Physics-Informed Variational State-Space Gaussian Processes

Differential equations are important mechanistic models that are integral to many scientific and engineering applications. With the abundance of available data there has been a growing interest in data-driven physics-informed models. Gaussian processes (GPs) are particularly suited to this task as they can model complex, non-linear phenomena whilst incorporating prior knowledge and quantifying uncertainty. Current approaches have found some success but are limited as they either achieve poor computational scalings or focus only on the temporal setting. This work addresses these issues by introducing a variational spatio-temporal state-space GP that handles linear and non-linear physical constraints while achieving efficient linear-in-time computation costs. We demonstrate our methods in a range of synthetic and real-world settings and outperform the current state-of-the-art in both predictive and computational performance.

==> figs/3d_spatial_laster/3d_spatial_laser.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{import}
%%   \usepackage{xspace}
%%    \DeclareUnicodeCharacter{2212}{-}
%%   \subimport{/Users/oliverhamelijnck/Documents/projects/pigp/code/experiments/3d_spatial_laster/metrics/}{../../../../paper/neurips2024/macros/macros.tex}
%%   \subimport{/Users/oliverhamelijnck/Documents/projects/pigp/code/experiments/3d_spatial_laster/metrics/}{../../../../paper/neurips2024/macros/pigp_macros.tex}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.499216in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.499216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.499216in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{2.692016in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{2.692016in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.350494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065486in}{0.491737in}}%
\pgfpathlineto{\pgfqpoint{1.081448in}{0.492510in}}%
\pgfpathlineto{\pgfqpoint{1.078438in}{0.497864in}}%
\pgfpathlineto{\pgfqpoint{1.106274in}{0.490961in}}%
\pgfpathlineto{\pgfqpoint{1.079235in}{0.481402in}}%
\pgfpathlineto{\pgfqpoint{1.081713in}{0.487022in}}%
\pgfpathlineto{\pgfqpoint{1.065751in}{0.486250in}}%
\pgfpathlineto{\pgfqpoint{1.065486in}{0.491737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067235in}{0.491800in}}%
\pgfpathlineto{\pgfqpoint{1.083940in}{0.493424in}}%
\pgfpathlineto{\pgfqpoint{1.080674in}{0.498627in}}%
\pgfpathlineto{\pgfqpoint{1.108812in}{0.493083in}}%
\pgfpathlineto{\pgfqpoint{1.082269in}{0.482222in}}%
\pgfpathlineto{\pgfqpoint{1.084471in}{0.487956in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{1.067235in}{0.491800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069082in}{0.491905in}}%
\pgfpathlineto{\pgfqpoint{1.086761in}{0.494102in}}%
\pgfpathlineto{\pgfqpoint{1.083357in}{0.499215in}}%
\pgfpathlineto{\pgfqpoint{1.111633in}{0.494425in}}%
\pgfpathlineto{\pgfqpoint{1.085390in}{0.482859in}}%
\pgfpathlineto{\pgfqpoint{1.087438in}{0.488650in}}%
\pgfpathlineto{\pgfqpoint{1.069759in}{0.486453in}}%
\pgfpathlineto{\pgfqpoint{1.069082in}{0.491905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071013in}{0.492034in}}%
\pgfpathlineto{\pgfqpoint{1.089378in}{0.494492in}}%
\pgfpathlineto{\pgfqpoint{1.085926in}{0.499573in}}%
\pgfpathlineto{\pgfqpoint{1.114246in}{0.495049in}}%
\pgfpathlineto{\pgfqpoint{1.088113in}{0.483237in}}%
\pgfpathlineto{\pgfqpoint{1.090107in}{0.489047in}}%
\pgfpathlineto{\pgfqpoint{1.071742in}{0.486589in}}%
\pgfpathlineto{\pgfqpoint{1.071013in}{0.492034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465532in}{1.239046in}}%
\pgfpathlineto{\pgfqpoint{2.466605in}{1.237727in}}%
\pgfpathlineto{\pgfqpoint{2.468171in}{1.241194in}}%
\pgfpathlineto{\pgfqpoint{2.474950in}{1.224776in}}%
\pgfpathlineto{\pgfqpoint{2.460253in}{1.234751in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{1.235579in}}%
\pgfpathlineto{\pgfqpoint{2.462892in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{2.465532in}{1.239046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465147in}{1.239312in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{2.467983in}{1.241312in}}%
\pgfpathlineto{\pgfqpoint{2.473729in}{1.224132in}}%
\pgfpathlineto{\pgfqpoint{2.459475in}{1.235312in}}%
\pgfpathlineto{\pgfqpoint{2.463311in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{2.462311in}{1.237312in}}%
\pgfpathlineto{\pgfqpoint{2.465147in}{1.239312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464748in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{2.465674in}{1.238129in}}%
\pgfpathlineto{\pgfqpoint{2.467682in}{1.241449in}}%
\pgfpathlineto{\pgfqpoint{2.472543in}{1.223998in}}%
\pgfpathlineto{\pgfqpoint{2.458879in}{1.235891in}}%
\pgfpathlineto{\pgfqpoint{2.462740in}{1.236277in}}%
\pgfpathlineto{\pgfqpoint{2.461813in}{1.237744in}}%
\pgfpathlineto{\pgfqpoint{2.464748in}{1.239596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464338in}{1.239903in}}%
\pgfpathlineto{\pgfqpoint{2.465207in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{2.467289in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{2.471551in}{1.224280in}}%
\pgfpathlineto{\pgfqpoint{2.458437in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{1.236690in}}%
\pgfpathlineto{\pgfqpoint{2.461388in}{1.238166in}}%
\pgfpathlineto{\pgfqpoint{2.464338in}{1.239903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692170in}{0.423007in}}%
\pgfpathlineto{\pgfqpoint{0.693268in}{0.421335in}}%
\pgfpathlineto{\pgfqpoint{0.695514in}{0.425204in}}%
\pgfpathlineto{\pgfqpoint{0.701481in}{0.405188in}}%
\pgfpathlineto{\pgfqpoint{0.685481in}{0.418614in}}%
\pgfpathlineto{\pgfqpoint{0.689924in}{0.419138in}}%
\pgfpathlineto{\pgfqpoint{0.688826in}{0.420810in}}%
\pgfpathlineto{\pgfqpoint{0.692170in}{0.423007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691683in}{0.423412in}}%
\pgfpathlineto{\pgfqpoint{0.692781in}{0.421724in}}%
\pgfpathlineto{\pgfqpoint{0.695060in}{0.425609in}}%
\pgfpathlineto{\pgfqpoint{0.700978in}{0.405429in}}%
\pgfpathlineto{\pgfqpoint{0.684929in}{0.419019in}}%
\pgfpathlineto{\pgfqpoint{0.689404in}{0.419527in}}%
\pgfpathlineto{\pgfqpoint{0.688306in}{0.421216in}}%
\pgfpathlineto{\pgfqpoint{0.691683in}{0.423412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691164in}{0.423809in}}%
\pgfpathlineto{\pgfqpoint{0.692255in}{0.422137in}}%
\pgfpathlineto{\pgfqpoint{0.694509in}{0.425989in}}%
\pgfpathlineto{\pgfqpoint{0.700394in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{0.684476in}{0.419448in}}%
\pgfpathlineto{\pgfqpoint{0.688910in}{0.419956in}}%
\pgfpathlineto{\pgfqpoint{0.687820in}{0.421629in}}%
\pgfpathlineto{\pgfqpoint{0.691164in}{0.423809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690652in}{0.424184in}}%
\pgfpathlineto{\pgfqpoint{0.691718in}{0.422528in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{0.426315in}}%
\pgfpathlineto{\pgfqpoint{0.699652in}{0.406561in}}%
\pgfpathlineto{\pgfqpoint{0.684030in}{0.419922in}}%
\pgfpathlineto{\pgfqpoint{0.688407in}{0.420397in}}%
\pgfpathlineto{\pgfqpoint{0.687341in}{0.422053in}}%
\pgfpathlineto{\pgfqpoint{0.690652in}{0.424184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937026in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{0.935665in}{1.027459in}}%
\pgfpathlineto{\pgfqpoint{0.936436in}{1.024443in}}%
\pgfpathlineto{\pgfqpoint{0.923715in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{0.938206in}{1.032607in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.030181in}}%
\pgfpathlineto{\pgfqpoint{0.937616in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{0.937026in}{1.027164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936158in}{1.027250in}}%
\pgfpathlineto{\pgfqpoint{0.934781in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{0.935109in}{1.024496in}}%
\pgfpathlineto{\pgfqpoint{0.922913in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{0.938257in}{1.032758in}}%
\pgfpathlineto{\pgfqpoint{0.935830in}{1.030529in}}%
\pgfpathlineto{\pgfqpoint{0.937208in}{1.030004in}}%
\pgfpathlineto{\pgfqpoint{0.936158in}{1.027250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935350in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{0.933989in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{0.933956in}{1.024697in}}%
\pgfpathlineto{\pgfqpoint{0.922440in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{0.938137in}{1.032861in}}%
\pgfpathlineto{\pgfqpoint{0.935382in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{0.936743in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{0.935350in}{1.027418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934618in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{0.933282in}{1.028431in}}%
\pgfpathlineto{\pgfqpoint{0.933011in}{1.024955in}}%
\pgfpathlineto{\pgfqpoint{0.922061in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{0.937831in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{0.934618in}{1.027628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936485in}{1.028045in}}%
\pgfpathlineto{\pgfqpoint{0.935099in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{0.935911in}{1.025274in}}%
\pgfpathlineto{\pgfqpoint{0.922919in}{1.032299in}}%
\pgfpathlineto{\pgfqpoint{0.937632in}{1.033586in}}%
\pgfpathlineto{\pgfqpoint{0.935673in}{1.031102in}}%
\pgfpathlineto{\pgfqpoint{0.937058in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{0.936485in}{1.028045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935599in}{1.028162in}}%
\pgfpathlineto{\pgfqpoint{0.934230in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{0.934534in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{0.922444in}{1.034859in}}%
\pgfpathlineto{\pgfqpoint{0.937730in}{1.033638in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{0.936665in}{1.030900in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{1.028162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934761in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{0.933442in}{1.029115in}}%
\pgfpathlineto{\pgfqpoint{0.933270in}{1.025730in}}%
\pgfpathlineto{\pgfqpoint{0.922311in}{1.037148in}}%
\pgfpathlineto{\pgfqpoint{0.937745in}{1.033648in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{0.936253in}{1.031009in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{1.028369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933968in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{0.932681in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{0.932099in}{1.026035in}}%
\pgfpathlineto{\pgfqpoint{0.922033in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{0.937705in}{1.033756in}}%
\pgfpathlineto{\pgfqpoint{0.934550in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{0.935837in}{1.031182in}}%
\pgfpathlineto{\pgfqpoint{0.933968in}{1.028608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903243in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{0.865981in}{1.083399in}}%
\pgfpathlineto{\pgfqpoint{0.869500in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{0.841122in}{1.082511in}}%
\pgfpathlineto{\pgfqpoint{0.867096in}{1.094670in}}%
\pgfpathlineto{\pgfqpoint{0.865180in}{1.088834in}}%
\pgfpathlineto{\pgfqpoint{0.902442in}{1.094327in}}%
\pgfpathlineto{\pgfqpoint{0.903243in}{1.088892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906230in}{1.089151in}}%
\pgfpathlineto{\pgfqpoint{0.867305in}{1.082345in}}%
\pgfpathlineto{\pgfqpoint{0.870957in}{1.077406in}}%
\pgfpathlineto{\pgfqpoint{0.842479in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{0.868118in}{1.093641in}}%
\pgfpathlineto{\pgfqpoint{0.866359in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{0.905284in}{1.094563in}}%
\pgfpathlineto{\pgfqpoint{0.906230in}{1.089151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909292in}{1.089469in}}%
\pgfpathlineto{\pgfqpoint{0.869229in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{0.873043in}{1.076274in}}%
\pgfpathlineto{\pgfqpoint{0.844468in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{0.869668in}{1.092406in}}%
\pgfpathlineto{\pgfqpoint{0.868104in}{1.086466in}}%
\pgfpathlineto{\pgfqpoint{0.908167in}{1.094847in}}%
\pgfpathlineto{\pgfqpoint{0.909292in}{1.089469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912409in}{1.089861in}}%
\pgfpathlineto{\pgfqpoint{0.871702in}{1.079542in}}%
\pgfpathlineto{\pgfqpoint{0.875715in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{0.847063in}{1.076130in}}%
\pgfpathlineto{\pgfqpoint{0.871665in}{1.090868in}}%
\pgfpathlineto{\pgfqpoint{0.870352in}{1.084868in}}%
\pgfpathlineto{\pgfqpoint{0.911059in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{0.912409in}{1.089861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938517in}{1.026634in}}%
\pgfpathlineto{\pgfqpoint{0.937230in}{1.027036in}}%
\pgfpathlineto{\pgfqpoint{0.937713in}{1.024061in}}%
\pgfpathlineto{\pgfqpoint{0.926049in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{0.940123in}{1.031782in}}%
\pgfpathlineto{\pgfqpoint{0.938033in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{0.939320in}{1.029208in}}%
\pgfpathlineto{\pgfqpoint{0.938517in}{1.026634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937703in}{1.026685in}}%
\pgfpathlineto{\pgfqpoint{0.936343in}{1.027283in}}%
\pgfpathlineto{\pgfqpoint{0.936507in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{0.924695in}{1.034029in}}%
\pgfpathlineto{\pgfqpoint{0.940097in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{0.937539in}{1.030005in}}%
\pgfpathlineto{\pgfqpoint{0.938900in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{0.937703in}{1.026685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936953in}{1.026797in}}%
\pgfpathlineto{\pgfqpoint{0.935543in}{1.027502in}}%
\pgfpathlineto{\pgfqpoint{0.935543in}{1.023978in}}%
\pgfpathlineto{\pgfqpoint{0.923559in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.939772in}{1.032437in}}%
\pgfpathlineto{\pgfqpoint{0.936953in}{1.030322in}}%
\pgfpathlineto{\pgfqpoint{0.938363in}{1.029617in}}%
\pgfpathlineto{\pgfqpoint{0.936953in}{1.026797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936240in}{1.026944in}}%
\pgfpathlineto{\pgfqpoint{0.934798in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{0.934732in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{0.922568in}{1.035928in}}%
\pgfpathlineto{\pgfqpoint{0.939257in}{1.032715in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{0.937749in}{1.029830in}}%
\pgfpathlineto{\pgfqpoint{0.936240in}{1.026944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081590in}{0.880890in}}%
\pgfpathlineto{\pgfqpoint{1.080217in}{0.883269in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{0.883269in}}%
\pgfpathlineto{\pgfqpoint{1.076096in}{0.880890in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{0.878511in}}%
\pgfpathlineto{\pgfqpoint{1.080217in}{0.878511in}}%
\pgfpathlineto{\pgfqpoint{1.081590in}{0.880890in}}%
\pgfpathlineto{\pgfqpoint{1.080217in}{0.883269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080829in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{1.078176in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{1.076233in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{1.076944in}{0.878955in}}%
\pgfpathlineto{\pgfqpoint{1.079598in}{0.878244in}}%
\pgfpathlineto{\pgfqpoint{1.081540in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{1.080829in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{1.078176in}{0.883551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081205in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{1.081093in}{0.882370in}}%
\pgfpathlineto{\pgfqpoint{1.078659in}{0.883645in}}%
\pgfpathlineto{\pgfqpoint{1.076339in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{0.879430in}}%
\pgfpathlineto{\pgfqpoint{1.078885in}{0.878155in}}%
\pgfpathlineto{\pgfqpoint{1.081205in}{0.879625in}}%
\pgfpathlineto{\pgfqpoint{1.081093in}{0.882370in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078687in}{0.883657in}}%
\pgfpathlineto{\pgfqpoint{1.076420in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{1.076631in}{0.879367in}}%
\pgfpathlineto{\pgfqpoint{1.079108in}{0.878180in}}%
\pgfpathlineto{\pgfqpoint{1.081375in}{0.879731in}}%
\pgfpathlineto{\pgfqpoint{1.081164in}{0.882470in}}%
\pgfpathlineto{\pgfqpoint{1.078687in}{0.883657in}}%
\pgfpathlineto{\pgfqpoint{1.076420in}{0.882105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937318in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{0.936048in}{1.027377in}}%
\pgfpathlineto{\pgfqpoint{0.936548in}{1.024450in}}%
\pgfpathlineto{\pgfqpoint{0.924998in}{1.032114in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{1.032073in}}%
\pgfpathlineto{\pgfqpoint{0.936818in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{0.938089in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{0.937318in}{1.026991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936482in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{0.935236in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{0.924154in}{1.034617in}}%
\pgfpathlineto{\pgfqpoint{0.938974in}{1.032273in}}%
\pgfpathlineto{\pgfqpoint{0.936433in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{0.937728in}{1.029683in}}%
\pgfpathlineto{\pgfqpoint{0.936482in}{1.027093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935726in}{1.027241in}}%
\pgfpathlineto{\pgfqpoint{0.934407in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{1.024601in}}%
\pgfpathlineto{\pgfqpoint{0.923300in}{1.036265in}}%
\pgfpathlineto{\pgfqpoint{0.938808in}{1.032519in}}%
\pgfpathlineto{\pgfqpoint{0.935948in}{1.030651in}}%
\pgfpathlineto{\pgfqpoint{0.937267in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{1.027241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935034in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{0.933689in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{0.933345in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{0.922435in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{0.938411in}{1.032793in}}%
\pgfpathlineto{\pgfqpoint{0.935378in}{1.030948in}}%
\pgfpathlineto{\pgfqpoint{0.936722in}{1.030104in}}%
\pgfpathlineto{\pgfqpoint{0.935034in}{1.027416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936547in}{1.027756in}}%
\pgfpathlineto{\pgfqpoint{0.935244in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{0.935711in}{1.025149in}}%
\pgfpathlineto{\pgfqpoint{0.923933in}{1.033239in}}%
\pgfpathlineto{\pgfqpoint{0.938220in}{1.032969in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{1.030780in}}%
\pgfpathlineto{\pgfqpoint{0.937383in}{1.030362in}}%
\pgfpathlineto{\pgfqpoint{0.936547in}{1.027756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935742in}{1.027902in}}%
\pgfpathlineto{\pgfqpoint{0.934456in}{1.028525in}}%
\pgfpathlineto{\pgfqpoint{0.934497in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{0.923497in}{1.035418in}}%
\pgfpathlineto{\pgfqpoint{0.938234in}{1.033049in}}%
\pgfpathlineto{\pgfqpoint{0.935701in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{0.936988in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{0.935742in}{1.027902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935014in}{1.028072in}}%
\pgfpathlineto{\pgfqpoint{0.933727in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{0.933506in}{1.025499in}}%
\pgfpathlineto{\pgfqpoint{0.922899in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{0.938030in}{1.033220in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{1.031400in}}%
\pgfpathlineto{\pgfqpoint{0.936522in}{1.030646in}}%
\pgfpathlineto{\pgfqpoint{0.935014in}{1.028072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934324in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{0.933021in}{1.029097in}}%
\pgfpathlineto{\pgfqpoint{0.932636in}{1.025647in}}%
\pgfpathlineto{\pgfqpoint{0.922136in}{1.037999in}}%
\pgfpathlineto{\pgfqpoint{0.937701in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{0.934709in}{1.031704in}}%
\pgfpathlineto{\pgfqpoint{0.936013in}{1.030860in}}%
\pgfpathlineto{\pgfqpoint{0.934324in}{1.028253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398245in}{1.031129in}}%
\pgfpathlineto{\pgfqpoint{2.405499in}{1.022068in}}%
\pgfpathlineto{\pgfqpoint{2.408071in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{2.418805in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{2.395205in}{1.017346in}}%
\pgfpathlineto{\pgfqpoint{2.401210in}{1.018635in}}%
\pgfpathlineto{\pgfqpoint{2.393956in}{1.027696in}}%
\pgfpathlineto{\pgfqpoint{2.398245in}{1.031129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397253in}{1.031776in}}%
\pgfpathlineto{\pgfqpoint{2.405192in}{1.021113in}}%
\pgfpathlineto{\pgfqpoint{2.407958in}{1.026598in}}%
\pgfpathlineto{\pgfqpoint{2.417754in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{2.394739in}{1.016754in}}%
\pgfpathlineto{\pgfqpoint{2.400786in}{1.017832in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{1.028495in}}%
\pgfpathlineto{\pgfqpoint{2.397253in}{1.031776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396240in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{2.404845in}{1.020310in}}%
\pgfpathlineto{\pgfqpoint{2.407748in}{1.025723in}}%
\pgfpathlineto{\pgfqpoint{2.416865in}{0.998532in}}%
\pgfpathlineto{\pgfqpoint{2.394286in}{1.016214in}}%
\pgfpathlineto{\pgfqpoint{2.400358in}{1.017140in}}%
\pgfpathlineto{\pgfqpoint{2.391752in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{2.396240in}{1.032493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395197in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{2.404513in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{2.407495in}{1.025033in}}%
\pgfpathlineto{\pgfqpoint{2.416208in}{0.997710in}}%
\pgfpathlineto{\pgfqpoint{2.393894in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{2.399979in}{1.016561in}}%
\pgfpathlineto{\pgfqpoint{2.390663in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{2.395197in}{1.033277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445573in}{1.070792in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.063295in}}%
\pgfpathlineto{\pgfqpoint{2.452355in}{1.067573in}}%
\pgfpathlineto{\pgfqpoint{2.452790in}{1.038897in}}%
\pgfpathlineto{\pgfqpoint{2.436642in}{1.062598in}}%
\pgfpathlineto{\pgfqpoint{2.442709in}{1.061637in}}%
\pgfpathlineto{\pgfqpoint{2.440336in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{2.445573in}{1.070792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445157in}{1.071491in}}%
\pgfpathlineto{\pgfqpoint{2.447047in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{2.451545in}{1.069232in}}%
\pgfpathlineto{\pgfqpoint{2.451373in}{1.040554in}}%
\pgfpathlineto{\pgfqpoint{2.435731in}{1.064591in}}%
\pgfpathlineto{\pgfqpoint{2.441776in}{1.063502in}}%
\pgfpathlineto{\pgfqpoint{2.439885in}{1.069944in}}%
\pgfpathlineto{\pgfqpoint{2.445157in}{1.071491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444782in}{1.072170in}}%
\pgfpathlineto{\pgfqpoint{2.446216in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{2.450792in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{2.450083in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{2.434893in}{1.066674in}}%
\pgfpathlineto{\pgfqpoint{2.440917in}{1.065472in}}%
\pgfpathlineto{\pgfqpoint{2.439482in}{1.070722in}}%
\pgfpathlineto{\pgfqpoint{2.444782in}{1.072170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444430in}{1.072856in}}%
\pgfpathlineto{\pgfqpoint{2.445636in}{1.068311in}}%
\pgfpathlineto{\pgfqpoint{2.450242in}{1.072374in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.043710in}}%
\pgfpathlineto{\pgfqpoint{2.434311in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{2.440325in}{1.066903in}}%
\pgfpathlineto{\pgfqpoint{2.439120in}{1.071449in}}%
\pgfpathlineto{\pgfqpoint{2.444430in}{1.072856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071919in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{2.071902in}{1.138212in}}%
\pgfpathlineto{\pgfqpoint{2.075968in}{1.140204in}}%
\pgfpathlineto{\pgfqpoint{2.069730in}{1.120008in}}%
\pgfpathlineto{\pgfqpoint{2.063820in}{1.140302in}}%
\pgfpathlineto{\pgfqpoint{2.067853in}{1.138245in}}%
\pgfpathlineto{\pgfqpoint{2.067869in}{1.140270in}}%
\pgfpathlineto{\pgfqpoint{2.071919in}{1.140237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072052in}{1.140812in}}%
\pgfpathlineto{\pgfqpoint{2.072093in}{1.138648in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.140894in}}%
\pgfpathlineto{\pgfqpoint{2.070298in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{2.063396in}{1.140648in}}%
\pgfpathlineto{\pgfqpoint{2.067765in}{1.138566in}}%
\pgfpathlineto{\pgfqpoint{2.067724in}{1.140730in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.140812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072091in}{1.141424in}}%
\pgfpathlineto{\pgfqpoint{2.072197in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{2.076566in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{2.070919in}{1.118940in}}%
\pgfpathlineto{\pgfqpoint{2.063140in}{1.140997in}}%
\pgfpathlineto{\pgfqpoint{2.067722in}{1.138973in}}%
\pgfpathlineto{\pgfqpoint{2.067615in}{1.141210in}}%
\pgfpathlineto{\pgfqpoint{2.072091in}{1.141424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072019in}{1.142034in}}%
\pgfpathlineto{\pgfqpoint{2.072183in}{1.139805in}}%
\pgfpathlineto{\pgfqpoint{2.076478in}{1.142362in}}%
\pgfpathlineto{\pgfqpoint{2.071429in}{1.119575in}}%
\pgfpathlineto{\pgfqpoint{2.063101in}{1.141378in}}%
\pgfpathlineto{\pgfqpoint{2.067724in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{2.067560in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{2.072019in}{1.142034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419786in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{1.435904in}{0.517583in}}%
\pgfpathlineto{\pgfqpoint{1.433848in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{1.460106in}{0.511839in}}%
\pgfpathlineto{\pgfqpoint{1.431836in}{0.507013in}}%
\pgfpathlineto{\pgfqpoint{1.435233in}{0.512130in}}%
\pgfpathlineto{\pgfqpoint{1.419115in}{0.514113in}}%
\pgfpathlineto{\pgfqpoint{1.419786in}{0.519565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417988in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{1.433738in}{0.517537in}}%
\pgfpathlineto{\pgfqpoint{1.431759in}{0.523352in}}%
\pgfpathlineto{\pgfqpoint{1.457862in}{0.511473in}}%
\pgfpathlineto{\pgfqpoint{1.429531in}{0.507022in}}%
\pgfpathlineto{\pgfqpoint{1.432995in}{0.512094in}}%
\pgfpathlineto{\pgfqpoint{1.417245in}{0.514243in}}%
\pgfpathlineto{\pgfqpoint{1.417988in}{0.519687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416232in}{0.519819in}}%
\pgfpathlineto{\pgfqpoint{1.431142in}{0.517520in}}%
\pgfpathlineto{\pgfqpoint{1.429264in}{0.523368in}}%
\pgfpathlineto{\pgfqpoint{1.455157in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{1.426753in}{0.507079in}}%
\pgfpathlineto{\pgfqpoint{1.430305in}{0.512090in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{0.514389in}}%
\pgfpathlineto{\pgfqpoint{1.416232in}{0.519819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414522in}{0.519964in}}%
\pgfpathlineto{\pgfqpoint{1.428522in}{0.517541in}}%
\pgfpathlineto{\pgfqpoint{1.426752in}{0.523423in}}%
\pgfpathlineto{\pgfqpoint{1.452414in}{0.510618in}}%
\pgfpathlineto{\pgfqpoint{1.423941in}{0.507183in}}%
\pgfpathlineto{\pgfqpoint{1.427585in}{0.512128in}}%
\pgfpathlineto{\pgfqpoint{1.413585in}{0.514551in}}%
\pgfpathlineto{\pgfqpoint{1.414522in}{0.519964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978162in}{0.476362in}}%
\pgfpathlineto{\pgfqpoint{0.985874in}{0.475835in}}%
\pgfpathlineto{\pgfqpoint{0.983508in}{0.481504in}}%
\pgfpathlineto{\pgfqpoint{1.010352in}{0.471409in}}%
\pgfpathlineto{\pgfqpoint{0.982384in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{0.985500in}{0.470354in}}%
\pgfpathlineto{\pgfqpoint{0.977788in}{0.470881in}}%
\pgfpathlineto{\pgfqpoint{0.978162in}{0.476362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976808in}{0.476420in}}%
\pgfpathlineto{\pgfqpoint{0.984215in}{0.475566in}}%
\pgfpathlineto{\pgfqpoint{0.982116in}{0.481338in}}%
\pgfpathlineto{\pgfqpoint{1.008460in}{0.470003in}}%
\pgfpathlineto{\pgfqpoint{0.980227in}{0.464965in}}%
\pgfpathlineto{\pgfqpoint{0.983586in}{0.470108in}}%
\pgfpathlineto{\pgfqpoint{0.976178in}{0.470963in}}%
\pgfpathlineto{\pgfqpoint{0.976808in}{0.476420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975526in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.982679in}{0.475202in}}%
\pgfpathlineto{\pgfqpoint{0.980962in}{0.481099in}}%
\pgfpathlineto{\pgfqpoint{1.006508in}{0.468066in}}%
\pgfpathlineto{\pgfqpoint{0.978006in}{0.464885in}}%
\pgfpathlineto{\pgfqpoint{0.981694in}{0.469797in}}%
\pgfpathlineto{\pgfqpoint{0.974540in}{0.471101in}}%
\pgfpathlineto{\pgfqpoint{0.975526in}{0.476506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974313in}{0.476623in}}%
\pgfpathlineto{\pgfqpoint{0.981428in}{0.474704in}}%
\pgfpathlineto{\pgfqpoint{0.980207in}{0.480723in}}%
\pgfpathlineto{\pgfqpoint{1.004581in}{0.465611in}}%
\pgfpathlineto{\pgfqpoint{0.975913in}{0.464811in}}%
\pgfpathlineto{\pgfqpoint{0.979997in}{0.469399in}}%
\pgfpathlineto{\pgfqpoint{0.972882in}{0.471319in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{0.476623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404211in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{2.405809in}{1.219464in}}%
\pgfpathlineto{\pgfqpoint{2.407440in}{1.224275in}}%
\pgfpathlineto{\pgfqpoint{2.418579in}{1.203333in}}%
\pgfpathlineto{\pgfqpoint{2.397752in}{1.214685in}}%
\pgfpathlineto{\pgfqpoint{2.402580in}{1.216267in}}%
\pgfpathlineto{\pgfqpoint{2.400981in}{1.217882in}}%
\pgfpathlineto{\pgfqpoint{2.404211in}{1.221078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403585in}{1.221376in}}%
\pgfpathlineto{\pgfqpoint{2.405069in}{1.219671in}}%
\pgfpathlineto{\pgfqpoint{2.406995in}{1.224343in}}%
\pgfpathlineto{\pgfqpoint{2.416716in}{1.202843in}}%
\pgfpathlineto{\pgfqpoint{2.396766in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{1.216703in}}%
\pgfpathlineto{\pgfqpoint{2.400176in}{1.218408in}}%
\pgfpathlineto{\pgfqpoint{2.403585in}{1.221376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402972in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{2.404373in}{1.219962in}}%
\pgfpathlineto{\pgfqpoint{2.406496in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{2.415226in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{2.395923in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{2.400849in}{1.217158in}}%
\pgfpathlineto{\pgfqpoint{2.399447in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{2.402972in}{1.221724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402331in}{1.222112in}}%
\pgfpathlineto{\pgfqpoint{2.403683in}{1.220350in}}%
\pgfpathlineto{\pgfqpoint{2.405855in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{2.414093in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{2.395282in}{1.216702in}}%
\pgfpathlineto{\pgfqpoint{2.400159in}{1.217645in}}%
\pgfpathlineto{\pgfqpoint{2.398806in}{1.219407in}}%
\pgfpathlineto{\pgfqpoint{2.402331in}{1.222112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953701in}{0.460656in}}%
\pgfpathlineto{\pgfqpoint{0.969174in}{0.453571in}}%
\pgfpathlineto{\pgfqpoint{0.968963in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{0.990508in}{0.440781in}}%
\pgfpathlineto{\pgfqpoint{0.962102in}{0.444724in}}%
\pgfpathlineto{\pgfqpoint{0.966887in}{0.448576in}}%
\pgfpathlineto{\pgfqpoint{0.951414in}{0.455660in}}%
\pgfpathlineto{\pgfqpoint{0.953701in}{0.460656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952160in}{0.461017in}}%
\pgfpathlineto{\pgfqpoint{0.967484in}{0.452557in}}%
\pgfpathlineto{\pgfqpoint{0.967734in}{0.458694in}}%
\pgfpathlineto{\pgfqpoint{0.987799in}{0.438203in}}%
\pgfpathlineto{\pgfqpoint{0.959768in}{0.444266in}}%
\pgfpathlineto{\pgfqpoint{0.964828in}{0.447747in}}%
\pgfpathlineto{\pgfqpoint{0.949504in}{0.456208in}}%
\pgfpathlineto{\pgfqpoint{0.952160in}{0.461017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950630in}{0.461452in}}%
\pgfpathlineto{\pgfqpoint{0.966129in}{0.451516in}}%
\pgfpathlineto{\pgfqpoint{0.966781in}{0.457624in}}%
\pgfpathlineto{\pgfqpoint{0.985459in}{0.435861in}}%
\pgfpathlineto{\pgfqpoint{0.957886in}{0.443749in}}%
\pgfpathlineto{\pgfqpoint{0.963164in}{0.446891in}}%
\pgfpathlineto{\pgfqpoint{0.947665in}{0.456827in}}%
\pgfpathlineto{\pgfqpoint{0.950630in}{0.461452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949063in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.965250in}{0.450563in}}%
\pgfpathlineto{\pgfqpoint{0.966170in}{0.456636in}}%
\pgfpathlineto{\pgfqpoint{0.983873in}{0.434074in}}%
\pgfpathlineto{\pgfqpoint{0.956674in}{0.443166in}}%
\pgfpathlineto{\pgfqpoint{0.962084in}{0.446073in}}%
\pgfpathlineto{\pgfqpoint{0.945897in}{0.457484in}}%
\pgfpathlineto{\pgfqpoint{0.949063in}{0.461974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468293in}{1.211802in}}%
\pgfpathlineto{\pgfqpoint{2.469293in}{1.210229in}}%
\pgfpathlineto{\pgfqpoint{2.471440in}{1.213802in}}%
\pgfpathlineto{\pgfqpoint{2.476719in}{1.195065in}}%
\pgfpathlineto{\pgfqpoint{2.461998in}{1.207803in}}%
\pgfpathlineto{\pgfqpoint{2.466145in}{1.208229in}}%
\pgfpathlineto{\pgfqpoint{2.465145in}{1.209802in}}%
\pgfpathlineto{\pgfqpoint{2.468293in}{1.211802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467886in}{1.212149in}}%
\pgfpathlineto{\pgfqpoint{2.468837in}{1.210526in}}%
\pgfpathlineto{\pgfqpoint{2.471132in}{1.214051in}}%
\pgfpathlineto{\pgfqpoint{2.475772in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{2.461395in}{1.208346in}}%
\pgfpathlineto{\pgfqpoint{2.465591in}{1.208624in}}%
\pgfpathlineto{\pgfqpoint{2.464641in}{1.210247in}}%
\pgfpathlineto{\pgfqpoint{2.467886in}{1.212149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467461in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{2.468370in}{1.210881in}}%
\pgfpathlineto{\pgfqpoint{2.470723in}{1.214331in}}%
\pgfpathlineto{\pgfqpoint{2.474928in}{1.195291in}}%
\pgfpathlineto{\pgfqpoint{2.460936in}{1.208872in}}%
\pgfpathlineto{\pgfqpoint{2.465108in}{1.209061in}}%
\pgfpathlineto{\pgfqpoint{2.464198in}{1.210692in}}%
\pgfpathlineto{\pgfqpoint{2.467461in}{1.212512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467028in}{1.212881in}}%
\pgfpathlineto{\pgfqpoint{2.467905in}{1.211266in}}%
\pgfpathlineto{\pgfqpoint{2.470257in}{1.214635in}}%
\pgfpathlineto{\pgfqpoint{2.474183in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{2.460569in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{2.463798in}{1.211127in}}%
\pgfpathlineto{\pgfqpoint{2.467028in}{1.212881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564242in}{0.812671in}}%
\pgfpathlineto{\pgfqpoint{2.567526in}{0.799303in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.803281in}}%
\pgfpathlineto{\pgfqpoint{2.570755in}{0.774639in}}%
\pgfpathlineto{\pgfqpoint{2.556200in}{0.799350in}}%
\pgfpathlineto{\pgfqpoint{2.562190in}{0.797993in}}%
\pgfpathlineto{\pgfqpoint{2.558907in}{0.811361in}}%
\pgfpathlineto{\pgfqpoint{2.564242in}{0.812671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563776in}{0.813658in}}%
\pgfpathlineto{\pgfqpoint{2.567573in}{0.799797in}}%
\pgfpathlineto{\pgfqpoint{2.572146in}{0.803898in}}%
\pgfpathlineto{\pgfqpoint{2.571455in}{0.775227in}}%
\pgfpathlineto{\pgfqpoint{2.556250in}{0.799544in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{2.558478in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{2.563776in}{0.813658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563248in}{0.814660in}}%
\pgfpathlineto{\pgfqpoint{2.567638in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{2.572085in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{2.572261in}{0.775904in}}%
\pgfpathlineto{\pgfqpoint{2.556328in}{0.799749in}}%
\pgfpathlineto{\pgfqpoint{2.562386in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{2.557995in}{0.813049in}}%
\pgfpathlineto{\pgfqpoint{2.563248in}{0.814660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562659in}{0.815660in}}%
\pgfpathlineto{\pgfqpoint{2.567604in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{2.571928in}{0.805409in}}%
\pgfpathlineto{\pgfqpoint{2.572926in}{0.776748in}}%
\pgfpathlineto{\pgfqpoint{2.556316in}{0.800126in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{2.557455in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{2.562659in}{0.815660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849105in}{0.467129in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{0.456798in}}%
\pgfpathlineto{\pgfqpoint{0.861827in}{0.462680in}}%
\pgfpathlineto{\pgfqpoint{0.876154in}{0.437836in}}%
\pgfpathlineto{\pgfqpoint{0.850518in}{0.450691in}}%
\pgfpathlineto{\pgfqpoint{0.856286in}{0.452802in}}%
\pgfpathlineto{\pgfqpoint{0.845335in}{0.463132in}}%
\pgfpathlineto{\pgfqpoint{0.849105in}{0.467129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847763in}{0.467792in}}%
\pgfpathlineto{\pgfqpoint{0.859680in}{0.456464in}}%
\pgfpathlineto{\pgfqpoint{0.861474in}{0.462339in}}%
\pgfpathlineto{\pgfqpoint{0.875707in}{0.437441in}}%
\pgfpathlineto{\pgfqpoint{0.850119in}{0.450393in}}%
\pgfpathlineto{\pgfqpoint{0.855895in}{0.452482in}}%
\pgfpathlineto{\pgfqpoint{0.843978in}{0.463810in}}%
\pgfpathlineto{\pgfqpoint{0.847763in}{0.467792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846324in}{0.468512in}}%
\pgfpathlineto{\pgfqpoint{0.859431in}{0.456469in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{0.462373in}}%
\pgfpathlineto{\pgfqpoint{0.875776in}{0.437719in}}%
\pgfpathlineto{\pgfqpoint{0.849974in}{0.450236in}}%
\pgfpathlineto{\pgfqpoint{0.855714in}{0.452423in}}%
\pgfpathlineto{\pgfqpoint{0.842607in}{0.464466in}}%
\pgfpathlineto{\pgfqpoint{0.846324in}{0.468512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844797in}{0.469250in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{0.456897in}}%
\pgfpathlineto{\pgfqpoint{0.860497in}{0.462843in}}%
\pgfpathlineto{\pgfqpoint{0.875777in}{0.438574in}}%
\pgfpathlineto{\pgfqpoint{0.849661in}{0.450424in}}%
\pgfpathlineto{\pgfqpoint{0.855343in}{0.452758in}}%
\pgfpathlineto{\pgfqpoint{0.841185in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{0.844797in}{0.469250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613873in}{0.493582in}}%
\pgfpathlineto{\pgfqpoint{1.647186in}{0.481512in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{1.669494in}{0.470507in}}%
\pgfpathlineto{\pgfqpoint{1.640860in}{0.472117in}}%
\pgfpathlineto{\pgfqpoint{1.645314in}{0.476346in}}%
\pgfpathlineto{\pgfqpoint{1.612001in}{0.488416in}}%
\pgfpathlineto{\pgfqpoint{1.613873in}{0.493582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611371in}{0.494074in}}%
\pgfpathlineto{\pgfqpoint{1.644927in}{0.481205in}}%
\pgfpathlineto{\pgfqpoint{1.644329in}{0.487318in}}%
\pgfpathlineto{\pgfqpoint{1.667026in}{0.469788in}}%
\pgfpathlineto{\pgfqpoint{1.638428in}{0.471930in}}%
\pgfpathlineto{\pgfqpoint{1.642960in}{0.476075in}}%
\pgfpathlineto{\pgfqpoint{1.609404in}{0.488944in}}%
\pgfpathlineto{\pgfqpoint{1.611371in}{0.494074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608838in}{0.494597in}}%
\pgfpathlineto{\pgfqpoint{1.642461in}{0.481410in}}%
\pgfpathlineto{\pgfqpoint{1.641909in}{0.487528in}}%
\pgfpathlineto{\pgfqpoint{1.664473in}{0.469827in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{0.472184in}}%
\pgfpathlineto{\pgfqpoint{1.640455in}{0.476296in}}%
\pgfpathlineto{\pgfqpoint{1.606832in}{0.489482in}}%
\pgfpathlineto{\pgfqpoint{1.608838in}{0.494597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606303in}{0.495130in}}%
\pgfpathlineto{\pgfqpoint{1.639639in}{0.481883in}}%
\pgfpathlineto{\pgfqpoint{1.639115in}{0.488002in}}%
\pgfpathlineto{\pgfqpoint{1.661599in}{0.470200in}}%
\pgfpathlineto{\pgfqpoint{1.633028in}{0.472686in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{0.476777in}}%
\pgfpathlineto{\pgfqpoint{1.604274in}{0.490024in}}%
\pgfpathlineto{\pgfqpoint{1.606303in}{0.495130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849375in}{0.534726in}}%
\pgfpathlineto{\pgfqpoint{1.909389in}{0.544340in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{0.549330in}}%
\pgfpathlineto{\pgfqpoint{1.934235in}{0.545538in}}%
\pgfpathlineto{\pgfqpoint{1.908415in}{0.533056in}}%
\pgfpathlineto{\pgfqpoint{1.910258in}{0.538915in}}%
\pgfpathlineto{\pgfqpoint{1.850244in}{0.529301in}}%
\pgfpathlineto{\pgfqpoint{1.849375in}{0.534726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853162in}{0.535058in}}%
\pgfpathlineto{\pgfqpoint{1.913126in}{0.545139in}}%
\pgfpathlineto{\pgfqpoint{1.909506in}{0.550101in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{0.546529in}}%
\pgfpathlineto{\pgfqpoint{1.912238in}{0.533848in}}%
\pgfpathlineto{\pgfqpoint{1.914036in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.854073in}{0.529640in}}%
\pgfpathlineto{\pgfqpoint{1.853162in}{0.535058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856923in}{0.535405in}}%
\pgfpathlineto{\pgfqpoint{1.916277in}{0.546043in}}%
\pgfpathlineto{\pgfqpoint{1.912603in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{1.941096in}{0.547701in}}%
\pgfpathlineto{\pgfqpoint{1.915511in}{0.534743in}}%
\pgfpathlineto{\pgfqpoint{1.917246in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{1.857893in}{0.529997in}}%
\pgfpathlineto{\pgfqpoint{1.856923in}{0.535405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860631in}{0.535771in}}%
\pgfpathlineto{\pgfqpoint{1.918904in}{0.547113in}}%
\pgfpathlineto{\pgfqpoint{1.915158in}{0.551981in}}%
\pgfpathlineto{\pgfqpoint{1.943696in}{0.549140in}}%
\pgfpathlineto{\pgfqpoint{1.918307in}{0.535803in}}%
\pgfpathlineto{\pgfqpoint{1.919954in}{0.541721in}}%
\pgfpathlineto{\pgfqpoint{1.861681in}{0.530379in}}%
\pgfpathlineto{\pgfqpoint{1.860631in}{0.535771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938714in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{0.937493in}{1.027226in}}%
\pgfpathlineto{\pgfqpoint{0.937846in}{1.024349in}}%
\pgfpathlineto{\pgfqpoint{0.926936in}{1.032357in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{1.031677in}}%
\pgfpathlineto{\pgfqpoint{0.938362in}{1.029669in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{1.029234in}}%
\pgfpathlineto{\pgfqpoint{0.938714in}{1.026792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937939in}{1.026851in}}%
\pgfpathlineto{\pgfqpoint{0.936644in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{0.936693in}{1.024260in}}%
\pgfpathlineto{\pgfqpoint{0.925611in}{1.034375in}}%
\pgfpathlineto{\pgfqpoint{0.940430in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{1.030064in}}%
\pgfpathlineto{\pgfqpoint{0.939185in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{0.937939in}{1.026851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937205in}{1.026954in}}%
\pgfpathlineto{\pgfqpoint{0.935844in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{0.935729in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{0.924336in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{0.940155in}{1.032397in}}%
\pgfpathlineto{\pgfqpoint{0.937319in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{0.938680in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{0.937205in}{1.026954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936484in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{0.935098in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{0.934844in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{0.923451in}{1.036704in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{1.032663in}}%
\pgfpathlineto{\pgfqpoint{0.936738in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{0.938123in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{0.936484in}{1.027122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943347in}{1.026087in}}%
\pgfpathlineto{\pgfqpoint{0.942159in}{1.026546in}}%
\pgfpathlineto{\pgfqpoint{0.942429in}{1.023710in}}%
\pgfpathlineto{\pgfqpoint{0.931921in}{1.031865in}}%
\pgfpathlineto{\pgfqpoint{0.945183in}{1.030841in}}%
\pgfpathlineto{\pgfqpoint{0.943077in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{0.944265in}{1.028464in}}%
\pgfpathlineto{\pgfqpoint{0.943347in}{1.026087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942549in}{1.026256in}}%
\pgfpathlineto{\pgfqpoint{0.941385in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{0.941122in}{1.023928in}}%
\pgfpathlineto{\pgfqpoint{0.931622in}{1.034551in}}%
\pgfpathlineto{\pgfqpoint{0.945401in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{0.942811in}{1.029297in}}%
\pgfpathlineto{\pgfqpoint{0.943975in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{0.942549in}{1.026256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941823in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{0.940668in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{0.940020in}{1.024152in}}%
\pgfpathlineto{\pgfqpoint{0.931168in}{1.036636in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{0.942471in}{1.029677in}}%
\pgfpathlineto{\pgfqpoint{0.943627in}{1.028775in}}%
\pgfpathlineto{\pgfqpoint{0.941823in}{1.026464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941153in}{1.026687in}}%
\pgfpathlineto{\pgfqpoint{0.939981in}{1.027720in}}%
\pgfpathlineto{\pgfqpoint{0.939088in}{1.024342in}}%
\pgfpathlineto{\pgfqpoint{0.930465in}{1.038187in}}%
\pgfpathlineto{\pgfqpoint{0.945284in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{0.942047in}{1.030064in}}%
\pgfpathlineto{\pgfqpoint{0.943219in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{0.941153in}{1.026687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906022in}{1.088787in}}%
\pgfpathlineto{\pgfqpoint{0.870808in}{1.082829in}}%
\pgfpathlineto{\pgfqpoint{0.874433in}{1.077870in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{1.081413in}}%
\pgfpathlineto{\pgfqpoint{0.871684in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{0.869892in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{0.905106in}{1.094204in}}%
\pgfpathlineto{\pgfqpoint{0.906022in}{1.088787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908937in}{1.089093in}}%
\pgfpathlineto{\pgfqpoint{0.871734in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{0.875556in}{1.076437in}}%
\pgfpathlineto{\pgfqpoint{0.846977in}{1.078831in}}%
\pgfpathlineto{\pgfqpoint{0.872154in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{0.870600in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{0.907803in}{1.094469in}}%
\pgfpathlineto{\pgfqpoint{0.908937in}{1.089093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911950in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{0.872459in}{1.079379in}}%
\pgfpathlineto{\pgfqpoint{0.876481in}{1.074737in}}%
\pgfpathlineto{\pgfqpoint{0.847827in}{1.075913in}}%
\pgfpathlineto{\pgfqpoint{0.872397in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{0.871097in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{0.910588in}{1.094804in}}%
\pgfpathlineto{\pgfqpoint{0.911950in}{1.089481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915047in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{0.873409in}{1.077517in}}%
\pgfpathlineto{\pgfqpoint{0.877613in}{1.073039in}}%
\pgfpathlineto{\pgfqpoint{0.848934in}{1.073075in}}%
\pgfpathlineto{\pgfqpoint{0.872897in}{1.088832in}}%
\pgfpathlineto{\pgfqpoint{0.871837in}{1.082781in}}%
\pgfpathlineto{\pgfqpoint{0.913475in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{0.915047in}{1.089951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022401in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{1.023171in}{0.866669in}}%
\pgfpathlineto{\pgfqpoint{1.022319in}{0.868169in}}%
\pgfpathlineto{\pgfqpoint{1.030147in}{0.866267in}}%
\pgfpathlineto{\pgfqpoint{1.022565in}{0.863546in}}%
\pgfpathlineto{\pgfqpoint{1.023253in}{0.865128in}}%
\pgfpathlineto{\pgfqpoint{1.022483in}{0.865087in}}%
\pgfpathlineto{\pgfqpoint{1.022401in}{0.866628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022227in}{0.866606in}}%
\pgfpathlineto{\pgfqpoint{1.022965in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{1.022489in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{0.864556in}}%
\pgfpathlineto{\pgfqpoint{1.021702in}{0.863655in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{0.864999in}}%
\pgfpathlineto{\pgfqpoint{1.021965in}{0.865130in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{0.866606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022577in}{0.866668in}}%
\pgfpathlineto{\pgfqpoint{1.023355in}{0.866890in}}%
\pgfpathlineto{\pgfqpoint{1.022134in}{0.868226in}}%
\pgfpathlineto{\pgfqpoint{1.030585in}{0.868103in}}%
\pgfpathlineto{\pgfqpoint{1.023462in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{1.023798in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{1.023019in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{1.022577in}{0.866668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022778in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{1.023556in}{0.867119in}}%
\pgfpathlineto{\pgfqpoint{1.022024in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{1.030942in}{0.869734in}}%
\pgfpathlineto{\pgfqpoint{1.024286in}{0.863628in}}%
\pgfpathlineto{\pgfqpoint{1.024310in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{1.023532in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{1.022778in}{0.866742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827584in}{0.941285in}}%
\pgfpathlineto{\pgfqpoint{0.807680in}{0.920986in}}%
\pgfpathlineto{\pgfqpoint{0.813526in}{0.919101in}}%
\pgfpathlineto{\pgfqpoint{0.788410in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{0.801758in}{0.930641in}}%
\pgfpathlineto{\pgfqpoint{0.803758in}{0.924833in}}%
\pgfpathlineto{\pgfqpoint{0.823661in}{0.945131in}}%
\pgfpathlineto{\pgfqpoint{0.827584in}{0.941285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829404in}{0.942393in}}%
\pgfpathlineto{\pgfqpoint{0.809172in}{0.918971in}}%
\pgfpathlineto{\pgfqpoint{0.815125in}{0.917458in}}%
\pgfpathlineto{\pgfqpoint{0.790932in}{0.902058in}}%
\pgfpathlineto{\pgfqpoint{0.802652in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{0.805014in}{0.922562in}}%
\pgfpathlineto{\pgfqpoint{0.825246in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{0.829404in}{0.942393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831153in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{0.810929in}{0.917594in}}%
\pgfpathlineto{\pgfqpoint{0.816951in}{0.916387in}}%
\pgfpathlineto{\pgfqpoint{0.793576in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{0.803945in}{0.926511in}}%
\pgfpathlineto{\pgfqpoint{0.806593in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{0.826817in}{0.946951in}}%
\pgfpathlineto{\pgfqpoint{0.831153in}{0.943577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832815in}{0.944769in}}%
\pgfpathlineto{\pgfqpoint{0.812827in}{0.917692in}}%
\pgfpathlineto{\pgfqpoint{0.818878in}{0.916639in}}%
\pgfpathlineto{\pgfqpoint{0.795934in}{0.899434in}}%
\pgfpathlineto{\pgfqpoint{0.805618in}{0.926428in}}%
\pgfpathlineto{\pgfqpoint{0.808407in}{0.920955in}}%
\pgfpathlineto{\pgfqpoint{0.828395in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{0.832815in}{0.944769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902962in}{1.088894in}}%
\pgfpathlineto{\pgfqpoint{0.867419in}{1.082865in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{0.842585in}{1.081439in}}%
\pgfpathlineto{\pgfqpoint{0.868289in}{1.094157in}}%
\pgfpathlineto{\pgfqpoint{0.866500in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{0.902043in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{0.902962in}{1.088894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905886in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{0.868057in}{1.081448in}}%
\pgfpathlineto{\pgfqpoint{0.871851in}{1.076616in}}%
\pgfpathlineto{\pgfqpoint{0.843287in}{1.079180in}}%
\pgfpathlineto{\pgfqpoint{0.868544in}{1.092763in}}%
\pgfpathlineto{\pgfqpoint{0.866955in}{1.086830in}}%
\pgfpathlineto{\pgfqpoint{0.904784in}{1.094575in}}%
\pgfpathlineto{\pgfqpoint{0.905886in}{1.089193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908882in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.869346in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{0.873275in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{0.844649in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{0.868091in}{1.085627in}}%
\pgfpathlineto{\pgfqpoint{0.907628in}{1.094900in}}%
\pgfpathlineto{\pgfqpoint{0.908882in}{1.089551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911907in}{1.089953in}}%
\pgfpathlineto{\pgfqpoint{0.871761in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{0.875783in}{1.075043in}}%
\pgfpathlineto{\pgfqpoint{0.847129in}{1.076221in}}%
\pgfpathlineto{\pgfqpoint{0.871699in}{1.091011in}}%
\pgfpathlineto{\pgfqpoint{0.870399in}{1.085007in}}%
\pgfpathlineto{\pgfqpoint{0.910546in}{1.095275in}}%
\pgfpathlineto{\pgfqpoint{0.911907in}{1.089953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936905in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{0.935667in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.925003in}{1.033347in}}%
\pgfpathlineto{\pgfqpoint{0.938806in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{0.937856in}{1.029831in}}%
\pgfpathlineto{\pgfqpoint{0.936905in}{1.027355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936082in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{0.934836in}{1.028218in}}%
\pgfpathlineto{\pgfqpoint{0.934639in}{1.025005in}}%
\pgfpathlineto{\pgfqpoint{0.924344in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{0.938967in}{1.032480in}}%
\pgfpathlineto{\pgfqpoint{0.936279in}{1.030710in}}%
\pgfpathlineto{\pgfqpoint{0.937525in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{0.936082in}{1.027497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935382in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{0.934104in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{0.933710in}{1.025100in}}%
\pgfpathlineto{\pgfqpoint{0.923432in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{0.938727in}{1.032772in}}%
\pgfpathlineto{\pgfqpoint{0.935776in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{1.030214in}}%
\pgfpathlineto{\pgfqpoint{0.935382in}{1.027657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934748in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{0.933428in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{0.933010in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{0.922420in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{0.938223in}{1.033105in}}%
\pgfpathlineto{\pgfqpoint{0.935166in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{0.936485in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{0.934748in}{1.027826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936957in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{0.936236in}{1.025796in}}%
\pgfpathlineto{\pgfqpoint{0.922646in}{1.033804in}}%
\pgfpathlineto{\pgfqpoint{0.938399in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{0.936211in}{1.032026in}}%
\pgfpathlineto{\pgfqpoint{0.937678in}{1.031665in}}%
\pgfpathlineto{\pgfqpoint{0.936957in}{1.028731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936120in}{1.028771in}}%
\pgfpathlineto{\pgfqpoint{0.934587in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{0.935120in}{1.025706in}}%
\pgfpathlineto{\pgfqpoint{0.921292in}{1.035304in}}%
\pgfpathlineto{\pgfqpoint{0.938120in}{1.034902in}}%
\pgfpathlineto{\pgfqpoint{0.935587in}{1.032337in}}%
\pgfpathlineto{\pgfqpoint{0.937120in}{1.031837in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{1.028771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935260in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{0.933695in}{1.029518in}}%
\pgfpathlineto{\pgfqpoint{0.933982in}{1.025748in}}%
\pgfpathlineto{\pgfqpoint{0.920244in}{1.036838in}}%
\pgfpathlineto{\pgfqpoint{0.937818in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{0.934973in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{1.032010in}}%
\pgfpathlineto{\pgfqpoint{0.935260in}{1.028879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934376in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{0.932810in}{1.029850in}}%
\pgfpathlineto{\pgfqpoint{0.932786in}{1.025924in}}%
\pgfpathlineto{\pgfqpoint{0.919515in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{0.937556in}{1.035317in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.935966in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.029055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103909in}{0.646546in}}%
\pgfpathlineto{\pgfqpoint{2.116703in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{2.111485in}{0.657655in}}%
\pgfpathlineto{\pgfqpoint{2.139200in}{0.665026in}}%
\pgfpathlineto{\pgfqpoint{2.120119in}{0.643616in}}%
\pgfpathlineto{\pgfqpoint{2.119581in}{0.649735in}}%
\pgfpathlineto{\pgfqpoint{2.106787in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{2.103909in}{0.646546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105307in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{2.116638in}{0.654573in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{0.657614in}}%
\pgfpathlineto{\pgfqpoint{2.138718in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{2.120460in}{0.643911in}}%
\pgfpathlineto{\pgfqpoint{2.119691in}{0.650005in}}%
\pgfpathlineto{\pgfqpoint{2.108360in}{0.642432in}}%
\pgfpathlineto{\pgfqpoint{2.105307in}{0.647000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106613in}{0.647455in}}%
\pgfpathlineto{\pgfqpoint{2.117199in}{0.655253in}}%
\pgfpathlineto{\pgfqpoint{2.111729in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{2.138733in}{0.667703in}}%
\pgfpathlineto{\pgfqpoint{2.121503in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{2.120457in}{0.650829in}}%
\pgfpathlineto{\pgfqpoint{2.109871in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{2.106613in}{0.647455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107860in}{0.647934in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{0.659061in}}%
\pgfpathlineto{\pgfqpoint{2.139271in}{0.670070in}}%
\pgfpathlineto{\pgfqpoint{2.123222in}{0.646302in}}%
\pgfpathlineto{\pgfqpoint{2.121871in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{2.111338in}{0.643681in}}%
\pgfpathlineto{\pgfqpoint{2.107860in}{0.647934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950345in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{1.950050in}{0.660380in}}%
\pgfpathlineto{\pgfqpoint{1.955558in}{0.662397in}}%
\pgfpathlineto{\pgfqpoint{1.944787in}{0.637217in}}%
\pgfpathlineto{\pgfqpoint{1.939919in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{1.944837in}{0.660971in}}%
\pgfpathlineto{\pgfqpoint{1.945132in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{1.950345in}{0.662987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950602in}{0.663668in}}%
\pgfpathlineto{\pgfqpoint{1.950337in}{0.660900in}}%
\pgfpathlineto{\pgfqpoint{1.956068in}{0.663111in}}%
\pgfpathlineto{\pgfqpoint{1.945245in}{0.636553in}}%
\pgfpathlineto{\pgfqpoint{1.939662in}{0.664683in}}%
\pgfpathlineto{\pgfqpoint{1.944868in}{0.661424in}}%
\pgfpathlineto{\pgfqpoint{1.945134in}{0.664192in}}%
\pgfpathlineto{\pgfqpoint{1.950602in}{0.663668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950714in}{0.664415in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{0.660718in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{0.663078in}}%
\pgfpathlineto{\pgfqpoint{1.946006in}{0.636245in}}%
\pgfpathlineto{\pgfqpoint{1.939686in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.944977in}{0.661098in}}%
\pgfpathlineto{\pgfqpoint{1.945233in}{0.664795in}}%
\pgfpathlineto{\pgfqpoint{1.950714in}{0.664415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950793in}{0.665172in}}%
\pgfpathlineto{\pgfqpoint{1.950578in}{0.660686in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{1.946655in}{0.636123in}}%
\pgfpathlineto{\pgfqpoint{1.939734in}{0.663954in}}%
\pgfpathlineto{\pgfqpoint{1.945091in}{0.660948in}}%
\pgfpathlineto{\pgfqpoint{1.945305in}{0.665434in}}%
\pgfpathlineto{\pgfqpoint{1.950793in}{0.665172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225063in}{0.473506in}}%
\pgfpathlineto{\pgfqpoint{1.241274in}{0.475561in}}%
\pgfpathlineto{\pgfqpoint{1.237858in}{0.480666in}}%
\pgfpathlineto{\pgfqpoint{1.266145in}{0.475945in}}%
\pgfpathlineto{\pgfqpoint{1.239931in}{0.464316in}}%
\pgfpathlineto{\pgfqpoint{1.241965in}{0.470111in}}%
\pgfpathlineto{\pgfqpoint{1.225754in}{0.468056in}}%
\pgfpathlineto{\pgfqpoint{1.225063in}{0.473506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226801in}{0.473636in}}%
\pgfpathlineto{\pgfqpoint{1.243323in}{0.476417in}}%
\pgfpathlineto{\pgfqpoint{1.239702in}{0.481379in}}%
\pgfpathlineto{\pgfqpoint{1.268158in}{0.477812in}}%
\pgfpathlineto{\pgfqpoint{1.242438in}{0.465126in}}%
\pgfpathlineto{\pgfqpoint{1.244235in}{0.471000in}}%
\pgfpathlineto{\pgfqpoint{1.227713in}{0.468218in}}%
\pgfpathlineto{\pgfqpoint{1.226801in}{0.473636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228586in}{0.473803in}}%
\pgfpathlineto{\pgfqpoint{1.245558in}{0.477144in}}%
\pgfpathlineto{\pgfqpoint{1.241802in}{0.482004in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{0.479223in}}%
\pgfpathlineto{\pgfqpoint{1.244985in}{0.465832in}}%
\pgfpathlineto{\pgfqpoint{1.246619in}{0.471753in}}%
\pgfpathlineto{\pgfqpoint{1.229647in}{0.468413in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{0.473803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230424in}{0.474000in}}%
\pgfpathlineto{\pgfqpoint{1.247961in}{0.477721in}}%
\pgfpathlineto{\pgfqpoint{1.244133in}{0.482525in}}%
\pgfpathlineto{\pgfqpoint{1.272715in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{0.466403in}}%
\pgfpathlineto{\pgfqpoint{1.249101in}{0.472347in}}%
\pgfpathlineto{\pgfqpoint{1.231564in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{1.230424in}{0.474000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149864in}{0.669608in}}%
\pgfpathlineto{\pgfqpoint{2.148864in}{0.671625in}}%
\pgfpathlineto{\pgfqpoint{2.145832in}{0.667608in}}%
\pgfpathlineto{\pgfqpoint{2.141881in}{0.690772in}}%
\pgfpathlineto{\pgfqpoint{2.157930in}{0.673608in}}%
\pgfpathlineto{\pgfqpoint{2.152897in}{0.673625in}}%
\pgfpathlineto{\pgfqpoint{2.153897in}{0.671608in}}%
\pgfpathlineto{\pgfqpoint{2.149864in}{0.669608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149271in}{0.670006in}}%
\pgfpathlineto{\pgfqpoint{2.148165in}{0.672137in}}%
\pgfpathlineto{\pgfqpoint{2.145009in}{0.667793in}}%
\pgfpathlineto{\pgfqpoint{2.140337in}{0.692424in}}%
\pgfpathlineto{\pgfqpoint{2.157796in}{0.674432in}}%
\pgfpathlineto{\pgfqpoint{2.152427in}{0.674350in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{0.672219in}}%
\pgfpathlineto{\pgfqpoint{2.149271in}{0.670006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148681in}{0.670424in}}%
\pgfpathlineto{\pgfqpoint{2.147468in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{2.144287in}{0.667998in}}%
\pgfpathlineto{\pgfqpoint{2.138746in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{2.157467in}{0.675277in}}%
\pgfpathlineto{\pgfqpoint{2.151861in}{0.675047in}}%
\pgfpathlineto{\pgfqpoint{2.153074in}{0.672851in}}%
\pgfpathlineto{\pgfqpoint{2.148681in}{0.670424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148071in}{0.670830in}}%
\pgfpathlineto{\pgfqpoint{2.146727in}{0.673059in}}%
\pgfpathlineto{\pgfqpoint{2.143612in}{0.668141in}}%
\pgfpathlineto{\pgfqpoint{2.136858in}{0.694469in}}%
\pgfpathlineto{\pgfqpoint{2.156989in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{2.151186in}{0.675748in}}%
\pgfpathlineto{\pgfqpoint{2.152530in}{0.673518in}}%
\pgfpathlineto{\pgfqpoint{2.148071in}{0.670830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478810in}{1.215007in}}%
\pgfpathlineto{\pgfqpoint{2.479892in}{1.213532in}}%
\pgfpathlineto{\pgfqpoint{2.481760in}{1.217171in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{1.199171in}}%
\pgfpathlineto{\pgfqpoint{2.472908in}{1.210679in}}%
\pgfpathlineto{\pgfqpoint{2.476941in}{1.211368in}}%
\pgfpathlineto{\pgfqpoint{2.475859in}{1.212843in}}%
\pgfpathlineto{\pgfqpoint{2.478810in}{1.215007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478435in}{1.215328in}}%
\pgfpathlineto{\pgfqpoint{2.479460in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{2.481615in}{1.217377in}}%
\pgfpathlineto{\pgfqpoint{2.487091in}{1.198402in}}%
\pgfpathlineto{\pgfqpoint{2.472074in}{1.211230in}}%
\pgfpathlineto{\pgfqpoint{2.476279in}{1.211689in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.213279in}}%
\pgfpathlineto{\pgfqpoint{2.478435in}{1.215328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478087in}{1.215682in}}%
\pgfpathlineto{\pgfqpoint{2.479063in}{1.213993in}}%
\pgfpathlineto{\pgfqpoint{2.481464in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{2.486153in}{1.197821in}}%
\pgfpathlineto{\pgfqpoint{2.471333in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.475686in}{1.212043in}}%
\pgfpathlineto{\pgfqpoint{2.474710in}{1.213731in}}%
\pgfpathlineto{\pgfqpoint{2.478087in}{1.215682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477738in}{1.216065in}}%
\pgfpathlineto{\pgfqpoint{2.478673in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{2.481263in}{1.217934in}}%
\pgfpathlineto{\pgfqpoint{2.485320in}{1.197508in}}%
\pgfpathlineto{\pgfqpoint{2.470689in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.475148in}{1.212434in}}%
\pgfpathlineto{\pgfqpoint{2.474214in}{1.214196in}}%
\pgfpathlineto{\pgfqpoint{2.477738in}{1.216065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087760in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{1.074846in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.079967in}{0.965486in}}%
\pgfpathlineto{\pgfqpoint{1.052046in}{0.958934in}}%
\pgfpathlineto{\pgfqpoint{1.071749in}{0.979773in}}%
\pgfpathlineto{\pgfqpoint{1.072107in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{1.085021in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{1.087760in}{0.976307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089446in}{0.976885in}}%
\pgfpathlineto{\pgfqpoint{1.076716in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{1.081998in}{0.965564in}}%
\pgfpathlineto{\pgfqpoint{1.054436in}{0.957638in}}%
\pgfpathlineto{\pgfqpoint{1.073084in}{0.979426in}}%
\pgfpathlineto{\pgfqpoint{1.073745in}{0.973320in}}%
\pgfpathlineto{\pgfqpoint{1.086475in}{0.981506in}}%
\pgfpathlineto{\pgfqpoint{1.089446in}{0.976885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091089in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{1.078720in}{0.968642in}}%
\pgfpathlineto{\pgfqpoint{1.084154in}{0.965779in}}%
\pgfpathlineto{\pgfqpoint{1.057029in}{0.956466in}}%
\pgfpathlineto{\pgfqpoint{1.074549in}{0.979172in}}%
\pgfpathlineto{\pgfqpoint{1.075518in}{0.973107in}}%
\pgfpathlineto{\pgfqpoint{1.087887in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.091089in}{0.977513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092674in}{0.978183in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{0.968535in}}%
\pgfpathlineto{\pgfqpoint{1.086060in}{0.965934in}}%
\pgfpathlineto{\pgfqpoint{1.059412in}{0.955336in}}%
\pgfpathlineto{\pgfqpoint{1.075826in}{0.978853in}}%
\pgfpathlineto{\pgfqpoint{1.077084in}{0.972841in}}%
\pgfpathlineto{\pgfqpoint{1.089263in}{0.982489in}}%
\pgfpathlineto{\pgfqpoint{1.092674in}{0.978183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657516in}{0.771238in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{0.760165in}}%
\pgfpathlineto{\pgfqpoint{0.651886in}{0.758131in}}%
\pgfpathlineto{\pgfqpoint{0.626425in}{0.744933in}}%
\pgfpathlineto{\pgfqpoint{0.640416in}{0.769967in}}%
\pgfpathlineto{\pgfqpoint{0.642267in}{0.764110in}}%
\pgfpathlineto{\pgfqpoint{0.653693in}{0.775184in}}%
\pgfpathlineto{\pgfqpoint{0.657516in}{0.771238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658937in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{0.647456in}{0.759862in}}%
\pgfpathlineto{\pgfqpoint{0.653337in}{0.758091in}}%
\pgfpathlineto{\pgfqpoint{0.628496in}{0.743759in}}%
\pgfpathlineto{\pgfqpoint{0.641346in}{0.769398in}}%
\pgfpathlineto{\pgfqpoint{0.643458in}{0.763631in}}%
\pgfpathlineto{\pgfqpoint{0.654940in}{0.775807in}}%
\pgfpathlineto{\pgfqpoint{0.658937in}{0.772038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660310in}{0.772883in}}%
\pgfpathlineto{\pgfqpoint{0.649086in}{0.759878in}}%
\pgfpathlineto{\pgfqpoint{0.655040in}{0.758368in}}%
\pgfpathlineto{\pgfqpoint{0.630853in}{0.742957in}}%
\pgfpathlineto{\pgfqpoint{0.642562in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{0.644927in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{0.656151in}{0.776472in}}%
\pgfpathlineto{\pgfqpoint{0.660310in}{0.772883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661618in}{0.773752in}}%
\pgfpathlineto{\pgfqpoint{0.650733in}{0.760120in}}%
\pgfpathlineto{\pgfqpoint{0.656740in}{0.758839in}}%
\pgfpathlineto{\pgfqpoint{0.633160in}{0.742516in}}%
\pgfpathlineto{\pgfqpoint{0.643861in}{0.769123in}}%
\pgfpathlineto{\pgfqpoint{0.646440in}{0.763549in}}%
\pgfpathlineto{\pgfqpoint{0.657324in}{0.777180in}}%
\pgfpathlineto{\pgfqpoint{0.661618in}{0.773752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983689in}{1.320090in}}%
\pgfpathlineto{\pgfqpoint{1.988636in}{1.315613in}}%
\pgfpathlineto{\pgfqpoint{1.990286in}{1.321529in}}%
\pgfpathlineto{\pgfqpoint{2.005124in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.979227in}{1.309309in}}%
\pgfpathlineto{\pgfqpoint{1.984950in}{1.311539in}}%
\pgfpathlineto{\pgfqpoint{1.980002in}{1.316016in}}%
\pgfpathlineto{\pgfqpoint{1.983689in}{1.320090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982522in}{1.320662in}}%
\pgfpathlineto{\pgfqpoint{1.987320in}{1.316611in}}%
\pgfpathlineto{\pgfqpoint{1.988765in}{1.322581in}}%
\pgfpathlineto{\pgfqpoint{2.004438in}{1.298563in}}%
\pgfpathlineto{\pgfqpoint{1.978133in}{1.309987in}}%
\pgfpathlineto{\pgfqpoint{1.983776in}{1.312413in}}%
\pgfpathlineto{\pgfqpoint{1.978978in}{1.316464in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{1.320662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981325in}{1.321209in}}%
\pgfpathlineto{\pgfqpoint{1.986041in}{1.317516in}}%
\pgfpathlineto{\pgfqpoint{1.987265in}{1.323536in}}%
\pgfpathlineto{\pgfqpoint{2.003812in}{1.300112in}}%
\pgfpathlineto{\pgfqpoint{1.977104in}{1.310559in}}%
\pgfpathlineto{\pgfqpoint{1.982653in}{1.313191in}}%
\pgfpathlineto{\pgfqpoint{1.977938in}{1.316883in}}%
\pgfpathlineto{\pgfqpoint{1.981325in}{1.321209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980137in}{1.321709in}}%
\pgfpathlineto{\pgfqpoint{1.984738in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{1.985817in}{1.324329in}}%
\pgfpathlineto{\pgfqpoint{2.002922in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{1.975971in}{1.311112in}}%
\pgfpathlineto{\pgfqpoint{1.981456in}{1.313876in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.317303in}}%
\pgfpathlineto{\pgfqpoint{1.980137in}{1.321709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807619in}{0.961051in}}%
\pgfpathlineto{\pgfqpoint{1.809298in}{0.954373in}}%
\pgfpathlineto{\pgfqpoint{1.813956in}{0.958376in}}%
\pgfpathlineto{\pgfqpoint{1.812660in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{1.797972in}{0.954358in}}%
\pgfpathlineto{\pgfqpoint{1.803970in}{0.953033in}}%
\pgfpathlineto{\pgfqpoint{1.802291in}{0.959712in}}%
\pgfpathlineto{\pgfqpoint{1.807619in}{0.961051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807193in}{0.961933in}}%
\pgfpathlineto{\pgfqpoint{1.809978in}{0.952456in}}%
\pgfpathlineto{\pgfqpoint{1.814474in}{0.956640in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{1.798661in}{0.951994in}}%
\pgfpathlineto{\pgfqpoint{1.804707in}{0.950907in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{1.807193in}{0.961933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806627in}{0.962931in}}%
\pgfpathlineto{\pgfqpoint{1.811917in}{0.947611in}}%
\pgfpathlineto{\pgfqpoint{1.816213in}{0.952001in}}%
\pgfpathlineto{\pgfqpoint{1.817391in}{0.923346in}}%
\pgfpathlineto{\pgfqpoint{1.800635in}{0.946621in}}%
\pgfpathlineto{\pgfqpoint{1.806724in}{0.945818in}}%
\pgfpathlineto{\pgfqpoint{1.801434in}{0.961138in}}%
\pgfpathlineto{\pgfqpoint{1.806627in}{0.962931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805845in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{0.940727in}}%
\pgfpathlineto{\pgfqpoint{1.819308in}{0.945324in}}%
\pgfpathlineto{\pgfqpoint{1.821902in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{1.804015in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{1.810137in}{0.938679in}}%
\pgfpathlineto{\pgfqpoint{1.800747in}{0.962050in}}%
\pgfpathlineto{\pgfqpoint{1.805845in}{0.964098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832967in}{0.470413in}}%
\pgfpathlineto{\pgfqpoint{0.843208in}{0.462536in}}%
\pgfpathlineto{\pgfqpoint{0.844380in}{0.468565in}}%
\pgfpathlineto{\pgfqpoint{0.861128in}{0.445285in}}%
\pgfpathlineto{\pgfqpoint{0.834331in}{0.455501in}}%
\pgfpathlineto{\pgfqpoint{0.839858in}{0.458181in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{0.466058in}}%
\pgfpathlineto{\pgfqpoint{0.832967in}{0.470413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967217in}{0.477617in}}%
\pgfpathlineto{\pgfqpoint{0.974659in}{0.476894in}}%
\pgfpathlineto{\pgfqpoint{0.972457in}{0.482628in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.471769in}}%
\pgfpathlineto{\pgfqpoint{0.970862in}{0.466224in}}%
\pgfpathlineto{\pgfqpoint{0.974128in}{0.471426in}}%
\pgfpathlineto{\pgfqpoint{0.966685in}{0.472149in}}%
\pgfpathlineto{\pgfqpoint{0.967217in}{0.477617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965786in}{0.477696in}}%
\pgfpathlineto{\pgfqpoint{0.974358in}{0.476657in}}%
\pgfpathlineto{\pgfqpoint{0.972293in}{0.482441in}}%
\pgfpathlineto{\pgfqpoint{0.998570in}{0.470953in}}%
\pgfpathlineto{\pgfqpoint{0.970308in}{0.466079in}}%
\pgfpathlineto{\pgfqpoint{0.973697in}{0.471203in}}%
\pgfpathlineto{\pgfqpoint{0.965125in}{0.472242in}}%
\pgfpathlineto{\pgfqpoint{0.965786in}{0.477696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964315in}{0.477795in}}%
\pgfpathlineto{\pgfqpoint{0.974212in}{0.476307in}}%
\pgfpathlineto{\pgfqpoint{0.972312in}{0.482148in}}%
\pgfpathlineto{\pgfqpoint{0.998251in}{0.469914in}}%
\pgfpathlineto{\pgfqpoint{0.969862in}{0.465850in}}%
\pgfpathlineto{\pgfqpoint{0.973395in}{0.470874in}}%
\pgfpathlineto{\pgfqpoint{0.963499in}{0.472362in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{0.477795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962840in}{0.477917in}}%
\pgfpathlineto{\pgfqpoint{0.973913in}{0.475733in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{0.481655in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{0.468254in}}%
\pgfpathlineto{\pgfqpoint{0.969092in}{0.465484in}}%
\pgfpathlineto{\pgfqpoint{0.972850in}{0.470343in}}%
\pgfpathlineto{\pgfqpoint{0.961777in}{0.472527in}}%
\pgfpathlineto{\pgfqpoint{0.962840in}{0.477917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064295in}{0.882373in}}%
\pgfpathlineto{\pgfqpoint{1.062402in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{1.059731in}{0.883718in}}%
\pgfpathlineto{\pgfqpoint{1.058954in}{0.881084in}}%
\pgfpathlineto{\pgfqpoint{1.060848in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{1.063518in}{0.879738in}}%
\pgfpathlineto{\pgfqpoint{1.064295in}{0.882373in}}%
\pgfpathlineto{\pgfqpoint{1.062402in}{0.884363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064179in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{1.063405in}{0.883717in}}%
\pgfpathlineto{\pgfqpoint{1.060735in}{0.884364in}}%
\pgfpathlineto{\pgfqpoint{1.058840in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{1.059614in}{0.879740in}}%
\pgfpathlineto{\pgfqpoint{1.062284in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{1.064179in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{1.063405in}{0.883717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063753in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{1.063757in}{0.883129in}}%
\pgfpathlineto{\pgfqpoint{1.061379in}{0.884505in}}%
\pgfpathlineto{\pgfqpoint{1.058999in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{1.058996in}{0.880387in}}%
\pgfpathlineto{\pgfqpoint{1.061373in}{0.879011in}}%
\pgfpathlineto{\pgfqpoint{1.063753in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{1.063757in}{0.883129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063348in}{0.880077in}}%
\pgfpathlineto{\pgfqpoint{1.063791in}{0.882788in}}%
\pgfpathlineto{\pgfqpoint{1.061665in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{1.059096in}{0.883556in}}%
\pgfpathlineto{\pgfqpoint{1.058653in}{0.880845in}}%
\pgfpathlineto{\pgfqpoint{1.060779in}{0.879105in}}%
\pgfpathlineto{\pgfqpoint{1.063348in}{0.880077in}}%
\pgfpathlineto{\pgfqpoint{1.063791in}{0.882788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213480in}{1.138052in}}%
\pgfpathlineto{\pgfqpoint{2.214250in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{2.217480in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{2.219184in}{1.117281in}}%
\pgfpathlineto{\pgfqpoint{2.205480in}{1.134970in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{1.134511in}}%
\pgfpathlineto{\pgfqpoint{2.209480in}{1.136511in}}%
\pgfpathlineto{\pgfqpoint{2.213480in}{1.138052in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213270in}{1.138554in}}%
\pgfpathlineto{\pgfqpoint{2.214032in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{2.217565in}{1.140078in}}%
\pgfpathlineto{\pgfqpoint{2.218745in}{1.116316in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{2.209737in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{2.208975in}{1.137029in}}%
\pgfpathlineto{\pgfqpoint{2.213270in}{1.138554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213097in}{1.139105in}}%
\pgfpathlineto{\pgfqpoint{2.213859in}{1.136777in}}%
\pgfpathlineto{\pgfqpoint{2.217752in}{1.140629in}}%
\pgfpathlineto{\pgfqpoint{2.218392in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{2.203785in}{1.136056in}}%
\pgfpathlineto{\pgfqpoint{2.209203in}{1.135252in}}%
\pgfpathlineto{\pgfqpoint{2.208441in}{1.137580in}}%
\pgfpathlineto{\pgfqpoint{2.213097in}{1.139105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212895in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{2.213681in}{1.137241in}}%
\pgfpathlineto{\pgfqpoint{2.217862in}{1.141298in}}%
\pgfpathlineto{\pgfqpoint{2.218280in}{1.114101in}}%
\pgfpathlineto{\pgfqpoint{2.202960in}{1.136577in}}%
\pgfpathlineto{\pgfqpoint{2.208714in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{2.207927in}{1.138150in}}%
\pgfpathlineto{\pgfqpoint{2.212895in}{1.139724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094638in}{1.238938in}}%
\pgfpathlineto{\pgfqpoint{2.104666in}{1.231187in}}%
\pgfpathlineto{\pgfqpoint{2.105852in}{1.237214in}}%
\pgfpathlineto{\pgfqpoint{2.122548in}{1.213896in}}%
\pgfpathlineto{\pgfqpoint{2.095774in}{1.224173in}}%
\pgfpathlineto{\pgfqpoint{2.101307in}{1.226840in}}%
\pgfpathlineto{\pgfqpoint{2.091278in}{1.234591in}}%
\pgfpathlineto{\pgfqpoint{2.094638in}{1.238938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093258in}{1.239507in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.232221in}}%
\pgfpathlineto{\pgfqpoint{2.103946in}{1.238254in}}%
\pgfpathlineto{\pgfqpoint{2.120770in}{1.215029in}}%
\pgfpathlineto{\pgfqpoint{2.093940in}{1.225158in}}%
\pgfpathlineto{\pgfqpoint{2.099458in}{1.227856in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{1.235141in}}%
\pgfpathlineto{\pgfqpoint{2.093258in}{1.239507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091889in}{1.240064in}}%
\pgfpathlineto{\pgfqpoint{2.101168in}{1.233066in}}%
\pgfpathlineto{\pgfqpoint{2.102283in}{1.239106in}}%
\pgfpathlineto{\pgfqpoint{2.119251in}{1.215986in}}%
\pgfpathlineto{\pgfqpoint{2.092358in}{1.225948in}}%
\pgfpathlineto{\pgfqpoint{2.097859in}{1.228680in}}%
\pgfpathlineto{\pgfqpoint{2.088581in}{1.235678in}}%
\pgfpathlineto{\pgfqpoint{2.091889in}{1.240064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090534in}{1.240608in}}%
\pgfpathlineto{\pgfqpoint{2.099697in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{2.100799in}{1.239772in}}%
\pgfpathlineto{\pgfqpoint{2.117819in}{1.216690in}}%
\pgfpathlineto{\pgfqpoint{2.090904in}{1.226591in}}%
\pgfpathlineto{\pgfqpoint{2.096399in}{1.229335in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{2.090534in}{1.240608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939314in}{0.474397in}}%
\pgfpathlineto{\pgfqpoint{0.944723in}{0.472781in}}%
\pgfpathlineto{\pgfqpoint{0.943663in}{0.478832in}}%
\pgfpathlineto{\pgfqpoint{0.967626in}{0.463076in}}%
\pgfpathlineto{\pgfqpoint{0.938948in}{0.463039in}}%
\pgfpathlineto{\pgfqpoint{0.943152in}{0.467517in}}%
\pgfpathlineto{\pgfqpoint{0.937742in}{0.469132in}}%
\pgfpathlineto{\pgfqpoint{0.939314in}{0.474397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938153in}{0.474571in}}%
\pgfpathlineto{\pgfqpoint{0.944629in}{0.472114in}}%
\pgfpathlineto{\pgfqpoint{0.944010in}{0.478225in}}%
\pgfpathlineto{\pgfqpoint{0.966769in}{0.460774in}}%
\pgfpathlineto{\pgfqpoint{0.938163in}{0.462815in}}%
\pgfpathlineto{\pgfqpoint{0.942680in}{0.466977in}}%
\pgfpathlineto{\pgfqpoint{0.936204in}{0.469435in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{0.474571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936977in}{0.474792in}}%
\pgfpathlineto{\pgfqpoint{0.944602in}{0.471209in}}%
\pgfpathlineto{\pgfqpoint{0.944453in}{0.477350in}}%
\pgfpathlineto{\pgfqpoint{0.965809in}{0.458208in}}%
\pgfpathlineto{\pgfqpoint{0.937443in}{0.462433in}}%
\pgfpathlineto{\pgfqpoint{0.942266in}{0.466237in}}%
\pgfpathlineto{\pgfqpoint{0.934641in}{0.469820in}}%
\pgfpathlineto{\pgfqpoint{0.936977in}{0.474792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935769in}{0.475075in}}%
\pgfpathlineto{\pgfqpoint{0.944639in}{0.470078in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.476213in}}%
\pgfpathlineto{\pgfqpoint{0.964830in}{0.455550in}}%
\pgfpathlineto{\pgfqpoint{0.936853in}{0.461853in}}%
\pgfpathlineto{\pgfqpoint{0.941942in}{0.465291in}}%
\pgfpathlineto{\pgfqpoint{0.933072in}{0.470288in}}%
\pgfpathlineto{\pgfqpoint{0.935769in}{0.475075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804403in}{0.450179in}}%
\pgfpathlineto{\pgfqpoint{0.806297in}{0.448564in}}%
\pgfpathlineto{\pgfqpoint{0.807633in}{0.453966in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.432138in}}%
\pgfpathlineto{\pgfqpoint{0.797944in}{0.442605in}}%
\pgfpathlineto{\pgfqpoint{0.803067in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.801174in}{0.446392in}}%
\pgfpathlineto{\pgfqpoint{0.804403in}{0.450179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803707in}{0.450650in}}%
\pgfpathlineto{\pgfqpoint{0.805658in}{0.448847in}}%
\pgfpathlineto{\pgfqpoint{0.807314in}{0.454552in}}%
\pgfpathlineto{\pgfqpoint{0.821412in}{0.430667in}}%
\pgfpathlineto{\pgfqpoint{0.796494in}{0.442847in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{0.444945in}}%
\pgfpathlineto{\pgfqpoint{0.800101in}{0.446748in}}%
\pgfpathlineto{\pgfqpoint{0.803707in}{0.450650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802849in}{0.451163in}}%
\pgfpathlineto{\pgfqpoint{0.805099in}{0.449086in}}%
\pgfpathlineto{\pgfqpoint{0.806808in}{0.454985in}}%
\pgfpathlineto{\pgfqpoint{0.821395in}{0.430293in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{0.442878in}}%
\pgfpathlineto{\pgfqpoint{0.801371in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{0.799122in}{0.447128in}}%
\pgfpathlineto{\pgfqpoint{0.802849in}{0.451163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801830in}{0.451668in}}%
\pgfpathlineto{\pgfqpoint{0.804605in}{0.449244in}}%
\pgfpathlineto{\pgfqpoint{0.806151in}{0.455189in}}%
\pgfpathlineto{\pgfqpoint{0.821417in}{0.430911in}}%
\pgfpathlineto{\pgfqpoint{0.795308in}{0.442776in}}%
\pgfpathlineto{\pgfqpoint{0.800991in}{0.445106in}}%
\pgfpathlineto{\pgfqpoint{0.798216in}{0.447530in}}%
\pgfpathlineto{\pgfqpoint{0.801830in}{0.451668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442762in}{1.230110in}}%
\pgfpathlineto{\pgfqpoint{2.444147in}{1.228807in}}%
\pgfpathlineto{\pgfqpoint{2.445368in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{2.455311in}{1.215692in}}%
\pgfpathlineto{\pgfqpoint{2.437549in}{1.224569in}}%
\pgfpathlineto{\pgfqpoint{2.441540in}{1.226037in}}%
\pgfpathlineto{\pgfqpoint{2.440155in}{1.227340in}}%
\pgfpathlineto{\pgfqpoint{2.442762in}{1.230110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442245in}{1.230357in}}%
\pgfpathlineto{\pgfqpoint{2.443540in}{1.228947in}}%
\pgfpathlineto{\pgfqpoint{2.445065in}{1.232947in}}%
\pgfpathlineto{\pgfqpoint{2.453786in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{2.436606in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{2.440721in}{1.226357in}}%
\pgfpathlineto{\pgfqpoint{2.439426in}{1.227766in}}%
\pgfpathlineto{\pgfqpoint{2.442245in}{1.230357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441700in}{1.230638in}}%
\pgfpathlineto{\pgfqpoint{2.442922in}{1.229187in}}%
\pgfpathlineto{\pgfqpoint{2.444602in}{1.233081in}}%
\pgfpathlineto{\pgfqpoint{2.452463in}{1.214909in}}%
\pgfpathlineto{\pgfqpoint{2.435897in}{1.225753in}}%
\pgfpathlineto{\pgfqpoint{2.440020in}{1.226745in}}%
\pgfpathlineto{\pgfqpoint{2.438799in}{1.228196in}}%
\pgfpathlineto{\pgfqpoint{2.441700in}{1.230638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441139in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{2.442294in}{1.229490in}}%
\pgfpathlineto{\pgfqpoint{2.444024in}{1.233244in}}%
\pgfpathlineto{\pgfqpoint{2.451253in}{1.215351in}}%
\pgfpathlineto{\pgfqpoint{2.435368in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{2.439409in}{1.227179in}}%
\pgfpathlineto{\pgfqpoint{2.438253in}{1.228621in}}%
\pgfpathlineto{\pgfqpoint{2.441139in}{1.230933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424581in}{0.834258in}}%
\pgfpathlineto{\pgfqpoint{2.422497in}{0.807676in}}%
\pgfpathlineto{\pgfqpoint{2.428189in}{0.809985in}}%
\pgfpathlineto{\pgfqpoint{2.417826in}{0.783244in}}%
\pgfpathlineto{\pgfqpoint{2.411758in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{2.417020in}{0.808106in}}%
\pgfpathlineto{\pgfqpoint{2.419104in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{2.424581in}{0.834258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424753in}{0.835572in}}%
\pgfpathlineto{\pgfqpoint{2.423058in}{0.807708in}}%
\pgfpathlineto{\pgfqpoint{2.428708in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{2.418814in}{0.783198in}}%
\pgfpathlineto{\pgfqpoint{2.412257in}{0.811117in}}%
\pgfpathlineto{\pgfqpoint{2.417574in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{2.419269in}{0.835906in}}%
\pgfpathlineto{\pgfqpoint{2.424753in}{0.835572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424876in}{0.836940in}}%
\pgfpathlineto{\pgfqpoint{2.423858in}{0.807878in}}%
\pgfpathlineto{\pgfqpoint{2.429444in}{0.810430in}}%
\pgfpathlineto{\pgfqpoint{2.420246in}{0.783267in}}%
\pgfpathlineto{\pgfqpoint{2.412973in}{0.811008in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{0.808070in}}%
\pgfpathlineto{\pgfqpoint{2.419386in}{0.837133in}}%
\pgfpathlineto{\pgfqpoint{2.424876in}{0.836940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424928in}{0.838353in}}%
\pgfpathlineto{\pgfqpoint{2.424838in}{0.808322in}}%
\pgfpathlineto{\pgfqpoint{2.430340in}{0.811052in}}%
\pgfpathlineto{\pgfqpoint{2.422017in}{0.783608in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{0.811102in}}%
\pgfpathlineto{\pgfqpoint{2.419344in}{0.808338in}}%
\pgfpathlineto{\pgfqpoint{2.419434in}{0.838370in}}%
\pgfpathlineto{\pgfqpoint{2.424928in}{0.838353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365149in}{1.236224in}}%
\pgfpathlineto{\pgfqpoint{2.367149in}{1.234872in}}%
\pgfpathlineto{\pgfqpoint{2.367854in}{1.240224in}}%
\pgfpathlineto{\pgfqpoint{2.383796in}{1.220700in}}%
\pgfpathlineto{\pgfqpoint{2.359739in}{1.228224in}}%
\pgfpathlineto{\pgfqpoint{2.364444in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{2.362444in}{1.232224in}}%
\pgfpathlineto{\pgfqpoint{2.365149in}{1.236224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364323in}{1.236354in}}%
\pgfpathlineto{\pgfqpoint{2.366110in}{1.234944in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{1.239928in}}%
\pgfpathlineto{\pgfqpoint{2.380782in}{1.220469in}}%
\pgfpathlineto{\pgfqpoint{2.358684in}{1.229206in}}%
\pgfpathlineto{\pgfqpoint{2.363290in}{1.231370in}}%
\pgfpathlineto{\pgfqpoint{2.361504in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{2.364323in}{1.236354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363544in}{1.236516in}}%
\pgfpathlineto{\pgfqpoint{2.365143in}{1.235098in}}%
\pgfpathlineto{\pgfqpoint{2.366380in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{2.378110in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{2.357872in}{1.230123in}}%
\pgfpathlineto{\pgfqpoint{2.362307in}{1.231902in}}%
\pgfpathlineto{\pgfqpoint{2.360708in}{1.233320in}}%
\pgfpathlineto{\pgfqpoint{2.363544in}{1.236516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362812in}{1.236718in}}%
\pgfpathlineto{\pgfqpoint{2.364263in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{2.365599in}{1.239620in}}%
\pgfpathlineto{\pgfqpoint{2.375927in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{2.357238in}{1.230915in}}%
\pgfpathlineto{\pgfqpoint{2.361476in}{1.232423in}}%
\pgfpathlineto{\pgfqpoint{2.360025in}{1.233816in}}%
\pgfpathlineto{\pgfqpoint{2.362812in}{1.236718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257116in}{1.195977in}}%
\pgfpathlineto{\pgfqpoint{2.259108in}{1.194371in}}%
\pgfpathlineto{\pgfqpoint{2.260329in}{1.199961in}}%
\pgfpathlineto{\pgfqpoint{2.275427in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{2.250690in}{1.188010in}}%
\pgfpathlineto{\pgfqpoint{2.255895in}{1.190387in}}%
\pgfpathlineto{\pgfqpoint{2.253903in}{1.191994in}}%
\pgfpathlineto{\pgfqpoint{2.257116in}{1.195977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256162in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{2.258097in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{2.259293in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{2.273941in}{1.178723in}}%
\pgfpathlineto{\pgfqpoint{2.249900in}{1.188575in}}%
\pgfpathlineto{\pgfqpoint{2.254966in}{1.190878in}}%
\pgfpathlineto{\pgfqpoint{2.253031in}{1.192444in}}%
\pgfpathlineto{\pgfqpoint{2.256162in}{1.196313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255208in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{2.257134in}{1.195176in}}%
\pgfpathlineto{\pgfqpoint{2.258225in}{1.200537in}}%
\pgfpathlineto{\pgfqpoint{2.272962in}{1.179676in}}%
\pgfpathlineto{\pgfqpoint{2.249175in}{1.188980in}}%
\pgfpathlineto{\pgfqpoint{2.254118in}{1.191324in}}%
\pgfpathlineto{\pgfqpoint{2.252192in}{1.192832in}}%
\pgfpathlineto{\pgfqpoint{2.255208in}{1.196684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254248in}{1.197074in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{1.195623in}}%
\pgfpathlineto{\pgfqpoint{2.257150in}{1.200976in}}%
\pgfpathlineto{\pgfqpoint{2.272306in}{1.180615in}}%
\pgfpathlineto{\pgfqpoint{2.248445in}{1.189271in}}%
\pgfpathlineto{\pgfqpoint{2.253298in}{1.191722in}}%
\pgfpathlineto{\pgfqpoint{2.251347in}{1.193173in}}%
\pgfpathlineto{\pgfqpoint{2.254248in}{1.197074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003853in}{0.481392in}}%
\pgfpathlineto{\pgfqpoint{1.013723in}{0.481532in}}%
\pgfpathlineto{\pgfqpoint{1.010898in}{0.486986in}}%
\pgfpathlineto{\pgfqpoint{1.038482in}{0.479137in}}%
\pgfpathlineto{\pgfqpoint{1.011133in}{0.470507in}}%
\pgfpathlineto{\pgfqpoint{1.013801in}{0.476039in}}%
\pgfpathlineto{\pgfqpoint{1.003931in}{0.475899in}}%
\pgfpathlineto{\pgfqpoint{1.003853in}{0.481392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002344in}{0.481393in}}%
\pgfpathlineto{\pgfqpoint{1.012214in}{0.481252in}}%
\pgfpathlineto{\pgfqpoint{1.009546in}{0.486785in}}%
\pgfpathlineto{\pgfqpoint{1.036895in}{0.478154in}}%
\pgfpathlineto{\pgfqpoint{1.009311in}{0.470305in}}%
\pgfpathlineto{\pgfqpoint{1.012136in}{0.475759in}}%
\pgfpathlineto{\pgfqpoint{1.002266in}{0.475899in}}%
\pgfpathlineto{\pgfqpoint{1.002344in}{0.481393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000830in}{0.481415in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{0.480956in}}%
\pgfpathlineto{\pgfqpoint{1.008631in}{0.486567in}}%
\pgfpathlineto{\pgfqpoint{1.035707in}{0.477113in}}%
\pgfpathlineto{\pgfqpoint{1.007899in}{0.470102in}}%
\pgfpathlineto{\pgfqpoint{1.010887in}{0.475468in}}%
\pgfpathlineto{\pgfqpoint{1.000585in}{0.475926in}}%
\pgfpathlineto{\pgfqpoint{1.000830in}{0.481415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999312in}{0.481460in}}%
\pgfpathlineto{\pgfqpoint{1.010079in}{0.480588in}}%
\pgfpathlineto{\pgfqpoint{1.007785in}{0.486286in}}%
\pgfpathlineto{\pgfqpoint{1.034499in}{0.475854in}}%
\pgfpathlineto{\pgfqpoint{1.006454in}{0.469858in}}%
\pgfpathlineto{\pgfqpoint{1.009636in}{0.475112in}}%
\pgfpathlineto{\pgfqpoint{0.998868in}{0.475984in}}%
\pgfpathlineto{\pgfqpoint{0.999312in}{0.481460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999368in}{0.480737in}}%
\pgfpathlineto{\pgfqpoint{1.010469in}{0.480940in}}%
\pgfpathlineto{\pgfqpoint{1.007622in}{0.486382in}}%
\pgfpathlineto{\pgfqpoint{1.035238in}{0.478646in}}%
\pgfpathlineto{\pgfqpoint{1.007924in}{0.469904in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{0.475447in}}%
\pgfpathlineto{\pgfqpoint{0.999469in}{0.475244in}}%
\pgfpathlineto{\pgfqpoint{0.999368in}{0.480737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997874in}{0.480743in}}%
\pgfpathlineto{\pgfqpoint{1.008988in}{0.480336in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{0.485927in}}%
\pgfpathlineto{\pgfqpoint{1.033593in}{0.476687in}}%
\pgfpathlineto{\pgfqpoint{1.005841in}{0.469456in}}%
\pgfpathlineto{\pgfqpoint{1.008787in}{0.474846in}}%
\pgfpathlineto{\pgfqpoint{0.997673in}{0.475253in}}%
\pgfpathlineto{\pgfqpoint{0.997874in}{0.480743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000896in}{0.480767in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{0.481496in}}%
\pgfpathlineto{\pgfqpoint{1.009281in}{0.486805in}}%
\pgfpathlineto{\pgfqpoint{1.037217in}{0.480321in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{0.470356in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.476013in}}%
\pgfpathlineto{\pgfqpoint{1.001244in}{0.475285in}}%
\pgfpathlineto{\pgfqpoint{1.000896in}{0.480767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996389in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{1.008099in}{0.479628in}}%
\pgfpathlineto{\pgfqpoint{1.005908in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{0.474451in}}%
\pgfpathlineto{\pgfqpoint{1.004279in}{0.468966in}}%
\pgfpathlineto{\pgfqpoint{1.007556in}{0.474161in}}%
\pgfpathlineto{\pgfqpoint{0.995846in}{0.475324in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{0.480791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937267in}{1.027846in}}%
\pgfpathlineto{\pgfqpoint{0.935939in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{0.936447in}{1.025190in}}%
\pgfpathlineto{\pgfqpoint{0.924398in}{1.033272in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{1.033157in}}%
\pgfpathlineto{\pgfqpoint{0.936759in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{0.938087in}{1.030502in}}%
\pgfpathlineto{\pgfqpoint{0.937267in}{1.027846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936416in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{0.935080in}{1.028607in}}%
\pgfpathlineto{\pgfqpoint{0.935137in}{1.025296in}}%
\pgfpathlineto{\pgfqpoint{0.923695in}{1.035697in}}%
\pgfpathlineto{\pgfqpoint{0.938973in}{1.033312in}}%
\pgfpathlineto{\pgfqpoint{0.936359in}{1.031279in}}%
\pgfpathlineto{\pgfqpoint{0.937695in}{1.030640in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{1.027968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935633in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{0.934313in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{0.934026in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{0.923239in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{0.938846in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{0.935919in}{1.031606in}}%
\pgfpathlineto{\pgfqpoint{0.937239in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{0.935633in}{1.028163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934899in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{0.933596in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{0.933047in}{1.025786in}}%
\pgfpathlineto{\pgfqpoint{0.922793in}{1.038958in}}%
\pgfpathlineto{\pgfqpoint{0.938604in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{0.935448in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{0.936752in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{1.028393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540224in}{0.491703in}}%
\pgfpathlineto{\pgfqpoint{1.575205in}{0.487270in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{0.493066in}}%
\pgfpathlineto{\pgfqpoint{1.599386in}{0.481437in}}%
\pgfpathlineto{\pgfqpoint{1.571099in}{0.476715in}}%
\pgfpathlineto{\pgfqpoint{1.574515in}{0.481820in}}%
\pgfpathlineto{\pgfqpoint{1.539533in}{0.486253in}}%
\pgfpathlineto{\pgfqpoint{1.540224in}{0.491703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537496in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{1.572675in}{0.488016in}}%
\pgfpathlineto{\pgfqpoint{1.570544in}{0.493777in}}%
\pgfpathlineto{\pgfqpoint{1.596950in}{0.482589in}}%
\pgfpathlineto{\pgfqpoint{1.568746in}{0.477394in}}%
\pgfpathlineto{\pgfqpoint{1.572076in}{0.482555in}}%
\pgfpathlineto{\pgfqpoint{1.536897in}{0.486416in}}%
\pgfpathlineto{\pgfqpoint{1.537496in}{0.491877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534789in}{0.492031in}}%
\pgfpathlineto{\pgfqpoint{1.570035in}{0.488362in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{0.494111in}}%
\pgfpathlineto{\pgfqpoint{1.594340in}{0.483070in}}%
\pgfpathlineto{\pgfqpoint{1.566165in}{0.477718in}}%
\pgfpathlineto{\pgfqpoint{1.569466in}{0.482898in}}%
\pgfpathlineto{\pgfqpoint{1.534220in}{0.486567in}}%
\pgfpathlineto{\pgfqpoint{1.534789in}{0.492031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532114in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{1.567040in}{0.488429in}}%
\pgfpathlineto{\pgfqpoint{1.564896in}{0.494185in}}%
\pgfpathlineto{\pgfqpoint{1.591328in}{0.483057in}}%
\pgfpathlineto{\pgfqpoint{1.563135in}{0.477798in}}%
\pgfpathlineto{\pgfqpoint{1.566453in}{0.482967in}}%
\pgfpathlineto{\pgfqpoint{1.531527in}{0.486719in}}%
\pgfpathlineto{\pgfqpoint{1.532114in}{0.492182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936740in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{1.028203in}}%
\pgfpathlineto{\pgfqpoint{0.935936in}{1.025244in}}%
\pgfpathlineto{\pgfqpoint{0.924354in}{1.033097in}}%
\pgfpathlineto{\pgfqpoint{0.938346in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{0.936264in}{1.030761in}}%
\pgfpathlineto{\pgfqpoint{0.937543in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{0.936740in}{1.027802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935944in}{1.027902in}}%
\pgfpathlineto{\pgfqpoint{0.934641in}{1.028500in}}%
\pgfpathlineto{\pgfqpoint{0.934747in}{1.025295in}}%
\pgfpathlineto{\pgfqpoint{0.923509in}{1.035188in}}%
\pgfpathlineto{\pgfqpoint{0.938337in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{0.935837in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{0.937140in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{0.935944in}{1.027902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935213in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{0.933894in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{0.933771in}{1.025409in}}%
\pgfpathlineto{\pgfqpoint{0.922738in}{1.036581in}}%
\pgfpathlineto{\pgfqpoint{0.938099in}{1.033327in}}%
\pgfpathlineto{\pgfqpoint{0.935336in}{1.031409in}}%
\pgfpathlineto{\pgfqpoint{0.936656in}{1.030688in}}%
\pgfpathlineto{\pgfqpoint{0.935213in}{1.028048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934517in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{0.933180in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{0.932910in}{1.025548in}}%
\pgfpathlineto{\pgfqpoint{0.921959in}{1.037589in}}%
\pgfpathlineto{\pgfqpoint{0.937730in}{1.033564in}}%
\pgfpathlineto{\pgfqpoint{0.934787in}{1.031696in}}%
\pgfpathlineto{\pgfqpoint{0.936123in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{1.028220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875481in}{0.634100in}}%
\pgfpathlineto{\pgfqpoint{0.874190in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{0.879799in}{0.607204in}}%
\pgfpathlineto{\pgfqpoint{0.870360in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{0.863333in}{0.607927in}}%
\pgfpathlineto{\pgfqpoint{0.868701in}{0.604942in}}%
\pgfpathlineto{\pgfqpoint{0.869993in}{0.634341in}}%
\pgfpathlineto{\pgfqpoint{0.875481in}{0.634100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875550in}{0.635493in}}%
\pgfpathlineto{\pgfqpoint{0.875103in}{0.605868in}}%
\pgfpathlineto{\pgfqpoint{0.880638in}{0.608532in}}%
\pgfpathlineto{\pgfqpoint{0.871984in}{0.581190in}}%
\pgfpathlineto{\pgfqpoint{0.864158in}{0.608781in}}%
\pgfpathlineto{\pgfqpoint{0.869610in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{0.870057in}{0.635575in}}%
\pgfpathlineto{\pgfqpoint{0.875550in}{0.635493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875572in}{0.636839in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{0.880902in}{0.609521in}}%
\pgfpathlineto{\pgfqpoint{0.872497in}{0.582102in}}%
\pgfpathlineto{\pgfqpoint{0.864421in}{0.609620in}}%
\pgfpathlineto{\pgfqpoint{0.869898in}{0.606840in}}%
\pgfpathlineto{\pgfqpoint{0.870078in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{0.875572in}{0.636839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875589in}{0.638164in}}%
\pgfpathlineto{\pgfqpoint{0.875316in}{0.607476in}}%
\pgfpathlineto{\pgfqpoint{0.880834in}{0.610174in}}%
\pgfpathlineto{\pgfqpoint{0.872350in}{0.582779in}}%
\pgfpathlineto{\pgfqpoint{0.864353in}{0.610321in}}%
\pgfpathlineto{\pgfqpoint{0.869823in}{0.607525in}}%
\pgfpathlineto{\pgfqpoint{0.870095in}{0.638213in}}%
\pgfpathlineto{\pgfqpoint{0.875589in}{0.638164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149161in}{0.680119in}}%
\pgfpathlineto{\pgfqpoint{2.141991in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{2.141596in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{2.122020in}{0.699131in}}%
\pgfpathlineto{\pgfqpoint{2.149900in}{0.692408in}}%
\pgfpathlineto{\pgfqpoint{2.144759in}{0.689046in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{0.684864in}}%
\pgfpathlineto{\pgfqpoint{2.149161in}{0.680119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147836in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{2.138842in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{2.138476in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{2.118799in}{0.700446in}}%
\pgfpathlineto{\pgfqpoint{2.146712in}{0.693859in}}%
\pgfpathlineto{\pgfqpoint{2.141587in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{2.150581in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{0.680526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146422in}{0.680959in}}%
\pgfpathlineto{\pgfqpoint{2.135733in}{0.687094in}}%
\pgfpathlineto{\pgfqpoint{2.135380in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{2.115659in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{2.143585in}{0.695256in}}%
\pgfpathlineto{\pgfqpoint{2.138467in}{0.691859in}}%
\pgfpathlineto{\pgfqpoint{2.149157in}{0.685723in}}%
\pgfpathlineto{\pgfqpoint{2.146422in}{0.680959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144916in}{0.681428in}}%
\pgfpathlineto{\pgfqpoint{2.132829in}{0.688479in}}%
\pgfpathlineto{\pgfqpoint{2.132433in}{0.682349in}}%
\pgfpathlineto{\pgfqpoint{2.112858in}{0.703308in}}%
\pgfpathlineto{\pgfqpoint{2.140738in}{0.696586in}}%
\pgfpathlineto{\pgfqpoint{2.135597in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{2.147685in}{0.686173in}}%
\pgfpathlineto{\pgfqpoint{2.144916in}{0.681428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479411in}{0.486164in}}%
\pgfpathlineto{\pgfqpoint{1.535037in}{0.488434in}}%
\pgfpathlineto{\pgfqpoint{1.532068in}{0.493812in}}%
\pgfpathlineto{\pgfqpoint{1.559850in}{0.486698in}}%
\pgfpathlineto{\pgfqpoint{1.532740in}{0.477344in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{1.479635in}{0.480675in}}%
\pgfpathlineto{\pgfqpoint{1.479411in}{0.486164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483080in}{0.486266in}}%
\pgfpathlineto{\pgfqpoint{1.543323in}{0.490046in}}%
\pgfpathlineto{\pgfqpoint{1.540238in}{0.495357in}}%
\pgfpathlineto{\pgfqpoint{1.568169in}{0.488852in}}%
\pgfpathlineto{\pgfqpoint{1.541270in}{0.478908in}}%
\pgfpathlineto{\pgfqpoint{1.543667in}{0.484563in}}%
\pgfpathlineto{\pgfqpoint{1.483424in}{0.480783in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{0.486266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486971in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{1.551336in}{0.491331in}}%
\pgfpathlineto{\pgfqpoint{1.548178in}{0.496599in}}%
\pgfpathlineto{\pgfqpoint{1.576195in}{0.490476in}}%
\pgfpathlineto{\pgfqpoint{1.549434in}{0.480166in}}%
\pgfpathlineto{\pgfqpoint{1.551754in}{0.485853in}}%
\pgfpathlineto{\pgfqpoint{1.487389in}{0.480934in}}%
\pgfpathlineto{\pgfqpoint{1.486971in}{0.486411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491041in}{0.486585in}}%
\pgfpathlineto{\pgfqpoint{1.558370in}{0.492166in}}%
\pgfpathlineto{\pgfqpoint{1.555178in}{0.497414in}}%
\pgfpathlineto{\pgfqpoint{1.583234in}{0.491471in}}%
\pgfpathlineto{\pgfqpoint{1.556540in}{0.480989in}}%
\pgfpathlineto{\pgfqpoint{1.558823in}{0.486691in}}%
\pgfpathlineto{\pgfqpoint{1.491495in}{0.481110in}}%
\pgfpathlineto{\pgfqpoint{1.491041in}{0.486585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569234in}{0.489142in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{0.484189in}}%
\pgfpathlineto{\pgfqpoint{1.583827in}{0.490258in}}%
\pgfpathlineto{\pgfqpoint{1.607498in}{0.474066in}}%
\pgfpathlineto{\pgfqpoint{1.578823in}{0.474554in}}%
\pgfpathlineto{\pgfqpoint{1.583108in}{0.478955in}}%
\pgfpathlineto{\pgfqpoint{1.567566in}{0.483908in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.489142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567467in}{0.489442in}}%
\pgfpathlineto{\pgfqpoint{1.583468in}{0.484230in}}%
\pgfpathlineto{\pgfqpoint{1.582558in}{0.490305in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{0.473961in}}%
\pgfpathlineto{\pgfqpoint{1.577453in}{0.474633in}}%
\pgfpathlineto{\pgfqpoint{1.581767in}{0.479006in}}%
\pgfpathlineto{\pgfqpoint{1.565766in}{0.484218in}}%
\pgfpathlineto{\pgfqpoint{1.567467in}{0.489442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565693in}{0.489750in}}%
\pgfpathlineto{\pgfqpoint{1.582012in}{0.484265in}}%
\pgfpathlineto{\pgfqpoint{1.581158in}{0.490348in}}%
\pgfpathlineto{\pgfqpoint{1.604571in}{0.473786in}}%
\pgfpathlineto{\pgfqpoint{1.575908in}{0.474725in}}%
\pgfpathlineto{\pgfqpoint{1.580262in}{0.479058in}}%
\pgfpathlineto{\pgfqpoint{1.563942in}{0.484543in}}%
\pgfpathlineto{\pgfqpoint{1.565693in}{0.489750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563918in}{0.490068in}}%
\pgfpathlineto{\pgfqpoint{1.580677in}{0.484173in}}%
\pgfpathlineto{\pgfqpoint{1.579909in}{0.490267in}}%
\pgfpathlineto{\pgfqpoint{1.603088in}{0.473379in}}%
\pgfpathlineto{\pgfqpoint{1.574440in}{0.474719in}}%
\pgfpathlineto{\pgfqpoint{1.578854in}{0.478991in}}%
\pgfpathlineto{\pgfqpoint{1.562095in}{0.484886in}}%
\pgfpathlineto{\pgfqpoint{1.563918in}{0.490068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838866in}{0.871771in}}%
\pgfpathlineto{\pgfqpoint{0.826308in}{0.866979in}}%
\pgfpathlineto{\pgfqpoint{0.830833in}{0.862825in}}%
\pgfpathlineto{\pgfqpoint{0.802231in}{0.860731in}}%
\pgfpathlineto{\pgfqpoint{0.824957in}{0.878224in}}%
\pgfpathlineto{\pgfqpoint{0.824350in}{0.872112in}}%
\pgfpathlineto{\pgfqpoint{0.836907in}{0.876904in}}%
\pgfpathlineto{\pgfqpoint{0.838866in}{0.871771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840620in}{0.872171in}}%
\pgfpathlineto{\pgfqpoint{0.828046in}{0.866703in}}%
\pgfpathlineto{\pgfqpoint{0.832756in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{0.804279in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{0.826183in}{0.877874in}}%
\pgfpathlineto{\pgfqpoint{0.825855in}{0.871741in}}%
\pgfpathlineto{\pgfqpoint{0.838429in}{0.877209in}}%
\pgfpathlineto{\pgfqpoint{0.840620in}{0.872171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842356in}{0.872621in}}%
\pgfpathlineto{\pgfqpoint{0.829705in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{0.834594in}{0.862682in}}%
\pgfpathlineto{\pgfqpoint{0.806308in}{0.857955in}}%
\pgfpathlineto{\pgfqpoint{0.827321in}{0.877472in}}%
\pgfpathlineto{\pgfqpoint{0.827281in}{0.871330in}}%
\pgfpathlineto{\pgfqpoint{0.839931in}{0.877551in}}%
\pgfpathlineto{\pgfqpoint{0.842356in}{0.872621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844059in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{0.831339in}{0.866178in}}%
\pgfpathlineto{\pgfqpoint{0.836380in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{0.808318in}{0.856755in}}%
\pgfpathlineto{\pgfqpoint{0.828490in}{0.877140in}}%
\pgfpathlineto{\pgfqpoint{0.828709in}{0.871002in}}%
\pgfpathlineto{\pgfqpoint{0.841429in}{0.877937in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{0.873114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108052in}{0.640928in}}%
\pgfpathlineto{\pgfqpoint{2.124865in}{0.648685in}}%
\pgfpathlineto{\pgfqpoint{2.120070in}{0.652523in}}%
\pgfpathlineto{\pgfqpoint{2.148464in}{0.656548in}}%
\pgfpathlineto{\pgfqpoint{2.126974in}{0.637557in}}%
\pgfpathlineto{\pgfqpoint{2.127167in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{2.110353in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{2.108052in}{0.640928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109714in}{0.641338in}}%
\pgfpathlineto{\pgfqpoint{2.125672in}{0.649385in}}%
\pgfpathlineto{\pgfqpoint{2.120746in}{0.653054in}}%
\pgfpathlineto{\pgfqpoint{2.148983in}{0.658065in}}%
\pgfpathlineto{\pgfqpoint{2.128167in}{0.638338in}}%
\pgfpathlineto{\pgfqpoint{2.128146in}{0.644480in}}%
\pgfpathlineto{\pgfqpoint{2.112188in}{0.636432in}}%
\pgfpathlineto{\pgfqpoint{2.109714in}{0.641338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111321in}{0.641768in}}%
\pgfpathlineto{\pgfqpoint{2.126645in}{0.650229in}}%
\pgfpathlineto{\pgfqpoint{2.121584in}{0.653711in}}%
\pgfpathlineto{\pgfqpoint{2.149615in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.639282in}}%
\pgfpathlineto{\pgfqpoint{2.129300in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{2.113976in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{2.111321in}{0.641768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112876in}{0.642224in}}%
\pgfpathlineto{\pgfqpoint{2.127625in}{0.651148in}}%
\pgfpathlineto{\pgfqpoint{2.122431in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{2.150199in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{2.130963in}{0.640325in}}%
\pgfpathlineto{\pgfqpoint{2.130469in}{0.646447in}}%
\pgfpathlineto{\pgfqpoint{2.115720in}{0.637524in}}%
\pgfpathlineto{\pgfqpoint{2.112876in}{0.642224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445403in}{0.501430in}}%
\pgfpathlineto{\pgfqpoint{1.470093in}{0.499584in}}%
\pgfpathlineto{\pgfqpoint{1.467763in}{0.505267in}}%
\pgfpathlineto{\pgfqpoint{1.494542in}{0.495002in}}%
\pgfpathlineto{\pgfqpoint{1.466535in}{0.488832in}}%
\pgfpathlineto{\pgfqpoint{1.469683in}{0.494105in}}%
\pgfpathlineto{\pgfqpoint{1.444993in}{0.495951in}}%
\pgfpathlineto{\pgfqpoint{1.445403in}{0.501430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443101in}{0.501512in}}%
\pgfpathlineto{\pgfqpoint{1.468503in}{0.500015in}}%
\pgfpathlineto{\pgfqpoint{1.466084in}{0.505661in}}%
\pgfpathlineto{\pgfqpoint{1.493021in}{0.495819in}}%
\pgfpathlineto{\pgfqpoint{1.465115in}{0.489208in}}%
\pgfpathlineto{\pgfqpoint{1.468180in}{0.494531in}}%
\pgfpathlineto{\pgfqpoint{1.442778in}{0.496027in}}%
\pgfpathlineto{\pgfqpoint{1.443101in}{0.501512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440804in}{0.501580in}}%
\pgfpathlineto{\pgfqpoint{1.466526in}{0.500199in}}%
\pgfpathlineto{\pgfqpoint{1.464078in}{0.505832in}}%
\pgfpathlineto{\pgfqpoint{1.491066in}{0.496132in}}%
\pgfpathlineto{\pgfqpoint{1.463195in}{0.489375in}}%
\pgfpathlineto{\pgfqpoint{1.466232in}{0.494713in}}%
\pgfpathlineto{\pgfqpoint{1.440509in}{0.496094in}}%
\pgfpathlineto{\pgfqpoint{1.440804in}{0.501580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438542in}{0.501648in}}%
\pgfpathlineto{\pgfqpoint{1.464197in}{0.500019in}}%
\pgfpathlineto{\pgfqpoint{1.461803in}{0.505675in}}%
\pgfpathlineto{\pgfqpoint{1.488695in}{0.495710in}}%
\pgfpathlineto{\pgfqpoint{1.460759in}{0.489227in}}%
\pgfpathlineto{\pgfqpoint{1.463848in}{0.494536in}}%
\pgfpathlineto{\pgfqpoint{1.438194in}{0.496165in}}%
\pgfpathlineto{\pgfqpoint{1.438542in}{0.501648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937150in}{1.026745in}}%
\pgfpathlineto{\pgfqpoint{0.935838in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{0.936641in}{1.024122in}}%
\pgfpathlineto{\pgfqpoint{0.924289in}{1.030597in}}%
\pgfpathlineto{\pgfqpoint{0.938166in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{0.936346in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{0.937658in}{1.029368in}}%
\pgfpathlineto{\pgfqpoint{0.937150in}{1.026745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936282in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{0.934954in}{1.027332in}}%
\pgfpathlineto{\pgfqpoint{0.935265in}{1.024168in}}%
\pgfpathlineto{\pgfqpoint{0.923511in}{1.033233in}}%
\pgfpathlineto{\pgfqpoint{0.938314in}{1.032135in}}%
\pgfpathlineto{\pgfqpoint{0.935970in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{0.937298in}{1.029479in}}%
\pgfpathlineto{\pgfqpoint{0.936282in}{1.026823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935504in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{0.934159in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{0.934176in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{0.922725in}{1.034936in}}%
\pgfpathlineto{\pgfqpoint{0.938159in}{1.032329in}}%
\pgfpathlineto{\pgfqpoint{0.935487in}{1.030305in}}%
\pgfpathlineto{\pgfqpoint{0.936831in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{0.935504in}{1.026952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934789in}{1.027094in}}%
\pgfpathlineto{\pgfqpoint{0.933412in}{1.027840in}}%
\pgfpathlineto{\pgfqpoint{0.933297in}{1.024340in}}%
\pgfpathlineto{\pgfqpoint{0.921764in}{1.035930in}}%
\pgfpathlineto{\pgfqpoint{0.937772in}{1.032602in}}%
\pgfpathlineto{\pgfqpoint{0.934904in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{0.936281in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{0.934789in}{1.027094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936074in}{1.027694in}}%
\pgfpathlineto{\pgfqpoint{0.934755in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{0.935271in}{1.025055in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{0.937681in}{1.032973in}}%
\pgfpathlineto{\pgfqpoint{0.935558in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{0.936878in}{1.030333in}}%
\pgfpathlineto{\pgfqpoint{0.936074in}{1.027694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935256in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{0.933945in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.934043in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{0.922748in}{1.035204in}}%
\pgfpathlineto{\pgfqpoint{0.937682in}{1.033073in}}%
\pgfpathlineto{\pgfqpoint{0.935158in}{1.031056in}}%
\pgfpathlineto{\pgfqpoint{0.936469in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{0.935256in}{1.027827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934505in}{1.028019in}}%
\pgfpathlineto{\pgfqpoint{0.933218in}{1.028773in}}%
\pgfpathlineto{\pgfqpoint{0.932997in}{1.025445in}}%
\pgfpathlineto{\pgfqpoint{0.922390in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{0.937521in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{0.934726in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{0.936013in}{1.030593in}}%
\pgfpathlineto{\pgfqpoint{0.934505in}{1.028019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933809in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{0.932555in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{0.932088in}{1.025742in}}%
\pgfpathlineto{\pgfqpoint{0.922129in}{1.038110in}}%
\pgfpathlineto{\pgfqpoint{0.937252in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.934276in}{1.031619in}}%
\pgfpathlineto{\pgfqpoint{0.935530in}{1.030758in}}%
\pgfpathlineto{\pgfqpoint{0.933809in}{1.028250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902991in}{1.088909in}}%
\pgfpathlineto{\pgfqpoint{0.869053in}{1.083571in}}%
\pgfpathlineto{\pgfqpoint{0.872620in}{1.078570in}}%
\pgfpathlineto{\pgfqpoint{0.844204in}{1.082443in}}%
\pgfpathlineto{\pgfqpoint{0.870059in}{1.094852in}}%
\pgfpathlineto{\pgfqpoint{0.868199in}{1.088998in}}%
\pgfpathlineto{\pgfqpoint{0.902137in}{1.094336in}}%
\pgfpathlineto{\pgfqpoint{0.902991in}{1.088909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905826in}{1.089171in}}%
\pgfpathlineto{\pgfqpoint{0.869486in}{1.082492in}}%
\pgfpathlineto{\pgfqpoint{0.873180in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.080725in}}%
\pgfpathlineto{\pgfqpoint{0.870201in}{1.093796in}}%
\pgfpathlineto{\pgfqpoint{0.868493in}{1.087896in}}%
\pgfpathlineto{\pgfqpoint{0.904833in}{1.094574in}}%
\pgfpathlineto{\pgfqpoint{0.905826in}{1.089171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908773in}{1.089489in}}%
\pgfpathlineto{\pgfqpoint{0.870242in}{1.081229in}}%
\pgfpathlineto{\pgfqpoint{0.874080in}{1.076433in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.078733in}}%
\pgfpathlineto{\pgfqpoint{0.870625in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{0.869091in}{1.086601in}}%
\pgfpathlineto{\pgfqpoint{0.907622in}{1.094861in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{1.089489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911825in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{0.871686in}{1.079665in}}%
\pgfpathlineto{\pgfqpoint{0.875703in}{1.075018in}}%
\pgfpathlineto{\pgfqpoint{0.847050in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{0.871638in}{1.090991in}}%
\pgfpathlineto{\pgfqpoint{0.870331in}{1.084989in}}%
\pgfpathlineto{\pgfqpoint{0.910470in}{1.095203in}}%
\pgfpathlineto{\pgfqpoint{0.911825in}{1.089879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036285in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{1.022189in}{0.940942in}}%
\pgfpathlineto{\pgfqpoint{1.027201in}{0.937391in}}%
\pgfpathlineto{\pgfqpoint{0.999089in}{0.931715in}}%
\pgfpathlineto{\pgfqpoint{1.019434in}{0.951928in}}%
\pgfpathlineto{\pgfqpoint{1.019600in}{0.945788in}}%
\pgfpathlineto{\pgfqpoint{1.033696in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{0.948472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038081in}{0.949068in}}%
\pgfpathlineto{\pgfqpoint{1.022021in}{0.939213in}}%
\pgfpathlineto{\pgfqpoint{1.027236in}{0.935967in}}%
\pgfpathlineto{\pgfqpoint{0.999514in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{1.018615in}{0.950014in}}%
\pgfpathlineto{\pgfqpoint{1.019148in}{0.943895in}}%
\pgfpathlineto{\pgfqpoint{1.035208in}{0.953751in}}%
\pgfpathlineto{\pgfqpoint{1.038081in}{0.949068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039904in}{0.949753in}}%
\pgfpathlineto{\pgfqpoint{1.022583in}{0.937715in}}%
\pgfpathlineto{\pgfqpoint{1.027974in}{0.934771in}}%
\pgfpathlineto{\pgfqpoint{1.000714in}{0.925862in}}%
\pgfpathlineto{\pgfqpoint{1.018568in}{0.948305in}}%
\pgfpathlineto{\pgfqpoint{1.019447in}{0.942226in}}%
\pgfpathlineto{\pgfqpoint{1.036769in}{0.954265in}}%
\pgfpathlineto{\pgfqpoint{1.039904in}{0.949753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041713in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{1.023621in}{0.936622in}}%
\pgfpathlineto{\pgfqpoint{1.029145in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{1.002336in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.947011in}}%
\pgfpathlineto{\pgfqpoint{1.020277in}{0.940981in}}%
\pgfpathlineto{\pgfqpoint{1.038368in}{0.954864in}}%
\pgfpathlineto{\pgfqpoint{1.041713in}{0.950505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936167in}{1.027777in}}%
\pgfpathlineto{\pgfqpoint{0.934847in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{0.935363in}{1.025137in}}%
\pgfpathlineto{\pgfqpoint{0.923372in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{0.937773in}{1.033055in}}%
\pgfpathlineto{\pgfqpoint{0.935650in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{0.936970in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{0.936167in}{1.027777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935366in}{1.027882in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{1.028464in}}%
\pgfpathlineto{\pgfqpoint{0.934202in}{1.025210in}}%
\pgfpathlineto{\pgfqpoint{0.922587in}{1.035038in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{0.935194in}{1.031136in}}%
\pgfpathlineto{\pgfqpoint{0.936530in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{0.935366in}{1.027882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934620in}{1.028041in}}%
\pgfpathlineto{\pgfqpoint{0.933284in}{1.028746in}}%
\pgfpathlineto{\pgfqpoint{0.933210in}{1.025369in}}%
\pgfpathlineto{\pgfqpoint{0.921965in}{1.036426in}}%
\pgfpathlineto{\pgfqpoint{0.937440in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{0.934694in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.936030in}{1.030713in}}%
\pgfpathlineto{\pgfqpoint{0.934620in}{1.028041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933910in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{0.932583in}{1.029028in}}%
\pgfpathlineto{\pgfqpoint{0.932320in}{1.025577in}}%
\pgfpathlineto{\pgfqpoint{0.921427in}{1.037512in}}%
\pgfpathlineto{\pgfqpoint{0.937091in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{0.934173in}{1.031684in}}%
\pgfpathlineto{\pgfqpoint{0.935501in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{0.933910in}{1.028233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935519in}{1.027704in}}%
\pgfpathlineto{\pgfqpoint{0.934240in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{1.025147in}}%
\pgfpathlineto{\pgfqpoint{0.923052in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{0.936798in}{1.032819in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{1.030581in}}%
\pgfpathlineto{\pgfqpoint{0.936158in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{1.027704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934732in}{1.027817in}}%
\pgfpathlineto{\pgfqpoint{0.933461in}{1.028334in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.025276in}}%
\pgfpathlineto{\pgfqpoint{0.922543in}{1.034252in}}%
\pgfpathlineto{\pgfqpoint{0.936797in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{0.934494in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{1.030358in}}%
\pgfpathlineto{\pgfqpoint{0.934732in}{1.027817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934021in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{0.932751in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{0.932742in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{0.921956in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{1.033043in}}%
\pgfpathlineto{\pgfqpoint{0.934029in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{0.935300in}{1.030502in}}%
\pgfpathlineto{\pgfqpoint{0.934021in}{1.027961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933335in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{0.932032in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{0.931876in}{1.025490in}}%
\pgfpathlineto{\pgfqpoint{0.921032in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{0.936253in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{0.933491in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{0.934794in}{1.030703in}}%
\pgfpathlineto{\pgfqpoint{0.933335in}{1.028097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937014in}{1.027930in}}%
\pgfpathlineto{\pgfqpoint{0.935662in}{1.028290in}}%
\pgfpathlineto{\pgfqpoint{0.936293in}{1.025225in}}%
\pgfpathlineto{\pgfqpoint{0.923850in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{0.938457in}{1.033339in}}%
\pgfpathlineto{\pgfqpoint{0.936383in}{1.030995in}}%
\pgfpathlineto{\pgfqpoint{0.937735in}{1.030635in}}%
\pgfpathlineto{\pgfqpoint{0.937014in}{1.027930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936193in}{1.028001in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{0.935111in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{0.922800in}{1.034804in}}%
\pgfpathlineto{\pgfqpoint{0.938357in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{0.935882in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{1.030788in}}%
\pgfpathlineto{\pgfqpoint{0.936193in}{1.028001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935405in}{1.028118in}}%
\pgfpathlineto{\pgfqpoint{0.933979in}{1.028790in}}%
\pgfpathlineto{\pgfqpoint{0.934061in}{1.025265in}}%
\pgfpathlineto{\pgfqpoint{0.921815in}{1.036265in}}%
\pgfpathlineto{\pgfqpoint{0.938093in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{0.935323in}{1.031642in}}%
\pgfpathlineto{\pgfqpoint{0.936749in}{1.030970in}}%
\pgfpathlineto{\pgfqpoint{0.935405in}{1.028118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934631in}{1.028279in}}%
\pgfpathlineto{\pgfqpoint{0.933188in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{0.933073in}{1.025393in}}%
\pgfpathlineto{\pgfqpoint{0.920983in}{1.037508in}}%
\pgfpathlineto{\pgfqpoint{0.937745in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{0.934745in}{1.031943in}}%
\pgfpathlineto{\pgfqpoint{0.936188in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{0.934631in}{1.028279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902941in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{0.868333in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{0.871919in}{1.078327in}}%
\pgfpathlineto{\pgfqpoint{0.843488in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{0.869297in}{1.094599in}}%
\pgfpathlineto{\pgfqpoint{0.867459in}{1.088738in}}%
\pgfpathlineto{\pgfqpoint{0.902067in}{1.094314in}}%
\pgfpathlineto{\pgfqpoint{0.902941in}{1.088890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905798in}{1.089160in}}%
\pgfpathlineto{\pgfqpoint{0.869197in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{0.872908in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{0.844392in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{0.869877in}{1.093618in}}%
\pgfpathlineto{\pgfqpoint{0.868187in}{1.087713in}}%
\pgfpathlineto{\pgfqpoint{0.904787in}{1.094560in}}%
\pgfpathlineto{\pgfqpoint{0.905798in}{1.089160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908745in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{0.870369in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{0.874215in}{1.076393in}}%
\pgfpathlineto{\pgfqpoint{0.845624in}{1.078641in}}%
\pgfpathlineto{\pgfqpoint{0.870731in}{1.092502in}}%
\pgfpathlineto{\pgfqpoint{0.869207in}{1.086551in}}%
\pgfpathlineto{\pgfqpoint{0.907584in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{1.089481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911776in}{1.089866in}}%
\pgfpathlineto{\pgfqpoint{0.872053in}{1.079795in}}%
\pgfpathlineto{\pgfqpoint{0.876066in}{1.075145in}}%
\pgfpathlineto{\pgfqpoint{0.847413in}{1.076382in}}%
\pgfpathlineto{\pgfqpoint{0.872015in}{1.091121in}}%
\pgfpathlineto{\pgfqpoint{0.870702in}{1.085120in}}%
\pgfpathlineto{\pgfqpoint{0.910426in}{1.095192in}}%
\pgfpathlineto{\pgfqpoint{0.911776in}{1.089866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052829in}{0.970970in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{0.954955in}}%
\pgfpathlineto{\pgfqpoint{1.037862in}{0.952315in}}%
\pgfpathlineto{\pgfqpoint{1.011139in}{0.941906in}}%
\pgfpathlineto{\pgfqpoint{1.027719in}{0.965306in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{0.959286in}}%
\pgfpathlineto{\pgfqpoint{1.049448in}{0.975301in}}%
\pgfpathlineto{\pgfqpoint{1.052829in}{0.970970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054758in}{0.971813in}}%
\pgfpathlineto{\pgfqpoint{1.031942in}{0.953186in}}%
\pgfpathlineto{\pgfqpoint{1.037544in}{0.950667in}}%
\pgfpathlineto{\pgfqpoint{1.011054in}{0.939679in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.963434in}}%
\pgfpathlineto{\pgfqpoint{1.028467in}{0.957442in}}%
\pgfpathlineto{\pgfqpoint{1.051283in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{1.054758in}{0.971813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056754in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{1.032945in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{0.949855in}}%
\pgfpathlineto{\pgfqpoint{1.012420in}{0.938173in}}%
\pgfpathlineto{\pgfqpoint{1.027856in}{0.962343in}}%
\pgfpathlineto{\pgfqpoint{1.029360in}{0.956388in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{1.056754in}{0.972731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058756in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{1.035133in}{0.951944in}}%
\pgfpathlineto{\pgfqpoint{1.040876in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{1.015092in}{0.937210in}}%
\pgfpathlineto{\pgfqpoint{1.029707in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{1.031410in}{0.955983in}}%
\pgfpathlineto{\pgfqpoint{1.055033in}{0.977754in}}%
\pgfpathlineto{\pgfqpoint{1.058756in}{0.973714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937378in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{1.027473in}}%
\pgfpathlineto{\pgfqpoint{0.936575in}{1.024481in}}%
\pgfpathlineto{\pgfqpoint{0.924829in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{0.938985in}{1.032252in}}%
\pgfpathlineto{\pgfqpoint{0.936886in}{1.030063in}}%
\pgfpathlineto{\pgfqpoint{0.938182in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{0.937378in}{1.027071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936501in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{0.935198in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{0.935157in}{1.024590in}}%
\pgfpathlineto{\pgfqpoint{0.924141in}{1.035221in}}%
\pgfpathlineto{\pgfqpoint{0.939190in}{1.032410in}}%
\pgfpathlineto{\pgfqpoint{0.936542in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{0.937846in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{0.936501in}{1.027197in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935715in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{0.934412in}{1.028239in}}%
\pgfpathlineto{\pgfqpoint{0.934010in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{0.923535in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{0.936117in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{0.937420in}{1.029993in}}%
\pgfpathlineto{\pgfqpoint{0.935715in}{1.027387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935012in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{0.933709in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{0.933111in}{1.025003in}}%
\pgfpathlineto{\pgfqpoint{0.922930in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{0.938815in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{0.935611in}{1.031167in}}%
\pgfpathlineto{\pgfqpoint{0.936914in}{1.030216in}}%
\pgfpathlineto{\pgfqpoint{0.935012in}{1.027610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080053in}{0.879106in}}%
\pgfpathlineto{\pgfqpoint{1.080764in}{0.881759in}}%
\pgfpathlineto{\pgfqpoint{1.078822in}{0.883702in}}%
\pgfpathlineto{\pgfqpoint{1.076169in}{0.882991in}}%
\pgfpathlineto{\pgfqpoint{1.075458in}{0.880337in}}%
\pgfpathlineto{\pgfqpoint{1.077400in}{0.878395in}}%
\pgfpathlineto{\pgfqpoint{1.080053in}{0.879106in}}%
\pgfpathlineto{\pgfqpoint{1.080764in}{0.881759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078659in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{1.076057in}{0.882864in}}%
\pgfpathlineto{\pgfqpoint{1.075518in}{0.880170in}}%
\pgfpathlineto{\pgfqpoint{1.077581in}{0.878357in}}%
\pgfpathlineto{\pgfqpoint{1.080183in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{1.080722in}{0.881931in}}%
\pgfpathlineto{\pgfqpoint{1.078659in}{0.883744in}}%
\pgfpathlineto{\pgfqpoint{1.076057in}{0.882864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078822in}{0.878412in}}%
\pgfpathlineto{\pgfqpoint{1.080756in}{0.880363in}}%
\pgfpathlineto{\pgfqpoint{1.080033in}{0.883013in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{0.883712in}}%
\pgfpathlineto{\pgfqpoint{1.075443in}{0.881761in}}%
\pgfpathlineto{\pgfqpoint{1.076166in}{0.879111in}}%
\pgfpathlineto{\pgfqpoint{1.078822in}{0.878412in}}%
\pgfpathlineto{\pgfqpoint{1.080756in}{0.880363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078093in}{0.878347in}}%
\pgfpathlineto{\pgfqpoint{1.080472in}{0.879721in}}%
\pgfpathlineto{\pgfqpoint{1.080472in}{0.882467in}}%
\pgfpathlineto{\pgfqpoint{1.078093in}{0.883841in}}%
\pgfpathlineto{\pgfqpoint{1.075714in}{0.882467in}}%
\pgfpathlineto{\pgfqpoint{1.075714in}{0.879721in}}%
\pgfpathlineto{\pgfqpoint{1.078093in}{0.878347in}}%
\pgfpathlineto{\pgfqpoint{1.080472in}{0.879721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938051in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{0.936740in}{1.027356in}}%
\pgfpathlineto{\pgfqpoint{0.937199in}{1.024307in}}%
\pgfpathlineto{\pgfqpoint{0.925363in}{1.032503in}}%
\pgfpathlineto{\pgfqpoint{0.939756in}{1.032175in}}%
\pgfpathlineto{\pgfqpoint{0.937592in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{0.938903in}{1.029552in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.026929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937208in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{0.935880in}{1.027703in}}%
\pgfpathlineto{\pgfqpoint{0.935896in}{1.024392in}}%
\pgfpathlineto{\pgfqpoint{0.924585in}{1.034933in}}%
\pgfpathlineto{\pgfqpoint{0.939831in}{1.032359in}}%
\pgfpathlineto{\pgfqpoint{0.937192in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{0.938519in}{1.029703in}}%
\pgfpathlineto{\pgfqpoint{0.937208in}{1.027048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936455in}{1.027210in}}%
\pgfpathlineto{\pgfqpoint{0.935111in}{1.027997in}}%
\pgfpathlineto{\pgfqpoint{0.934881in}{1.024521in}}%
\pgfpathlineto{\pgfqpoint{0.923799in}{1.036423in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{0.936684in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{0.938029in}{1.029898in}}%
\pgfpathlineto{\pgfqpoint{0.936455in}{1.027210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935761in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{1.028248in}}%
\pgfpathlineto{\pgfqpoint{0.934056in}{1.024674in}}%
\pgfpathlineto{\pgfqpoint{0.923007in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{0.939171in}{1.032838in}}%
\pgfpathlineto{\pgfqpoint{0.936105in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{1.030117in}}%
\pgfpathlineto{\pgfqpoint{0.935761in}{1.027395in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049468in}{0.926358in}}%
\pgfpathlineto{\pgfqpoint{1.044446in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{1.049490in}{0.920111in}}%
\pgfpathlineto{\pgfqpoint{1.021431in}{0.914179in}}%
\pgfpathlineto{\pgfqpoint{1.041591in}{0.934576in}}%
\pgfpathlineto{\pgfqpoint{1.041813in}{0.928438in}}%
\pgfpathlineto{\pgfqpoint{1.046836in}{0.931180in}}%
\pgfpathlineto{\pgfqpoint{1.049468in}{0.926358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050781in}{0.926775in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{1.050197in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{1.022340in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{1.041844in}{0.934267in}}%
\pgfpathlineto{\pgfqpoint{1.042260in}{0.928139in}}%
\pgfpathlineto{\pgfqpoint{1.047997in}{0.931512in}}%
\pgfpathlineto{\pgfqpoint{1.050781in}{0.926775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052087in}{0.927216in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.920216in}}%
\pgfpathlineto{\pgfqpoint{1.023584in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.934197in}}%
\pgfpathlineto{\pgfqpoint{1.043101in}{0.928082in}}%
\pgfpathlineto{\pgfqpoint{1.049178in}{0.931876in}}%
\pgfpathlineto{\pgfqpoint{1.052087in}{0.927216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053366in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{1.047152in}{0.923638in}}%
\pgfpathlineto{\pgfqpoint{1.052444in}{0.920519in}}%
\pgfpathlineto{\pgfqpoint{1.024906in}{0.912508in}}%
\pgfpathlineto{\pgfqpoint{1.043486in}{0.934354in}}%
\pgfpathlineto{\pgfqpoint{1.044166in}{0.928250in}}%
\pgfpathlineto{\pgfqpoint{1.050380in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{1.053366in}{0.927661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826290in}{0.941347in}}%
\pgfpathlineto{\pgfqpoint{0.806616in}{0.921803in}}%
\pgfpathlineto{\pgfqpoint{0.812437in}{0.919842in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{0.906329in}}%
\pgfpathlineto{\pgfqpoint{0.800821in}{0.931535in}}%
\pgfpathlineto{\pgfqpoint{0.802744in}{0.925701in}}%
\pgfpathlineto{\pgfqpoint{0.822418in}{0.945245in}}%
\pgfpathlineto{\pgfqpoint{0.826290in}{0.941347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828102in}{0.942407in}}%
\pgfpathlineto{\pgfqpoint{0.808235in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{0.814157in}{0.918673in}}%
\pgfpathlineto{\pgfqpoint{0.789666in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.801899in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{0.804149in}{0.923975in}}%
\pgfpathlineto{\pgfqpoint{0.824016in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{0.828102in}{0.942407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829864in}{0.943568in}}%
\pgfpathlineto{\pgfqpoint{0.810114in}{0.918799in}}%
\pgfpathlineto{\pgfqpoint{0.816122in}{0.917522in}}%
\pgfpathlineto{\pgfqpoint{0.792553in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{0.803236in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{0.805819in}{0.922224in}}%
\pgfpathlineto{\pgfqpoint{0.825569in}{0.946993in}}%
\pgfpathlineto{\pgfqpoint{0.829864in}{0.943568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831537in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{0.812224in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{0.818283in}{0.917208in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{0.899837in}}%
\pgfpathlineto{\pgfqpoint{0.804952in}{0.926901in}}%
\pgfpathlineto{\pgfqpoint{0.807780in}{0.921448in}}%
\pgfpathlineto{\pgfqpoint{0.827094in}{0.948010in}}%
\pgfpathlineto{\pgfqpoint{0.831537in}{0.944779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937066in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{0.935828in}{1.027631in}}%
\pgfpathlineto{\pgfqpoint{0.936279in}{1.024762in}}%
\pgfpathlineto{\pgfqpoint{0.925082in}{1.032410in}}%
\pgfpathlineto{\pgfqpoint{0.938639in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{0.936615in}{1.030106in}}%
\pgfpathlineto{\pgfqpoint{0.937852in}{1.029713in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.027237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936189in}{1.027373in}}%
\pgfpathlineto{\pgfqpoint{0.934951in}{1.028070in}}%
\pgfpathlineto{\pgfqpoint{0.934795in}{1.024898in}}%
\pgfpathlineto{\pgfqpoint{0.924509in}{1.035578in}}%
\pgfpathlineto{\pgfqpoint{0.938976in}{1.032324in}}%
\pgfpathlineto{\pgfqpoint{0.936345in}{1.030545in}}%
\pgfpathlineto{\pgfqpoint{0.937582in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{0.936189in}{1.027373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935433in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{0.934187in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{0.933679in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{0.923851in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{0.938941in}{1.032544in}}%
\pgfpathlineto{\pgfqpoint{0.935941in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{0.937187in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{0.935433in}{1.027561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934765in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{0.933478in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{0.932847in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{0.922855in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{0.938601in}{1.032895in}}%
\pgfpathlineto{\pgfqpoint{0.935396in}{1.031280in}}%
\pgfpathlineto{\pgfqpoint{0.936683in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{0.934765in}{1.027747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540079in}{0.489923in}}%
\pgfpathlineto{\pgfqpoint{1.595831in}{0.485888in}}%
\pgfpathlineto{\pgfqpoint{1.593487in}{0.491566in}}%
\pgfpathlineto{\pgfqpoint{1.620290in}{0.481363in}}%
\pgfpathlineto{\pgfqpoint{1.592298in}{0.475127in}}%
\pgfpathlineto{\pgfqpoint{1.595434in}{0.480408in}}%
\pgfpathlineto{\pgfqpoint{1.539683in}{0.484443in}}%
\pgfpathlineto{\pgfqpoint{1.540079in}{0.489923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536511in}{0.490069in}}%
\pgfpathlineto{\pgfqpoint{1.590887in}{0.485613in}}%
\pgfpathlineto{\pgfqpoint{1.588598in}{0.491313in}}%
\pgfpathlineto{\pgfqpoint{1.615302in}{0.480856in}}%
\pgfpathlineto{\pgfqpoint{1.587251in}{0.474886in}}%
\pgfpathlineto{\pgfqpoint{1.590438in}{0.480137in}}%
\pgfpathlineto{\pgfqpoint{1.536062in}{0.484593in}}%
\pgfpathlineto{\pgfqpoint{1.536511in}{0.490069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533034in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{0.485334in}}%
\pgfpathlineto{\pgfqpoint{1.582839in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{1.609416in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{1.581295in}{0.474652in}}%
\pgfpathlineto{\pgfqpoint{1.584545in}{0.479865in}}%
\pgfpathlineto{\pgfqpoint{1.532520in}{0.484761in}}%
\pgfpathlineto{\pgfqpoint{1.533034in}{0.490231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529682in}{0.490408in}}%
\pgfpathlineto{\pgfqpoint{1.578621in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.576467in}{0.490977in}}%
\pgfpathlineto{\pgfqpoint{1.602916in}{0.479889in}}%
\pgfpathlineto{\pgfqpoint{1.574732in}{0.474587in}}%
\pgfpathlineto{\pgfqpoint{1.578042in}{0.479761in}}%
\pgfpathlineto{\pgfqpoint{1.529103in}{0.484944in}}%
\pgfpathlineto{\pgfqpoint{1.529682in}{0.490408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981320in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{0.970828in}{0.910721in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{0.908948in}}%
\pgfpathlineto{\pgfqpoint{0.951863in}{0.894625in}}%
\pgfpathlineto{\pgfqpoint{0.964722in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{0.966833in}{0.914491in}}%
\pgfpathlineto{\pgfqpoint{0.977324in}{0.925609in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.921838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982608in}{0.922560in}}%
\pgfpathlineto{\pgfqpoint{0.971014in}{0.910334in}}%
\pgfpathlineto{\pgfqpoint{0.976890in}{0.908547in}}%
\pgfpathlineto{\pgfqpoint{0.952009in}{0.894286in}}%
\pgfpathlineto{\pgfqpoint{0.964932in}{0.919888in}}%
\pgfpathlineto{\pgfqpoint{0.967028in}{0.914115in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{0.926340in}}%
\pgfpathlineto{\pgfqpoint{0.982608in}{0.922560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983945in}{0.923294in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{0.910036in}}%
\pgfpathlineto{\pgfqpoint{0.977039in}{0.908204in}}%
\pgfpathlineto{\pgfqpoint{0.952048in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{0.965167in}{0.919637in}}%
\pgfpathlineto{\pgfqpoint{0.967219in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{0.979988in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{0.983945in}{0.923294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985344in}{0.924058in}}%
\pgfpathlineto{\pgfqpoint{0.971648in}{0.909926in}}%
\pgfpathlineto{\pgfqpoint{0.977504in}{0.908075in}}%
\pgfpathlineto{\pgfqpoint{0.952470in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{0.965669in}{0.919546in}}%
\pgfpathlineto{\pgfqpoint{0.967702in}{0.913750in}}%
\pgfpathlineto{\pgfqpoint{0.981398in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{0.985344in}{0.924058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936572in}{1.027820in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{0.935818in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{0.924490in}{1.032836in}}%
\pgfpathlineto{\pgfqpoint{0.938080in}{1.032804in}}%
\pgfpathlineto{\pgfqpoint{0.936080in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{0.937326in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{1.027820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935776in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{0.934522in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{0.934596in}{1.025424in}}%
\pgfpathlineto{\pgfqpoint{0.923825in}{1.035088in}}%
\pgfpathlineto{\pgfqpoint{0.938137in}{1.032948in}}%
\pgfpathlineto{\pgfqpoint{0.935702in}{1.031030in}}%
\pgfpathlineto{\pgfqpoint{0.936956in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{0.935776in}{1.027932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935050in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{0.933779in}{1.028809in}}%
\pgfpathlineto{\pgfqpoint{0.933591in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{1.036645in}}%
\pgfpathlineto{\pgfqpoint{0.937968in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{0.935238in}{1.031350in}}%
\pgfpathlineto{\pgfqpoint{0.936509in}{1.030620in}}%
\pgfpathlineto{\pgfqpoint{0.935050in}{1.028079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934341in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{0.933054in}{1.029101in}}%
\pgfpathlineto{\pgfqpoint{0.932653in}{1.025683in}}%
\pgfpathlineto{\pgfqpoint{0.922317in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{0.937718in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{0.934743in}{1.031674in}}%
\pgfpathlineto{\pgfqpoint{0.936030in}{1.030830in}}%
\pgfpathlineto{\pgfqpoint{0.934341in}{1.028256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936806in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{0.935544in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{0.936003in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{0.924585in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{1.032875in}}%
\pgfpathlineto{\pgfqpoint{0.936347in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{0.936806in}{1.027826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936042in}{1.027923in}}%
\pgfpathlineto{\pgfqpoint{0.934755in}{1.028496in}}%
\pgfpathlineto{\pgfqpoint{0.934894in}{1.025349in}}%
\pgfpathlineto{\pgfqpoint{0.923747in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{0.938337in}{1.033070in}}%
\pgfpathlineto{\pgfqpoint{0.935902in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{0.937189in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{0.936042in}{1.027923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935316in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{0.934013in}{1.028760in}}%
\pgfpathlineto{\pgfqpoint{0.933923in}{1.025457in}}%
\pgfpathlineto{\pgfqpoint{0.922980in}{1.036334in}}%
\pgfpathlineto{\pgfqpoint{0.938103in}{1.033276in}}%
\pgfpathlineto{\pgfqpoint{0.935406in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{0.936709in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{0.935316in}{1.028063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934608in}{1.028230in}}%
\pgfpathlineto{\pgfqpoint{0.933289in}{1.029025in}}%
\pgfpathlineto{\pgfqpoint{0.933018in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.922207in}{1.037500in}}%
\pgfpathlineto{\pgfqpoint{0.937789in}{1.033508in}}%
\pgfpathlineto{\pgfqpoint{0.934879in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{0.936199in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{0.934608in}{1.028230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553692in}{0.488240in}}%
\pgfpathlineto{\pgfqpoint{1.610220in}{0.483044in}}%
\pgfpathlineto{\pgfqpoint{1.607988in}{0.488766in}}%
\pgfpathlineto{\pgfqpoint{1.634587in}{0.478046in}}%
\pgfpathlineto{\pgfqpoint{1.606479in}{0.472354in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{0.477573in}}%
\pgfpathlineto{\pgfqpoint{1.553189in}{0.482769in}}%
\pgfpathlineto{\pgfqpoint{1.553692in}{0.488240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550032in}{0.488417in}}%
\pgfpathlineto{\pgfqpoint{1.606635in}{0.483390in}}%
\pgfpathlineto{\pgfqpoint{1.604385in}{0.489106in}}%
\pgfpathlineto{\pgfqpoint{1.631017in}{0.478467in}}%
\pgfpathlineto{\pgfqpoint{1.602927in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{1.606149in}{0.477918in}}%
\pgfpathlineto{\pgfqpoint{1.549546in}{0.482944in}}%
\pgfpathlineto{\pgfqpoint{1.550032in}{0.488417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546370in}{0.488587in}}%
\pgfpathlineto{\pgfqpoint{1.602885in}{0.483735in}}%
\pgfpathlineto{\pgfqpoint{1.600618in}{0.489444in}}%
\pgfpathlineto{\pgfqpoint{1.627282in}{0.478883in}}%
\pgfpathlineto{\pgfqpoint{1.599208in}{0.473023in}}%
\pgfpathlineto{\pgfqpoint{1.602415in}{0.478261in}}%
\pgfpathlineto{\pgfqpoint{1.545900in}{0.483114in}}%
\pgfpathlineto{\pgfqpoint{1.546370in}{0.488587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542719in}{0.488754in}}%
\pgfpathlineto{\pgfqpoint{1.598903in}{0.484024in}}%
\pgfpathlineto{\pgfqpoint{1.596626in}{0.489729in}}%
\pgfpathlineto{\pgfqpoint{1.623307in}{0.479213in}}%
\pgfpathlineto{\pgfqpoint{1.595244in}{0.473306in}}%
\pgfpathlineto{\pgfqpoint{1.598442in}{0.478550in}}%
\pgfpathlineto{\pgfqpoint{1.542258in}{0.483279in}}%
\pgfpathlineto{\pgfqpoint{1.542719in}{0.488754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126191in}{0.662274in}}%
\pgfpathlineto{\pgfqpoint{2.126158in}{0.664438in}}%
\pgfpathlineto{\pgfqpoint{2.121863in}{0.662209in}}%
\pgfpathlineto{\pgfqpoint{2.128027in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{2.134846in}{0.662405in}}%
\pgfpathlineto{\pgfqpoint{2.130486in}{0.664504in}}%
\pgfpathlineto{\pgfqpoint{2.130518in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{2.126191in}{0.662274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126052in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{2.125830in}{0.664865in}}%
\pgfpathlineto{\pgfqpoint{2.121560in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{2.126084in}{0.685299in}}%
\pgfpathlineto{\pgfqpoint{2.135035in}{0.663504in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{0.665308in}}%
\pgfpathlineto{\pgfqpoint{2.130543in}{0.663062in}}%
\pgfpathlineto{\pgfqpoint{2.126052in}{0.662619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125797in}{0.662971in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{0.665323in}}%
\pgfpathlineto{\pgfqpoint{2.121092in}{0.662118in}}%
\pgfpathlineto{\pgfqpoint{2.123887in}{0.686921in}}%
\pgfpathlineto{\pgfqpoint{2.135207in}{0.664676in}}%
\pgfpathlineto{\pgfqpoint{2.130076in}{0.666176in}}%
\pgfpathlineto{\pgfqpoint{2.130502in}{0.663823in}}%
\pgfpathlineto{\pgfqpoint{2.125797in}{0.662971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125447in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{2.120513in}{0.662185in}}%
\pgfpathlineto{\pgfqpoint{2.121931in}{0.688652in}}%
\pgfpathlineto{\pgfqpoint{2.135316in}{0.665775in}}%
\pgfpathlineto{\pgfqpoint{2.129783in}{0.667046in}}%
\pgfpathlineto{\pgfqpoint{2.130382in}{0.664578in}}%
\pgfpathlineto{\pgfqpoint{2.125447in}{0.663382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939355in}{1.028940in}}%
\pgfpathlineto{\pgfqpoint{0.938281in}{1.029284in}}%
\pgfpathlineto{\pgfqpoint{0.938666in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{0.928961in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{0.940732in}{1.033235in}}%
\pgfpathlineto{\pgfqpoint{0.938970in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{0.939355in}{1.028940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938754in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{0.937623in}{1.029413in}}%
\pgfpathlineto{\pgfqpoint{0.937886in}{1.026716in}}%
\pgfpathlineto{\pgfqpoint{0.927877in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{0.940492in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{0.938492in}{1.031675in}}%
\pgfpathlineto{\pgfqpoint{0.939623in}{1.031241in}}%
\pgfpathlineto{\pgfqpoint{0.938754in}{1.028978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938092in}{1.029000in}}%
\pgfpathlineto{\pgfqpoint{0.936863in}{1.029549in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{1.026541in}}%
\pgfpathlineto{\pgfqpoint{0.926346in}{1.035721in}}%
\pgfpathlineto{\pgfqpoint{0.940289in}{1.033918in}}%
\pgfpathlineto{\pgfqpoint{0.937961in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{0.939190in}{1.031459in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{1.029000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937341in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{0.936013in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{0.935931in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{0.924768in}{1.037432in}}%
\pgfpathlineto{\pgfqpoint{0.940161in}{1.034366in}}%
\pgfpathlineto{\pgfqpoint{0.937423in}{1.032415in}}%
\pgfpathlineto{\pgfqpoint{0.938751in}{1.031710in}}%
\pgfpathlineto{\pgfqpoint{0.937341in}{1.029055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152337in}{0.470960in}}%
\pgfpathlineto{\pgfqpoint{1.166054in}{0.473959in}}%
\pgfpathlineto{\pgfqpoint{1.162197in}{0.478739in}}%
\pgfpathlineto{\pgfqpoint{1.190792in}{0.476555in}}%
\pgfpathlineto{\pgfqpoint{1.165717in}{0.462638in}}%
\pgfpathlineto{\pgfqpoint{1.167227in}{0.468591in}}%
\pgfpathlineto{\pgfqpoint{1.153511in}{0.465593in}}%
\pgfpathlineto{\pgfqpoint{1.152337in}{0.470960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154049in}{0.471158in}}%
\pgfpathlineto{\pgfqpoint{1.167346in}{0.474039in}}%
\pgfpathlineto{\pgfqpoint{1.163498in}{0.478827in}}%
\pgfpathlineto{\pgfqpoint{1.192089in}{0.476588in}}%
\pgfpathlineto{\pgfqpoint{1.166987in}{0.462719in}}%
\pgfpathlineto{\pgfqpoint{1.168509in}{0.468670in}}%
\pgfpathlineto{\pgfqpoint{1.155212in}{0.465789in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{0.471158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155751in}{0.471353in}}%
\pgfpathlineto{\pgfqpoint{1.168867in}{0.474149in}}%
\pgfpathlineto{\pgfqpoint{1.165035in}{0.478950in}}%
\pgfpathlineto{\pgfqpoint{1.193619in}{0.476617in}}%
\pgfpathlineto{\pgfqpoint{1.168471in}{0.462830in}}%
\pgfpathlineto{\pgfqpoint{1.170013in}{0.468776in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{0.465980in}}%
\pgfpathlineto{\pgfqpoint{1.155751in}{0.471353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157422in}{0.471543in}}%
\pgfpathlineto{\pgfqpoint{1.170662in}{0.474476in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.479245in}}%
\pgfpathlineto{\pgfqpoint{1.195393in}{0.477140in}}%
\pgfpathlineto{\pgfqpoint{1.170356in}{0.463154in}}%
\pgfpathlineto{\pgfqpoint{1.171850in}{0.469112in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{0.466179in}}%
\pgfpathlineto{\pgfqpoint{1.157422in}{0.471543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018626in}{0.952274in}}%
\pgfpathlineto{\pgfqpoint{1.006985in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{1.012222in}{0.941810in}}%
\pgfpathlineto{\pgfqpoint{0.984550in}{0.934277in}}%
\pgfpathlineto{\pgfqpoint{1.003506in}{0.955798in}}%
\pgfpathlineto{\pgfqpoint{1.004080in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{1.015720in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{1.018626in}{0.952274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020209in}{0.952849in}}%
\pgfpathlineto{\pgfqpoint{1.008535in}{0.944928in}}%
\pgfpathlineto{\pgfqpoint{1.013893in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{0.986536in}{0.933319in}}%
\pgfpathlineto{\pgfqpoint{1.004639in}{0.955562in}}%
\pgfpathlineto{\pgfqpoint{1.005451in}{0.949474in}}%
\pgfpathlineto{\pgfqpoint{1.017124in}{0.957395in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{0.952849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021740in}{0.953430in}}%
\pgfpathlineto{\pgfqpoint{1.009686in}{0.944873in}}%
\pgfpathlineto{\pgfqpoint{1.015107in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{0.987937in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{1.005566in}{0.955423in}}%
\pgfpathlineto{\pgfqpoint{1.006506in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.018560in}{0.957910in}}%
\pgfpathlineto{\pgfqpoint{1.021740in}{0.953430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023259in}{0.954015in}}%
\pgfpathlineto{\pgfqpoint{1.010511in}{0.944805in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{0.941960in}}%
\pgfpathlineto{\pgfqpoint{0.988863in}{0.932553in}}%
\pgfpathlineto{\pgfqpoint{1.006303in}{0.955320in}}%
\pgfpathlineto{\pgfqpoint{1.007294in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{1.020041in}{0.958468in}}%
\pgfpathlineto{\pgfqpoint{1.023259in}{0.954015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937175in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{0.935897in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{0.936634in}{1.024201in}}%
\pgfpathlineto{\pgfqpoint{0.924659in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{0.938257in}{1.031873in}}%
\pgfpathlineto{\pgfqpoint{0.936438in}{1.029586in}}%
\pgfpathlineto{\pgfqpoint{0.937716in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{1.026758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936302in}{1.026861in}}%
\pgfpathlineto{\pgfqpoint{0.935024in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{0.935204in}{1.024304in}}%
\pgfpathlineto{\pgfqpoint{0.924065in}{1.033631in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{1.031976in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{1.029967in}}%
\pgfpathlineto{\pgfqpoint{0.937401in}{1.029418in}}%
\pgfpathlineto{\pgfqpoint{0.936302in}{1.026861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935515in}{1.027038in}}%
\pgfpathlineto{\pgfqpoint{0.934253in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{0.934023in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{0.923638in}{1.035760in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{1.032088in}}%
\pgfpathlineto{\pgfqpoint{0.935745in}{1.030309in}}%
\pgfpathlineto{\pgfqpoint{0.937007in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{0.935515in}{1.027038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934805in}{1.027238in}}%
\pgfpathlineto{\pgfqpoint{0.933543in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.024714in}}%
\pgfpathlineto{\pgfqpoint{0.923051in}{1.037189in}}%
\pgfpathlineto{\pgfqpoint{0.938281in}{1.032288in}}%
\pgfpathlineto{\pgfqpoint{0.935281in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{0.936543in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{0.934805in}{1.027238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937570in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{0.936283in}{1.028223in}}%
\pgfpathlineto{\pgfqpoint{0.936701in}{1.025215in}}%
\pgfpathlineto{\pgfqpoint{0.925136in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{0.939308in}{1.032937in}}%
\pgfpathlineto{\pgfqpoint{0.937152in}{1.030797in}}%
\pgfpathlineto{\pgfqpoint{0.938439in}{1.030363in}}%
\pgfpathlineto{\pgfqpoint{0.937570in}{1.027789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936766in}{1.027889in}}%
\pgfpathlineto{\pgfqpoint{0.935447in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{0.935504in}{1.025250in}}%
\pgfpathlineto{\pgfqpoint{0.924201in}{1.035520in}}%
\pgfpathlineto{\pgfqpoint{0.939291in}{1.033168in}}%
\pgfpathlineto{\pgfqpoint{0.936709in}{1.031160in}}%
\pgfpathlineto{\pgfqpoint{0.938028in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.027889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936033in}{1.028043in}}%
\pgfpathlineto{\pgfqpoint{0.934697in}{1.028789in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{1.025371in}}%
\pgfpathlineto{\pgfqpoint{0.923419in}{1.036838in}}%
\pgfpathlineto{\pgfqpoint{0.939017in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{0.936189in}{1.031461in}}%
\pgfpathlineto{\pgfqpoint{0.937525in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{0.936033in}{1.028043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935336in}{1.028228in}}%
\pgfpathlineto{\pgfqpoint{0.933991in}{1.029047in}}%
\pgfpathlineto{\pgfqpoint{0.933696in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{0.922713in}{1.037769in}}%
\pgfpathlineto{\pgfqpoint{0.938614in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{0.935631in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{0.936975in}{1.030916in}}%
\pgfpathlineto{\pgfqpoint{0.935336in}{1.028228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938640in}{1.027587in}}%
\pgfpathlineto{\pgfqpoint{0.937370in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{0.937755in}{1.025046in}}%
\pgfpathlineto{\pgfqpoint{0.926378in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{1.032669in}}%
\pgfpathlineto{\pgfqpoint{0.938255in}{1.030571in}}%
\pgfpathlineto{\pgfqpoint{0.939526in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{0.938640in}{1.027587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937840in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.028312in}}%
\pgfpathlineto{\pgfqpoint{0.936561in}{1.025033in}}%
\pgfpathlineto{\pgfqpoint{0.925283in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{0.940397in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{0.937799in}{1.030951in}}%
\pgfpathlineto{\pgfqpoint{0.939118in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{0.937840in}{1.027672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937115in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{0.935779in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{0.935623in}{1.025155in}}%
\pgfpathlineto{\pgfqpoint{0.924500in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.940098in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{1.031245in}}%
\pgfpathlineto{\pgfqpoint{0.938606in}{1.030499in}}%
\pgfpathlineto{\pgfqpoint{0.937115in}{1.027827in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936416in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{0.935063in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{0.934776in}{1.025299in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{1.037553in}}%
\pgfpathlineto{\pgfqpoint{0.939694in}{1.033414in}}%
\pgfpathlineto{\pgfqpoint{0.936703in}{1.031529in}}%
\pgfpathlineto{\pgfqpoint{0.938055in}{1.030709in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{1.028004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937525in}{1.026935in}}%
\pgfpathlineto{\pgfqpoint{0.936238in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{0.936853in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{0.924992in}{1.031583in}}%
\pgfpathlineto{\pgfqpoint{0.938869in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{0.936910in}{1.029845in}}%
\pgfpathlineto{\pgfqpoint{0.938197in}{1.029509in}}%
\pgfpathlineto{\pgfqpoint{0.937525in}{1.026935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936650in}{1.027037in}}%
\pgfpathlineto{\pgfqpoint{0.935347in}{1.027643in}}%
\pgfpathlineto{\pgfqpoint{0.935437in}{1.024430in}}%
\pgfpathlineto{\pgfqpoint{0.924224in}{1.034406in}}%
\pgfpathlineto{\pgfqpoint{0.939076in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{0.936560in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{0.937863in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{0.936650in}{1.027037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935845in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{0.934542in}{1.028015in}}%
\pgfpathlineto{\pgfqpoint{0.934239in}{1.024605in}}%
\pgfpathlineto{\pgfqpoint{0.923616in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{0.939058in}{1.032425in}}%
\pgfpathlineto{\pgfqpoint{0.936148in}{1.030622in}}%
\pgfpathlineto{\pgfqpoint{0.937452in}{1.029818in}}%
\pgfpathlineto{\pgfqpoint{0.935845in}{1.027212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935117in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{0.933822in}{1.028360in}}%
\pgfpathlineto{\pgfqpoint{0.933264in}{1.024843in}}%
\pgfpathlineto{\pgfqpoint{0.923092in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{0.938822in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{0.935674in}{1.030950in}}%
\pgfpathlineto{\pgfqpoint{0.936969in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{0.935117in}{1.027433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397991in}{0.623781in}}%
\pgfpathlineto{\pgfqpoint{1.399053in}{0.616902in}}%
\pgfpathlineto{\pgfqpoint{1.404063in}{0.620456in}}%
\pgfpathlineto{\pgfqpoint{1.400112in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{1.387775in}{0.617940in}}%
\pgfpathlineto{\pgfqpoint{1.393624in}{0.616064in}}%
\pgfpathlineto{\pgfqpoint{1.392561in}{0.622942in}}%
\pgfpathlineto{\pgfqpoint{1.397991in}{0.623781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397721in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.399208in}{0.617187in}}%
\pgfpathlineto{\pgfqpoint{1.404060in}{0.620953in}}%
\pgfpathlineto{\pgfqpoint{1.401338in}{0.592403in}}%
\pgfpathlineto{\pgfqpoint{1.387895in}{0.617737in}}%
\pgfpathlineto{\pgfqpoint{1.393819in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{1.392332in}{0.623588in}}%
\pgfpathlineto{\pgfqpoint{1.397721in}{0.624660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397376in}{0.625552in}}%
\pgfpathlineto{\pgfqpoint{1.399321in}{0.617670in}}%
\pgfpathlineto{\pgfqpoint{1.403997in}{0.621653in}}%
\pgfpathlineto{\pgfqpoint{1.402578in}{0.593009in}}%
\pgfpathlineto{\pgfqpoint{1.387995in}{0.617704in}}%
\pgfpathlineto{\pgfqpoint{1.393987in}{0.616353in}}%
\pgfpathlineto{\pgfqpoint{1.392042in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{1.397376in}{0.625552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396966in}{0.626426in}}%
\pgfpathlineto{\pgfqpoint{1.399290in}{0.618376in}}%
\pgfpathlineto{\pgfqpoint{1.403806in}{0.622539in}}%
\pgfpathlineto{\pgfqpoint{1.403507in}{0.593862in}}%
\pgfpathlineto{\pgfqpoint{1.387971in}{0.617968in}}%
\pgfpathlineto{\pgfqpoint{1.394011in}{0.616852in}}%
\pgfpathlineto{\pgfqpoint{1.391687in}{0.624903in}}%
\pgfpathlineto{\pgfqpoint{1.396966in}{0.626426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403542in}{0.519653in}}%
\pgfpathlineto{\pgfqpoint{1.414075in}{0.518744in}}%
\pgfpathlineto{\pgfqpoint{1.411810in}{0.524454in}}%
\pgfpathlineto{\pgfqpoint{1.438470in}{0.513883in}}%
\pgfpathlineto{\pgfqpoint{1.410394in}{0.508033in}}%
\pgfpathlineto{\pgfqpoint{1.413603in}{0.513271in}}%
\pgfpathlineto{\pgfqpoint{1.403070in}{0.514179in}}%
\pgfpathlineto{\pgfqpoint{1.403542in}{0.519653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401932in}{0.519726in}}%
\pgfpathlineto{\pgfqpoint{1.412867in}{0.518819in}}%
\pgfpathlineto{\pgfqpoint{1.410584in}{0.524521in}}%
\pgfpathlineto{\pgfqpoint{1.437278in}{0.514038in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{0.508096in}}%
\pgfpathlineto{\pgfqpoint{1.412413in}{0.513344in}}%
\pgfpathlineto{\pgfqpoint{1.401477in}{0.514251in}}%
\pgfpathlineto{\pgfqpoint{1.401932in}{0.519726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400313in}{0.519798in}}%
\pgfpathlineto{\pgfqpoint{1.411743in}{0.518837in}}%
\pgfpathlineto{\pgfqpoint{1.409466in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{0.514028in}}%
\pgfpathlineto{\pgfqpoint{1.408085in}{0.508118in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{0.513363in}}%
\pgfpathlineto{\pgfqpoint{1.399852in}{0.514324in}}%
\pgfpathlineto{\pgfqpoint{1.400313in}{0.519798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398680in}{0.519873in}}%
\pgfpathlineto{\pgfqpoint{1.410528in}{0.518835in}}%
\pgfpathlineto{\pgfqpoint{1.408271in}{0.524547in}}%
\pgfpathlineto{\pgfqpoint{1.434916in}{0.513940in}}%
\pgfpathlineto{\pgfqpoint{1.406832in}{0.508129in}}%
\pgfpathlineto{\pgfqpoint{1.410048in}{0.513362in}}%
\pgfpathlineto{\pgfqpoint{1.398201in}{0.514400in}}%
\pgfpathlineto{\pgfqpoint{1.398680in}{0.519873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934146in}{0.408588in}}%
\pgfpathlineto{\pgfqpoint{0.940981in}{0.410297in}}%
\pgfpathlineto{\pgfqpoint{0.936983in}{0.414961in}}%
\pgfpathlineto{\pgfqpoint{0.965631in}{0.413628in}}%
\pgfpathlineto{\pgfqpoint{0.940981in}{0.398971in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{0.404967in}}%
\pgfpathlineto{\pgfqpoint{0.935478in}{0.403259in}}%
\pgfpathlineto{\pgfqpoint{0.934146in}{0.408588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935437in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.942810in}{0.410959in}}%
\pgfpathlineto{\pgfqpoint{0.938608in}{0.415439in}}%
\pgfpathlineto{\pgfqpoint{0.967287in}{0.415391in}}%
\pgfpathlineto{\pgfqpoint{0.943317in}{0.399645in}}%
\pgfpathlineto{\pgfqpoint{0.944380in}{0.405694in}}%
\pgfpathlineto{\pgfqpoint{0.937006in}{0.403496in}}%
\pgfpathlineto{\pgfqpoint{0.935437in}{0.408761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936751in}{0.408969in}}%
\pgfpathlineto{\pgfqpoint{0.944148in}{0.411467in}}%
\pgfpathlineto{\pgfqpoint{0.939787in}{0.415793in}}%
\pgfpathlineto{\pgfqpoint{0.968449in}{0.416776in}}%
\pgfpathlineto{\pgfqpoint{0.945061in}{0.400178in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.406262in}}%
\pgfpathlineto{\pgfqpoint{0.938509in}{0.403764in}}%
\pgfpathlineto{\pgfqpoint{0.936751in}{0.408969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938076in}{0.409206in}}%
\pgfpathlineto{\pgfqpoint{0.945009in}{0.411730in}}%
\pgfpathlineto{\pgfqpoint{0.940548in}{0.415953in}}%
\pgfpathlineto{\pgfqpoint{0.969179in}{0.417608in}}%
\pgfpathlineto{\pgfqpoint{0.946187in}{0.400466in}}%
\pgfpathlineto{\pgfqpoint{0.946889in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{0.939955in}{0.404044in}}%
\pgfpathlineto{\pgfqpoint{0.938076in}{0.409206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683221in}{0.951483in}}%
\pgfpathlineto{\pgfqpoint{0.682139in}{0.949294in}}%
\pgfpathlineto{\pgfqpoint{0.687598in}{0.949319in}}%
\pgfpathlineto{\pgfqpoint{0.670213in}{0.930679in}}%
\pgfpathlineto{\pgfqpoint{0.674467in}{0.955810in}}%
\pgfpathlineto{\pgfqpoint{0.677762in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{0.678844in}{0.953646in}}%
\pgfpathlineto{\pgfqpoint{0.683221in}{0.951483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683730in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{0.682508in}{0.949713in}}%
\pgfpathlineto{\pgfqpoint{0.688057in}{0.949435in}}%
\pgfpathlineto{\pgfqpoint{0.669353in}{0.931459in}}%
\pgfpathlineto{\pgfqpoint{0.675074in}{0.956762in}}%
\pgfpathlineto{\pgfqpoint{0.678180in}{0.952156in}}%
\pgfpathlineto{\pgfqpoint{0.679402in}{0.954320in}}%
\pgfpathlineto{\pgfqpoint{0.683730in}{0.951877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684276in}{0.952304in}}%
\pgfpathlineto{\pgfqpoint{0.682957in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{0.688522in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{0.668957in}{0.932395in}}%
\pgfpathlineto{\pgfqpoint{0.675785in}{0.957583in}}%
\pgfpathlineto{\pgfqpoint{0.678711in}{0.952821in}}%
\pgfpathlineto{\pgfqpoint{0.680030in}{0.954943in}}%
\pgfpathlineto{\pgfqpoint{0.684276in}{0.952304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684875in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{0.683489in}{0.950657in}}%
\pgfpathlineto{\pgfqpoint{0.689071in}{0.949985in}}%
\pgfpathlineto{\pgfqpoint{0.668924in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{0.676481in}{0.958296in}}%
\pgfpathlineto{\pgfqpoint{0.679293in}{0.953428in}}%
\pgfpathlineto{\pgfqpoint{0.680678in}{0.955526in}}%
\pgfpathlineto{\pgfqpoint{0.684875in}{0.952755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543721in}{0.493795in}}%
\pgfpathlineto{\pgfqpoint{1.567909in}{0.489960in}}%
\pgfpathlineto{\pgfqpoint{1.566056in}{0.495817in}}%
\pgfpathlineto{\pgfqpoint{1.591897in}{0.483377in}}%
\pgfpathlineto{\pgfqpoint{1.563476in}{0.479538in}}%
\pgfpathlineto{\pgfqpoint{1.567049in}{0.484534in}}%
\pgfpathlineto{\pgfqpoint{1.542861in}{0.488369in}}%
\pgfpathlineto{\pgfqpoint{1.543721in}{0.493795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541519in}{0.493975in}}%
\pgfpathlineto{\pgfqpoint{1.564094in}{0.490750in}}%
\pgfpathlineto{\pgfqpoint{1.562151in}{0.496578in}}%
\pgfpathlineto{\pgfqpoint{1.588179in}{0.484535in}}%
\pgfpathlineto{\pgfqpoint{1.559821in}{0.480262in}}%
\pgfpathlineto{\pgfqpoint{1.563317in}{0.485312in}}%
\pgfpathlineto{\pgfqpoint{1.540742in}{0.488537in}}%
\pgfpathlineto{\pgfqpoint{1.541519in}{0.493975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539398in}{0.494130in}}%
\pgfpathlineto{\pgfqpoint{1.559619in}{0.491612in}}%
\pgfpathlineto{\pgfqpoint{1.557572in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{0.485831in}}%
\pgfpathlineto{\pgfqpoint{1.555535in}{0.481048in}}%
\pgfpathlineto{\pgfqpoint{1.558940in}{0.486160in}}%
\pgfpathlineto{\pgfqpoint{1.538719in}{0.488678in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{0.494130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537378in}{0.494256in}}%
\pgfpathlineto{\pgfqpoint{1.555247in}{0.492393in}}%
\pgfpathlineto{\pgfqpoint{1.553085in}{0.498143in}}%
\pgfpathlineto{\pgfqpoint{1.579552in}{0.487098in}}%
\pgfpathlineto{\pgfqpoint{1.551376in}{0.481750in}}%
\pgfpathlineto{\pgfqpoint{1.554678in}{0.486929in}}%
\pgfpathlineto{\pgfqpoint{1.536808in}{0.488792in}}%
\pgfpathlineto{\pgfqpoint{1.537378in}{0.494256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227813in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{2.310501in}{0.619661in}}%
\pgfpathlineto{\pgfqpoint{2.306858in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{2.335330in}{0.621170in}}%
\pgfpathlineto{\pgfqpoint{2.309668in}{0.608366in}}%
\pgfpathlineto{\pgfqpoint{2.311438in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{2.228750in}{0.599939in}}%
\pgfpathlineto{\pgfqpoint{2.227813in}{0.605352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232606in}{0.605800in}}%
\pgfpathlineto{\pgfqpoint{2.313516in}{0.620294in}}%
\pgfpathlineto{\pgfqpoint{2.309843in}{0.625217in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{0.621949in}}%
\pgfpathlineto{\pgfqpoint{2.312749in}{0.608994in}}%
\pgfpathlineto{\pgfqpoint{2.314484in}{0.614886in}}%
\pgfpathlineto{\pgfqpoint{2.233574in}{0.600393in}}%
\pgfpathlineto{\pgfqpoint{2.232606in}{0.605800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237314in}{0.606259in}}%
\pgfpathlineto{\pgfqpoint{2.316621in}{0.621129in}}%
\pgfpathlineto{\pgfqpoint{2.312908in}{0.626023in}}%
\pgfpathlineto{\pgfqpoint{2.341426in}{0.622985in}}%
\pgfpathlineto{\pgfqpoint{2.315946in}{0.609824in}}%
\pgfpathlineto{\pgfqpoint{2.317633in}{0.615730in}}%
\pgfpathlineto{\pgfqpoint{2.238326in}{0.600860in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{0.606259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241949in}{0.606732in}}%
\pgfpathlineto{\pgfqpoint{2.319656in}{0.621973in}}%
\pgfpathlineto{\pgfqpoint{2.315903in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{2.344444in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{2.319075in}{0.610662in}}%
\pgfpathlineto{\pgfqpoint{2.320713in}{0.616582in}}%
\pgfpathlineto{\pgfqpoint{2.243007in}{0.601341in}}%
\pgfpathlineto{\pgfqpoint{2.241949in}{0.606732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548184in}{0.488398in}}%
\pgfpathlineto{\pgfqpoint{1.604701in}{0.483488in}}%
\pgfpathlineto{\pgfqpoint{1.602440in}{0.489199in}}%
\pgfpathlineto{\pgfqpoint{1.629093in}{0.478612in}}%
\pgfpathlineto{\pgfqpoint{1.601013in}{0.472779in}}%
\pgfpathlineto{\pgfqpoint{1.604226in}{0.478015in}}%
\pgfpathlineto{\pgfqpoint{1.547708in}{0.482925in}}%
\pgfpathlineto{\pgfqpoint{1.548184in}{0.488398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544512in}{0.488562in}}%
\pgfpathlineto{\pgfqpoint{1.600769in}{0.484059in}}%
\pgfpathlineto{\pgfqpoint{1.598469in}{0.489755in}}%
\pgfpathlineto{\pgfqpoint{1.625194in}{0.479349in}}%
\pgfpathlineto{\pgfqpoint{1.597154in}{0.473326in}}%
\pgfpathlineto{\pgfqpoint{1.600331in}{0.478583in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{0.483086in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.488562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540856in}{0.488712in}}%
\pgfpathlineto{\pgfqpoint{1.596690in}{0.484619in}}%
\pgfpathlineto{\pgfqpoint{1.594353in}{0.490299in}}%
\pgfpathlineto{\pgfqpoint{1.621146in}{0.480071in}}%
\pgfpathlineto{\pgfqpoint{1.593147in}{0.473861in}}%
\pgfpathlineto{\pgfqpoint{1.596289in}{0.479139in}}%
\pgfpathlineto{\pgfqpoint{1.540454in}{0.483233in}}%
\pgfpathlineto{\pgfqpoint{1.540856in}{0.488712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537221in}{0.488849in}}%
\pgfpathlineto{\pgfqpoint{1.592637in}{0.485106in}}%
\pgfpathlineto{\pgfqpoint{1.590266in}{0.490772in}}%
\pgfpathlineto{\pgfqpoint{1.617118in}{0.480699in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{0.474328in}}%
\pgfpathlineto{\pgfqpoint{1.592266in}{0.479624in}}%
\pgfpathlineto{\pgfqpoint{1.536851in}{0.483368in}}%
\pgfpathlineto{\pgfqpoint{1.537221in}{0.488849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064942in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{0.648226in}}%
\pgfpathlineto{\pgfqpoint{2.081059in}{0.653250in}}%
\pgfpathlineto{\pgfqpoint{2.109449in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{2.083512in}{0.636952in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{2.065760in}{0.639835in}}%
\pgfpathlineto{\pgfqpoint{2.064942in}{0.645268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066875in}{0.645429in}}%
\pgfpathlineto{\pgfqpoint{2.085951in}{0.648704in}}%
\pgfpathlineto{\pgfqpoint{2.082314in}{0.653654in}}%
\pgfpathlineto{\pgfqpoint{2.110782in}{0.650181in}}%
\pgfpathlineto{\pgfqpoint{2.085103in}{0.637410in}}%
\pgfpathlineto{\pgfqpoint{2.086881in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{2.066875in}{0.645429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068729in}{0.645608in}}%
\pgfpathlineto{\pgfqpoint{2.086986in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{2.083176in}{0.654232in}}%
\pgfpathlineto{\pgfqpoint{2.111749in}{0.651772in}}%
\pgfpathlineto{\pgfqpoint{2.086540in}{0.638098in}}%
\pgfpathlineto{\pgfqpoint{2.088107in}{0.644036in}}%
\pgfpathlineto{\pgfqpoint{2.069851in}{0.640230in}}%
\pgfpathlineto{\pgfqpoint{2.068729in}{0.645608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070509in}{0.645816in}}%
\pgfpathlineto{\pgfqpoint{2.088130in}{0.650369in}}%
\pgfpathlineto{\pgfqpoint{2.084096in}{0.655001in}}%
\pgfpathlineto{\pgfqpoint{2.112753in}{0.653894in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{0.639044in}}%
\pgfpathlineto{\pgfqpoint{2.089504in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{2.071883in}{0.640497in}}%
\pgfpathlineto{\pgfqpoint{2.070509in}{0.645816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431449in}{0.465577in}}%
\pgfpathlineto{\pgfqpoint{1.533585in}{0.485712in}}%
\pgfpathlineto{\pgfqpoint{1.529828in}{0.490571in}}%
\pgfpathlineto{\pgfqpoint{1.558372in}{0.487799in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{0.474401in}}%
\pgfpathlineto{\pgfqpoint{1.534648in}{0.480322in}}%
\pgfpathlineto{\pgfqpoint{1.432511in}{0.460186in}}%
\pgfpathlineto{\pgfqpoint{1.431449in}{0.465577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437219in}{0.466156in}}%
\pgfpathlineto{\pgfqpoint{1.539110in}{0.484351in}}%
\pgfpathlineto{\pgfqpoint{1.535440in}{0.489276in}}%
\pgfpathlineto{\pgfqpoint{1.563930in}{0.485993in}}%
\pgfpathlineto{\pgfqpoint{1.538337in}{0.473052in}}%
\pgfpathlineto{\pgfqpoint{1.540076in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{1.438185in}{0.460748in}}%
\pgfpathlineto{\pgfqpoint{1.437219in}{0.466156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442942in}{0.466684in}}%
\pgfpathlineto{\pgfqpoint{1.543888in}{0.483651in}}%
\pgfpathlineto{\pgfqpoint{1.540269in}{0.488613in}}%
\pgfpathlineto{\pgfqpoint{1.568724in}{0.485040in}}%
\pgfpathlineto{\pgfqpoint{1.543001in}{0.472360in}}%
\pgfpathlineto{\pgfqpoint{1.544799in}{0.478233in}}%
\pgfpathlineto{\pgfqpoint{1.443853in}{0.461266in}}%
\pgfpathlineto{\pgfqpoint{1.442942in}{0.466684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448603in}{0.467185in}}%
\pgfpathlineto{\pgfqpoint{1.548890in}{0.483932in}}%
\pgfpathlineto{\pgfqpoint{1.545275in}{0.488899in}}%
\pgfpathlineto{\pgfqpoint{1.573727in}{0.485295in}}%
\pgfpathlineto{\pgfqpoint{1.547990in}{0.472642in}}%
\pgfpathlineto{\pgfqpoint{1.549794in}{0.478514in}}%
\pgfpathlineto{\pgfqpoint{1.449508in}{0.461766in}}%
\pgfpathlineto{\pgfqpoint{1.448603in}{0.467185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693823in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{0.682212in}{0.999966in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.995262in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{0.682329in}{1.011292in}}%
\pgfpathlineto{\pgfqpoint{0.680934in}{1.005310in}}%
\pgfpathlineto{\pgfqpoint{0.692545in}{1.008085in}}%
\pgfpathlineto{\pgfqpoint{0.693823in}{1.002742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695724in}{1.003060in}}%
\pgfpathlineto{\pgfqpoint{0.682154in}{0.998587in}}%
\pgfpathlineto{\pgfqpoint{0.686483in}{0.994230in}}%
\pgfpathlineto{\pgfqpoint{0.657815in}{0.993456in}}%
\pgfpathlineto{\pgfqpoint{0.681323in}{1.009883in}}%
\pgfpathlineto{\pgfqpoint{0.680434in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{0.694004in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{0.695724in}{1.003060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697609in}{1.003447in}}%
\pgfpathlineto{\pgfqpoint{0.682198in}{0.997433in}}%
\pgfpathlineto{\pgfqpoint{0.686754in}{0.993314in}}%
\pgfpathlineto{\pgfqpoint{0.658168in}{0.991006in}}%
\pgfpathlineto{\pgfqpoint{0.680762in}{1.008668in}}%
\pgfpathlineto{\pgfqpoint{0.680200in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{1.008565in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{1.003447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699493in}{1.003870in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{0.996633in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.989514in}}%
\pgfpathlineto{\pgfqpoint{0.680661in}{1.007822in}}%
\pgfpathlineto{\pgfqpoint{0.680276in}{1.001692in}}%
\pgfpathlineto{\pgfqpoint{0.697349in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{0.699493in}{1.003870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833737in}{0.532356in}}%
\pgfpathlineto{\pgfqpoint{1.883685in}{0.543296in}}%
\pgfpathlineto{\pgfqpoint{1.879826in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.908422in}{0.545902in}}%
\pgfpathlineto{\pgfqpoint{1.883352in}{0.531975in}}%
\pgfpathlineto{\pgfqpoint{1.884860in}{0.537929in}}%
\pgfpathlineto{\pgfqpoint{1.834912in}{0.526989in}}%
\pgfpathlineto{\pgfqpoint{1.833737in}{0.532356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837044in}{0.532749in}}%
\pgfpathlineto{\pgfqpoint{1.886064in}{0.544015in}}%
\pgfpathlineto{\pgfqpoint{1.882156in}{0.548754in}}%
\pgfpathlineto{\pgfqpoint{1.910773in}{0.546875in}}%
\pgfpathlineto{\pgfqpoint{1.885848in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{1.887294in}{0.538660in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{0.527395in}}%
\pgfpathlineto{\pgfqpoint{1.837044in}{0.532749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840316in}{0.533154in}}%
\pgfpathlineto{\pgfqpoint{1.888479in}{0.544635in}}%
\pgfpathlineto{\pgfqpoint{1.884533in}{0.549342in}}%
\pgfpathlineto{\pgfqpoint{1.913165in}{0.547695in}}%
\pgfpathlineto{\pgfqpoint{1.888355in}{0.533310in}}%
\pgfpathlineto{\pgfqpoint{1.889753in}{0.539291in}}%
\pgfpathlineto{\pgfqpoint{1.841589in}{0.527810in}}%
\pgfpathlineto{\pgfqpoint{1.840316in}{0.533154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843548in}{0.533568in}}%
\pgfpathlineto{\pgfqpoint{1.890765in}{0.545141in}}%
\pgfpathlineto{\pgfqpoint{1.886789in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{1.915431in}{0.548359in}}%
\pgfpathlineto{\pgfqpoint{1.890713in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{1.892073in}{0.539805in}}%
\pgfpathlineto{\pgfqpoint{1.844856in}{0.528232in}}%
\pgfpathlineto{\pgfqpoint{1.843548in}{0.533568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448333in}{0.498959in}}%
\pgfpathlineto{\pgfqpoint{1.473084in}{0.496410in}}%
\pgfpathlineto{\pgfqpoint{1.470915in}{0.502156in}}%
\pgfpathlineto{\pgfqpoint{1.497395in}{0.491144in}}%
\pgfpathlineto{\pgfqpoint{1.469226in}{0.485761in}}%
\pgfpathlineto{\pgfqpoint{1.472522in}{0.490945in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{0.493494in}}%
\pgfpathlineto{\pgfqpoint{1.448333in}{0.498959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446152in}{0.499086in}}%
\pgfpathlineto{\pgfqpoint{1.470709in}{0.496093in}}%
\pgfpathlineto{\pgfqpoint{1.468647in}{0.501879in}}%
\pgfpathlineto{\pgfqpoint{1.494918in}{0.490376in}}%
\pgfpathlineto{\pgfqpoint{1.466653in}{0.485519in}}%
\pgfpathlineto{\pgfqpoint{1.470045in}{0.490640in}}%
\pgfpathlineto{\pgfqpoint{1.445488in}{0.493633in}}%
\pgfpathlineto{\pgfqpoint{1.446152in}{0.499086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443977in}{0.499235in}}%
\pgfpathlineto{\pgfqpoint{1.468424in}{0.495836in}}%
\pgfpathlineto{\pgfqpoint{1.466459in}{0.501656in}}%
\pgfpathlineto{\pgfqpoint{1.492532in}{0.489711in}}%
\pgfpathlineto{\pgfqpoint{1.464190in}{0.485331in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.490394in}}%
\pgfpathlineto{\pgfqpoint{1.443220in}{0.493793in}}%
\pgfpathlineto{\pgfqpoint{1.443977in}{0.499235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441790in}{0.499402in}}%
\pgfpathlineto{\pgfqpoint{1.466278in}{0.495710in}}%
\pgfpathlineto{\pgfqpoint{1.464381in}{0.501552in}}%
\pgfpathlineto{\pgfqpoint{1.490315in}{0.489308in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{0.485255in}}%
\pgfpathlineto{\pgfqpoint{1.465459in}{0.490278in}}%
\pgfpathlineto{\pgfqpoint{1.440971in}{0.493969in}}%
\pgfpathlineto{\pgfqpoint{1.441790in}{0.499402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133192in}{0.652465in}}%
\pgfpathlineto{\pgfqpoint{2.138063in}{0.657935in}}%
\pgfpathlineto{\pgfqpoint{2.132133in}{0.659537in}}%
\pgfpathlineto{\pgfqpoint{2.156555in}{0.674573in}}%
\pgfpathlineto{\pgfqpoint{2.144442in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{2.142166in}{0.654282in}}%
\pgfpathlineto{\pgfqpoint{2.137295in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{2.133192in}{0.652465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134024in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{2.137466in}{0.657185in}}%
\pgfpathlineto{\pgfqpoint{2.131469in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{2.155174in}{0.674654in}}%
\pgfpathlineto{\pgfqpoint{2.144269in}{0.648130in}}%
\pgfpathlineto{\pgfqpoint{2.141733in}{0.653724in}}%
\pgfpathlineto{\pgfqpoint{2.138291in}{0.649481in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{0.652942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134752in}{0.653396in}}%
\pgfpathlineto{\pgfqpoint{2.137054in}{0.656547in}}%
\pgfpathlineto{\pgfqpoint{2.130997in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{2.153855in}{0.674890in}}%
\pgfpathlineto{\pgfqpoint{2.144306in}{0.647847in}}%
\pgfpathlineto{\pgfqpoint{2.141490in}{0.653306in}}%
\pgfpathlineto{\pgfqpoint{2.139188in}{0.650155in}}%
\pgfpathlineto{\pgfqpoint{2.134752in}{0.653396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135390in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{2.137093in}{0.656458in}}%
\pgfpathlineto{\pgfqpoint{2.130989in}{0.657145in}}%
\pgfpathlineto{\pgfqpoint{2.152858in}{0.675699in}}%
\pgfpathlineto{\pgfqpoint{2.144814in}{0.648171in}}%
\pgfpathlineto{\pgfqpoint{2.141701in}{0.653467in}}%
\pgfpathlineto{\pgfqpoint{2.139998in}{0.650843in}}%
\pgfpathlineto{\pgfqpoint{2.135390in}{0.653834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584109in}{0.490176in}}%
\pgfpathlineto{\pgfqpoint{1.604040in}{0.486219in}}%
\pgfpathlineto{\pgfqpoint{1.602415in}{0.492143in}}%
\pgfpathlineto{\pgfqpoint{1.627754in}{0.478711in}}%
\pgfpathlineto{\pgfqpoint{1.599206in}{0.475977in}}%
\pgfpathlineto{\pgfqpoint{1.602970in}{0.480830in}}%
\pgfpathlineto{\pgfqpoint{1.583039in}{0.484787in}}%
\pgfpathlineto{\pgfqpoint{1.584109in}{0.490176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582154in}{0.490386in}}%
\pgfpathlineto{\pgfqpoint{1.601907in}{0.486184in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{0.492130in}}%
\pgfpathlineto{\pgfqpoint{1.625517in}{0.478355in}}%
\pgfpathlineto{\pgfqpoint{1.596934in}{0.476009in}}%
\pgfpathlineto{\pgfqpoint{1.600764in}{0.480811in}}%
\pgfpathlineto{\pgfqpoint{1.581011in}{0.485012in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{0.490386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580232in}{0.490608in}}%
\pgfpathlineto{\pgfqpoint{1.599861in}{0.485968in}}%
\pgfpathlineto{\pgfqpoint{1.598451in}{0.491946in}}%
\pgfpathlineto{\pgfqpoint{1.623288in}{0.477607in}}%
\pgfpathlineto{\pgfqpoint{1.594660in}{0.475907in}}%
\pgfpathlineto{\pgfqpoint{1.598597in}{0.480622in}}%
\pgfpathlineto{\pgfqpoint{1.578968in}{0.485262in}}%
\pgfpathlineto{\pgfqpoint{1.580232in}{0.490608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578351in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{1.597597in}{0.485656in}}%
\pgfpathlineto{\pgfqpoint{1.596377in}{0.491675in}}%
\pgfpathlineto{\pgfqpoint{1.620749in}{0.476560in}}%
\pgfpathlineto{\pgfqpoint{1.592081in}{0.475764in}}%
\pgfpathlineto{\pgfqpoint{1.596165in}{0.480352in}}%
\pgfpathlineto{\pgfqpoint{1.576919in}{0.485547in}}%
\pgfpathlineto{\pgfqpoint{1.578351in}{0.490851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531316in}{0.488365in}}%
\pgfpathlineto{\pgfqpoint{1.587181in}{0.486490in}}%
\pgfpathlineto{\pgfqpoint{1.584620in}{0.492073in}}%
\pgfpathlineto{\pgfqpoint{1.611797in}{0.482915in}}%
\pgfpathlineto{\pgfqpoint{1.584067in}{0.475601in}}%
\pgfpathlineto{\pgfqpoint{1.586997in}{0.480999in}}%
\pgfpathlineto{\pgfqpoint{1.531132in}{0.482875in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{0.488365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527670in}{0.488430in}}%
\pgfpathlineto{\pgfqpoint{1.583945in}{0.486550in}}%
\pgfpathlineto{\pgfqpoint{1.581383in}{0.492133in}}%
\pgfpathlineto{\pgfqpoint{1.608561in}{0.482980in}}%
\pgfpathlineto{\pgfqpoint{1.580832in}{0.475660in}}%
\pgfpathlineto{\pgfqpoint{1.583761in}{0.481059in}}%
\pgfpathlineto{\pgfqpoint{1.527487in}{0.482939in}}%
\pgfpathlineto{\pgfqpoint{1.527670in}{0.488430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524034in}{0.488498in}}%
\pgfpathlineto{\pgfqpoint{1.580066in}{0.486393in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{0.491986in}}%
\pgfpathlineto{\pgfqpoint{1.604667in}{0.482720in}}%
\pgfpathlineto{\pgfqpoint{1.576908in}{0.475516in}}%
\pgfpathlineto{\pgfqpoint{1.579859in}{0.480903in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{0.483008in}}%
\pgfpathlineto{\pgfqpoint{1.524034in}{0.488498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520422in}{0.488574in}}%
\pgfpathlineto{\pgfqpoint{1.575638in}{0.486252in}}%
\pgfpathlineto{\pgfqpoint{1.573125in}{0.491856in}}%
\pgfpathlineto{\pgfqpoint{1.600224in}{0.482469in}}%
\pgfpathlineto{\pgfqpoint{1.572432in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{1.575408in}{0.480763in}}%
\pgfpathlineto{\pgfqpoint{1.520191in}{0.483085in}}%
\pgfpathlineto{\pgfqpoint{1.520422in}{0.488574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491840in}{0.625970in}}%
\pgfpathlineto{\pgfqpoint{0.490941in}{0.601414in}}%
\pgfpathlineto{\pgfqpoint{0.496532in}{0.603958in}}%
\pgfpathlineto{\pgfqpoint{0.487292in}{0.576809in}}%
\pgfpathlineto{\pgfqpoint{0.480062in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{0.485451in}{0.601615in}}%
\pgfpathlineto{\pgfqpoint{0.486350in}{0.626171in}}%
\pgfpathlineto{\pgfqpoint{0.491840in}{0.625970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491904in}{0.627211in}}%
\pgfpathlineto{\pgfqpoint{0.491457in}{0.602913in}}%
\pgfpathlineto{\pgfqpoint{0.497001in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{0.488256in}{0.578245in}}%
\pgfpathlineto{\pgfqpoint{0.480522in}{0.605862in}}%
\pgfpathlineto{\pgfqpoint{0.485964in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{0.486411in}{0.627312in}}%
\pgfpathlineto{\pgfqpoint{0.491904in}{0.627211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491929in}{0.628435in}}%
\pgfpathlineto{\pgfqpoint{0.491848in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{0.497351in}{0.607198in}}%
\pgfpathlineto{\pgfqpoint{0.489018in}{0.579757in}}%
\pgfpathlineto{\pgfqpoint{0.480870in}{0.607253in}}%
\pgfpathlineto{\pgfqpoint{0.486354in}{0.604488in}}%
\pgfpathlineto{\pgfqpoint{0.486435in}{0.628454in}}%
\pgfpathlineto{\pgfqpoint{0.491929in}{0.628435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491930in}{0.629623in}}%
\pgfpathlineto{\pgfqpoint{0.491970in}{0.606067in}}%
\pgfpathlineto{\pgfqpoint{0.497459in}{0.608823in}}%
\pgfpathlineto{\pgfqpoint{0.489265in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{0.480978in}{0.608795in}}%
\pgfpathlineto{\pgfqpoint{0.486476in}{0.606058in}}%
\pgfpathlineto{\pgfqpoint{0.486436in}{0.629614in}}%
\pgfpathlineto{\pgfqpoint{0.491930in}{0.629623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149392in}{0.669334in}}%
\pgfpathlineto{\pgfqpoint{2.148465in}{0.671187in}}%
\pgfpathlineto{\pgfqpoint{2.145687in}{0.667482in}}%
\pgfpathlineto{\pgfqpoint{2.141982in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{2.156801in}{0.673039in}}%
\pgfpathlineto{\pgfqpoint{2.152170in}{0.673039in}}%
\pgfpathlineto{\pgfqpoint{2.153097in}{0.671187in}}%
\pgfpathlineto{\pgfqpoint{2.149392in}{0.669334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148908in}{0.669624in}}%
\pgfpathlineto{\pgfqpoint{2.147818in}{0.671501in}}%
\pgfpathlineto{\pgfqpoint{2.145154in}{0.667443in}}%
\pgfpathlineto{\pgfqpoint{2.139884in}{0.689484in}}%
\pgfpathlineto{\pgfqpoint{2.156416in}{0.673984in}}%
\pgfpathlineto{\pgfqpoint{2.151572in}{0.673681in}}%
\pgfpathlineto{\pgfqpoint{2.152662in}{0.671804in}}%
\pgfpathlineto{\pgfqpoint{2.148908in}{0.669624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148333in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{2.147112in}{0.671879in}}%
\pgfpathlineto{\pgfqpoint{2.144481in}{0.667511in}}%
\pgfpathlineto{\pgfqpoint{2.138046in}{0.690437in}}%
\pgfpathlineto{\pgfqpoint{2.156038in}{0.674838in}}%
\pgfpathlineto{\pgfqpoint{2.150964in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{2.152186in}{0.672396in}}%
\pgfpathlineto{\pgfqpoint{2.148333in}{0.669953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147678in}{0.670314in}}%
\pgfpathlineto{\pgfqpoint{2.146342in}{0.672313in}}%
\pgfpathlineto{\pgfqpoint{2.143678in}{0.667641in}}%
\pgfpathlineto{\pgfqpoint{2.136318in}{0.691649in}}%
\pgfpathlineto{\pgfqpoint{2.155678in}{0.675658in}}%
\pgfpathlineto{\pgfqpoint{2.150342in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{2.151678in}{0.672986in}}%
\pgfpathlineto{\pgfqpoint{2.147678in}{0.670314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938964in}{1.026739in}}%
\pgfpathlineto{\pgfqpoint{0.937645in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{0.938407in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{0.926046in}{1.030845in}}%
\pgfpathlineto{\pgfqpoint{0.940079in}{1.032018in}}%
\pgfpathlineto{\pgfqpoint{0.938202in}{1.029657in}}%
\pgfpathlineto{\pgfqpoint{0.939522in}{1.029378in}}%
\pgfpathlineto{\pgfqpoint{0.938964in}{1.026739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938095in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{0.936702in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{0.937063in}{1.023978in}}%
\pgfpathlineto{\pgfqpoint{0.924678in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{0.940161in}{1.032339in}}%
\pgfpathlineto{\pgfqpoint{0.937735in}{1.030068in}}%
\pgfpathlineto{\pgfqpoint{0.939128in}{1.029552in}}%
\pgfpathlineto{\pgfqpoint{0.938095in}{1.026765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937260in}{1.026891in}}%
\pgfpathlineto{\pgfqpoint{0.935842in}{1.027588in}}%
\pgfpathlineto{\pgfqpoint{0.935867in}{1.024055in}}%
\pgfpathlineto{\pgfqpoint{0.923777in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{0.940047in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{0.937235in}{1.030424in}}%
\pgfpathlineto{\pgfqpoint{0.938653in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{0.937260in}{1.026891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936477in}{1.027078in}}%
\pgfpathlineto{\pgfqpoint{0.935059in}{1.027898in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{1.024242in}}%
\pgfpathlineto{\pgfqpoint{0.923116in}{1.036693in}}%
\pgfpathlineto{\pgfqpoint{0.939755in}{1.032750in}}%
\pgfpathlineto{\pgfqpoint{0.936698in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{0.938116in}{1.029914in}}%
\pgfpathlineto{\pgfqpoint{0.936477in}{1.027078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951241in}{0.660959in}}%
\pgfpathlineto{\pgfqpoint{1.951397in}{0.658426in}}%
\pgfpathlineto{\pgfqpoint{1.956306in}{0.661270in}}%
\pgfpathlineto{\pgfqpoint{1.950266in}{0.635475in}}%
\pgfpathlineto{\pgfqpoint{1.941110in}{0.660336in}}%
\pgfpathlineto{\pgfqpoint{1.946331in}{0.658114in}}%
\pgfpathlineto{\pgfqpoint{1.946175in}{0.660647in}}%
\pgfpathlineto{\pgfqpoint{1.951241in}{0.660959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951407in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{1.951466in}{0.658677in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{0.661538in}}%
\pgfpathlineto{\pgfqpoint{1.949235in}{0.633903in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{1.945974in}{0.658563in}}%
\pgfpathlineto{\pgfqpoint{1.945915in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.661501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951404in}{0.662099in}}%
\pgfpathlineto{\pgfqpoint{1.951336in}{0.657229in}}%
\pgfpathlineto{\pgfqpoint{1.956867in}{0.659899in}}%
\pgfpathlineto{\pgfqpoint{1.948247in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{1.940387in}{0.660127in}}%
\pgfpathlineto{\pgfqpoint{1.945843in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{1.945910in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{1.951404in}{0.662099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951443in}{0.662743in}}%
\pgfpathlineto{\pgfqpoint{1.951137in}{0.656291in}}%
\pgfpathlineto{\pgfqpoint{1.956755in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{1.947223in}{0.631726in}}%
\pgfpathlineto{\pgfqpoint{1.940292in}{0.659554in}}%
\pgfpathlineto{\pgfqpoint{1.945649in}{0.656551in}}%
\pgfpathlineto{\pgfqpoint{1.945955in}{0.663003in}}%
\pgfpathlineto{\pgfqpoint{1.951443in}{0.662743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161447in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{0.663431in}}%
\pgfpathlineto{\pgfqpoint{2.157397in}{0.661865in}}%
\pgfpathlineto{\pgfqpoint{2.165766in}{0.681423in}}%
\pgfpathlineto{\pgfqpoint{2.169545in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{2.165725in}{0.662972in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{2.161447in}{0.661406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161432in}{0.661818in}}%
\pgfpathlineto{\pgfqpoint{2.161572in}{0.663941in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{0.662097in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{0.682908in}}%
\pgfpathlineto{\pgfqpoint{2.169924in}{0.661261in}}%
\pgfpathlineto{\pgfqpoint{2.165817in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{2.165678in}{0.661540in}}%
\pgfpathlineto{\pgfqpoint{2.161432in}{0.661818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161358in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{2.161391in}{0.664477in}}%
\pgfpathlineto{\pgfqpoint{2.156883in}{0.662305in}}%
\pgfpathlineto{\pgfqpoint{2.163924in}{0.684584in}}%
\pgfpathlineto{\pgfqpoint{2.170309in}{0.662108in}}%
\pgfpathlineto{\pgfqpoint{2.165866in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{2.165833in}{0.662174in}}%
\pgfpathlineto{\pgfqpoint{2.161358in}{0.662240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161220in}{0.662658in}}%
\pgfpathlineto{\pgfqpoint{2.161113in}{0.665019in}}%
\pgfpathlineto{\pgfqpoint{2.156499in}{0.662445in}}%
\pgfpathlineto{\pgfqpoint{2.162515in}{0.686371in}}%
\pgfpathlineto{\pgfqpoint{2.170663in}{0.663084in}}%
\pgfpathlineto{\pgfqpoint{2.165835in}{0.665232in}}%
\pgfpathlineto{\pgfqpoint{2.165941in}{0.662871in}}%
\pgfpathlineto{\pgfqpoint{2.161220in}{0.662658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939416in}{1.027331in}}%
\pgfpathlineto{\pgfqpoint{0.938113in}{1.027774in}}%
\pgfpathlineto{\pgfqpoint{0.938531in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{0.926826in}{1.033061in}}%
\pgfpathlineto{\pgfqpoint{0.941186in}{1.032544in}}%
\pgfpathlineto{\pgfqpoint{0.938998in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{0.940301in}{1.029938in}}%
\pgfpathlineto{\pgfqpoint{0.939416in}{1.027331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938612in}{1.027424in}}%
\pgfpathlineto{\pgfqpoint{0.937267in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{0.937349in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.925800in}{1.035079in}}%
\pgfpathlineto{\pgfqpoint{0.941136in}{1.032801in}}%
\pgfpathlineto{\pgfqpoint{0.938530in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{0.939874in}{1.030112in}}%
\pgfpathlineto{\pgfqpoint{0.938612in}{1.027424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937868in}{1.027577in}}%
\pgfpathlineto{\pgfqpoint{0.936508in}{1.028323in}}%
\pgfpathlineto{\pgfqpoint{0.936377in}{1.024856in}}%
\pgfpathlineto{\pgfqpoint{0.925008in}{1.036397in}}%
\pgfpathlineto{\pgfqpoint{0.940852in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{0.939360in}{1.030298in}}%
\pgfpathlineto{\pgfqpoint{0.937868in}{1.027577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937149in}{1.027780in}}%
\pgfpathlineto{\pgfqpoint{0.935797in}{1.028616in}}%
\pgfpathlineto{\pgfqpoint{0.935477in}{1.025075in}}%
\pgfpathlineto{\pgfqpoint{0.924461in}{1.037493in}}%
\pgfpathlineto{\pgfqpoint{0.940493in}{1.033189in}}%
\pgfpathlineto{\pgfqpoint{0.937469in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{0.938821in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{0.937149in}{1.027780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189750in}{0.600382in}}%
\pgfpathlineto{\pgfqpoint{2.279628in}{0.620283in}}%
\pgfpathlineto{\pgfqpoint{2.275758in}{0.625053in}}%
\pgfpathlineto{\pgfqpoint{2.304359in}{0.622946in}}%
\pgfpathlineto{\pgfqpoint{2.279321in}{0.608961in}}%
\pgfpathlineto{\pgfqpoint{2.280815in}{0.614919in}}%
\pgfpathlineto{\pgfqpoint{2.190938in}{0.595018in}}%
\pgfpathlineto{\pgfqpoint{2.189750in}{0.600382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194890in}{0.600980in}}%
\pgfpathlineto{\pgfqpoint{2.282274in}{0.619728in}}%
\pgfpathlineto{\pgfqpoint{2.278436in}{0.624524in}}%
\pgfpathlineto{\pgfqpoint{2.307023in}{0.622229in}}%
\pgfpathlineto{\pgfqpoint{2.281893in}{0.608409in}}%
\pgfpathlineto{\pgfqpoint{2.283427in}{0.614357in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{0.595609in}}%
\pgfpathlineto{\pgfqpoint{2.194890in}{0.600980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199905in}{0.601546in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{0.619060in}}%
\pgfpathlineto{\pgfqpoint{2.280416in}{0.623880in}}%
\pgfpathlineto{\pgfqpoint{2.308987in}{0.621398in}}%
\pgfpathlineto{\pgfqpoint{2.283768in}{0.607743in}}%
\pgfpathlineto{\pgfqpoint{2.285340in}{0.613681in}}%
\pgfpathlineto{\pgfqpoint{2.201023in}{0.596167in}}%
\pgfpathlineto{\pgfqpoint{2.199905in}{0.601546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204772in}{0.602078in}}%
\pgfpathlineto{\pgfqpoint{2.285613in}{0.618284in}}%
\pgfpathlineto{\pgfqpoint{2.281840in}{0.623130in}}%
\pgfpathlineto{\pgfqpoint{2.310393in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{2.285079in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{2.286693in}{0.612897in}}%
\pgfpathlineto{\pgfqpoint{2.205852in}{0.596691in}}%
\pgfpathlineto{\pgfqpoint{2.204772in}{0.602078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718884in}{0.540556in}}%
\pgfpathlineto{\pgfqpoint{1.736038in}{0.517830in}}%
\pgfpathlineto{\pgfqpoint{1.738768in}{0.523332in}}%
\pgfpathlineto{\pgfqpoint{1.748740in}{0.496443in}}%
\pgfpathlineto{\pgfqpoint{1.725614in}{0.513403in}}%
\pgfpathlineto{\pgfqpoint{1.731653in}{0.514520in}}%
\pgfpathlineto{\pgfqpoint{1.714499in}{0.537246in}}%
\pgfpathlineto{\pgfqpoint{1.718884in}{0.540556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717443in}{0.541576in}}%
\pgfpathlineto{\pgfqpoint{1.734801in}{0.518285in}}%
\pgfpathlineto{\pgfqpoint{1.737565in}{0.523771in}}%
\pgfpathlineto{\pgfqpoint{1.747372in}{0.496821in}}%
\pgfpathlineto{\pgfqpoint{1.724350in}{0.513922in}}%
\pgfpathlineto{\pgfqpoint{1.730396in}{0.515002in}}%
\pgfpathlineto{\pgfqpoint{1.713038in}{0.538293in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{0.541576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716003in}{0.542609in}}%
\pgfpathlineto{\pgfqpoint{1.733411in}{0.518924in}}%
\pgfpathlineto{\pgfqpoint{1.736211in}{0.524391in}}%
\pgfpathlineto{\pgfqpoint{1.745839in}{0.497376in}}%
\pgfpathlineto{\pgfqpoint{1.722931in}{0.514630in}}%
\pgfpathlineto{\pgfqpoint{1.728984in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{1.711577in}{0.539356in}}%
\pgfpathlineto{\pgfqpoint{1.716003in}{0.542609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714567in}{0.543654in}}%
\pgfpathlineto{\pgfqpoint{1.731913in}{0.519798in}}%
\pgfpathlineto{\pgfqpoint{1.734741in}{0.525250in}}%
\pgfpathlineto{\pgfqpoint{1.744230in}{0.498187in}}%
\pgfpathlineto{\pgfqpoint{1.721411in}{0.515558in}}%
\pgfpathlineto{\pgfqpoint{1.727470in}{0.516567in}}%
\pgfpathlineto{\pgfqpoint{1.710124in}{0.540423in}}%
\pgfpathlineto{\pgfqpoint{1.714567in}{0.543654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938547in}{1.026614in}}%
\pgfpathlineto{\pgfqpoint{0.937244in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{0.937793in}{1.024007in}}%
\pgfpathlineto{\pgfqpoint{0.925892in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{0.940055in}{1.031827in}}%
\pgfpathlineto{\pgfqpoint{0.937998in}{1.029598in}}%
\pgfpathlineto{\pgfqpoint{0.939301in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{0.938547in}{1.026614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937707in}{1.026678in}}%
\pgfpathlineto{\pgfqpoint{0.936347in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{0.936511in}{1.023957in}}%
\pgfpathlineto{\pgfqpoint{0.924699in}{1.034022in}}%
\pgfpathlineto{\pgfqpoint{0.940101in}{1.032121in}}%
\pgfpathlineto{\pgfqpoint{0.937544in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{0.938904in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{0.937707in}{1.026678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936936in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{0.935543in}{1.027539in}}%
\pgfpathlineto{\pgfqpoint{0.935477in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{0.923732in}{1.035498in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{1.030326in}}%
\pgfpathlineto{\pgfqpoint{0.938395in}{1.029597in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{1.026810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936186in}{1.026985in}}%
\pgfpathlineto{\pgfqpoint{0.934776in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{0.934530in}{1.024166in}}%
\pgfpathlineto{\pgfqpoint{0.922916in}{1.036674in}}%
\pgfpathlineto{\pgfqpoint{0.939497in}{1.032625in}}%
\pgfpathlineto{\pgfqpoint{0.936432in}{1.030633in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.029805in}}%
\pgfpathlineto{\pgfqpoint{0.936186in}{1.026985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936230in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{0.934952in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.024554in}}%
\pgfpathlineto{\pgfqpoint{0.923747in}{1.031423in}}%
\pgfpathlineto{\pgfqpoint{0.937444in}{1.032226in}}%
\pgfpathlineto{\pgfqpoint{0.935558in}{1.029972in}}%
\pgfpathlineto{\pgfqpoint{0.936837in}{1.029669in}}%
\pgfpathlineto{\pgfqpoint{0.936230in}{1.027112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935412in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{0.934158in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{0.934347in}{1.024732in}}%
\pgfpathlineto{\pgfqpoint{0.923404in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{0.937543in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.936478in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{0.935412in}{1.027240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934680in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{0.933450in}{1.028104in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{1.024956in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{1.035530in}}%
\pgfpathlineto{\pgfqpoint{0.937434in}{1.032333in}}%
\pgfpathlineto{\pgfqpoint{0.934827in}{1.030563in}}%
\pgfpathlineto{\pgfqpoint{0.936057in}{1.029874in}}%
\pgfpathlineto{\pgfqpoint{0.934680in}{1.027415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933995in}{1.027600in}}%
\pgfpathlineto{\pgfqpoint{0.932766in}{1.028403in}}%
\pgfpathlineto{\pgfqpoint{0.932389in}{1.025141in}}%
\pgfpathlineto{\pgfqpoint{0.922503in}{1.036862in}}%
\pgfpathlineto{\pgfqpoint{0.937208in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{0.934372in}{1.030862in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{1.027600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935858in}{1.028006in}}%
\pgfpathlineto{\pgfqpoint{0.934547in}{1.028367in}}%
\pgfpathlineto{\pgfqpoint{0.935137in}{1.025383in}}%
\pgfpathlineto{\pgfqpoint{0.923104in}{1.032924in}}%
\pgfpathlineto{\pgfqpoint{0.937301in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{0.935268in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{0.936580in}{1.030629in}}%
\pgfpathlineto{\pgfqpoint{0.935858in}{1.028006in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935084in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{0.933732in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{0.934051in}{1.025369in}}%
\pgfpathlineto{\pgfqpoint{0.922076in}{1.034590in}}%
\pgfpathlineto{\pgfqpoint{0.937150in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{0.934764in}{1.031295in}}%
\pgfpathlineto{\pgfqpoint{0.936117in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{0.935084in}{1.028074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934341in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{0.932956in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{0.933095in}{1.025411in}}%
\pgfpathlineto{\pgfqpoint{0.921112in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{0.936833in}{1.033723in}}%
\pgfpathlineto{\pgfqpoint{0.934202in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{0.935587in}{1.030952in}}%
\pgfpathlineto{\pgfqpoint{0.934341in}{1.028182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933593in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{0.932183in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{0.932150in}{1.025502in}}%
\pgfpathlineto{\pgfqpoint{0.920216in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{0.936478in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{0.933626in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{0.935035in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{0.933593in}{1.028322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937228in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{0.935883in}{1.028249in}}%
\pgfpathlineto{\pgfqpoint{0.936392in}{1.025142in}}%
\pgfpathlineto{\pgfqpoint{0.924203in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{0.938900in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{0.936719in}{1.030937in}}%
\pgfpathlineto{\pgfqpoint{0.938064in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{0.937228in}{1.027831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936356in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{0.934979in}{1.028587in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{1.025177in}}%
\pgfpathlineto{\pgfqpoint{0.923241in}{1.035866in}}%
\pgfpathlineto{\pgfqpoint{0.938979in}{1.033439in}}%
\pgfpathlineto{\pgfqpoint{0.936290in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{0.937667in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{0.936356in}{1.027931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935542in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{0.934165in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{0.933886in}{1.025360in}}%
\pgfpathlineto{\pgfqpoint{0.922599in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{0.938853in}{1.033623in}}%
\pgfpathlineto{\pgfqpoint{0.935821in}{1.031696in}}%
\pgfpathlineto{\pgfqpoint{0.937198in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{0.935542in}{1.028115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934782in}{1.028350in}}%
\pgfpathlineto{\pgfqpoint{0.933421in}{1.029301in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{0.922126in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{0.938585in}{1.033793in}}%
\pgfpathlineto{\pgfqpoint{0.935323in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{0.936684in}{1.031072in}}%
\pgfpathlineto{\pgfqpoint{0.934782in}{1.028350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941758in}{1.027038in}}%
\pgfpathlineto{\pgfqpoint{0.940643in}{1.027653in}}%
\pgfpathlineto{\pgfqpoint{0.940528in}{1.024808in}}%
\pgfpathlineto{\pgfqpoint{0.931225in}{1.034300in}}%
\pgfpathlineto{\pgfqpoint{0.944217in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{1.029882in}}%
\pgfpathlineto{\pgfqpoint{0.942987in}{1.029267in}}%
\pgfpathlineto{\pgfqpoint{0.941758in}{1.027038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941039in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{0.939842in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{0.939448in}{1.024737in}}%
\pgfpathlineto{\pgfqpoint{0.929866in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{0.944219in}{1.031917in}}%
\pgfpathlineto{\pgfqpoint{0.941432in}{1.030319in}}%
\pgfpathlineto{\pgfqpoint{0.942629in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{0.941039in}{1.027130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940358in}{1.027274in}}%
\pgfpathlineto{\pgfqpoint{0.939096in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{0.938555in}{1.024750in}}%
\pgfpathlineto{\pgfqpoint{0.928637in}{1.037553in}}%
\pgfpathlineto{\pgfqpoint{0.943965in}{1.032324in}}%
\pgfpathlineto{\pgfqpoint{0.940899in}{1.030701in}}%
\pgfpathlineto{\pgfqpoint{0.942162in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{0.940358in}{1.027274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939693in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{0.938390in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{0.937759in}{1.024857in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.038439in}}%
\pgfpathlineto{\pgfqpoint{0.943562in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{0.940324in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{0.941627in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{0.939693in}{1.027463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582615in}{0.489114in}}%
\pgfpathlineto{\pgfqpoint{1.603949in}{0.483509in}}%
\pgfpathlineto{\pgfqpoint{1.602688in}{0.489521in}}%
\pgfpathlineto{\pgfqpoint{1.627162in}{0.474572in}}%
\pgfpathlineto{\pgfqpoint{1.598501in}{0.473580in}}%
\pgfpathlineto{\pgfqpoint{1.602553in}{0.478196in}}%
\pgfpathlineto{\pgfqpoint{1.581219in}{0.483800in}}%
\pgfpathlineto{\pgfqpoint{1.582615in}{0.489114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580662in}{0.489394in}}%
\pgfpathlineto{\pgfqpoint{1.601330in}{0.483446in}}%
\pgfpathlineto{\pgfqpoint{1.600209in}{0.489485in}}%
\pgfpathlineto{\pgfqpoint{1.624328in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{1.595651in}{0.473646in}}%
\pgfpathlineto{\pgfqpoint{1.599810in}{0.478166in}}%
\pgfpathlineto{\pgfqpoint{1.579142in}{0.484115in}}%
\pgfpathlineto{\pgfqpoint{1.580662in}{0.489394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578730in}{0.489697in}}%
\pgfpathlineto{\pgfqpoint{1.599048in}{0.483404in}}%
\pgfpathlineto{\pgfqpoint{1.598050in}{0.489465in}}%
\pgfpathlineto{\pgfqpoint{1.621851in}{0.473466in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.473721in}}%
\pgfpathlineto{\pgfqpoint{1.597423in}{0.478156in}}%
\pgfpathlineto{\pgfqpoint{1.577105in}{0.484449in}}%
\pgfpathlineto{\pgfqpoint{1.578730in}{0.489697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576807in}{0.490019in}}%
\pgfpathlineto{\pgfqpoint{1.596916in}{0.483442in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.489517in}}%
\pgfpathlineto{\pgfqpoint{1.619559in}{0.473146in}}%
\pgfpathlineto{\pgfqpoint{1.590889in}{0.473852in}}%
\pgfpathlineto{\pgfqpoint{1.595208in}{0.478220in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{0.484797in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.490019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504132in}{0.505169in}}%
\pgfpathlineto{\pgfqpoint{1.514143in}{0.505879in}}%
\pgfpathlineto{\pgfqpoint{1.511014in}{0.511164in}}%
\pgfpathlineto{\pgfqpoint{1.538998in}{0.504888in}}%
\pgfpathlineto{\pgfqpoint{1.512180in}{0.494724in}}%
\pgfpathlineto{\pgfqpoint{1.514532in}{0.500399in}}%
\pgfpathlineto{\pgfqpoint{1.504520in}{0.499689in}}%
\pgfpathlineto{\pgfqpoint{1.504132in}{0.505169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505707in}{0.505226in}}%
\pgfpathlineto{\pgfqpoint{1.514800in}{0.505777in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{0.511095in}}%
\pgfpathlineto{\pgfqpoint{1.539643in}{0.504533in}}%
\pgfpathlineto{\pgfqpoint{1.512723in}{0.494643in}}%
\pgfpathlineto{\pgfqpoint{1.515133in}{0.500294in}}%
\pgfpathlineto{\pgfqpoint{1.506039in}{0.499742in}}%
\pgfpathlineto{\pgfqpoint{1.505707in}{0.505226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507271in}{0.505269in}}%
\pgfpathlineto{\pgfqpoint{1.515271in}{0.505569in}}%
\pgfpathlineto{\pgfqpoint{1.512320in}{0.510956in}}%
\pgfpathlineto{\pgfqpoint{1.540079in}{0.503753in}}%
\pgfpathlineto{\pgfqpoint{1.512939in}{0.494486in}}%
\pgfpathlineto{\pgfqpoint{1.515477in}{0.500079in}}%
\pgfpathlineto{\pgfqpoint{1.507478in}{0.499779in}}%
\pgfpathlineto{\pgfqpoint{1.507271in}{0.505269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508806in}{0.505288in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{0.505342in}}%
\pgfpathlineto{\pgfqpoint{1.512934in}{0.510814in}}%
\pgfpathlineto{\pgfqpoint{1.540466in}{0.502787in}}%
\pgfpathlineto{\pgfqpoint{1.513062in}{0.494333in}}%
\pgfpathlineto{\pgfqpoint{1.515766in}{0.499848in}}%
\pgfpathlineto{\pgfqpoint{1.508848in}{0.499794in}}%
\pgfpathlineto{\pgfqpoint{1.508806in}{0.505288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571217in}{0.490691in}}%
\pgfpathlineto{\pgfqpoint{1.586149in}{0.486388in}}%
\pgfpathlineto{\pgfqpoint{1.585030in}{0.492428in}}%
\pgfpathlineto{\pgfqpoint{1.609144in}{0.476904in}}%
\pgfpathlineto{\pgfqpoint{1.580467in}{0.476591in}}%
\pgfpathlineto{\pgfqpoint{1.584628in}{0.481109in}}%
\pgfpathlineto{\pgfqpoint{1.569695in}{0.485412in}}%
\pgfpathlineto{\pgfqpoint{1.571217in}{0.490691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569556in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{1.584528in}{0.486174in}}%
\pgfpathlineto{\pgfqpoint{1.583581in}{0.492242in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.476040in}}%
\pgfpathlineto{\pgfqpoint{1.578570in}{0.476541in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{0.480940in}}%
\pgfpathlineto{\pgfqpoint{1.567885in}{0.485718in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{0.490952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567883in}{0.491241in}}%
\pgfpathlineto{\pgfqpoint{1.583203in}{0.485951in}}%
\pgfpathlineto{\pgfqpoint{1.582400in}{0.492040in}}%
\pgfpathlineto{\pgfqpoint{1.605675in}{0.475284in}}%
\pgfpathlineto{\pgfqpoint{1.577020in}{0.476462in}}%
\pgfpathlineto{\pgfqpoint{1.581410in}{0.480758in}}%
\pgfpathlineto{\pgfqpoint{1.566090in}{0.486049in}}%
\pgfpathlineto{\pgfqpoint{1.567883in}{0.491241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566180in}{0.491558in}}%
\pgfpathlineto{\pgfqpoint{1.582053in}{0.485768in}}%
\pgfpathlineto{\pgfqpoint{1.581355in}{0.491871in}}%
\pgfpathlineto{\pgfqpoint{1.604337in}{0.474716in}}%
\pgfpathlineto{\pgfqpoint{1.575707in}{0.476387in}}%
\pgfpathlineto{\pgfqpoint{1.580170in}{0.480607in}}%
\pgfpathlineto{\pgfqpoint{1.564298in}{0.486397in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{0.491558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935505in}{1.027889in}}%
\pgfpathlineto{\pgfqpoint{0.934193in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{0.934816in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{0.922735in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{0.934882in}{1.030856in}}%
\pgfpathlineto{\pgfqpoint{0.936193in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{0.935505in}{1.027889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934658in}{1.027978in}}%
\pgfpathlineto{\pgfqpoint{0.933322in}{1.028552in}}%
\pgfpathlineto{\pgfqpoint{0.933510in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{0.921871in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{0.936953in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{0.934469in}{1.031224in}}%
\pgfpathlineto{\pgfqpoint{0.935806in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{0.934658in}{1.027978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933857in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{0.932496in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{0.932365in}{1.025395in}}%
\pgfpathlineto{\pgfqpoint{0.920996in}{1.036936in}}%
\pgfpathlineto{\pgfqpoint{0.936840in}{1.033559in}}%
\pgfpathlineto{\pgfqpoint{0.933988in}{1.031583in}}%
\pgfpathlineto{\pgfqpoint{0.935348in}{1.030837in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.028116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933089in}{1.028300in}}%
\pgfpathlineto{\pgfqpoint{0.931712in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{0.931334in}{1.025546in}}%
\pgfpathlineto{\pgfqpoint{0.920195in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{1.033808in}}%
\pgfpathlineto{\pgfqpoint{0.933466in}{1.031931in}}%
\pgfpathlineto{\pgfqpoint{0.934843in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{0.933089in}{1.028300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042672in}{0.968861in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{0.964317in}}%
\pgfpathlineto{\pgfqpoint{1.034404in}{0.960069in}}%
\pgfpathlineto{\pgfqpoint{1.005764in}{0.958578in}}%
\pgfpathlineto{\pgfqpoint{1.028854in}{0.975588in}}%
\pgfpathlineto{\pgfqpoint{1.028117in}{0.969490in}}%
\pgfpathlineto{\pgfqpoint{1.040822in}{0.974034in}}%
\pgfpathlineto{\pgfqpoint{1.042672in}{0.968861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044450in}{0.969239in}}%
\pgfpathlineto{\pgfqpoint{1.030652in}{0.963664in}}%
\pgfpathlineto{\pgfqpoint{1.035257in}{0.959600in}}%
\pgfpathlineto{\pgfqpoint{1.006700in}{0.956950in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{0.974881in}}%
\pgfpathlineto{\pgfqpoint{1.028594in}{0.968758in}}%
\pgfpathlineto{\pgfqpoint{1.042392in}{0.974333in}}%
\pgfpathlineto{\pgfqpoint{1.044450in}{0.969239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046298in}{0.969696in}}%
\pgfpathlineto{\pgfqpoint{1.031064in}{0.962560in}}%
\pgfpathlineto{\pgfqpoint{1.035882in}{0.958750in}}%
\pgfpathlineto{\pgfqpoint{1.007511in}{0.954560in}}%
\pgfpathlineto{\pgfqpoint{1.028891in}{0.973675in}}%
\pgfpathlineto{\pgfqpoint{1.028733in}{0.967535in}}%
\pgfpathlineto{\pgfqpoint{1.043968in}{0.974671in}}%
\pgfpathlineto{\pgfqpoint{1.046298in}{0.969696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048195in}{0.970240in}}%
\pgfpathlineto{\pgfqpoint{1.031401in}{0.961128in}}%
\pgfpathlineto{\pgfqpoint{1.036435in}{0.957609in}}%
\pgfpathlineto{\pgfqpoint{1.008361in}{0.951753in}}%
\pgfpathlineto{\pgfqpoint{1.028575in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{1.028781in}{0.965957in}}%
\pgfpathlineto{\pgfqpoint{1.045575in}{0.975069in}}%
\pgfpathlineto{\pgfqpoint{1.048195in}{0.970240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034300in}{0.819923in}}%
\pgfpathlineto{\pgfqpoint{1.034488in}{0.818800in}}%
\pgfpathlineto{\pgfqpoint{1.036546in}{0.820300in}}%
\pgfpathlineto{\pgfqpoint{1.035062in}{0.808505in}}%
\pgfpathlineto{\pgfqpoint{1.029808in}{0.819169in}}%
\pgfpathlineto{\pgfqpoint{1.032243in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{1.032054in}{0.819546in}}%
\pgfpathlineto{\pgfqpoint{1.034300in}{0.819923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034273in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{1.034486in}{0.819042in}}%
\pgfpathlineto{\pgfqpoint{1.036650in}{0.820657in}}%
\pgfpathlineto{\pgfqpoint{1.035216in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{1.029519in}{0.819378in}}%
\pgfpathlineto{\pgfqpoint{1.032109in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{1.031896in}{0.819804in}}%
\pgfpathlineto{\pgfqpoint{1.034273in}{0.820230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034192in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{1.034405in}{0.819318in}}%
\pgfpathlineto{\pgfqpoint{1.036602in}{0.820949in}}%
\pgfpathlineto{\pgfqpoint{1.035119in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{1.029373in}{0.819670in}}%
\pgfpathlineto{\pgfqpoint{1.031996in}{0.818892in}}%
\pgfpathlineto{\pgfqpoint{1.031783in}{0.820097in}}%
\pgfpathlineto{\pgfqpoint{1.034192in}{0.820523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034112in}{0.820819in}}%
\pgfpathlineto{\pgfqpoint{1.034325in}{0.819597in}}%
\pgfpathlineto{\pgfqpoint{1.036554in}{0.821245in}}%
\pgfpathlineto{\pgfqpoint{1.035022in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{1.029227in}{0.819966in}}%
\pgfpathlineto{\pgfqpoint{1.031882in}{0.819171in}}%
\pgfpathlineto{\pgfqpoint{1.031669in}{0.820393in}}%
\pgfpathlineto{\pgfqpoint{1.034112in}{0.820819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938479in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{0.937692in}{1.024017in}}%
\pgfpathlineto{\pgfqpoint{0.925840in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{0.940053in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{0.937962in}{1.029623in}}%
\pgfpathlineto{\pgfqpoint{0.939266in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{0.938479in}{1.026623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937645in}{1.026691in}}%
\pgfpathlineto{\pgfqpoint{0.936285in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{0.936432in}{1.023969in}}%
\pgfpathlineto{\pgfqpoint{0.924646in}{1.034117in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{1.032133in}}%
\pgfpathlineto{\pgfqpoint{0.937498in}{1.030018in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{0.937645in}{1.026691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936894in}{1.026805in}}%
\pgfpathlineto{\pgfqpoint{0.935484in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{0.935468in}{1.023985in}}%
\pgfpathlineto{\pgfqpoint{0.923509in}{1.035346in}}%
\pgfpathlineto{\pgfqpoint{0.939746in}{1.032444in}}%
\pgfpathlineto{\pgfqpoint{0.936910in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{0.938320in}{1.029624in}}%
\pgfpathlineto{\pgfqpoint{0.936894in}{1.026805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936184in}{1.026970in}}%
\pgfpathlineto{\pgfqpoint{0.934758in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{0.934659in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{0.922684in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{0.939233in}{1.032675in}}%
\pgfpathlineto{\pgfqpoint{0.936282in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{0.937708in}{1.029823in}}%
\pgfpathlineto{\pgfqpoint{0.936184in}{1.026970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827605in}{0.941292in}}%
\pgfpathlineto{\pgfqpoint{0.808147in}{0.921532in}}%
\pgfpathlineto{\pgfqpoint{0.813989in}{0.919634in}}%
\pgfpathlineto{\pgfqpoint{0.788844in}{0.905843in}}%
\pgfpathlineto{\pgfqpoint{0.802245in}{0.931198in}}%
\pgfpathlineto{\pgfqpoint{0.804233in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.823690in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{0.827605in}{0.941292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829408in}{0.942396in}}%
\pgfpathlineto{\pgfqpoint{0.810008in}{0.919771in}}%
\pgfpathlineto{\pgfqpoint{0.815967in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{0.791831in}{0.902791in}}%
\pgfpathlineto{\pgfqpoint{0.803455in}{0.929008in}}%
\pgfpathlineto{\pgfqpoint{0.805838in}{0.923347in}}%
\pgfpathlineto{\pgfqpoint{0.825237in}{0.945972in}}%
\pgfpathlineto{\pgfqpoint{0.829408in}{0.942396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831114in}{0.943568in}}%
\pgfpathlineto{\pgfqpoint{0.811975in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{0.818006in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{0.794754in}{0.900650in}}%
\pgfpathlineto{\pgfqpoint{0.804926in}{0.927464in}}%
\pgfpathlineto{\pgfqpoint{0.807615in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{0.826754in}{0.946911in}}%
\pgfpathlineto{\pgfqpoint{0.831114in}{0.943568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832719in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{0.813935in}{0.918787in}}%
\pgfpathlineto{\pgfqpoint{0.819996in}{0.917792in}}%
\pgfpathlineto{\pgfqpoint{0.797215in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.806644in}{0.927455in}}%
\pgfpathlineto{\pgfqpoint{0.809484in}{0.922008in}}%
\pgfpathlineto{\pgfqpoint{0.828268in}{0.947964in}}%
\pgfpathlineto{\pgfqpoint{0.832719in}{0.944743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935754in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{0.934328in}{1.027651in}}%
\pgfpathlineto{\pgfqpoint{0.935459in}{1.024651in}}%
\pgfpathlineto{\pgfqpoint{0.921640in}{1.030405in}}%
\pgfpathlineto{\pgfqpoint{0.936345in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{0.934623in}{1.030503in}}%
\pgfpathlineto{\pgfqpoint{0.936049in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.027503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934862in}{1.027584in}}%
\pgfpathlineto{\pgfqpoint{0.933453in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{0.934108in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{0.921141in}{1.032765in}}%
\pgfpathlineto{\pgfqpoint{0.936371in}{1.033224in}}%
\pgfpathlineto{\pgfqpoint{0.934207in}{1.030781in}}%
\pgfpathlineto{\pgfqpoint{0.935616in}{1.030404in}}%
\pgfpathlineto{\pgfqpoint{0.934862in}{1.027584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934030in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{0.932644in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{0.932915in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{0.920735in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{0.936259in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.933759in}{1.031053in}}%
\pgfpathlineto{\pgfqpoint{0.935144in}{1.030495in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{1.027725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933240in}{1.027897in}}%
\pgfpathlineto{\pgfqpoint{0.931872in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{0.931831in}{1.025159in}}%
\pgfpathlineto{\pgfqpoint{0.920257in}{1.036315in}}%
\pgfpathlineto{\pgfqpoint{0.936060in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{0.933281in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{0.934650in}{1.030635in}}%
\pgfpathlineto{\pgfqpoint{0.933240in}{1.027897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935165in}{1.027942in}}%
\pgfpathlineto{\pgfqpoint{0.933829in}{1.028262in}}%
\pgfpathlineto{\pgfqpoint{0.934526in}{1.025270in}}%
\pgfpathlineto{\pgfqpoint{0.922124in}{1.032475in}}%
\pgfpathlineto{\pgfqpoint{0.936444in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{0.934468in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{0.935805in}{1.030614in}}%
\pgfpathlineto{\pgfqpoint{0.935165in}{1.027942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934367in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{0.933014in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.025321in}}%
\pgfpathlineto{\pgfqpoint{0.921334in}{1.034297in}}%
\pgfpathlineto{\pgfqpoint{0.936334in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{0.933998in}{1.031223in}}%
\pgfpathlineto{\pgfqpoint{0.935351in}{1.030731in}}%
\pgfpathlineto{\pgfqpoint{0.934367in}{1.028026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933601in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{0.932257in}{1.028804in}}%
\pgfpathlineto{\pgfqpoint{0.932339in}{1.025484in}}%
\pgfpathlineto{\pgfqpoint{0.920790in}{1.035828in}}%
\pgfpathlineto{\pgfqpoint{0.936126in}{1.033549in}}%
\pgfpathlineto{\pgfqpoint{0.933519in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{0.934863in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{0.933601in}{1.028172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932848in}{1.028359in}}%
\pgfpathlineto{\pgfqpoint{0.931520in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{0.931323in}{1.025703in}}%
\pgfpathlineto{\pgfqpoint{0.920332in}{1.037310in}}%
\pgfpathlineto{\pgfqpoint{0.935897in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{0.933045in}{1.031777in}}%
\pgfpathlineto{\pgfqpoint{0.934372in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{0.932848in}{1.028359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937701in}{1.027541in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{1.027967in}}%
\pgfpathlineto{\pgfqpoint{0.936849in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{0.924849in}{1.033131in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{1.032852in}}%
\pgfpathlineto{\pgfqpoint{0.937226in}{1.030623in}}%
\pgfpathlineto{\pgfqpoint{0.938554in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{0.937701in}{1.027541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936839in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{0.935487in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{0.935512in}{1.024947in}}%
\pgfpathlineto{\pgfqpoint{0.923979in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.939495in}{1.033061in}}%
\pgfpathlineto{\pgfqpoint{0.936815in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{0.938167in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{0.936839in}{1.027652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936069in}{1.027817in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{0.934462in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{0.923184in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{0.939282in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.031358in}}%
\pgfpathlineto{\pgfqpoint{0.937675in}{1.030555in}}%
\pgfpathlineto{\pgfqpoint{0.936069in}{1.027817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935358in}{1.028015in}}%
\pgfpathlineto{\pgfqpoint{0.933981in}{1.028892in}}%
\pgfpathlineto{\pgfqpoint{0.933604in}{1.025261in}}%
\pgfpathlineto{\pgfqpoint{0.922465in}{1.038163in}}%
\pgfpathlineto{\pgfqpoint{0.938866in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{0.935735in}{1.031647in}}%
\pgfpathlineto{\pgfqpoint{0.937112in}{1.030769in}}%
\pgfpathlineto{\pgfqpoint{0.935358in}{1.028015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937064in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{0.935818in}{1.027624in}}%
\pgfpathlineto{\pgfqpoint{0.936277in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{0.924998in}{1.032410in}}%
\pgfpathlineto{\pgfqpoint{0.938637in}{1.032214in}}%
\pgfpathlineto{\pgfqpoint{0.936605in}{1.030115in}}%
\pgfpathlineto{\pgfqpoint{0.937851in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{0.937064in}{1.027230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936178in}{1.027358in}}%
\pgfpathlineto{\pgfqpoint{0.934924in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{0.934785in}{1.024850in}}%
\pgfpathlineto{\pgfqpoint{0.924334in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{0.938965in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.936317in}{1.030563in}}%
\pgfpathlineto{\pgfqpoint{0.937572in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{0.936178in}{1.027358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935405in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{0.934142in}{1.028431in}}%
\pgfpathlineto{\pgfqpoint{0.933634in}{1.025021in}}%
\pgfpathlineto{\pgfqpoint{0.923667in}{1.037660in}}%
\pgfpathlineto{\pgfqpoint{0.938946in}{1.032595in}}%
\pgfpathlineto{\pgfqpoint{0.935913in}{1.030956in}}%
\pgfpathlineto{\pgfqpoint{0.937175in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{0.935405in}{1.027546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934730in}{1.027750in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.932796in}{1.025176in}}%
\pgfpathlineto{\pgfqpoint{0.922828in}{1.038709in}}%
\pgfpathlineto{\pgfqpoint{0.938599in}{1.032897in}}%
\pgfpathlineto{\pgfqpoint{0.935378in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{0.936664in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{0.934730in}{1.027750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934492in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{0.933140in}{1.028034in}}%
\pgfpathlineto{\pgfqpoint{0.934017in}{1.025091in}}%
\pgfpathlineto{\pgfqpoint{0.921205in}{1.031526in}}%
\pgfpathlineto{\pgfqpoint{0.935443in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{0.933615in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{0.934967in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{0.934492in}{1.027796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933662in}{1.027864in}}%
\pgfpathlineto{\pgfqpoint{0.932293in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{0.932793in}{1.025126in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.033577in}}%
\pgfpathlineto{\pgfqpoint{0.935400in}{1.033339in}}%
\pgfpathlineto{\pgfqpoint{0.933162in}{1.031036in}}%
\pgfpathlineto{\pgfqpoint{0.934531in}{1.030602in}}%
\pgfpathlineto{\pgfqpoint{0.933662in}{1.027864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932901in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{0.931532in}{1.028545in}}%
\pgfpathlineto{\pgfqpoint{0.931786in}{1.025249in}}%
\pgfpathlineto{\pgfqpoint{0.919770in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{0.935130in}{1.033463in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.031282in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.030725in}}%
\pgfpathlineto{\pgfqpoint{0.932901in}{1.027987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932180in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{0.930811in}{1.028774in}}%
\pgfpathlineto{\pgfqpoint{0.930901in}{1.025397in}}%
\pgfpathlineto{\pgfqpoint{0.919131in}{1.035897in}}%
\pgfpathlineto{\pgfqpoint{0.934737in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{0.932090in}{1.031512in}}%
\pgfpathlineto{\pgfqpoint{0.933459in}{1.030872in}}%
\pgfpathlineto{\pgfqpoint{0.932180in}{1.028135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936963in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{0.935759in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{0.936209in}{1.025054in}}%
\pgfpathlineto{\pgfqpoint{0.925291in}{1.032439in}}%
\pgfpathlineto{\pgfqpoint{0.938472in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{1.030251in}}%
\pgfpathlineto{\pgfqpoint{0.937718in}{1.029874in}}%
\pgfpathlineto{\pgfqpoint{0.936963in}{1.027464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936171in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{0.934949in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{0.934957in}{1.025127in}}%
\pgfpathlineto{\pgfqpoint{0.924564in}{1.034857in}}%
\pgfpathlineto{\pgfqpoint{0.938597in}{1.032455in}}%
\pgfpathlineto{\pgfqpoint{0.936162in}{1.030619in}}%
\pgfpathlineto{\pgfqpoint{0.937384in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{0.936171in}{1.027570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935466in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{0.934220in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{0.933991in}{1.025220in}}%
\pgfpathlineto{\pgfqpoint{0.923745in}{1.036335in}}%
\pgfpathlineto{\pgfqpoint{0.938417in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{0.935696in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{0.936941in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{0.935466in}{1.027712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934801in}{1.027854in}}%
\pgfpathlineto{\pgfqpoint{0.933506in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{0.922662in}{1.037264in}}%
\pgfpathlineto{\pgfqpoint{0.938047in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{0.935129in}{1.031256in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{0.934801in}{1.027854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936496in}{1.028110in}}%
\pgfpathlineto{\pgfqpoint{0.935234in}{1.028512in}}%
\pgfpathlineto{\pgfqpoint{0.935693in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{0.924275in}{1.033389in}}%
\pgfpathlineto{\pgfqpoint{0.938102in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{0.936037in}{1.031036in}}%
\pgfpathlineto{\pgfqpoint{0.937299in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{0.936496in}{1.028110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935664in}{1.028249in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{1.028897in}}%
\pgfpathlineto{\pgfqpoint{0.934369in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{0.923771in}{1.035978in}}%
\pgfpathlineto{\pgfqpoint{0.938254in}{1.033265in}}%
\pgfpathlineto{\pgfqpoint{0.935705in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{0.936959in}{1.030757in}}%
\pgfpathlineto{\pgfqpoint{0.935664in}{1.028249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934891in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{0.933628in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{0.933218in}{1.025900in}}%
\pgfpathlineto{\pgfqpoint{0.923104in}{1.038047in}}%
\pgfpathlineto{\pgfqpoint{0.938235in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{0.935300in}{1.031785in}}%
\pgfpathlineto{\pgfqpoint{0.936563in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{0.934891in}{1.028424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934154in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{1.029623in}}%
\pgfpathlineto{\pgfqpoint{0.932187in}{1.026099in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{1.039746in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{1.033722in}}%
\pgfpathlineto{\pgfqpoint{0.934850in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{0.936121in}{1.031181in}}%
\pgfpathlineto{\pgfqpoint{0.934154in}{1.028640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935912in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{0.934616in}{1.027306in}}%
\pgfpathlineto{\pgfqpoint{0.935502in}{1.024510in}}%
\pgfpathlineto{\pgfqpoint{0.923166in}{1.030445in}}%
\pgfpathlineto{\pgfqpoint{0.936731in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{0.935026in}{1.029896in}}%
\pgfpathlineto{\pgfqpoint{0.936321in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{0.935912in}{1.027101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935048in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{0.933793in}{1.027702in}}%
\pgfpathlineto{\pgfqpoint{0.934097in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{0.922982in}{1.033235in}}%
\pgfpathlineto{\pgfqpoint{0.936949in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{0.934744in}{1.030210in}}%
\pgfpathlineto{\pgfqpoint{0.935998in}{1.029735in}}%
\pgfpathlineto{\pgfqpoint{0.935048in}{1.027227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934277in}{1.027409in}}%
\pgfpathlineto{\pgfqpoint{0.933064in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{0.932933in}{1.024983in}}%
\pgfpathlineto{\pgfqpoint{0.922818in}{1.035344in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{0.934408in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{0.935621in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{0.934277in}{1.027409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933582in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{0.932368in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{0.931975in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{0.922254in}{1.036837in}}%
\pgfpathlineto{\pgfqpoint{0.936795in}{1.032444in}}%
\pgfpathlineto{\pgfqpoint{0.933975in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{1.030017in}}%
\pgfpathlineto{\pgfqpoint{0.933582in}{1.027591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937160in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{0.935890in}{1.026963in}}%
\pgfpathlineto{\pgfqpoint{0.936570in}{1.024127in}}%
\pgfpathlineto{\pgfqpoint{0.924750in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{0.936480in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{0.937750in}{1.029209in}}%
\pgfpathlineto{\pgfqpoint{0.937160in}{1.026668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936312in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{0.935033in}{1.027315in}}%
\pgfpathlineto{\pgfqpoint{0.935213in}{1.024208in}}%
\pgfpathlineto{\pgfqpoint{0.924074in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{0.938508in}{1.031880in}}%
\pgfpathlineto{\pgfqpoint{0.936131in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{0.937410in}{1.029323in}}%
\pgfpathlineto{\pgfqpoint{0.936312in}{1.026765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935542in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{0.934255in}{1.027637in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{1.024342in}}%
\pgfpathlineto{\pgfqpoint{0.923394in}{1.035416in}}%
\pgfpathlineto{\pgfqpoint{0.938427in}{1.032064in}}%
\pgfpathlineto{\pgfqpoint{0.935698in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{0.936985in}{1.029490in}}%
\pgfpathlineto{\pgfqpoint{0.935542in}{1.026916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934846in}{1.027074in}}%
\pgfpathlineto{\pgfqpoint{0.933527in}{1.027885in}}%
\pgfpathlineto{\pgfqpoint{0.933223in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{0.922461in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{0.935150in}{1.030524in}}%
\pgfpathlineto{\pgfqpoint{0.936469in}{1.029713in}}%
\pgfpathlineto{\pgfqpoint{0.934846in}{1.027074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936202in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{0.934875in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{0.935481in}{1.025115in}}%
\pgfpathlineto{\pgfqpoint{0.923285in}{1.032705in}}%
\pgfpathlineto{\pgfqpoint{0.937645in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{0.935596in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{0.936924in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{0.936202in}{1.027771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935358in}{1.027914in}}%
\pgfpathlineto{\pgfqpoint{0.934055in}{1.028504in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.025307in}}%
\pgfpathlineto{\pgfqpoint{0.922915in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{0.937719in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{1.031110in}}%
\pgfpathlineto{\pgfqpoint{0.936538in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{0.935358in}{1.027914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934593in}{1.028113in}}%
\pgfpathlineto{\pgfqpoint{0.933323in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{0.933085in}{1.025572in}}%
\pgfpathlineto{\pgfqpoint{0.922643in}{1.036925in}}%
\pgfpathlineto{\pgfqpoint{0.937610in}{1.033195in}}%
\pgfpathlineto{\pgfqpoint{0.934831in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.030654in}}%
\pgfpathlineto{\pgfqpoint{0.934593in}{1.028113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933883in}{1.028331in}}%
\pgfpathlineto{\pgfqpoint{0.932629in}{1.029208in}}%
\pgfpathlineto{\pgfqpoint{0.932129in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{0.922219in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{0.937391in}{1.033347in}}%
\pgfpathlineto{\pgfqpoint{0.934383in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{0.935637in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{0.933883in}{1.028331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891999in}{1.046481in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.047703in}}%
\pgfpathlineto{\pgfqpoint{0.889556in}{1.043645in}}%
\pgfpathlineto{\pgfqpoint{0.879040in}{1.060112in}}%
\pgfpathlineto{\pgfqpoint{0.896884in}{1.052153in}}%
\pgfpathlineto{\pgfqpoint{0.893023in}{1.050539in}}%
\pgfpathlineto{\pgfqpoint{0.894441in}{1.049317in}}%
\pgfpathlineto{\pgfqpoint{0.891999in}{1.046481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891205in}{1.046825in}}%
\pgfpathlineto{\pgfqpoint{0.889812in}{1.048185in}}%
\pgfpathlineto{\pgfqpoint{0.888484in}{1.044038in}}%
\pgfpathlineto{\pgfqpoint{0.878632in}{1.061824in}}%
\pgfpathlineto{\pgfqpoint{0.896648in}{1.052398in}}%
\pgfpathlineto{\pgfqpoint{0.892533in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{1.046825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890450in}{1.047215in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{1.048690in}}%
\pgfpathlineto{\pgfqpoint{0.887500in}{1.044510in}}%
\pgfpathlineto{\pgfqpoint{0.878401in}{1.063321in}}%
\pgfpathlineto{\pgfqpoint{0.896352in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{0.892049in}{1.051395in}}%
\pgfpathlineto{\pgfqpoint{0.893401in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{0.890450in}{1.047215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889751in}{1.047654in}}%
\pgfpathlineto{\pgfqpoint{0.888464in}{1.049211in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.045080in}}%
\pgfpathlineto{\pgfqpoint{0.878440in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{0.895981in}{1.052801in}}%
\pgfpathlineto{\pgfqpoint{0.891579in}{1.051785in}}%
\pgfpathlineto{\pgfqpoint{0.892866in}{1.050227in}}%
\pgfpathlineto{\pgfqpoint{0.889751in}{1.047654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017473in}{0.959045in}}%
\pgfpathlineto{\pgfqpoint{1.003851in}{0.952622in}}%
\pgfpathlineto{\pgfqpoint{1.008678in}{0.948824in}}%
\pgfpathlineto{\pgfqpoint{0.980318in}{0.944563in}}%
\pgfpathlineto{\pgfqpoint{1.001649in}{0.963732in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{0.957591in}}%
\pgfpathlineto{\pgfqpoint{1.015130in}{0.964014in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{0.959045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019264in}{0.959558in}}%
\pgfpathlineto{\pgfqpoint{1.005035in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{1.010063in}{0.948347in}}%
\pgfpathlineto{\pgfqpoint{0.981976in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{1.002233in}{0.962850in}}%
\pgfpathlineto{\pgfqpoint{1.002426in}{0.956711in}}%
\pgfpathlineto{\pgfqpoint{1.016654in}{0.964393in}}%
\pgfpathlineto{\pgfqpoint{1.019264in}{0.959558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021055in}{0.960145in}}%
\pgfpathlineto{\pgfqpoint{1.006357in}{0.951077in}}%
\pgfpathlineto{\pgfqpoint{1.011580in}{0.947844in}}%
\pgfpathlineto{\pgfqpoint{0.983875in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{1.002926in}{0.961871in}}%
\pgfpathlineto{\pgfqpoint{1.003473in}{0.955753in}}%
\pgfpathlineto{\pgfqpoint{1.018170in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{1.021055in}{0.960145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022838in}{0.960817in}}%
\pgfpathlineto{\pgfqpoint{1.007536in}{0.950003in}}%
\pgfpathlineto{\pgfqpoint{1.012950in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{0.985762in}{0.937978in}}%
\pgfpathlineto{\pgfqpoint{1.003438in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{1.004366in}{0.954489in}}%
\pgfpathlineto{\pgfqpoint{1.019668in}{0.965303in}}%
\pgfpathlineto{\pgfqpoint{1.022838in}{0.960817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905773in}{1.088738in}}%
\pgfpathlineto{\pgfqpoint{0.872335in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{0.875992in}{1.077921in}}%
\pgfpathlineto{\pgfqpoint{0.847511in}{1.081279in}}%
\pgfpathlineto{\pgfqpoint{0.873137in}{1.094154in}}%
\pgfpathlineto{\pgfqpoint{0.871384in}{1.088267in}}%
\pgfpathlineto{\pgfqpoint{0.904821in}{1.094148in}}%
\pgfpathlineto{\pgfqpoint{0.905773in}{1.088738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908632in}{1.089048in}}%
\pgfpathlineto{\pgfqpoint{0.872456in}{1.081134in}}%
\pgfpathlineto{\pgfqpoint{0.876314in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{0.847718in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{0.872792in}{1.092455in}}%
\pgfpathlineto{\pgfqpoint{0.871282in}{1.086501in}}%
\pgfpathlineto{\pgfqpoint{0.907458in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{0.908632in}{1.089048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911609in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{0.872583in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{0.876626in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.847966in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{0.872472in}{1.090600in}}%
\pgfpathlineto{\pgfqpoint{0.871198in}{1.084591in}}%
\pgfpathlineto{\pgfqpoint{0.910224in}{1.094754in}}%
\pgfpathlineto{\pgfqpoint{0.911609in}{1.089438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914689in}{1.089909in}}%
\pgfpathlineto{\pgfqpoint{0.873527in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{0.877741in}{1.073055in}}%
\pgfpathlineto{\pgfqpoint{0.849062in}{1.073032in}}%
\pgfpathlineto{\pgfqpoint{0.872992in}{1.088837in}}%
\pgfpathlineto{\pgfqpoint{0.871944in}{1.082785in}}%
\pgfpathlineto{\pgfqpoint{0.913106in}{1.095170in}}%
\pgfpathlineto{\pgfqpoint{0.914689in}{1.089909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906720in}{1.088834in}}%
\pgfpathlineto{\pgfqpoint{0.875312in}{1.083807in}}%
\pgfpathlineto{\pgfqpoint{0.878893in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{0.850466in}{1.082612in}}%
\pgfpathlineto{\pgfqpoint{0.876288in}{1.095090in}}%
\pgfpathlineto{\pgfqpoint{0.874444in}{1.089231in}}%
\pgfpathlineto{\pgfqpoint{0.905851in}{1.094258in}}%
\pgfpathlineto{\pgfqpoint{0.906720in}{1.088834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909515in}{1.089115in}}%
\pgfpathlineto{\pgfqpoint{0.874789in}{1.081918in}}%
\pgfpathlineto{\pgfqpoint{0.878594in}{1.077096in}}%
\pgfpathlineto{\pgfqpoint{0.850024in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{0.875249in}{1.093235in}}%
\pgfpathlineto{\pgfqpoint{0.873674in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{0.908400in}{1.094494in}}%
\pgfpathlineto{\pgfqpoint{0.909515in}{1.089115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912465in}{1.089489in}}%
\pgfpathlineto{\pgfqpoint{0.874045in}{1.079694in}}%
\pgfpathlineto{\pgfqpoint{0.878064in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{0.849410in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{0.873992in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{0.872688in}{1.085018in}}%
\pgfpathlineto{\pgfqpoint{0.911108in}{1.094812in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.089489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915550in}{1.089956in}}%
\pgfpathlineto{\pgfqpoint{0.874150in}{1.077547in}}%
\pgfpathlineto{\pgfqpoint{0.878359in}{1.073073in}}%
\pgfpathlineto{\pgfqpoint{0.849680in}{1.073079in}}%
\pgfpathlineto{\pgfqpoint{0.873627in}{1.088860in}}%
\pgfpathlineto{\pgfqpoint{0.872573in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{0.913973in}{1.095219in}}%
\pgfpathlineto{\pgfqpoint{0.915550in}{1.089956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070563in}{1.030899in}}%
\pgfpathlineto{\pgfqpoint{1.068768in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{1.074710in}{1.027309in}}%
\pgfpathlineto{\pgfqpoint{1.050538in}{1.011957in}}%
\pgfpathlineto{\pgfqpoint{1.062268in}{1.038080in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{1.032416in}}%
\pgfpathlineto{\pgfqpoint{1.066415in}{1.034490in}}%
\pgfpathlineto{\pgfqpoint{1.070563in}{1.030899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071463in}{1.031520in}}%
\pgfpathlineto{\pgfqpoint{1.069679in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{1.075696in}{1.028015in}}%
\pgfpathlineto{\pgfqpoint{1.052254in}{1.011495in}}%
\pgfpathlineto{\pgfqpoint{1.062731in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{1.067142in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{1.071463in}{1.031520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072308in}{1.032159in}}%
\pgfpathlineto{\pgfqpoint{1.070421in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{1.076485in}{1.028558in}}%
\pgfpathlineto{\pgfqpoint{1.053766in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{1.063100in}{1.038174in}}%
\pgfpathlineto{\pgfqpoint{1.065959in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{1.067846in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{1.072308in}{1.032159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073110in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{1.071020in}{1.029659in}}%
\pgfpathlineto{\pgfqpoint{1.077117in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{1.055082in}{1.010562in}}%
\pgfpathlineto{\pgfqpoint{1.063375in}{1.038015in}}%
\pgfpathlineto{\pgfqpoint{1.066439in}{1.032692in}}%
\pgfpathlineto{\pgfqpoint{1.068529in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{1.073110in}{1.032815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938747in}{1.027588in}}%
\pgfpathlineto{\pgfqpoint{0.937428in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{0.937878in}{1.024949in}}%
\pgfpathlineto{\pgfqpoint{0.925985in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{1.032867in}}%
\pgfpathlineto{\pgfqpoint{0.938296in}{1.030662in}}%
\pgfpathlineto{\pgfqpoint{0.939616in}{1.030227in}}%
\pgfpathlineto{\pgfqpoint{0.938747in}{1.027588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937943in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{0.936574in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{0.936713in}{1.024931in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{1.035185in}}%
\pgfpathlineto{\pgfqpoint{0.940402in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{0.937804in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{0.939172in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{0.937943in}{1.027669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937202in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.028513in}}%
\pgfpathlineto{\pgfqpoint{0.935776in}{1.024996in}}%
\pgfpathlineto{\pgfqpoint{0.923899in}{1.036332in}}%
\pgfpathlineto{\pgfqpoint{0.940054in}{1.033406in}}%
\pgfpathlineto{\pgfqpoint{0.937227in}{1.031316in}}%
\pgfpathlineto{\pgfqpoint{0.938628in}{1.030603in}}%
\pgfpathlineto{\pgfqpoint{0.937202in}{1.027800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936494in}{1.027974in}}%
\pgfpathlineto{\pgfqpoint{0.935084in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{0.934953in}{1.025154in}}%
\pgfpathlineto{\pgfqpoint{0.923166in}{1.037088in}}%
\pgfpathlineto{\pgfqpoint{0.939576in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{0.936625in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{0.938035in}{1.030793in}}%
\pgfpathlineto{\pgfqpoint{0.936494in}{1.027974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077454in}{1.023916in}}%
\pgfpathlineto{\pgfqpoint{1.075259in}{1.020842in}}%
\pgfpathlineto{\pgfqpoint{1.081327in}{1.019886in}}%
\pgfpathlineto{\pgfqpoint{1.058661in}{1.002315in}}%
\pgfpathlineto{\pgfqpoint{1.067912in}{1.029461in}}%
\pgfpathlineto{\pgfqpoint{1.070788in}{1.024033in}}%
\pgfpathlineto{\pgfqpoint{1.072982in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{1.077454in}{1.023916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078287in}{1.024622in}}%
\pgfpathlineto{\pgfqpoint{1.075491in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{1.081599in}{1.019610in}}%
\pgfpathlineto{\pgfqpoint{1.059828in}{1.000942in}}%
\pgfpathlineto{\pgfqpoint{1.067727in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{1.070868in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.027589in}}%
\pgfpathlineto{\pgfqpoint{1.078287in}{1.024622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079082in}{1.025353in}}%
\pgfpathlineto{\pgfqpoint{1.075862in}{1.019870in}}%
\pgfpathlineto{\pgfqpoint{1.081990in}{1.019457in}}%
\pgfpathlineto{\pgfqpoint{1.060976in}{0.999941in}}%
\pgfpathlineto{\pgfqpoint{1.067778in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{1.071124in}{1.022651in}}%
\pgfpathlineto{\pgfqpoint{1.074344in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{1.079082in}{1.025353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079846in}{1.026108in}}%
\pgfpathlineto{\pgfqpoint{1.076325in}{1.019632in}}%
\pgfpathlineto{\pgfqpoint{1.082464in}{1.019422in}}%
\pgfpathlineto{\pgfqpoint{1.062105in}{0.999224in}}%
\pgfpathlineto{\pgfqpoint{1.067984in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{1.071499in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{1.075019in}{1.028732in}}%
\pgfpathlineto{\pgfqpoint{1.079846in}{1.026108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969256in}{0.913707in}}%
\pgfpathlineto{\pgfqpoint{0.959023in}{0.903077in}}%
\pgfpathlineto{\pgfqpoint{0.964886in}{0.901246in}}%
\pgfpathlineto{\pgfqpoint{0.939900in}{0.887170in}}%
\pgfpathlineto{\pgfqpoint{0.953012in}{0.912676in}}%
\pgfpathlineto{\pgfqpoint{0.955065in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{0.965297in}{0.917517in}}%
\pgfpathlineto{\pgfqpoint{0.969256in}{0.913707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970523in}{0.914436in}}%
\pgfpathlineto{\pgfqpoint{0.960517in}{0.903729in}}%
\pgfpathlineto{\pgfqpoint{0.966407in}{0.901985in}}%
\pgfpathlineto{\pgfqpoint{0.941631in}{0.887541in}}%
\pgfpathlineto{\pgfqpoint{0.954365in}{0.913238in}}%
\pgfpathlineto{\pgfqpoint{0.956503in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{0.966509in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{0.970523in}{0.914436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971772in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{0.961883in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{0.967800in}{0.902599in}}%
\pgfpathlineto{\pgfqpoint{0.943260in}{0.887759in}}%
\pgfpathlineto{\pgfqpoint{0.955578in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{0.957809in}{0.907934in}}%
\pgfpathlineto{\pgfqpoint{0.967698in}{0.918864in}}%
\pgfpathlineto{\pgfqpoint{0.971772in}{0.915178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973002in}{0.915928in}}%
\pgfpathlineto{\pgfqpoint{0.962964in}{0.904549in}}%
\pgfpathlineto{\pgfqpoint{0.968901in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{0.944549in}{0.887827in}}%
\pgfpathlineto{\pgfqpoint{0.956541in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{0.958844in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{0.968882in}{0.919562in}}%
\pgfpathlineto{\pgfqpoint{0.973002in}{0.915928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938700in}{1.026614in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{1.026950in}}%
\pgfpathlineto{\pgfqpoint{0.938027in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{0.925429in}{1.031335in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{1.032056in}}%
\pgfpathlineto{\pgfqpoint{0.938011in}{1.029671in}}%
\pgfpathlineto{\pgfqpoint{0.939372in}{1.029335in}}%
\pgfpathlineto{\pgfqpoint{0.938700in}{1.026614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937872in}{1.026637in}}%
\pgfpathlineto{\pgfqpoint{0.936429in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{0.923954in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{0.939905in}{1.032408in}}%
\pgfpathlineto{\pgfqpoint{0.937446in}{1.030031in}}%
\pgfpathlineto{\pgfqpoint{0.938888in}{1.029522in}}%
\pgfpathlineto{\pgfqpoint{0.937872in}{1.026637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937073in}{1.026728in}}%
\pgfpathlineto{\pgfqpoint{0.935581in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{0.935827in}{1.023744in}}%
\pgfpathlineto{\pgfqpoint{0.922778in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{0.939564in}{1.032695in}}%
\pgfpathlineto{\pgfqpoint{0.936827in}{1.030334in}}%
\pgfpathlineto{\pgfqpoint{0.938318in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{0.937073in}{1.026728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936298in}{1.026890in}}%
\pgfpathlineto{\pgfqpoint{0.934806in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{1.023907in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{1.035431in}}%
\pgfpathlineto{\pgfqpoint{0.939118in}{1.032857in}}%
\pgfpathlineto{\pgfqpoint{0.936216in}{1.030579in}}%
\pgfpathlineto{\pgfqpoint{0.937708in}{1.029874in}}%
\pgfpathlineto{\pgfqpoint{0.936298in}{1.026890in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935430in}{1.027977in}}%
\pgfpathlineto{\pgfqpoint{0.934110in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{0.934791in}{1.025338in}}%
\pgfpathlineto{\pgfqpoint{0.922553in}{1.032494in}}%
\pgfpathlineto{\pgfqpoint{0.936709in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{0.934750in}{1.030936in}}%
\pgfpathlineto{\pgfqpoint{0.936069in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{0.935430in}{1.027977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934561in}{1.028114in}}%
\pgfpathlineto{\pgfqpoint{0.933266in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{0.933397in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{0.922192in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{0.936889in}{1.033295in}}%
\pgfpathlineto{\pgfqpoint{0.934430in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{0.935725in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{0.934561in}{1.028114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933776in}{1.028299in}}%
\pgfpathlineto{\pgfqpoint{0.932497in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{0.932235in}{1.025741in}}%
\pgfpathlineto{\pgfqpoint{0.921760in}{1.037282in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{0.934038in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{0.935317in}{1.030856in}}%
\pgfpathlineto{\pgfqpoint{0.933776in}{1.028299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933068in}{1.028495in}}%
\pgfpathlineto{\pgfqpoint{0.931781in}{1.029380in}}%
\pgfpathlineto{\pgfqpoint{0.931297in}{1.025921in}}%
\pgfpathlineto{\pgfqpoint{0.921084in}{1.038634in}}%
\pgfpathlineto{\pgfqpoint{0.936609in}{1.033642in}}%
\pgfpathlineto{\pgfqpoint{0.933551in}{1.031954in}}%
\pgfpathlineto{\pgfqpoint{0.934838in}{1.031069in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.028495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092140in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{0.878451in}}%
\pgfpathlineto{\pgfqpoint{1.096574in}{0.878869in}}%
\pgfpathlineto{\pgfqpoint{1.097570in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{1.095851in}{0.883571in}}%
\pgfpathlineto{\pgfqpoint{1.093136in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{1.092140in}{0.880594in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{0.878451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092753in}{0.879305in}}%
\pgfpathlineto{\pgfqpoint{1.095312in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{1.097457in}{0.880021in}}%
\pgfpathlineto{\pgfqpoint{1.097043in}{0.882737in}}%
\pgfpathlineto{\pgfqpoint{1.094485in}{0.883737in}}%
\pgfpathlineto{\pgfqpoint{1.092340in}{0.882021in}}%
\pgfpathlineto{\pgfqpoint{1.092753in}{0.879305in}}%
\pgfpathlineto{\pgfqpoint{1.095312in}{0.878305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094171in}{0.878402in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.879069in}}%
\pgfpathlineto{\pgfqpoint{1.097590in}{0.881710in}}%
\pgfpathlineto{\pgfqpoint{1.095680in}{0.883684in}}%
\pgfpathlineto{\pgfqpoint{1.093016in}{0.883017in}}%
\pgfpathlineto{\pgfqpoint{1.092261in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{1.094171in}{0.878402in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.879069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095317in}{0.878359in}}%
\pgfpathlineto{\pgfqpoint{1.097478in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{1.097089in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{0.883797in}}%
\pgfpathlineto{\pgfqpoint{1.092379in}{0.882101in}}%
\pgfpathlineto{\pgfqpoint{1.092768in}{0.879382in}}%
\pgfpathlineto{\pgfqpoint{1.095317in}{0.878359in}}%
\pgfpathlineto{\pgfqpoint{1.097478in}{0.880055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937456in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.027707in}}%
\pgfpathlineto{\pgfqpoint{0.936636in}{1.024854in}}%
\pgfpathlineto{\pgfqpoint{0.925653in}{1.032616in}}%
\pgfpathlineto{\pgfqpoint{0.939095in}{1.032182in}}%
\pgfpathlineto{\pgfqpoint{0.937054in}{1.030149in}}%
\pgfpathlineto{\pgfqpoint{0.938275in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.937456in}{1.027297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936663in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{0.935434in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{0.935401in}{1.024959in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{1.034959in}}%
\pgfpathlineto{\pgfqpoint{0.939188in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{0.936696in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{0.937925in}{1.029877in}}%
\pgfpathlineto{\pgfqpoint{0.936663in}{1.027418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935956in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{0.934710in}{1.028338in}}%
\pgfpathlineto{\pgfqpoint{0.934431in}{1.025084in}}%
\pgfpathlineto{\pgfqpoint{0.924259in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{0.939005in}{1.032559in}}%
\pgfpathlineto{\pgfqpoint{0.936235in}{1.030830in}}%
\pgfpathlineto{\pgfqpoint{0.937480in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{1.027576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935293in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{0.934006in}{1.028568in}}%
\pgfpathlineto{\pgfqpoint{0.933621in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{0.923260in}{1.037380in}}%
\pgfpathlineto{\pgfqpoint{0.938637in}{1.032880in}}%
\pgfpathlineto{\pgfqpoint{0.935678in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{0.936965in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{0.935293in}{1.027732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827182in}{0.941312in}}%
\pgfpathlineto{\pgfqpoint{0.808527in}{0.921974in}}%
\pgfpathlineto{\pgfqpoint{0.814388in}{0.920137in}}%
\pgfpathlineto{\pgfqpoint{0.789386in}{0.906089in}}%
\pgfpathlineto{\pgfqpoint{0.802527in}{0.931580in}}%
\pgfpathlineto{\pgfqpoint{0.804573in}{0.925789in}}%
\pgfpathlineto{\pgfqpoint{0.823228in}{0.945127in}}%
\pgfpathlineto{\pgfqpoint{0.827182in}{0.941312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828941in}{0.942396in}}%
\pgfpathlineto{\pgfqpoint{0.809917in}{0.920128in}}%
\pgfpathlineto{\pgfqpoint{0.815879in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{0.791770in}{0.903115in}}%
\pgfpathlineto{\pgfqpoint{0.803347in}{0.929354in}}%
\pgfpathlineto{\pgfqpoint{0.805740in}{0.923697in}}%
\pgfpathlineto{\pgfqpoint{0.824763in}{0.945965in}}%
\pgfpathlineto{\pgfqpoint{0.828941in}{0.942396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830635in}{0.943553in}}%
\pgfpathlineto{\pgfqpoint{0.811565in}{0.918858in}}%
\pgfpathlineto{\pgfqpoint{0.817592in}{0.917675in}}%
\pgfpathlineto{\pgfqpoint{0.794281in}{0.900970in}}%
\pgfpathlineto{\pgfqpoint{0.804547in}{0.927748in}}%
\pgfpathlineto{\pgfqpoint{0.807217in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{0.946911in}}%
\pgfpathlineto{\pgfqpoint{0.830635in}{0.943553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832244in}{0.944720in}}%
\pgfpathlineto{\pgfqpoint{0.813469in}{0.919026in}}%
\pgfpathlineto{\pgfqpoint{0.819525in}{0.918003in}}%
\pgfpathlineto{\pgfqpoint{0.796665in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{0.809033in}{0.922268in}}%
\pgfpathlineto{\pgfqpoint{0.827808in}{0.947962in}}%
\pgfpathlineto{\pgfqpoint{0.832244in}{0.944720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016147in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{0.952217in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{0.979157in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{0.999155in}{0.963154in}}%
\pgfpathlineto{\pgfqpoint{0.999425in}{0.957018in}}%
\pgfpathlineto{\pgfqpoint{1.013477in}{0.964835in}}%
\pgfpathlineto{\pgfqpoint{1.016147in}{0.960034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017970in}{0.960667in}}%
\pgfpathlineto{\pgfqpoint{1.002365in}{0.950487in}}%
\pgfpathlineto{\pgfqpoint{1.007668in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{0.980158in}{0.939280in}}%
\pgfpathlineto{\pgfqpoint{0.998662in}{0.961190in}}%
\pgfpathlineto{\pgfqpoint{0.999363in}{0.955088in}}%
\pgfpathlineto{\pgfqpoint{1.014969in}{0.965269in}}%
\pgfpathlineto{\pgfqpoint{1.017970in}{0.960667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019794in}{0.961388in}}%
\pgfpathlineto{\pgfqpoint{1.002695in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{1.008172in}{0.945944in}}%
\pgfpathlineto{\pgfqpoint{0.981192in}{0.936218in}}%
\pgfpathlineto{\pgfqpoint{0.998363in}{0.959189in}}%
\pgfpathlineto{\pgfqpoint{0.999425in}{0.953139in}}%
\pgfpathlineto{\pgfqpoint{1.016524in}{0.965803in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{0.961388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021612in}{0.962175in}}%
\pgfpathlineto{\pgfqpoint{1.003176in}{0.947193in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{0.944662in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{0.933733in}}%
\pgfpathlineto{\pgfqpoint{0.998378in}{0.957453in}}%
\pgfpathlineto{\pgfqpoint{0.999711in}{0.951457in}}%
\pgfpathlineto{\pgfqpoint{1.018148in}{0.966439in}}%
\pgfpathlineto{\pgfqpoint{1.021612in}{0.962175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936296in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{0.935025in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{0.935558in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{0.923960in}{1.032639in}}%
\pgfpathlineto{\pgfqpoint{0.937771in}{1.032761in}}%
\pgfpathlineto{\pgfqpoint{0.935763in}{1.030589in}}%
\pgfpathlineto{\pgfqpoint{0.937034in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{0.936296in}{1.027680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935463in}{1.027793in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{1.028399in}}%
\pgfpathlineto{\pgfqpoint{0.934250in}{1.025235in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.035137in}}%
\pgfpathlineto{\pgfqpoint{0.937890in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{0.935398in}{1.030957in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{0.935463in}{1.027793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934704in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{0.933425in}{1.028734in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{1.025406in}}%
\pgfpathlineto{\pgfqpoint{0.922687in}{1.036947in}}%
\pgfpathlineto{\pgfqpoint{0.937786in}{1.033078in}}%
\pgfpathlineto{\pgfqpoint{0.934966in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{1.030521in}}%
\pgfpathlineto{\pgfqpoint{0.934704in}{1.027963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934010in}{1.028166in}}%
\pgfpathlineto{\pgfqpoint{0.932731in}{1.029034in}}%
\pgfpathlineto{\pgfqpoint{0.932272in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{0.922092in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{0.937485in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{0.934469in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{0.935748in}{1.030723in}}%
\pgfpathlineto{\pgfqpoint{0.934010in}{1.028166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912995in}{1.088872in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{1.084617in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.079469in}}%
\pgfpathlineto{\pgfqpoint{0.850718in}{1.084553in}}%
\pgfpathlineto{\pgfqpoint{0.877080in}{1.095845in}}%
\pgfpathlineto{\pgfqpoint{0.874972in}{1.090076in}}%
\pgfpathlineto{\pgfqpoint{0.912374in}{1.094331in}}%
\pgfpathlineto{\pgfqpoint{0.912995in}{1.088872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916031in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{0.877320in}{1.082818in}}%
\pgfpathlineto{\pgfqpoint{0.880912in}{1.077835in}}%
\pgfpathlineto{\pgfqpoint{0.852477in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{1.094103in}}%
\pgfpathlineto{\pgfqpoint{0.876440in}{1.088240in}}%
\pgfpathlineto{\pgfqpoint{0.915151in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.916031in}{1.089102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919137in}{1.089431in}}%
\pgfpathlineto{\pgfqpoint{0.879345in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{0.883211in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{0.854611in}{1.078015in}}%
\pgfpathlineto{\pgfqpoint{0.879661in}{1.091978in}}%
\pgfpathlineto{\pgfqpoint{0.878162in}{1.086021in}}%
\pgfpathlineto{\pgfqpoint{0.917953in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{0.919137in}{1.089431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922276in}{1.089868in}}%
\pgfpathlineto{\pgfqpoint{0.881721in}{1.078399in}}%
\pgfpathlineto{\pgfqpoint{0.885860in}{1.073860in}}%
\pgfpathlineto{\pgfqpoint{0.857184in}{1.074315in}}%
\pgfpathlineto{\pgfqpoint{0.881375in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{0.880226in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{0.920781in}{1.095155in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{1.089868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938331in}{1.026912in}}%
\pgfpathlineto{\pgfqpoint{0.937020in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{0.937544in}{1.024289in}}%
\pgfpathlineto{\pgfqpoint{0.925610in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{0.939905in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{1.029928in}}%
\pgfpathlineto{\pgfqpoint{0.939118in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{0.938331in}{1.026912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937480in}{1.026998in}}%
\pgfpathlineto{\pgfqpoint{0.936128in}{1.027621in}}%
\pgfpathlineto{\pgfqpoint{0.936234in}{1.024293in}}%
\pgfpathlineto{\pgfqpoint{0.924579in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{0.939972in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{0.937374in}{1.030326in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{1.029703in}}%
\pgfpathlineto{\pgfqpoint{0.937480in}{1.026998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936701in}{1.027162in}}%
\pgfpathlineto{\pgfqpoint{0.935340in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{1.024441in}}%
\pgfpathlineto{\pgfqpoint{0.923865in}{1.036228in}}%
\pgfpathlineto{\pgfqpoint{0.939783in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{0.936881in}{1.030654in}}%
\pgfpathlineto{\pgfqpoint{0.938242in}{1.029884in}}%
\pgfpathlineto{\pgfqpoint{0.936701in}{1.027162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935970in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{0.934618in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{0.934232in}{1.024667in}}%
\pgfpathlineto{\pgfqpoint{0.923314in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{0.939445in}{1.032782in}}%
\pgfpathlineto{\pgfqpoint{0.936355in}{1.030946in}}%
\pgfpathlineto{\pgfqpoint{0.937708in}{1.030077in}}%
\pgfpathlineto{\pgfqpoint{0.935970in}{1.027372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825889in}{0.941548in}}%
\pgfpathlineto{\pgfqpoint{0.806380in}{0.922168in}}%
\pgfpathlineto{\pgfqpoint{0.812200in}{0.920206in}}%
\pgfpathlineto{\pgfqpoint{0.786904in}{0.906694in}}%
\pgfpathlineto{\pgfqpoint{0.800585in}{0.931899in}}%
\pgfpathlineto{\pgfqpoint{0.802508in}{0.926065in}}%
\pgfpathlineto{\pgfqpoint{0.822017in}{0.945445in}}%
\pgfpathlineto{\pgfqpoint{0.825889in}{0.941548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827684in}{0.942578in}}%
\pgfpathlineto{\pgfqpoint{0.807763in}{0.920873in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{0.919182in}}%
\pgfpathlineto{\pgfqpoint{0.789022in}{0.904517in}}%
\pgfpathlineto{\pgfqpoint{0.801525in}{0.930327in}}%
\pgfpathlineto{\pgfqpoint{0.803715in}{0.924588in}}%
\pgfpathlineto{\pgfqpoint{0.823637in}{0.946293in}}%
\pgfpathlineto{\pgfqpoint{0.827684in}{0.942578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829461in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{0.809611in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{0.815603in}{0.918072in}}%
\pgfpathlineto{\pgfqpoint{0.791842in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{0.802840in}{0.928500in}}%
\pgfpathlineto{\pgfqpoint{0.805356in}{0.922897in}}%
\pgfpathlineto{\pgfqpoint{0.825207in}{0.947194in}}%
\pgfpathlineto{\pgfqpoint{0.829461in}{0.943718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831165in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{0.811894in}{0.918335in}}%
\pgfpathlineto{\pgfqpoint{0.817955in}{0.917338in}}%
\pgfpathlineto{\pgfqpoint{0.795170in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{0.804605in}{0.927004in}}%
\pgfpathlineto{\pgfqpoint{0.807444in}{0.921557in}}%
\pgfpathlineto{\pgfqpoint{0.826715in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{0.831165in}{0.944950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828009in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{0.809413in}{0.922181in}}%
\pgfpathlineto{\pgfqpoint{0.815268in}{0.920324in}}%
\pgfpathlineto{\pgfqpoint{0.790219in}{0.906359in}}%
\pgfpathlineto{\pgfqpoint{0.803445in}{0.931807in}}%
\pgfpathlineto{\pgfqpoint{0.805472in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{0.824068in}{0.945158in}}%
\pgfpathlineto{\pgfqpoint{0.828009in}{0.941330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829763in}{0.942396in}}%
\pgfpathlineto{\pgfqpoint{0.810553in}{0.920251in}}%
\pgfpathlineto{\pgfqpoint{0.816503in}{0.918726in}}%
\pgfpathlineto{\pgfqpoint{0.792278in}{0.903376in}}%
\pgfpathlineto{\pgfqpoint{0.804053in}{0.929526in}}%
\pgfpathlineto{\pgfqpoint{0.806403in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{0.825613in}{0.945996in}}%
\pgfpathlineto{\pgfqpoint{0.829763in}{0.942396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831465in}{0.943524in}}%
\pgfpathlineto{\pgfqpoint{0.811870in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{0.817878in}{0.917652in}}%
\pgfpathlineto{\pgfqpoint{0.794317in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{0.804987in}{0.927922in}}%
\pgfpathlineto{\pgfqpoint{0.807573in}{0.922350in}}%
\pgfpathlineto{\pgfqpoint{0.827168in}{0.946947in}}%
\pgfpathlineto{\pgfqpoint{0.831465in}{0.943524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833108in}{0.944659in}}%
\pgfpathlineto{\pgfqpoint{0.813414in}{0.919020in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.917852in}}%
\pgfpathlineto{\pgfqpoint{0.796176in}{0.901087in}}%
\pgfpathlineto{\pgfqpoint{0.806373in}{0.927892in}}%
\pgfpathlineto{\pgfqpoint{0.809057in}{0.922367in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{0.948006in}}%
\pgfpathlineto{\pgfqpoint{0.833108in}{0.944659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066886in}{0.830171in}}%
\pgfpathlineto{\pgfqpoint{1.066443in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{1.068902in}{0.829286in}}%
\pgfpathlineto{\pgfqpoint{1.061452in}{0.820532in}}%
\pgfpathlineto{\pgfqpoint{1.062853in}{0.831942in}}%
\pgfpathlineto{\pgfqpoint{1.064427in}{0.830049in}}%
\pgfpathlineto{\pgfqpoint{1.064870in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{1.066886in}{0.830171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067207in}{0.830447in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{0.829316in}}%
\pgfpathlineto{\pgfqpoint{1.069470in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{1.061814in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{1.062683in}{0.832152in}}%
\pgfpathlineto{\pgfqpoint{1.064519in}{0.830169in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{0.831300in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{0.830447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067553in}{0.830758in}}%
\pgfpathlineto{\pgfqpoint{1.067144in}{0.829471in}}%
\pgfpathlineto{\pgfqpoint{1.070127in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{1.062168in}{0.818299in}}%
\pgfpathlineto{\pgfqpoint{1.062406in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{1.064570in}{0.830291in}}%
\pgfpathlineto{\pgfqpoint{1.064980in}{0.831578in}}%
\pgfpathlineto{\pgfqpoint{1.067553in}{0.830758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067860in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{1.067499in}{0.829720in}}%
\pgfpathlineto{\pgfqpoint{1.070696in}{0.830416in}}%
\pgfpathlineto{\pgfqpoint{1.062836in}{0.817318in}}%
\pgfpathlineto{\pgfqpoint{1.062188in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{1.064663in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{1.065024in}{0.831859in}}%
\pgfpathlineto{\pgfqpoint{1.067860in}{0.831138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936194in}{1.027753in}}%
\pgfpathlineto{\pgfqpoint{0.934858in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{0.935390in}{1.025081in}}%
\pgfpathlineto{\pgfqpoint{0.923235in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{0.937800in}{1.033097in}}%
\pgfpathlineto{\pgfqpoint{0.935661in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{0.936997in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.027753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935360in}{1.027895in}}%
\pgfpathlineto{\pgfqpoint{0.934040in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{0.934131in}{1.025256in}}%
\pgfpathlineto{\pgfqpoint{0.922778in}{1.035363in}}%
\pgfpathlineto{\pgfqpoint{0.937819in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{0.935270in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{0.936590in}{1.030535in}}%
\pgfpathlineto{\pgfqpoint{0.935360in}{1.027895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934596in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.933309in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{0.933055in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{0.922498in}{1.037090in}}%
\pgfpathlineto{\pgfqpoint{0.937678in}{1.033246in}}%
\pgfpathlineto{\pgfqpoint{0.934850in}{1.031442in}}%
\pgfpathlineto{\pgfqpoint{0.936137in}{1.030672in}}%
\pgfpathlineto{\pgfqpoint{0.934596in}{1.028098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933894in}{1.028325in}}%
\pgfpathlineto{\pgfqpoint{0.932632in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{0.932140in}{1.025800in}}%
\pgfpathlineto{\pgfqpoint{0.922148in}{1.038357in}}%
\pgfpathlineto{\pgfqpoint{0.937402in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{0.934386in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{0.935648in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.933894in}{1.028325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109655in}{0.906113in}}%
\pgfpathlineto{\pgfqpoint{1.108139in}{0.906031in}}%
\pgfpathlineto{\pgfqpoint{1.109819in}{0.903080in}}%
\pgfpathlineto{\pgfqpoint{1.094410in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{1.109327in}{0.912178in}}%
\pgfpathlineto{\pgfqpoint{1.107975in}{0.909064in}}%
\pgfpathlineto{\pgfqpoint{1.109491in}{0.909146in}}%
\pgfpathlineto{\pgfqpoint{1.109655in}{0.906113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110395in}{0.906157in}}%
\pgfpathlineto{\pgfqpoint{1.108895in}{0.906018in}}%
\pgfpathlineto{\pgfqpoint{1.110674in}{0.903157in}}%
\pgfpathlineto{\pgfqpoint{1.095256in}{0.906264in}}%
\pgfpathlineto{\pgfqpoint{1.109838in}{0.912157in}}%
\pgfpathlineto{\pgfqpoint{1.108617in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{1.110117in}{0.909157in}}%
\pgfpathlineto{\pgfqpoint{1.110395in}{0.906157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111086in}{0.906252in}}%
\pgfpathlineto{\pgfqpoint{1.109643in}{0.906088in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{0.903367in}}%
\pgfpathlineto{\pgfqpoint{1.096496in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{0.912022in}}%
\pgfpathlineto{\pgfqpoint{1.109315in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{1.110758in}{0.909137in}}%
\pgfpathlineto{\pgfqpoint{1.111086in}{0.906252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111710in}{0.906381in}}%
\pgfpathlineto{\pgfqpoint{1.110358in}{0.906226in}}%
\pgfpathlineto{\pgfqpoint{1.112022in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{1.098030in}{0.906176in}}%
\pgfpathlineto{\pgfqpoint{1.111087in}{0.911791in}}%
\pgfpathlineto{\pgfqpoint{1.110047in}{0.908931in}}%
\pgfpathlineto{\pgfqpoint{1.111399in}{0.909086in}}%
\pgfpathlineto{\pgfqpoint{1.111710in}{0.906381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829051in}{0.941524in}}%
\pgfpathlineto{\pgfqpoint{0.811595in}{0.922519in}}%
\pgfpathlineto{\pgfqpoint{0.817499in}{0.920826in}}%
\pgfpathlineto{\pgfqpoint{0.792848in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{0.805361in}{0.931975in}}%
\pgfpathlineto{\pgfqpoint{0.807548in}{0.926235in}}%
\pgfpathlineto{\pgfqpoint{0.825005in}{0.945241in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{0.941524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830712in}{0.942582in}}%
\pgfpathlineto{\pgfqpoint{0.812738in}{0.920944in}}%
\pgfpathlineto{\pgfqpoint{0.818720in}{0.919547in}}%
\pgfpathlineto{\pgfqpoint{0.794829in}{0.903682in}}%
\pgfpathlineto{\pgfqpoint{0.806041in}{0.930078in}}%
\pgfpathlineto{\pgfqpoint{0.808512in}{0.924455in}}%
\pgfpathlineto{\pgfqpoint{0.826486in}{0.946093in}}%
\pgfpathlineto{\pgfqpoint{0.830712in}{0.942582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832317in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.920236in}}%
\pgfpathlineto{\pgfqpoint{0.819922in}{0.919001in}}%
\pgfpathlineto{\pgfqpoint{0.796469in}{0.902495in}}%
\pgfpathlineto{\pgfqpoint{0.806963in}{0.929185in}}%
\pgfpathlineto{\pgfqpoint{0.809585in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{0.827998in}{0.947060in}}%
\pgfpathlineto{\pgfqpoint{0.832317in}{0.943666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833880in}{0.944719in}}%
\pgfpathlineto{\pgfqpoint{0.815100in}{0.920927in}}%
\pgfpathlineto{\pgfqpoint{0.821114in}{0.919679in}}%
\pgfpathlineto{\pgfqpoint{0.797626in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{0.808177in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{0.810787in}{0.924331in}}%
\pgfpathlineto{\pgfqpoint{0.829568in}{0.948122in}}%
\pgfpathlineto{\pgfqpoint{0.833880in}{0.944719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937181in}{1.027039in}}%
\pgfpathlineto{\pgfqpoint{0.935935in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{0.936460in}{1.024547in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{0.938624in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{0.936657in}{1.029891in}}%
\pgfpathlineto{\pgfqpoint{0.937903in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{0.937181in}{1.027039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936350in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{0.935063in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{0.935137in}{1.024544in}}%
\pgfpathlineto{\pgfqpoint{0.924088in}{1.034470in}}%
\pgfpathlineto{\pgfqpoint{0.938776in}{1.032265in}}%
\pgfpathlineto{\pgfqpoint{0.936276in}{1.030298in}}%
\pgfpathlineto{\pgfqpoint{0.937563in}{1.029692in}}%
\pgfpathlineto{\pgfqpoint{0.936350in}{1.027118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935590in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{0.934295in}{1.028051in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{0.923410in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{0.938672in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{0.935836in}{1.030641in}}%
\pgfpathlineto{\pgfqpoint{0.937131in}{1.029870in}}%
\pgfpathlineto{\pgfqpoint{0.935590in}{1.027280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934880in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{0.933593in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{0.933109in}{1.024918in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{0.938420in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{0.935363in}{1.030951in}}%
\pgfpathlineto{\pgfqpoint{0.936650in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{1.027492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937487in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{0.936192in}{1.028243in}}%
\pgfpathlineto{\pgfqpoint{0.936569in}{1.025194in}}%
\pgfpathlineto{\pgfqpoint{0.924995in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{0.939323in}{1.032965in}}%
\pgfpathlineto{\pgfqpoint{0.937110in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{0.938405in}{1.030374in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.027784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936655in}{1.027894in}}%
\pgfpathlineto{\pgfqpoint{0.935327in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{0.935294in}{1.025238in}}%
\pgfpathlineto{\pgfqpoint{0.924057in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{0.939376in}{1.033205in}}%
\pgfpathlineto{\pgfqpoint{0.936688in}{1.031230in}}%
\pgfpathlineto{\pgfqpoint{0.938016in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{0.936655in}{1.027894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935894in}{1.028064in}}%
\pgfpathlineto{\pgfqpoint{0.934550in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{0.934255in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{0.923271in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{0.939173in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{0.936189in}{1.031573in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{1.030753in}}%
\pgfpathlineto{\pgfqpoint{0.935894in}{1.028064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935186in}{1.028269in}}%
\pgfpathlineto{\pgfqpoint{0.933833in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{0.933382in}{1.025564in}}%
\pgfpathlineto{\pgfqpoint{0.922563in}{1.038638in}}%
\pgfpathlineto{\pgfqpoint{0.938792in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{0.935636in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{0.936989in}{1.030974in}}%
\pgfpathlineto{\pgfqpoint{0.935186in}{1.028269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940296in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{0.939017in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{0.939066in}{1.024654in}}%
\pgfpathlineto{\pgfqpoint{0.928124in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{0.942755in}{1.032326in}}%
\pgfpathlineto{\pgfqpoint{0.940246in}{1.030384in}}%
\pgfpathlineto{\pgfqpoint{0.941525in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{0.940296in}{1.027212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939549in}{1.027366in}}%
\pgfpathlineto{\pgfqpoint{0.938254in}{1.028128in}}%
\pgfpathlineto{\pgfqpoint{0.938025in}{1.024776in}}%
\pgfpathlineto{\pgfqpoint{0.927361in}{1.036284in}}%
\pgfpathlineto{\pgfqpoint{0.942598in}{1.032546in}}%
\pgfpathlineto{\pgfqpoint{0.939779in}{1.030718in}}%
\pgfpathlineto{\pgfqpoint{0.941074in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{0.939549in}{1.027366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938854in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{0.937551in}{1.028410in}}%
\pgfpathlineto{\pgfqpoint{0.937149in}{1.024951in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{1.037385in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{1.032770in}}%
\pgfpathlineto{\pgfqpoint{0.939255in}{1.031016in}}%
\pgfpathlineto{\pgfqpoint{0.940559in}{1.030164in}}%
\pgfpathlineto{\pgfqpoint{0.938854in}{1.027557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938188in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{0.936876in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{0.936368in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{0.925983in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{0.941827in}{1.033012in}}%
\pgfpathlineto{\pgfqpoint{0.938696in}{1.031298in}}%
\pgfpathlineto{\pgfqpoint{0.940007in}{1.030389in}}%
\pgfpathlineto{\pgfqpoint{0.938188in}{1.027766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909036in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.871688in}{1.083434in}}%
\pgfpathlineto{\pgfqpoint{0.875212in}{1.078403in}}%
\pgfpathlineto{\pgfqpoint{0.846830in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{0.870880in}{1.088868in}}%
\pgfpathlineto{\pgfqpoint{0.908229in}{1.094416in}}%
\pgfpathlineto{\pgfqpoint{0.909036in}{1.088982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912002in}{1.089243in}}%
\pgfpathlineto{\pgfqpoint{0.873800in}{1.082434in}}%
\pgfpathlineto{\pgfqpoint{0.877468in}{1.077507in}}%
\pgfpathlineto{\pgfqpoint{0.848979in}{1.080800in}}%
\pgfpathlineto{\pgfqpoint{0.874576in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{0.872836in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{0.911038in}{1.094652in}}%
\pgfpathlineto{\pgfqpoint{0.912002in}{1.089243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915027in}{1.089571in}}%
\pgfpathlineto{\pgfqpoint{0.876060in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{0.879921in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{0.851324in}{1.078402in}}%
\pgfpathlineto{\pgfqpoint{0.876388in}{1.092340in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.086385in}}%
\pgfpathlineto{\pgfqpoint{0.913849in}{1.094937in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{1.089571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918098in}{1.089984in}}%
\pgfpathlineto{\pgfqpoint{0.878356in}{1.079230in}}%
\pgfpathlineto{\pgfqpoint{0.882443in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{0.853775in}{1.075423in}}%
\pgfpathlineto{\pgfqpoint{0.878138in}{1.090553in}}%
\pgfpathlineto{\pgfqpoint{0.876921in}{1.084533in}}%
\pgfpathlineto{\pgfqpoint{0.916663in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{0.918098in}{1.089984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070172in}{0.974528in}}%
\pgfpathlineto{\pgfqpoint{1.055879in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{1.060620in}{0.964271in}}%
\pgfpathlineto{\pgfqpoint{1.032172in}{0.960645in}}%
\pgfpathlineto{\pgfqpoint{1.053926in}{0.979332in}}%
\pgfpathlineto{\pgfqpoint{1.053648in}{0.973196in}}%
\pgfpathlineto{\pgfqpoint{1.067941in}{0.979548in}}%
\pgfpathlineto{\pgfqpoint{1.070172in}{0.974528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072068in}{0.975073in}}%
\pgfpathlineto{\pgfqpoint{1.057129in}{0.966918in}}%
\pgfpathlineto{\pgfqpoint{1.062172in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{1.034113in}{0.957484in}}%
\pgfpathlineto{\pgfqpoint{1.054276in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{1.054497in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{1.069436in}{0.979895in}}%
\pgfpathlineto{\pgfqpoint{1.072068in}{0.975073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073917in}{0.975707in}}%
\pgfpathlineto{\pgfqpoint{1.058623in}{0.965835in}}%
\pgfpathlineto{\pgfqpoint{1.063910in}{0.962709in}}%
\pgfpathlineto{\pgfqpoint{1.036362in}{0.954736in}}%
\pgfpathlineto{\pgfqpoint{1.054972in}{0.976557in}}%
\pgfpathlineto{\pgfqpoint{1.055643in}{0.970451in}}%
\pgfpathlineto{\pgfqpoint{1.070937in}{0.980323in}}%
\pgfpathlineto{\pgfqpoint{1.073917in}{0.975707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075709in}{0.976415in}}%
\pgfpathlineto{\pgfqpoint{1.060166in}{0.964901in}}%
\pgfpathlineto{\pgfqpoint{1.065643in}{0.962121in}}%
\pgfpathlineto{\pgfqpoint{1.038665in}{0.952393in}}%
\pgfpathlineto{\pgfqpoint{1.055833in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{1.056896in}{0.969316in}}%
\pgfpathlineto{\pgfqpoint{1.072439in}{0.980829in}}%
\pgfpathlineto{\pgfqpoint{1.075709in}{0.976415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057277in}{0.883351in}}%
\pgfpathlineto{\pgfqpoint{1.058960in}{0.881180in}}%
\pgfpathlineto{\pgfqpoint{1.061681in}{0.881551in}}%
\pgfpathlineto{\pgfqpoint{1.062721in}{0.884094in}}%
\pgfpathlineto{\pgfqpoint{1.061039in}{0.886265in}}%
\pgfpathlineto{\pgfqpoint{1.058317in}{0.885894in}}%
\pgfpathlineto{\pgfqpoint{1.057277in}{0.883351in}}%
\pgfpathlineto{\pgfqpoint{1.058960in}{0.881180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057203in}{0.884500in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{1.060489in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{1.062475in}{0.882957in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{1.059189in}{0.886397in}}%
\pgfpathlineto{\pgfqpoint{1.057203in}{0.884500in}}%
\pgfpathlineto{\pgfqpoint{1.057853in}{0.881831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057691in}{0.882566in}}%
\pgfpathlineto{\pgfqpoint{1.059956in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{1.062435in}{0.882197in}}%
\pgfpathlineto{\pgfqpoint{1.062647in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{1.060382in}{0.886490in}}%
\pgfpathlineto{\pgfqpoint{1.057904in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.057691in}{0.882566in}}%
\pgfpathlineto{\pgfqpoint{1.059956in}{0.881012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058127in}{0.882190in}}%
\pgfpathlineto{\pgfqpoint{1.060638in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{1.062858in}{0.882695in}}%
\pgfpathlineto{\pgfqpoint{1.062566in}{0.885426in}}%
\pgfpathlineto{\pgfqpoint{1.060055in}{0.886539in}}%
\pgfpathlineto{\pgfqpoint{1.057835in}{0.884921in}}%
\pgfpathlineto{\pgfqpoint{1.058127in}{0.882190in}}%
\pgfpathlineto{\pgfqpoint{1.060638in}{0.881077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016062in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{1.004111in}{0.952385in}}%
\pgfpathlineto{\pgfqpoint{1.009067in}{0.948757in}}%
\pgfpathlineto{\pgfqpoint{0.980871in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{1.001527in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{0.957271in}}%
\pgfpathlineto{\pgfqpoint{1.013548in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{1.016062in}{0.958534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017733in}{0.959034in}}%
\pgfpathlineto{\pgfqpoint{1.004999in}{0.951845in}}%
\pgfpathlineto{\pgfqpoint{1.010093in}{0.948411in}}%
\pgfpathlineto{\pgfqpoint{0.982121in}{0.942082in}}%
\pgfpathlineto{\pgfqpoint{1.001989in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{0.956629in}}%
\pgfpathlineto{\pgfqpoint{1.015032in}{0.963818in}}%
\pgfpathlineto{\pgfqpoint{1.017733in}{0.959034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019427in}{0.959592in}}%
\pgfpathlineto{\pgfqpoint{1.005682in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{1.010912in}{0.947845in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{0.940369in}}%
\pgfpathlineto{\pgfqpoint{1.002225in}{0.961851in}}%
\pgfpathlineto{\pgfqpoint{1.002786in}{0.955735in}}%
\pgfpathlineto{\pgfqpoint{1.016531in}{0.964260in}}%
\pgfpathlineto{\pgfqpoint{1.019427in}{0.959592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021152in}{0.960221in}}%
\pgfpathlineto{\pgfqpoint{1.006292in}{0.950027in}}%
\pgfpathlineto{\pgfqpoint{1.011665in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{0.984352in}{0.938306in}}%
\pgfpathlineto{\pgfqpoint{1.002341in}{0.960641in}}%
\pgfpathlineto{\pgfqpoint{1.003184in}{0.954557in}}%
\pgfpathlineto{\pgfqpoint{1.018044in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{1.021152in}{0.960221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073277in}{1.032828in}}%
\pgfpathlineto{\pgfqpoint{1.071851in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{1.077146in}{1.029975in}}%
\pgfpathlineto{\pgfqpoint{1.057081in}{1.014910in}}%
\pgfpathlineto{\pgfqpoint{1.065540in}{1.038533in}}%
\pgfpathlineto{\pgfqpoint{1.067982in}{1.033746in}}%
\pgfpathlineto{\pgfqpoint{1.069409in}{1.035680in}}%
\pgfpathlineto{\pgfqpoint{1.073277in}{1.032828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074114in}{1.033325in}}%
\pgfpathlineto{\pgfqpoint{1.072687in}{1.031218in}}%
\pgfpathlineto{\pgfqpoint{1.078327in}{1.030472in}}%
\pgfpathlineto{\pgfqpoint{1.057745in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{1.065688in}{1.039029in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.034070in}}%
\pgfpathlineto{\pgfqpoint{1.069901in}{1.036177in}}%
\pgfpathlineto{\pgfqpoint{1.074114in}{1.033325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074952in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{1.073518in}{1.031576in}}%
\pgfpathlineto{\pgfqpoint{1.079509in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{1.058329in}{1.012503in}}%
\pgfpathlineto{\pgfqpoint{1.065837in}{1.039593in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{1.070395in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{1.074952in}{1.033855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075705in}{1.034459in}}%
\pgfpathlineto{\pgfqpoint{1.073732in}{1.031163in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{1.030698in}}%
\pgfpathlineto{\pgfqpoint{1.058677in}{1.011362in}}%
\pgfpathlineto{\pgfqpoint{1.065716in}{1.039164in}}%
\pgfpathlineto{\pgfqpoint{1.069018in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{1.070992in}{1.037281in}}%
\pgfpathlineto{\pgfqpoint{1.075705in}{1.034459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393011in}{0.909576in}}%
\pgfpathlineto{\pgfqpoint{1.392888in}{0.908445in}}%
\pgfpathlineto{\pgfqpoint{1.395273in}{0.909330in}}%
\pgfpathlineto{\pgfqpoint{1.390650in}{0.898387in}}%
\pgfpathlineto{\pgfqpoint{1.388486in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{1.390626in}{0.908690in}}%
\pgfpathlineto{\pgfqpoint{1.390748in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{1.393011in}{0.909576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393165in}{0.909872in}}%
\pgfpathlineto{\pgfqpoint{1.393050in}{0.908643in}}%
\pgfpathlineto{\pgfqpoint{1.395624in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{1.390788in}{0.897692in}}%
\pgfpathlineto{\pgfqpoint{1.388247in}{0.910331in}}%
\pgfpathlineto{\pgfqpoint{1.390591in}{0.908872in}}%
\pgfpathlineto{\pgfqpoint{1.390706in}{0.910102in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{0.909872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393358in}{0.910156in}}%
\pgfpathlineto{\pgfqpoint{1.393210in}{0.908796in}}%
\pgfpathlineto{\pgfqpoint{1.396079in}{0.909861in}}%
\pgfpathlineto{\pgfqpoint{1.390522in}{0.896697in}}%
\pgfpathlineto{\pgfqpoint{1.387915in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{1.390489in}{0.909091in}}%
\pgfpathlineto{\pgfqpoint{1.390636in}{0.910451in}}%
\pgfpathlineto{\pgfqpoint{1.393358in}{0.910156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393617in}{0.910428in}}%
\pgfpathlineto{\pgfqpoint{1.393388in}{0.908895in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{1.389790in}{0.895330in}}%
\pgfpathlineto{\pgfqpoint{1.387486in}{0.911346in}}%
\pgfpathlineto{\pgfqpoint{1.390322in}{0.909354in}}%
\pgfpathlineto{\pgfqpoint{1.390552in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{0.910428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935494in}{1.027717in}}%
\pgfpathlineto{\pgfqpoint{0.934232in}{1.028045in}}%
\pgfpathlineto{\pgfqpoint{0.934839in}{1.025193in}}%
\pgfpathlineto{\pgfqpoint{0.923199in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{0.936806in}{1.032766in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{0.936150in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{0.935494in}{1.027717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934695in}{1.027833in}}%
\pgfpathlineto{\pgfqpoint{0.933441in}{1.028374in}}%
\pgfpathlineto{\pgfqpoint{0.933613in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{0.922695in}{1.034497in}}%
\pgfpathlineto{\pgfqpoint{0.936859in}{1.032850in}}%
\pgfpathlineto{\pgfqpoint{0.934523in}{1.030883in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{0.934695in}{1.027833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933967in}{1.027994in}}%
\pgfpathlineto{\pgfqpoint{0.932721in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{0.932590in}{1.025502in}}%
\pgfpathlineto{\pgfqpoint{0.922196in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{0.936721in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{0.934098in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{0.933967in}{1.027994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933279in}{1.028169in}}%
\pgfpathlineto{\pgfqpoint{0.932025in}{1.028964in}}%
\pgfpathlineto{\pgfqpoint{0.931689in}{1.025661in}}%
\pgfpathlineto{\pgfqpoint{0.921533in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{0.936459in}{1.033185in}}%
\pgfpathlineto{\pgfqpoint{0.933615in}{1.031472in}}%
\pgfpathlineto{\pgfqpoint{0.934869in}{1.030677in}}%
\pgfpathlineto{\pgfqpoint{0.933279in}{1.028169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935889in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{0.934487in}{1.028447in}}%
\pgfpathlineto{\pgfqpoint{0.935479in}{1.025439in}}%
\pgfpathlineto{\pgfqpoint{0.922077in}{1.031693in}}%
\pgfpathlineto{\pgfqpoint{0.936708in}{1.033849in}}%
\pgfpathlineto{\pgfqpoint{0.934897in}{1.031250in}}%
\pgfpathlineto{\pgfqpoint{0.936298in}{1.031045in}}%
\pgfpathlineto{\pgfqpoint{0.935889in}{1.028242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935070in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{0.933693in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{0.921676in}{1.033487in}}%
\pgfpathlineto{\pgfqpoint{0.936578in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{0.934447in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{0.935824in}{1.031093in}}%
\pgfpathlineto{\pgfqpoint{0.935070in}{1.028339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934308in}{1.028490in}}%
\pgfpathlineto{\pgfqpoint{0.932972in}{1.028998in}}%
\pgfpathlineto{\pgfqpoint{0.933292in}{1.025818in}}%
\pgfpathlineto{\pgfqpoint{0.921456in}{1.034908in}}%
\pgfpathlineto{\pgfqpoint{0.936341in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.933989in}{1.031670in}}%
\pgfpathlineto{\pgfqpoint{0.935325in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{0.934308in}{1.028490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933590in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{0.932287in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{1.026054in}}%
\pgfpathlineto{\pgfqpoint{0.921173in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{0.936049in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{0.933517in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{1.031267in}}%
\pgfpathlineto{\pgfqpoint{0.933590in}{1.028661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938451in}{1.026905in}}%
\pgfpathlineto{\pgfqpoint{0.937181in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{0.937681in}{1.024364in}}%
\pgfpathlineto{\pgfqpoint{0.926132in}{1.032028in}}%
\pgfpathlineto{\pgfqpoint{0.939992in}{1.031987in}}%
\pgfpathlineto{\pgfqpoint{0.937951in}{1.029831in}}%
\pgfpathlineto{\pgfqpoint{0.939222in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{0.938451in}{1.026905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937602in}{1.027008in}}%
\pgfpathlineto{\pgfqpoint{0.936307in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{0.936323in}{1.024418in}}%
\pgfpathlineto{\pgfqpoint{0.925290in}{1.034696in}}%
\pgfpathlineto{\pgfqpoint{0.940159in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{0.937585in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{0.938880in}{1.029598in}}%
\pgfpathlineto{\pgfqpoint{0.937602in}{1.027008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936819in}{1.027189in}}%
\pgfpathlineto{\pgfqpoint{0.935524in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{0.935180in}{1.024599in}}%
\pgfpathlineto{\pgfqpoint{0.924688in}{1.036681in}}%
\pgfpathlineto{\pgfqpoint{0.940098in}{1.032369in}}%
\pgfpathlineto{\pgfqpoint{0.937163in}{1.030599in}}%
\pgfpathlineto{\pgfqpoint{0.938458in}{1.029779in}}%
\pgfpathlineto{\pgfqpoint{0.936819in}{1.027189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936105in}{1.027414in}}%
\pgfpathlineto{\pgfqpoint{0.934818in}{1.028349in}}%
\pgfpathlineto{\pgfqpoint{0.934236in}{1.024841in}}%
\pgfpathlineto{\pgfqpoint{0.924171in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{0.939843in}{1.032562in}}%
\pgfpathlineto{\pgfqpoint{0.936687in}{1.030922in}}%
\pgfpathlineto{\pgfqpoint{0.937974in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{0.936105in}{1.027414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937396in}{1.027645in}}%
\pgfpathlineto{\pgfqpoint{0.936101in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{0.936527in}{1.025055in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{0.939133in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{0.936969in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{0.938264in}{1.030235in}}%
\pgfpathlineto{\pgfqpoint{0.937396in}{1.027645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936558in}{1.027723in}}%
\pgfpathlineto{\pgfqpoint{0.935205in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{0.935246in}{1.025018in}}%
\pgfpathlineto{\pgfqpoint{0.923689in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{0.939181in}{1.033133in}}%
\pgfpathlineto{\pgfqpoint{0.936517in}{1.031084in}}%
\pgfpathlineto{\pgfqpoint{0.937869in}{1.030428in}}%
\pgfpathlineto{\pgfqpoint{0.936558in}{1.027723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935789in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{0.934403in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{0.934215in}{1.025099in}}%
\pgfpathlineto{\pgfqpoint{0.922723in}{1.037123in}}%
\pgfpathlineto{\pgfqpoint{0.938936in}{1.033410in}}%
\pgfpathlineto{\pgfqpoint{0.935977in}{1.031426in}}%
\pgfpathlineto{\pgfqpoint{0.937362in}{1.030640in}}%
\pgfpathlineto{\pgfqpoint{0.935789in}{1.027869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935069in}{1.028038in}}%
\pgfpathlineto{\pgfqpoint{0.933651in}{1.028890in}}%
\pgfpathlineto{\pgfqpoint{0.933364in}{1.025202in}}%
\pgfpathlineto{\pgfqpoint{0.921741in}{1.037980in}}%
\pgfpathlineto{\pgfqpoint{0.938479in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{0.935356in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{0.936774in}{1.030874in}}%
\pgfpathlineto{\pgfqpoint{0.935069in}{1.028038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937663in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{0.936384in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{1.024431in}}%
\pgfpathlineto{\pgfqpoint{0.925352in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{0.939565in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{0.938614in}{1.029546in}}%
\pgfpathlineto{\pgfqpoint{0.937663in}{1.026989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936840in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{0.935537in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{0.935447in}{1.024504in}}%
\pgfpathlineto{\pgfqpoint{0.924504in}{1.035381in}}%
\pgfpathlineto{\pgfqpoint{0.939627in}{1.032324in}}%
\pgfpathlineto{\pgfqpoint{0.936930in}{1.030414in}}%
\pgfpathlineto{\pgfqpoint{0.938234in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{0.936840in}{1.027111in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936113in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{0.934786in}{1.028085in}}%
\pgfpathlineto{\pgfqpoint{0.934491in}{1.024618in}}%
\pgfpathlineto{\pgfqpoint{0.923646in}{1.036716in}}%
\pgfpathlineto{\pgfqpoint{0.939359in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{0.936409in}{1.030741in}}%
\pgfpathlineto{\pgfqpoint{0.937736in}{1.029929in}}%
\pgfpathlineto{\pgfqpoint{0.936113in}{1.027273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935448in}{1.027455in}}%
\pgfpathlineto{\pgfqpoint{0.934095in}{1.028307in}}%
\pgfpathlineto{\pgfqpoint{0.933743in}{1.024750in}}%
\pgfpathlineto{\pgfqpoint{0.922776in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{0.935800in}{1.031012in}}%
\pgfpathlineto{\pgfqpoint{0.937153in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{0.935448in}{1.027455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937794in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{0.936507in}{1.028134in}}%
\pgfpathlineto{\pgfqpoint{0.936957in}{1.025142in}}%
\pgfpathlineto{\pgfqpoint{0.925343in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{0.938630in}{1.030290in}}%
\pgfpathlineto{\pgfqpoint{0.937794in}{1.027716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936981in}{1.027812in}}%
\pgfpathlineto{\pgfqpoint{0.935661in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{0.935735in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{0.924407in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{0.939473in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{0.936907in}{1.031075in}}%
\pgfpathlineto{\pgfqpoint{0.938227in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{0.936981in}{1.027812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936243in}{1.027981in}}%
\pgfpathlineto{\pgfqpoint{0.934923in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{0.934751in}{1.025342in}}%
\pgfpathlineto{\pgfqpoint{0.923792in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{0.939227in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{0.937735in}{1.030620in}}%
\pgfpathlineto{\pgfqpoint{0.936243in}{1.027981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935544in}{1.028166in}}%
\pgfpathlineto{\pgfqpoint{0.934216in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{0.933888in}{1.025510in}}%
\pgfpathlineto{\pgfqpoint{0.923093in}{1.037772in}}%
\pgfpathlineto{\pgfqpoint{0.938855in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{0.935872in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{0.937200in}{1.030822in}}%
\pgfpathlineto{\pgfqpoint{0.935544in}{1.028166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938125in}{1.026967in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{1.027385in}}%
\pgfpathlineto{\pgfqpoint{0.937289in}{1.024426in}}%
\pgfpathlineto{\pgfqpoint{0.925838in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{0.939797in}{1.032049in}}%
\pgfpathlineto{\pgfqpoint{0.937691in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{0.938961in}{1.029508in}}%
\pgfpathlineto{\pgfqpoint{0.938125in}{1.026967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937319in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{0.936007in}{1.027678in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.024432in}}%
\pgfpathlineto{\pgfqpoint{0.924827in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{0.939810in}{1.032301in}}%
\pgfpathlineto{\pgfqpoint{0.937253in}{1.030301in}}%
\pgfpathlineto{\pgfqpoint{0.938564in}{1.029678in}}%
\pgfpathlineto{\pgfqpoint{0.937319in}{1.027055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936589in}{1.027207in}}%
\pgfpathlineto{\pgfqpoint{0.935261in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{0.935113in}{1.024552in}}%
\pgfpathlineto{\pgfqpoint{0.924048in}{1.035912in}}%
\pgfpathlineto{\pgfqpoint{0.939539in}{1.032519in}}%
\pgfpathlineto{\pgfqpoint{0.936736in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{0.938064in}{1.029863in}}%
\pgfpathlineto{\pgfqpoint{0.936589in}{1.027207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935893in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{0.934548in}{1.028193in}}%
\pgfpathlineto{\pgfqpoint{0.934270in}{1.024693in}}%
\pgfpathlineto{\pgfqpoint{0.923262in}{1.036841in}}%
\pgfpathlineto{\pgfqpoint{0.939138in}{1.032759in}}%
\pgfpathlineto{\pgfqpoint{0.936171in}{1.030882in}}%
\pgfpathlineto{\pgfqpoint{0.937516in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{0.935893in}{1.027382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080136in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{1.078562in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{1.075825in}{0.879363in}}%
\pgfpathlineto{\pgfqpoint{1.074663in}{0.876874in}}%
\pgfpathlineto{\pgfqpoint{1.076237in}{0.874623in}}%
\pgfpathlineto{\pgfqpoint{1.078974in}{0.874861in}}%
\pgfpathlineto{\pgfqpoint{1.080136in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{1.078562in}{0.879601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080103in}{0.878212in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{0.879863in}}%
\pgfpathlineto{\pgfqpoint{1.075380in}{0.878788in}}%
\pgfpathlineto{\pgfqpoint{1.075048in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.077243in}{0.874410in}}%
\pgfpathlineto{\pgfqpoint{1.079771in}{0.875485in}}%
\pgfpathlineto{\pgfqpoint{1.080103in}{0.878212in}}%
\pgfpathlineto{\pgfqpoint{1.077908in}{0.879863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080047in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{1.077591in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{1.075298in}{0.878418in}}%
\pgfpathlineto{\pgfqpoint{1.075461in}{0.875676in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{0.874446in}}%
\pgfpathlineto{\pgfqpoint{1.080211in}{0.875959in}}%
\pgfpathlineto{\pgfqpoint{1.080047in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{1.077591in}{0.879930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079982in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{1.077375in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{1.075322in}{0.878125in}}%
\pgfpathlineto{\pgfqpoint{1.075876in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.874569in}}%
\pgfpathlineto{\pgfqpoint{1.080536in}{0.876394in}}%
\pgfpathlineto{\pgfqpoint{1.079982in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{1.077375in}{0.879950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937408in}{1.027913in}}%
\pgfpathlineto{\pgfqpoint{0.936137in}{1.028429in}}%
\pgfpathlineto{\pgfqpoint{0.936375in}{1.025372in}}%
\pgfpathlineto{\pgfqpoint{0.925219in}{1.034347in}}%
\pgfpathlineto{\pgfqpoint{0.939473in}{1.032994in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{1.030970in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.030453in}}%
\pgfpathlineto{\pgfqpoint{0.937408in}{1.027913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936635in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{0.935356in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{0.935242in}{1.025497in}}%
\pgfpathlineto{\pgfqpoint{0.924545in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{0.939422in}{1.033169in}}%
\pgfpathlineto{\pgfqpoint{0.936750in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{0.938028in}{1.030612in}}%
\pgfpathlineto{\pgfqpoint{0.936635in}{1.028055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935943in}{1.028239in}}%
\pgfpathlineto{\pgfqpoint{0.934664in}{1.029034in}}%
\pgfpathlineto{\pgfqpoint{0.934352in}{1.025682in}}%
\pgfpathlineto{\pgfqpoint{0.923951in}{1.037469in}}%
\pgfpathlineto{\pgfqpoint{0.939123in}{1.033354in}}%
\pgfpathlineto{\pgfqpoint{0.936254in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{0.937533in}{1.030797in}}%
\pgfpathlineto{\pgfqpoint{0.935943in}{1.028239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935289in}{1.028434in}}%
\pgfpathlineto{\pgfqpoint{0.934002in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.933584in}{1.025860in}}%
\pgfpathlineto{\pgfqpoint{0.923273in}{1.038245in}}%
\pgfpathlineto{\pgfqpoint{0.938699in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{0.935707in}{1.031860in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{1.031008in}}%
\pgfpathlineto{\pgfqpoint{0.935289in}{1.028434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937695in}{1.026948in}}%
\pgfpathlineto{\pgfqpoint{0.936400in}{1.027456in}}%
\pgfpathlineto{\pgfqpoint{0.936679in}{1.024358in}}%
\pgfpathlineto{\pgfqpoint{0.925253in}{1.033325in}}%
\pgfpathlineto{\pgfqpoint{0.939728in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.937416in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{0.938712in}{1.029538in}}%
\pgfpathlineto{\pgfqpoint{0.937695in}{1.026948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936861in}{1.027096in}}%
\pgfpathlineto{\pgfqpoint{0.935558in}{1.027833in}}%
\pgfpathlineto{\pgfqpoint{0.935386in}{1.024489in}}%
\pgfpathlineto{\pgfqpoint{0.924566in}{1.035776in}}%
\pgfpathlineto{\pgfqpoint{0.939812in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{0.937033in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{0.938337in}{1.029702in}}%
\pgfpathlineto{\pgfqpoint{0.936861in}{1.027096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936130in}{1.027285in}}%
\pgfpathlineto{\pgfqpoint{0.934818in}{1.028146in}}%
\pgfpathlineto{\pgfqpoint{0.934408in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{0.923876in}{1.037203in}}%
\pgfpathlineto{\pgfqpoint{0.939572in}{1.032531in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{1.030769in}}%
\pgfpathlineto{\pgfqpoint{0.937851in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{0.936130in}{1.027285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935475in}{1.027486in}}%
\pgfpathlineto{\pgfqpoint{0.934147in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{0.933672in}{1.024830in}}%
\pgfpathlineto{\pgfqpoint{0.923098in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{0.939082in}{1.032797in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.031043in}}%
\pgfpathlineto{\pgfqpoint{0.937279in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{0.935475in}{1.027486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828313in}{0.941576in}}%
\pgfpathlineto{\pgfqpoint{0.809677in}{0.922301in}}%
\pgfpathlineto{\pgfqpoint{0.815536in}{0.920457in}}%
\pgfpathlineto{\pgfqpoint{0.790518in}{0.906436in}}%
\pgfpathlineto{\pgfqpoint{0.803687in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{0.805728in}{0.926119in}}%
\pgfpathlineto{\pgfqpoint{0.824363in}{0.945394in}}%
\pgfpathlineto{\pgfqpoint{0.828313in}{0.941576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830050in}{0.942616in}}%
\pgfpathlineto{\pgfqpoint{0.810831in}{0.920828in}}%
\pgfpathlineto{\pgfqpoint{0.816768in}{0.919254in}}%
\pgfpathlineto{\pgfqpoint{0.792417in}{0.904106in}}%
\pgfpathlineto{\pgfqpoint{0.804408in}{0.930157in}}%
\pgfpathlineto{\pgfqpoint{0.806711in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{0.825930in}{0.946250in}}%
\pgfpathlineto{\pgfqpoint{0.830050in}{0.942616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831756in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.812217in}{0.919765in}}%
\pgfpathlineto{\pgfqpoint{0.818211in}{0.918422in}}%
\pgfpathlineto{\pgfqpoint{0.794463in}{0.902343in}}%
\pgfpathlineto{\pgfqpoint{0.805439in}{0.928838in}}%
\pgfpathlineto{\pgfqpoint{0.807960in}{0.923237in}}%
\pgfpathlineto{\pgfqpoint{0.827498in}{0.947193in}}%
\pgfpathlineto{\pgfqpoint{0.831756in}{0.943721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833408in}{0.944838in}}%
\pgfpathlineto{\pgfqpoint{0.813827in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{0.819846in}{0.918639in}}%
\pgfpathlineto{\pgfqpoint{0.796411in}{0.902108in}}%
\pgfpathlineto{\pgfqpoint{0.806876in}{0.928809in}}%
\pgfpathlineto{\pgfqpoint{0.809504in}{0.923257in}}%
\pgfpathlineto{\pgfqpoint{0.829085in}{0.948228in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{0.944838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060666in}{0.871805in}}%
\pgfpathlineto{\pgfqpoint{1.061101in}{0.872362in}}%
\pgfpathlineto{\pgfqpoint{1.059552in}{0.872674in}}%
\pgfpathlineto{\pgfqpoint{1.065568in}{0.876944in}}%
\pgfpathlineto{\pgfqpoint{1.062896in}{0.870067in}}%
\pgfpathlineto{\pgfqpoint{1.062216in}{0.871493in}}%
\pgfpathlineto{\pgfqpoint{1.061781in}{0.870936in}}%
\pgfpathlineto{\pgfqpoint{1.060666in}{0.871805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060854in}{0.871951in}}%
\pgfpathlineto{\pgfqpoint{1.061296in}{0.872525in}}%
\pgfpathlineto{\pgfqpoint{1.059706in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{0.877246in}}%
\pgfpathlineto{\pgfqpoint{1.063149in}{0.870180in}}%
\pgfpathlineto{\pgfqpoint{1.062444in}{0.871639in}}%
\pgfpathlineto{\pgfqpoint{1.062001in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{1.060854in}{0.871951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061054in}{0.872066in}}%
\pgfpathlineto{\pgfqpoint{1.061472in}{0.872640in}}%
\pgfpathlineto{\pgfqpoint{1.059907in}{0.872902in}}%
\pgfpathlineto{\pgfqpoint{1.065808in}{0.877386in}}%
\pgfpathlineto{\pgfqpoint{1.063349in}{0.870394in}}%
\pgfpathlineto{\pgfqpoint{1.062620in}{0.871804in}}%
\pgfpathlineto{\pgfqpoint{1.062202in}{0.871230in}}%
\pgfpathlineto{\pgfqpoint{1.061054in}{0.872066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061223in}{0.872168in}}%
\pgfpathlineto{\pgfqpoint{1.061600in}{0.872758in}}%
\pgfpathlineto{\pgfqpoint{1.060043in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{1.065584in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{1.063584in}{0.870660in}}%
\pgfpathlineto{\pgfqpoint{1.062780in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{1.062403in}{0.871414in}}%
\pgfpathlineto{\pgfqpoint{1.061223in}{0.872168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937752in}{1.027699in}}%
\pgfpathlineto{\pgfqpoint{0.936432in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{1.032977in}}%
\pgfpathlineto{\pgfqpoint{0.937399in}{1.030822in}}%
\pgfpathlineto{\pgfqpoint{0.938719in}{1.030338in}}%
\pgfpathlineto{\pgfqpoint{0.937752in}{1.027699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936951in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{0.935598in}{1.028473in}}%
\pgfpathlineto{\pgfqpoint{0.935623in}{1.025104in}}%
\pgfpathlineto{\pgfqpoint{0.924090in}{1.035801in}}%
\pgfpathlineto{\pgfqpoint{0.939607in}{1.033219in}}%
\pgfpathlineto{\pgfqpoint{0.936926in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{0.938279in}{1.030514in}}%
\pgfpathlineto{\pgfqpoint{0.936951in}{1.027809in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936246in}{1.027967in}}%
\pgfpathlineto{\pgfqpoint{0.934877in}{1.028704in}}%
\pgfpathlineto{\pgfqpoint{0.934771in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{0.923295in}{1.036712in}}%
\pgfpathlineto{\pgfqpoint{0.939197in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{0.936353in}{1.031442in}}%
\pgfpathlineto{\pgfqpoint{0.937721in}{1.030704in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{1.027967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935578in}{1.028153in}}%
\pgfpathlineto{\pgfqpoint{0.934209in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{0.934037in}{1.025415in}}%
\pgfpathlineto{\pgfqpoint{0.922660in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{0.938660in}{1.033628in}}%
\pgfpathlineto{\pgfqpoint{0.935750in}{1.031661in}}%
\pgfpathlineto{\pgfqpoint{0.937119in}{1.030890in}}%
\pgfpathlineto{\pgfqpoint{0.935578in}{1.028153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936058in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{1.028179in}}%
\pgfpathlineto{\pgfqpoint{0.935304in}{1.025326in}}%
\pgfpathlineto{\pgfqpoint{0.924058in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{0.937566in}{1.032753in}}%
\pgfpathlineto{\pgfqpoint{0.935574in}{1.030654in}}%
\pgfpathlineto{\pgfqpoint{0.936812in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{0.936058in}{1.027802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935276in}{1.027912in}}%
\pgfpathlineto{\pgfqpoint{0.934030in}{1.028494in}}%
\pgfpathlineto{\pgfqpoint{0.934112in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{0.923399in}{1.034978in}}%
\pgfpathlineto{\pgfqpoint{0.937603in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{0.935194in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{0.936439in}{1.030404in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{1.027912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934557in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{0.933311in}{1.028795in}}%
\pgfpathlineto{\pgfqpoint{0.933115in}{1.025582in}}%
\pgfpathlineto{\pgfqpoint{0.922820in}{1.036533in}}%
\pgfpathlineto{\pgfqpoint{0.937443in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{0.934754in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{0.936000in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{0.934557in}{1.028074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933872in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{0.932217in}{1.025773in}}%
\pgfpathlineto{\pgfqpoint{0.922241in}{1.037790in}}%
\pgfpathlineto{\pgfqpoint{0.937184in}{1.033249in}}%
\pgfpathlineto{\pgfqpoint{0.934282in}{1.031585in}}%
\pgfpathlineto{\pgfqpoint{0.935528in}{1.030757in}}%
\pgfpathlineto{\pgfqpoint{0.933872in}{1.028265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937214in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{0.935919in}{1.027810in}}%
\pgfpathlineto{\pgfqpoint{0.936493in}{1.024859in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.032351in}}%
\pgfpathlineto{\pgfqpoint{0.938657in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{0.936640in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{0.937935in}{1.030040in}}%
\pgfpathlineto{\pgfqpoint{0.937214in}{1.027449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936430in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{0.935094in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{0.935364in}{1.024847in}}%
\pgfpathlineto{\pgfqpoint{0.923602in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{0.938561in}{1.032863in}}%
\pgfpathlineto{\pgfqpoint{0.936159in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{0.937495in}{1.030191in}}%
\pgfpathlineto{\pgfqpoint{0.936430in}{1.027519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935674in}{1.027650in}}%
\pgfpathlineto{\pgfqpoint{0.934321in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{0.934346in}{1.024945in}}%
\pgfpathlineto{\pgfqpoint{0.922813in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{0.938329in}{1.033060in}}%
\pgfpathlineto{\pgfqpoint{0.935649in}{1.031019in}}%
\pgfpathlineto{\pgfqpoint{0.937001in}{1.030355in}}%
\pgfpathlineto{\pgfqpoint{0.935674in}{1.027650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934922in}{1.027828in}}%
\pgfpathlineto{\pgfqpoint{0.933570in}{1.028615in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{1.025123in}}%
\pgfpathlineto{\pgfqpoint{0.922185in}{1.037049in}}%
\pgfpathlineto{\pgfqpoint{0.938070in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{0.935144in}{1.031320in}}%
\pgfpathlineto{\pgfqpoint{0.936496in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{0.934922in}{1.027828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938317in}{1.028669in}}%
\pgfpathlineto{\pgfqpoint{0.937120in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{0.937022in}{1.026275in}}%
\pgfpathlineto{\pgfqpoint{0.926998in}{1.036341in}}%
\pgfpathlineto{\pgfqpoint{0.940907in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{0.938415in}{1.031710in}}%
\pgfpathlineto{\pgfqpoint{0.939612in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{0.938317in}{1.028669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937327in}{1.028857in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{1.029931in}}%
\pgfpathlineto{\pgfqpoint{0.935180in}{1.026415in}}%
\pgfpathlineto{\pgfqpoint{0.926188in}{1.040816in}}%
\pgfpathlineto{\pgfqpoint{0.941622in}{1.033743in}}%
\pgfpathlineto{\pgfqpoint{0.938253in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{0.939475in}{1.031300in}}%
\pgfpathlineto{\pgfqpoint{0.937327in}{1.028857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936472in}{1.029126in}}%
\pgfpathlineto{\pgfqpoint{0.935218in}{1.030479in}}%
\pgfpathlineto{\pgfqpoint{0.933767in}{1.026618in}}%
\pgfpathlineto{\pgfqpoint{0.925283in}{1.043905in}}%
\pgfpathlineto{\pgfqpoint{0.941881in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{0.937923in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{0.939177in}{1.031635in}}%
\pgfpathlineto{\pgfqpoint{0.936472in}{1.029126in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935804in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{0.934541in}{1.030899in}}%
\pgfpathlineto{\pgfqpoint{0.932935in}{1.026940in}}%
\pgfpathlineto{\pgfqpoint{0.924615in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{1.034514in}}%
\pgfpathlineto{\pgfqpoint{0.937410in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{1.031990in}}%
\pgfpathlineto{\pgfqpoint{0.935804in}{1.029465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937203in}{1.027847in}}%
\pgfpathlineto{\pgfqpoint{0.935867in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{1.025175in}}%
\pgfpathlineto{\pgfqpoint{0.924236in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{0.938777in}{1.033191in}}%
\pgfpathlineto{\pgfqpoint{0.936654in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{0.937990in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{0.937203in}{1.027847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936333in}{1.027958in}}%
\pgfpathlineto{\pgfqpoint{0.934981in}{1.028598in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{1.025254in}}%
\pgfpathlineto{\pgfqpoint{0.923448in}{1.035704in}}%
\pgfpathlineto{\pgfqpoint{0.938891in}{1.033368in}}%
\pgfpathlineto{\pgfqpoint{0.936259in}{1.031303in}}%
\pgfpathlineto{\pgfqpoint{0.937612in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{0.936333in}{1.027958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935516in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{0.934164in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{0.933861in}{1.025435in}}%
\pgfpathlineto{\pgfqpoint{0.922820in}{1.037771in}}%
\pgfpathlineto{\pgfqpoint{0.938828in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.935820in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{0.937172in}{1.030845in}}%
\pgfpathlineto{\pgfqpoint{0.935516in}{1.028140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934760in}{1.028368in}}%
\pgfpathlineto{\pgfqpoint{0.933415in}{1.029327in}}%
\pgfpathlineto{\pgfqpoint{0.932842in}{1.025680in}}%
\pgfpathlineto{\pgfqpoint{0.922276in}{1.039303in}}%
\pgfpathlineto{\pgfqpoint{0.938596in}{1.033745in}}%
\pgfpathlineto{\pgfqpoint{0.935333in}{1.032016in}}%
\pgfpathlineto{\pgfqpoint{0.936678in}{1.031057in}}%
\pgfpathlineto{\pgfqpoint{0.934760in}{1.028368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154756in}{0.891669in}}%
\pgfpathlineto{\pgfqpoint{1.153084in}{0.890661in}}%
\pgfpathlineto{\pgfqpoint{1.156772in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{1.137027in}{0.883259in}}%
\pgfpathlineto{\pgfqpoint{1.150723in}{0.898358in}}%
\pgfpathlineto{\pgfqpoint{1.151067in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{1.152740in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{1.154756in}{0.891669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155658in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{1.154035in}{0.890836in}}%
\pgfpathlineto{\pgfqpoint{1.157953in}{0.888738in}}%
\pgfpathlineto{\pgfqpoint{1.138281in}{0.882131in}}%
\pgfpathlineto{\pgfqpoint{1.151067in}{0.898475in}}%
\pgfpathlineto{\pgfqpoint{1.151740in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{1.153362in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{1.155658in}{0.891984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156469in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{1.154936in}{0.891136in}}%
\pgfpathlineto{\pgfqpoint{1.158928in}{0.889300in}}%
\pgfpathlineto{\pgfqpoint{1.139912in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.151551in}{0.898497in}}%
\pgfpathlineto{\pgfqpoint{1.152477in}{0.894202in}}%
\pgfpathlineto{\pgfqpoint{1.154010in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{1.156469in}{0.892366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157198in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{1.155755in}{0.891491in}}%
\pgfpathlineto{\pgfqpoint{1.159739in}{0.889876in}}%
\pgfpathlineto{\pgfqpoint{1.141501in}{0.881499in}}%
\pgfpathlineto{\pgfqpoint{1.152116in}{0.898532in}}%
\pgfpathlineto{\pgfqpoint{1.153214in}{0.894376in}}%
\pgfpathlineto{\pgfqpoint{1.154657in}{0.895647in}}%
\pgfpathlineto{\pgfqpoint{1.157198in}{0.892762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935471in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{0.934143in}{1.028345in}}%
\pgfpathlineto{\pgfqpoint{0.934717in}{1.025312in}}%
\pgfpathlineto{\pgfqpoint{0.922570in}{1.033066in}}%
\pgfpathlineto{\pgfqpoint{0.936979in}{1.033279in}}%
\pgfpathlineto{\pgfqpoint{0.934898in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{0.936225in}{1.030624in}}%
\pgfpathlineto{\pgfqpoint{0.935471in}{1.027968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934620in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{0.933317in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{0.933391in}{1.025509in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{1.035567in}}%
\pgfpathlineto{\pgfqpoint{0.937079in}{1.033329in}}%
\pgfpathlineto{\pgfqpoint{0.934546in}{1.031337in}}%
\pgfpathlineto{\pgfqpoint{0.935850in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{0.934620in}{1.028116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933855in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{0.932576in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{0.932298in}{1.025756in}}%
\pgfpathlineto{\pgfqpoint{0.921847in}{1.037379in}}%
\pgfpathlineto{\pgfqpoint{0.936970in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{0.934134in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{0.935412in}{1.030871in}}%
\pgfpathlineto{\pgfqpoint{0.933855in}{1.028313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933166in}{1.028534in}}%
\pgfpathlineto{\pgfqpoint{0.931903in}{1.029411in}}%
\pgfpathlineto{\pgfqpoint{0.931412in}{1.026009in}}%
\pgfpathlineto{\pgfqpoint{0.921420in}{1.038567in}}%
\pgfpathlineto{\pgfqpoint{0.936674in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{0.933657in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{0.934920in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{0.933166in}{1.028534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937079in}{1.027188in}}%
\pgfpathlineto{\pgfqpoint{0.935801in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{0.936260in}{1.024631in}}%
\pgfpathlineto{\pgfqpoint{0.924702in}{1.032565in}}%
\pgfpathlineto{\pgfqpoint{0.938719in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{0.936620in}{1.030155in}}%
\pgfpathlineto{\pgfqpoint{0.937899in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{0.937079in}{1.027188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936254in}{1.027285in}}%
\pgfpathlineto{\pgfqpoint{0.934942in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{0.934992in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{0.923770in}{1.034908in}}%
\pgfpathlineto{\pgfqpoint{0.938778in}{1.032531in}}%
\pgfpathlineto{\pgfqpoint{0.936205in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{0.937516in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{0.936254in}{1.027285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935511in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{0.933987in}{1.024836in}}%
\pgfpathlineto{\pgfqpoint{0.923159in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.938561in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{0.935725in}{1.030844in}}%
\pgfpathlineto{\pgfqpoint{0.937036in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{0.935511in}{1.027458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934836in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{0.933533in}{1.028491in}}%
\pgfpathlineto{\pgfqpoint{0.933180in}{1.025057in}}%
\pgfpathlineto{\pgfqpoint{0.922631in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.938147in}{1.032877in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{0.936492in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{0.934836in}{1.027663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936858in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{0.935612in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{0.936071in}{1.024951in}}%
\pgfpathlineto{\pgfqpoint{0.924792in}{1.032623in}}%
\pgfpathlineto{\pgfqpoint{0.938431in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{0.936399in}{1.030328in}}%
\pgfpathlineto{\pgfqpoint{0.937645in}{1.029935in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{1.027443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936032in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{0.934786in}{1.028211in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{1.025080in}}%
\pgfpathlineto{\pgfqpoint{0.924212in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{0.938589in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{0.936064in}{1.030703in}}%
\pgfpathlineto{\pgfqpoint{0.937310in}{1.030064in}}%
\pgfpathlineto{\pgfqpoint{0.936032in}{1.027572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935290in}{1.027760in}}%
\pgfpathlineto{\pgfqpoint{0.934053in}{1.028563in}}%
\pgfpathlineto{\pgfqpoint{0.933684in}{1.025284in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{1.037030in}}%
\pgfpathlineto{\pgfqpoint{0.938503in}{1.032710in}}%
\pgfpathlineto{\pgfqpoint{0.935659in}{1.031038in}}%
\pgfpathlineto{\pgfqpoint{0.936897in}{1.030235in}}%
\pgfpathlineto{\pgfqpoint{0.935290in}{1.027760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934617in}{1.027971in}}%
\pgfpathlineto{\pgfqpoint{0.933379in}{1.028873in}}%
\pgfpathlineto{\pgfqpoint{0.932813in}{1.025496in}}%
\pgfpathlineto{\pgfqpoint{0.923141in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{0.938223in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{0.935182in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{0.936420in}{1.030447in}}%
\pgfpathlineto{\pgfqpoint{0.934617in}{1.027971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033222in}{0.819729in}}%
\pgfpathlineto{\pgfqpoint{1.033329in}{0.818540in}}%
\pgfpathlineto{\pgfqpoint{1.035599in}{0.819942in}}%
\pgfpathlineto{\pgfqpoint{1.033099in}{0.807737in}}%
\pgfpathlineto{\pgfqpoint{1.028468in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{1.030952in}{0.818327in}}%
\pgfpathlineto{\pgfqpoint{1.030845in}{0.819516in}}%
\pgfpathlineto{\pgfqpoint{1.033222in}{0.819729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033297in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{1.033355in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{1.035904in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{1.032568in}{0.806895in}}%
\pgfpathlineto{\pgfqpoint{1.028084in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{1.030748in}{0.818567in}}%
\pgfpathlineto{\pgfqpoint{1.030691in}{0.819870in}}%
\pgfpathlineto{\pgfqpoint{1.033297in}{0.819985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033342in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{1.033342in}{0.818893in}}%
\pgfpathlineto{\pgfqpoint{1.036063in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{1.031981in}{0.806647in}}%
\pgfpathlineto{\pgfqpoint{1.027899in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{1.030620in}{0.818893in}}%
\pgfpathlineto{\pgfqpoint{1.030620in}{0.820253in}}%
\pgfpathlineto{\pgfqpoint{1.033342in}{0.820253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033377in}{0.820556in}}%
\pgfpathlineto{\pgfqpoint{1.033344in}{0.819170in}}%
\pgfpathlineto{\pgfqpoint{1.036147in}{0.820490in}}%
\pgfpathlineto{\pgfqpoint{1.031664in}{0.806736in}}%
\pgfpathlineto{\pgfqpoint{1.027836in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{1.030573in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{1.030606in}{0.820621in}}%
\pgfpathlineto{\pgfqpoint{1.033377in}{0.820556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073053in}{0.883055in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{0.880363in}}%
\pgfpathlineto{\pgfqpoint{1.076210in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{1.078265in}{0.881317in}}%
\pgfpathlineto{\pgfqpoint{1.077715in}{0.884008in}}%
\pgfpathlineto{\pgfqpoint{1.075109in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{1.073053in}{0.883055in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{0.880363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074532in}{0.879703in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{0.879954in}}%
\pgfpathlineto{\pgfqpoint{1.078419in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{1.076834in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{1.074099in}{0.884441in}}%
\pgfpathlineto{\pgfqpoint{1.072948in}{0.881947in}}%
\pgfpathlineto{\pgfqpoint{1.074532in}{0.879703in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{0.879954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075191in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{1.073070in}{0.883169in}}%
\pgfpathlineto{\pgfqpoint{1.073522in}{0.880460in}}%
\pgfpathlineto{\pgfqpoint{1.076094in}{0.879496in}}%
\pgfpathlineto{\pgfqpoint{1.078215in}{0.881242in}}%
\pgfpathlineto{\pgfqpoint{1.077763in}{0.883951in}}%
\pgfpathlineto{\pgfqpoint{1.075191in}{0.884915in}}%
\pgfpathlineto{\pgfqpoint{1.073070in}{0.883169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075287in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{1.077847in}{0.880518in}}%
\pgfpathlineto{\pgfqpoint{1.078264in}{0.883233in}}%
\pgfpathlineto{\pgfqpoint{1.076122in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{1.073562in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{1.073144in}{0.881241in}}%
\pgfpathlineto{\pgfqpoint{1.075287in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{1.077847in}{0.880518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940129in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{0.938842in}{1.027817in}}%
\pgfpathlineto{\pgfqpoint{0.938899in}{1.024629in}}%
\pgfpathlineto{\pgfqpoint{0.927875in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{0.942588in}{1.032350in}}%
\pgfpathlineto{\pgfqpoint{0.940071in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{0.941358in}{1.029776in}}%
\pgfpathlineto{\pgfqpoint{0.940129in}{1.027202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939354in}{1.027359in}}%
\pgfpathlineto{\pgfqpoint{0.938051in}{1.028146in}}%
\pgfpathlineto{\pgfqpoint{0.937780in}{1.024753in}}%
\pgfpathlineto{\pgfqpoint{0.927108in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{1.032572in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{1.030753in}}%
\pgfpathlineto{\pgfqpoint{0.940928in}{1.029966in}}%
\pgfpathlineto{\pgfqpoint{0.939354in}{1.027359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938650in}{1.027565in}}%
\pgfpathlineto{\pgfqpoint{0.937347in}{1.028451in}}%
\pgfpathlineto{\pgfqpoint{0.936880in}{1.024959in}}%
\pgfpathlineto{\pgfqpoint{0.926503in}{1.037721in}}%
\pgfpathlineto{\pgfqpoint{0.942191in}{1.032778in}}%
\pgfpathlineto{\pgfqpoint{0.939118in}{1.031057in}}%
\pgfpathlineto{\pgfqpoint{0.940421in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{0.938650in}{1.027565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937980in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.028741in}}%
\pgfpathlineto{\pgfqpoint{0.936079in}{1.025184in}}%
\pgfpathlineto{\pgfqpoint{0.925898in}{1.038602in}}%
\pgfpathlineto{\pgfqpoint{0.941783in}{1.033004in}}%
\pgfpathlineto{\pgfqpoint{0.938579in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{0.939882in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{0.937980in}{1.027790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936492in}{1.028066in}}%
\pgfpathlineto{\pgfqpoint{0.935131in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{0.935885in}{1.025344in}}%
\pgfpathlineto{\pgfqpoint{0.923189in}{1.032459in}}%
\pgfpathlineto{\pgfqpoint{0.937705in}{1.033508in}}%
\pgfpathlineto{\pgfqpoint{0.935738in}{1.031090in}}%
\pgfpathlineto{\pgfqpoint{0.937098in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{0.936492in}{1.028066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935633in}{1.028185in}}%
\pgfpathlineto{\pgfqpoint{0.934289in}{1.028718in}}%
\pgfpathlineto{\pgfqpoint{0.934568in}{1.025497in}}%
\pgfpathlineto{\pgfqpoint{0.922724in}{1.034858in}}%
\pgfpathlineto{\pgfqpoint{0.937764in}{1.033562in}}%
\pgfpathlineto{\pgfqpoint{0.935355in}{1.031407in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.030874in}}%
\pgfpathlineto{\pgfqpoint{0.935633in}{1.028185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934850in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{0.933531in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{0.933457in}{1.025723in}}%
\pgfpathlineto{\pgfqpoint{0.922350in}{1.036649in}}%
\pgfpathlineto{\pgfqpoint{0.937637in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{0.934924in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{0.936244in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{0.934850in}{1.028362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934113in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{0.932818in}{1.029402in}}%
\pgfpathlineto{\pgfqpoint{0.932457in}{1.025984in}}%
\pgfpathlineto{\pgfqpoint{0.921990in}{1.038148in}}%
\pgfpathlineto{\pgfqpoint{0.937424in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{0.934473in}{1.031992in}}%
\pgfpathlineto{\pgfqpoint{0.935768in}{1.031165in}}%
\pgfpathlineto{\pgfqpoint{0.934113in}{1.028574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937509in}{1.027552in}}%
\pgfpathlineto{\pgfqpoint{0.936149in}{1.027913in}}%
\pgfpathlineto{\pgfqpoint{0.936788in}{1.024831in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{0.938952in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{0.936870in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{0.938231in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{0.937509in}{1.027552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936659in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{0.935282in}{1.028225in}}%
\pgfpathlineto{\pgfqpoint{0.935511in}{1.024898in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{0.938954in}{1.033160in}}%
\pgfpathlineto{\pgfqpoint{0.936429in}{1.030980in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{0.936659in}{1.027652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935874in}{1.027828in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{0.934432in}{1.025107in}}%
\pgfpathlineto{\pgfqpoint{0.922989in}{1.036402in}}%
\pgfpathlineto{\pgfqpoint{0.938760in}{1.033271in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{1.031271in}}%
\pgfpathlineto{\pgfqpoint{0.937317in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{0.935874in}{1.027828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935133in}{1.028045in}}%
\pgfpathlineto{\pgfqpoint{0.933796in}{1.028881in}}%
\pgfpathlineto{\pgfqpoint{0.933460in}{1.025373in}}%
\pgfpathlineto{\pgfqpoint{0.922608in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{1.033389in}}%
\pgfpathlineto{\pgfqpoint{0.935469in}{1.031553in}}%
\pgfpathlineto{\pgfqpoint{0.936805in}{1.030717in}}%
\pgfpathlineto{\pgfqpoint{0.935133in}{1.028045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939377in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{0.938574in}{1.023971in}}%
\pgfpathlineto{\pgfqpoint{0.926664in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{0.940984in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{0.938869in}{1.029618in}}%
\pgfpathlineto{\pgfqpoint{0.940181in}{1.029216in}}%
\pgfpathlineto{\pgfqpoint{0.939377in}{1.026594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938516in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{0.937147in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{0.937237in}{1.023928in}}%
\pgfpathlineto{\pgfqpoint{0.925467in}{1.034427in}}%
\pgfpathlineto{\pgfqpoint{0.941073in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{0.938426in}{1.030042in}}%
\pgfpathlineto{\pgfqpoint{0.939794in}{1.029403in}}%
\pgfpathlineto{\pgfqpoint{0.938516in}{1.026665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937716in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{0.936323in}{1.027614in}}%
\pgfpathlineto{\pgfqpoint{0.936126in}{1.024032in}}%
\pgfpathlineto{\pgfqpoint{0.924577in}{1.036163in}}%
\pgfpathlineto{\pgfqpoint{0.940896in}{1.032393in}}%
\pgfpathlineto{\pgfqpoint{0.937913in}{1.030401in}}%
\pgfpathlineto{\pgfqpoint{0.939306in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{0.937716in}{1.026819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936967in}{1.027019in}}%
\pgfpathlineto{\pgfqpoint{0.935565in}{1.027913in}}%
\pgfpathlineto{\pgfqpoint{0.935180in}{1.024216in}}%
\pgfpathlineto{\pgfqpoint{0.923844in}{1.037355in}}%
\pgfpathlineto{\pgfqpoint{0.940541in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{0.937352in}{1.030716in}}%
\pgfpathlineto{\pgfqpoint{0.938754in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{0.936967in}{1.027019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936779in}{1.027840in}}%
\pgfpathlineto{\pgfqpoint{0.935533in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{0.935975in}{1.025348in}}%
\pgfpathlineto{\pgfqpoint{0.924721in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{0.938385in}{1.032824in}}%
\pgfpathlineto{\pgfqpoint{0.936336in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{0.937582in}{1.030332in}}%
\pgfpathlineto{\pgfqpoint{0.936779in}{1.027840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936014in}{1.027938in}}%
\pgfpathlineto{\pgfqpoint{0.934744in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{0.934851in}{1.025397in}}%
\pgfpathlineto{\pgfqpoint{0.923892in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{0.938342in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.031061in}}%
\pgfpathlineto{\pgfqpoint{0.937178in}{1.030479in}}%
\pgfpathlineto{\pgfqpoint{0.936014in}{1.027938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935298in}{1.028081in}}%
\pgfpathlineto{\pgfqpoint{0.934011in}{1.028786in}}%
\pgfpathlineto{\pgfqpoint{0.933888in}{1.025507in}}%
\pgfpathlineto{\pgfqpoint{0.923134in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{0.938118in}{1.033228in}}%
\pgfpathlineto{\pgfqpoint{0.935421in}{1.031359in}}%
\pgfpathlineto{\pgfqpoint{0.936708in}{1.030654in}}%
\pgfpathlineto{\pgfqpoint{0.935298in}{1.028081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934598in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{0.933295in}{1.029053in}}%
\pgfpathlineto{\pgfqpoint{0.932991in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{0.922368in}{1.037586in}}%
\pgfpathlineto{\pgfqpoint{0.937811in}{1.033463in}}%
\pgfpathlineto{\pgfqpoint{0.934901in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{0.936204in}{1.030856in}}%
\pgfpathlineto{\pgfqpoint{0.934598in}{1.028250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912840in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{0.876652in}{1.084584in}}%
\pgfpathlineto{\pgfqpoint{0.880028in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{0.851779in}{1.084396in}}%
\pgfpathlineto{\pgfqpoint{0.878084in}{1.095819in}}%
\pgfpathlineto{\pgfqpoint{0.876005in}{1.090039in}}%
\pgfpathlineto{\pgfqpoint{0.912192in}{1.094337in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{1.088881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915824in}{1.089110in}}%
\pgfpathlineto{\pgfqpoint{0.877438in}{1.082846in}}%
\pgfpathlineto{\pgfqpoint{0.881033in}{1.077867in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.081576in}}%
\pgfpathlineto{\pgfqpoint{0.878379in}{1.094133in}}%
\pgfpathlineto{\pgfqpoint{0.876553in}{1.088268in}}%
\pgfpathlineto{\pgfqpoint{0.914939in}{1.094533in}}%
\pgfpathlineto{\pgfqpoint{0.915824in}{1.089110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918921in}{1.089433in}}%
\pgfpathlineto{\pgfqpoint{0.878417in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{0.882259in}{1.075914in}}%
\pgfpathlineto{\pgfqpoint{0.853671in}{1.078184in}}%
\pgfpathlineto{\pgfqpoint{0.878788in}{1.092026in}}%
\pgfpathlineto{\pgfqpoint{0.877260in}{1.086077in}}%
\pgfpathlineto{\pgfqpoint{0.917763in}{1.094804in}}%
\pgfpathlineto{\pgfqpoint{0.918921in}{1.089433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922102in}{1.089863in}}%
\pgfpathlineto{\pgfqpoint{0.879974in}{1.078402in}}%
\pgfpathlineto{\pgfqpoint{0.884067in}{1.073822in}}%
\pgfpathlineto{\pgfqpoint{0.855398in}{1.074563in}}%
\pgfpathlineto{\pgfqpoint{0.879740in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{0.878532in}{1.083703in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{0.922102in}{1.089863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935158in}{1.028014in}}%
\pgfpathlineto{\pgfqpoint{0.933765in}{1.028358in}}%
\pgfpathlineto{\pgfqpoint{0.934470in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{0.921568in}{1.032850in}}%
\pgfpathlineto{\pgfqpoint{0.936535in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{0.934453in}{1.031145in}}%
\pgfpathlineto{\pgfqpoint{0.935847in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{0.935158in}{1.028014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934311in}{1.028117in}}%
\pgfpathlineto{\pgfqpoint{0.932909in}{1.028658in}}%
\pgfpathlineto{\pgfqpoint{0.933229in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{0.920836in}{1.034928in}}%
\pgfpathlineto{\pgfqpoint{0.936475in}{1.033723in}}%
\pgfpathlineto{\pgfqpoint{0.933991in}{1.031461in}}%
\pgfpathlineto{\pgfqpoint{0.935393in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{0.934311in}{1.028117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933527in}{1.028268in}}%
\pgfpathlineto{\pgfqpoint{0.932126in}{1.028940in}}%
\pgfpathlineto{\pgfqpoint{0.932183in}{1.025465in}}%
\pgfpathlineto{\pgfqpoint{0.920183in}{1.036391in}}%
\pgfpathlineto{\pgfqpoint{0.936216in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{0.933470in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{0.934871in}{1.031071in}}%
\pgfpathlineto{\pgfqpoint{0.933527in}{1.028268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932776in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{0.931374in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{0.931235in}{1.025643in}}%
\pgfpathlineto{\pgfqpoint{0.919530in}{1.037553in}}%
\pgfpathlineto{\pgfqpoint{0.935858in}{1.034053in}}%
\pgfpathlineto{\pgfqpoint{0.932915in}{1.032020in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{1.031249in}}%
\pgfpathlineto{\pgfqpoint{0.932776in}{1.028446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827448in}{0.941324in}}%
\pgfpathlineto{\pgfqpoint{0.808436in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{0.814316in}{0.919412in}}%
\pgfpathlineto{\pgfqpoint{0.789467in}{0.905095in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{0.823453in}{0.945095in}}%
\pgfpathlineto{\pgfqpoint{0.827448in}{0.941324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829206in}{0.942422in}}%
\pgfpathlineto{\pgfqpoint{0.809642in}{0.919198in}}%
\pgfpathlineto{\pgfqpoint{0.815613in}{0.917760in}}%
\pgfpathlineto{\pgfqpoint{0.791613in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{0.803008in}{0.928378in}}%
\pgfpathlineto{\pgfqpoint{0.805440in}{0.922738in}}%
\pgfpathlineto{\pgfqpoint{0.825004in}{0.945961in}}%
\pgfpathlineto{\pgfqpoint{0.829206in}{0.942422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830911in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{0.917799in}}%
\pgfpathlineto{\pgfqpoint{0.817154in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{0.793896in}{0.899856in}}%
\pgfpathlineto{\pgfqpoint{0.804078in}{0.926667in}}%
\pgfpathlineto{\pgfqpoint{0.806764in}{0.921143in}}%
\pgfpathlineto{\pgfqpoint{0.826552in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{0.830911in}{0.943594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832545in}{0.944774in}}%
\pgfpathlineto{\pgfqpoint{0.812827in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{0.916868in}}%
\pgfpathlineto{\pgfqpoint{0.795986in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{0.805593in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{0.808398in}{0.921153in}}%
\pgfpathlineto{\pgfqpoint{0.828116in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{0.832545in}{0.944774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899470in}{1.088076in}}%
\pgfpathlineto{\pgfqpoint{0.871416in}{1.084929in}}%
\pgfpathlineto{\pgfqpoint{0.874758in}{1.079776in}}%
\pgfpathlineto{\pgfqpoint{0.846542in}{1.084904in}}%
\pgfpathlineto{\pgfqpoint{0.872921in}{1.096155in}}%
\pgfpathlineto{\pgfqpoint{0.870804in}{1.090389in}}%
\pgfpathlineto{\pgfqpoint{0.898858in}{1.093535in}}%
\pgfpathlineto{\pgfqpoint{0.899470in}{1.088076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902063in}{1.088265in}}%
\pgfpathlineto{\pgfqpoint{0.872078in}{1.083704in}}%
\pgfpathlineto{\pgfqpoint{0.875620in}{1.078686in}}%
\pgfpathlineto{\pgfqpoint{0.847224in}{1.082702in}}%
\pgfpathlineto{\pgfqpoint{0.873142in}{1.094980in}}%
\pgfpathlineto{\pgfqpoint{0.871252in}{1.089135in}}%
\pgfpathlineto{\pgfqpoint{0.901237in}{1.093696in}}%
\pgfpathlineto{\pgfqpoint{0.902063in}{1.088265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904726in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{0.873035in}{1.082530in}}%
\pgfpathlineto{\pgfqpoint{0.876754in}{1.077641in}}%
\pgfpathlineto{\pgfqpoint{0.848233in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{0.873695in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{0.872016in}{1.087928in}}%
\pgfpathlineto{\pgfqpoint{0.903706in}{1.093913in}}%
\pgfpathlineto{\pgfqpoint{0.904726in}{1.088515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907417in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{0.874858in}{1.081755in}}%
\pgfpathlineto{\pgfqpoint{0.878706in}{1.076968in}}%
\pgfpathlineto{\pgfqpoint{0.850115in}{1.079203in}}%
\pgfpathlineto{\pgfqpoint{0.875215in}{1.093076in}}%
\pgfpathlineto{\pgfqpoint{0.873694in}{1.087125in}}%
\pgfpathlineto{\pgfqpoint{0.906253in}{1.094182in}}%
\pgfpathlineto{\pgfqpoint{0.907417in}{1.088813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936474in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{0.935236in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{0.935507in}{1.025338in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{0.938408in}{1.032764in}}%
\pgfpathlineto{\pgfqpoint{0.936204in}{1.030772in}}%
\pgfpathlineto{\pgfqpoint{0.937441in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{0.936474in}{1.027813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935731in}{1.027930in}}%
\pgfpathlineto{\pgfqpoint{0.934468in}{1.028577in}}%
\pgfpathlineto{\pgfqpoint{0.934436in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{1.035668in}}%
\pgfpathlineto{\pgfqpoint{0.938321in}{1.032979in}}%
\pgfpathlineto{\pgfqpoint{0.935763in}{1.031102in}}%
\pgfpathlineto{\pgfqpoint{0.937026in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{0.935731in}{1.027930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935032in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{0.933746in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{0.933524in}{1.025505in}}%
\pgfpathlineto{\pgfqpoint{0.922918in}{1.036906in}}%
\pgfpathlineto{\pgfqpoint{0.938049in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{1.031406in}}%
\pgfpathlineto{\pgfqpoint{0.936541in}{1.030652in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{1.028079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934356in}{1.028247in}}%
\pgfpathlineto{\pgfqpoint{0.933045in}{1.029075in}}%
\pgfpathlineto{\pgfqpoint{0.932700in}{1.025624in}}%
\pgfpathlineto{\pgfqpoint{0.922069in}{1.037837in}}%
\pgfpathlineto{\pgfqpoint{0.937668in}{1.033493in}}%
\pgfpathlineto{\pgfqpoint{0.934700in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{0.936012in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{0.934356in}{1.028247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825790in}{0.940635in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{0.921915in}}%
\pgfpathlineto{\pgfqpoint{0.814936in}{0.920294in}}%
\pgfpathlineto{\pgfqpoint{0.790466in}{0.905338in}}%
\pgfpathlineto{\pgfqpoint{0.802663in}{0.931294in}}%
\pgfpathlineto{\pgfqpoint{0.804921in}{0.925582in}}%
\pgfpathlineto{\pgfqpoint{0.821699in}{0.944302in}}%
\pgfpathlineto{\pgfqpoint{0.825790in}{0.940635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827429in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{0.810167in}{0.919775in}}%
\pgfpathlineto{\pgfqpoint{0.816184in}{0.918539in}}%
\pgfpathlineto{\pgfqpoint{0.792729in}{0.902037in}}%
\pgfpathlineto{\pgfqpoint{0.803227in}{0.928725in}}%
\pgfpathlineto{\pgfqpoint{0.805848in}{0.923170in}}%
\pgfpathlineto{\pgfqpoint{0.823110in}{0.945128in}}%
\pgfpathlineto{\pgfqpoint{0.827429in}{0.941732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829001in}{0.942905in}}%
\pgfpathlineto{\pgfqpoint{0.811541in}{0.918182in}}%
\pgfpathlineto{\pgfqpoint{0.817614in}{0.917257in}}%
\pgfpathlineto{\pgfqpoint{0.795036in}{0.899572in}}%
\pgfpathlineto{\pgfqpoint{0.804151in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{0.807054in}{0.921351in}}%
\pgfpathlineto{\pgfqpoint{0.824513in}{0.946075in}}%
\pgfpathlineto{\pgfqpoint{0.829001in}{0.942905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830494in}{0.944076in}}%
\pgfpathlineto{\pgfqpoint{0.812939in}{0.918088in}}%
\pgfpathlineto{\pgfqpoint{0.819029in}{0.917289in}}%
\pgfpathlineto{\pgfqpoint{0.796824in}{0.899139in}}%
\pgfpathlineto{\pgfqpoint{0.805372in}{0.926514in}}%
\pgfpathlineto{\pgfqpoint{0.808386in}{0.921163in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.947151in}}%
\pgfpathlineto{\pgfqpoint{0.830494in}{0.944076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936446in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{0.935594in}{1.024999in}}%
\pgfpathlineto{\pgfqpoint{0.924496in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{0.938151in}{1.032425in}}%
\pgfpathlineto{\pgfqpoint{0.936061in}{1.030376in}}%
\pgfpathlineto{\pgfqpoint{0.937299in}{1.029950in}}%
\pgfpathlineto{\pgfqpoint{0.936446in}{1.027474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935626in}{1.027612in}}%
\pgfpathlineto{\pgfqpoint{0.934388in}{1.028284in}}%
\pgfpathlineto{\pgfqpoint{0.934281in}{1.025136in}}%
\pgfpathlineto{\pgfqpoint{0.923921in}{1.035571in}}%
\pgfpathlineto{\pgfqpoint{0.938314in}{1.032562in}}%
\pgfpathlineto{\pgfqpoint{0.935732in}{1.030759in}}%
\pgfpathlineto{\pgfqpoint{0.936970in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{1.027612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934904in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{0.933667in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{0.933265in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{0.923347in}{1.037231in}}%
\pgfpathlineto{\pgfqpoint{0.938183in}{1.032748in}}%
\pgfpathlineto{\pgfqpoint{0.935306in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{0.934904in}{1.027797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934246in}{1.027993in}}%
\pgfpathlineto{\pgfqpoint{0.932992in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{0.932443in}{1.025484in}}%
\pgfpathlineto{\pgfqpoint{0.922607in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{0.937852in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{0.934795in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{0.936049in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{0.934246in}{1.027993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936145in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{0.934858in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{0.935620in}{1.024663in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{1.031147in}}%
\pgfpathlineto{\pgfqpoint{0.937194in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{0.935382in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{0.936669in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{0.936145in}{1.027237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935311in}{1.027349in}}%
\pgfpathlineto{\pgfqpoint{0.934041in}{1.027849in}}%
\pgfpathlineto{\pgfqpoint{0.934311in}{1.024808in}}%
\pgfpathlineto{\pgfqpoint{0.923107in}{1.033619in}}%
\pgfpathlineto{\pgfqpoint{0.937311in}{1.032431in}}%
\pgfpathlineto{\pgfqpoint{0.935041in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{0.936311in}{1.029890in}}%
\pgfpathlineto{\pgfqpoint{0.935311in}{1.027349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934552in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{1.028184in}}%
\pgfpathlineto{\pgfqpoint{0.933208in}{1.025004in}}%
\pgfpathlineto{\pgfqpoint{0.922683in}{1.035487in}}%
\pgfpathlineto{\pgfqpoint{0.937240in}{1.032528in}}%
\pgfpathlineto{\pgfqpoint{0.934642in}{1.030692in}}%
\pgfpathlineto{\pgfqpoint{0.935896in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{0.934552in}{1.027512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933857in}{1.027701in}}%
\pgfpathlineto{\pgfqpoint{0.932611in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{0.932283in}{1.025209in}}%
\pgfpathlineto{\pgfqpoint{0.922185in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{0.937005in}{1.032684in}}%
\pgfpathlineto{\pgfqpoint{0.934185in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{0.935431in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.027701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060125in}{0.832448in}}%
\pgfpathlineto{\pgfqpoint{1.062796in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{1.063576in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{0.837715in}}%
\pgfpathlineto{\pgfqpoint{1.059014in}{0.837074in}}%
\pgfpathlineto{\pgfqpoint{1.058234in}{0.834440in}}%
\pgfpathlineto{\pgfqpoint{1.060125in}{0.832448in}}%
\pgfpathlineto{\pgfqpoint{1.062796in}{0.833089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061576in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{1.061444in}{0.834472in}}%
\pgfpathlineto{\pgfqpoint{1.062789in}{0.834816in}}%
\pgfpathlineto{\pgfqpoint{1.059658in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{1.059149in}{0.835603in}}%
\pgfpathlineto{\pgfqpoint{1.060231in}{0.834734in}}%
\pgfpathlineto{\pgfqpoint{1.060362in}{0.835341in}}%
\pgfpathlineto{\pgfqpoint{1.061576in}{0.835078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061761in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{1.061711in}{0.834581in}}%
\pgfpathlineto{\pgfqpoint{1.063252in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{1.060523in}{0.827917in}}%
\pgfpathlineto{\pgfqpoint{1.058777in}{0.835523in}}%
\pgfpathlineto{\pgfqpoint{1.060220in}{0.834679in}}%
\pgfpathlineto{\pgfqpoint{1.060269in}{0.835425in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{0.835326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061834in}{0.835667in}}%
\pgfpathlineto{\pgfqpoint{1.061932in}{0.834839in}}%
\pgfpathlineto{\pgfqpoint{1.063489in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{1.061989in}{0.827290in}}%
\pgfpathlineto{\pgfqpoint{1.058522in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{1.060178in}{0.835470in}}%
\pgfpathlineto{\pgfqpoint{1.061834in}{0.835667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936322in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{0.935002in}{1.027399in}}%
\pgfpathlineto{\pgfqpoint{0.935650in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{0.923461in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{0.937666in}{1.032342in}}%
\pgfpathlineto{\pgfqpoint{0.935674in}{1.030038in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{1.029702in}}%
\pgfpathlineto{\pgfqpoint{0.936322in}{1.027063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935458in}{1.027195in}}%
\pgfpathlineto{\pgfqpoint{0.934155in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{0.934278in}{1.024588in}}%
\pgfpathlineto{\pgfqpoint{0.923016in}{1.034400in}}%
\pgfpathlineto{\pgfqpoint{0.937819in}{1.032408in}}%
\pgfpathlineto{\pgfqpoint{0.935335in}{1.030392in}}%
\pgfpathlineto{\pgfqpoint{0.936639in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{0.935458in}{1.027195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934695in}{1.027386in}}%
\pgfpathlineto{\pgfqpoint{0.933417in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{0.933187in}{1.024829in}}%
\pgfpathlineto{\pgfqpoint{0.922663in}{1.036206in}}%
\pgfpathlineto{\pgfqpoint{0.937712in}{1.032501in}}%
\pgfpathlineto{\pgfqpoint{0.934925in}{1.030698in}}%
\pgfpathlineto{\pgfqpoint{0.936204in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{0.934695in}{1.027386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934010in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{0.932756in}{1.028462in}}%
\pgfpathlineto{\pgfqpoint{0.932305in}{1.025101in}}%
\pgfpathlineto{\pgfqpoint{0.922321in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{0.937420in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{0.934461in}{1.030970in}}%
\pgfpathlineto{\pgfqpoint{0.935715in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{0.934010in}{1.027610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938447in}{1.026897in}}%
\pgfpathlineto{\pgfqpoint{0.937160in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{0.937660in}{1.024323in}}%
\pgfpathlineto{\pgfqpoint{0.925971in}{1.032118in}}%
\pgfpathlineto{\pgfqpoint{0.940020in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.029864in}}%
\pgfpathlineto{\pgfqpoint{0.939233in}{1.029470in}}%
\pgfpathlineto{\pgfqpoint{0.938447in}{1.026897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937596in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{0.936260in}{1.027606in}}%
\pgfpathlineto{\pgfqpoint{0.936334in}{1.024303in}}%
\pgfpathlineto{\pgfqpoint{0.924867in}{1.034622in}}%
\pgfpathlineto{\pgfqpoint{0.940121in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{0.937523in}{1.030278in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{1.029647in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.026975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936797in}{1.027128in}}%
\pgfpathlineto{\pgfqpoint{0.935436in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{0.935191in}{1.024407in}}%
\pgfpathlineto{\pgfqpoint{0.923994in}{1.036521in}}%
\pgfpathlineto{\pgfqpoint{0.940010in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{0.937043in}{1.030652in}}%
\pgfpathlineto{\pgfqpoint{0.938404in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{0.936797in}{1.027128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936060in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{0.934699in}{1.028248in}}%
\pgfpathlineto{\pgfqpoint{0.934240in}{1.024617in}}%
\pgfpathlineto{\pgfqpoint{0.923363in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{0.939699in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{0.936519in}{1.030970in}}%
\pgfpathlineto{\pgfqpoint{0.937879in}{1.030060in}}%
\pgfpathlineto{\pgfqpoint{0.936060in}{1.027339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936266in}{1.027165in}}%
\pgfpathlineto{\pgfqpoint{0.935004in}{1.027484in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{1.024640in}}%
\pgfpathlineto{\pgfqpoint{0.923963in}{1.031624in}}%
\pgfpathlineto{\pgfqpoint{0.937545in}{1.032214in}}%
\pgfpathlineto{\pgfqpoint{0.935643in}{1.030009in}}%
\pgfpathlineto{\pgfqpoint{0.936906in}{1.029689in}}%
\pgfpathlineto{\pgfqpoint{0.936266in}{1.027165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935452in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{0.934354in}{1.024774in}}%
\pgfpathlineto{\pgfqpoint{0.923461in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{0.937649in}{1.032298in}}%
\pgfpathlineto{\pgfqpoint{0.935297in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{0.936551in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{0.935452in}{1.027282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934718in}{1.027454in}}%
\pgfpathlineto{\pgfqpoint{0.933481in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{0.933309in}{1.024979in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{1.035741in}}%
\pgfpathlineto{\pgfqpoint{0.937538in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.934891in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{0.936128in}{1.029929in}}%
\pgfpathlineto{\pgfqpoint{0.934718in}{1.027454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934038in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{0.932800in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{0.932415in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{0.922473in}{1.036993in}}%
\pgfpathlineto{\pgfqpoint{0.937284in}{1.032591in}}%
\pgfpathlineto{\pgfqpoint{0.934423in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{0.935661in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{0.934038in}{1.027641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935421in}{1.028199in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{1.028420in}}%
\pgfpathlineto{\pgfqpoint{0.934979in}{1.025264in}}%
\pgfpathlineto{\pgfqpoint{0.920971in}{1.031879in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.034067in}}%
\pgfpathlineto{\pgfqpoint{0.934397in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{0.935864in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{0.935421in}{1.028199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934554in}{1.028294in}}%
\pgfpathlineto{\pgfqpoint{0.933104in}{1.028704in}}%
\pgfpathlineto{\pgfqpoint{0.933735in}{1.025393in}}%
\pgfpathlineto{\pgfqpoint{0.920456in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{1.034098in}}%
\pgfpathlineto{\pgfqpoint{0.933923in}{1.031606in}}%
\pgfpathlineto{\pgfqpoint{0.935374in}{1.031196in}}%
\pgfpathlineto{\pgfqpoint{0.934554in}{1.028294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933739in}{1.028439in}}%
\pgfpathlineto{\pgfqpoint{0.932313in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{0.932624in}{1.025586in}}%
\pgfpathlineto{\pgfqpoint{0.920034in}{1.035439in}}%
\pgfpathlineto{\pgfqpoint{0.935968in}{1.034144in}}%
\pgfpathlineto{\pgfqpoint{0.933428in}{1.031849in}}%
\pgfpathlineto{\pgfqpoint{0.934854in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{0.933739in}{1.028439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932953in}{1.028616in}}%
\pgfpathlineto{\pgfqpoint{0.931552in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{0.931576in}{1.025813in}}%
\pgfpathlineto{\pgfqpoint{0.919626in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{0.935707in}{1.034222in}}%
\pgfpathlineto{\pgfqpoint{0.932929in}{1.032108in}}%
\pgfpathlineto{\pgfqpoint{0.934330in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{0.932953in}{1.028616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830103in}{0.943208in}}%
\pgfpathlineto{\pgfqpoint{0.811754in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{0.817437in}{0.924849in}}%
\pgfpathlineto{\pgfqpoint{0.791329in}{0.912982in}}%
\pgfpathlineto{\pgfqpoint{0.806594in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{0.808140in}{0.931316in}}%
\pgfpathlineto{\pgfqpoint{0.826488in}{0.947346in}}%
\pgfpathlineto{\pgfqpoint{0.830103in}{0.943208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831903in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{0.813018in}{0.925994in}}%
\pgfpathlineto{\pgfqpoint{0.818804in}{0.923933in}}%
\pgfpathlineto{\pgfqpoint{0.793280in}{0.910857in}}%
\pgfpathlineto{\pgfqpoint{0.807391in}{0.935824in}}%
\pgfpathlineto{\pgfqpoint{0.809213in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.948084in}}%
\pgfpathlineto{\pgfqpoint{0.831903in}{0.944121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833698in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.814329in}{0.924365in}}%
\pgfpathlineto{\pgfqpoint{0.820220in}{0.922627in}}%
\pgfpathlineto{\pgfqpoint{0.795460in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{0.808166in}{0.933868in}}%
\pgfpathlineto{\pgfqpoint{0.810311in}{0.928112in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{0.948883in}}%
\pgfpathlineto{\pgfqpoint{0.833698in}{0.945136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835457in}{0.946252in}}%
\pgfpathlineto{\pgfqpoint{0.815923in}{0.922731in}}%
\pgfpathlineto{\pgfqpoint{0.821905in}{0.921334in}}%
\pgfpathlineto{\pgfqpoint{0.798016in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{0.809225in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{0.811697in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{0.831230in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{0.835457in}{0.946252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937058in}{1.027668in}}%
\pgfpathlineto{\pgfqpoint{0.935738in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{0.936435in}{1.025028in}}%
\pgfpathlineto{\pgfqpoint{0.924172in}{1.032102in}}%
\pgfpathlineto{\pgfqpoint{0.938303in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{0.936361in}{1.030619in}}%
\pgfpathlineto{\pgfqpoint{0.937680in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{0.937058in}{1.027668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936236in}{1.027763in}}%
\pgfpathlineto{\pgfqpoint{0.934908in}{1.028279in}}%
\pgfpathlineto{\pgfqpoint{0.935203in}{1.025107in}}%
\pgfpathlineto{\pgfqpoint{0.923474in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{0.938302in}{1.033074in}}%
\pgfpathlineto{\pgfqpoint{0.935941in}{1.030935in}}%
\pgfpathlineto{\pgfqpoint{0.937269in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{0.936236in}{1.027763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935459in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{0.934148in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{0.934098in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{0.923025in}{1.036042in}}%
\pgfpathlineto{\pgfqpoint{0.938180in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{0.935508in}{1.031231in}}%
\pgfpathlineto{\pgfqpoint{0.936820in}{1.030551in}}%
\pgfpathlineto{\pgfqpoint{0.935459in}{1.027928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934730in}{1.028127in}}%
\pgfpathlineto{\pgfqpoint{0.933435in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{0.933124in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.922583in}{1.037454in}}%
\pgfpathlineto{\pgfqpoint{0.937943in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{0.935042in}{1.031520in}}%
\pgfpathlineto{\pgfqpoint{0.936337in}{1.030717in}}%
\pgfpathlineto{\pgfqpoint{0.934730in}{1.028127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912990in}{1.088865in}}%
\pgfpathlineto{\pgfqpoint{0.875669in}{1.084614in}}%
\pgfpathlineto{\pgfqpoint{0.879020in}{1.079466in}}%
\pgfpathlineto{\pgfqpoint{0.850795in}{1.084545in}}%
\pgfpathlineto{\pgfqpoint{0.877155in}{1.095842in}}%
\pgfpathlineto{\pgfqpoint{0.875047in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{0.912369in}{1.094324in}}%
\pgfpathlineto{\pgfqpoint{0.912990in}{1.088865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916024in}{1.089096in}}%
\pgfpathlineto{\pgfqpoint{0.877145in}{1.082751in}}%
\pgfpathlineto{\pgfqpoint{0.880741in}{1.077771in}}%
\pgfpathlineto{\pgfqpoint{0.852303in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{0.878086in}{1.094038in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.088173in}}%
\pgfpathlineto{\pgfqpoint{0.915139in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{0.916024in}{1.089096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919142in}{1.089429in}}%
\pgfpathlineto{\pgfqpoint{0.878687in}{1.080445in}}%
\pgfpathlineto{\pgfqpoint{0.882560in}{1.075677in}}%
\pgfpathlineto{\pgfqpoint{0.853957in}{1.077766in}}%
\pgfpathlineto{\pgfqpoint{0.878987in}{1.091766in}}%
\pgfpathlineto{\pgfqpoint{0.877496in}{1.085808in}}%
\pgfpathlineto{\pgfqpoint{0.917951in}{1.094792in}}%
\pgfpathlineto{\pgfqpoint{0.919142in}{1.089429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922309in}{1.089870in}}%
\pgfpathlineto{\pgfqpoint{0.880614in}{1.078129in}}%
\pgfpathlineto{\pgfqpoint{0.884747in}{1.073585in}}%
\pgfpathlineto{\pgfqpoint{0.856073in}{1.074072in}}%
\pgfpathlineto{\pgfqpoint{0.880280in}{1.089450in}}%
\pgfpathlineto{\pgfqpoint{0.879125in}{1.083417in}}%
\pgfpathlineto{\pgfqpoint{0.920819in}{1.095158in}}%
\pgfpathlineto{\pgfqpoint{0.922309in}{1.089870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936784in}{1.027436in}}%
\pgfpathlineto{\pgfqpoint{0.935513in}{1.027887in}}%
\pgfpathlineto{\pgfqpoint{0.935882in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{0.924530in}{1.033215in}}%
\pgfpathlineto{\pgfqpoint{0.938587in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.030428in}}%
\pgfpathlineto{\pgfqpoint{0.937685in}{1.029977in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{1.027436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935963in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{0.934692in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{0.934602in}{1.025035in}}%
\pgfpathlineto{\pgfqpoint{0.923938in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{0.938684in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{1.030798in}}%
\pgfpathlineto{\pgfqpoint{0.937323in}{1.030117in}}%
\pgfpathlineto{\pgfqpoint{0.935963in}{1.027576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935240in}{1.027761in}}%
\pgfpathlineto{\pgfqpoint{0.933969in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{0.933617in}{1.025220in}}%
\pgfpathlineto{\pgfqpoint{0.923346in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{0.938485in}{1.032843in}}%
\pgfpathlineto{\pgfqpoint{0.935592in}{1.031114in}}%
\pgfpathlineto{\pgfqpoint{0.936863in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{0.935240in}{1.027761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934571in}{1.027954in}}%
\pgfpathlineto{\pgfqpoint{0.933284in}{1.028839in}}%
\pgfpathlineto{\pgfqpoint{0.932801in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{0.922588in}{1.038093in}}%
\pgfpathlineto{\pgfqpoint{0.938112in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{1.031413in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{0.934571in}{1.027954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090137in}{0.902678in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{0.902678in}}%
\pgfpathlineto{\pgfqpoint{1.090137in}{0.899892in}}%
\pgfpathlineto{\pgfqpoint{1.076203in}{0.904072in}}%
\pgfpathlineto{\pgfqpoint{1.090137in}{0.908252in}}%
\pgfpathlineto{\pgfqpoint{1.088744in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{1.090137in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{1.090137in}{0.902678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089390in}{0.902649in}}%
\pgfpathlineto{\pgfqpoint{1.087955in}{0.902747in}}%
\pgfpathlineto{\pgfqpoint{1.089193in}{0.899780in}}%
\pgfpathlineto{\pgfqpoint{1.075144in}{0.905067in}}%
\pgfpathlineto{\pgfqpoint{1.089783in}{0.908387in}}%
\pgfpathlineto{\pgfqpoint{1.088152in}{0.905616in}}%
\pgfpathlineto{\pgfqpoint{1.089586in}{0.905518in}}%
\pgfpathlineto{\pgfqpoint{1.089390in}{0.902649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090888in}{0.902709in}}%
\pgfpathlineto{\pgfqpoint{1.089511in}{0.902595in}}%
\pgfpathlineto{\pgfqpoint{1.091117in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{1.077003in}{0.902939in}}%
\pgfpathlineto{\pgfqpoint{1.090429in}{0.908217in}}%
\pgfpathlineto{\pgfqpoint{1.089281in}{0.905349in}}%
\pgfpathlineto{\pgfqpoint{1.090658in}{0.905463in}}%
\pgfpathlineto{\pgfqpoint{1.090888in}{0.902709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088620in}{0.902635in}}%
\pgfpathlineto{\pgfqpoint{1.087137in}{0.902832in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{0.899668in}}%
\pgfpathlineto{\pgfqpoint{1.073981in}{0.906086in}}%
\pgfpathlineto{\pgfqpoint{1.089407in}{0.908569in}}%
\pgfpathlineto{\pgfqpoint{1.087530in}{0.905799in}}%
\pgfpathlineto{\pgfqpoint{1.089014in}{0.905602in}}%
\pgfpathlineto{\pgfqpoint{1.088620in}{0.902635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088349in}{0.885241in}}%
\pgfpathlineto{\pgfqpoint{1.085848in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{1.083613in}{0.884782in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{0.882048in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{0.880910in}}%
\pgfpathlineto{\pgfqpoint{1.088614in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{1.088349in}{0.885241in}}%
\pgfpathlineto{\pgfqpoint{1.085848in}{0.886379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087475in}{0.886114in}}%
\pgfpathlineto{\pgfqpoint{1.084730in}{0.886021in}}%
\pgfpathlineto{\pgfqpoint{1.083437in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.084890in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{1.087635in}{0.881359in}}%
\pgfpathlineto{\pgfqpoint{1.088928in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{1.087475in}{0.886114in}}%
\pgfpathlineto{\pgfqpoint{1.084730in}{0.886021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086833in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.885623in}}%
\pgfpathlineto{\pgfqpoint{1.083607in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{1.085627in}{0.881081in}}%
\pgfpathlineto{\pgfqpoint{1.088249in}{0.881899in}}%
\pgfpathlineto{\pgfqpoint{1.088852in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{1.086833in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{1.084210in}{0.885623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086440in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{0.885378in}}%
\pgfpathlineto{\pgfqpoint{1.083787in}{0.882638in}}%
\pgfpathlineto{\pgfqpoint{1.086066in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{1.088533in}{0.882314in}}%
\pgfpathlineto{\pgfqpoint{1.088720in}{0.885055in}}%
\pgfpathlineto{\pgfqpoint{1.086440in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{1.083973in}{0.885378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946832in}{0.847579in}}%
\pgfpathlineto{\pgfqpoint{0.946080in}{0.844643in}}%
\pgfpathlineto{\pgfqpoint{0.952084in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{0.821375in}}%
\pgfpathlineto{\pgfqpoint{0.936118in}{0.850030in}}%
\pgfpathlineto{\pgfqpoint{0.940758in}{0.846006in}}%
\pgfpathlineto{\pgfqpoint{0.941510in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{0.946832in}{0.847579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947157in}{0.848289in}}%
\pgfpathlineto{\pgfqpoint{0.946025in}{0.843624in}}%
\pgfpathlineto{\pgfqpoint{0.952012in}{0.844997in}}%
\pgfpathlineto{\pgfqpoint{0.937521in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{0.935996in}{0.848887in}}%
\pgfpathlineto{\pgfqpoint{0.940686in}{0.844921in}}%
\pgfpathlineto{\pgfqpoint{0.941819in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{0.848289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947490in}{0.849037in}}%
\pgfpathlineto{\pgfqpoint{0.945847in}{0.842040in}}%
\pgfpathlineto{\pgfqpoint{0.951823in}{0.843458in}}%
\pgfpathlineto{\pgfqpoint{0.937521in}{0.818600in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{0.940498in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{0.942142in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{0.947490in}{0.849037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947841in}{0.849818in}}%
\pgfpathlineto{\pgfqpoint{0.945543in}{0.840178in}}%
\pgfpathlineto{\pgfqpoint{0.951524in}{0.841576in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{0.935492in}{0.845399in}}%
\pgfpathlineto{\pgfqpoint{0.940199in}{0.841452in}}%
\pgfpathlineto{\pgfqpoint{0.942497in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{0.947841in}{0.849818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935489in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{0.934169in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{1.025336in}}%
\pgfpathlineto{\pgfqpoint{0.922620in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{0.936800in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{0.934825in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{0.936145in}{1.030615in}}%
\pgfpathlineto{\pgfqpoint{0.935489in}{1.027975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934633in}{1.028104in}}%
\pgfpathlineto{\pgfqpoint{0.933330in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{0.933485in}{1.025497in}}%
\pgfpathlineto{\pgfqpoint{0.922174in}{1.035145in}}%
\pgfpathlineto{\pgfqpoint{0.936928in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{0.934477in}{1.031284in}}%
\pgfpathlineto{\pgfqpoint{0.935781in}{1.030710in}}%
\pgfpathlineto{\pgfqpoint{0.934633in}{1.028104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933862in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.932583in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{0.932370in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{1.037029in}}%
\pgfpathlineto{\pgfqpoint{0.936845in}{1.033406in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{0.935354in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.933862in}{1.028291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933143in}{1.028516in}}%
\pgfpathlineto{\pgfqpoint{0.931889in}{1.029393in}}%
\pgfpathlineto{\pgfqpoint{0.931389in}{1.026007in}}%
\pgfpathlineto{\pgfqpoint{0.921479in}{1.038540in}}%
\pgfpathlineto{\pgfqpoint{0.936651in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{0.933643in}{1.031901in}}%
\pgfpathlineto{\pgfqpoint{0.934897in}{1.031024in}}%
\pgfpathlineto{\pgfqpoint{0.933143in}{1.028516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936564in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{0.935302in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{0.935843in}{1.024644in}}%
\pgfpathlineto{\pgfqpoint{0.924302in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{0.938007in}{1.032217in}}%
\pgfpathlineto{\pgfqpoint{0.936024in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{1.029693in}}%
\pgfpathlineto{\pgfqpoint{0.936564in}{1.027168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935743in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{0.934465in}{1.027861in}}%
\pgfpathlineto{\pgfqpoint{0.934563in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{0.923547in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{0.938104in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{0.935645in}{1.030418in}}%
\pgfpathlineto{\pgfqpoint{0.936924in}{1.029828in}}%
\pgfpathlineto{\pgfqpoint{0.935743in}{1.027271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934989in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{0.933694in}{1.028166in}}%
\pgfpathlineto{\pgfqpoint{0.933497in}{1.024830in}}%
\pgfpathlineto{\pgfqpoint{0.922784in}{1.036174in}}%
\pgfpathlineto{\pgfqpoint{0.937972in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{0.935185in}{1.030756in}}%
\pgfpathlineto{\pgfqpoint{0.936480in}{1.030010in}}%
\pgfpathlineto{\pgfqpoint{0.934989in}{1.027420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934292in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{0.932972in}{1.028427in}}%
\pgfpathlineto{\pgfqpoint{0.932619in}{1.024951in}}%
\pgfpathlineto{\pgfqpoint{0.921931in}{1.037271in}}%
\pgfpathlineto{\pgfqpoint{0.937636in}{1.032869in}}%
\pgfpathlineto{\pgfqpoint{0.934644in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{0.935964in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{0.934292in}{1.027591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937186in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.935858in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{0.936350in}{1.025210in}}%
\pgfpathlineto{\pgfqpoint{0.924325in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{0.938858in}{1.033177in}}%
\pgfpathlineto{\pgfqpoint{0.936694in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{0.938022in}{1.030521in}}%
\pgfpathlineto{\pgfqpoint{0.937186in}{1.027865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936341in}{1.027971in}}%
\pgfpathlineto{\pgfqpoint{0.934988in}{1.028610in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{0.923456in}{1.035717in}}%
\pgfpathlineto{\pgfqpoint{0.938898in}{1.033381in}}%
\pgfpathlineto{\pgfqpoint{0.936267in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{0.937619in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{0.936341in}{1.027971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935547in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.934195in}{1.028952in}}%
\pgfpathlineto{\pgfqpoint{0.933941in}{1.025444in}}%
\pgfpathlineto{\pgfqpoint{0.922826in}{1.037534in}}%
\pgfpathlineto{\pgfqpoint{0.938760in}{1.033559in}}%
\pgfpathlineto{\pgfqpoint{0.935801in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{0.937154in}{1.030854in}}%
\pgfpathlineto{\pgfqpoint{0.935547in}{1.028149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934790in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{0.933445in}{1.029305in}}%
\pgfpathlineto{\pgfqpoint{0.932921in}{1.025682in}}%
\pgfpathlineto{\pgfqpoint{0.922282in}{1.039059in}}%
\pgfpathlineto{\pgfqpoint{0.938527in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{0.935314in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{0.936659in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{0.934790in}{1.028371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936954in}{1.027670in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{1.027973in}}%
\pgfpathlineto{\pgfqpoint{0.936348in}{1.025014in}}%
\pgfpathlineto{\pgfqpoint{0.923979in}{1.032030in}}%
\pgfpathlineto{\pgfqpoint{0.938167in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{1.030629in}}%
\pgfpathlineto{\pgfqpoint{0.937561in}{1.030325in}}%
\pgfpathlineto{\pgfqpoint{0.936954in}{1.027670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936153in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{0.934842in}{1.028277in}}%
\pgfpathlineto{\pgfqpoint{0.935170in}{1.025162in}}%
\pgfpathlineto{\pgfqpoint{0.923530in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{0.938120in}{1.033031in}}%
\pgfpathlineto{\pgfqpoint{0.935825in}{1.030899in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{1.030408in}}%
\pgfpathlineto{\pgfqpoint{0.936153in}{1.027785in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935395in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{1.028556in}}%
\pgfpathlineto{\pgfqpoint{0.934116in}{1.025277in}}%
\pgfpathlineto{\pgfqpoint{0.922837in}{1.035629in}}%
\pgfpathlineto{\pgfqpoint{0.937952in}{1.033195in}}%
\pgfpathlineto{\pgfqpoint{0.935354in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{0.936673in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{0.935395in}{1.027916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934658in}{1.028046in}}%
\pgfpathlineto{\pgfqpoint{0.933297in}{1.028800in}}%
\pgfpathlineto{\pgfqpoint{0.933149in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{0.921805in}{1.036948in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{1.033489in}}%
\pgfpathlineto{\pgfqpoint{0.934805in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{0.936166in}{1.030767in}}%
\pgfpathlineto{\pgfqpoint{0.934658in}{1.028046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936540in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{0.935212in}{1.028427in}}%
\pgfpathlineto{\pgfqpoint{0.935917in}{1.025460in}}%
\pgfpathlineto{\pgfqpoint{0.923573in}{1.032558in}}%
\pgfpathlineto{\pgfqpoint{0.937786in}{1.033427in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{0.937163in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.028115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935709in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{0.934389in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{0.934660in}{1.025588in}}%
\pgfpathlineto{\pgfqpoint{0.923037in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{0.937807in}{1.033506in}}%
\pgfpathlineto{\pgfqpoint{0.935439in}{1.031391in}}%
\pgfpathlineto{\pgfqpoint{0.936758in}{1.030866in}}%
\pgfpathlineto{\pgfqpoint{0.935709in}{1.028227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934937in}{1.028401in}}%
\pgfpathlineto{\pgfqpoint{0.933642in}{1.029089in}}%
\pgfpathlineto{\pgfqpoint{0.933560in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{0.922675in}{1.036581in}}%
\pgfpathlineto{\pgfqpoint{0.937691in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{0.935019in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{0.936314in}{1.030991in}}%
\pgfpathlineto{\pgfqpoint{0.934937in}{1.028401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934195in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{0.932933in}{1.029457in}}%
\pgfpathlineto{\pgfqpoint{0.932523in}{1.026096in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{1.038244in}}%
\pgfpathlineto{\pgfqpoint{0.937539in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{0.934605in}{1.031982in}}%
\pgfpathlineto{\pgfqpoint{0.935867in}{1.031145in}}%
\pgfpathlineto{\pgfqpoint{0.934195in}{1.028621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934921in}{1.027491in}}%
\pgfpathlineto{\pgfqpoint{0.933577in}{1.027720in}}%
\pgfpathlineto{\pgfqpoint{0.934462in}{1.024802in}}%
\pgfpathlineto{\pgfqpoint{0.921708in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{0.935839in}{1.032868in}}%
\pgfpathlineto{\pgfqpoint{0.934036in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{0.935380in}{1.030179in}}%
\pgfpathlineto{\pgfqpoint{0.934921in}{1.027491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934059in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{0.932682in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{0.933141in}{1.024790in}}%
\pgfpathlineto{\pgfqpoint{0.920748in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{0.935895in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{0.933600in}{1.030757in}}%
\pgfpathlineto{\pgfqpoint{0.934977in}{1.030298in}}%
\pgfpathlineto{\pgfqpoint{0.934059in}{1.027544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933273in}{1.027684in}}%
\pgfpathlineto{\pgfqpoint{0.931905in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.932060in}{1.024947in}}%
\pgfpathlineto{\pgfqpoint{0.920192in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{0.935700in}{1.033160in}}%
\pgfpathlineto{\pgfqpoint{0.933118in}{1.031029in}}%
\pgfpathlineto{\pgfqpoint{0.934486in}{1.030422in}}%
\pgfpathlineto{\pgfqpoint{0.933273in}{1.027684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932542in}{1.027863in}}%
\pgfpathlineto{\pgfqpoint{0.931189in}{1.028568in}}%
\pgfpathlineto{\pgfqpoint{0.931132in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{0.919722in}{1.036264in}}%
\pgfpathlineto{\pgfqpoint{0.935361in}{1.033273in}}%
\pgfpathlineto{\pgfqpoint{0.932599in}{1.031273in}}%
\pgfpathlineto{\pgfqpoint{0.933952in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{0.932542in}{1.027863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937266in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{0.935987in}{1.028339in}}%
\pgfpathlineto{\pgfqpoint{0.936348in}{1.025323in}}%
\pgfpathlineto{\pgfqpoint{0.924938in}{1.033749in}}%
\pgfpathlineto{\pgfqpoint{0.939102in}{1.032995in}}%
\pgfpathlineto{\pgfqpoint{0.936905in}{1.030897in}}%
\pgfpathlineto{\pgfqpoint{0.938184in}{1.030438in}}%
\pgfpathlineto{\pgfqpoint{0.937266in}{1.027880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936423in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{0.935128in}{1.028714in}}%
\pgfpathlineto{\pgfqpoint{0.935013in}{1.025419in}}%
\pgfpathlineto{\pgfqpoint{0.924177in}{1.036354in}}%
\pgfpathlineto{\pgfqpoint{0.939243in}{1.033190in}}%
\pgfpathlineto{\pgfqpoint{0.936538in}{1.031304in}}%
\pgfpathlineto{\pgfqpoint{0.937833in}{1.030600in}}%
\pgfpathlineto{\pgfqpoint{0.936423in}{1.028009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935656in}{1.028196in}}%
\pgfpathlineto{\pgfqpoint{0.934353in}{1.029065in}}%
\pgfpathlineto{\pgfqpoint{0.933919in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.923492in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{0.939132in}{1.033410in}}%
\pgfpathlineto{\pgfqpoint{0.936091in}{1.031672in}}%
\pgfpathlineto{\pgfqpoint{0.937394in}{1.030803in}}%
\pgfpathlineto{\pgfqpoint{0.935656in}{1.028196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934960in}{1.028414in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{0.933042in}{1.025791in}}%
\pgfpathlineto{\pgfqpoint{0.922805in}{1.039315in}}%
\pgfpathlineto{\pgfqpoint{0.938796in}{1.033660in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{0.936878in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{0.934960in}{1.028414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936723in}{1.027774in}}%
\pgfpathlineto{\pgfqpoint{0.935428in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{0.935953in}{1.025184in}}%
\pgfpathlineto{\pgfqpoint{0.924158in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{0.938264in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{0.936199in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{0.937494in}{1.030364in}}%
\pgfpathlineto{\pgfqpoint{0.936723in}{1.027774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935897in}{1.027924in}}%
\pgfpathlineto{\pgfqpoint{0.934627in}{1.028539in}}%
\pgfpathlineto{\pgfqpoint{0.934668in}{1.025383in}}%
\pgfpathlineto{\pgfqpoint{0.923807in}{1.035342in}}%
\pgfpathlineto{\pgfqpoint{0.938356in}{1.033006in}}%
\pgfpathlineto{\pgfqpoint{0.935856in}{1.031080in}}%
\pgfpathlineto{\pgfqpoint{0.937127in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{0.935897in}{1.027924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935140in}{1.028114in}}%
\pgfpathlineto{\pgfqpoint{0.933885in}{1.028901in}}%
\pgfpathlineto{\pgfqpoint{0.933566in}{1.025606in}}%
\pgfpathlineto{\pgfqpoint{0.923386in}{1.037237in}}%
\pgfpathlineto{\pgfqpoint{0.938287in}{1.033130in}}%
\pgfpathlineto{\pgfqpoint{0.935459in}{1.031409in}}%
\pgfpathlineto{\pgfqpoint{0.936713in}{1.030622in}}%
\pgfpathlineto{\pgfqpoint{0.935140in}{1.028114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934442in}{1.028321in}}%
\pgfpathlineto{\pgfqpoint{0.933188in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{0.932639in}{1.025813in}}%
\pgfpathlineto{\pgfqpoint{0.922803in}{1.038591in}}%
\pgfpathlineto{\pgfqpoint{0.938048in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{0.934991in}{1.031731in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{1.030829in}}%
\pgfpathlineto{\pgfqpoint{0.934442in}{1.028321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936355in}{1.028165in}}%
\pgfpathlineto{\pgfqpoint{0.935051in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{0.935732in}{1.025558in}}%
\pgfpathlineto{\pgfqpoint{0.923633in}{1.032583in}}%
\pgfpathlineto{\pgfqpoint{0.937601in}{1.033378in}}%
\pgfpathlineto{\pgfqpoint{0.935674in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{0.936978in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{0.936355in}{1.028165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935548in}{1.028284in}}%
\pgfpathlineto{\pgfqpoint{0.934261in}{1.028800in}}%
\pgfpathlineto{\pgfqpoint{0.934515in}{1.025710in}}%
\pgfpathlineto{\pgfqpoint{0.923195in}{1.034734in}}%
\pgfpathlineto{\pgfqpoint{0.937613in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{0.935294in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{0.936580in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{0.935548in}{1.028284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934776in}{1.028466in}}%
\pgfpathlineto{\pgfqpoint{0.933522in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.025958in}}%
\pgfpathlineto{\pgfqpoint{0.922932in}{1.036687in}}%
\pgfpathlineto{\pgfqpoint{0.937563in}{1.033483in}}%
\pgfpathlineto{\pgfqpoint{0.934915in}{1.031671in}}%
\pgfpathlineto{\pgfqpoint{0.936170in}{1.030974in}}%
\pgfpathlineto{\pgfqpoint{0.934776in}{1.028466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934027in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.029552in}}%
\pgfpathlineto{\pgfqpoint{0.932289in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{0.922601in}{1.038601in}}%
\pgfpathlineto{\pgfqpoint{0.937502in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{0.934535in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{0.935765in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{0.934027in}{1.028683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935891in}{1.026930in}}%
\pgfpathlineto{\pgfqpoint{0.934497in}{1.027061in}}%
\pgfpathlineto{\pgfqpoint{0.935628in}{1.024143in}}%
\pgfpathlineto{\pgfqpoint{0.922087in}{1.029635in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{0.936153in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{0.935891in}{1.026930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935002in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{0.933642in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{0.934248in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{0.921773in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{0.936511in}{1.032470in}}%
\pgfpathlineto{\pgfqpoint{0.934396in}{1.030125in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{0.935002in}{1.027027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934201in}{1.027201in}}%
\pgfpathlineto{\pgfqpoint{0.932898in}{1.027758in}}%
\pgfpathlineto{\pgfqpoint{0.933087in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{0.921726in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{0.936431in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{0.934013in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{0.935316in}{1.029808in}}%
\pgfpathlineto{\pgfqpoint{0.934201in}{1.027201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933485in}{1.027403in}}%
\pgfpathlineto{\pgfqpoint{0.932231in}{1.028084in}}%
\pgfpathlineto{\pgfqpoint{0.932124in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{0.921624in}{1.035461in}}%
\pgfpathlineto{\pgfqpoint{0.936206in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{0.933591in}{1.030592in}}%
\pgfpathlineto{\pgfqpoint{0.934845in}{1.029912in}}%
\pgfpathlineto{\pgfqpoint{0.933485in}{1.027403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937767in}{1.028507in}}%
\pgfpathlineto{\pgfqpoint{0.936464in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{0.936718in}{1.025900in}}%
\pgfpathlineto{\pgfqpoint{0.925259in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{0.939865in}{1.033720in}}%
\pgfpathlineto{\pgfqpoint{0.937513in}{1.031638in}}%
\pgfpathlineto{\pgfqpoint{0.938816in}{1.031113in}}%
\pgfpathlineto{\pgfqpoint{0.937767in}{1.028507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936950in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{0.935597in}{1.029334in}}%
\pgfpathlineto{\pgfqpoint{0.935507in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{0.924147in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{0.939835in}{1.034023in}}%
\pgfpathlineto{\pgfqpoint{0.937040in}{1.032039in}}%
\pgfpathlineto{\pgfqpoint{0.938392in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{0.936950in}{1.028613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936181in}{1.028784in}}%
\pgfpathlineto{\pgfqpoint{0.934804in}{1.029636in}}%
\pgfpathlineto{\pgfqpoint{0.934477in}{1.026029in}}%
\pgfpathlineto{\pgfqpoint{0.923264in}{1.038685in}}%
\pgfpathlineto{\pgfqpoint{0.939591in}{1.034292in}}%
\pgfpathlineto{\pgfqpoint{0.936509in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{0.937886in}{1.031538in}}%
\pgfpathlineto{\pgfqpoint{0.936181in}{1.028784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935443in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{0.934074in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.026276in}}%
\pgfpathlineto{\pgfqpoint{0.922705in}{1.039891in}}%
\pgfpathlineto{\pgfqpoint{0.939246in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{0.935975in}{1.032702in}}%
\pgfpathlineto{\pgfqpoint{0.937344in}{1.031752in}}%
\pgfpathlineto{\pgfqpoint{0.935443in}{1.029014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937807in}{1.027704in}}%
\pgfpathlineto{\pgfqpoint{0.936503in}{1.028130in}}%
\pgfpathlineto{\pgfqpoint{0.936954in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{0.925200in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.032917in}}%
\pgfpathlineto{\pgfqpoint{0.937356in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{0.938659in}{1.030310in}}%
\pgfpathlineto{\pgfqpoint{0.937807in}{1.027704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936996in}{1.027811in}}%
\pgfpathlineto{\pgfqpoint{0.935668in}{1.028434in}}%
\pgfpathlineto{\pgfqpoint{0.935750in}{1.025155in}}%
\pgfpathlineto{\pgfqpoint{0.924341in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{0.939488in}{1.033122in}}%
\pgfpathlineto{\pgfqpoint{0.936914in}{1.031090in}}%
\pgfpathlineto{\pgfqpoint{0.938242in}{1.030467in}}%
\pgfpathlineto{\pgfqpoint{0.936996in}{1.027811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936263in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{0.934935in}{1.028718in}}%
\pgfpathlineto{\pgfqpoint{0.934787in}{1.025324in}}%
\pgfpathlineto{\pgfqpoint{0.923722in}{1.036685in}}%
\pgfpathlineto{\pgfqpoint{0.939213in}{1.033291in}}%
\pgfpathlineto{\pgfqpoint{0.936410in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{0.937738in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{0.936263in}{1.027980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935572in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{0.934252in}{1.028990in}}%
\pgfpathlineto{\pgfqpoint{0.933949in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{0.923186in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{0.938817in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{0.935875in}{1.031629in}}%
\pgfpathlineto{\pgfqpoint{0.937195in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{0.935572in}{1.028178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937398in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{0.936103in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{0.936545in}{1.025062in}}%
\pgfpathlineto{\pgfqpoint{0.924873in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{0.939103in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{0.936955in}{1.030668in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{0.937398in}{1.027652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936558in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{0.935263in}{1.025024in}}%
\pgfpathlineto{\pgfqpoint{0.923681in}{1.035557in}}%
\pgfpathlineto{\pgfqpoint{0.939148in}{1.033139in}}%
\pgfpathlineto{\pgfqpoint{0.936501in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{0.937853in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{0.936558in}{1.027729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935786in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.934392in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{0.934228in}{1.025078in}}%
\pgfpathlineto{\pgfqpoint{0.922630in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{0.938900in}{1.033439in}}%
\pgfpathlineto{\pgfqpoint{0.935950in}{1.031431in}}%
\pgfpathlineto{\pgfqpoint{0.937343in}{1.030652in}}%
\pgfpathlineto{\pgfqpoint{0.935786in}{1.027865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935055in}{1.028041in}}%
\pgfpathlineto{\pgfqpoint{0.933637in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{0.933350in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{0.921727in}{1.037984in}}%
\pgfpathlineto{\pgfqpoint{0.938465in}{1.033713in}}%
\pgfpathlineto{\pgfqpoint{0.935342in}{1.031730in}}%
\pgfpathlineto{\pgfqpoint{0.936760in}{1.030877in}}%
\pgfpathlineto{\pgfqpoint{0.935055in}{1.028041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913055in}{1.088893in}}%
\pgfpathlineto{\pgfqpoint{0.874985in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{0.878356in}{1.079274in}}%
\pgfpathlineto{\pgfqpoint{0.850111in}{1.084244in}}%
\pgfpathlineto{\pgfqpoint{0.876428in}{1.095642in}}%
\pgfpathlineto{\pgfqpoint{0.874343in}{1.089865in}}%
\pgfpathlineto{\pgfqpoint{0.912412in}{1.094349in}}%
\pgfpathlineto{\pgfqpoint{0.913055in}{1.088893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916103in}{1.089125in}}%
\pgfpathlineto{\pgfqpoint{0.876986in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{0.880572in}{1.077829in}}%
\pgfpathlineto{\pgfqpoint{0.852141in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.877948in}{1.094100in}}%
\pgfpathlineto{\pgfqpoint{0.876111in}{1.088239in}}%
\pgfpathlineto{\pgfqpoint{0.915228in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{0.916103in}{1.089125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919216in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{0.879356in}{1.080773in}}%
\pgfpathlineto{\pgfqpoint{0.883209in}{1.075989in}}%
\pgfpathlineto{\pgfqpoint{0.854616in}{1.078199in}}%
\pgfpathlineto{\pgfqpoint{0.879704in}{1.092094in}}%
\pgfpathlineto{\pgfqpoint{0.878188in}{1.086141in}}%
\pgfpathlineto{\pgfqpoint{0.918047in}{1.094817in}}%
\pgfpathlineto{\pgfqpoint{0.919216in}{1.089449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922344in}{1.089877in}}%
\pgfpathlineto{\pgfqpoint{0.882149in}{1.078708in}}%
\pgfpathlineto{\pgfqpoint{0.886266in}{1.074150in}}%
\pgfpathlineto{\pgfqpoint{0.857593in}{1.074737in}}%
\pgfpathlineto{\pgfqpoint{0.881854in}{1.090030in}}%
\pgfpathlineto{\pgfqpoint{0.880678in}{1.084002in}}%
\pgfpathlineto{\pgfqpoint{0.920874in}{1.095170in}}%
\pgfpathlineto{\pgfqpoint{0.922344in}{1.089877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936937in}{1.027023in}}%
\pgfpathlineto{\pgfqpoint{0.935724in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{0.935872in}{1.024596in}}%
\pgfpathlineto{\pgfqpoint{0.925339in}{1.033564in}}%
\pgfpathlineto{\pgfqpoint{0.939069in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{1.029982in}}%
\pgfpathlineto{\pgfqpoint{0.938003in}{1.029449in}}%
\pgfpathlineto{\pgfqpoint{0.936937in}{1.027023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936148in}{1.027159in}}%
\pgfpathlineto{\pgfqpoint{0.934910in}{1.027913in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{1.024683in}}%
\pgfpathlineto{\pgfqpoint{0.924525in}{1.035937in}}%
\pgfpathlineto{\pgfqpoint{0.939164in}{1.032109in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{1.030388in}}%
\pgfpathlineto{\pgfqpoint{0.937656in}{1.029634in}}%
\pgfpathlineto{\pgfqpoint{0.936148in}{1.027159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935456in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{0.934210in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{0.933719in}{1.024860in}}%
\pgfpathlineto{\pgfqpoint{0.923866in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{0.938932in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{0.935948in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{0.937194in}{1.029843in}}%
\pgfpathlineto{\pgfqpoint{0.935456in}{1.027352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934823in}{1.027556in}}%
\pgfpathlineto{\pgfqpoint{0.933561in}{1.028474in}}%
\pgfpathlineto{\pgfqpoint{0.932987in}{1.025031in}}%
\pgfpathlineto{\pgfqpoint{0.923118in}{1.037998in}}%
\pgfpathlineto{\pgfqpoint{0.938495in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{0.935397in}{1.030998in}}%
\pgfpathlineto{\pgfqpoint{0.936659in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{0.934823in}{1.027556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016492in}{0.960296in}}%
\pgfpathlineto{\pgfqpoint{1.000977in}{0.952673in}}%
\pgfpathlineto{\pgfqpoint{1.005865in}{0.948953in}}%
\pgfpathlineto{\pgfqpoint{0.977576in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{0.998597in}{0.963746in}}%
\pgfpathlineto{\pgfqpoint{0.998554in}{0.957604in}}%
\pgfpathlineto{\pgfqpoint{1.014070in}{0.965227in}}%
\pgfpathlineto{\pgfqpoint{1.016492in}{0.960296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018359in}{0.960868in}}%
\pgfpathlineto{\pgfqpoint{1.001563in}{0.951301in}}%
\pgfpathlineto{\pgfqpoint{1.006669in}{0.947887in}}%
\pgfpathlineto{\pgfqpoint{0.978721in}{0.941452in}}%
\pgfpathlineto{\pgfqpoint{0.998512in}{0.962208in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{0.956075in}}%
\pgfpathlineto{\pgfqpoint{1.015640in}{0.965642in}}%
\pgfpathlineto{\pgfqpoint{1.018359in}{0.960868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020238in}{0.961529in}}%
\pgfpathlineto{\pgfqpoint{1.002501in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{1.007803in}{0.946856in}}%
\pgfpathlineto{\pgfqpoint{0.980295in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{0.998797in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{0.999499in}{0.954557in}}%
\pgfpathlineto{\pgfqpoint{1.017236in}{0.966130in}}%
\pgfpathlineto{\pgfqpoint{1.020238in}{0.961529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022097in}{0.962267in}}%
\pgfpathlineto{\pgfqpoint{1.003832in}{0.948861in}}%
\pgfpathlineto{\pgfqpoint{1.009297in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{0.982276in}{0.936449in}}%
\pgfpathlineto{\pgfqpoint{0.999545in}{0.959345in}}%
\pgfpathlineto{\pgfqpoint{1.000581in}{0.953290in}}%
\pgfpathlineto{\pgfqpoint{1.018847in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.022097in}{0.962267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077165in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{1.075791in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.073044in}{0.882679in}}%
\pgfpathlineto{\pgfqpoint{1.071671in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{1.073044in}{0.877921in}}%
\pgfpathlineto{\pgfqpoint{1.075791in}{0.877921in}}%
\pgfpathlineto{\pgfqpoint{1.077165in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{1.075791in}{0.882679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077037in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{1.076338in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{1.073688in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{1.071737in}{0.881026in}}%
\pgfpathlineto{\pgfqpoint{1.072436in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{1.075086in}{0.877647in}}%
\pgfpathlineto{\pgfqpoint{1.077037in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{1.076338in}{0.882237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076034in}{0.882542in}}%
\pgfpathlineto{\pgfqpoint{1.073300in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{0.880572in}}%
\pgfpathlineto{\pgfqpoint{1.072841in}{0.878071in}}%
\pgfpathlineto{\pgfqpoint{1.075575in}{0.877806in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{0.880041in}}%
\pgfpathlineto{\pgfqpoint{1.076034in}{0.882542in}}%
\pgfpathlineto{\pgfqpoint{1.073300in}{0.882807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076980in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{1.076294in}{0.882236in}}%
\pgfpathlineto{\pgfqpoint{1.073647in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{1.071687in}{0.881046in}}%
\pgfpathlineto{\pgfqpoint{1.072373in}{0.878387in}}%
\pgfpathlineto{\pgfqpoint{1.075020in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{1.076980in}{0.879576in}}%
\pgfpathlineto{\pgfqpoint{1.076294in}{0.882236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937417in}{1.027588in}}%
\pgfpathlineto{\pgfqpoint{0.936089in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{0.936482in}{1.024932in}}%
\pgfpathlineto{\pgfqpoint{0.924605in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{0.939286in}{1.032900in}}%
\pgfpathlineto{\pgfqpoint{0.937023in}{1.030711in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{0.937417in}{1.027588in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936520in}{1.027739in}}%
\pgfpathlineto{\pgfqpoint{0.935193in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{0.935029in}{1.025083in}}%
\pgfpathlineto{\pgfqpoint{0.923988in}{1.036526in}}%
\pgfpathlineto{\pgfqpoint{0.939504in}{1.033050in}}%
\pgfpathlineto{\pgfqpoint{0.936684in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{0.938012in}{1.030395in}}%
\pgfpathlineto{\pgfqpoint{0.936520in}{1.027739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935727in}{1.027962in}}%
\pgfpathlineto{\pgfqpoint{0.934415in}{1.028888in}}%
\pgfpathlineto{\pgfqpoint{0.933874in}{1.025339in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{1.038536in}}%
\pgfpathlineto{\pgfqpoint{0.939431in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{0.936268in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{0.937579in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{0.935727in}{1.027962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935032in}{1.028218in}}%
\pgfpathlineto{\pgfqpoint{0.933737in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{0.932999in}{1.025628in}}%
\pgfpathlineto{\pgfqpoint{0.923097in}{1.039677in}}%
\pgfpathlineto{\pgfqpoint{0.939097in}{1.033398in}}%
\pgfpathlineto{\pgfqpoint{0.935769in}{1.031825in}}%
\pgfpathlineto{\pgfqpoint{0.937065in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{1.028218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938686in}{1.027508in}}%
\pgfpathlineto{\pgfqpoint{0.937382in}{1.028008in}}%
\pgfpathlineto{\pgfqpoint{0.937686in}{1.024901in}}%
\pgfpathlineto{\pgfqpoint{0.926153in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{0.940686in}{1.032721in}}%
\pgfpathlineto{\pgfqpoint{0.938382in}{1.030614in}}%
\pgfpathlineto{\pgfqpoint{0.939686in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{0.938686in}{1.027508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937885in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{0.936557in}{1.028318in}}%
\pgfpathlineto{\pgfqpoint{0.936508in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.925295in}{1.035843in}}%
\pgfpathlineto{\pgfqpoint{0.940639in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{0.937934in}{1.030974in}}%
\pgfpathlineto{\pgfqpoint{0.939262in}{1.030285in}}%
\pgfpathlineto{\pgfqpoint{0.937885in}{1.027630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937162in}{1.027820in}}%
\pgfpathlineto{\pgfqpoint{0.935842in}{1.028615in}}%
\pgfpathlineto{\pgfqpoint{0.935572in}{1.025181in}}%
\pgfpathlineto{\pgfqpoint{0.924760in}{1.037091in}}%
\pgfpathlineto{\pgfqpoint{0.940342in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{0.937432in}{1.031255in}}%
\pgfpathlineto{\pgfqpoint{0.938752in}{1.030460in}}%
\pgfpathlineto{\pgfqpoint{0.937162in}{1.027820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936474in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{0.935154in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{0.934736in}{1.025385in}}%
\pgfpathlineto{\pgfqpoint{0.924146in}{1.038032in}}%
\pgfpathlineto{\pgfqpoint{0.939949in}{1.033303in}}%
\pgfpathlineto{\pgfqpoint{0.936892in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{0.938212in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{0.936474in}{1.028024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936152in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{0.934906in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{0.935447in}{1.025690in}}%
\pgfpathlineto{\pgfqpoint{0.924046in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{0.937562in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{0.935611in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{0.936857in}{1.030674in}}%
\pgfpathlineto{\pgfqpoint{0.936152in}{1.028182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935330in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{0.934093in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{0.934134in}{1.025833in}}%
\pgfpathlineto{\pgfqpoint{0.923552in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{0.937724in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{0.935289in}{1.031382in}}%
\pgfpathlineto{\pgfqpoint{0.936527in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{0.935330in}{1.028308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934585in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{0.933347in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{0.933044in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{0.922979in}{1.037420in}}%
\pgfpathlineto{\pgfqpoint{0.937667in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{0.934888in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{0.936126in}{1.030953in}}%
\pgfpathlineto{\pgfqpoint{0.934585in}{1.028478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933897in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{0.932143in}{1.026107in}}%
\pgfpathlineto{\pgfqpoint{0.922069in}{1.038689in}}%
\pgfpathlineto{\pgfqpoint{0.937405in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{1.032066in}}%
\pgfpathlineto{\pgfqpoint{0.935651in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{0.933897in}{1.028648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074823in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{1.073632in}{0.868612in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{0.868819in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{1.070535in}{0.864074in}}%
\pgfpathlineto{\pgfqpoint{1.073274in}{0.863868in}}%
\pgfpathlineto{\pgfqpoint{1.074823in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{1.073632in}{0.868612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074530in}{0.865640in}}%
\pgfpathlineto{\pgfqpoint{1.073831in}{0.868296in}}%
\pgfpathlineto{\pgfqpoint{1.071181in}{0.869019in}}%
\pgfpathlineto{\pgfqpoint{1.069230in}{0.867085in}}%
\pgfpathlineto{\pgfqpoint{1.069929in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{1.072579in}{0.863706in}}%
\pgfpathlineto{\pgfqpoint{1.074530in}{0.865640in}}%
\pgfpathlineto{\pgfqpoint{1.073831in}{0.868296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074215in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{1.073823in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{1.069114in}{0.867422in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{0.864704in}}%
\pgfpathlineto{\pgfqpoint{1.072056in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{1.074215in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{1.073823in}{0.868101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071664in}{0.867005in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{0.866768in}}%
\pgfpathlineto{\pgfqpoint{1.072140in}{0.868104in}}%
\pgfpathlineto{\pgfqpoint{1.076919in}{0.864079in}}%
\pgfpathlineto{\pgfqpoint{1.070714in}{0.864809in}}%
\pgfpathlineto{\pgfqpoint{1.071738in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{1.071189in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{1.071664in}{0.867005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938197in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{0.936853in}{1.027403in}}%
\pgfpathlineto{\pgfqpoint{0.937394in}{1.024313in}}%
\pgfpathlineto{\pgfqpoint{0.925157in}{1.032362in}}%
\pgfpathlineto{\pgfqpoint{0.939804in}{1.032378in}}%
\pgfpathlineto{\pgfqpoint{0.937657in}{1.030092in}}%
\pgfpathlineto{\pgfqpoint{0.939001in}{1.029690in}}%
\pgfpathlineto{\pgfqpoint{0.938197in}{1.027001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937325in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{0.935956in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{0.936046in}{1.024368in}}%
\pgfpathlineto{\pgfqpoint{0.924276in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{0.939882in}{1.032581in}}%
\pgfpathlineto{\pgfqpoint{0.937235in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{0.938604in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{0.937325in}{1.027106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936524in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{0.935164in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{0.934918in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{0.923721in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{0.939737in}{1.032735in}}%
\pgfpathlineto{\pgfqpoint{0.936770in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{0.938131in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{0.936524in}{1.027292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935798in}{1.027527in}}%
\pgfpathlineto{\pgfqpoint{0.934462in}{1.028429in}}%
\pgfpathlineto{\pgfqpoint{0.933995in}{1.024855in}}%
\pgfpathlineto{\pgfqpoint{0.923339in}{1.037880in}}%
\pgfpathlineto{\pgfqpoint{0.939405in}{1.032872in}}%
\pgfpathlineto{\pgfqpoint{0.936265in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{0.937601in}{1.030200in}}%
\pgfpathlineto{\pgfqpoint{0.935798in}{1.027527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937842in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{0.936605in}{1.027871in}}%
\pgfpathlineto{\pgfqpoint{0.936842in}{1.024895in}}%
\pgfpathlineto{\pgfqpoint{0.925965in}{1.033608in}}%
\pgfpathlineto{\pgfqpoint{0.939842in}{1.032321in}}%
\pgfpathlineto{\pgfqpoint{0.937605in}{1.030346in}}%
\pgfpathlineto{\pgfqpoint{0.938842in}{1.029846in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{1.027371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937045in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{0.935750in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{0.935635in}{1.024873in}}%
\pgfpathlineto{\pgfqpoint{0.924799in}{1.035808in}}%
\pgfpathlineto{\pgfqpoint{0.939864in}{1.032644in}}%
\pgfpathlineto{\pgfqpoint{0.937159in}{1.030759in}}%
\pgfpathlineto{\pgfqpoint{0.938454in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{0.937045in}{1.027463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936315in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{0.934979in}{1.028431in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{1.037144in}}%
\pgfpathlineto{\pgfqpoint{0.939594in}{1.032955in}}%
\pgfpathlineto{\pgfqpoint{0.936619in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{0.937955in}{1.030283in}}%
\pgfpathlineto{\pgfqpoint{0.936315in}{1.027611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935638in}{1.027803in}}%
\pgfpathlineto{\pgfqpoint{0.934286in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{0.933900in}{1.025098in}}%
\pgfpathlineto{\pgfqpoint{0.922982in}{1.037844in}}%
\pgfpathlineto{\pgfqpoint{0.939113in}{1.033213in}}%
\pgfpathlineto{\pgfqpoint{0.936023in}{1.031377in}}%
\pgfpathlineto{\pgfqpoint{0.937376in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{0.935638in}{1.027803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071351in}{0.877302in}}%
\pgfpathlineto{\pgfqpoint{1.069679in}{0.879481in}}%
\pgfpathlineto{\pgfqpoint{1.066956in}{0.879123in}}%
\pgfpathlineto{\pgfqpoint{1.065904in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{1.067577in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{1.070300in}{0.874764in}}%
\pgfpathlineto{\pgfqpoint{1.071351in}{0.877302in}}%
\pgfpathlineto{\pgfqpoint{1.069679in}{0.879481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071194in}{0.878253in}}%
\pgfpathlineto{\pgfqpoint{1.068867in}{0.879712in}}%
\pgfpathlineto{\pgfqpoint{1.066440in}{0.878427in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{1.068666in}{0.874222in}}%
\pgfpathlineto{\pgfqpoint{1.071094in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{1.071194in}{0.878253in}}%
\pgfpathlineto{\pgfqpoint{1.068867in}{0.879712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070962in}{0.878824in}}%
\pgfpathlineto{\pgfqpoint{1.068362in}{0.879710in}}%
\pgfpathlineto{\pgfqpoint{1.066295in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{1.066828in}{0.875206in}}%
\pgfpathlineto{\pgfqpoint{1.069428in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{1.071495in}{0.876129in}}%
\pgfpathlineto{\pgfqpoint{1.070962in}{0.878824in}}%
\pgfpathlineto{\pgfqpoint{1.068362in}{0.879710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070898in}{0.879080in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{0.879708in}}%
\pgfpathlineto{\pgfqpoint{1.066343in}{0.877706in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{0.875076in}}%
\pgfpathlineto{\pgfqpoint{1.069811in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{1.070898in}{0.879080in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{0.879708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827597in}{0.941458in}}%
\pgfpathlineto{\pgfqpoint{0.807663in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{0.788273in}{0.905855in}}%
\pgfpathlineto{\pgfqpoint{0.801815in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{0.803770in}{0.925313in}}%
\pgfpathlineto{\pgfqpoint{0.823703in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{0.827597in}{0.941458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829416in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{0.809322in}{0.919827in}}%
\pgfpathlineto{\pgfqpoint{0.815257in}{0.918244in}}%
\pgfpathlineto{\pgfqpoint{0.790884in}{0.903131in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{0.805208in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{0.825301in}{0.946180in}}%
\pgfpathlineto{\pgfqpoint{0.829416in}{0.942540in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831171in}{0.943711in}}%
\pgfpathlineto{\pgfqpoint{0.811394in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{0.817409in}{0.917376in}}%
\pgfpathlineto{\pgfqpoint{0.793932in}{0.900904in}}%
\pgfpathlineto{\pgfqpoint{0.804465in}{0.927579in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{0.922020in}}%
\pgfpathlineto{\pgfqpoint{0.826857in}{0.947112in}}%
\pgfpathlineto{\pgfqpoint{0.831171in}{0.943711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832828in}{0.944915in}}%
\pgfpathlineto{\pgfqpoint{0.813591in}{0.918440in}}%
\pgfpathlineto{\pgfqpoint{0.819650in}{0.917433in}}%
\pgfpathlineto{\pgfqpoint{0.796836in}{0.900055in}}%
\pgfpathlineto{\pgfqpoint{0.806317in}{0.927122in}}%
\pgfpathlineto{\pgfqpoint{0.809146in}{0.921670in}}%
\pgfpathlineto{\pgfqpoint{0.828384in}{0.948145in}}%
\pgfpathlineto{\pgfqpoint{0.832828in}{0.944915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913009in}{1.088876in}}%
\pgfpathlineto{\pgfqpoint{0.875855in}{1.084682in}}%
\pgfpathlineto{\pgfqpoint{0.879200in}{1.079531in}}%
\pgfpathlineto{\pgfqpoint{0.850980in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{0.877352in}{1.095909in}}%
\pgfpathlineto{\pgfqpoint{0.875238in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{0.912393in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{0.913009in}{1.088876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916038in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{0.877743in}{1.082945in}}%
\pgfpathlineto{\pgfqpoint{0.881327in}{1.077957in}}%
\pgfpathlineto{\pgfqpoint{0.852898in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.878711in}{1.094229in}}%
\pgfpathlineto{\pgfqpoint{0.876871in}{1.088369in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{1.094527in}}%
\pgfpathlineto{\pgfqpoint{0.916038in}{1.089102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919139in}{1.089428in}}%
\pgfpathlineto{\pgfqpoint{0.879676in}{1.080731in}}%
\pgfpathlineto{\pgfqpoint{0.883541in}{1.075957in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{1.078094in}}%
\pgfpathlineto{\pgfqpoint{0.879994in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{0.878494in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{0.917957in}{1.094793in}}%
\pgfpathlineto{\pgfqpoint{0.919139in}{1.089428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922270in}{1.089861in}}%
\pgfpathlineto{\pgfqpoint{0.882051in}{1.078531in}}%
\pgfpathlineto{\pgfqpoint{0.886184in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{0.857510in}{1.074472in}}%
\pgfpathlineto{\pgfqpoint{0.881715in}{1.089852in}}%
\pgfpathlineto{\pgfqpoint{0.880561in}{1.083820in}}%
\pgfpathlineto{\pgfqpoint{0.920781in}{1.095149in}}%
\pgfpathlineto{\pgfqpoint{0.922270in}{1.089861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936715in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{1.027390in}}%
\pgfpathlineto{\pgfqpoint{0.935928in}{1.024603in}}%
\pgfpathlineto{\pgfqpoint{0.925141in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{0.938289in}{1.031783in}}%
\pgfpathlineto{\pgfqpoint{0.936305in}{1.029783in}}%
\pgfpathlineto{\pgfqpoint{0.937502in}{1.029390in}}%
\pgfpathlineto{\pgfqpoint{0.936715in}{1.026997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935914in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{0.934701in}{1.027739in}}%
\pgfpathlineto{\pgfqpoint{0.934651in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{0.924414in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{0.938438in}{1.031961in}}%
\pgfpathlineto{\pgfqpoint{0.935963in}{1.030166in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{0.935914in}{1.027108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935198in}{1.027274in}}%
\pgfpathlineto{\pgfqpoint{0.933977in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{0.933641in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{0.923764in}{1.036282in}}%
\pgfpathlineto{\pgfqpoint{0.938313in}{1.032160in}}%
\pgfpathlineto{\pgfqpoint{0.935534in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{0.936756in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{0.935198in}{1.027274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934553in}{1.027467in}}%
\pgfpathlineto{\pgfqpoint{0.933324in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{0.932848in}{1.025008in}}%
\pgfpathlineto{\pgfqpoint{0.923111in}{1.037221in}}%
\pgfpathlineto{\pgfqpoint{0.937963in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{0.935029in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{0.936258in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{0.934553in}{1.027467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937184in}{1.026784in}}%
\pgfpathlineto{\pgfqpoint{0.935930in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{0.936643in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{0.938266in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{0.936471in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{0.937725in}{1.029293in}}%
\pgfpathlineto{\pgfqpoint{0.937184in}{1.026784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936311in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{0.935048in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{0.924245in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{0.938540in}{1.031929in}}%
\pgfpathlineto{\pgfqpoint{0.936163in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{0.937425in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{0.936311in}{1.026880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935524in}{1.027043in}}%
\pgfpathlineto{\pgfqpoint{0.934262in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{0.934016in}{1.024518in}}%
\pgfpathlineto{\pgfqpoint{0.923656in}{1.035846in}}%
\pgfpathlineto{\pgfqpoint{0.938541in}{1.032092in}}%
\pgfpathlineto{\pgfqpoint{0.935770in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{0.937033in}{1.029567in}}%
\pgfpathlineto{\pgfqpoint{0.935524in}{1.027043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934819in}{1.027236in}}%
\pgfpathlineto{\pgfqpoint{0.933548in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{0.933081in}{1.024695in}}%
\pgfpathlineto{\pgfqpoint{0.922983in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{0.938294in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{0.935286in}{1.030646in}}%
\pgfpathlineto{\pgfqpoint{0.936556in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{0.934819in}{1.027236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050619in}{0.838346in}}%
\pgfpathlineto{\pgfqpoint{1.050914in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{1.052259in}{0.838936in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{0.829855in}}%
\pgfpathlineto{\pgfqpoint{1.047341in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{1.049275in}{0.836936in}}%
\pgfpathlineto{\pgfqpoint{1.048980in}{0.837756in}}%
\pgfpathlineto{\pgfqpoint{1.050619in}{0.838346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050514in}{0.838558in}}%
\pgfpathlineto{\pgfqpoint{1.050817in}{0.837705in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{1.052694in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{1.047104in}{0.837345in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{0.837099in}}%
\pgfpathlineto{\pgfqpoint{1.048809in}{0.837951in}}%
\pgfpathlineto{\pgfqpoint{1.050514in}{0.838558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050412in}{0.838786in}}%
\pgfpathlineto{\pgfqpoint{1.050731in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{1.052199in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{0.829532in}}%
\pgfpathlineto{\pgfqpoint{1.046838in}{0.837507in}}%
\pgfpathlineto{\pgfqpoint{1.048944in}{0.837253in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.838147in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{0.838786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050338in}{0.839054in}}%
\pgfpathlineto{\pgfqpoint{1.050698in}{0.838079in}}%
\pgfpathlineto{\pgfqpoint{1.052289in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{1.052969in}{0.828939in}}%
\pgfpathlineto{\pgfqpoint{1.046436in}{0.837611in}}%
\pgfpathlineto{\pgfqpoint{1.048748in}{0.837357in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{0.838333in}}%
\pgfpathlineto{\pgfqpoint{1.050338in}{0.839054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936916in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{0.935694in}{1.027834in}}%
\pgfpathlineto{\pgfqpoint{0.936161in}{1.025014in}}%
\pgfpathlineto{\pgfqpoint{0.925080in}{1.032449in}}%
\pgfpathlineto{\pgfqpoint{0.938424in}{1.032342in}}%
\pgfpathlineto{\pgfqpoint{0.936448in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{0.937670in}{1.029900in}}%
\pgfpathlineto{\pgfqpoint{0.936916in}{1.027457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936127in}{1.027587in}}%
\pgfpathlineto{\pgfqpoint{0.934914in}{1.028185in}}%
\pgfpathlineto{\pgfqpoint{0.934930in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{0.924594in}{1.034784in}}%
\pgfpathlineto{\pgfqpoint{0.938520in}{1.032439in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.030612in}}%
\pgfpathlineto{\pgfqpoint{0.937324in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{0.936127in}{1.027587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935421in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{0.933946in}{1.025302in}}%
\pgfpathlineto{\pgfqpoint{0.923946in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{0.938372in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{0.935675in}{1.030925in}}%
\pgfpathlineto{\pgfqpoint{0.936897in}{1.030187in}}%
\pgfpathlineto{\pgfqpoint{0.935421in}{1.027745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934765in}{1.027904in}}%
\pgfpathlineto{\pgfqpoint{0.933510in}{1.028723in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{0.923043in}{1.037354in}}%
\pgfpathlineto{\pgfqpoint{0.938043in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{0.935150in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{0.936404in}{1.030412in}}%
\pgfpathlineto{\pgfqpoint{0.934765in}{1.027904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937307in}{1.027040in}}%
\pgfpathlineto{\pgfqpoint{0.936078in}{1.027409in}}%
\pgfpathlineto{\pgfqpoint{0.936569in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{0.925381in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{0.938782in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{0.936815in}{1.029868in}}%
\pgfpathlineto{\pgfqpoint{0.938045in}{1.029499in}}%
\pgfpathlineto{\pgfqpoint{0.937307in}{1.027040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936489in}{1.027137in}}%
\pgfpathlineto{\pgfqpoint{0.935235in}{1.027744in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{1.024629in}}%
\pgfpathlineto{\pgfqpoint{0.924554in}{1.034457in}}%
\pgfpathlineto{\pgfqpoint{0.938915in}{1.032154in}}%
\pgfpathlineto{\pgfqpoint{0.936448in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{0.936489in}{1.027137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935745in}{1.027291in}}%
\pgfpathlineto{\pgfqpoint{0.934475in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{0.934221in}{1.024751in}}%
\pgfpathlineto{\pgfqpoint{0.923803in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{0.938794in}{1.032373in}}%
\pgfpathlineto{\pgfqpoint{0.935999in}{1.030595in}}%
\pgfpathlineto{\pgfqpoint{0.937270in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{0.935745in}{1.027291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935060in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{0.933773in}{1.028327in}}%
\pgfpathlineto{\pgfqpoint{0.933355in}{1.024901in}}%
\pgfpathlineto{\pgfqpoint{0.923044in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{0.938470in}{1.032622in}}%
\pgfpathlineto{\pgfqpoint{0.935478in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{0.936765in}{1.030048in}}%
\pgfpathlineto{\pgfqpoint{0.935060in}{1.027474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056773in}{0.971239in}}%
\pgfpathlineto{\pgfqpoint{1.035466in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{1.040917in}{0.952935in}}%
\pgfpathlineto{\pgfqpoint{1.013847in}{0.943462in}}%
\pgfpathlineto{\pgfqpoint{1.031232in}{0.966271in}}%
\pgfpathlineto{\pgfqpoint{1.032238in}{0.960211in}}%
\pgfpathlineto{\pgfqpoint{1.053544in}{0.975684in}}%
\pgfpathlineto{\pgfqpoint{1.056773in}{0.971239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058754in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{1.036478in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.042017in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{1.031909in}{0.965126in}}%
\pgfpathlineto{\pgfqpoint{1.033109in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.055385in}{0.976398in}}%
\pgfpathlineto{\pgfqpoint{1.058754in}{0.972059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060749in}{0.972944in}}%
\pgfpathlineto{\pgfqpoint{1.037939in}{0.953935in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{0.951473in}}%
\pgfpathlineto{\pgfqpoint{1.017188in}{0.940218in}}%
\pgfpathlineto{\pgfqpoint{1.033015in}{0.964135in}}%
\pgfpathlineto{\pgfqpoint{1.034422in}{0.958156in}}%
\pgfpathlineto{\pgfqpoint{1.057232in}{0.977164in}}%
\pgfpathlineto{\pgfqpoint{1.060749in}{0.972944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062741in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{0.953172in}}%
\pgfpathlineto{\pgfqpoint{1.045501in}{0.950935in}}%
\pgfpathlineto{\pgfqpoint{1.019589in}{0.938644in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{0.963168in}}%
\pgfpathlineto{\pgfqpoint{1.036099in}{0.957250in}}%
\pgfpathlineto{\pgfqpoint{1.059059in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{1.062741in}{0.973900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830734in}{0.942367in}}%
\pgfpathlineto{\pgfqpoint{0.813672in}{0.926342in}}%
\pgfpathlineto{\pgfqpoint{0.819436in}{0.924218in}}%
\pgfpathlineto{\pgfqpoint{0.793772in}{0.911418in}}%
\pgfpathlineto{\pgfqpoint{0.808152in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{0.809911in}{0.930346in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{0.946371in}}%
\pgfpathlineto{\pgfqpoint{0.830734in}{0.942367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832443in}{0.943300in}}%
\pgfpathlineto{\pgfqpoint{0.814742in}{0.925059in}}%
\pgfpathlineto{\pgfqpoint{0.820597in}{0.923204in}}%
\pgfpathlineto{\pgfqpoint{0.795554in}{0.909230in}}%
\pgfpathlineto{\pgfqpoint{0.808769in}{0.934682in}}%
\pgfpathlineto{\pgfqpoint{0.810799in}{0.928885in}}%
\pgfpathlineto{\pgfqpoint{0.828500in}{0.947126in}}%
\pgfpathlineto{\pgfqpoint{0.832443in}{0.943300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834121in}{0.944282in}}%
\pgfpathlineto{\pgfqpoint{0.815726in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{0.821641in}{0.922337in}}%
\pgfpathlineto{\pgfqpoint{0.797086in}{0.907521in}}%
\pgfpathlineto{\pgfqpoint{0.809431in}{0.933407in}}%
\pgfpathlineto{\pgfqpoint{0.811656in}{0.927682in}}%
\pgfpathlineto{\pgfqpoint{0.830051in}{0.947972in}}%
\pgfpathlineto{\pgfqpoint{0.834121in}{0.944282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835772in}{0.945276in}}%
\pgfpathlineto{\pgfqpoint{0.816730in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{0.822666in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{0.798304in}{0.907013in}}%
\pgfpathlineto{\pgfqpoint{0.810315in}{0.933055in}}%
\pgfpathlineto{\pgfqpoint{0.812613in}{0.927359in}}%
\pgfpathlineto{\pgfqpoint{0.831655in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{0.835772in}{0.945276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058181in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{1.059145in}{0.878234in}}%
\pgfpathlineto{\pgfqpoint{1.061854in}{0.877783in}}%
\pgfpathlineto{\pgfqpoint{1.063600in}{0.879904in}}%
\pgfpathlineto{\pgfqpoint{1.062636in}{0.882476in}}%
\pgfpathlineto{\pgfqpoint{1.059927in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{1.058181in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{1.059145in}{0.878234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058018in}{0.880877in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.878286in}}%
\pgfpathlineto{\pgfqpoint{1.061630in}{0.877779in}}%
\pgfpathlineto{\pgfqpoint{1.063418in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{1.062507in}{0.882456in}}%
\pgfpathlineto{\pgfqpoint{1.059807in}{0.882962in}}%
\pgfpathlineto{\pgfqpoint{1.058018in}{0.880877in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.878286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057854in}{0.881019in}}%
\pgfpathlineto{\pgfqpoint{1.058646in}{0.878389in}}%
\pgfpathlineto{\pgfqpoint{1.061320in}{0.877760in}}%
\pgfpathlineto{\pgfqpoint{1.063202in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.062410in}{0.882391in}}%
\pgfpathlineto{\pgfqpoint{1.059736in}{0.883020in}}%
\pgfpathlineto{\pgfqpoint{1.057854in}{0.881019in}}%
\pgfpathlineto{\pgfqpoint{1.058646in}{0.878389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057719in}{0.881272in}}%
\pgfpathlineto{\pgfqpoint{1.058286in}{0.878584in}}%
\pgfpathlineto{\pgfqpoint{1.060896in}{0.877730in}}%
\pgfpathlineto{\pgfqpoint{1.062941in}{0.879565in}}%
\pgfpathlineto{\pgfqpoint{1.062375in}{0.882252in}}%
\pgfpathlineto{\pgfqpoint{1.059764in}{0.883106in}}%
\pgfpathlineto{\pgfqpoint{1.057719in}{0.881272in}}%
\pgfpathlineto{\pgfqpoint{1.058286in}{0.878584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939498in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{0.938121in}{1.026800in}}%
\pgfpathlineto{\pgfqpoint{0.938859in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{0.926048in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{0.940777in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{0.938761in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{0.940138in}{1.029234in}}%
\pgfpathlineto{\pgfqpoint{0.939498in}{1.026480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938605in}{1.026532in}}%
\pgfpathlineto{\pgfqpoint{0.937170in}{1.027089in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{1.023663in}}%
\pgfpathlineto{\pgfqpoint{0.924818in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{0.940834in}{1.032270in}}%
\pgfpathlineto{\pgfqpoint{0.938285in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{0.939719in}{1.029401in}}%
\pgfpathlineto{\pgfqpoint{0.938605in}{1.026532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937758in}{1.026667in}}%
\pgfpathlineto{\pgfqpoint{0.936299in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{0.936299in}{1.023749in}}%
\pgfpathlineto{\pgfqpoint{0.923898in}{1.035421in}}%
\pgfpathlineto{\pgfqpoint{0.940676in}{1.032503in}}%
\pgfpathlineto{\pgfqpoint{0.937758in}{1.030315in}}%
\pgfpathlineto{\pgfqpoint{0.939217in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{0.937758in}{1.026667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936992in}{1.026867in}}%
\pgfpathlineto{\pgfqpoint{0.935541in}{1.027687in}}%
\pgfpathlineto{\pgfqpoint{0.935353in}{1.023966in}}%
\pgfpathlineto{\pgfqpoint{0.923304in}{1.036515in}}%
\pgfpathlineto{\pgfqpoint{0.940271in}{1.032670in}}%
\pgfpathlineto{\pgfqpoint{0.937181in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.938631in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{0.936992in}{1.026867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912967in}{1.088867in}}%
\pgfpathlineto{\pgfqpoint{0.875968in}{1.084581in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{1.079439in}}%
\pgfpathlineto{\pgfqpoint{0.851094in}{1.084464in}}%
\pgfpathlineto{\pgfqpoint{0.877432in}{1.095811in}}%
\pgfpathlineto{\pgfqpoint{0.875336in}{1.090038in}}%
\pgfpathlineto{\pgfqpoint{0.912334in}{1.094324in}}%
\pgfpathlineto{\pgfqpoint{0.912967in}{1.088867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915985in}{1.089098in}}%
\pgfpathlineto{\pgfqpoint{0.877680in}{1.082839in}}%
\pgfpathlineto{\pgfqpoint{0.881277in}{1.077860in}}%
\pgfpathlineto{\pgfqpoint{0.852838in}{1.081563in}}%
\pgfpathlineto{\pgfqpoint{0.878619in}{1.094125in}}%
\pgfpathlineto{\pgfqpoint{0.876794in}{1.088261in}}%
\pgfpathlineto{\pgfqpoint{0.915099in}{1.094520in}}%
\pgfpathlineto{\pgfqpoint{0.915985in}{1.089098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919081in}{1.089427in}}%
\pgfpathlineto{\pgfqpoint{0.879370in}{1.080659in}}%
\pgfpathlineto{\pgfqpoint{0.883237in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{1.078011in}}%
\pgfpathlineto{\pgfqpoint{0.879684in}{1.091980in}}%
\pgfpathlineto{\pgfqpoint{0.878186in}{1.086023in}}%
\pgfpathlineto{\pgfqpoint{0.917897in}{1.094791in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{1.089427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922228in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{0.881275in}{1.078356in}}%
\pgfpathlineto{\pgfqpoint{0.885406in}{1.073810in}}%
\pgfpathlineto{\pgfqpoint{0.856732in}{1.074312in}}%
\pgfpathlineto{\pgfqpoint{0.880947in}{1.089677in}}%
\pgfpathlineto{\pgfqpoint{0.879789in}{1.083645in}}%
\pgfpathlineto{\pgfqpoint{0.920742in}{1.095153in}}%
\pgfpathlineto{\pgfqpoint{0.922228in}{1.089864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938397in}{1.027665in}}%
\pgfpathlineto{\pgfqpoint{0.937069in}{1.028034in}}%
\pgfpathlineto{\pgfqpoint{0.937659in}{1.025009in}}%
\pgfpathlineto{\pgfqpoint{0.925487in}{1.032681in}}%
\pgfpathlineto{\pgfqpoint{0.939872in}{1.032977in}}%
\pgfpathlineto{\pgfqpoint{0.937807in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{0.938397in}{1.027665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937588in}{1.027738in}}%
\pgfpathlineto{\pgfqpoint{0.936219in}{1.028287in}}%
\pgfpathlineto{\pgfqpoint{0.936490in}{1.025001in}}%
\pgfpathlineto{\pgfqpoint{0.924449in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{0.939785in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{0.937318in}{1.031025in}}%
\pgfpathlineto{\pgfqpoint{0.938686in}{1.030476in}}%
\pgfpathlineto{\pgfqpoint{0.937588in}{1.027738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936825in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{0.935448in}{1.028553in}}%
\pgfpathlineto{\pgfqpoint{0.935480in}{1.025126in}}%
\pgfpathlineto{\pgfqpoint{0.923726in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{0.939513in}{1.033389in}}%
\pgfpathlineto{\pgfqpoint{0.936792in}{1.031307in}}%
\pgfpathlineto{\pgfqpoint{0.938169in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{0.936825in}{1.027880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936081in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{0.934721in}{1.028853in}}%
\pgfpathlineto{\pgfqpoint{0.934524in}{1.025353in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{1.037222in}}%
\pgfpathlineto{\pgfqpoint{0.939196in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{0.936278in}{1.031574in}}%
\pgfpathlineto{\pgfqpoint{0.937639in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{0.936081in}{1.028074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938778in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{0.937458in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{0.937942in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{0.925999in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{0.940450in}{1.032870in}}%
\pgfpathlineto{\pgfqpoint{0.938294in}{1.030649in}}%
\pgfpathlineto{\pgfqpoint{0.939614in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{0.938778in}{1.027591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937979in}{1.027668in}}%
\pgfpathlineto{\pgfqpoint{0.936611in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{0.936799in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{0.924881in}{1.034938in}}%
\pgfpathlineto{\pgfqpoint{0.940340in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{0.937791in}{1.030996in}}%
\pgfpathlineto{\pgfqpoint{0.939160in}{1.030405in}}%
\pgfpathlineto{\pgfqpoint{0.937979in}{1.027668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937237in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{0.935843in}{1.028490in}}%
\pgfpathlineto{\pgfqpoint{0.935860in}{1.025015in}}%
\pgfpathlineto{\pgfqpoint{0.923991in}{1.036080in}}%
\pgfpathlineto{\pgfqpoint{0.939991in}{1.033375in}}%
\pgfpathlineto{\pgfqpoint{0.937220in}{1.031277in}}%
\pgfpathlineto{\pgfqpoint{0.938614in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{0.937237in}{1.027801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936505in}{1.027973in}}%
\pgfpathlineto{\pgfqpoint{0.935104in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{0.934964in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{1.037079in}}%
\pgfpathlineto{\pgfqpoint{0.939587in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{0.936645in}{1.031546in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{0.936505in}{1.027973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906029in}{1.088769in}}%
\pgfpathlineto{\pgfqpoint{0.871938in}{1.082793in}}%
\pgfpathlineto{\pgfqpoint{0.875592in}{1.077856in}}%
\pgfpathlineto{\pgfqpoint{0.847112in}{1.081229in}}%
\pgfpathlineto{\pgfqpoint{0.872746in}{1.094090in}}%
\pgfpathlineto{\pgfqpoint{0.870989in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{0.905080in}{1.094181in}}%
\pgfpathlineto{\pgfqpoint{0.906029in}{1.088769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908917in}{1.089082in}}%
\pgfpathlineto{\pgfqpoint{0.872244in}{1.081026in}}%
\pgfpathlineto{\pgfqpoint{0.876106in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{0.847508in}{1.078404in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{1.092347in}}%
\pgfpathlineto{\pgfqpoint{0.871066in}{1.086392in}}%
\pgfpathlineto{\pgfqpoint{0.907738in}{1.094448in}}%
\pgfpathlineto{\pgfqpoint{0.908917in}{1.089082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911919in}{1.089476in}}%
\pgfpathlineto{\pgfqpoint{0.872230in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{0.876278in}{1.074474in}}%
\pgfpathlineto{\pgfqpoint{0.847617in}{1.075494in}}%
\pgfpathlineto{\pgfqpoint{0.872107in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.870840in}{1.084409in}}%
\pgfpathlineto{\pgfqpoint{0.910528in}{1.094791in}}%
\pgfpathlineto{\pgfqpoint{0.911919in}{1.089476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915035in}{1.089954in}}%
\pgfpathlineto{\pgfqpoint{0.872799in}{1.077189in}}%
\pgfpathlineto{\pgfqpoint{0.877018in}{1.072725in}}%
\pgfpathlineto{\pgfqpoint{0.848339in}{1.072666in}}%
\pgfpathlineto{\pgfqpoint{0.872249in}{1.088502in}}%
\pgfpathlineto{\pgfqpoint{0.871209in}{1.082448in}}%
\pgfpathlineto{\pgfqpoint{0.913445in}{1.095213in}}%
\pgfpathlineto{\pgfqpoint{0.915035in}{1.089954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090969in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{1.092098in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{1.094832in}{0.879141in}}%
\pgfpathlineto{\pgfqpoint{1.096435in}{0.881372in}}%
\pgfpathlineto{\pgfqpoint{1.095305in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{1.092572in}{0.884149in}}%
\pgfpathlineto{\pgfqpoint{1.090969in}{0.881918in}}%
\pgfpathlineto{\pgfqpoint{1.092098in}{0.879415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094259in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{1.096322in}{0.880768in}}%
\pgfpathlineto{\pgfqpoint{1.095783in}{0.883461in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{1.091118in}{0.882528in}}%
\pgfpathlineto{\pgfqpoint{1.091657in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{1.094259in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{1.096322in}{0.880768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091014in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{1.091660in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{1.094295in}{0.878982in}}%
\pgfpathlineto{\pgfqpoint{1.096284in}{0.880877in}}%
\pgfpathlineto{\pgfqpoint{1.095638in}{0.883546in}}%
\pgfpathlineto{\pgfqpoint{1.093003in}{0.884321in}}%
\pgfpathlineto{\pgfqpoint{1.091014in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{1.091660in}{0.879757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091028in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{1.093970in}{0.878946in}}%
\pgfpathlineto{\pgfqpoint{1.096129in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{1.095737in}{0.883363in}}%
\pgfpathlineto{\pgfqpoint{1.093186in}{0.884384in}}%
\pgfpathlineto{\pgfqpoint{1.091028in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{0.879966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825615in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{0.805859in}{0.921783in}}%
\pgfpathlineto{\pgfqpoint{0.811680in}{0.919821in}}%
\pgfpathlineto{\pgfqpoint{0.786384in}{0.906308in}}%
\pgfpathlineto{\pgfqpoint{0.800064in}{0.931514in}}%
\pgfpathlineto{\pgfqpoint{0.801987in}{0.925680in}}%
\pgfpathlineto{\pgfqpoint{0.821743in}{0.945306in}}%
\pgfpathlineto{\pgfqpoint{0.825615in}{0.941408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827411in}{0.942427in}}%
\pgfpathlineto{\pgfqpoint{0.807341in}{0.920796in}}%
\pgfpathlineto{\pgfqpoint{0.813237in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{0.788512in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{0.801155in}{0.930284in}}%
\pgfpathlineto{\pgfqpoint{0.803314in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.823383in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{0.827411in}{0.942427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829187in}{0.943543in}}%
\pgfpathlineto{\pgfqpoint{0.809237in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{0.815213in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{0.791261in}{0.902520in}}%
\pgfpathlineto{\pgfqpoint{0.802576in}{0.928872in}}%
\pgfpathlineto{\pgfqpoint{0.805025in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{0.824974in}{0.947070in}}%
\pgfpathlineto{\pgfqpoint{0.829187in}{0.943543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830894in}{0.944731in}}%
\pgfpathlineto{\pgfqpoint{0.811463in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{0.817502in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{0.794359in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{0.804357in}{0.927858in}}%
\pgfpathlineto{\pgfqpoint{0.807082in}{0.922353in}}%
\pgfpathlineto{\pgfqpoint{0.826512in}{0.948045in}}%
\pgfpathlineto{\pgfqpoint{0.830894in}{0.944731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033850in}{0.960774in}}%
\pgfpathlineto{\pgfqpoint{1.017965in}{0.953961in}}%
\pgfpathlineto{\pgfqpoint{1.022655in}{0.949995in}}%
\pgfpathlineto{\pgfqpoint{0.994161in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{1.016158in}{0.965142in}}%
\pgfpathlineto{\pgfqpoint{1.015799in}{0.959010in}}%
\pgfpathlineto{\pgfqpoint{1.031685in}{0.965823in}}%
\pgfpathlineto{\pgfqpoint{1.033850in}{0.960774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035685in}{0.961220in}}%
\pgfpathlineto{\pgfqpoint{1.018280in}{0.953322in}}%
\pgfpathlineto{\pgfqpoint{1.023051in}{0.949454in}}%
\pgfpathlineto{\pgfqpoint{0.994632in}{0.945607in}}%
\pgfpathlineto{\pgfqpoint{1.016241in}{0.964463in}}%
\pgfpathlineto{\pgfqpoint{1.016009in}{0.958325in}}%
\pgfpathlineto{\pgfqpoint{1.033414in}{0.966223in}}%
\pgfpathlineto{\pgfqpoint{1.035685in}{0.961220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037595in}{0.961718in}}%
\pgfpathlineto{\pgfqpoint{1.018519in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.023391in}{0.948705in}}%
\pgfpathlineto{\pgfqpoint{0.995083in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{1.016185in}{0.963528in}}%
\pgfpathlineto{\pgfqpoint{1.016117in}{0.957386in}}%
\pgfpathlineto{\pgfqpoint{1.035193in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{0.961718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039581in}{0.962280in}}%
\pgfpathlineto{\pgfqpoint{1.018903in}{0.951364in}}%
\pgfpathlineto{\pgfqpoint{1.023897in}{0.947788in}}%
\pgfpathlineto{\pgfqpoint{0.995758in}{0.942251in}}%
\pgfpathlineto{\pgfqpoint{1.016203in}{0.962363in}}%
\pgfpathlineto{\pgfqpoint{1.016338in}{0.956222in}}%
\pgfpathlineto{\pgfqpoint{1.037016in}{0.967139in}}%
\pgfpathlineto{\pgfqpoint{1.039581in}{0.962280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913018in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{0.875371in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{0.878719in}{1.079465in}}%
\pgfpathlineto{\pgfqpoint{0.850497in}{1.084561in}}%
\pgfpathlineto{\pgfqpoint{0.876864in}{1.095842in}}%
\pgfpathlineto{\pgfqpoint{0.874753in}{1.090074in}}%
\pgfpathlineto{\pgfqpoint{0.912400in}{1.094340in}}%
\pgfpathlineto{\pgfqpoint{0.913018in}{1.088881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916041in}{1.089104in}}%
\pgfpathlineto{\pgfqpoint{0.877918in}{1.083058in}}%
\pgfpathlineto{\pgfqpoint{0.881491in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{0.853070in}{1.081899in}}%
\pgfpathlineto{\pgfqpoint{0.878910in}{1.094341in}}%
\pgfpathlineto{\pgfqpoint{0.877057in}{1.088484in}}%
\pgfpathlineto{\pgfqpoint{0.915180in}{1.094530in}}%
\pgfpathlineto{\pgfqpoint{0.916041in}{1.089104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919109in}{1.089421in}}%
\pgfpathlineto{\pgfqpoint{0.880403in}{1.081044in}}%
\pgfpathlineto{\pgfqpoint{0.884250in}{1.076256in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{1.078500in}}%
\pgfpathlineto{\pgfqpoint{0.880764in}{1.092364in}}%
\pgfpathlineto{\pgfqpoint{0.879241in}{1.086414in}}%
\pgfpathlineto{\pgfqpoint{0.917946in}{1.094791in}}%
\pgfpathlineto{\pgfqpoint{0.919109in}{1.089421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922197in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{0.882974in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{0.887099in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{0.858425in}{1.074868in}}%
\pgfpathlineto{\pgfqpoint{0.882661in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{0.881494in}{1.084170in}}%
\pgfpathlineto{\pgfqpoint{0.920717in}{1.095136in}}%
\pgfpathlineto{\pgfqpoint{0.922197in}{1.089845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936554in}{1.027760in}}%
\pgfpathlineto{\pgfqpoint{0.935250in}{1.028169in}}%
\pgfpathlineto{\pgfqpoint{0.935734in}{1.025153in}}%
\pgfpathlineto{\pgfqpoint{0.923931in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{0.938193in}{1.032973in}}%
\pgfpathlineto{\pgfqpoint{0.936070in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{0.936554in}{1.027760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935746in}{1.027903in}}%
\pgfpathlineto{\pgfqpoint{0.934460in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{0.923493in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{0.938205in}{1.033050in}}%
\pgfpathlineto{\pgfqpoint{0.935689in}{1.031091in}}%
\pgfpathlineto{\pgfqpoint{0.936976in}{1.030477in}}%
\pgfpathlineto{\pgfqpoint{0.935746in}{1.027903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935009in}{1.028072in}}%
\pgfpathlineto{\pgfqpoint{0.933723in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{0.933501in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{0.922895in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.938026in}{1.033219in}}%
\pgfpathlineto{\pgfqpoint{0.935231in}{1.031400in}}%
\pgfpathlineto{\pgfqpoint{0.936518in}{1.030645in}}%
\pgfpathlineto{\pgfqpoint{0.935009in}{1.028072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934322in}{1.028268in}}%
\pgfpathlineto{\pgfqpoint{0.933035in}{1.029112in}}%
\pgfpathlineto{\pgfqpoint{0.932633in}{1.025694in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.037997in}}%
\pgfpathlineto{\pgfqpoint{0.937699in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{0.934723in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{0.936010in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{0.934322in}{1.028268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937896in}{1.027701in}}%
\pgfpathlineto{\pgfqpoint{0.936626in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{0.937060in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{0.925610in}{1.033151in}}%
\pgfpathlineto{\pgfqpoint{0.939568in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{0.937462in}{1.030660in}}%
\pgfpathlineto{\pgfqpoint{0.938732in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{0.937896in}{1.027701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937069in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{0.935741in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{0.935790in}{1.025120in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{0.939626in}{1.033087in}}%
\pgfpathlineto{\pgfqpoint{0.937019in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{0.938347in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{0.937069in}{1.027775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936302in}{1.027919in}}%
\pgfpathlineto{\pgfqpoint{0.934942in}{1.028697in}}%
\pgfpathlineto{\pgfqpoint{0.934745in}{1.025197in}}%
\pgfpathlineto{\pgfqpoint{0.923475in}{1.037066in}}%
\pgfpathlineto{\pgfqpoint{0.939417in}{1.033361in}}%
\pgfpathlineto{\pgfqpoint{0.936499in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{1.030640in}}%
\pgfpathlineto{\pgfqpoint{0.936302in}{1.027919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935583in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{0.934206in}{1.028965in}}%
\pgfpathlineto{\pgfqpoint{0.933862in}{1.025351in}}%
\pgfpathlineto{\pgfqpoint{0.922674in}{1.038088in}}%
\pgfpathlineto{\pgfqpoint{0.939026in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{0.935928in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{0.937305in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.935583in}{1.028105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936579in}{1.027156in}}%
\pgfpathlineto{\pgfqpoint{0.935309in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{0.935891in}{1.024615in}}%
\pgfpathlineto{\pgfqpoint{0.924219in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{0.937956in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{0.935997in}{1.030041in}}%
\pgfpathlineto{\pgfqpoint{0.937268in}{1.029697in}}%
\pgfpathlineto{\pgfqpoint{0.936579in}{1.027156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935745in}{1.027254in}}%
\pgfpathlineto{\pgfqpoint{0.934458in}{1.027836in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{1.024681in}}%
\pgfpathlineto{\pgfqpoint{0.923458in}{1.034361in}}%
\pgfpathlineto{\pgfqpoint{0.938072in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.935622in}{1.030410in}}%
\pgfpathlineto{\pgfqpoint{0.936908in}{1.029828in}}%
\pgfpathlineto{\pgfqpoint{0.935745in}{1.027254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934973in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{0.933465in}{1.024847in}}%
\pgfpathlineto{\pgfqpoint{0.922858in}{1.036248in}}%
\pgfpathlineto{\pgfqpoint{0.937989in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{0.935194in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{0.936481in}{1.029994in}}%
\pgfpathlineto{\pgfqpoint{0.934973in}{1.027420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934256in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{0.922429in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{0.937765in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{0.934740in}{1.031056in}}%
\pgfpathlineto{\pgfqpoint{0.936011in}{1.030179in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{1.027638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060744in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{1.064570in}{0.878582in}}%
\pgfpathlineto{\pgfqpoint{1.066203in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{1.065107in}{0.883310in}}%
\pgfpathlineto{\pgfqpoint{1.062378in}{0.883620in}}%
\pgfpathlineto{\pgfqpoint{1.060744in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{1.061840in}{0.878893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060635in}{0.881811in}}%
\pgfpathlineto{\pgfqpoint{1.061366in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{1.064024in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{1.065952in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{1.065221in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{1.060635in}{0.881811in}}%
\pgfpathlineto{\pgfqpoint{1.061366in}{0.879163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060504in}{0.882064in}}%
\pgfpathlineto{\pgfqpoint{1.061011in}{0.879364in}}%
\pgfpathlineto{\pgfqpoint{1.063602in}{0.878453in}}%
\pgfpathlineto{\pgfqpoint{1.065687in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{1.065181in}{0.882941in}}%
\pgfpathlineto{\pgfqpoint{1.062590in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.060504in}{0.882064in}}%
\pgfpathlineto{\pgfqpoint{1.061011in}{0.879364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060434in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{1.060599in}{0.879685in}}%
\pgfpathlineto{\pgfqpoint{1.063056in}{0.878456in}}%
\pgfpathlineto{\pgfqpoint{1.065348in}{0.879970in}}%
\pgfpathlineto{\pgfqpoint{1.065184in}{0.882712in}}%
\pgfpathlineto{\pgfqpoint{1.062727in}{0.883940in}}%
\pgfpathlineto{\pgfqpoint{1.060434in}{0.882427in}}%
\pgfpathlineto{\pgfqpoint{1.060599in}{0.879685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938346in}{1.026896in}}%
\pgfpathlineto{\pgfqpoint{0.937018in}{1.027289in}}%
\pgfpathlineto{\pgfqpoint{0.937559in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{0.925461in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{0.939920in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.937805in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{0.939133in}{1.029551in}}%
\pgfpathlineto{\pgfqpoint{0.938346in}{1.026896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937489in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{1.027604in}}%
\pgfpathlineto{\pgfqpoint{0.936243in}{1.024244in}}%
\pgfpathlineto{\pgfqpoint{0.924423in}{1.034580in}}%
\pgfpathlineto{\pgfqpoint{0.939981in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{0.937366in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{0.938735in}{1.029719in}}%
\pgfpathlineto{\pgfqpoint{0.937489in}{1.026981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936695in}{1.027155in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.027934in}}%
\pgfpathlineto{\pgfqpoint{0.935138in}{1.024418in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{0.939810in}{1.032631in}}%
\pgfpathlineto{\pgfqpoint{0.936884in}{1.030672in}}%
\pgfpathlineto{\pgfqpoint{0.938253in}{1.029893in}}%
\pgfpathlineto{\pgfqpoint{0.936695in}{1.027155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935963in}{1.027377in}}%
\pgfpathlineto{\pgfqpoint{0.934610in}{1.028254in}}%
\pgfpathlineto{\pgfqpoint{0.934209in}{1.024672in}}%
\pgfpathlineto{\pgfqpoint{0.923316in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.939471in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{0.936365in}{1.030958in}}%
\pgfpathlineto{\pgfqpoint{0.937717in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{0.935963in}{1.027377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939369in}{1.026610in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{1.027003in}}%
\pgfpathlineto{\pgfqpoint{0.938582in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{0.926730in}{1.031847in}}%
\pgfpathlineto{\pgfqpoint{0.940943in}{1.031823in}}%
\pgfpathlineto{\pgfqpoint{0.938852in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{0.940156in}{1.029216in}}%
\pgfpathlineto{\pgfqpoint{0.939369in}{1.026610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938520in}{1.026679in}}%
\pgfpathlineto{\pgfqpoint{0.937160in}{1.027302in}}%
\pgfpathlineto{\pgfqpoint{0.937274in}{1.023958in}}%
\pgfpathlineto{\pgfqpoint{0.925537in}{1.034269in}}%
\pgfpathlineto{\pgfqpoint{0.941012in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{0.938406in}{1.030024in}}%
\pgfpathlineto{\pgfqpoint{0.939766in}{1.029401in}}%
\pgfpathlineto{\pgfqpoint{0.938520in}{1.026679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937733in}{1.026819in}}%
\pgfpathlineto{\pgfqpoint{0.936340in}{1.027590in}}%
\pgfpathlineto{\pgfqpoint{0.936192in}{1.024032in}}%
\pgfpathlineto{\pgfqpoint{0.924569in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{0.940815in}{1.032393in}}%
\pgfpathlineto{\pgfqpoint{0.937881in}{1.030377in}}%
\pgfpathlineto{\pgfqpoint{0.939274in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{0.937733in}{1.026819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936990in}{1.026996in}}%
\pgfpathlineto{\pgfqpoint{0.935572in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{0.935269in}{1.024160in}}%
\pgfpathlineto{\pgfqpoint{0.923671in}{1.037020in}}%
\pgfpathlineto{\pgfqpoint{0.940433in}{1.032668in}}%
\pgfpathlineto{\pgfqpoint{0.937293in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{0.938711in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{0.936990in}{1.026996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825970in}{0.941242in}}%
\pgfpathlineto{\pgfqpoint{0.806653in}{0.921753in}}%
\pgfpathlineto{\pgfqpoint{0.812488in}{0.919836in}}%
\pgfpathlineto{\pgfqpoint{0.787298in}{0.906127in}}%
\pgfpathlineto{\pgfqpoint{0.800782in}{0.931438in}}%
\pgfpathlineto{\pgfqpoint{0.802751in}{0.925620in}}%
\pgfpathlineto{\pgfqpoint{0.822068in}{0.945110in}}%
\pgfpathlineto{\pgfqpoint{0.825970in}{0.941242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827750in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.808109in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{0.918607in}}%
\pgfpathlineto{\pgfqpoint{0.789632in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{0.801722in}{0.929557in}}%
\pgfpathlineto{\pgfqpoint{0.804003in}{0.923854in}}%
\pgfpathlineto{\pgfqpoint{0.823644in}{0.945950in}}%
\pgfpathlineto{\pgfqpoint{0.827750in}{0.942300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829486in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{0.809658in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{0.815666in}{0.917318in}}%
\pgfpathlineto{\pgfqpoint{0.792093in}{0.900984in}}%
\pgfpathlineto{\pgfqpoint{0.802782in}{0.927596in}}%
\pgfpathlineto{\pgfqpoint{0.805364in}{0.922023in}}%
\pgfpathlineto{\pgfqpoint{0.825192in}{0.946877in}}%
\pgfpathlineto{\pgfqpoint{0.829486in}{0.943451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831154in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{0.811377in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{0.817430in}{0.916724in}}%
\pgfpathlineto{\pgfqpoint{0.794515in}{0.899479in}}%
\pgfpathlineto{\pgfqpoint{0.804153in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{0.806951in}{0.921022in}}%
\pgfpathlineto{\pgfqpoint{0.826729in}{0.947909in}}%
\pgfpathlineto{\pgfqpoint{0.831154in}{0.944654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079971in}{0.881655in}}%
\pgfpathlineto{\pgfqpoint{1.077535in}{0.882924in}}%
\pgfpathlineto{\pgfqpoint{1.075217in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{1.077772in}{0.877435in}}%
\pgfpathlineto{\pgfqpoint{1.080089in}{0.878910in}}%
\pgfpathlineto{\pgfqpoint{1.079971in}{0.881655in}}%
\pgfpathlineto{\pgfqpoint{1.077535in}{0.882924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079639in}{0.882202in}}%
\pgfpathlineto{\pgfqpoint{1.076971in}{0.882856in}}%
\pgfpathlineto{\pgfqpoint{1.075070in}{0.880873in}}%
\pgfpathlineto{\pgfqpoint{1.075838in}{0.878235in}}%
\pgfpathlineto{\pgfqpoint{1.078505in}{0.877581in}}%
\pgfpathlineto{\pgfqpoint{1.080406in}{0.879564in}}%
\pgfpathlineto{\pgfqpoint{1.079639in}{0.882202in}}%
\pgfpathlineto{\pgfqpoint{1.076971in}{0.882856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079428in}{0.882506in}}%
\pgfpathlineto{\pgfqpoint{1.076694in}{0.882779in}}%
\pgfpathlineto{\pgfqpoint{1.075091in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{1.076221in}{0.878045in}}%
\pgfpathlineto{\pgfqpoint{1.078955in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{1.080558in}{0.880003in}}%
\pgfpathlineto{\pgfqpoint{1.079428in}{0.882506in}}%
\pgfpathlineto{\pgfqpoint{1.076694in}{0.882779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079259in}{0.882740in}}%
\pgfpathlineto{\pgfqpoint{1.076512in}{0.882712in}}%
\pgfpathlineto{\pgfqpoint{1.075163in}{0.880320in}}%
\pgfpathlineto{\pgfqpoint{1.076560in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{1.079307in}{0.877982in}}%
\pgfpathlineto{\pgfqpoint{1.080656in}{0.880375in}}%
\pgfpathlineto{\pgfqpoint{1.079259in}{0.882740in}}%
\pgfpathlineto{\pgfqpoint{1.076512in}{0.882712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936500in}{1.027177in}}%
\pgfpathlineto{\pgfqpoint{0.935221in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{0.935697in}{1.024620in}}%
\pgfpathlineto{\pgfqpoint{0.924115in}{1.032472in}}%
\pgfpathlineto{\pgfqpoint{0.938107in}{1.032292in}}%
\pgfpathlineto{\pgfqpoint{0.936025in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{0.937303in}{1.029734in}}%
\pgfpathlineto{\pgfqpoint{0.936500in}{1.027177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935691in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{0.934404in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{0.934462in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{0.923437in}{1.034729in}}%
\pgfpathlineto{\pgfqpoint{0.938150in}{1.032443in}}%
\pgfpathlineto{\pgfqpoint{0.935634in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{0.936921in}{1.029869in}}%
\pgfpathlineto{\pgfqpoint{0.935691in}{1.027295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934951in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{0.933680in}{1.028244in}}%
\pgfpathlineto{\pgfqpoint{0.933426in}{1.024941in}}%
\pgfpathlineto{\pgfqpoint{0.923008in}{1.036375in}}%
\pgfpathlineto{\pgfqpoint{0.938000in}{1.032564in}}%
\pgfpathlineto{\pgfqpoint{0.935205in}{1.030785in}}%
\pgfpathlineto{\pgfqpoint{0.936475in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{0.934951in}{1.027482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934285in}{1.027696in}}%
\pgfpathlineto{\pgfqpoint{0.933031in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{0.932596in}{1.025188in}}%
\pgfpathlineto{\pgfqpoint{0.922588in}{1.037393in}}%
\pgfpathlineto{\pgfqpoint{0.937662in}{1.032712in}}%
\pgfpathlineto{\pgfqpoint{0.934719in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{0.935973in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{0.934285in}{1.027696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938584in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{0.937264in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{0.937748in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{0.925806in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{0.940256in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{0.938100in}{1.029670in}}%
\pgfpathlineto{\pgfqpoint{0.939420in}{1.029252in}}%
\pgfpathlineto{\pgfqpoint{0.938584in}{1.026613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937783in}{1.026648in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{0.936619in}{1.023828in}}%
\pgfpathlineto{\pgfqpoint{0.924267in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{0.940111in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{0.937537in}{1.030049in}}%
\pgfpathlineto{\pgfqpoint{0.938947in}{1.029467in}}%
\pgfpathlineto{\pgfqpoint{0.937783in}{1.026648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937024in}{1.026762in}}%
\pgfpathlineto{\pgfqpoint{0.935573in}{1.027434in}}%
\pgfpathlineto{\pgfqpoint{0.935680in}{1.023860in}}%
\pgfpathlineto{\pgfqpoint{0.923188in}{1.034934in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{1.032565in}}%
\pgfpathlineto{\pgfqpoint{0.936918in}{1.030336in}}%
\pgfpathlineto{\pgfqpoint{0.938368in}{1.029663in}}%
\pgfpathlineto{\pgfqpoint{0.937024in}{1.026762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936284in}{1.026918in}}%
\pgfpathlineto{\pgfqpoint{0.934817in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{0.934825in}{1.023983in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.035680in}}%
\pgfpathlineto{\pgfqpoint{0.939202in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{0.936276in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{0.937743in}{1.029852in}}%
\pgfpathlineto{\pgfqpoint{0.936284in}{1.026918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887206in}{1.139300in}}%
\pgfpathlineto{\pgfqpoint{0.884837in}{1.138251in}}%
\pgfpathlineto{\pgfqpoint{0.889305in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{1.131177in}}%
\pgfpathlineto{\pgfqpoint{0.883010in}{1.148776in}}%
\pgfpathlineto{\pgfqpoint{0.882739in}{1.142989in}}%
\pgfpathlineto{\pgfqpoint{0.885108in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{0.887206in}{1.139300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888507in}{1.139746in}}%
\pgfpathlineto{\pgfqpoint{0.886294in}{1.138459in}}%
\pgfpathlineto{\pgfqpoint{0.891081in}{1.135319in}}%
\pgfpathlineto{\pgfqpoint{0.865089in}{1.129090in}}%
\pgfpathlineto{\pgfqpoint{0.883359in}{1.148598in}}%
\pgfpathlineto{\pgfqpoint{0.883720in}{1.142885in}}%
\pgfpathlineto{\pgfqpoint{0.885933in}{1.144172in}}%
\pgfpathlineto{\pgfqpoint{0.888507in}{1.139746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889692in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{0.887610in}{1.138744in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{1.136055in}}%
\pgfpathlineto{\pgfqpoint{0.867397in}{1.127547in}}%
\pgfpathlineto{\pgfqpoint{0.883790in}{1.148547in}}%
\pgfpathlineto{\pgfqpoint{0.884659in}{1.142908in}}%
\pgfpathlineto{\pgfqpoint{0.886741in}{1.144383in}}%
\pgfpathlineto{\pgfqpoint{0.889692in}{1.140219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890791in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{0.888808in}{1.139072in}}%
\pgfpathlineto{\pgfqpoint{0.894054in}{1.136736in}}%
\pgfpathlineto{\pgfqpoint{0.869324in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{0.884267in}{1.148638in}}%
\pgfpathlineto{\pgfqpoint{0.885546in}{1.143039in}}%
\pgfpathlineto{\pgfqpoint{0.887529in}{1.144671in}}%
\pgfpathlineto{\pgfqpoint{0.890791in}{1.140703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098659in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{1.099634in}{0.878383in}}%
\pgfpathlineto{\pgfqpoint{1.100233in}{0.881121in}}%
\pgfpathlineto{\pgfqpoint{1.107626in}{0.870326in}}%
\pgfpathlineto{\pgfqpoint{1.095512in}{0.875269in}}%
\pgfpathlineto{\pgfqpoint{1.098061in}{0.876433in}}%
\pgfpathlineto{\pgfqpoint{1.097085in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{1.098659in}{0.879170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098227in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{1.099252in}{0.878602in}}%
\pgfpathlineto{\pgfqpoint{1.099850in}{0.881463in}}%
\pgfpathlineto{\pgfqpoint{1.107662in}{0.870275in}}%
\pgfpathlineto{\pgfqpoint{1.094982in}{0.875315in}}%
\pgfpathlineto{\pgfqpoint{1.097629in}{0.876553in}}%
\pgfpathlineto{\pgfqpoint{1.096605in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{1.098227in}{0.879414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097783in}{0.879614in}}%
\pgfpathlineto{\pgfqpoint{1.098808in}{0.878778in}}%
\pgfpathlineto{\pgfqpoint{1.099455in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{1.107193in}{0.870229in}}%
\pgfpathlineto{\pgfqpoint{1.094439in}{0.875516in}}%
\pgfpathlineto{\pgfqpoint{1.097136in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{1.096111in}{0.877565in}}%
\pgfpathlineto{\pgfqpoint{1.097783in}{0.879614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097353in}{0.879756in}}%
\pgfpathlineto{\pgfqpoint{1.098312in}{0.878896in}}%
\pgfpathlineto{\pgfqpoint{1.099074in}{0.881674in}}%
\pgfpathlineto{\pgfqpoint{1.106083in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{1.093910in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{1.096591in}{0.876978in}}%
\pgfpathlineto{\pgfqpoint{1.095632in}{0.877838in}}%
\pgfpathlineto{\pgfqpoint{1.097353in}{0.879756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025336in}{1.078760in}}%
\pgfpathlineto{\pgfqpoint{1.003627in}{1.065834in}}%
\pgfpathlineto{\pgfqpoint{1.008798in}{1.062519in}}%
\pgfpathlineto{\pgfqpoint{0.980980in}{1.055547in}}%
\pgfpathlineto{\pgfqpoint{1.000366in}{1.076681in}}%
\pgfpathlineto{\pgfqpoint{1.000817in}{1.070555in}}%
\pgfpathlineto{\pgfqpoint{1.022525in}{1.083480in}}%
\pgfpathlineto{\pgfqpoint{1.025336in}{1.078760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027509in}{1.079543in}}%
\pgfpathlineto{\pgfqpoint{1.003098in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{1.008463in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{0.981125in}{1.051239in}}%
\pgfpathlineto{\pgfqpoint{0.999178in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{1.000003in}{1.067437in}}%
\pgfpathlineto{\pgfqpoint{1.024413in}{1.084082in}}%
\pgfpathlineto{\pgfqpoint{1.027509in}{1.079543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029710in}{1.080433in}}%
\pgfpathlineto{\pgfqpoint{1.004191in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{1.009709in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{0.982879in}{1.048108in}}%
\pgfpathlineto{\pgfqpoint{0.999703in}{1.071333in}}%
\pgfpathlineto{\pgfqpoint{1.000855in}{1.065300in}}%
\pgfpathlineto{\pgfqpoint{1.026375in}{1.084798in}}%
\pgfpathlineto{\pgfqpoint{1.029710in}{1.080433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031884in}{1.081411in}}%
\pgfpathlineto{\pgfqpoint{1.006695in}{1.059975in}}%
\pgfpathlineto{\pgfqpoint{1.012348in}{1.057572in}}%
\pgfpathlineto{\pgfqpoint{0.986088in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{1.001666in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.003135in}{1.064159in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.085595in}}%
\pgfpathlineto{\pgfqpoint{1.031884in}{1.081411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095108in}{0.845851in}}%
\pgfpathlineto{\pgfqpoint{1.096379in}{0.843728in}}%
\pgfpathlineto{\pgfqpoint{1.099354in}{0.848392in}}%
\pgfpathlineto{\pgfqpoint{1.105690in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{1.086617in}{0.840769in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{0.841187in}}%
\pgfpathlineto{\pgfqpoint{1.090863in}{0.843310in}}%
\pgfpathlineto{\pgfqpoint{1.095108in}{0.845851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094546in}{0.846491in}}%
\pgfpathlineto{\pgfqpoint{1.095931in}{0.844319in}}%
\pgfpathlineto{\pgfqpoint{1.098890in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{1.106226in}{0.823385in}}%
\pgfpathlineto{\pgfqpoint{1.085857in}{0.840951in}}%
\pgfpathlineto{\pgfqpoint{1.091587in}{0.841549in}}%
\pgfpathlineto{\pgfqpoint{1.090201in}{0.843721in}}%
\pgfpathlineto{\pgfqpoint{1.094546in}{0.846491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093871in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.845006in}}%
\pgfpathlineto{\pgfqpoint{1.098216in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{1.107109in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{1.085183in}{0.841015in}}%
\pgfpathlineto{\pgfqpoint{1.091068in}{0.841924in}}%
\pgfpathlineto{\pgfqpoint{1.089527in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{1.093871in}{0.847178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093079in}{0.847884in}}%
\pgfpathlineto{\pgfqpoint{1.094801in}{0.845753in}}%
\pgfpathlineto{\pgfqpoint{1.097342in}{0.851327in}}%
\pgfpathlineto{\pgfqpoint{1.108161in}{0.824852in}}%
\pgfpathlineto{\pgfqpoint{1.084555in}{0.840999in}}%
\pgfpathlineto{\pgfqpoint{1.090538in}{0.842310in}}%
\pgfpathlineto{\pgfqpoint{1.088817in}{0.844442in}}%
\pgfpathlineto{\pgfqpoint{1.093079in}{0.847884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121549in}{0.885145in}}%
\pgfpathlineto{\pgfqpoint{1.122868in}{0.883727in}}%
\pgfpathlineto{\pgfqpoint{1.124385in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{1.133327in}{0.869645in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{0.879866in}}%
\pgfpathlineto{\pgfqpoint{1.120032in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{1.118713in}{0.882505in}}%
\pgfpathlineto{\pgfqpoint{1.121549in}{0.885145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121019in}{0.885609in}}%
\pgfpathlineto{\pgfqpoint{1.122445in}{0.884093in}}%
\pgfpathlineto{\pgfqpoint{1.124052in}{0.888462in}}%
\pgfpathlineto{\pgfqpoint{1.133765in}{0.869019in}}%
\pgfpathlineto{\pgfqpoint{1.114954in}{0.879904in}}%
\pgfpathlineto{\pgfqpoint{1.119413in}{0.881240in}}%
\pgfpathlineto{\pgfqpoint{1.117986in}{0.882757in}}%
\pgfpathlineto{\pgfqpoint{1.121019in}{0.885609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120426in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{1.121917in}{0.884463in}}%
\pgfpathlineto{\pgfqpoint{1.123606in}{0.889037in}}%
\pgfpathlineto{\pgfqpoint{1.133753in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{1.114065in}{0.880086in}}%
\pgfpathlineto{\pgfqpoint{1.118737in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{0.883070in}}%
\pgfpathlineto{\pgfqpoint{1.120426in}{0.886053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119789in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{1.121330in}{0.884850in}}%
\pgfpathlineto{\pgfqpoint{1.123084in}{0.889580in}}%
\pgfpathlineto{\pgfqpoint{1.133551in}{0.868481in}}%
\pgfpathlineto{\pgfqpoint{1.113199in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{1.118035in}{0.881768in}}%
\pgfpathlineto{\pgfqpoint{1.116494in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{1.119789in}{0.886498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618705in}{0.723884in}}%
\pgfpathlineto{\pgfqpoint{0.619801in}{0.707893in}}%
\pgfpathlineto{\pgfqpoint{0.625095in}{0.711010in}}%
\pgfpathlineto{\pgfqpoint{0.618752in}{0.683041in}}%
\pgfpathlineto{\pgfqpoint{0.608652in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{0.614320in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{0.613224in}{0.723509in}}%
\pgfpathlineto{\pgfqpoint{0.618705in}{0.723884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618598in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{0.619373in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{0.624728in}{0.711783in}}%
\pgfpathlineto{\pgfqpoint{0.617822in}{0.683948in}}%
\pgfpathlineto{\pgfqpoint{0.608266in}{0.710988in}}%
\pgfpathlineto{\pgfqpoint{0.613885in}{0.708509in}}%
\pgfpathlineto{\pgfqpoint{0.613111in}{0.724553in}}%
\pgfpathlineto{\pgfqpoint{0.618598in}{0.724818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618540in}{0.725717in}}%
\pgfpathlineto{\pgfqpoint{0.618796in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{0.624245in}{0.712698in}}%
\pgfpathlineto{\pgfqpoint{0.616449in}{0.685099in}}%
\pgfpathlineto{\pgfqpoint{0.607766in}{0.712432in}}%
\pgfpathlineto{\pgfqpoint{0.613303in}{0.709774in}}%
\pgfpathlineto{\pgfqpoint{0.613047in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.725717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618539in}{0.726610in}}%
\pgfpathlineto{\pgfqpoint{0.618285in}{0.711002in}}%
\pgfpathlineto{\pgfqpoint{0.623823in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{0.615137in}{0.686327in}}%
\pgfpathlineto{\pgfqpoint{0.607344in}{0.713927in}}%
\pgfpathlineto{\pgfqpoint{0.612792in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{0.613046in}{0.726699in}}%
\pgfpathlineto{\pgfqpoint{0.618539in}{0.726610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169099in}{0.900826in}}%
\pgfpathlineto{\pgfqpoint{1.168624in}{0.899334in}}%
\pgfpathlineto{\pgfqpoint{1.172083in}{0.899875in}}%
\pgfpathlineto{\pgfqpoint{1.162853in}{0.886384in}}%
\pgfpathlineto{\pgfqpoint{1.163132in}{0.902728in}}%
\pgfpathlineto{\pgfqpoint{1.165640in}{0.900285in}}%
\pgfpathlineto{\pgfqpoint{1.166116in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{1.169099in}{0.900826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169259in}{0.901233in}}%
\pgfpathlineto{\pgfqpoint{1.168832in}{0.899791in}}%
\pgfpathlineto{\pgfqpoint{1.172144in}{0.900381in}}%
\pgfpathlineto{\pgfqpoint{1.163554in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{1.163488in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{1.165947in}{0.900643in}}%
\pgfpathlineto{\pgfqpoint{1.166373in}{0.902086in}}%
\pgfpathlineto{\pgfqpoint{1.169259in}{0.901233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169409in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{1.169040in}{0.900229in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{0.900901in}}%
\pgfpathlineto{\pgfqpoint{1.164311in}{0.887909in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{1.166221in}{0.900966in}}%
\pgfpathlineto{\pgfqpoint{1.166589in}{0.902376in}}%
\pgfpathlineto{\pgfqpoint{1.169409in}{0.901639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169570in}{0.902058in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.900640in}}%
\pgfpathlineto{\pgfqpoint{1.172406in}{0.901467in}}%
\pgfpathlineto{\pgfqpoint{1.165201in}{0.888172in}}%
\pgfpathlineto{\pgfqpoint{1.163898in}{0.903238in}}%
\pgfpathlineto{\pgfqpoint{1.166439in}{0.901230in}}%
\pgfpathlineto{\pgfqpoint{1.166734in}{0.902648in}}%
\pgfpathlineto{\pgfqpoint{1.169570in}{0.902058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119267in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{1.105800in}{1.064671in}}%
\pgfpathlineto{\pgfqpoint{1.111633in}{1.062744in}}%
\pgfpathlineto{\pgfqpoint{1.086418in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{1.099948in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{1.101905in}{1.068545in}}%
\pgfpathlineto{\pgfqpoint{1.115372in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{1.119267in}{1.078208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120740in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{1.106416in}{1.064278in}}%
\pgfpathlineto{\pgfqpoint{1.112270in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{1.087213in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{1.068108in}}%
\pgfpathlineto{\pgfqpoint{1.116801in}{1.082840in}}%
\pgfpathlineto{\pgfqpoint{1.120740in}{1.079011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122265in}{1.079893in}}%
\pgfpathlineto{\pgfqpoint{1.107333in}{1.063607in}}%
\pgfpathlineto{\pgfqpoint{1.113239in}{1.061919in}}%
\pgfpathlineto{\pgfqpoint{1.088601in}{1.047241in}}%
\pgfpathlineto{\pgfqpoint{1.101091in}{1.073057in}}%
\pgfpathlineto{\pgfqpoint{1.103284in}{1.067320in}}%
\pgfpathlineto{\pgfqpoint{1.118216in}{1.083605in}}%
\pgfpathlineto{\pgfqpoint{1.122265in}{1.079893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123805in}{1.080870in}}%
\pgfpathlineto{\pgfqpoint{1.108661in}{1.062721in}}%
\pgfpathlineto{\pgfqpoint{1.114639in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{1.090712in}{1.045499in}}%
\pgfpathlineto{\pgfqpoint{1.101984in}{1.071870in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{1.119587in}{1.084390in}}%
\pgfpathlineto{\pgfqpoint{1.123805in}{1.080870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244337in}{1.069292in}}%
\pgfpathlineto{\pgfqpoint{1.244657in}{1.068759in}}%
\pgfpathlineto{\pgfqpoint{1.245402in}{1.069931in}}%
\pgfpathlineto{\pgfqpoint{1.247001in}{1.063644in}}%
\pgfpathlineto{\pgfqpoint{1.242206in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{1.243591in}{1.068119in}}%
\pgfpathlineto{\pgfqpoint{1.243271in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{1.244337in}{1.069292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244193in}{1.069363in}}%
\pgfpathlineto{\pgfqpoint{1.244455in}{1.068838in}}%
\pgfpathlineto{\pgfqpoint{1.245242in}{1.069887in}}%
\pgfpathlineto{\pgfqpoint{1.246292in}{1.063855in}}%
\pgfpathlineto{\pgfqpoint{1.242095in}{1.068314in}}%
\pgfpathlineto{\pgfqpoint{1.243406in}{1.068314in}}%
\pgfpathlineto{\pgfqpoint{1.243144in}{1.068838in}}%
\pgfpathlineto{\pgfqpoint{1.244193in}{1.069363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244166in}{1.069417in}}%
\pgfpathlineto{\pgfqpoint{1.244346in}{1.068819in}}%
\pgfpathlineto{\pgfqpoint{1.245363in}{1.069778in}}%
\pgfpathlineto{\pgfqpoint{1.245371in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{1.241773in}{1.068696in}}%
\pgfpathlineto{\pgfqpoint{1.243150in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{1.242969in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{1.244166in}{1.069417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244241in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.244348in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{1.245717in}{1.069720in}}%
\pgfpathlineto{\pgfqpoint{1.244569in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{1.069081in}}%
\pgfpathlineto{\pgfqpoint{1.242873in}{1.068556in}}%
\pgfpathlineto{\pgfqpoint{1.242766in}{1.069294in}}%
\pgfpathlineto{\pgfqpoint{1.244241in}{1.069507in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078378in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{1.070050in}{1.068050in}}%
\pgfpathlineto{\pgfqpoint{1.074122in}{1.063451in}}%
\pgfpathlineto{\pgfqpoint{1.045456in}{1.064322in}}%
\pgfpathlineto{\pgfqpoint{1.069868in}{1.079374in}}%
\pgfpathlineto{\pgfqpoint{1.068632in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{1.075582in}}%
\pgfpathlineto{\pgfqpoint{1.078378in}{1.070275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079883in}{1.070492in}}%
\pgfpathlineto{\pgfqpoint{1.071135in}{1.068140in}}%
\pgfpathlineto{\pgfqpoint{1.075214in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{1.046547in}{1.064374in}}%
\pgfpathlineto{\pgfqpoint{1.070935in}{1.079464in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{1.073445in}}%
\pgfpathlineto{\pgfqpoint{1.078456in}{1.075797in}}%
\pgfpathlineto{\pgfqpoint{1.079883in}{1.070492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081351in}{1.070686in}}%
\pgfpathlineto{\pgfqpoint{1.072077in}{1.068402in}}%
\pgfpathlineto{\pgfqpoint{1.076059in}{1.063725in}}%
\pgfpathlineto{\pgfqpoint{1.047416in}{1.065157in}}%
\pgfpathlineto{\pgfqpoint{1.072117in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.070764in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{1.080037in}{1.076021in}}%
\pgfpathlineto{\pgfqpoint{1.081351in}{1.070686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082855in}{1.070865in}}%
\pgfpathlineto{\pgfqpoint{1.072725in}{1.068611in}}%
\pgfpathlineto{\pgfqpoint{1.076600in}{1.063845in}}%
\pgfpathlineto{\pgfqpoint{1.047997in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{1.079933in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{1.073974in}}%
\pgfpathlineto{\pgfqpoint{1.081662in}{1.076227in}}%
\pgfpathlineto{\pgfqpoint{1.082855in}{1.070865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491566in}{1.241942in}}%
\pgfpathlineto{\pgfqpoint{1.485749in}{1.227093in}}%
\pgfpathlineto{\pgfqpoint{1.491866in}{1.227646in}}%
\pgfpathlineto{\pgfqpoint{1.474173in}{1.205076in}}%
\pgfpathlineto{\pgfqpoint{1.476520in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.229097in}}%
\pgfpathlineto{\pgfqpoint{1.486451in}{1.243946in}}%
\pgfpathlineto{\pgfqpoint{1.491566in}{1.241942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492261in}{1.242988in}}%
\pgfpathlineto{\pgfqpoint{1.487016in}{1.227898in}}%
\pgfpathlineto{\pgfqpoint{1.493108in}{1.228689in}}%
\pgfpathlineto{\pgfqpoint{1.476306in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.477539in}{1.234100in}}%
\pgfpathlineto{\pgfqpoint{1.481827in}{1.229701in}}%
\pgfpathlineto{\pgfqpoint{1.487072in}{1.244791in}}%
\pgfpathlineto{\pgfqpoint{1.492261in}{1.242988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492880in}{1.244085in}}%
\pgfpathlineto{\pgfqpoint{1.488453in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{1.494495in}{1.229922in}}%
\pgfpathlineto{\pgfqpoint{1.478931in}{1.205834in}}%
\pgfpathlineto{\pgfqpoint{1.478665in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{1.483176in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.487604in}{1.245615in}}%
\pgfpathlineto{\pgfqpoint{1.492880in}{1.244085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493393in}{1.245228in}}%
\pgfpathlineto{\pgfqpoint{1.489981in}{1.229855in}}%
\pgfpathlineto{\pgfqpoint{1.495939in}{1.231346in}}%
\pgfpathlineto{\pgfqpoint{1.481941in}{1.206315in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.234917in}}%
\pgfpathlineto{\pgfqpoint{1.484617in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{1.488030in}{1.246418in}}%
\pgfpathlineto{\pgfqpoint{1.493393in}{1.245228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460886in}{0.838389in}}%
\pgfpathlineto{\pgfqpoint{2.475199in}{0.801215in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{2.481519in}{0.777157in}}%
\pgfpathlineto{\pgfqpoint{2.463958in}{0.799831in}}%
\pgfpathlineto{\pgfqpoint{2.470072in}{0.799241in}}%
\pgfpathlineto{\pgfqpoint{2.455759in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{2.460886in}{0.838389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459801in}{0.839889in}}%
\pgfpathlineto{\pgfqpoint{2.474737in}{0.802064in}}%
\pgfpathlineto{\pgfqpoint{2.478838in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{2.481262in}{0.778061in}}%
\pgfpathlineto{\pgfqpoint{2.463508in}{0.800583in}}%
\pgfpathlineto{\pgfqpoint{2.469627in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{2.454691in}{0.837871in}}%
\pgfpathlineto{\pgfqpoint{2.459801in}{0.839889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458698in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{2.473821in}{0.803369in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{0.807952in}}%
\pgfpathlineto{\pgfqpoint{2.480408in}{0.779382in}}%
\pgfpathlineto{\pgfqpoint{2.462596in}{0.801860in}}%
\pgfpathlineto{\pgfqpoint{2.468717in}{0.801338in}}%
\pgfpathlineto{\pgfqpoint{2.453594in}{0.839350in}}%
\pgfpathlineto{\pgfqpoint{2.458698in}{0.841381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457590in}{0.842872in}}%
\pgfpathlineto{\pgfqpoint{2.472757in}{0.804927in}}%
\pgfpathlineto{\pgfqpoint{2.476839in}{0.809517in}}%
\pgfpathlineto{\pgfqpoint{2.479383in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{2.461535in}{0.803399in}}%
\pgfpathlineto{\pgfqpoint{2.467656in}{0.802888in}}%
\pgfpathlineto{\pgfqpoint{2.452488in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{2.457590in}{0.842872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168227in}{1.141338in}}%
\pgfpathlineto{\pgfqpoint{1.164323in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{1.170350in}{1.128400in}}%
\pgfpathlineto{\pgfqpoint{1.155088in}{1.104120in}}%
\pgfpathlineto{\pgfqpoint{1.154464in}{1.132792in}}%
\pgfpathlineto{\pgfqpoint{1.159028in}{1.128680in}}%
\pgfpathlineto{\pgfqpoint{1.162932in}{1.142802in}}%
\pgfpathlineto{\pgfqpoint{1.168227in}{1.141338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168714in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{1.164921in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{1.170915in}{1.128430in}}%
\pgfpathlineto{\pgfqpoint{1.156295in}{1.103758in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{1.132404in}}%
\pgfpathlineto{\pgfqpoint{1.159589in}{1.128413in}}%
\pgfpathlineto{\pgfqpoint{1.163383in}{1.143682in}}%
\pgfpathlineto{\pgfqpoint{1.168714in}{1.142357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169171in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.165245in}{1.126191in}}%
\pgfpathlineto{\pgfqpoint{1.171212in}{1.127647in}}%
\pgfpathlineto{\pgfqpoint{1.157067in}{1.102699in}}%
\pgfpathlineto{\pgfqpoint{1.155144in}{1.131313in}}%
\pgfpathlineto{\pgfqpoint{1.159889in}{1.127413in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.144621in}}%
\pgfpathlineto{\pgfqpoint{1.169171in}{1.143399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169617in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{1.165329in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{1.171279in}{1.126154in}}%
\pgfpathlineto{\pgfqpoint{1.157424in}{1.101044in}}%
\pgfpathlineto{\pgfqpoint{1.155169in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{1.159959in}{1.125789in}}%
\pgfpathlineto{\pgfqpoint{1.164247in}{1.145640in}}%
\pgfpathlineto{\pgfqpoint{1.169617in}{1.144480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535488in}{1.053239in}}%
\pgfpathlineto{\pgfqpoint{1.536438in}{1.052050in}}%
\pgfpathlineto{\pgfqpoint{1.537865in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{1.543807in}{1.040403in}}%
\pgfpathlineto{\pgfqpoint{1.530733in}{1.049436in}}%
\pgfpathlineto{\pgfqpoint{1.534061in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{1.533111in}{1.051337in}}%
\pgfpathlineto{\pgfqpoint{1.535488in}{1.053239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535071in}{1.053567in}}%
\pgfpathlineto{\pgfqpoint{1.536055in}{1.052346in}}%
\pgfpathlineto{\pgfqpoint{1.537514in}{1.055534in}}%
\pgfpathlineto{\pgfqpoint{1.543686in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{1.530186in}{1.049633in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.050379in}}%
\pgfpathlineto{\pgfqpoint{1.532629in}{1.051600in}}%
\pgfpathlineto{\pgfqpoint{1.535071in}{1.053567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534626in}{1.053929in}}%
\pgfpathlineto{\pgfqpoint{1.535667in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.537118in}{1.056011in}}%
\pgfpathlineto{\pgfqpoint{1.543790in}{1.040429in}}%
\pgfpathlineto{\pgfqpoint{1.529642in}{1.049765in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{1.532134in}{1.051847in}}%
\pgfpathlineto{\pgfqpoint{1.534626in}{1.053929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534120in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{1.535267in}{1.053097in}}%
\pgfpathlineto{\pgfqpoint{1.536612in}{1.056638in}}%
\pgfpathlineto{\pgfqpoint{1.544349in}{1.040736in}}%
\pgfpathlineto{\pgfqpoint{1.529136in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{1.532776in}{1.050802in}}%
\pgfpathlineto{\pgfqpoint{1.531628in}{1.052048in}}%
\pgfpathlineto{\pgfqpoint{1.534120in}{1.054343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362660in}{1.128354in}}%
\pgfpathlineto{\pgfqpoint{2.372754in}{1.120831in}}%
\pgfpathlineto{\pgfqpoint{2.373834in}{1.126878in}}%
\pgfpathlineto{\pgfqpoint{2.390936in}{1.103856in}}%
\pgfpathlineto{\pgfqpoint{2.363986in}{1.113662in}}%
\pgfpathlineto{\pgfqpoint{2.369471in}{1.116426in}}%
\pgfpathlineto{\pgfqpoint{2.359377in}{1.123948in}}%
\pgfpathlineto{\pgfqpoint{2.362660in}{1.128354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361355in}{1.128865in}}%
\pgfpathlineto{\pgfqpoint{2.371819in}{1.120476in}}%
\pgfpathlineto{\pgfqpoint{2.373112in}{1.126481in}}%
\pgfpathlineto{\pgfqpoint{2.389390in}{1.102870in}}%
\pgfpathlineto{\pgfqpoint{2.362803in}{1.113621in}}%
\pgfpathlineto{\pgfqpoint{2.368383in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{2.357918in}{1.124578in}}%
\pgfpathlineto{\pgfqpoint{2.361355in}{1.128865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360004in}{1.129441in}}%
\pgfpathlineto{\pgfqpoint{2.370762in}{1.120575in}}%
\pgfpathlineto{\pgfqpoint{2.372136in}{1.126562in}}%
\pgfpathlineto{\pgfqpoint{2.388093in}{1.102732in}}%
\pgfpathlineto{\pgfqpoint{2.361654in}{1.113843in}}%
\pgfpathlineto{\pgfqpoint{2.367268in}{1.116335in}}%
\pgfpathlineto{\pgfqpoint{2.356510in}{1.125202in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{1.129441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358593in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{1.121248in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{2.387032in}{1.103583in}}%
\pgfpathlineto{\pgfqpoint{2.360480in}{1.114422in}}%
\pgfpathlineto{\pgfqpoint{2.366068in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{2.355143in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{2.358593in}{1.130065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142578in}{0.854011in}}%
\pgfpathlineto{\pgfqpoint{1.142890in}{0.851773in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{0.854634in}}%
\pgfpathlineto{\pgfqpoint{1.143455in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{1.133628in}{0.852765in}}%
\pgfpathlineto{\pgfqpoint{1.138414in}{0.851150in}}%
\pgfpathlineto{\pgfqpoint{1.138103in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{1.142578in}{0.854011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142278in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{1.142622in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.855259in}}%
\pgfpathlineto{\pgfqpoint{1.143630in}{0.833324in}}%
\pgfpathlineto{\pgfqpoint{1.133917in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{1.138442in}{0.851791in}}%
\pgfpathlineto{\pgfqpoint{1.138098in}{0.853881in}}%
\pgfpathlineto{\pgfqpoint{1.142278in}{0.854570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142120in}{0.855079in}}%
\pgfpathlineto{\pgfqpoint{1.142464in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{1.143472in}{0.833833in}}%
\pgfpathlineto{\pgfqpoint{1.133759in}{0.853702in}}%
\pgfpathlineto{\pgfqpoint{1.138284in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{1.137939in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{1.142120in}{0.855079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142128in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{1.142464in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{1.146636in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{1.143234in}{0.832722in}}%
\pgfpathlineto{\pgfqpoint{1.133111in}{0.854255in}}%
\pgfpathlineto{\pgfqpoint{1.137956in}{0.852673in}}%
\pgfpathlineto{\pgfqpoint{1.137620in}{0.854927in}}%
\pgfpathlineto{\pgfqpoint{1.142128in}{0.855599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995388in}{0.658872in}}%
\pgfpathlineto{\pgfqpoint{2.008653in}{0.647637in}}%
\pgfpathlineto{\pgfqpoint{2.010108in}{0.653605in}}%
\pgfpathlineto{\pgfqpoint{2.025743in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{1.999456in}{0.641028in}}%
\pgfpathlineto{\pgfqpoint{2.005102in}{0.643445in}}%
\pgfpathlineto{\pgfqpoint{1.991837in}{0.654680in}}%
\pgfpathlineto{\pgfqpoint{1.995388in}{0.658872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994078in}{0.659455in}}%
\pgfpathlineto{\pgfqpoint{2.005989in}{0.648357in}}%
\pgfpathlineto{\pgfqpoint{2.007725in}{0.654249in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{0.629495in}}%
\pgfpathlineto{\pgfqpoint{1.996490in}{0.642190in}}%
\pgfpathlineto{\pgfqpoint{2.002244in}{0.644337in}}%
\pgfpathlineto{\pgfqpoint{1.990333in}{0.655435in}}%
\pgfpathlineto{\pgfqpoint{1.994078in}{0.659455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992844in}{0.660061in}}%
\pgfpathlineto{\pgfqpoint{2.003282in}{0.649561in}}%
\pgfpathlineto{\pgfqpoint{2.005242in}{0.655383in}}%
\pgfpathlineto{\pgfqpoint{2.018764in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{1.993553in}{0.643763in}}%
\pgfpathlineto{\pgfqpoint{1.999386in}{0.645688in}}%
\pgfpathlineto{\pgfqpoint{1.988947in}{0.656188in}}%
\pgfpathlineto{\pgfqpoint{1.992844in}{0.660061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991670in}{0.660687in}}%
\pgfpathlineto{\pgfqpoint{2.000742in}{0.651102in}}%
\pgfpathlineto{\pgfqpoint{2.002844in}{0.656873in}}%
\pgfpathlineto{\pgfqpoint{2.015740in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{1.990873in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{1.996751in}{0.647325in}}%
\pgfpathlineto{\pgfqpoint{1.987680in}{0.656910in}}%
\pgfpathlineto{\pgfqpoint{1.991670in}{0.660687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862289in}{0.939917in}}%
\pgfpathlineto{\pgfqpoint{0.856767in}{0.920275in}}%
\pgfpathlineto{\pgfqpoint{0.862800in}{0.921432in}}%
\pgfpathlineto{\pgfqpoint{0.847432in}{0.897218in}}%
\pgfpathlineto{\pgfqpoint{0.846933in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{0.851478in}{0.921762in}}%
\pgfpathlineto{\pgfqpoint{0.857001in}{0.941404in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{0.939917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862863in}{0.940956in}}%
\pgfpathlineto{\pgfqpoint{0.856574in}{0.919892in}}%
\pgfpathlineto{\pgfqpoint{0.862624in}{0.920952in}}%
\pgfpathlineto{\pgfqpoint{0.846870in}{0.896988in}}%
\pgfpathlineto{\pgfqpoint{0.846832in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{0.851310in}{0.921463in}}%
\pgfpathlineto{\pgfqpoint{0.857599in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{0.862863in}{0.940956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863484in}{0.942042in}}%
\pgfpathlineto{\pgfqpoint{0.856736in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{0.862794in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{0.846842in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{0.847041in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.851484in}{0.921714in}}%
\pgfpathlineto{\pgfqpoint{0.858233in}{0.943657in}}%
\pgfpathlineto{\pgfqpoint{0.863484in}{0.942042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864131in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{0.857320in}{0.920546in}}%
\pgfpathlineto{\pgfqpoint{0.863372in}{0.921594in}}%
\pgfpathlineto{\pgfqpoint{0.847566in}{0.897664in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{0.852059in}{0.922129in}}%
\pgfpathlineto{\pgfqpoint{0.858870in}{0.944766in}}%
\pgfpathlineto{\pgfqpoint{0.864131in}{0.943184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344517in}{1.048569in}}%
\pgfpathlineto{\pgfqpoint{1.345263in}{1.047569in}}%
\pgfpathlineto{\pgfqpoint{1.346517in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{1.340517in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{1.343263in}{1.046077in}}%
\pgfpathlineto{\pgfqpoint{1.342517in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{1.048569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344234in}{1.048788in}}%
\pgfpathlineto{\pgfqpoint{1.344947in}{1.047730in}}%
\pgfpathlineto{\pgfqpoint{1.346349in}{1.050214in}}%
\pgfpathlineto{\pgfqpoint{1.350308in}{1.037501in}}%
\pgfpathlineto{\pgfqpoint{1.340005in}{1.045935in}}%
\pgfpathlineto{\pgfqpoint{1.342833in}{1.046304in}}%
\pgfpathlineto{\pgfqpoint{1.342120in}{1.047362in}}%
\pgfpathlineto{\pgfqpoint{1.344234in}{1.048788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344018in}{1.049028in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.047864in}}%
\pgfpathlineto{\pgfqpoint{1.346346in}{1.050388in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{1.339362in}{1.046307in}}%
\pgfpathlineto{\pgfqpoint{1.342370in}{1.046503in}}%
\pgfpathlineto{\pgfqpoint{1.341690in}{1.047667in}}%
\pgfpathlineto{\pgfqpoint{1.344018in}{1.049028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343823in}{1.049304in}}%
\pgfpathlineto{\pgfqpoint{1.344479in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.346381in}{1.050615in}}%
\pgfpathlineto{\pgfqpoint{1.349102in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{1.338709in}{1.046681in}}%
\pgfpathlineto{\pgfqpoint{1.341922in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{1.341266in}{1.047992in}}%
\pgfpathlineto{\pgfqpoint{1.343823in}{1.049304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744784in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{0.744776in}{0.899729in}}%
\pgfpathlineto{\pgfqpoint{0.749243in}{0.901942in}}%
\pgfpathlineto{\pgfqpoint{0.742473in}{0.879672in}}%
\pgfpathlineto{\pgfqpoint{0.735866in}{0.901992in}}%
\pgfpathlineto{\pgfqpoint{0.740317in}{0.899746in}}%
\pgfpathlineto{\pgfqpoint{0.740325in}{0.901975in}}%
\pgfpathlineto{\pgfqpoint{0.744784in}{0.901959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744841in}{0.902434in}}%
\pgfpathlineto{\pgfqpoint{0.744759in}{0.900172in}}%
\pgfpathlineto{\pgfqpoint{0.749365in}{0.902270in}}%
\pgfpathlineto{\pgfqpoint{0.741759in}{0.879894in}}%
\pgfpathlineto{\pgfqpoint{0.735792in}{0.902762in}}%
\pgfpathlineto{\pgfqpoint{0.740234in}{0.900336in}}%
\pgfpathlineto{\pgfqpoint{0.740316in}{0.902598in}}%
\pgfpathlineto{\pgfqpoint{0.744841in}{0.902434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744948in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{0.744866in}{0.900667in}}%
\pgfpathlineto{\pgfqpoint{0.749603in}{0.902831in}}%
\pgfpathlineto{\pgfqpoint{0.741800in}{0.879798in}}%
\pgfpathlineto{\pgfqpoint{0.735636in}{0.903323in}}%
\pgfpathlineto{\pgfqpoint{0.740210in}{0.900831in}}%
\pgfpathlineto{\pgfqpoint{0.740292in}{0.903159in}}%
\pgfpathlineto{\pgfqpoint{0.744948in}{0.902995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745076in}{0.903616in}}%
\pgfpathlineto{\pgfqpoint{0.745035in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{0.749928in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{0.742240in}{0.879395in}}%
\pgfpathlineto{\pgfqpoint{0.735371in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{0.901271in}}%
\pgfpathlineto{\pgfqpoint{0.740223in}{0.903698in}}%
\pgfpathlineto{\pgfqpoint{0.745076in}{0.903616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275410in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.067431in}}%
\pgfpathlineto{\pgfqpoint{1.277672in}{1.069431in}}%
\pgfpathlineto{\pgfqpoint{1.278623in}{1.056817in}}%
\pgfpathlineto{\pgfqpoint{1.270886in}{1.066825in}}%
\pgfpathlineto{\pgfqpoint{1.273582in}{1.066562in}}%
\pgfpathlineto{\pgfqpoint{1.273148in}{1.067694in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{1.068562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275178in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{1.275678in}{1.067788in}}%
\pgfpathlineto{\pgfqpoint{1.277407in}{1.069902in}}%
\pgfpathlineto{\pgfqpoint{1.279063in}{1.057255in}}%
\pgfpathlineto{\pgfqpoint{1.270719in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{1.273448in}{1.066788in}}%
\pgfpathlineto{\pgfqpoint{1.272948in}{1.067902in}}%
\pgfpathlineto{\pgfqpoint{1.275178in}{1.068902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275005in}{1.069207in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{1.068027in}}%
\pgfpathlineto{\pgfqpoint{1.277366in}{1.070256in}}%
\pgfpathlineto{\pgfqpoint{1.279071in}{1.056879in}}%
\pgfpathlineto{\pgfqpoint{1.270284in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.066978in}}%
\pgfpathlineto{\pgfqpoint{1.272645in}{1.068158in}}%
\pgfpathlineto{\pgfqpoint{1.275005in}{1.069207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274913in}{1.069464in}}%
\pgfpathlineto{\pgfqpoint{1.275388in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{1.277552in}{1.070415in}}%
\pgfpathlineto{\pgfqpoint{1.278347in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{1.269634in}{1.067562in}}%
\pgfpathlineto{\pgfqpoint{1.272749in}{1.067193in}}%
\pgfpathlineto{\pgfqpoint{1.272273in}{1.068513in}}%
\pgfpathlineto{\pgfqpoint{1.274913in}{1.069464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944206in}{1.080758in}}%
\pgfpathlineto{\pgfqpoint{0.911682in}{1.073943in}}%
\pgfpathlineto{\pgfqpoint{0.915498in}{1.069129in}}%
\pgfpathlineto{\pgfqpoint{0.886922in}{1.071561in}}%
\pgfpathlineto{\pgfqpoint{0.912117in}{1.085260in}}%
\pgfpathlineto{\pgfqpoint{0.910556in}{1.079320in}}%
\pgfpathlineto{\pgfqpoint{0.943080in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.944206in}{1.080758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946950in}{1.081091in}}%
\pgfpathlineto{\pgfqpoint{0.913277in}{1.072960in}}%
\pgfpathlineto{\pgfqpoint{0.917237in}{1.068264in}}%
\pgfpathlineto{\pgfqpoint{0.888601in}{1.069827in}}%
\pgfpathlineto{\pgfqpoint{0.913368in}{1.084285in}}%
\pgfpathlineto{\pgfqpoint{0.911988in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{0.945660in}{1.086431in}}%
\pgfpathlineto{\pgfqpoint{0.946950in}{1.081091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949807in}{1.081530in}}%
\pgfpathlineto{\pgfqpoint{0.915779in}{1.070881in}}%
\pgfpathlineto{\pgfqpoint{0.920041in}{1.066458in}}%
\pgfpathlineto{\pgfqpoint{0.891364in}{1.066119in}}%
\pgfpathlineto{\pgfqpoint{0.915119in}{1.082187in}}%
\pgfpathlineto{\pgfqpoint{0.914138in}{1.076124in}}%
\pgfpathlineto{\pgfqpoint{0.948166in}{1.086773in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{1.081530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952693in}{1.082122in}}%
\pgfpathlineto{\pgfqpoint{0.918820in}{1.068122in}}%
\pgfpathlineto{\pgfqpoint{0.923457in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{0.894923in}{1.061218in}}%
\pgfpathlineto{\pgfqpoint{0.917162in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{0.916722in}{1.073199in}}%
\pgfpathlineto{\pgfqpoint{0.950595in}{1.087199in}}%
\pgfpathlineto{\pgfqpoint{0.952693in}{1.082122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986233in}{1.078805in}}%
\pgfpathlineto{\pgfqpoint{0.950250in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{0.955042in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{1.054416in}}%
\pgfpathlineto{\pgfqpoint{0.948154in}{1.073383in}}%
\pgfpathlineto{\pgfqpoint{0.947954in}{1.067244in}}%
\pgfpathlineto{\pgfqpoint{0.983936in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{0.986233in}{1.078805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988989in}{1.079513in}}%
\pgfpathlineto{\pgfqpoint{0.953485in}{1.062114in}}%
\pgfpathlineto{\pgfqpoint{0.958369in}{1.058389in}}%
\pgfpathlineto{\pgfqpoint{0.930076in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{0.951116in}{1.073189in}}%
\pgfpathlineto{\pgfqpoint{0.951067in}{1.067047in}}%
\pgfpathlineto{\pgfqpoint{0.986572in}{1.084446in}}%
\pgfpathlineto{\pgfqpoint{0.988989in}{1.079513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991716in}{1.080269in}}%
\pgfpathlineto{\pgfqpoint{0.957088in}{1.061924in}}%
\pgfpathlineto{\pgfqpoint{0.962087in}{1.058355in}}%
\pgfpathlineto{\pgfqpoint{0.933956in}{1.052778in}}%
\pgfpathlineto{\pgfqpoint{0.954371in}{1.072920in}}%
\pgfpathlineto{\pgfqpoint{0.954516in}{1.066779in}}%
\pgfpathlineto{\pgfqpoint{0.989144in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{0.991716in}{1.080269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994393in}{1.081077in}}%
\pgfpathlineto{\pgfqpoint{0.960722in}{1.061635in}}%
\pgfpathlineto{\pgfqpoint{0.965848in}{1.058251in}}%
\pgfpathlineto{\pgfqpoint{0.937939in}{1.051652in}}%
\pgfpathlineto{\pgfqpoint{0.957607in}{1.072524in}}%
\pgfpathlineto{\pgfqpoint{0.957975in}{1.066393in}}%
\pgfpathlineto{\pgfqpoint{0.991646in}{1.085834in}}%
\pgfpathlineto{\pgfqpoint{0.994393in}{1.081077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124584in}{0.571496in}}%
\pgfpathlineto{\pgfqpoint{1.131439in}{0.570871in}}%
\pgfpathlineto{\pgfqpoint{1.129202in}{0.576592in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{1.127706in}{0.560178in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{0.565400in}}%
\pgfpathlineto{\pgfqpoint{1.124085in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{1.124584in}{0.571496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123240in}{0.571571in}}%
\pgfpathlineto{\pgfqpoint{1.131446in}{0.570460in}}%
\pgfpathlineto{\pgfqpoint{1.129460in}{0.576273in}}%
\pgfpathlineto{\pgfqpoint{1.155576in}{0.564423in}}%
\pgfpathlineto{\pgfqpoint{1.127250in}{0.559940in}}%
\pgfpathlineto{\pgfqpoint{1.130709in}{0.565016in}}%
\pgfpathlineto{\pgfqpoint{1.122503in}{0.566127in}}%
\pgfpathlineto{\pgfqpoint{1.123240in}{0.571571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121828in}{0.571681in}}%
\pgfpathlineto{\pgfqpoint{1.131244in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{1.129484in}{0.575920in}}%
\pgfpathlineto{\pgfqpoint{1.155125in}{0.563073in}}%
\pgfpathlineto{\pgfqpoint{1.126647in}{0.559684in}}%
\pgfpathlineto{\pgfqpoint{1.130299in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{1.120882in}{0.566269in}}%
\pgfpathlineto{\pgfqpoint{1.121828in}{0.571681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120360in}{0.571822in}}%
\pgfpathlineto{\pgfqpoint{1.130327in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{1.128746in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{1.153985in}{0.562083in}}%
\pgfpathlineto{\pgfqpoint{1.125417in}{0.559560in}}%
\pgfpathlineto{\pgfqpoint{1.129217in}{0.564386in}}%
\pgfpathlineto{\pgfqpoint{1.119250in}{0.566442in}}%
\pgfpathlineto{\pgfqpoint{1.120360in}{0.571822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031880in}{0.835881in}}%
\pgfpathlineto{\pgfqpoint{1.035619in}{0.832039in}}%
\pgfpathlineto{\pgfqpoint{1.037640in}{0.837840in}}%
\pgfpathlineto{\pgfqpoint{1.050895in}{0.812408in}}%
\pgfpathlineto{\pgfqpoint{1.025830in}{0.826344in}}%
\pgfpathlineto{\pgfqpoint{1.031682in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{0.832049in}}%
\pgfpathlineto{\pgfqpoint{1.031880in}{0.835881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031010in}{0.836333in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{1.036680in}{0.838240in}}%
\pgfpathlineto{\pgfqpoint{1.048883in}{0.812287in}}%
\pgfpathlineto{\pgfqpoint{1.024409in}{0.827237in}}%
\pgfpathlineto{\pgfqpoint{1.030333in}{0.828859in}}%
\pgfpathlineto{\pgfqpoint{1.026920in}{0.832666in}}%
\pgfpathlineto{\pgfqpoint{1.031010in}{0.836333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030159in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{1.033056in}{0.833426in}}%
\pgfpathlineto{\pgfqpoint{1.035455in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{1.047003in}{0.812829in}}%
\pgfpathlineto{\pgfqpoint{1.022912in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{0.829862in}}%
\pgfpathlineto{\pgfqpoint{1.025978in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{1.030159in}{0.836824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029295in}{0.837363in}}%
\pgfpathlineto{\pgfqpoint{1.031853in}{0.834365in}}%
\pgfpathlineto{\pgfqpoint{1.034249in}{0.840021in}}%
\pgfpathlineto{\pgfqpoint{1.045812in}{0.813777in}}%
\pgfpathlineto{\pgfqpoint{1.021712in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{1.027674in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{1.025116in}{0.833797in}}%
\pgfpathlineto{\pgfqpoint{1.029295in}{0.837363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968549in}{0.577102in}}%
\pgfpathlineto{\pgfqpoint{0.976227in}{0.565181in}}%
\pgfpathlineto{\pgfqpoint{0.979358in}{0.570466in}}%
\pgfpathlineto{\pgfqpoint{0.987305in}{0.542910in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.561541in}}%
\pgfpathlineto{\pgfqpoint{0.971608in}{0.562206in}}%
\pgfpathlineto{\pgfqpoint{0.963930in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{0.968549in}{0.577102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967596in}{0.577879in}}%
\pgfpathlineto{\pgfqpoint{0.974746in}{0.566726in}}%
\pgfpathlineto{\pgfqpoint{0.977889in}{0.572003in}}%
\pgfpathlineto{\pgfqpoint{0.985775in}{0.544430in}}%
\pgfpathlineto{\pgfqpoint{0.964014in}{0.563108in}}%
\pgfpathlineto{\pgfqpoint{0.970121in}{0.563761in}}%
\pgfpathlineto{\pgfqpoint{0.962971in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{0.967596in}{0.577879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966694in}{0.578617in}}%
\pgfpathlineto{\pgfqpoint{0.972988in}{0.568579in}}%
\pgfpathlineto{\pgfqpoint{0.976183in}{0.573825in}}%
\pgfpathlineto{\pgfqpoint{0.983793in}{0.546174in}}%
\pgfpathlineto{\pgfqpoint{0.962219in}{0.565070in}}%
\pgfpathlineto{\pgfqpoint{0.968333in}{0.565661in}}%
\pgfpathlineto{\pgfqpoint{0.962040in}{0.575698in}}%
\pgfpathlineto{\pgfqpoint{0.966694in}{0.578617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965863in}{0.579307in}}%
\pgfpathlineto{\pgfqpoint{0.971275in}{0.570271in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.547650in}}%
\pgfpathlineto{\pgfqpoint{0.960437in}{0.566982in}}%
\pgfpathlineto{\pgfqpoint{0.966562in}{0.567448in}}%
\pgfpathlineto{\pgfqpoint{0.961150in}{0.576484in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.579307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052098in}{1.068090in}}%
\pgfpathlineto{\pgfqpoint{1.045422in}{1.067951in}}%
\pgfpathlineto{\pgfqpoint{1.048283in}{1.062515in}}%
\pgfpathlineto{\pgfqpoint{1.020648in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{1.047939in}{1.078993in}}%
\pgfpathlineto{\pgfqpoint{1.045307in}{1.073443in}}%
\pgfpathlineto{\pgfqpoint{1.051984in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{1.052098in}{1.068090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053614in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{1.067820in}}%
\pgfpathlineto{\pgfqpoint{1.049990in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{1.022181in}{1.069466in}}%
\pgfpathlineto{\pgfqpoint{1.049257in}{1.078919in}}%
\pgfpathlineto{\pgfqpoint{1.046757in}{1.073309in}}%
\pgfpathlineto{\pgfqpoint{1.053370in}{1.073603in}}%
\pgfpathlineto{\pgfqpoint{1.053614in}{1.068115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055243in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{1.067430in}}%
\pgfpathlineto{\pgfqpoint{1.051671in}{1.062267in}}%
\pgfpathlineto{\pgfqpoint{1.023469in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{1.049879in}{1.078651in}}%
\pgfpathlineto{\pgfqpoint{1.047746in}{1.072891in}}%
\pgfpathlineto{\pgfqpoint{1.054645in}{1.073645in}}%
\pgfpathlineto{\pgfqpoint{1.055243in}{1.068184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056984in}{1.068351in}}%
\pgfpathlineto{\pgfqpoint{1.049040in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{1.052865in}{1.061863in}}%
\pgfpathlineto{\pgfqpoint{1.024284in}{1.064235in}}%
\pgfpathlineto{\pgfqpoint{1.049451in}{1.077987in}}%
\pgfpathlineto{\pgfqpoint{1.047902in}{1.072043in}}%
\pgfpathlineto{\pgfqpoint{1.055846in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{1.056984in}{1.068351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966553in}{0.795911in}}%
\pgfpathlineto{\pgfqpoint{0.966192in}{0.793862in}}%
\pgfpathlineto{\pgfqpoint{0.970651in}{0.795190in}}%
\pgfpathlineto{\pgfqpoint{0.960897in}{0.775780in}}%
\pgfpathlineto{\pgfqpoint{0.958356in}{0.797354in}}%
\pgfpathlineto{\pgfqpoint{0.962094in}{0.794583in}}%
\pgfpathlineto{\pgfqpoint{0.962454in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{0.966553in}{0.795911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966905in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{0.794388in}}%
\pgfpathlineto{\pgfqpoint{0.971479in}{0.796429in}}%
\pgfpathlineto{\pgfqpoint{0.963389in}{0.773929in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{0.797167in}}%
\pgfpathlineto{\pgfqpoint{0.962209in}{0.794634in}}%
\pgfpathlineto{\pgfqpoint{0.962332in}{0.796921in}}%
\pgfpathlineto{\pgfqpoint{0.966905in}{0.796675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967133in}{0.797565in}}%
\pgfpathlineto{\pgfqpoint{0.967313in}{0.795040in}}%
\pgfpathlineto{\pgfqpoint{0.972182in}{0.797925in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{0.772139in}}%
\pgfpathlineto{\pgfqpoint{0.957034in}{0.796843in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{0.794679in}}%
\pgfpathlineto{\pgfqpoint{0.962084in}{0.797204in}}%
\pgfpathlineto{\pgfqpoint{0.967133in}{0.797565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967156in}{0.798513in}}%
\pgfpathlineto{\pgfqpoint{0.967690in}{0.795549in}}%
\pgfpathlineto{\pgfqpoint{0.972610in}{0.799226in}}%
\pgfpathlineto{\pgfqpoint{0.969371in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{0.956390in}{0.796304in}}%
\pgfpathlineto{\pgfqpoint{0.962283in}{0.794575in}}%
\pgfpathlineto{\pgfqpoint{0.961749in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{0.967156in}{0.798513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992474in}{0.851406in}}%
\pgfpathlineto{\pgfqpoint{0.998571in}{0.843598in}}%
\pgfpathlineto{\pgfqpoint{1.001211in}{0.849144in}}%
\pgfpathlineto{\pgfqpoint{1.011620in}{0.822421in}}%
\pgfpathlineto{\pgfqpoint{0.988220in}{0.839001in}}%
\pgfpathlineto{\pgfqpoint{0.994241in}{0.840217in}}%
\pgfpathlineto{\pgfqpoint{0.988144in}{0.848025in}}%
\pgfpathlineto{\pgfqpoint{0.992474in}{0.851406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991651in}{0.851937in}}%
\pgfpathlineto{\pgfqpoint{0.997339in}{0.843501in}}%
\pgfpathlineto{\pgfqpoint{1.000358in}{0.848850in}}%
\pgfpathlineto{\pgfqpoint{1.008881in}{0.821467in}}%
\pgfpathlineto{\pgfqpoint{0.986692in}{0.839636in}}%
\pgfpathlineto{\pgfqpoint{0.992783in}{0.840430in}}%
\pgfpathlineto{\pgfqpoint{0.987096in}{0.848865in}}%
\pgfpathlineto{\pgfqpoint{0.991651in}{0.851937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990869in}{0.852534in}}%
\pgfpathlineto{\pgfqpoint{0.996486in}{0.843113in}}%
\pgfpathlineto{\pgfqpoint{0.999798in}{0.848286in}}%
\pgfpathlineto{\pgfqpoint{1.006788in}{0.820472in}}%
\pgfpathlineto{\pgfqpoint{0.985642in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{0.991767in}{0.840299in}}%
\pgfpathlineto{\pgfqpoint{0.986150in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{0.990869in}{0.852534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990090in}{0.853220in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{0.842349in}}%
\pgfpathlineto{\pgfqpoint{0.999553in}{0.847401in}}%
\pgfpathlineto{\pgfqpoint{1.005551in}{0.819357in}}%
\pgfpathlineto{\pgfqpoint{0.985106in}{0.839469in}}%
\pgfpathlineto{\pgfqpoint{0.991244in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{0.985275in}{0.850576in}}%
\pgfpathlineto{\pgfqpoint{0.990090in}{0.853220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204879in}{1.074008in}}%
\pgfpathlineto{\pgfqpoint{1.207575in}{1.073481in}}%
\pgfpathlineto{\pgfqpoint{1.209379in}{1.075552in}}%
\pgfpathlineto{\pgfqpoint{1.208487in}{1.078150in}}%
\pgfpathlineto{\pgfqpoint{1.205791in}{1.078677in}}%
\pgfpathlineto{\pgfqpoint{1.203987in}{1.076606in}}%
\pgfpathlineto{\pgfqpoint{1.204879in}{1.074008in}}%
\pgfpathlineto{\pgfqpoint{1.207575in}{1.073481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207611in}{1.075775in}}%
\pgfpathlineto{\pgfqpoint{1.207184in}{1.074997in}}%
\pgfpathlineto{\pgfqpoint{1.209168in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{1.202570in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{1.204496in}{1.077480in}}%
\pgfpathlineto{\pgfqpoint{1.205627in}{1.075849in}}%
\pgfpathlineto{\pgfqpoint{1.206053in}{1.076628in}}%
\pgfpathlineto{\pgfqpoint{1.207611in}{1.075775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208577in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{1.074313in}}%
\pgfpathlineto{\pgfqpoint{1.211561in}{1.074461in}}%
\pgfpathlineto{\pgfqpoint{1.200364in}{1.061559in}}%
\pgfpathlineto{\pgfqpoint{1.202610in}{1.078494in}}%
\pgfpathlineto{\pgfqpoint{1.204922in}{1.075658in}}%
\pgfpathlineto{\pgfqpoint{1.205594in}{1.077149in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{1.075805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209784in}{1.076020in}}%
\pgfpathlineto{\pgfqpoint{1.208857in}{1.073692in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{1.198193in}{1.053667in}}%
\pgfpathlineto{\pgfqpoint{1.200472in}{1.079724in}}%
\pgfpathlineto{\pgfqpoint{1.204202in}{1.075544in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{1.209784in}{1.076020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438345in}{1.227627in}}%
\pgfpathlineto{\pgfqpoint{1.432496in}{1.214092in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{1.420168in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{1.423499in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{1.427453in}{1.216272in}}%
\pgfpathlineto{\pgfqpoint{1.433302in}{1.229807in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{1.227627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439081in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{1.433579in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{1.439702in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{1.421779in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.221617in}}%
\pgfpathlineto{\pgfqpoint{1.428485in}{1.217014in}}%
\pgfpathlineto{\pgfqpoint{1.433986in}{1.230645in}}%
\pgfpathlineto{\pgfqpoint{1.439081in}{1.228589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439777in}{1.229623in}}%
\pgfpathlineto{\pgfqpoint{1.434780in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{1.440874in}{1.216175in}}%
\pgfpathlineto{\pgfqpoint{1.423989in}{1.192993in}}%
\pgfpathlineto{\pgfqpoint{1.425325in}{1.221641in}}%
\pgfpathlineto{\pgfqpoint{1.429597in}{1.217227in}}%
\pgfpathlineto{\pgfqpoint{1.434595in}{1.231445in}}%
\pgfpathlineto{\pgfqpoint{1.439777in}{1.229623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440397in}{1.230728in}}%
\pgfpathlineto{\pgfqpoint{1.435966in}{1.215235in}}%
\pgfpathlineto{\pgfqpoint{1.442003in}{1.216366in}}%
\pgfpathlineto{\pgfqpoint{1.426527in}{1.192222in}}%
\pgfpathlineto{\pgfqpoint{1.426157in}{1.220898in}}%
\pgfpathlineto{\pgfqpoint{1.430684in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{1.435115in}{1.232239in}}%
\pgfpathlineto{\pgfqpoint{1.440397in}{1.230728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526480in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{0.529720in}{0.541015in}}%
\pgfpathlineto{\pgfqpoint{0.534930in}{0.544269in}}%
\pgfpathlineto{\pgfqpoint{0.529319in}{0.516144in}}%
\pgfpathlineto{\pgfqpoint{0.518522in}{0.542713in}}%
\pgfpathlineto{\pgfqpoint{0.524250in}{0.540497in}}%
\pgfpathlineto{\pgfqpoint{0.521011in}{0.574655in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.575173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526228in}{0.576592in}}%
\pgfpathlineto{\pgfqpoint{0.529393in}{0.541868in}}%
\pgfpathlineto{\pgfqpoint{0.534615in}{0.545103in}}%
\pgfpathlineto{\pgfqpoint{0.528902in}{0.516999in}}%
\pgfpathlineto{\pgfqpoint{0.518202in}{0.543606in}}%
\pgfpathlineto{\pgfqpoint{0.523922in}{0.541369in}}%
\pgfpathlineto{\pgfqpoint{0.520757in}{0.576093in}}%
\pgfpathlineto{\pgfqpoint{0.526228in}{0.576592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525996in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{0.528789in}{0.542890in}}%
\pgfpathlineto{\pgfqpoint{0.534048in}{0.546064in}}%
\pgfpathlineto{\pgfqpoint{0.528012in}{0.518028in}}%
\pgfpathlineto{\pgfqpoint{0.517618in}{0.544757in}}%
\pgfpathlineto{\pgfqpoint{0.523313in}{0.542454in}}%
\pgfpathlineto{\pgfqpoint{0.520519in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{0.525996in}{0.577999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525808in}{0.579394in}}%
\pgfpathlineto{\pgfqpoint{0.527937in}{0.543827in}}%
\pgfpathlineto{\pgfqpoint{0.533257in}{0.546897in}}%
\pgfpathlineto{\pgfqpoint{0.526673in}{0.518985in}}%
\pgfpathlineto{\pgfqpoint{0.516805in}{0.545912in}}%
\pgfpathlineto{\pgfqpoint{0.522453in}{0.543499in}}%
\pgfpathlineto{\pgfqpoint{0.520324in}{0.579066in}}%
\pgfpathlineto{\pgfqpoint{0.525808in}{0.579394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113888in}{1.078786in}}%
\pgfpathlineto{\pgfqpoint{1.100089in}{1.064512in}}%
\pgfpathlineto{\pgfqpoint{1.105948in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{1.080930in}{1.048646in}}%
\pgfpathlineto{\pgfqpoint{1.094098in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{1.096139in}{1.068330in}}%
\pgfpathlineto{\pgfqpoint{1.109939in}{1.082605in}}%
\pgfpathlineto{\pgfqpoint{1.113888in}{1.078786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115376in}{1.079631in}}%
\pgfpathlineto{\pgfqpoint{1.100618in}{1.063841in}}%
\pgfpathlineto{\pgfqpoint{1.106507in}{1.062096in}}%
\pgfpathlineto{\pgfqpoint{1.081730in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{1.094466in}{1.073350in}}%
\pgfpathlineto{\pgfqpoint{1.096604in}{1.067592in}}%
\pgfpathlineto{\pgfqpoint{1.111362in}{1.083382in}}%
\pgfpathlineto{\pgfqpoint{1.115376in}{1.079631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116890in}{1.080535in}}%
\pgfpathlineto{\pgfqpoint{1.101840in}{1.063603in}}%
\pgfpathlineto{\pgfqpoint{1.107771in}{1.062006in}}%
\pgfpathlineto{\pgfqpoint{1.083362in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{1.095452in}{1.072956in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{1.067253in}}%
\pgfpathlineto{\pgfqpoint{1.112784in}{1.084185in}}%
\pgfpathlineto{\pgfqpoint{1.116890in}{1.080535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118394in}{1.081499in}}%
\pgfpathlineto{\pgfqpoint{1.103654in}{1.063669in}}%
\pgfpathlineto{\pgfqpoint{1.109639in}{1.062285in}}%
\pgfpathlineto{\pgfqpoint{1.085785in}{1.046364in}}%
\pgfpathlineto{\pgfqpoint{1.096936in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{1.099420in}{1.067169in}}%
\pgfpathlineto{\pgfqpoint{1.114160in}{1.084999in}}%
\pgfpathlineto{\pgfqpoint{1.118394in}{1.081499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728175in}{0.961698in}}%
\pgfpathlineto{\pgfqpoint{0.728142in}{0.960485in}}%
\pgfpathlineto{\pgfqpoint{0.730601in}{0.961633in}}%
\pgfpathlineto{\pgfqpoint{0.726634in}{0.949600in}}%
\pgfpathlineto{\pgfqpoint{0.723323in}{0.961829in}}%
\pgfpathlineto{\pgfqpoint{0.725716in}{0.960551in}}%
\pgfpathlineto{\pgfqpoint{0.725749in}{0.961764in}}%
\pgfpathlineto{\pgfqpoint{0.728175in}{0.961698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728348in}{0.961811in}}%
\pgfpathlineto{\pgfqpoint{0.728119in}{0.960483in}}%
\pgfpathlineto{\pgfqpoint{0.731004in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.948762in}}%
\pgfpathlineto{\pgfqpoint{0.723037in}{0.962729in}}%
\pgfpathlineto{\pgfqpoint{0.725463in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{0.725693in}{0.962270in}}%
\pgfpathlineto{\pgfqpoint{0.728348in}{0.961811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728667in}{0.961942in}}%
\pgfpathlineto{\pgfqpoint{0.728225in}{0.960450in}}%
\pgfpathlineto{\pgfqpoint{0.731651in}{0.961057in}}%
\pgfpathlineto{\pgfqpoint{0.722750in}{0.947467in}}%
\pgfpathlineto{\pgfqpoint{0.722700in}{0.963712in}}%
\pgfpathlineto{\pgfqpoint{0.725241in}{0.961335in}}%
\pgfpathlineto{\pgfqpoint{0.725684in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{0.728667in}{0.961942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729120in}{0.962152in}}%
\pgfpathlineto{\pgfqpoint{0.728497in}{0.960455in}}%
\pgfpathlineto{\pgfqpoint{0.732514in}{0.960906in}}%
\pgfpathlineto{\pgfqpoint{0.721194in}{0.945808in}}%
\pgfpathlineto{\pgfqpoint{0.722333in}{0.964644in}}%
\pgfpathlineto{\pgfqpoint{0.725104in}{0.961701in}}%
\pgfpathlineto{\pgfqpoint{0.725727in}{0.963398in}}%
\pgfpathlineto{\pgfqpoint{0.729120in}{0.962152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137412in}{1.034137in}}%
\pgfpathlineto{\pgfqpoint{1.137740in}{1.032211in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{1.138765in}{1.014547in}}%
\pgfpathlineto{\pgfqpoint{1.129707in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{1.133888in}{1.031555in}}%
\pgfpathlineto{\pgfqpoint{1.133560in}{1.033481in}}%
\pgfpathlineto{\pgfqpoint{1.137412in}{1.034137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137306in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{1.137528in}{1.032557in}}%
\pgfpathlineto{\pgfqpoint{1.141208in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{1.137569in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{1.129503in}{1.033623in}}%
\pgfpathlineto{\pgfqpoint{1.133626in}{1.032114in}}%
\pgfpathlineto{\pgfqpoint{1.133405in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{1.137306in}{1.034508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137231in}{1.034788in}}%
\pgfpathlineto{\pgfqpoint{1.137255in}{1.032854in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{1.034838in}}%
\pgfpathlineto{\pgfqpoint{1.135542in}{1.015420in}}%
\pgfpathlineto{\pgfqpoint{1.129493in}{1.034690in}}%
\pgfpathlineto{\pgfqpoint{1.133387in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{1.133362in}{1.034739in}}%
\pgfpathlineto{\pgfqpoint{1.137231in}{1.034788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137265in}{1.035024in}}%
\pgfpathlineto{\pgfqpoint{1.137052in}{1.033097in}}%
\pgfpathlineto{\pgfqpoint{1.141118in}{1.034597in}}%
\pgfpathlineto{\pgfqpoint{1.133208in}{1.015975in}}%
\pgfpathlineto{\pgfqpoint{1.129560in}{1.035876in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{1.133413in}{1.035450in}}%
\pgfpathlineto{\pgfqpoint{1.137265in}{1.035024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974712in}{1.148822in}}%
\pgfpathlineto{\pgfqpoint{1.990830in}{1.117879in}}%
\pgfpathlineto{\pgfqpoint{1.994434in}{1.122853in}}%
\pgfpathlineto{\pgfqpoint{1.999816in}{1.094684in}}%
\pgfpathlineto{\pgfqpoint{1.979817in}{1.115239in}}%
\pgfpathlineto{\pgfqpoint{1.985958in}{1.115341in}}%
\pgfpathlineto{\pgfqpoint{1.969839in}{1.146283in}}%
\pgfpathlineto{\pgfqpoint{1.974712in}{1.148822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973411in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.990099in}{1.118998in}}%
\pgfpathlineto{\pgfqpoint{1.993645in}{1.124013in}}%
\pgfpathlineto{\pgfqpoint{1.999350in}{1.095908in}}%
\pgfpathlineto{\pgfqpoint{1.979116in}{1.116231in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.116404in}}%
\pgfpathlineto{\pgfqpoint{1.968568in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{1.973411in}{1.150155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972086in}{1.151480in}}%
\pgfpathlineto{\pgfqpoint{1.989109in}{1.120238in}}%
\pgfpathlineto{\pgfqpoint{1.992619in}{1.125279in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.097215in}}%
\pgfpathlineto{\pgfqpoint{1.978147in}{1.117393in}}%
\pgfpathlineto{\pgfqpoint{1.984285in}{1.117609in}}%
\pgfpathlineto{\pgfqpoint{1.967262in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{1.972086in}{1.151480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970746in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{1.987852in}{1.121961in}}%
\pgfpathlineto{\pgfqpoint{1.991324in}{1.127028in}}%
\pgfpathlineto{\pgfqpoint{1.997442in}{1.099009in}}%
\pgfpathlineto{\pgfqpoint{1.976911in}{1.119033in}}%
\pgfpathlineto{\pgfqpoint{1.983048in}{1.119296in}}%
\pgfpathlineto{\pgfqpoint{1.965941in}{1.150135in}}%
\pgfpathlineto{\pgfqpoint{1.970746in}{1.152800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983951in}{1.294787in}}%
\pgfpathlineto{\pgfqpoint{2.003593in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{2.004655in}{1.286289in}}%
\pgfpathlineto{\pgfqpoint{2.021824in}{1.263318in}}%
\pgfpathlineto{\pgfqpoint{1.994846in}{1.273045in}}%
\pgfpathlineto{\pgfqpoint{2.000323in}{1.275825in}}%
\pgfpathlineto{\pgfqpoint{1.980682in}{1.290372in}}%
\pgfpathlineto{\pgfqpoint{1.983951in}{1.294787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982132in}{1.295511in}}%
\pgfpathlineto{\pgfqpoint{2.000881in}{1.281767in}}%
\pgfpathlineto{\pgfqpoint{2.001913in}{1.287822in}}%
\pgfpathlineto{\pgfqpoint{2.019196in}{1.264935in}}%
\pgfpathlineto{\pgfqpoint{1.992169in}{1.274529in}}%
\pgfpathlineto{\pgfqpoint{1.997633in}{1.277336in}}%
\pgfpathlineto{\pgfqpoint{1.978884in}{1.291080in}}%
\pgfpathlineto{\pgfqpoint{1.982132in}{1.295511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980338in}{1.296218in}}%
\pgfpathlineto{\pgfqpoint{1.998393in}{1.283211in}}%
\pgfpathlineto{\pgfqpoint{1.999376in}{1.289274in}}%
\pgfpathlineto{\pgfqpoint{2.016846in}{1.266531in}}%
\pgfpathlineto{\pgfqpoint{1.989742in}{1.275901in}}%
\pgfpathlineto{\pgfqpoint{1.995182in}{1.278753in}}%
\pgfpathlineto{\pgfqpoint{1.977126in}{1.291761in}}%
\pgfpathlineto{\pgfqpoint{1.980338in}{1.296218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978554in}{1.296909in}}%
\pgfpathlineto{\pgfqpoint{1.996094in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{1.996996in}{1.290696in}}%
\pgfpathlineto{\pgfqpoint{2.014765in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.992941in}{1.280121in}}%
\pgfpathlineto{\pgfqpoint{1.975402in}{1.292410in}}%
\pgfpathlineto{\pgfqpoint{1.978554in}{1.296909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440617in}{0.983229in}}%
\pgfpathlineto{\pgfqpoint{2.448827in}{0.976612in}}%
\pgfpathlineto{\pgfqpoint{2.450135in}{0.982613in}}%
\pgfpathlineto{\pgfqpoint{2.466352in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{2.439793in}{0.969781in}}%
\pgfpathlineto{\pgfqpoint{2.445379in}{0.972335in}}%
\pgfpathlineto{\pgfqpoint{2.437169in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{2.440617in}{0.983229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439351in}{0.983771in}}%
\pgfpathlineto{\pgfqpoint{2.446920in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{2.448202in}{0.983732in}}%
\pgfpathlineto{\pgfqpoint{2.464522in}{0.960149in}}%
\pgfpathlineto{\pgfqpoint{2.437916in}{0.970855in}}%
\pgfpathlineto{\pgfqpoint{2.443491in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{2.435923in}{0.979478in}}%
\pgfpathlineto{\pgfqpoint{2.439351in}{0.983771in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438095in}{0.984306in}}%
\pgfpathlineto{\pgfqpoint{2.445078in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{2.446292in}{0.984879in}}%
\pgfpathlineto{\pgfqpoint{2.462881in}{0.961485in}}%
\pgfpathlineto{\pgfqpoint{2.436154in}{0.971885in}}%
\pgfpathlineto{\pgfqpoint{2.441699in}{0.974527in}}%
\pgfpathlineto{\pgfqpoint{2.434716in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{2.438095in}{0.984306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436826in}{0.984838in}}%
\pgfpathlineto{\pgfqpoint{2.443576in}{0.979796in}}%
\pgfpathlineto{\pgfqpoint{2.444663in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{2.461739in}{0.962801in}}%
\pgfpathlineto{\pgfqpoint{2.434800in}{0.972637in}}%
\pgfpathlineto{\pgfqpoint{2.440288in}{0.975394in}}%
\pgfpathlineto{\pgfqpoint{2.433538in}{0.980436in}}%
\pgfpathlineto{\pgfqpoint{2.436826in}{0.984838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550021in}{0.634950in}}%
\pgfpathlineto{\pgfqpoint{0.553586in}{0.601013in}}%
\pgfpathlineto{\pgfqpoint{0.558762in}{0.604319in}}%
\pgfpathlineto{\pgfqpoint{0.553436in}{0.576139in}}%
\pgfpathlineto{\pgfqpoint{0.542371in}{0.602597in}}%
\pgfpathlineto{\pgfqpoint{0.548122in}{0.600439in}}%
\pgfpathlineto{\pgfqpoint{0.544557in}{0.634376in}}%
\pgfpathlineto{\pgfqpoint{0.550021in}{0.634950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549683in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{0.554536in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{0.559596in}{0.605254in}}%
\pgfpathlineto{\pgfqpoint{0.555241in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{0.543274in}{0.602971in}}%
\pgfpathlineto{\pgfqpoint{0.549095in}{0.601012in}}%
\pgfpathlineto{\pgfqpoint{0.544242in}{0.635707in}}%
\pgfpathlineto{\pgfqpoint{0.549683in}{0.636468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549241in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{0.555480in}{0.602277in}}%
\pgfpathlineto{\pgfqpoint{0.560420in}{0.605928in}}%
\pgfpathlineto{\pgfqpoint{0.557027in}{0.577450in}}%
\pgfpathlineto{\pgfqpoint{0.544184in}{0.603093in}}%
\pgfpathlineto{\pgfqpoint{0.550068in}{0.601332in}}%
\pgfpathlineto{\pgfqpoint{0.543830in}{0.637059in}}%
\pgfpathlineto{\pgfqpoint{0.549241in}{0.638004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548699in}{0.639554in}}%
\pgfpathlineto{\pgfqpoint{0.556304in}{0.602861in}}%
\pgfpathlineto{\pgfqpoint{0.561126in}{0.606666in}}%
\pgfpathlineto{\pgfqpoint{0.558632in}{0.578096in}}%
\pgfpathlineto{\pgfqpoint{0.544988in}{0.603321in}}%
\pgfpathlineto{\pgfqpoint{0.550925in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{0.543319in}{0.638439in}}%
\pgfpathlineto{\pgfqpoint{0.548699in}{0.639554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101468in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{1.101780in}{0.831036in}}%
\pgfpathlineto{\pgfqpoint{1.106895in}{0.834372in}}%
\pgfpathlineto{\pgfqpoint{1.101870in}{0.806307in}}%
\pgfpathlineto{\pgfqpoint{1.090616in}{0.832503in}}%
\pgfpathlineto{\pgfqpoint{1.096354in}{0.830413in}}%
\pgfpathlineto{\pgfqpoint{1.096042in}{0.833126in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{0.833749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101273in}{0.834529in}}%
\pgfpathlineto{\pgfqpoint{1.101707in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{1.106650in}{0.835398in}}%
\pgfpathlineto{\pgfqpoint{1.102929in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{1.090519in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{1.096330in}{0.830972in}}%
\pgfpathlineto{\pgfqpoint{1.095896in}{0.833661in}}%
\pgfpathlineto{\pgfqpoint{1.101273in}{0.834529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101046in}{0.835305in}}%
\pgfpathlineto{\pgfqpoint{1.101659in}{0.832312in}}%
\pgfpathlineto{\pgfqpoint{1.106490in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{1.103929in}{0.807541in}}%
\pgfpathlineto{\pgfqpoint{1.090344in}{0.832798in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{1.095664in}{0.834203in}}%
\pgfpathlineto{\pgfqpoint{1.101046in}{0.835305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100733in}{0.836084in}}%
\pgfpathlineto{\pgfqpoint{1.101689in}{0.832216in}}%
\pgfpathlineto{\pgfqpoint{1.106363in}{0.836201in}}%
\pgfpathlineto{\pgfqpoint{1.104951in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{1.096355in}{0.830898in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{0.834766in}}%
\pgfpathlineto{\pgfqpoint{1.100733in}{0.836084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180680in}{1.076635in}}%
\pgfpathlineto{\pgfqpoint{1.170517in}{1.059218in}}%
\pgfpathlineto{\pgfqpoint{1.176646in}{1.058821in}}%
\pgfpathlineto{\pgfqpoint{1.155685in}{1.039249in}}%
\pgfpathlineto{\pgfqpoint{1.162411in}{1.067128in}}%
\pgfpathlineto{\pgfqpoint{1.165772in}{1.061986in}}%
\pgfpathlineto{\pgfqpoint{1.175935in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{1.180680in}{1.076635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181743in}{1.077624in}}%
\pgfpathlineto{\pgfqpoint{1.171367in}{1.059428in}}%
\pgfpathlineto{\pgfqpoint{1.177500in}{1.059093in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.039313in}}%
\pgfpathlineto{\pgfqpoint{1.163183in}{1.067257in}}%
\pgfpathlineto{\pgfqpoint{1.166594in}{1.062149in}}%
\pgfpathlineto{\pgfqpoint{1.176971in}{1.080345in}}%
\pgfpathlineto{\pgfqpoint{1.181743in}{1.077624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182810in}{1.078635in}}%
\pgfpathlineto{\pgfqpoint{1.171939in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{1.178074in}{1.058934in}}%
\pgfpathlineto{\pgfqpoint{1.157463in}{1.038994in}}%
\pgfpathlineto{\pgfqpoint{1.163694in}{1.066987in}}%
\pgfpathlineto{\pgfqpoint{1.167145in}{1.061906in}}%
\pgfpathlineto{\pgfqpoint{1.178017in}{1.081319in}}%
\pgfpathlineto{\pgfqpoint{1.182810in}{1.078635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183894in}{1.079675in}}%
\pgfpathlineto{\pgfqpoint{1.172333in}{1.058770in}}%
\pgfpathlineto{\pgfqpoint{1.178470in}{1.058515in}}%
\pgfpathlineto{\pgfqpoint{1.157966in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{1.164047in}{1.066491in}}%
\pgfpathlineto{\pgfqpoint{1.167525in}{1.061428in}}%
\pgfpathlineto{\pgfqpoint{1.179086in}{1.082334in}}%
\pgfpathlineto{\pgfqpoint{1.183894in}{1.079675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493672in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{2.509567in}{0.862559in}}%
\pgfpathlineto{\pgfqpoint{2.512807in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{2.520185in}{0.840064in}}%
\pgfpathlineto{\pgfqpoint{2.498770in}{0.859139in}}%
\pgfpathlineto{\pgfqpoint{2.504889in}{0.859679in}}%
\pgfpathlineto{\pgfqpoint{2.488993in}{0.885509in}}%
\pgfpathlineto{\pgfqpoint{2.493672in}{0.888388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492374in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{2.507933in}{0.863579in}}%
\pgfpathlineto{\pgfqpoint{2.511230in}{0.868761in}}%
\pgfpathlineto{\pgfqpoint{2.518297in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{2.497097in}{0.860282in}}%
\pgfpathlineto{\pgfqpoint{2.503222in}{0.860753in}}%
\pgfpathlineto{\pgfqpoint{2.487663in}{0.886684in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{0.889511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491123in}{0.890620in}}%
\pgfpathlineto{\pgfqpoint{2.506023in}{0.864681in}}%
\pgfpathlineto{\pgfqpoint{2.509418in}{0.869800in}}%
\pgfpathlineto{\pgfqpoint{2.515954in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{2.495127in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{2.501259in}{0.861945in}}%
\pgfpathlineto{\pgfqpoint{2.486360in}{0.887884in}}%
\pgfpathlineto{\pgfqpoint{2.491123in}{0.890620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489933in}{0.891726in}}%
\pgfpathlineto{\pgfqpoint{2.504123in}{0.865585in}}%
\pgfpathlineto{\pgfqpoint{2.507641in}{0.870620in}}%
\pgfpathlineto{\pgfqpoint{2.513502in}{0.842547in}}%
\pgfpathlineto{\pgfqpoint{2.493155in}{0.862757in}}%
\pgfpathlineto{\pgfqpoint{2.499294in}{0.862964in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{2.489933in}{0.891726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233800in}{1.115137in}}%
\pgfpathlineto{\pgfqpoint{1.225106in}{1.106819in}}%
\pgfpathlineto{\pgfqpoint{1.230889in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{1.205344in}{1.091713in}}%
\pgfpathlineto{\pgfqpoint{1.219495in}{1.116657in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.110789in}}%
\pgfpathlineto{\pgfqpoint{1.230002in}{1.119107in}}%
\pgfpathlineto{\pgfqpoint{1.233800in}{1.115137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235086in}{1.115860in}}%
\pgfpathlineto{\pgfqpoint{1.227090in}{1.107498in}}%
\pgfpathlineto{\pgfqpoint{1.232959in}{1.105687in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{1.091529in}}%
\pgfpathlineto{\pgfqpoint{1.221047in}{1.117077in}}%
\pgfpathlineto{\pgfqpoint{1.223119in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{1.231115in}{1.119657in}}%
\pgfpathlineto{\pgfqpoint{1.235086in}{1.115860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236313in}{1.116634in}}%
\pgfpathlineto{\pgfqpoint{1.229077in}{1.108150in}}%
\pgfpathlineto{\pgfqpoint{1.235040in}{1.106675in}}%
\pgfpathlineto{\pgfqpoint{1.210945in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{1.222499in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{1.224897in}{1.111715in}}%
\pgfpathlineto{\pgfqpoint{1.232133in}{1.120199in}}%
\pgfpathlineto{\pgfqpoint{1.236313in}{1.116634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237466in}{1.117476in}}%
\pgfpathlineto{\pgfqpoint{1.230916in}{1.108599in}}%
\pgfpathlineto{\pgfqpoint{1.236967in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{1.214026in}{1.090337in}}%
\pgfpathlineto{\pgfqpoint{1.223705in}{1.117333in}}%
\pgfpathlineto{\pgfqpoint{1.226495in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{1.233045in}{1.120738in}}%
\pgfpathlineto{\pgfqpoint{1.237466in}{1.117476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992196in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{0.957007in}{1.066236in}}%
\pgfpathlineto{\pgfqpoint{0.961923in}{1.062553in}}%
\pgfpathlineto{\pgfqpoint{0.933671in}{1.057623in}}%
\pgfpathlineto{\pgfqpoint{0.954544in}{1.077290in}}%
\pgfpathlineto{\pgfqpoint{0.954548in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{0.989736in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{0.992196in}{1.083855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994890in}{1.084618in}}%
\pgfpathlineto{\pgfqpoint{0.959883in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{0.964898in}{1.062330in}}%
\pgfpathlineto{\pgfqpoint{0.936791in}{1.056630in}}%
\pgfpathlineto{\pgfqpoint{0.957119in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{0.957290in}{1.070720in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.089461in}}%
\pgfpathlineto{\pgfqpoint{0.994890in}{1.084618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997568in}{1.085427in}}%
\pgfpathlineto{\pgfqpoint{0.962554in}{1.065404in}}%
\pgfpathlineto{\pgfqpoint{0.967666in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{0.939729in}{1.055516in}}%
\pgfpathlineto{\pgfqpoint{0.959484in}{1.076306in}}%
\pgfpathlineto{\pgfqpoint{0.959827in}{1.070173in}}%
\pgfpathlineto{\pgfqpoint{0.994841in}{1.090196in}}%
\pgfpathlineto{\pgfqpoint{0.997568in}{1.085427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000234in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{0.965311in}{1.064816in}}%
\pgfpathlineto{\pgfqpoint{0.970528in}{1.061575in}}%
\pgfpathlineto{\pgfqpoint{0.942813in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.961895in}{1.075615in}}%
\pgfpathlineto{\pgfqpoint{0.962433in}{1.069496in}}%
\pgfpathlineto{\pgfqpoint{0.997357in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{1.000234in}{1.086292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974167in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{0.961388in}{1.115554in}}%
\pgfpathlineto{\pgfqpoint{0.967498in}{1.114918in}}%
\pgfpathlineto{\pgfqpoint{0.945786in}{1.096182in}}%
\pgfpathlineto{\pgfqpoint{0.953599in}{1.123776in}}%
\pgfpathlineto{\pgfqpoint{0.956755in}{1.118507in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{0.974167in}{1.135607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975431in}{1.136798in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.113951in}}%
\pgfpathlineto{\pgfqpoint{0.968795in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{0.948198in}{1.093712in}}%
\pgfpathlineto{\pgfqpoint{0.954409in}{1.121710in}}%
\pgfpathlineto{\pgfqpoint{0.957864in}{1.116632in}}%
\pgfpathlineto{\pgfqpoint{0.970636in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{0.975431in}{1.136798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976608in}{1.138026in}}%
\pgfpathlineto{\pgfqpoint{0.964300in}{1.113625in}}%
\pgfpathlineto{\pgfqpoint{0.970442in}{1.113603in}}%
\pgfpathlineto{\pgfqpoint{0.950713in}{1.092789in}}%
\pgfpathlineto{\pgfqpoint{0.955727in}{1.121026in}}%
\pgfpathlineto{\pgfqpoint{0.959395in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{0.971703in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{0.976608in}{1.138026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977695in}{1.139249in}}%
\pgfpathlineto{\pgfqpoint{0.966312in}{1.114991in}}%
\pgfpathlineto{\pgfqpoint{0.972452in}{1.115144in}}%
\pgfpathlineto{\pgfqpoint{0.953323in}{1.093777in}}%
\pgfpathlineto{\pgfqpoint{0.957531in}{1.122145in}}%
\pgfpathlineto{\pgfqpoint{0.961338in}{1.117325in}}%
\pgfpathlineto{\pgfqpoint{0.972721in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{0.977695in}{1.139249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065316in}{0.857465in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{0.856276in}}%
\pgfpathlineto{\pgfqpoint{1.067693in}{0.862137in}}%
\pgfpathlineto{\pgfqpoint{1.087488in}{0.843243in}}%
\pgfpathlineto{\pgfqpoint{1.060562in}{0.848120in}}%
\pgfpathlineto{\pgfqpoint{1.065275in}{0.851604in}}%
\pgfpathlineto{\pgfqpoint{1.062939in}{0.852792in}}%
\pgfpathlineto{\pgfqpoint{1.065316in}{0.857465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064219in}{0.857735in}}%
\pgfpathlineto{\pgfqpoint{1.066539in}{0.856571in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{0.862374in}}%
\pgfpathlineto{\pgfqpoint{1.086252in}{0.843776in}}%
\pgfpathlineto{\pgfqpoint{1.059563in}{0.848456in}}%
\pgfpathlineto{\pgfqpoint{1.064211in}{0.851932in}}%
\pgfpathlineto{\pgfqpoint{1.061891in}{0.853096in}}%
\pgfpathlineto{\pgfqpoint{1.064219in}{0.857735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063125in}{0.858016in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{1.065404in}{0.862655in}}%
\pgfpathlineto{\pgfqpoint{1.085182in}{0.844303in}}%
\pgfpathlineto{\pgfqpoint{1.058568in}{0.848737in}}%
\pgfpathlineto{\pgfqpoint{1.063166in}{0.852237in}}%
\pgfpathlineto{\pgfqpoint{1.060846in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{1.063125in}{0.858016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062040in}{0.858325in}}%
\pgfpathlineto{\pgfqpoint{1.064392in}{0.857194in}}%
\pgfpathlineto{\pgfqpoint{1.064302in}{0.863030in}}%
\pgfpathlineto{\pgfqpoint{1.084433in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{1.057515in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{1.062130in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{1.059778in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{1.062040in}{0.858325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367018in}{1.139460in}}%
\pgfpathlineto{\pgfqpoint{1.366068in}{1.137223in}}%
\pgfpathlineto{\pgfqpoint{1.371494in}{1.137559in}}%
\pgfpathlineto{\pgfqpoint{1.355273in}{1.118034in}}%
\pgfpathlineto{\pgfqpoint{1.358068in}{1.143264in}}%
\pgfpathlineto{\pgfqpoint{1.361592in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{1.362543in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{1.367018in}{1.139460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367692in}{1.139955in}}%
\pgfpathlineto{\pgfqpoint{1.366659in}{1.137504in}}%
\pgfpathlineto{\pgfqpoint{1.372593in}{1.137889in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{1.116480in}}%
\pgfpathlineto{\pgfqpoint{1.357889in}{1.144086in}}%
\pgfpathlineto{\pgfqpoint{1.361757in}{1.139570in}}%
\pgfpathlineto{\pgfqpoint{1.362790in}{1.142020in}}%
\pgfpathlineto{\pgfqpoint{1.367692in}{1.139955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368286in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{1.366509in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{1.372633in}{1.136691in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{1.114331in}}%
\pgfpathlineto{\pgfqpoint{1.357359in}{1.142884in}}%
\pgfpathlineto{\pgfqpoint{1.361418in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{1.363195in}{1.142657in}}%
\pgfpathlineto{\pgfqpoint{1.368286in}{1.140593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368839in}{1.141398in}}%
\pgfpathlineto{\pgfqpoint{1.366227in}{1.134221in}}%
\pgfpathlineto{\pgfqpoint{1.372329in}{1.134924in}}%
\pgfpathlineto{\pgfqpoint{1.355192in}{1.111928in}}%
\pgfpathlineto{\pgfqpoint{1.356841in}{1.140560in}}%
\pgfpathlineto{\pgfqpoint{1.361065in}{1.136100in}}%
\pgfpathlineto{\pgfqpoint{1.363677in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{1.368839in}{1.141398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369386in}{1.044761in}}%
\pgfpathlineto{\pgfqpoint{1.370623in}{1.044572in}}%
\pgfpathlineto{\pgfqpoint{1.369763in}{1.047236in}}%
\pgfpathlineto{\pgfqpoint{1.381574in}{1.041638in}}%
\pgfpathlineto{\pgfqpoint{1.368631in}{1.039810in}}%
\pgfpathlineto{\pgfqpoint{1.370246in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{1.369009in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.369386in}{1.044761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368848in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{1.370028in}{1.044539in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{1.047113in}}%
\pgfpathlineto{\pgfqpoint{1.380438in}{1.041441in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{1.040031in}}%
\pgfpathlineto{\pgfqpoint{1.369602in}{1.042178in}}%
\pgfpathlineto{\pgfqpoint{1.368421in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{1.368848in}{1.044752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368422in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{1.369537in}{1.044431in}}%
\pgfpathlineto{\pgfqpoint{1.369062in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{1.379250in}{1.040439in}}%
\pgfpathlineto{\pgfqpoint{1.367144in}{1.040292in}}%
\pgfpathlineto{\pgfqpoint{1.368898in}{1.042202in}}%
\pgfpathlineto{\pgfqpoint{1.367783in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{1.368422in}{1.044751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368058in}{1.044797in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{1.368976in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{1.378254in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{1.366222in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{1.368205in}{1.042207in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{1.042666in}}%
\pgfpathlineto{\pgfqpoint{1.368058in}{1.044797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125964in}{0.851125in}}%
\pgfpathlineto{\pgfqpoint{1.126752in}{0.845144in}}%
\pgfpathlineto{\pgfqpoint{1.131840in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{1.127257in}{0.820275in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{0.846433in}}%
\pgfpathlineto{\pgfqpoint{1.121305in}{0.844427in}}%
\pgfpathlineto{\pgfqpoint{1.120517in}{0.850408in}}%
\pgfpathlineto{\pgfqpoint{1.125964in}{0.851125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125740in}{0.851970in}}%
\pgfpathlineto{\pgfqpoint{1.126860in}{0.845212in}}%
\pgfpathlineto{\pgfqpoint{1.131831in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{1.128194in}{0.820373in}}%
\pgfpathlineto{\pgfqpoint{1.115571in}{0.846125in}}%
\pgfpathlineto{\pgfqpoint{1.121441in}{0.844313in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{0.851071in}}%
\pgfpathlineto{\pgfqpoint{1.125740in}{0.851970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125431in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{1.127002in}{0.845861in}}%
\pgfpathlineto{\pgfqpoint{1.131764in}{0.849741in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{0.821135in}}%
\pgfpathlineto{\pgfqpoint{1.115679in}{0.846143in}}%
\pgfpathlineto{\pgfqpoint{1.121640in}{0.844661in}}%
\pgfpathlineto{\pgfqpoint{1.120070in}{0.851683in}}%
\pgfpathlineto{\pgfqpoint{1.125431in}{0.852882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125013in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{1.126984in}{0.847185in}}%
\pgfpathlineto{\pgfqpoint{1.131468in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{1.131396in}{0.822705in}}%
\pgfpathlineto{\pgfqpoint{1.115669in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{1.121718in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.119747in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{1.125013in}{0.853816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605381in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{1.608464in}{1.194237in}}%
\pgfpathlineto{\pgfqpoint{1.611336in}{1.199666in}}%
\pgfpathlineto{\pgfqpoint{1.620605in}{1.172527in}}%
\pgfpathlineto{\pgfqpoint{1.597928in}{1.190082in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{1.191042in}}%
\pgfpathlineto{\pgfqpoint{1.600912in}{1.195355in}}%
\pgfpathlineto{\pgfqpoint{1.605381in}{1.198550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604438in}{1.199267in}}%
\pgfpathlineto{\pgfqpoint{1.607871in}{1.195002in}}%
\pgfpathlineto{\pgfqpoint{1.610428in}{1.200587in}}%
\pgfpathlineto{\pgfqpoint{1.621232in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{1.597589in}{1.190253in}}%
\pgfpathlineto{\pgfqpoint{1.603591in}{1.191557in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{1.604438in}{1.199267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603461in}{1.199924in}}%
\pgfpathlineto{\pgfqpoint{1.607219in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{1.609556in}{1.201292in}}%
\pgfpathlineto{\pgfqpoint{1.621390in}{1.175169in}}%
\pgfpathlineto{\pgfqpoint{1.597131in}{1.190464in}}%
\pgfpathlineto{\pgfqpoint{1.603077in}{1.192003in}}%
\pgfpathlineto{\pgfqpoint{1.599319in}{1.196315in}}%
\pgfpathlineto{\pgfqpoint{1.603461in}{1.199924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602456in}{1.200546in}}%
\pgfpathlineto{\pgfqpoint{1.606501in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.608673in}{1.201911in}}%
\pgfpathlineto{\pgfqpoint{1.621257in}{1.176141in}}%
\pgfpathlineto{\pgfqpoint{1.596565in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{1.602465in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{1.598420in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{1.602456in}{1.200546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457998in}{0.838504in}}%
\pgfpathlineto{\pgfqpoint{2.470490in}{0.803585in}}%
\pgfpathlineto{\pgfqpoint{2.474737in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{0.779382in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.802471in}}%
\pgfpathlineto{\pgfqpoint{2.465317in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{2.452825in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{0.838504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456989in}{0.839976in}}%
\pgfpathlineto{\pgfqpoint{2.470407in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{0.809243in}}%
\pgfpathlineto{\pgfqpoint{2.476634in}{0.780639in}}%
\pgfpathlineto{\pgfqpoint{2.459161in}{0.803380in}}%
\pgfpathlineto{\pgfqpoint{2.465273in}{0.802767in}}%
\pgfpathlineto{\pgfqpoint{2.451854in}{0.838022in}}%
\pgfpathlineto{\pgfqpoint{2.456989in}{0.839976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455911in}{0.841456in}}%
\pgfpathlineto{\pgfqpoint{2.470456in}{0.805294in}}%
\pgfpathlineto{\pgfqpoint{2.474528in}{0.809893in}}%
\pgfpathlineto{\pgfqpoint{2.477133in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{2.459237in}{0.803743in}}%
\pgfpathlineto{\pgfqpoint{2.465359in}{0.803244in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{0.839406in}}%
\pgfpathlineto{\pgfqpoint{2.455911in}{0.841456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454761in}{0.842954in}}%
\pgfpathlineto{\pgfqpoint{2.470575in}{0.805410in}}%
\pgfpathlineto{\pgfqpoint{2.474571in}{0.810074in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{2.459382in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{2.465511in}{0.803278in}}%
\pgfpathlineto{\pgfqpoint{2.449698in}{0.840821in}}%
\pgfpathlineto{\pgfqpoint{2.454761in}{0.842954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367813in}{1.132490in}}%
\pgfpathlineto{\pgfqpoint{2.375693in}{1.125656in}}%
\pgfpathlineto{\pgfqpoint{2.377217in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{2.392570in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{2.366419in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{2.372093in}{1.121506in}}%
\pgfpathlineto{\pgfqpoint{2.364213in}{1.128340in}}%
\pgfpathlineto{\pgfqpoint{2.367813in}{1.132490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366714in}{1.132979in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{2.376083in}{1.131576in}}%
\pgfpathlineto{\pgfqpoint{2.390135in}{1.106576in}}%
\pgfpathlineto{\pgfqpoint{2.364642in}{1.119713in}}%
\pgfpathlineto{\pgfqpoint{2.370433in}{1.121760in}}%
\pgfpathlineto{\pgfqpoint{2.362900in}{1.129025in}}%
\pgfpathlineto{\pgfqpoint{2.366714in}{1.132979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365583in}{1.133554in}}%
\pgfpathlineto{\pgfqpoint{2.373130in}{1.125982in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{1.131806in}}%
\pgfpathlineto{\pgfqpoint{2.388637in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{2.363409in}{1.120171in}}%
\pgfpathlineto{\pgfqpoint{2.369239in}{1.122103in}}%
\pgfpathlineto{\pgfqpoint{2.361692in}{1.129675in}}%
\pgfpathlineto{\pgfqpoint{2.365583in}{1.133554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364390in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{2.372066in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.373951in}{1.132513in}}%
\pgfpathlineto{\pgfqpoint{2.387795in}{1.107396in}}%
\pgfpathlineto{\pgfqpoint{2.362412in}{1.120745in}}%
\pgfpathlineto{\pgfqpoint{2.368220in}{1.122744in}}%
\pgfpathlineto{\pgfqpoint{2.360544in}{1.130271in}}%
\pgfpathlineto{\pgfqpoint{2.364390in}{1.134193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112397in}{0.970958in}}%
\pgfpathlineto{\pgfqpoint{1.108765in}{0.967168in}}%
\pgfpathlineto{\pgfqpoint{1.114632in}{0.965350in}}%
\pgfpathlineto{\pgfqpoint{1.089676in}{0.951219in}}%
\pgfpathlineto{\pgfqpoint{1.102732in}{0.976753in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{0.970969in}}%
\pgfpathlineto{\pgfqpoint{1.108430in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.112397in}{0.970958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113495in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{1.109689in}{0.966886in}}%
\pgfpathlineto{\pgfqpoint{1.115704in}{0.965646in}}%
\pgfpathlineto{\pgfqpoint{1.092239in}{0.949159in}}%
\pgfpathlineto{\pgfqpoint{1.102754in}{0.975841in}}%
\pgfpathlineto{\pgfqpoint{1.105372in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{1.109178in}{0.975120in}}%
\pgfpathlineto{\pgfqpoint{1.113495in}{0.971722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114483in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{1.110613in}{0.966613in}}%
\pgfpathlineto{\pgfqpoint{1.116716in}{0.965912in}}%
\pgfpathlineto{\pgfqpoint{1.094806in}{0.947407in}}%
\pgfpathlineto{\pgfqpoint{1.102911in}{0.974916in}}%
\pgfpathlineto{\pgfqpoint{1.106012in}{0.969614in}}%
\pgfpathlineto{\pgfqpoint{1.109882in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{0.972545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115356in}{0.973399in}}%
\pgfpathlineto{\pgfqpoint{1.111475in}{0.966360in}}%
\pgfpathlineto{\pgfqpoint{1.117612in}{0.966113in}}%
\pgfpathlineto{\pgfqpoint{1.097131in}{0.946037in}}%
\pgfpathlineto{\pgfqpoint{1.103179in}{0.974071in}}%
\pgfpathlineto{\pgfqpoint{1.106664in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{1.110545in}{0.976052in}}%
\pgfpathlineto{\pgfqpoint{1.115356in}{0.973399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040961in}{0.937954in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{0.927572in}}%
\pgfpathlineto{\pgfqpoint{1.039605in}{0.926611in}}%
\pgfpathlineto{\pgfqpoint{1.016924in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{1.026198in}{0.936198in}}%
\pgfpathlineto{\pgfqpoint{1.029069in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{1.036492in}{0.941149in}}%
\pgfpathlineto{\pgfqpoint{1.040961in}{0.937954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042019in}{0.938812in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{0.926995in}}%
\pgfpathlineto{\pgfqpoint{1.040330in}{0.926265in}}%
\pgfpathlineto{\pgfqpoint{1.018333in}{0.907865in}}%
\pgfpathlineto{\pgfqpoint{1.026569in}{0.935335in}}%
\pgfpathlineto{\pgfqpoint{1.029644in}{0.930018in}}%
\pgfpathlineto{\pgfqpoint{1.037432in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{1.042019in}{0.938812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043030in}{0.939656in}}%
\pgfpathlineto{\pgfqpoint{1.035005in}{0.927063in}}%
\pgfpathlineto{\pgfqpoint{1.041114in}{0.926427in}}%
\pgfpathlineto{\pgfqpoint{1.019402in}{0.907690in}}%
\pgfpathlineto{\pgfqpoint{1.027215in}{0.935284in}}%
\pgfpathlineto{\pgfqpoint{1.030372in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{1.038397in}{0.942609in}}%
\pgfpathlineto{\pgfqpoint{1.043030in}{0.939656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044011in}{0.940454in}}%
\pgfpathlineto{\pgfqpoint{1.035779in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{1.041882in}{0.927116in}}%
\pgfpathlineto{\pgfqpoint{1.019988in}{0.908593in}}%
\pgfpathlineto{\pgfqpoint{1.028070in}{0.936109in}}%
\pgfpathlineto{\pgfqpoint{1.031175in}{0.930810in}}%
\pgfpathlineto{\pgfqpoint{1.039407in}{0.943452in}}%
\pgfpathlineto{\pgfqpoint{1.044011in}{0.940454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263057in}{1.070868in}}%
\pgfpathlineto{\pgfqpoint{1.262852in}{1.069482in}}%
\pgfpathlineto{\pgfqpoint{1.265828in}{1.070458in}}%
\pgfpathlineto{\pgfqpoint{1.259623in}{1.057220in}}%
\pgfpathlineto{\pgfqpoint{1.257516in}{1.071687in}}%
\pgfpathlineto{\pgfqpoint{1.260082in}{1.069892in}}%
\pgfpathlineto{\pgfqpoint{1.260287in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{1.263057in}{1.070868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263108in}{1.071218in}}%
\pgfpathlineto{\pgfqpoint{1.262919in}{1.069874in}}%
\pgfpathlineto{\pgfqpoint{1.265796in}{1.070841in}}%
\pgfpathlineto{\pgfqpoint{1.259878in}{1.057964in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{1.071972in}}%
\pgfpathlineto{\pgfqpoint{1.260231in}{1.070251in}}%
\pgfpathlineto{\pgfqpoint{1.260419in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.263108in}{1.071218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263233in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{1.263101in}{1.070216in}}%
\pgfpathlineto{\pgfqpoint{1.266019in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{1.260528in}{1.057807in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{1.072134in}}%
\pgfpathlineto{\pgfqpoint{1.260315in}{1.070479in}}%
\pgfpathlineto{\pgfqpoint{1.260446in}{1.071872in}}%
\pgfpathlineto{\pgfqpoint{1.263233in}{1.071610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263408in}{1.072049in}}%
\pgfpathlineto{\pgfqpoint{1.263359in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{1.266457in}{1.071951in}}%
\pgfpathlineto{\pgfqpoint{1.261392in}{1.056853in}}%
\pgfpathlineto{\pgfqpoint{1.257310in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{1.260310in}{1.070623in}}%
\pgfpathlineto{\pgfqpoint{1.260359in}{1.072148in}}%
\pgfpathlineto{\pgfqpoint{1.263408in}{1.072049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162279in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{2.171296in}{1.166316in}}%
\pgfpathlineto{\pgfqpoint{2.172093in}{1.172406in}}%
\pgfpathlineto{\pgfqpoint{2.190250in}{1.150208in}}%
\pgfpathlineto{\pgfqpoint{2.162872in}{1.158745in}}%
\pgfpathlineto{\pgfqpoint{2.168222in}{1.161762in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.167849in}}%
\pgfpathlineto{\pgfqpoint{2.162279in}{1.172402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160943in}{1.172879in}}%
\pgfpathlineto{\pgfqpoint{2.169152in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{2.169989in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{2.187997in}{1.151023in}}%
\pgfpathlineto{\pgfqpoint{2.160677in}{1.159745in}}%
\pgfpathlineto{\pgfqpoint{2.166047in}{1.162725in}}%
\pgfpathlineto{\pgfqpoint{2.157839in}{1.168347in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{1.172879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159673in}{1.173337in}}%
\pgfpathlineto{\pgfqpoint{2.166950in}{1.168189in}}%
\pgfpathlineto{\pgfqpoint{2.167880in}{1.174260in}}%
\pgfpathlineto{\pgfqpoint{2.185546in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{2.158362in}{1.160805in}}%
\pgfpathlineto{\pgfqpoint{2.163777in}{1.163704in}}%
\pgfpathlineto{\pgfqpoint{2.156501in}{1.168852in}}%
\pgfpathlineto{\pgfqpoint{2.159673in}{1.173337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158464in}{1.173786in}}%
\pgfpathlineto{\pgfqpoint{2.164857in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{2.165898in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{2.183148in}{1.152228in}}%
\pgfpathlineto{\pgfqpoint{2.156135in}{1.161860in}}%
\pgfpathlineto{\pgfqpoint{2.161603in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{2.155210in}{1.169359in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{1.173786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990689in}{1.075789in}}%
\pgfpathlineto{\pgfqpoint{0.988894in}{1.075150in}}%
\pgfpathlineto{\pgfqpoint{0.991968in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{0.972099in}{1.071191in}}%
\pgfpathlineto{\pgfqpoint{0.988132in}{1.082970in}}%
\pgfpathlineto{\pgfqpoint{0.987615in}{1.078740in}}%
\pgfpathlineto{\pgfqpoint{0.989410in}{1.079380in}}%
\pgfpathlineto{\pgfqpoint{0.990689in}{1.075789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992037in}{1.075214in}}%
\pgfpathlineto{\pgfqpoint{0.989248in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{0.993766in}{1.069994in}}%
\pgfpathlineto{\pgfqpoint{0.965161in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.987915in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{0.987297in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.080350in}}%
\pgfpathlineto{\pgfqpoint{0.992037in}{1.075214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993505in}{1.075543in}}%
\pgfpathlineto{\pgfqpoint{0.982696in}{1.071009in}}%
\pgfpathlineto{\pgfqpoint{0.987354in}{1.067005in}}%
\pgfpathlineto{\pgfqpoint{0.958836in}{1.063978in}}%
\pgfpathlineto{\pgfqpoint{0.980979in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{0.980571in}{1.076075in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.080609in}}%
\pgfpathlineto{\pgfqpoint{0.993505in}{1.075543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995292in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.977943in}{1.068051in}}%
\pgfpathlineto{\pgfqpoint{0.982724in}{1.064195in}}%
\pgfpathlineto{\pgfqpoint{0.954315in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{0.975876in}{1.079187in}}%
\pgfpathlineto{\pgfqpoint{0.975661in}{1.073048in}}%
\pgfpathlineto{\pgfqpoint{0.993009in}{1.080973in}}%
\pgfpathlineto{\pgfqpoint{0.995292in}{1.075976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355493in}{1.128385in}}%
\pgfpathlineto{\pgfqpoint{2.366254in}{1.119794in}}%
\pgfpathlineto{\pgfqpoint{2.367535in}{1.125801in}}%
\pgfpathlineto{\pgfqpoint{2.383861in}{1.102223in}}%
\pgfpathlineto{\pgfqpoint{2.357252in}{1.112921in}}%
\pgfpathlineto{\pgfqpoint{2.362827in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{2.352065in}{1.124092in}}%
\pgfpathlineto{\pgfqpoint{2.355493in}{1.128385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354171in}{1.128943in}}%
\pgfpathlineto{\pgfqpoint{2.365245in}{1.119538in}}%
\pgfpathlineto{\pgfqpoint{2.366708in}{1.125503in}}%
\pgfpathlineto{\pgfqpoint{2.382310in}{1.101440in}}%
\pgfpathlineto{\pgfqpoint{2.356039in}{1.112941in}}%
\pgfpathlineto{\pgfqpoint{2.361689in}{1.115350in}}%
\pgfpathlineto{\pgfqpoint{2.350614in}{1.124756in}}%
\pgfpathlineto{\pgfqpoint{2.354171in}{1.128943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352763in}{1.129584in}}%
\pgfpathlineto{\pgfqpoint{2.364705in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{2.366156in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{2.381808in}{1.101421in}}%
\pgfpathlineto{\pgfqpoint{2.355513in}{1.112868in}}%
\pgfpathlineto{\pgfqpoint{2.361158in}{1.115289in}}%
\pgfpathlineto{\pgfqpoint{2.349215in}{1.125389in}}%
\pgfpathlineto{\pgfqpoint{2.352763in}{1.129584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351252in}{1.130270in}}%
\pgfpathlineto{\pgfqpoint{2.364112in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{2.365412in}{1.125940in}}%
\pgfpathlineto{\pgfqpoint{2.381663in}{1.102309in}}%
\pgfpathlineto{\pgfqpoint{2.355088in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{2.360671in}{1.115654in}}%
\pgfpathlineto{\pgfqpoint{2.347811in}{1.125987in}}%
\pgfpathlineto{\pgfqpoint{2.351252in}{1.130270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990960in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{0.955644in}{1.064545in}}%
\pgfpathlineto{\pgfqpoint{0.960602in}{1.060918in}}%
\pgfpathlineto{\pgfqpoint{0.932408in}{1.055667in}}%
\pgfpathlineto{\pgfqpoint{0.953055in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{0.953129in}{1.069429in}}%
\pgfpathlineto{\pgfqpoint{0.988444in}{1.087617in}}%
\pgfpathlineto{\pgfqpoint{0.990960in}{1.082733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993645in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{0.958501in}{1.064777in}}%
\pgfpathlineto{\pgfqpoint{0.963508in}{1.061218in}}%
\pgfpathlineto{\pgfqpoint{0.935388in}{1.055584in}}%
\pgfpathlineto{\pgfqpoint{0.955763in}{1.075767in}}%
\pgfpathlineto{\pgfqpoint{0.955920in}{1.069626in}}%
\pgfpathlineto{\pgfqpoint{0.991064in}{1.088336in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{1.083487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996328in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{0.961509in}{1.064790in}}%
\pgfpathlineto{\pgfqpoint{0.966589in}{1.061338in}}%
\pgfpathlineto{\pgfqpoint{0.938594in}{1.055115in}}%
\pgfpathlineto{\pgfqpoint{0.958541in}{1.075720in}}%
\pgfpathlineto{\pgfqpoint{0.958827in}{1.069585in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.996328in}{1.084275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999007in}{1.085120in}}%
\pgfpathlineto{\pgfqpoint{0.964677in}{1.064380in}}%
\pgfpathlineto{\pgfqpoint{0.969869in}{1.061098in}}%
\pgfpathlineto{\pgfqpoint{0.942096in}{1.053947in}}%
\pgfpathlineto{\pgfqpoint{0.961346in}{1.075205in}}%
\pgfpathlineto{\pgfqpoint{0.961836in}{1.069082in}}%
\pgfpathlineto{\pgfqpoint{0.996166in}{1.089823in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{1.085120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939706in}{1.072668in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{1.072594in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.068602in}}%
\pgfpathlineto{\pgfqpoint{0.919305in}{1.073963in}}%
\pgfpathlineto{\pgfqpoint{0.939411in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{0.937526in}{1.076660in}}%
\pgfpathlineto{\pgfqpoint{0.939559in}{1.076733in}}%
\pgfpathlineto{\pgfqpoint{0.939706in}{1.072668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940757in}{1.072598in}}%
\pgfpathlineto{\pgfqpoint{0.938625in}{1.072443in}}%
\pgfpathlineto{\pgfqpoint{0.941068in}{1.068336in}}%
\pgfpathlineto{\pgfqpoint{0.919290in}{1.073172in}}%
\pgfpathlineto{\pgfqpoint{0.940134in}{1.081123in}}%
\pgfpathlineto{\pgfqpoint{0.938314in}{1.076705in}}%
\pgfpathlineto{\pgfqpoint{0.940445in}{1.076861in}}%
\pgfpathlineto{\pgfqpoint{0.940757in}{1.072598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941830in}{1.072571in}}%
\pgfpathlineto{\pgfqpoint{0.939625in}{1.072350in}}%
\pgfpathlineto{\pgfqpoint{0.942273in}{1.068161in}}%
\pgfpathlineto{\pgfqpoint{0.919560in}{1.072563in}}%
\pgfpathlineto{\pgfqpoint{0.940945in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{0.939182in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.941387in}{1.076981in}}%
\pgfpathlineto{\pgfqpoint{0.941830in}{1.072571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942955in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{0.940709in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{0.943578in}{1.068103in}}%
\pgfpathlineto{\pgfqpoint{0.920185in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{0.941709in}{1.081578in}}%
\pgfpathlineto{\pgfqpoint{0.940086in}{1.076775in}}%
\pgfpathlineto{\pgfqpoint{0.942332in}{1.077086in}}%
\pgfpathlineto{\pgfqpoint{0.942955in}{1.072595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593905in}{0.694053in}}%
\pgfpathlineto{\pgfqpoint{0.594138in}{0.661399in}}%
\pgfpathlineto{\pgfqpoint{0.599612in}{0.664185in}}%
\pgfpathlineto{\pgfqpoint{0.591568in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{0.583131in}{0.664067in}}%
\pgfpathlineto{\pgfqpoint{0.588644in}{0.661359in}}%
\pgfpathlineto{\pgfqpoint{0.588411in}{0.694014in}}%
\pgfpathlineto{\pgfqpoint{0.593905in}{0.694053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593879in}{0.695476in}}%
\pgfpathlineto{\pgfqpoint{0.594260in}{0.661099in}}%
\pgfpathlineto{\pgfqpoint{0.599723in}{0.663907in}}%
\pgfpathlineto{\pgfqpoint{0.591788in}{0.636348in}}%
\pgfpathlineto{\pgfqpoint{0.583242in}{0.663724in}}%
\pgfpathlineto{\pgfqpoint{0.588766in}{0.661038in}}%
\pgfpathlineto{\pgfqpoint{0.588385in}{0.695415in}}%
\pgfpathlineto{\pgfqpoint{0.593879in}{0.695476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593850in}{0.696928in}}%
\pgfpathlineto{\pgfqpoint{0.594143in}{0.660421in}}%
\pgfpathlineto{\pgfqpoint{0.599615in}{0.663212in}}%
\pgfpathlineto{\pgfqpoint{0.591595in}{0.635677in}}%
\pgfpathlineto{\pgfqpoint{0.583134in}{0.663079in}}%
\pgfpathlineto{\pgfqpoint{0.588650in}{0.660377in}}%
\pgfpathlineto{\pgfqpoint{0.588356in}{0.696884in}}%
\pgfpathlineto{\pgfqpoint{0.593850in}{0.696928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593837in}{0.698417in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{0.663107in}}%
\pgfpathlineto{\pgfqpoint{0.591172in}{0.635627in}}%
\pgfpathlineto{\pgfqpoint{0.582895in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{0.588393in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{0.588343in}{0.698410in}}%
\pgfpathlineto{\pgfqpoint{0.593837in}{0.698417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039653in}{0.863347in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{0.862535in}}%
\pgfpathlineto{\pgfqpoint{1.041275in}{0.868117in}}%
\pgfpathlineto{\pgfqpoint{1.062693in}{0.852847in}}%
\pgfpathlineto{\pgfqpoint{1.036407in}{0.853806in}}%
\pgfpathlineto{\pgfqpoint{1.040415in}{0.857765in}}%
\pgfpathlineto{\pgfqpoint{1.038030in}{0.858576in}}%
\pgfpathlineto{\pgfqpoint{1.039653in}{0.863347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038662in}{0.863523in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{1.040482in}{0.868228in}}%
\pgfpathlineto{\pgfqpoint{1.061276in}{0.852072in}}%
\pgfpathlineto{\pgfqpoint{1.035023in}{0.854113in}}%
\pgfpathlineto{\pgfqpoint{1.039195in}{0.857909in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{0.858818in}}%
\pgfpathlineto{\pgfqpoint{1.038662in}{0.863523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037683in}{0.863748in}}%
\pgfpathlineto{\pgfqpoint{1.040028in}{0.862740in}}%
\pgfpathlineto{\pgfqpoint{1.039700in}{0.868437in}}%
\pgfpathlineto{\pgfqpoint{1.060118in}{0.851322in}}%
\pgfpathlineto{\pgfqpoint{1.033651in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{1.038011in}{0.858052in}}%
\pgfpathlineto{\pgfqpoint{1.035667in}{0.859060in}}%
\pgfpathlineto{\pgfqpoint{1.037683in}{0.863748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036689in}{0.864054in}}%
\pgfpathlineto{\pgfqpoint{1.039083in}{0.862956in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{1.059525in}{0.850677in}}%
\pgfpathlineto{\pgfqpoint{1.032296in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{1.036886in}{0.858169in}}%
\pgfpathlineto{\pgfqpoint{1.034493in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{1.036689in}{0.864054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586442in}{0.703248in}}%
\pgfpathlineto{\pgfqpoint{0.583976in}{0.676717in}}%
\pgfpathlineto{\pgfqpoint{0.589700in}{0.678944in}}%
\pgfpathlineto{\pgfqpoint{0.578953in}{0.652355in}}%
\pgfpathlineto{\pgfqpoint{0.573290in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{0.578506in}{0.677225in}}%
\pgfpathlineto{\pgfqpoint{0.580972in}{0.703756in}}%
\pgfpathlineto{\pgfqpoint{0.586442in}{0.703248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586678in}{0.704446in}}%
\pgfpathlineto{\pgfqpoint{0.583778in}{0.677795in}}%
\pgfpathlineto{\pgfqpoint{0.589537in}{0.679931in}}%
\pgfpathlineto{\pgfqpoint{0.578373in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{0.573152in}{0.681714in}}%
\pgfpathlineto{\pgfqpoint{0.578317in}{0.678389in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{0.705040in}}%
\pgfpathlineto{\pgfqpoint{0.586678in}{0.704446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586941in}{0.705683in}}%
\pgfpathlineto{\pgfqpoint{0.583890in}{0.678611in}}%
\pgfpathlineto{\pgfqpoint{0.589657in}{0.680725in}}%
\pgfpathlineto{\pgfqpoint{0.578392in}{0.654352in}}%
\pgfpathlineto{\pgfqpoint{0.573279in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.578431in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.581482in}{0.706298in}}%
\pgfpathlineto{\pgfqpoint{0.586941in}{0.705683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587203in}{0.706971in}}%
\pgfpathlineto{\pgfqpoint{0.584385in}{0.679353in}}%
\pgfpathlineto{\pgfqpoint{0.590129in}{0.681528in}}%
\pgfpathlineto{\pgfqpoint{0.579142in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{0.573733in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{0.578919in}{0.679911in}}%
\pgfpathlineto{\pgfqpoint{0.581738in}{0.707529in}}%
\pgfpathlineto{\pgfqpoint{0.587203in}{0.706971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461862in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.463851in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{1.466716in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{1.476022in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{1.453321in}{1.059345in}}%
\pgfpathlineto{\pgfqpoint{1.459386in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{1.457397in}{1.063088in}}%
\pgfpathlineto{\pgfqpoint{1.461862in}{1.066289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461108in}{1.066843in}}%
\pgfpathlineto{\pgfqpoint{1.462996in}{1.064194in}}%
\pgfpathlineto{\pgfqpoint{1.465877in}{1.069618in}}%
\pgfpathlineto{\pgfqpoint{1.475100in}{1.042463in}}%
\pgfpathlineto{\pgfqpoint{1.452452in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{1.456634in}{1.063656in}}%
\pgfpathlineto{\pgfqpoint{1.461108in}{1.066843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460383in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{1.462103in}{1.064900in}}%
\pgfpathlineto{\pgfqpoint{1.465050in}{1.070289in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{1.043025in}}%
\pgfpathlineto{\pgfqpoint{1.451511in}{1.060890in}}%
\pgfpathlineto{\pgfqpoint{1.457590in}{1.061766in}}%
\pgfpathlineto{\pgfqpoint{1.455870in}{1.064245in}}%
\pgfpathlineto{\pgfqpoint{1.460383in}{1.067378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459660in}{1.067921in}}%
\pgfpathlineto{\pgfqpoint{1.461209in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{1.464185in}{1.071020in}}%
\pgfpathlineto{\pgfqpoint{1.472889in}{1.043749in}}%
\pgfpathlineto{\pgfqpoint{1.450611in}{1.061725in}}%
\pgfpathlineto{\pgfqpoint{1.456685in}{1.062561in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{1.064823in}}%
\pgfpathlineto{\pgfqpoint{1.459660in}{1.067921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180712in}{0.906723in}}%
\pgfpathlineto{\pgfqpoint{1.180097in}{0.905928in}}%
\pgfpathlineto{\pgfqpoint{1.182302in}{0.905493in}}%
\pgfpathlineto{\pgfqpoint{1.173769in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{1.177531in}{0.909182in}}%
\pgfpathlineto{\pgfqpoint{1.178507in}{0.907157in}}%
\pgfpathlineto{\pgfqpoint{1.179121in}{0.907952in}}%
\pgfpathlineto{\pgfqpoint{1.180712in}{0.906723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181097in}{0.906980in}}%
\pgfpathlineto{\pgfqpoint{1.180531in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{1.182917in}{0.905849in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{0.898447in}}%
\pgfpathlineto{\pgfqpoint{1.177458in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{1.178712in}{0.907201in}}%
\pgfpathlineto{\pgfqpoint{1.179277in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{1.181097in}{0.906980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181505in}{0.907262in}}%
\pgfpathlineto{\pgfqpoint{1.180980in}{0.906196in}}%
\pgfpathlineto{\pgfqpoint{1.183636in}{0.906213in}}%
\pgfpathlineto{\pgfqpoint{1.175193in}{0.897131in}}%
\pgfpathlineto{\pgfqpoint{1.177243in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{1.178849in}{0.907246in}}%
\pgfpathlineto{\pgfqpoint{1.179374in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{1.181505in}{0.907262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181901in}{0.907599in}}%
\pgfpathlineto{\pgfqpoint{1.181433in}{0.906370in}}%
\pgfpathlineto{\pgfqpoint{1.184360in}{0.906665in}}%
\pgfpathlineto{\pgfqpoint{1.175999in}{0.895771in}}%
\pgfpathlineto{\pgfqpoint{1.176983in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.179442in}{0.908534in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{0.907599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083395in}{0.850003in}}%
\pgfpathlineto{\pgfqpoint{1.085395in}{0.848733in}}%
\pgfpathlineto{\pgfqpoint{1.085936in}{0.854003in}}%
\pgfpathlineto{\pgfqpoint{1.102125in}{0.835298in}}%
\pgfpathlineto{\pgfqpoint{1.078314in}{0.842003in}}%
\pgfpathlineto{\pgfqpoint{1.082855in}{0.844733in}}%
\pgfpathlineto{\pgfqpoint{1.080855in}{0.846003in}}%
\pgfpathlineto{\pgfqpoint{1.083395in}{0.850003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082543in}{0.850430in}}%
\pgfpathlineto{\pgfqpoint{1.084649in}{0.849061in}}%
\pgfpathlineto{\pgfqpoint{1.085281in}{0.854643in}}%
\pgfpathlineto{\pgfqpoint{1.102239in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{1.077068in}{0.842004in}}%
\pgfpathlineto{\pgfqpoint{1.081912in}{0.844848in}}%
\pgfpathlineto{\pgfqpoint{1.079805in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{1.082543in}{0.850430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081724in}{0.850849in}}%
\pgfpathlineto{\pgfqpoint{1.083896in}{0.849308in}}%
\pgfpathlineto{\pgfqpoint{1.084806in}{0.855193in}}%
\pgfpathlineto{\pgfqpoint{1.101904in}{0.833267in}}%
\pgfpathlineto{\pgfqpoint{1.075560in}{0.842161in}}%
\pgfpathlineto{\pgfqpoint{1.080814in}{0.844964in}}%
\pgfpathlineto{\pgfqpoint{1.078642in}{0.846505in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{0.850849in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080873in}{0.851232in}}%
\pgfpathlineto{\pgfqpoint{1.083896in}{0.848828in}}%
\pgfpathlineto{\pgfqpoint{1.085164in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{1.101540in}{0.831295in}}%
\pgfpathlineto{\pgfqpoint{1.074909in}{0.841936in}}%
\pgfpathlineto{\pgfqpoint{1.080478in}{0.844528in}}%
\pgfpathlineto{\pgfqpoint{1.077454in}{0.846931in}}%
\pgfpathlineto{\pgfqpoint{1.080873in}{0.851232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459721in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{1.459475in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{1.464721in}{0.946014in}}%
\pgfpathlineto{\pgfqpoint{1.454762in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{0.947490in}}%
\pgfpathlineto{\pgfqpoint{1.454475in}{0.944498in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{1.459721in}{0.946506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460051in}{0.947136in}}%
\pgfpathlineto{\pgfqpoint{1.459797in}{0.944423in}}%
\pgfpathlineto{\pgfqpoint{1.465477in}{0.946628in}}%
\pgfpathlineto{\pgfqpoint{1.454797in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{1.449198in}{0.948153in}}%
\pgfpathlineto{\pgfqpoint{1.454370in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{1.454624in}{0.947645in}}%
\pgfpathlineto{\pgfqpoint{1.460051in}{0.947136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460186in}{0.947889in}}%
\pgfpathlineto{\pgfqpoint{1.459864in}{0.943289in}}%
\pgfpathlineto{\pgfqpoint{1.465536in}{0.945645in}}%
\pgfpathlineto{\pgfqpoint{1.455396in}{0.918819in}}%
\pgfpathlineto{\pgfqpoint{1.449095in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{1.454383in}{0.943673in}}%
\pgfpathlineto{\pgfqpoint{1.454705in}{0.948273in}}%
\pgfpathlineto{\pgfqpoint{1.460186in}{0.947889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460263in}{0.948740in}}%
\pgfpathlineto{\pgfqpoint{1.460050in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{1.465627in}{0.944467in}}%
\pgfpathlineto{\pgfqpoint{1.456534in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{1.449153in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{1.454559in}{0.942064in}}%
\pgfpathlineto{\pgfqpoint{1.454772in}{0.948911in}}%
\pgfpathlineto{\pgfqpoint{1.460263in}{0.948740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178578in}{1.112147in}}%
\pgfpathlineto{\pgfqpoint{1.173299in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{1.179436in}{1.102323in}}%
\pgfpathlineto{\pgfqpoint{1.158959in}{1.082244in}}%
\pgfpathlineto{\pgfqpoint{1.165002in}{1.110279in}}%
\pgfpathlineto{\pgfqpoint{1.168487in}{1.105221in}}%
\pgfpathlineto{\pgfqpoint{1.173766in}{1.114799in}}%
\pgfpathlineto{\pgfqpoint{1.178578in}{1.112147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179377in}{1.112929in}}%
\pgfpathlineto{\pgfqpoint{1.174236in}{1.103492in}}%
\pgfpathlineto{\pgfqpoint{1.180375in}{1.103276in}}%
\pgfpathlineto{\pgfqpoint{1.159998in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{1.165901in}{1.111160in}}%
\pgfpathlineto{\pgfqpoint{1.169412in}{1.106120in}}%
\pgfpathlineto{\pgfqpoint{1.174553in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{1.179377in}{1.112929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180158in}{1.113698in}}%
\pgfpathlineto{\pgfqpoint{1.175435in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{1.181574in}{1.104762in}}%
\pgfpathlineto{\pgfqpoint{1.161266in}{1.084512in}}%
\pgfpathlineto{\pgfqpoint{1.167074in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{1.170602in}{1.107568in}}%
\pgfpathlineto{\pgfqpoint{1.175325in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{1.180158in}{1.113698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180919in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{1.176716in}{1.106497in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.106363in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{1.085912in}}%
\pgfpathlineto{\pgfqpoint{1.168279in}{1.114053in}}%
\pgfpathlineto{\pgfqpoint{1.171857in}{1.109060in}}%
\pgfpathlineto{\pgfqpoint{1.176060in}{1.117029in}}%
\pgfpathlineto{\pgfqpoint{1.180919in}{1.114466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112616in}{1.105891in}}%
\pgfpathlineto{\pgfqpoint{1.104381in}{1.095696in}}%
\pgfpathlineto{\pgfqpoint{1.110381in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{1.086709in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{1.097560in}{1.104738in}}%
\pgfpathlineto{\pgfqpoint{1.100108in}{1.099148in}}%
\pgfpathlineto{\pgfqpoint{1.108343in}{1.109343in}}%
\pgfpathlineto{\pgfqpoint{1.112616in}{1.105891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113790in}{1.106765in}}%
\pgfpathlineto{\pgfqpoint{1.105452in}{1.095187in}}%
\pgfpathlineto{\pgfqpoint{1.111515in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{1.088775in}{1.076731in}}%
\pgfpathlineto{\pgfqpoint{1.098141in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{1.100994in}{1.098398in}}%
\pgfpathlineto{\pgfqpoint{1.109332in}{1.109976in}}%
\pgfpathlineto{\pgfqpoint{1.113790in}{1.106765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114905in}{1.107700in}}%
\pgfpathlineto{\pgfqpoint{1.106719in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{1.112828in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{1.091113in}{1.075488in}}%
\pgfpathlineto{\pgfqpoint{1.098930in}{1.103081in}}%
\pgfpathlineto{\pgfqpoint{1.102086in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{1.110272in}{1.110653in}}%
\pgfpathlineto{\pgfqpoint{1.114905in}{1.107700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115941in}{1.108674in}}%
\pgfpathlineto{\pgfqpoint{1.108121in}{1.094860in}}%
\pgfpathlineto{\pgfqpoint{1.114255in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{1.093551in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{1.102664in}}%
\pgfpathlineto{\pgfqpoint{1.103340in}{1.097567in}}%
\pgfpathlineto{\pgfqpoint{1.111160in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{1.115941in}{1.108674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913624in}{0.864256in}}%
\pgfpathlineto{\pgfqpoint{0.912944in}{0.855624in}}%
\pgfpathlineto{\pgfqpoint{0.918637in}{0.857931in}}%
\pgfpathlineto{\pgfqpoint{0.908263in}{0.831194in}}%
\pgfpathlineto{\pgfqpoint{0.902206in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{0.907467in}{0.856056in}}%
\pgfpathlineto{\pgfqpoint{0.908148in}{0.864688in}}%
\pgfpathlineto{\pgfqpoint{0.913624in}{0.864256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913755in}{0.865030in}}%
\pgfpathlineto{\pgfqpoint{0.912842in}{0.855541in}}%
\pgfpathlineto{\pgfqpoint{0.918574in}{0.857749in}}%
\pgfpathlineto{\pgfqpoint{0.907742in}{0.831195in}}%
\pgfpathlineto{\pgfqpoint{0.902168in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{0.907374in}{0.856067in}}%
\pgfpathlineto{\pgfqpoint{0.908286in}{0.865556in}}%
\pgfpathlineto{\pgfqpoint{0.913755in}{0.865030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913921in}{0.865823in}}%
\pgfpathlineto{\pgfqpoint{0.912619in}{0.854722in}}%
\pgfpathlineto{\pgfqpoint{0.918396in}{0.856810in}}%
\pgfpathlineto{\pgfqpoint{0.907012in}{0.830487in}}%
\pgfpathlineto{\pgfqpoint{0.902026in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{0.907163in}{0.855361in}}%
\pgfpathlineto{\pgfqpoint{0.908464in}{0.866463in}}%
\pgfpathlineto{\pgfqpoint{0.913921in}{0.865823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914127in}{0.866682in}}%
\pgfpathlineto{\pgfqpoint{0.912407in}{0.853492in}}%
\pgfpathlineto{\pgfqpoint{0.918210in}{0.855506in}}%
\pgfpathlineto{\pgfqpoint{0.906485in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{0.901867in}{0.857637in}}%
\pgfpathlineto{\pgfqpoint{0.906959in}{0.854203in}}%
\pgfpathlineto{\pgfqpoint{0.908680in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{0.914127in}{0.866682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965503in}{0.864590in}}%
\pgfpathlineto{\pgfqpoint{0.971659in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{0.976040in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{0.976660in}{0.821203in}}%
\pgfpathlineto{\pgfqpoint{0.960360in}{0.844799in}}%
\pgfpathlineto{\pgfqpoint{0.966433in}{0.843878in}}%
\pgfpathlineto{\pgfqpoint{0.960276in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{0.864590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964934in}{0.865552in}}%
\pgfpathlineto{\pgfqpoint{0.970747in}{0.844998in}}%
\pgfpathlineto{\pgfqpoint{0.975286in}{0.849136in}}%
\pgfpathlineto{\pgfqpoint{0.974832in}{0.820461in}}%
\pgfpathlineto{\pgfqpoint{0.959427in}{0.844651in}}%
\pgfpathlineto{\pgfqpoint{0.965461in}{0.843503in}}%
\pgfpathlineto{\pgfqpoint{0.959648in}{0.864057in}}%
\pgfpathlineto{\pgfqpoint{0.964934in}{0.865552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964422in}{0.866556in}}%
\pgfpathlineto{\pgfqpoint{0.969745in}{0.844599in}}%
\pgfpathlineto{\pgfqpoint{0.974437in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{0.972900in}{0.819926in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.844680in}}%
\pgfpathlineto{\pgfqpoint{0.964405in}{0.843305in}}%
\pgfpathlineto{\pgfqpoint{0.959083in}{0.865262in}}%
\pgfpathlineto{\pgfqpoint{0.964422in}{0.866556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963977in}{0.867586in}}%
\pgfpathlineto{\pgfqpoint{0.968555in}{0.844697in}}%
\pgfpathlineto{\pgfqpoint{0.973403in}{0.848468in}}%
\pgfpathlineto{\pgfqpoint{0.970710in}{0.819917in}}%
\pgfpathlineto{\pgfqpoint{0.957242in}{0.845236in}}%
\pgfpathlineto{\pgfqpoint{0.963168in}{0.843620in}}%
\pgfpathlineto{\pgfqpoint{0.958590in}{0.866508in}}%
\pgfpathlineto{\pgfqpoint{0.963977in}{0.867586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050601in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{1.031550in}{1.109157in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{1.107738in}}%
\pgfpathlineto{\pgfqpoint{1.013576in}{1.091962in}}%
\pgfpathlineto{\pgfqpoint{1.024887in}{1.118316in}}%
\pgfpathlineto{\pgfqpoint{1.027337in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.046388in}{1.135446in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{1.131919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052268in}{1.133054in}}%
\pgfpathlineto{\pgfqpoint{1.033482in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{1.039507in}{1.107627in}}%
\pgfpathlineto{\pgfqpoint{1.016163in}{1.090967in}}%
\pgfpathlineto{\pgfqpoint{1.026481in}{1.117726in}}%
\pgfpathlineto{\pgfqpoint{1.029140in}{1.112189in}}%
\pgfpathlineto{\pgfqpoint{1.047927in}{1.136420in}}%
\pgfpathlineto{\pgfqpoint{1.052268in}{1.133054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053886in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{1.035892in}{1.108668in}}%
\pgfpathlineto{\pgfqpoint{1.041966in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{1.019426in}{1.090024in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{1.117235in}}%
\pgfpathlineto{\pgfqpoint{1.031398in}{1.111828in}}%
\pgfpathlineto{\pgfqpoint{1.049392in}{1.137423in}}%
\pgfpathlineto{\pgfqpoint{1.053886in}{1.134263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055416in}{1.135557in}}%
\pgfpathlineto{\pgfqpoint{1.038809in}{1.108645in}}%
\pgfpathlineto{\pgfqpoint{1.044927in}{1.108098in}}%
\pgfpathlineto{\pgfqpoint{1.023489in}{1.089049in}}%
\pgfpathlineto{\pgfqpoint{1.030901in}{1.116753in}}%
\pgfpathlineto{\pgfqpoint{1.034134in}{1.111531in}}%
\pgfpathlineto{\pgfqpoint{1.050741in}{1.138442in}}%
\pgfpathlineto{\pgfqpoint{1.055416in}{1.135557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015616in}{1.125667in}}%
\pgfpathlineto{\pgfqpoint{0.998077in}{1.101048in}}%
\pgfpathlineto{\pgfqpoint{1.004145in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{0.981494in}{1.082507in}}%
\pgfpathlineto{\pgfqpoint{0.990722in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{1.104236in}}%
\pgfpathlineto{\pgfqpoint{1.011142in}{1.128855in}}%
\pgfpathlineto{\pgfqpoint{1.015616in}{1.125667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017127in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{0.999458in}{1.100821in}}%
\pgfpathlineto{\pgfqpoint{1.005546in}{1.100008in}}%
\pgfpathlineto{\pgfqpoint{0.983297in}{1.081911in}}%
\pgfpathlineto{\pgfqpoint{0.991910in}{1.109266in}}%
\pgfpathlineto{\pgfqpoint{0.994912in}{1.103907in}}%
\pgfpathlineto{\pgfqpoint{1.012582in}{1.129929in}}%
\pgfpathlineto{\pgfqpoint{1.017127in}{1.126843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018616in}{1.128074in}}%
\pgfpathlineto{\pgfqpoint{1.001261in}{1.100882in}}%
\pgfpathlineto{\pgfqpoint{1.007370in}{1.100242in}}%
\pgfpathlineto{\pgfqpoint{0.985645in}{1.081520in}}%
\pgfpathlineto{\pgfqpoint{0.993477in}{1.109109in}}%
\pgfpathlineto{\pgfqpoint{0.996630in}{1.103837in}}%
\pgfpathlineto{\pgfqpoint{1.013985in}{1.131030in}}%
\pgfpathlineto{\pgfqpoint{1.018616in}{1.128074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020059in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{1.003346in}{1.100991in}}%
\pgfpathlineto{\pgfqpoint{1.009474in}{1.100570in}}%
\pgfpathlineto{\pgfqpoint{0.988431in}{1.081085in}}%
\pgfpathlineto{\pgfqpoint{0.995273in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{0.998612in}{1.103780in}}%
\pgfpathlineto{\pgfqpoint{1.015326in}{1.132151in}}%
\pgfpathlineto{\pgfqpoint{1.020059in}{1.129362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909480in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{0.908570in}{0.853563in}}%
\pgfpathlineto{\pgfqpoint{0.914331in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{0.903143in}{0.829288in}}%
\pgfpathlineto{\pgfqpoint{0.897948in}{0.857492in}}%
\pgfpathlineto{\pgfqpoint{0.903109in}{0.854162in}}%
\pgfpathlineto{\pgfqpoint{0.904019in}{0.862456in}}%
\pgfpathlineto{\pgfqpoint{0.909480in}{0.861857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909646in}{0.862657in}}%
\pgfpathlineto{\pgfqpoint{0.908646in}{0.853781in}}%
\pgfpathlineto{\pgfqpoint{0.914413in}{0.855895in}}%
\pgfpathlineto{\pgfqpoint{0.903146in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{0.898035in}{0.857742in}}%
\pgfpathlineto{\pgfqpoint{0.903186in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{0.904187in}{0.863272in}}%
\pgfpathlineto{\pgfqpoint{0.909646in}{0.862657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909826in}{0.863467in}}%
\pgfpathlineto{\pgfqpoint{0.908598in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{0.914380in}{0.855330in}}%
\pgfpathlineto{\pgfqpoint{0.902918in}{0.829041in}}%
\pgfpathlineto{\pgfqpoint{0.898017in}{0.857298in}}%
\pgfpathlineto{\pgfqpoint{0.903143in}{0.853915in}}%
\pgfpathlineto{\pgfqpoint{0.904371in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{0.909826in}{0.863467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910025in}{0.864322in}}%
\pgfpathlineto{\pgfqpoint{0.908515in}{0.852295in}}%
\pgfpathlineto{\pgfqpoint{0.914308in}{0.854336in}}%
\pgfpathlineto{\pgfqpoint{0.902709in}{0.828107in}}%
\pgfpathlineto{\pgfqpoint{0.897955in}{0.856389in}}%
\pgfpathlineto{\pgfqpoint{0.903064in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{0.904574in}{0.865006in}}%
\pgfpathlineto{\pgfqpoint{0.910025in}{0.864322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232566in}{0.646106in}}%
\pgfpathlineto{\pgfqpoint{2.251726in}{0.647936in}}%
\pgfpathlineto{\pgfqpoint{2.248469in}{0.653143in}}%
\pgfpathlineto{\pgfqpoint{2.276597in}{0.647552in}}%
\pgfpathlineto{\pgfqpoint{2.250036in}{0.636736in}}%
\pgfpathlineto{\pgfqpoint{2.252248in}{0.642467in}}%
\pgfpathlineto{\pgfqpoint{2.233088in}{0.640637in}}%
\pgfpathlineto{\pgfqpoint{2.232566in}{0.646106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234482in}{0.646212in}}%
\pgfpathlineto{\pgfqpoint{2.253960in}{0.648606in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{0.653724in}}%
\pgfpathlineto{\pgfqpoint{2.278833in}{0.648895in}}%
\pgfpathlineto{\pgfqpoint{2.252574in}{0.637365in}}%
\pgfpathlineto{\pgfqpoint{2.254630in}{0.643153in}}%
\pgfpathlineto{\pgfqpoint{2.235152in}{0.640759in}}%
\pgfpathlineto{\pgfqpoint{2.234482in}{0.646212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236372in}{0.646347in}}%
\pgfpathlineto{\pgfqpoint{2.255734in}{0.649466in}}%
\pgfpathlineto{\pgfqpoint{2.252148in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{2.280578in}{0.650684in}}%
\pgfpathlineto{\pgfqpoint{2.254769in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{0.644042in}}%
\pgfpathlineto{\pgfqpoint{2.237245in}{0.640923in}}%
\pgfpathlineto{\pgfqpoint{2.236372in}{0.646347in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238227in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{0.655228in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{2.256643in}{0.639083in}}%
\pgfpathlineto{\pgfqpoint{2.258229in}{0.645017in}}%
\pgfpathlineto{\pgfqpoint{2.239332in}{0.641137in}}%
\pgfpathlineto{\pgfqpoint{2.238227in}{0.646519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294400in}{0.476708in}}%
\pgfpathlineto{\pgfqpoint{1.331701in}{0.469357in}}%
\pgfpathlineto{\pgfqpoint{1.330068in}{0.475278in}}%
\pgfpathlineto{\pgfqpoint{1.355425in}{0.461882in}}%
\pgfpathlineto{\pgfqpoint{1.326881in}{0.459108in}}%
\pgfpathlineto{\pgfqpoint{1.330638in}{0.463967in}}%
\pgfpathlineto{\pgfqpoint{1.293337in}{0.471318in}}%
\pgfpathlineto{\pgfqpoint{1.294400in}{0.476708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291722in}{0.477005in}}%
\pgfpathlineto{\pgfqpoint{1.329254in}{0.468471in}}%
\pgfpathlineto{\pgfqpoint{1.327794in}{0.474437in}}%
\pgfpathlineto{\pgfqpoint{1.352752in}{0.460311in}}%
\pgfpathlineto{\pgfqpoint{1.324139in}{0.458366in}}%
\pgfpathlineto{\pgfqpoint{1.328036in}{0.463114in}}%
\pgfpathlineto{\pgfqpoint{1.290504in}{0.471648in}}%
\pgfpathlineto{\pgfqpoint{1.291722in}{0.477005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289011in}{0.477350in}}%
\pgfpathlineto{\pgfqpoint{1.327759in}{0.467473in}}%
\pgfpathlineto{\pgfqpoint{1.326454in}{0.473475in}}%
\pgfpathlineto{\pgfqpoint{1.351037in}{0.458705in}}%
\pgfpathlineto{\pgfqpoint{1.322383in}{0.457504in}}%
\pgfpathlineto{\pgfqpoint{1.326402in}{0.462150in}}%
\pgfpathlineto{\pgfqpoint{1.287654in}{0.472026in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.477350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286210in}{0.477742in}}%
\pgfpathlineto{\pgfqpoint{1.326446in}{0.466834in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{0.472855in}}%
\pgfpathlineto{\pgfqpoint{1.349589in}{0.457714in}}%
\pgfpathlineto{\pgfqpoint{1.320920in}{0.456948in}}%
\pgfpathlineto{\pgfqpoint{1.325009in}{0.461532in}}%
\pgfpathlineto{\pgfqpoint{1.284772in}{0.472440in}}%
\pgfpathlineto{\pgfqpoint{1.286210in}{0.477742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839259in}{1.054246in}}%
\pgfpathlineto{\pgfqpoint{0.838687in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{1.050129in}}%
\pgfpathlineto{\pgfqpoint{0.833736in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{0.827989in}{1.051605in}}%
\pgfpathlineto{\pgfqpoint{0.833215in}{1.048377in}}%
\pgfpathlineto{\pgfqpoint{0.833787in}{1.054738in}}%
\pgfpathlineto{\pgfqpoint{0.839259in}{1.054246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839427in}{1.054778in}}%
\pgfpathlineto{\pgfqpoint{0.837848in}{1.046221in}}%
\pgfpathlineto{\pgfqpoint{0.843749in}{1.047926in}}%
\pgfpathlineto{\pgfqpoint{0.830660in}{1.022408in}}%
\pgfpathlineto{\pgfqpoint{0.827541in}{1.050917in}}%
\pgfpathlineto{\pgfqpoint{0.832445in}{1.047218in}}%
\pgfpathlineto{\pgfqpoint{0.834024in}{1.055775in}}%
\pgfpathlineto{\pgfqpoint{0.839427in}{1.054778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839739in}{1.055363in}}%
\pgfpathlineto{\pgfqpoint{0.836562in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{0.842596in}{1.045294in}}%
\pgfpathlineto{\pgfqpoint{0.827178in}{1.021112in}}%
\pgfpathlineto{\pgfqpoint{0.826739in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{1.045647in}}%
\pgfpathlineto{\pgfqpoint{0.834454in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.839739in}{1.055363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840221in}{1.056049in}}%
\pgfpathlineto{\pgfqpoint{0.835154in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{0.841259in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{0.824037in}{1.020031in}}%
\pgfpathlineto{\pgfqpoint{0.825792in}{1.048656in}}%
\pgfpathlineto{\pgfqpoint{0.829999in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{0.835065in}{1.057946in}}%
\pgfpathlineto{\pgfqpoint{0.840221in}{1.056049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970114in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{0.959384in}{1.128057in}}%
\pgfpathlineto{\pgfqpoint{0.965519in}{1.127753in}}%
\pgfpathlineto{\pgfqpoint{0.944852in}{1.107869in}}%
\pgfpathlineto{\pgfqpoint{0.951161in}{1.135845in}}%
\pgfpathlineto{\pgfqpoint{0.954598in}{1.130755in}}%
\pgfpathlineto{\pgfqpoint{0.965328in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.970114in}{1.147094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971209in}{1.148161in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.126749in}}%
\pgfpathlineto{\pgfqpoint{0.965664in}{1.126529in}}%
\pgfpathlineto{\pgfqpoint{0.945273in}{1.106363in}}%
\pgfpathlineto{\pgfqpoint{0.951196in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{0.954703in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{0.966386in}{1.150793in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{1.148161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972323in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{0.960149in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{0.966290in}{1.126204in}}%
\pgfpathlineto{\pgfqpoint{0.946127in}{1.105809in}}%
\pgfpathlineto{\pgfqpoint{0.951734in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{0.955297in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{0.967471in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{0.972323in}{1.149275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973445in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{0.961352in}{1.126393in}}%
\pgfpathlineto{\pgfqpoint{0.967494in}{1.126380in}}%
\pgfpathlineto{\pgfqpoint{0.947794in}{1.105538in}}%
\pgfpathlineto{\pgfqpoint{0.952768in}{1.133782in}}%
\pgfpathlineto{\pgfqpoint{0.956443in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{0.968537in}{1.152919in}}%
\pgfpathlineto{\pgfqpoint{0.973445in}{1.150451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192217in}{1.172500in}}%
\pgfpathlineto{\pgfqpoint{1.187314in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{1.193158in}{1.142034in}}%
\pgfpathlineto{\pgfqpoint{1.180895in}{1.116109in}}%
\pgfpathlineto{\pgfqpoint{1.176862in}{1.144503in}}%
\pgfpathlineto{\pgfqpoint{1.181883in}{1.140964in}}%
\pgfpathlineto{\pgfqpoint{1.186786in}{1.173323in}}%
\pgfpathlineto{\pgfqpoint{1.192217in}{1.172500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192617in}{1.173920in}}%
\pgfpathlineto{\pgfqpoint{1.187604in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{1.193446in}{1.142480in}}%
\pgfpathlineto{\pgfqpoint{1.181212in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{1.177147in}{1.144931in}}%
\pgfpathlineto{\pgfqpoint{1.182172in}{1.141398in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.174737in}}%
\pgfpathlineto{\pgfqpoint{1.192617in}{1.173920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193025in}{1.175344in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.141417in}}%
\pgfpathlineto{\pgfqpoint{1.193632in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{1.181294in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.177344in}{1.145809in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{1.142256in}}%
\pgfpathlineto{\pgfqpoint{1.187595in}{1.176183in}}%
\pgfpathlineto{\pgfqpoint{1.193025in}{1.175344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193445in}{1.176787in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{1.142444in}}%
\pgfpathlineto{\pgfqpoint{1.193933in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{1.181551in}{1.118441in}}%
\pgfpathlineto{\pgfqpoint{1.177649in}{1.146853in}}%
\pgfpathlineto{\pgfqpoint{1.182653in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{1.188017in}{1.177635in}}%
\pgfpathlineto{\pgfqpoint{1.193445in}{1.176787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774586in}{0.917960in}}%
\pgfpathlineto{\pgfqpoint{0.773741in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{0.778110in}{0.916272in}}%
\pgfpathlineto{\pgfqpoint{0.764381in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{0.767537in}{0.921337in}}%
\pgfpathlineto{\pgfqpoint{0.770217in}{0.917887in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{0.919649in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{0.917960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775023in}{0.918356in}}%
\pgfpathlineto{\pgfqpoint{0.774138in}{0.916553in}}%
\pgfpathlineto{\pgfqpoint{0.778630in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{0.764368in}{0.901209in}}%
\pgfpathlineto{\pgfqpoint{0.767810in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{0.770531in}{0.918323in}}%
\pgfpathlineto{\pgfqpoint{0.771417in}{0.920126in}}%
\pgfpathlineto{\pgfqpoint{0.775023in}{0.918356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775494in}{0.918738in}}%
\pgfpathlineto{\pgfqpoint{0.774543in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{0.779198in}{0.916836in}}%
\pgfpathlineto{\pgfqpoint{0.764133in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{0.768084in}{0.922541in}}%
\pgfpathlineto{\pgfqpoint{0.770838in}{0.918787in}}%
\pgfpathlineto{\pgfqpoint{0.771789in}{0.920639in}}%
\pgfpathlineto{\pgfqpoint{0.775494in}{0.918738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776018in}{0.919142in}}%
\pgfpathlineto{\pgfqpoint{0.775010in}{0.917216in}}%
\pgfpathlineto{\pgfqpoint{0.779870in}{0.917125in}}%
\pgfpathlineto{\pgfqpoint{0.764010in}{0.900888in}}%
\pgfpathlineto{\pgfqpoint{0.768313in}{0.923175in}}%
\pgfpathlineto{\pgfqpoint{0.771157in}{0.919232in}}%
\pgfpathlineto{\pgfqpoint{0.772165in}{0.921158in}}%
\pgfpathlineto{\pgfqpoint{0.776018in}{0.919142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410186in}{1.097797in}}%
\pgfpathlineto{\pgfqpoint{1.410506in}{1.095961in}}%
\pgfpathlineto{\pgfqpoint{1.413858in}{1.098437in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{1.079117in}}%
\pgfpathlineto{\pgfqpoint{1.402842in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{1.406834in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{1.406514in}{1.097158in}}%
\pgfpathlineto{\pgfqpoint{1.410186in}{1.097797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410058in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{1.096392in}}%
\pgfpathlineto{\pgfqpoint{1.413763in}{1.098868in}}%
\pgfpathlineto{\pgfqpoint{1.411321in}{1.079409in}}%
\pgfpathlineto{\pgfqpoint{1.402649in}{1.096999in}}%
\pgfpathlineto{\pgfqpoint{1.406665in}{1.095769in}}%
\pgfpathlineto{\pgfqpoint{1.406353in}{1.097622in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.098245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409871in}{1.098747in}}%
\pgfpathlineto{\pgfqpoint{1.410232in}{1.096927in}}%
\pgfpathlineto{\pgfqpoint{1.413511in}{1.099468in}}%
\pgfpathlineto{\pgfqpoint{1.411658in}{1.080190in}}%
\pgfpathlineto{\pgfqpoint{1.402593in}{1.097304in}}%
\pgfpathlineto{\pgfqpoint{1.406593in}{1.096206in}}%
\pgfpathlineto{\pgfqpoint{1.406232in}{1.098025in}}%
\pgfpathlineto{\pgfqpoint{1.409871in}{1.098747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409665in}{1.099291in}}%
\pgfpathlineto{\pgfqpoint{1.410124in}{1.097487in}}%
\pgfpathlineto{\pgfqpoint{1.413272in}{1.100209in}}%
\pgfpathlineto{\pgfqpoint{1.412452in}{1.080799in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{1.097455in}}%
\pgfpathlineto{\pgfqpoint{1.406518in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{1.406059in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{1.409665in}{1.099291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625737in}{0.964901in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{0.628825in}{0.950392in}}%
\pgfpathlineto{\pgfqpoint{0.616063in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{0.612580in}{0.953176in}}%
\pgfpathlineto{\pgfqpoint{0.617531in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{0.620322in}{0.965829in}}%
\pgfpathlineto{\pgfqpoint{0.625737in}{0.964901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626067in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{0.622824in}{0.945176in}}%
\pgfpathlineto{\pgfqpoint{0.628675in}{0.947044in}}%
\pgfpathlineto{\pgfqpoint{0.616304in}{0.921171in}}%
\pgfpathlineto{\pgfqpoint{0.612390in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{0.617396in}{0.946022in}}%
\pgfpathlineto{\pgfqpoint{0.620639in}{0.966839in}}%
\pgfpathlineto{\pgfqpoint{0.626067in}{0.965994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626395in}{0.967203in}}%
\pgfpathlineto{\pgfqpoint{0.622910in}{0.942101in}}%
\pgfpathlineto{\pgfqpoint{0.628729in}{0.944066in}}%
\pgfpathlineto{\pgfqpoint{0.616789in}{0.917991in}}%
\pgfpathlineto{\pgfqpoint{0.612404in}{0.946333in}}%
\pgfpathlineto{\pgfqpoint{0.617468in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{0.620953in}{0.967958in}}%
\pgfpathlineto{\pgfqpoint{0.626395in}{0.967203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626712in}{0.968480in}}%
\pgfpathlineto{\pgfqpoint{0.623152in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{0.628952in}{0.942891in}}%
\pgfpathlineto{\pgfqpoint{0.617266in}{0.916701in}}%
\pgfpathlineto{\pgfqpoint{0.612606in}{0.944999in}}%
\pgfpathlineto{\pgfqpoint{0.617703in}{0.941572in}}%
\pgfpathlineto{\pgfqpoint{0.621263in}{0.969183in}}%
\pgfpathlineto{\pgfqpoint{0.626712in}{0.968480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195474in}{1.012369in}}%
\pgfpathlineto{\pgfqpoint{1.196438in}{1.009797in}}%
\pgfpathlineto{\pgfqpoint{1.199147in}{1.009345in}}%
\pgfpathlineto{\pgfqpoint{1.200893in}{1.011466in}}%
\pgfpathlineto{\pgfqpoint{1.199929in}{1.014038in}}%
\pgfpathlineto{\pgfqpoint{1.197220in}{1.014490in}}%
\pgfpathlineto{\pgfqpoint{1.195474in}{1.012369in}}%
\pgfpathlineto{\pgfqpoint{1.196438in}{1.009797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195867in}{1.010546in}}%
\pgfpathlineto{\pgfqpoint{1.198252in}{1.009183in}}%
\pgfpathlineto{\pgfqpoint{1.200625in}{1.010567in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.013314in}}%
\pgfpathlineto{\pgfqpoint{1.198227in}{1.014677in}}%
\pgfpathlineto{\pgfqpoint{1.195855in}{1.013293in}}%
\pgfpathlineto{\pgfqpoint{1.195867in}{1.010546in}}%
\pgfpathlineto{\pgfqpoint{1.198252in}{1.009183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196058in}{1.010497in}}%
\pgfpathlineto{\pgfqpoint{1.198496in}{1.009230in}}%
\pgfpathlineto{\pgfqpoint{1.200811in}{1.010708in}}%
\pgfpathlineto{\pgfqpoint{1.200689in}{1.013453in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{1.014719in}}%
\pgfpathlineto{\pgfqpoint{1.195936in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{1.196058in}{1.010497in}}%
\pgfpathlineto{\pgfqpoint{1.198496in}{1.009230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198960in}{1.011493in}}%
\pgfpathlineto{\pgfqpoint{1.198403in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.199698in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{1.193018in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.197485in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{1.197665in}{1.012239in}}%
\pgfpathlineto{\pgfqpoint{1.198223in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{1.198960in}{1.011493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994311in}{0.414731in}}%
\pgfpathlineto{\pgfqpoint{1.018444in}{0.414367in}}%
\pgfpathlineto{\pgfqpoint{1.015780in}{0.419902in}}%
\pgfpathlineto{\pgfqpoint{1.043122in}{0.411247in}}%
\pgfpathlineto{\pgfqpoint{1.015531in}{0.403422in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{0.408874in}}%
\pgfpathlineto{\pgfqpoint{0.994228in}{0.409238in}}%
\pgfpathlineto{\pgfqpoint{0.994311in}{0.414731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996422in}{0.414734in}}%
\pgfpathlineto{\pgfqpoint{1.020720in}{0.415181in}}%
\pgfpathlineto{\pgfqpoint{1.017872in}{0.420623in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{0.412889in}}%
\pgfpathlineto{\pgfqpoint{1.018176in}{0.404144in}}%
\pgfpathlineto{\pgfqpoint{1.020821in}{0.409688in}}%
\pgfpathlineto{\pgfqpoint{0.996523in}{0.409241in}}%
\pgfpathlineto{\pgfqpoint{0.996422in}{0.414734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992187in}{0.414765in}}%
\pgfpathlineto{\pgfqpoint{1.016754in}{0.413621in}}%
\pgfpathlineto{\pgfqpoint{1.014265in}{0.419237in}}%
\pgfpathlineto{\pgfqpoint{1.041321in}{0.409726in}}%
\pgfpathlineto{\pgfqpoint{1.013498in}{0.402773in}}%
\pgfpathlineto{\pgfqpoint{1.016498in}{0.408133in}}%
\pgfpathlineto{\pgfqpoint{0.991932in}{0.409277in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{0.414765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990010in}{0.414832in}}%
\pgfpathlineto{\pgfqpoint{1.015427in}{0.413085in}}%
\pgfpathlineto{\pgfqpoint{1.013063in}{0.418754in}}%
\pgfpathlineto{\pgfqpoint{1.039903in}{0.408649in}}%
\pgfpathlineto{\pgfqpoint{1.011933in}{0.402312in}}%
\pgfpathlineto{\pgfqpoint{1.015050in}{0.407604in}}%
\pgfpathlineto{\pgfqpoint{0.989633in}{0.409351in}}%
\pgfpathlineto{\pgfqpoint{0.990010in}{0.414832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999068in}{0.887489in}}%
\pgfpathlineto{\pgfqpoint{0.996539in}{0.874387in}}%
\pgfpathlineto{\pgfqpoint{1.002454in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{0.989158in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{0.986271in}{0.879166in}}%
\pgfpathlineto{\pgfqpoint{0.991145in}{0.875428in}}%
\pgfpathlineto{\pgfqpoint{0.993674in}{0.888530in}}%
\pgfpathlineto{\pgfqpoint{0.999068in}{0.887489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999425in}{0.888333in}}%
\pgfpathlineto{\pgfqpoint{0.996065in}{0.873586in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.875043in}}%
\pgfpathlineto{\pgfqpoint{0.987894in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{0.985962in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{0.990708in}{0.874806in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{0.889554in}}%
\pgfpathlineto{\pgfqpoint{0.999425in}{0.888333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999845in}{0.889267in}}%
\pgfpathlineto{\pgfqpoint{0.996145in}{0.873728in}}%
\pgfpathlineto{\pgfqpoint{1.002126in}{0.875127in}}%
\pgfpathlineto{\pgfqpoint{0.987747in}{0.850314in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.878945in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{0.994501in}{0.890540in}}%
\pgfpathlineto{\pgfqpoint{0.999845in}{0.889267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000282in}{0.890254in}}%
\pgfpathlineto{\pgfqpoint{0.996675in}{0.874668in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{0.876106in}}%
\pgfpathlineto{\pgfqpoint{0.988426in}{0.851201in}}%
\pgfpathlineto{\pgfqpoint{0.986590in}{0.879821in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{0.994930in}{0.891493in}}%
\pgfpathlineto{\pgfqpoint{1.000282in}{0.890254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104569in}{1.121277in}}%
\pgfpathlineto{\pgfqpoint{1.099039in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.105102in}{1.112629in}}%
\pgfpathlineto{\pgfqpoint{1.082342in}{1.095180in}}%
\pgfpathlineto{\pgfqpoint{1.091738in}{1.122276in}}%
\pgfpathlineto{\pgfqpoint{1.094585in}{1.116833in}}%
\pgfpathlineto{\pgfqpoint{1.100114in}{1.124493in}}%
\pgfpathlineto{\pgfqpoint{1.104569in}{1.121277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105529in}{1.122057in}}%
\pgfpathlineto{\pgfqpoint{1.100363in}{1.114285in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{1.084389in}{1.095218in}}%
\pgfpathlineto{\pgfqpoint{1.092733in}{1.122656in}}%
\pgfpathlineto{\pgfqpoint{1.095788in}{1.117327in}}%
\pgfpathlineto{\pgfqpoint{1.100954in}{1.125099in}}%
\pgfpathlineto{\pgfqpoint{1.105529in}{1.122057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106420in}{1.122835in}}%
\pgfpathlineto{\pgfqpoint{1.102014in}{1.115685in}}%
\pgfpathlineto{\pgfqpoint{1.108132in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{1.086705in}{1.096080in}}%
\pgfpathlineto{\pgfqpoint{1.094101in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{1.097337in}{1.118568in}}%
\pgfpathlineto{\pgfqpoint{1.101743in}{1.125717in}}%
\pgfpathlineto{\pgfqpoint{1.106420in}{1.122835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107235in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{1.103675in}{1.117367in}}%
\pgfpathlineto{\pgfqpoint{1.109808in}{1.117029in}}%
\pgfpathlineto{\pgfqpoint{1.089030in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{1.095495in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{1.098904in}{1.120092in}}%
\pgfpathlineto{\pgfqpoint{1.102465in}{1.126327in}}%
\pgfpathlineto{\pgfqpoint{1.107235in}{1.123603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445383in}{0.516439in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{0.508149in}}%
\pgfpathlineto{\pgfqpoint{1.473632in}{0.514182in}}%
\pgfpathlineto{\pgfqpoint{1.497833in}{0.498796in}}%
\pgfpathlineto{\pgfqpoint{1.469159in}{0.498319in}}%
\pgfpathlineto{\pgfqpoint{1.473293in}{0.502861in}}%
\pgfpathlineto{\pgfqpoint{1.443892in}{0.511152in}}%
\pgfpathlineto{\pgfqpoint{1.445383in}{0.516439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442974in}{0.516802in}}%
\pgfpathlineto{\pgfqpoint{1.472959in}{0.508300in}}%
\pgfpathlineto{\pgfqpoint{1.471815in}{0.514335in}}%
\pgfpathlineto{\pgfqpoint{1.495995in}{0.498914in}}%
\pgfpathlineto{\pgfqpoint{1.467319in}{0.498479in}}%
\pgfpathlineto{\pgfqpoint{1.471460in}{0.503015in}}%
\pgfpathlineto{\pgfqpoint{1.441475in}{0.511517in}}%
\pgfpathlineto{\pgfqpoint{1.442974in}{0.516802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440543in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{1.471289in}{0.508341in}}%
\pgfpathlineto{\pgfqpoint{1.470165in}{0.514379in}}%
\pgfpathlineto{\pgfqpoint{1.494292in}{0.498876in}}%
\pgfpathlineto{\pgfqpoint{1.465616in}{0.498538in}}%
\pgfpathlineto{\pgfqpoint{1.469772in}{0.503060in}}%
\pgfpathlineto{\pgfqpoint{1.439026in}{0.511891in}}%
\pgfpathlineto{\pgfqpoint{1.440543in}{0.517172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438093in}{0.517551in}}%
\pgfpathlineto{\pgfqpoint{1.469805in}{0.508121in}}%
\pgfpathlineto{\pgfqpoint{1.468738in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{1.492719in}{0.498442in}}%
\pgfpathlineto{\pgfqpoint{1.464040in}{0.498372in}}%
\pgfpathlineto{\pgfqpoint{1.468239in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{1.436527in}{0.512285in}}%
\pgfpathlineto{\pgfqpoint{1.438093in}{0.517551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919633in}{0.729258in}}%
\pgfpathlineto{\pgfqpoint{0.919514in}{0.706276in}}%
\pgfpathlineto{\pgfqpoint{0.925022in}{0.708994in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{0.681568in}}%
\pgfpathlineto{\pgfqpoint{0.908541in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{0.914020in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{0.914139in}{0.729286in}}%
\pgfpathlineto{\pgfqpoint{0.919633in}{0.729258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919634in}{0.730445in}}%
\pgfpathlineto{\pgfqpoint{0.919752in}{0.707545in}}%
\pgfpathlineto{\pgfqpoint{0.925231in}{0.710320in}}%
\pgfpathlineto{\pgfqpoint{0.917133in}{0.682808in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.710235in}}%
\pgfpathlineto{\pgfqpoint{0.914258in}{0.707516in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{0.730417in}}%
\pgfpathlineto{\pgfqpoint{0.919634in}{0.730445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919604in}{0.731653in}}%
\pgfpathlineto{\pgfqpoint{0.920119in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{0.925551in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{0.909073in}{0.711002in}}%
\pgfpathlineto{\pgfqpoint{0.914627in}{0.708378in}}%
\pgfpathlineto{\pgfqpoint{0.914111in}{0.731531in}}%
\pgfpathlineto{\pgfqpoint{0.919604in}{0.731653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919529in}{0.732888in}}%
\pgfpathlineto{\pgfqpoint{0.920614in}{0.709143in}}%
\pgfpathlineto{\pgfqpoint{0.925977in}{0.712138in}}%
\pgfpathlineto{\pgfqpoint{0.918998in}{0.684321in}}%
\pgfpathlineto{\pgfqpoint{0.909513in}{0.711385in}}%
\pgfpathlineto{\pgfqpoint{0.915126in}{0.708892in}}%
\pgfpathlineto{\pgfqpoint{0.914041in}{0.732638in}}%
\pgfpathlineto{\pgfqpoint{0.919529in}{0.732888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326907in}{0.664044in}}%
\pgfpathlineto{\pgfqpoint{1.329930in}{0.656089in}}%
\pgfpathlineto{\pgfqpoint{1.334090in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{1.336143in}{0.632003in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{0.654754in}}%
\pgfpathlineto{\pgfqpoint{1.324794in}{0.654138in}}%
\pgfpathlineto{\pgfqpoint{1.321772in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{1.326907in}{0.664044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326302in}{0.664902in}}%
\pgfpathlineto{\pgfqpoint{1.330193in}{0.655704in}}%
\pgfpathlineto{\pgfqpoint{1.334183in}{0.660374in}}%
\pgfpathlineto{\pgfqpoint{1.337296in}{0.631865in}}%
\pgfpathlineto{\pgfqpoint{1.319004in}{0.653953in}}%
\pgfpathlineto{\pgfqpoint{1.325134in}{0.653563in}}%
\pgfpathlineto{\pgfqpoint{1.321242in}{0.662762in}}%
\pgfpathlineto{\pgfqpoint{1.326302in}{0.664902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325618in}{0.665773in}}%
\pgfpathlineto{\pgfqpoint{1.330482in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{1.334315in}{0.660059in}}%
\pgfpathlineto{\pgfqpoint{1.338371in}{0.631669in}}%
\pgfpathlineto{\pgfqpoint{1.319357in}{0.653139in}}%
\pgfpathlineto{\pgfqpoint{1.325496in}{0.652952in}}%
\pgfpathlineto{\pgfqpoint{1.320632in}{0.663466in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{0.665773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324879in}{0.666635in}}%
\pgfpathlineto{\pgfqpoint{1.330595in}{0.654920in}}%
\pgfpathlineto{\pgfqpoint{1.334328in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{1.338967in}{0.631497in}}%
\pgfpathlineto{\pgfqpoint{1.319515in}{0.652570in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{0.652511in}}%
\pgfpathlineto{\pgfqpoint{1.319941in}{0.664226in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.666635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647148in}{0.503226in}}%
\pgfpathlineto{\pgfqpoint{1.703438in}{0.482023in}}%
\pgfpathlineto{\pgfqpoint{1.702804in}{0.488132in}}%
\pgfpathlineto{\pgfqpoint{1.725605in}{0.470738in}}%
\pgfpathlineto{\pgfqpoint{1.696994in}{0.472709in}}%
\pgfpathlineto{\pgfqpoint{1.701502in}{0.476882in}}%
\pgfpathlineto{\pgfqpoint{1.645212in}{0.498085in}}%
\pgfpathlineto{\pgfqpoint{1.647148in}{0.503226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643618in}{0.503947in}}%
\pgfpathlineto{\pgfqpoint{1.700232in}{0.482047in}}%
\pgfpathlineto{\pgfqpoint{1.699653in}{0.488162in}}%
\pgfpathlineto{\pgfqpoint{1.722299in}{0.470566in}}%
\pgfpathlineto{\pgfqpoint{1.693706in}{0.472790in}}%
\pgfpathlineto{\pgfqpoint{1.698250in}{0.476923in}}%
\pgfpathlineto{\pgfqpoint{1.641636in}{0.498823in}}%
\pgfpathlineto{\pgfqpoint{1.643618in}{0.503947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640111in}{0.504690in}}%
\pgfpathlineto{\pgfqpoint{1.696730in}{0.481575in}}%
\pgfpathlineto{\pgfqpoint{1.696263in}{0.487700in}}%
\pgfpathlineto{\pgfqpoint{1.718580in}{0.469688in}}%
\pgfpathlineto{\pgfqpoint{1.690034in}{0.472441in}}%
\pgfpathlineto{\pgfqpoint{1.694653in}{0.476489in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{0.499603in}}%
\pgfpathlineto{\pgfqpoint{1.640111in}{0.504690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636633in}{0.505469in}}%
\pgfpathlineto{\pgfqpoint{1.692645in}{0.481139in}}%
\pgfpathlineto{\pgfqpoint{1.692314in}{0.487272in}}%
\pgfpathlineto{\pgfqpoint{1.714226in}{0.468770in}}%
\pgfpathlineto{\pgfqpoint{1.685748in}{0.472155in}}%
\pgfpathlineto{\pgfqpoint{1.690456in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{1.634444in}{0.500430in}}%
\pgfpathlineto{\pgfqpoint{1.636633in}{0.505469in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002287in}{1.009566in}}%
\pgfpathlineto{\pgfqpoint{1.001673in}{1.008697in}}%
\pgfpathlineto{\pgfqpoint{1.004025in}{1.008337in}}%
\pgfpathlineto{\pgfqpoint{0.995271in}{1.001493in}}%
\pgfpathlineto{\pgfqpoint{0.998812in}{1.012025in}}%
\pgfpathlineto{\pgfqpoint{0.999935in}{1.009927in}}%
\pgfpathlineto{\pgfqpoint{1.000550in}{1.010796in}}%
\pgfpathlineto{\pgfqpoint{1.002287in}{1.009566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002740in}{1.009876in}}%
\pgfpathlineto{\pgfqpoint{1.002199in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.008794in}}%
\pgfpathlineto{\pgfqpoint{0.996273in}{0.999843in}}%
\pgfpathlineto{\pgfqpoint{0.998511in}{1.012040in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{1.000625in}{1.010958in}}%
\pgfpathlineto{\pgfqpoint{1.002740in}{1.009876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003191in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{1.002732in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{0.997322in}{0.997917in}}%
\pgfpathlineto{\pgfqpoint{0.998076in}{1.012080in}}%
\pgfpathlineto{\pgfqpoint{1.000175in}{1.009884in}}%
\pgfpathlineto{\pgfqpoint{1.000634in}{1.011162in}}%
\pgfpathlineto{\pgfqpoint{1.003191in}{1.010244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003619in}{1.010677in}}%
\pgfpathlineto{\pgfqpoint{1.003250in}{1.009160in}}%
\pgfpathlineto{\pgfqpoint{1.006651in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{0.998414in}{0.995882in}}%
\pgfpathlineto{\pgfqpoint{0.997553in}{1.012152in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{1.000586in}{1.011415in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{1.010677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857869in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{0.994050in}}%
\pgfpathlineto{\pgfqpoint{0.861673in}{0.997460in}}%
\pgfpathlineto{\pgfqpoint{0.863509in}{0.976181in}}%
\pgfpathlineto{\pgfqpoint{0.850263in}{0.992935in}}%
\pgfpathlineto{\pgfqpoint{0.854820in}{0.992542in}}%
\pgfpathlineto{\pgfqpoint{0.854066in}{0.994443in}}%
\pgfpathlineto{\pgfqpoint{0.857869in}{0.995951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857670in}{0.996199in}}%
\pgfpathlineto{\pgfqpoint{0.858195in}{0.994207in}}%
\pgfpathlineto{\pgfqpoint{0.861654in}{0.997248in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{0.975756in}}%
\pgfpathlineto{\pgfqpoint{0.849703in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{0.854211in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{0.995149in}}%
\pgfpathlineto{\pgfqpoint{0.857670in}{0.996199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857592in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{0.857969in}{0.994439in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{0.997307in}}%
\pgfpathlineto{\pgfqpoint{0.859247in}{0.975029in}}%
\pgfpathlineto{\pgfqpoint{0.849133in}{0.995045in}}%
\pgfpathlineto{\pgfqpoint{0.853739in}{0.993684in}}%
\pgfpathlineto{\pgfqpoint{0.853362in}{0.995799in}}%
\pgfpathlineto{\pgfqpoint{0.857592in}{0.996553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857599in}{0.997075in}}%
\pgfpathlineto{\pgfqpoint{0.857960in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{0.862173in}{0.997797in}}%
\pgfpathlineto{\pgfqpoint{0.858919in}{0.973846in}}%
\pgfpathlineto{\pgfqpoint{0.848452in}{0.995633in}}%
\pgfpathlineto{\pgfqpoint{0.853386in}{0.994067in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{0.996354in}}%
\pgfpathlineto{\pgfqpoint{0.857599in}{0.997075in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863370in}{0.939713in}}%
\pgfpathlineto{\pgfqpoint{0.857230in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{0.863319in}{0.922673in}}%
\pgfpathlineto{\pgfqpoint{0.846592in}{0.899377in}}%
\pgfpathlineto{\pgfqpoint{0.847733in}{0.928033in}}%
\pgfpathlineto{\pgfqpoint{0.852035in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{0.858175in}{0.941500in}}%
\pgfpathlineto{\pgfqpoint{0.863370in}{0.939713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864046in}{0.940681in}}%
\pgfpathlineto{\pgfqpoint{0.856671in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{0.921486in}}%
\pgfpathlineto{\pgfqpoint{0.845487in}{0.898605in}}%
\pgfpathlineto{\pgfqpoint{0.847327in}{0.927225in}}%
\pgfpathlineto{\pgfqpoint{0.851520in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{0.942594in}}%
\pgfpathlineto{\pgfqpoint{0.864046in}{0.940681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864803in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{0.856899in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{0.863002in}{0.920847in}}%
\pgfpathlineto{\pgfqpoint{0.845829in}{0.897878in}}%
\pgfpathlineto{\pgfqpoint{0.847523in}{0.926506in}}%
\pgfpathlineto{\pgfqpoint{0.851739in}{0.922040in}}%
\pgfpathlineto{\pgfqpoint{0.859643in}{0.943656in}}%
\pgfpathlineto{\pgfqpoint{0.864803in}{0.941770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865565in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{0.858102in}{0.919948in}}%
\pgfpathlineto{\pgfqpoint{0.864175in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{0.847870in}{0.897275in}}%
\pgfpathlineto{\pgfqpoint{0.848496in}{0.925947in}}%
\pgfpathlineto{\pgfqpoint{0.852876in}{0.921641in}}%
\pgfpathlineto{\pgfqpoint{0.860339in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{0.865565in}{0.942986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994842in}{0.837033in}}%
\pgfpathlineto{\pgfqpoint{1.005614in}{0.825363in}}%
\pgfpathlineto{\pgfqpoint{1.007788in}{0.831108in}}%
\pgfpathlineto{\pgfqpoint{1.020365in}{0.805334in}}%
\pgfpathlineto{\pgfqpoint{0.995677in}{0.819929in}}%
\pgfpathlineto{\pgfqpoint{1.001577in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{0.990805in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{0.994842in}{0.837033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993687in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{1.004282in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{1.006679in}{0.830933in}}%
\pgfpathlineto{\pgfqpoint{1.018236in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{0.994139in}{0.820237in}}%
\pgfpathlineto{\pgfqpoint{1.000102in}{0.821713in}}%
\pgfpathlineto{\pgfqpoint{0.989507in}{0.834133in}}%
\pgfpathlineto{\pgfqpoint{0.993687in}{0.837698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992577in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{0.825889in}}%
\pgfpathlineto{\pgfqpoint{1.005078in}{0.831453in}}%
\pgfpathlineto{\pgfqpoint{1.015669in}{0.804802in}}%
\pgfpathlineto{\pgfqpoint{0.992156in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{0.998169in}{0.822479in}}%
\pgfpathlineto{\pgfqpoint{0.988270in}{0.834981in}}%
\pgfpathlineto{\pgfqpoint{0.992577in}{0.838392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991521in}{0.839106in}}%
\pgfpathlineto{\pgfqpoint{1.000441in}{0.827130in}}%
\pgfpathlineto{\pgfqpoint{1.003206in}{0.832614in}}%
\pgfpathlineto{\pgfqpoint{1.013006in}{0.805662in}}%
\pgfpathlineto{\pgfqpoint{0.989989in}{0.822769in}}%
\pgfpathlineto{\pgfqpoint{0.996035in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{0.987115in}{0.835824in}}%
\pgfpathlineto{\pgfqpoint{0.991521in}{0.839106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921993in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{0.922788in}{1.013914in}}%
\pgfpathlineto{\pgfqpoint{0.922124in}{1.015569in}}%
\pgfpathlineto{\pgfqpoint{0.929878in}{1.012528in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{1.010799in}}%
\pgfpathlineto{\pgfqpoint{0.922657in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{0.921862in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{0.921993in}{1.013979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922264in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{0.923223in}{1.014209in}}%
\pgfpathlineto{\pgfqpoint{0.922133in}{1.016061in}}%
\pgfpathlineto{\pgfqpoint{0.931919in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{0.922526in}{1.010307in}}%
\pgfpathlineto{\pgfqpoint{0.923354in}{1.012291in}}%
\pgfpathlineto{\pgfqpoint{0.922395in}{1.012225in}}%
\pgfpathlineto{\pgfqpoint{0.922264in}{1.014143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921775in}{1.013987in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{1.013782in}}%
\pgfpathlineto{\pgfqpoint{0.922185in}{1.015528in}}%
\pgfpathlineto{\pgfqpoint{0.929275in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{0.920955in}{1.010905in}}%
\pgfpathlineto{\pgfqpoint{0.922136in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{0.921365in}{1.012446in}}%
\pgfpathlineto{\pgfqpoint{0.921775in}{1.013987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921575in}{1.014148in}}%
\pgfpathlineto{\pgfqpoint{0.922436in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{1.015869in}}%
\pgfpathlineto{\pgfqpoint{0.929804in}{1.009517in}}%
\pgfpathlineto{\pgfqpoint{0.920067in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{0.921681in}{1.012049in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{1.012426in}}%
\pgfpathlineto{\pgfqpoint{0.921575in}{1.014148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957261in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{0.959814in}{1.021783in}}%
\pgfpathlineto{\pgfqpoint{0.961968in}{1.023488in}}%
\pgfpathlineto{\pgfqpoint{0.961568in}{1.026205in}}%
\pgfpathlineto{\pgfqpoint{0.959015in}{1.027218in}}%
\pgfpathlineto{\pgfqpoint{0.956861in}{1.025513in}}%
\pgfpathlineto{\pgfqpoint{0.957261in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{0.959814in}{1.021783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957424in}{1.022800in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{1.021845in}}%
\pgfpathlineto{\pgfqpoint{0.962114in}{1.023599in}}%
\pgfpathlineto{\pgfqpoint{0.961653in}{1.026307in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{0.956963in}{1.025508in}}%
\pgfpathlineto{\pgfqpoint{0.957424in}{1.022800in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{1.021845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960120in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{0.959686in}{1.023800in}}%
\pgfpathlineto{\pgfqpoint{0.960923in}{1.023333in}}%
\pgfpathlineto{\pgfqpoint{0.955374in}{1.020620in}}%
\pgfpathlineto{\pgfqpoint{0.958514in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{0.958882in}{1.024669in}}%
\pgfpathlineto{\pgfqpoint{0.959317in}{1.025071in}}%
\pgfpathlineto{\pgfqpoint{0.960120in}{1.024202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960466in}{1.024301in}}%
\pgfpathlineto{\pgfqpoint{0.960015in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{0.961548in}{1.023399in}}%
\pgfpathlineto{\pgfqpoint{0.955417in}{1.019342in}}%
\pgfpathlineto{\pgfqpoint{0.958302in}{1.026104in}}%
\pgfpathlineto{\pgfqpoint{0.958933in}{1.024661in}}%
\pgfpathlineto{\pgfqpoint{0.959384in}{1.025202in}}%
\pgfpathlineto{\pgfqpoint{0.960466in}{1.024301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843882in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{0.853735in}{1.006128in}}%
\pgfpathlineto{\pgfqpoint{0.855261in}{1.012077in}}%
\pgfpathlineto{\pgfqpoint{0.870606in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{0.844458in}{0.999630in}}%
\pgfpathlineto{\pgfqpoint{0.850134in}{1.001978in}}%
\pgfpathlineto{\pgfqpoint{0.840281in}{1.010529in}}%
\pgfpathlineto{\pgfqpoint{0.843882in}{1.014678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842708in}{1.015212in}}%
\pgfpathlineto{\pgfqpoint{0.851653in}{1.006731in}}%
\pgfpathlineto{\pgfqpoint{0.853439in}{1.012608in}}%
\pgfpathlineto{\pgfqpoint{0.867703in}{0.987727in}}%
\pgfpathlineto{\pgfqpoint{0.842099in}{1.000648in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{1.002744in}}%
\pgfpathlineto{\pgfqpoint{0.838928in}{1.011225in}}%
\pgfpathlineto{\pgfqpoint{0.842708in}{1.015212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841608in}{1.015756in}}%
\pgfpathlineto{\pgfqpoint{0.850304in}{1.006617in}}%
\pgfpathlineto{\pgfqpoint{0.852390in}{1.012394in}}%
\pgfpathlineto{\pgfqpoint{0.865356in}{0.986813in}}%
\pgfpathlineto{\pgfqpoint{0.840450in}{1.001033in}}%
\pgfpathlineto{\pgfqpoint{0.846324in}{1.002830in}}%
\pgfpathlineto{\pgfqpoint{0.837628in}{1.011969in}}%
\pgfpathlineto{\pgfqpoint{0.841608in}{1.015756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840554in}{1.016334in}}%
\pgfpathlineto{\pgfqpoint{0.849521in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{0.851922in}{1.011463in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{0.985209in}}%
\pgfpathlineto{\pgfqpoint{0.839376in}{1.000775in}}%
\pgfpathlineto{\pgfqpoint{0.845339in}{1.002246in}}%
\pgfpathlineto{\pgfqpoint{0.836372in}{1.012772in}}%
\pgfpathlineto{\pgfqpoint{0.840554in}{1.016334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055698in}{1.083915in}}%
\pgfpathlineto{\pgfqpoint{1.047198in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{1.051885in}{1.076308in}}%
\pgfpathlineto{\pgfqpoint{1.023388in}{1.073080in}}%
\pgfpathlineto{\pgfqpoint{1.045402in}{1.091461in}}%
\pgfpathlineto{\pgfqpoint{1.045037in}{1.085330in}}%
\pgfpathlineto{\pgfqpoint{1.053537in}{1.088966in}}%
\pgfpathlineto{\pgfqpoint{1.055698in}{1.083915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057328in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{1.047709in}{1.079447in}}%
\pgfpathlineto{\pgfqpoint{1.052653in}{1.075802in}}%
\pgfpathlineto{\pgfqpoint{1.024440in}{1.070655in}}%
\pgfpathlineto{\pgfqpoint{1.045161in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{1.045212in}{1.084340in}}%
\pgfpathlineto{\pgfqpoint{1.054830in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{1.057328in}{1.084356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059026in}{1.084929in}}%
\pgfpathlineto{\pgfqpoint{1.048169in}{1.078028in}}%
\pgfpathlineto{\pgfqpoint{1.053434in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{1.025831in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{1.044593in}{1.088774in}}%
\pgfpathlineto{\pgfqpoint{1.045222in}{1.082664in}}%
\pgfpathlineto{\pgfqpoint{1.056079in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{1.059026in}{1.084929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060741in}{1.085661in}}%
\pgfpathlineto{\pgfqpoint{1.048402in}{1.075783in}}%
\pgfpathlineto{\pgfqpoint{1.053980in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.027385in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{1.043680in}{1.086078in}}%
\pgfpathlineto{\pgfqpoint{1.044969in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{1.057308in}{1.089950in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.085661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001246in}{1.262737in}}%
\pgfpathlineto{\pgfqpoint{1.003582in}{1.261639in}}%
\pgfpathlineto{\pgfqpoint{1.003442in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{1.023508in}{1.249418in}}%
\pgfpathlineto{\pgfqpoint{0.996852in}{1.253393in}}%
\pgfpathlineto{\pgfqpoint{1.001385in}{1.256967in}}%
\pgfpathlineto{\pgfqpoint{0.999049in}{1.258065in}}%
\pgfpathlineto{\pgfqpoint{1.001246in}{1.262737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000268in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{1.003487in}{1.261502in}}%
\pgfpathlineto{\pgfqpoint{1.003535in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.024266in}{1.247828in}}%
\pgfpathlineto{\pgfqpoint{0.996050in}{1.252961in}}%
\pgfpathlineto{\pgfqpoint{1.000992in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{0.997773in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{1.000268in}{1.263144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999110in}{1.263456in}}%
\pgfpathlineto{\pgfqpoint{1.004306in}{1.260661in}}%
\pgfpathlineto{\pgfqpoint{1.004490in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{1.024776in}{1.246528in}}%
\pgfpathlineto{\pgfqpoint{0.996681in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{1.001703in}{1.255822in}}%
\pgfpathlineto{\pgfqpoint{0.996507in}{1.258617in}}%
\pgfpathlineto{\pgfqpoint{0.999110in}{1.263456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997861in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{1.004444in}{1.260159in}}%
\pgfpathlineto{\pgfqpoint{1.004709in}{1.266295in}}%
\pgfpathlineto{\pgfqpoint{1.024724in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.996708in}{1.251886in}}%
\pgfpathlineto{\pgfqpoint{1.001777in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{1.259010in}}%
\pgfpathlineto{\pgfqpoint{0.997861in}{1.263813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081870in}{0.828638in}}%
\pgfpathlineto{\pgfqpoint{1.082657in}{0.826097in}}%
\pgfpathlineto{\pgfqpoint{1.086952in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{0.802441in}}%
\pgfpathlineto{\pgfqpoint{1.071706in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{1.077575in}{0.824523in}}%
\pgfpathlineto{\pgfqpoint{1.076788in}{0.827064in}}%
\pgfpathlineto{\pgfqpoint{1.081870in}{0.828638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081562in}{0.829254in}}%
\pgfpathlineto{\pgfqpoint{1.082341in}{0.826664in}}%
\pgfpathlineto{\pgfqpoint{1.086742in}{0.830812in}}%
\pgfpathlineto{\pgfqpoint{1.086759in}{0.802574in}}%
\pgfpathlineto{\pgfqpoint{1.071201in}{0.826140in}}%
\pgfpathlineto{\pgfqpoint{1.077160in}{0.825107in}}%
\pgfpathlineto{\pgfqpoint{1.076382in}{0.827697in}}%
\pgfpathlineto{\pgfqpoint{1.081562in}{0.829254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081231in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{1.082095in}{0.827145in}}%
\pgfpathlineto{\pgfqpoint{1.086527in}{0.831397in}}%
\pgfpathlineto{\pgfqpoint{1.086804in}{0.802720in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{0.826509in}}%
\pgfpathlineto{\pgfqpoint{1.076849in}{0.825515in}}%
\pgfpathlineto{\pgfqpoint{1.075984in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{0.829928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080794in}{0.830681in}}%
\pgfpathlineto{\pgfqpoint{1.082037in}{0.827178in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{0.831603in}}%
\pgfpathlineto{\pgfqpoint{1.087713in}{0.802960in}}%
\pgfpathlineto{\pgfqpoint{1.070763in}{0.826093in}}%
\pgfpathlineto{\pgfqpoint{1.076859in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{1.075616in}{0.828844in}}%
\pgfpathlineto{\pgfqpoint{1.080794in}{0.830681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189498in}{1.060161in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{1.191596in}{1.059784in}}%
\pgfpathlineto{\pgfqpoint{1.186564in}{1.049858in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.060915in}}%
\pgfpathlineto{\pgfqpoint{1.187211in}{1.059489in}}%
\pgfpathlineto{\pgfqpoint{1.187400in}{1.060538in}}%
\pgfpathlineto{\pgfqpoint{1.189498in}{1.060161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189817in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{1.189547in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{1.192342in}{1.059824in}}%
\pgfpathlineto{\pgfqpoint{1.185850in}{1.048012in}}%
\pgfpathlineto{\pgfqpoint{1.184768in}{1.061447in}}%
\pgfpathlineto{\pgfqpoint{1.187022in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{1.187293in}{1.060906in}}%
\pgfpathlineto{\pgfqpoint{1.189817in}{1.060365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190153in}{1.060593in}}%
\pgfpathlineto{\pgfqpoint{1.189776in}{1.059142in}}%
\pgfpathlineto{\pgfqpoint{1.193054in}{1.059839in}}%
\pgfpathlineto{\pgfqpoint{1.184932in}{1.046462in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{1.186874in}{1.059896in}}%
\pgfpathlineto{\pgfqpoint{1.187251in}{1.061347in}}%
\pgfpathlineto{\pgfqpoint{1.190153in}{1.060593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190510in}{1.060804in}}%
\pgfpathlineto{\pgfqpoint{1.189969in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{1.193707in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{1.184117in}{1.062968in}}%
\pgfpathlineto{\pgfqpoint{1.186772in}{1.060287in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{1.061886in}}%
\pgfpathlineto{\pgfqpoint{1.190510in}{1.060804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074315in}{0.983727in}}%
\pgfpathlineto{\pgfqpoint{1.067099in}{0.975505in}}%
\pgfpathlineto{\pgfqpoint{1.073040in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{1.048726in}{0.958736in}}%
\pgfpathlineto{\pgfqpoint{1.060653in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{1.062970in}{0.979129in}}%
\pgfpathlineto{\pgfqpoint{1.070186in}{0.987351in}}%
\pgfpathlineto{\pgfqpoint{1.074315in}{0.983727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075471in}{0.984521in}}%
\pgfpathlineto{\pgfqpoint{1.067857in}{0.974895in}}%
\pgfpathlineto{\pgfqpoint{1.073870in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.957209in}}%
\pgfpathlineto{\pgfqpoint{1.060943in}{0.983865in}}%
\pgfpathlineto{\pgfqpoint{1.063548in}{0.978303in}}%
\pgfpathlineto{\pgfqpoint{1.071162in}{0.987929in}}%
\pgfpathlineto{\pgfqpoint{1.075471in}{0.984521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076571in}{0.985334in}}%
\pgfpathlineto{\pgfqpoint{1.068796in}{0.974710in}}%
\pgfpathlineto{\pgfqpoint{1.074852in}{0.973682in}}%
\pgfpathlineto{\pgfqpoint{1.051978in}{0.956382in}}%
\pgfpathlineto{\pgfqpoint{1.061552in}{0.983416in}}%
\pgfpathlineto{\pgfqpoint{1.064363in}{0.977955in}}%
\pgfpathlineto{\pgfqpoint{1.072138in}{0.988578in}}%
\pgfpathlineto{\pgfqpoint{1.076571in}{0.985334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077627in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{1.069877in}{0.974940in}}%
\pgfpathlineto{\pgfqpoint{1.075958in}{0.974077in}}%
\pgfpathlineto{\pgfqpoint{1.053564in}{0.956162in}}%
\pgfpathlineto{\pgfqpoint{1.062399in}{0.983446in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{0.978063in}}%
\pgfpathlineto{\pgfqpoint{1.073107in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{0.986157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848287in}{1.011470in}}%
\pgfpathlineto{\pgfqpoint{0.858046in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{0.859774in}{1.008293in}}%
\pgfpathlineto{\pgfqpoint{0.874285in}{0.983557in}}%
\pgfpathlineto{\pgfqpoint{0.848554in}{0.996221in}}%
\pgfpathlineto{\pgfqpoint{0.854306in}{0.998375in}}%
\pgfpathlineto{\pgfqpoint{0.844546in}{1.007446in}}%
\pgfpathlineto{\pgfqpoint{0.848287in}{1.011470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847157in}{1.012016in}}%
\pgfpathlineto{\pgfqpoint{0.856041in}{1.002825in}}%
\pgfpathlineto{\pgfqpoint{0.858082in}{1.008619in}}%
\pgfpathlineto{\pgfqpoint{0.871247in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{0.846231in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{0.852090in}{0.999007in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{0.847157in}{1.012016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846069in}{1.012609in}}%
\pgfpathlineto{\pgfqpoint{0.854457in}{1.003197in}}%
\pgfpathlineto{\pgfqpoint{0.856731in}{1.008903in}}%
\pgfpathlineto{\pgfqpoint{0.868854in}{0.982913in}}%
\pgfpathlineto{\pgfqpoint{0.844426in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{0.850355in}{0.999542in}}%
\pgfpathlineto{\pgfqpoint{0.841967in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{0.846069in}{1.012609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844985in}{1.013255in}}%
\pgfpathlineto{\pgfqpoint{0.853411in}{1.003331in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.008980in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{0.982707in}}%
\pgfpathlineto{\pgfqpoint{0.843257in}{0.998313in}}%
\pgfpathlineto{\pgfqpoint{0.849223in}{0.999775in}}%
\pgfpathlineto{\pgfqpoint{0.840797in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{0.844985in}{1.013255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181066in}{1.161277in}}%
\pgfpathlineto{\pgfqpoint{1.180224in}{1.149056in}}%
\pgfpathlineto{\pgfqpoint{1.185894in}{1.151418in}}%
\pgfpathlineto{\pgfqpoint{1.175785in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{1.169451in}{1.152551in}}%
\pgfpathlineto{\pgfqpoint{1.174743in}{1.149433in}}%
\pgfpathlineto{\pgfqpoint{1.175585in}{1.161654in}}%
\pgfpathlineto{\pgfqpoint{1.181066in}{1.161277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181215in}{1.162119in}}%
\pgfpathlineto{\pgfqpoint{1.179683in}{1.147446in}}%
\pgfpathlineto{\pgfqpoint{1.185432in}{1.149607in}}%
\pgfpathlineto{\pgfqpoint{1.174384in}{1.123142in}}%
\pgfpathlineto{\pgfqpoint{1.169040in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{1.174219in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{1.181215in}{1.162119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181430in}{1.163059in}}%
\pgfpathlineto{\pgfqpoint{1.179222in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{1.185018in}{1.147731in}}%
\pgfpathlineto{\pgfqpoint{1.173377in}{1.121521in}}%
\pgfpathlineto{\pgfqpoint{1.168669in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{1.173772in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{1.175980in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{1.181430in}{1.163059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181695in}{1.164101in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{1.144171in}}%
\pgfpathlineto{\pgfqpoint{1.184789in}{1.146149in}}%
\pgfpathlineto{\pgfqpoint{1.172908in}{1.120047in}}%
\pgfpathlineto{\pgfqpoint{1.168459in}{1.148379in}}%
\pgfpathlineto{\pgfqpoint{1.173531in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{1.176252in}{1.164844in}}%
\pgfpathlineto{\pgfqpoint{1.181695in}{1.164101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010919in}{0.911804in}}%
\pgfpathlineto{\pgfqpoint{1.009452in}{0.900581in}}%
\pgfpathlineto{\pgfqpoint{1.015255in}{0.902592in}}%
\pgfpathlineto{\pgfqpoint{1.003523in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{0.998913in}{0.904729in}}%
\pgfpathlineto{\pgfqpoint{1.004004in}{0.901293in}}%
\pgfpathlineto{\pgfqpoint{1.005472in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{1.010919in}{0.911804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011144in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.009298in}{0.899988in}}%
\pgfpathlineto{\pgfqpoint{1.015131in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{1.003016in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{0.998821in}{0.904290in}}%
\pgfpathlineto{\pgfqpoint{1.003862in}{0.900780in}}%
\pgfpathlineto{\pgfqpoint{1.005707in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{1.011144in}{0.912655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011407in}{0.913532in}}%
\pgfpathlineto{\pgfqpoint{1.009093in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{1.014958in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{0.875452in}}%
\pgfpathlineto{\pgfqpoint{0.998694in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{1.003671in}{0.900293in}}%
\pgfpathlineto{\pgfqpoint{1.005986in}{0.914420in}}%
\pgfpathlineto{\pgfqpoint{1.011407in}{0.913532in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011713in}{0.914455in}}%
\pgfpathlineto{\pgfqpoint{1.008921in}{0.898794in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{0.900534in}}%
\pgfpathlineto{\pgfqpoint{1.001877in}{0.874937in}}%
\pgfpathlineto{\pgfqpoint{0.998586in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.899758in}}%
\pgfpathlineto{\pgfqpoint{1.006304in}{0.915419in}}%
\pgfpathlineto{\pgfqpoint{1.011713in}{0.914455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008069in}{1.010169in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.011381in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{0.999118in}{0.994341in}}%
\pgfpathlineto{\pgfqpoint{1.001446in}{1.013087in}}%
\pgfpathlineto{\pgfqpoint{1.004028in}{1.009972in}}%
\pgfpathlineto{\pgfqpoint{1.004758in}{1.011628in}}%
\pgfpathlineto{\pgfqpoint{1.008069in}{1.010169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008572in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{1.007719in}{1.008675in}}%
\pgfpathlineto{\pgfqpoint{1.012162in}{1.008765in}}%
\pgfpathlineto{\pgfqpoint{0.998252in}{0.993372in}}%
\pgfpathlineto{\pgfqpoint{1.001391in}{1.013880in}}%
\pgfpathlineto{\pgfqpoint{1.004129in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{1.004982in}{1.012175in}}%
\pgfpathlineto{\pgfqpoint{1.008572in}{1.010470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009109in}{1.010870in}}%
\pgfpathlineto{\pgfqpoint{1.008199in}{1.008943in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{1.009050in}}%
\pgfpathlineto{\pgfqpoint{0.998084in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{1.001404in}{1.014509in}}%
\pgfpathlineto{\pgfqpoint{1.004346in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{1.005256in}{1.012689in}}%
\pgfpathlineto{\pgfqpoint{1.009109in}{1.010870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009655in}{1.011383in}}%
\pgfpathlineto{\pgfqpoint{1.008770in}{1.009325in}}%
\pgfpathlineto{\pgfqpoint{1.013770in}{1.009612in}}%
\pgfpathlineto{\pgfqpoint{0.998745in}{0.991694in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{1.014924in}}%
\pgfpathlineto{\pgfqpoint{1.004655in}{1.011096in}}%
\pgfpathlineto{\pgfqpoint{1.005540in}{1.013153in}}%
\pgfpathlineto{\pgfqpoint{1.009655in}{1.011383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974099in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{0.973624in}{1.018908in}}%
\pgfpathlineto{\pgfqpoint{0.975279in}{1.018548in}}%
\pgfpathlineto{\pgfqpoint{0.968755in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{0.971738in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{1.019859in}}%
\pgfpathlineto{\pgfqpoint{0.972919in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{0.974099in}{1.019498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974440in}{1.019658in}}%
\pgfpathlineto{\pgfqpoint{0.973964in}{1.018945in}}%
\pgfpathlineto{\pgfqpoint{0.975866in}{1.018708in}}%
\pgfpathlineto{\pgfqpoint{0.968973in}{1.013003in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.021560in}}%
\pgfpathlineto{\pgfqpoint{0.972538in}{1.019896in}}%
\pgfpathlineto{\pgfqpoint{0.973014in}{1.020609in}}%
\pgfpathlineto{\pgfqpoint{0.974440in}{1.019658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974770in}{1.019899in}}%
\pgfpathlineto{\pgfqpoint{0.974344in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{0.976442in}{1.019046in}}%
\pgfpathlineto{\pgfqpoint{0.969672in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{0.971426in}{1.021603in}}%
\pgfpathlineto{\pgfqpoint{0.972672in}{1.019915in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{1.020751in}}%
\pgfpathlineto{\pgfqpoint{0.974770in}{1.019899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975062in}{1.020201in}}%
\pgfpathlineto{\pgfqpoint{0.974717in}{1.019250in}}%
\pgfpathlineto{\pgfqpoint{0.976963in}{1.019512in}}%
\pgfpathlineto{\pgfqpoint{0.970668in}{1.011037in}}%
\pgfpathlineto{\pgfqpoint{0.971258in}{1.021578in}}%
\pgfpathlineto{\pgfqpoint{0.972816in}{1.019938in}}%
\pgfpathlineto{\pgfqpoint{0.973160in}{1.020889in}}%
\pgfpathlineto{\pgfqpoint{0.975062in}{1.020201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508605in}{0.986008in}}%
\pgfpathlineto{\pgfqpoint{0.502147in}{0.964895in}}%
\pgfpathlineto{\pgfqpoint{0.508204in}{0.965915in}}%
\pgfpathlineto{\pgfqpoint{0.492289in}{0.942057in}}%
\pgfpathlineto{\pgfqpoint{0.492443in}{0.970736in}}%
\pgfpathlineto{\pgfqpoint{0.496894in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{0.503351in}{0.987615in}}%
\pgfpathlineto{\pgfqpoint{0.508605in}{0.986008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509241in}{0.987073in}}%
\pgfpathlineto{\pgfqpoint{0.502498in}{0.965952in}}%
\pgfpathlineto{\pgfqpoint{0.508567in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{0.492362in}{0.943236in}}%
\pgfpathlineto{\pgfqpoint{0.492866in}{0.971911in}}%
\pgfpathlineto{\pgfqpoint{0.497264in}{0.967623in}}%
\pgfpathlineto{\pgfqpoint{0.504007in}{0.988744in}}%
\pgfpathlineto{\pgfqpoint{0.509241in}{0.987073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509906in}{0.988136in}}%
\pgfpathlineto{\pgfqpoint{0.502806in}{0.966836in}}%
\pgfpathlineto{\pgfqpoint{0.508887in}{0.967704in}}%
\pgfpathlineto{\pgfqpoint{0.492383in}{0.944251in}}%
\pgfpathlineto{\pgfqpoint{0.493251in}{0.972916in}}%
\pgfpathlineto{\pgfqpoint{0.497594in}{0.968573in}}%
\pgfpathlineto{\pgfqpoint{0.504694in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{0.509906in}{0.988136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510607in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.503098in}{0.967211in}}%
\pgfpathlineto{\pgfqpoint{0.509184in}{0.968036in}}%
\pgfpathlineto{\pgfqpoint{0.492516in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{0.493586in}{0.973358in}}%
\pgfpathlineto{\pgfqpoint{0.497898in}{0.968984in}}%
\pgfpathlineto{\pgfqpoint{0.505407in}{0.990996in}}%
\pgfpathlineto{\pgfqpoint{0.510607in}{0.989222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126776in}{1.135385in}}%
\pgfpathlineto{\pgfqpoint{1.122282in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{1.128421in}{1.125824in}}%
\pgfpathlineto{\pgfqpoint{1.109445in}{1.104321in}}%
\pgfpathlineto{\pgfqpoint{1.113451in}{1.132719in}}%
\pgfpathlineto{\pgfqpoint{1.117292in}{1.127926in}}%
\pgfpathlineto{\pgfqpoint{1.121786in}{1.137683in}}%
\pgfpathlineto{\pgfqpoint{1.126776in}{1.135385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127463in}{1.136175in}}%
\pgfpathlineto{\pgfqpoint{1.122741in}{1.126043in}}%
\pgfpathlineto{\pgfqpoint{1.128881in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{1.109809in}{1.104794in}}%
\pgfpathlineto{\pgfqpoint{1.113942in}{1.133174in}}%
\pgfpathlineto{\pgfqpoint{1.117762in}{1.128363in}}%
\pgfpathlineto{\pgfqpoint{1.122483in}{1.138495in}}%
\pgfpathlineto{\pgfqpoint{1.127463in}{1.136175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128156in}{1.136927in}}%
\pgfpathlineto{\pgfqpoint{1.123212in}{1.126834in}}%
\pgfpathlineto{\pgfqpoint{1.129354in}{1.126885in}}%
\pgfpathlineto{\pgfqpoint{1.109870in}{1.105841in}}%
\pgfpathlineto{\pgfqpoint{1.114553in}{1.134135in}}%
\pgfpathlineto{\pgfqpoint{1.118279in}{1.129251in}}%
\pgfpathlineto{\pgfqpoint{1.123223in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.128156in}{1.136927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128873in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{1.123681in}{1.127793in}}%
\pgfpathlineto{\pgfqpoint{1.129822in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{1.109722in}{1.107204in}}%
\pgfpathlineto{\pgfqpoint{1.115242in}{1.135347in}}%
\pgfpathlineto{\pgfqpoint{1.118821in}{1.130355in}}%
\pgfpathlineto{\pgfqpoint{1.124013in}{1.140206in}}%
\pgfpathlineto{\pgfqpoint{1.128873in}{1.137644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961594in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{0.952352in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.070417in}}%
\pgfpathlineto{\pgfqpoint{0.927480in}{1.075153in}}%
\pgfpathlineto{\pgfqpoint{0.953701in}{1.086769in}}%
\pgfpathlineto{\pgfqpoint{0.951664in}{1.080974in}}%
\pgfpathlineto{\pgfqpoint{0.960906in}{1.082141in}}%
\pgfpathlineto{\pgfqpoint{0.961594in}{1.076690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963459in}{1.076874in}}%
\pgfpathlineto{\pgfqpoint{0.951719in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{0.955568in}{1.069541in}}%
\pgfpathlineto{\pgfqpoint{0.926976in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{0.952074in}{1.085648in}}%
\pgfpathlineto{\pgfqpoint{0.950554in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{0.962295in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{1.076874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965503in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{0.954667in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{1.066617in}}%
\pgfpathlineto{\pgfqpoint{0.949336in}{1.083300in}}%
\pgfpathlineto{\pgfqpoint{0.948513in}{1.077213in}}%
\pgfpathlineto{\pgfqpoint{0.963726in}{1.082413in}}%
\pgfpathlineto{\pgfqpoint{0.965503in}{1.077214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967652in}{1.077721in}}%
\pgfpathlineto{\pgfqpoint{0.947807in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{0.952602in}{1.064730in}}%
\pgfpathlineto{\pgfqpoint{0.924207in}{1.060708in}}%
\pgfpathlineto{\pgfqpoint{0.945699in}{1.079696in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{0.965351in}{1.082710in}}%
\pgfpathlineto{\pgfqpoint{0.967652in}{1.077721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154957in}{0.996961in}}%
\pgfpathlineto{\pgfqpoint{1.155195in}{0.995650in}}%
\pgfpathlineto{\pgfqpoint{1.157580in}{0.997437in}}%
\pgfpathlineto{\pgfqpoint{1.156023in}{0.983609in}}%
\pgfpathlineto{\pgfqpoint{1.149711in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{1.152572in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{1.154957in}{0.996961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154952in}{0.997489in}}%
\pgfpathlineto{\pgfqpoint{1.155379in}{0.996030in}}%
\pgfpathlineto{\pgfqpoint{1.157870in}{0.998342in}}%
\pgfpathlineto{\pgfqpoint{1.157756in}{0.982473in}}%
\pgfpathlineto{\pgfqpoint{1.149116in}{0.995785in}}%
\pgfpathlineto{\pgfqpoint{1.152461in}{0.995178in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{0.996637in}}%
\pgfpathlineto{\pgfqpoint{1.154952in}{0.997489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154860in}{0.998012in}}%
\pgfpathlineto{\pgfqpoint{1.155434in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{1.158057in}{0.999159in}}%
\pgfpathlineto{\pgfqpoint{1.158999in}{0.981454in}}%
\pgfpathlineto{\pgfqpoint{1.148467in}{0.995717in}}%
\pgfpathlineto{\pgfqpoint{1.152237in}{0.995266in}}%
\pgfpathlineto{\pgfqpoint{1.151663in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{1.154860in}{0.998012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154701in}{0.998492in}}%
\pgfpathlineto{\pgfqpoint{1.155348in}{0.996771in}}%
\pgfpathlineto{\pgfqpoint{1.158143in}{0.999787in}}%
\pgfpathlineto{\pgfqpoint{1.159455in}{0.980632in}}%
\pgfpathlineto{\pgfqpoint{1.147816in}{0.995902in}}%
\pgfpathlineto{\pgfqpoint{1.151906in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{1.151258in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{1.154701in}{0.998492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991681in}{0.892576in}}%
\pgfpathlineto{\pgfqpoint{0.989568in}{0.876034in}}%
\pgfpathlineto{\pgfqpoint{0.995365in}{0.878063in}}%
\pgfpathlineto{\pgfqpoint{0.983710in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{0.979017in}{0.880151in}}%
\pgfpathlineto{\pgfqpoint{0.984118in}{0.876730in}}%
\pgfpathlineto{\pgfqpoint{0.986231in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{0.991681in}{0.892576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991954in}{0.893437in}}%
\pgfpathlineto{\pgfqpoint{0.988852in}{0.876447in}}%
\pgfpathlineto{\pgfqpoint{0.994750in}{0.878162in}}%
\pgfpathlineto{\pgfqpoint{0.981711in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{0.978536in}{0.881122in}}%
\pgfpathlineto{\pgfqpoint{0.983448in}{0.877433in}}%
\pgfpathlineto{\pgfqpoint{0.986549in}{0.894424in}}%
\pgfpathlineto{\pgfqpoint{0.991954in}{0.893437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992326in}{0.894334in}}%
\pgfpathlineto{\pgfqpoint{0.988253in}{0.876548in}}%
\pgfpathlineto{\pgfqpoint{0.994222in}{0.877999in}}%
\pgfpathlineto{\pgfqpoint{0.980058in}{0.853062in}}%
\pgfpathlineto{\pgfqpoint{0.978156in}{0.881678in}}%
\pgfpathlineto{\pgfqpoint{0.982898in}{0.877774in}}%
\pgfpathlineto{\pgfqpoint{0.986970in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{0.992326in}{0.894334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992785in}{0.895292in}}%
\pgfpathlineto{\pgfqpoint{0.987982in}{0.876689in}}%
\pgfpathlineto{\pgfqpoint{0.993988in}{0.877975in}}%
\pgfpathlineto{\pgfqpoint{0.979142in}{0.853438in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{0.982662in}{0.878063in}}%
\pgfpathlineto{\pgfqpoint{0.987465in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{0.992785in}{0.895292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006723in}{1.025905in}}%
\pgfpathlineto{\pgfqpoint{1.006674in}{1.024642in}}%
\pgfpathlineto{\pgfqpoint{1.009248in}{1.025806in}}%
\pgfpathlineto{\pgfqpoint{1.004969in}{1.013331in}}%
\pgfpathlineto{\pgfqpoint{1.001674in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{1.004150in}{1.024741in}}%
\pgfpathlineto{\pgfqpoint{1.004199in}{1.026003in}}%
\pgfpathlineto{\pgfqpoint{1.006723in}{1.025905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006845in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{1.006722in}{1.024806in}}%
\pgfpathlineto{\pgfqpoint{1.009534in}{1.025904in}}%
\pgfpathlineto{\pgfqpoint{1.004272in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{1.001468in}{1.026642in}}%
\pgfpathlineto{\pgfqpoint{1.004034in}{1.025052in}}%
\pgfpathlineto{\pgfqpoint{1.004157in}{1.026396in}}%
\pgfpathlineto{\pgfqpoint{1.006845in}{1.026150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007004in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{1.025007in}}%
\pgfpathlineto{\pgfqpoint{1.009873in}{1.026097in}}%
\pgfpathlineto{\pgfqpoint{1.003848in}{1.012269in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{1.003963in}{1.025351in}}%
\pgfpathlineto{\pgfqpoint{1.004135in}{1.026786in}}%
\pgfpathlineto{\pgfqpoint{1.007004in}{1.026441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007180in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{1.006992in}{1.025263in}}%
\pgfpathlineto{\pgfqpoint{1.010229in}{1.026410in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{1.001082in}{1.027541in}}%
\pgfpathlineto{\pgfqpoint{1.003942in}{1.025640in}}%
\pgfpathlineto{\pgfqpoint{1.004131in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{1.007180in}{1.026787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942973in}{1.080175in}}%
\pgfpathlineto{\pgfqpoint{0.927874in}{1.076668in}}%
\pgfpathlineto{\pgfqpoint{0.931793in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{0.903172in}{1.073752in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{1.087993in}}%
\pgfpathlineto{\pgfqpoint{0.926632in}{1.082020in}}%
\pgfpathlineto{\pgfqpoint{0.941730in}{1.085526in}}%
\pgfpathlineto{\pgfqpoint{0.942973in}{1.080175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944843in}{1.080401in}}%
\pgfpathlineto{\pgfqpoint{0.927714in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{0.931616in}{1.071741in}}%
\pgfpathlineto{\pgfqpoint{0.903001in}{1.073652in}}%
\pgfpathlineto{\pgfqpoint{0.927943in}{1.087808in}}%
\pgfpathlineto{\pgfqpoint{0.926490in}{1.081840in}}%
\pgfpathlineto{\pgfqpoint{0.943618in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{0.944843in}{1.080401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946840in}{1.080658in}}%
\pgfpathlineto{\pgfqpoint{0.928857in}{1.076162in}}%
\pgfpathlineto{\pgfqpoint{0.932854in}{1.071499in}}%
\pgfpathlineto{\pgfqpoint{0.904207in}{1.072831in}}%
\pgfpathlineto{\pgfqpoint{0.928857in}{1.087488in}}%
\pgfpathlineto{\pgfqpoint{0.927525in}{1.081492in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{1.085988in}}%
\pgfpathlineto{\pgfqpoint{0.946840in}{1.080658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948909in}{1.080973in}}%
\pgfpathlineto{\pgfqpoint{0.931033in}{1.075614in}}%
\pgfpathlineto{\pgfqpoint{0.935242in}{1.071140in}}%
\pgfpathlineto{\pgfqpoint{0.906563in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{0.930509in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{0.929456in}{1.080876in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{0.948909in}{1.080973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953674in}{1.131138in}}%
\pgfpathlineto{\pgfqpoint{0.933780in}{1.112533in}}%
\pgfpathlineto{\pgfqpoint{0.939539in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{0.913848in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.928282in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.930028in}{1.116545in}}%
\pgfpathlineto{\pgfqpoint{0.949922in}{1.135150in}}%
\pgfpathlineto{\pgfqpoint{0.953674in}{1.131138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955480in}{1.132106in}}%
\pgfpathlineto{\pgfqpoint{0.935999in}{1.112452in}}%
\pgfpathlineto{\pgfqpoint{0.941834in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{0.916644in}{1.096827in}}%
\pgfpathlineto{\pgfqpoint{0.930129in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{0.932097in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{0.951578in}{1.135973in}}%
\pgfpathlineto{\pgfqpoint{0.955480in}{1.132106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957238in}{1.133122in}}%
\pgfpathlineto{\pgfqpoint{0.937756in}{1.111964in}}%
\pgfpathlineto{\pgfqpoint{0.943658in}{1.110264in}}%
\pgfpathlineto{\pgfqpoint{0.918989in}{1.095639in}}%
\pgfpathlineto{\pgfqpoint{0.931534in}{1.121428in}}%
\pgfpathlineto{\pgfqpoint{0.933715in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{0.953197in}{1.136843in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.133122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958967in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{0.939252in}{1.111229in}}%
\pgfpathlineto{\pgfqpoint{0.945210in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{0.921063in}{1.094261in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.120471in}}%
\pgfpathlineto{\pgfqpoint{0.935083in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{0.954799in}{1.137771in}}%
\pgfpathlineto{\pgfqpoint{0.958967in}{1.134193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970299in}{1.020342in}}%
\pgfpathlineto{\pgfqpoint{0.969856in}{1.019948in}}%
\pgfpathlineto{\pgfqpoint{0.971085in}{1.019457in}}%
\pgfpathlineto{\pgfqpoint{0.965479in}{1.016850in}}%
\pgfpathlineto{\pgfqpoint{0.968725in}{1.022112in}}%
\pgfpathlineto{\pgfqpoint{0.969069in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{0.969512in}{1.021227in}}%
\pgfpathlineto{\pgfqpoint{0.970299in}{1.020342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970655in}{1.020432in}}%
\pgfpathlineto{\pgfqpoint{0.970188in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{0.971737in}{1.019497in}}%
\pgfpathlineto{\pgfqpoint{0.965442in}{1.015489in}}%
\pgfpathlineto{\pgfqpoint{0.968491in}{1.022301in}}%
\pgfpathlineto{\pgfqpoint{0.969106in}{1.020825in}}%
\pgfpathlineto{\pgfqpoint{0.969573in}{1.021366in}}%
\pgfpathlineto{\pgfqpoint{0.970655in}{1.020432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971000in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{0.970541in}{1.019917in}}%
\pgfpathlineto{\pgfqpoint{0.972344in}{1.019671in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.014327in}}%
\pgfpathlineto{\pgfqpoint{0.968311in}{1.022425in}}%
\pgfpathlineto{\pgfqpoint{0.969197in}{1.020835in}}%
\pgfpathlineto{\pgfqpoint{0.969656in}{1.021507in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.020589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971329in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{0.970895in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.972919in}{1.019926in}}%
\pgfpathlineto{\pgfqpoint{0.966190in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{0.968149in}{1.022533in}}%
\pgfpathlineto{\pgfqpoint{0.969305in}{1.020869in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{1.021664in}}%
\pgfpathlineto{\pgfqpoint{0.971329in}{1.020795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923866in}{1.148130in}}%
\pgfpathlineto{\pgfqpoint{0.917674in}{1.141476in}}%
\pgfpathlineto{\pgfqpoint{0.923568in}{1.139744in}}%
\pgfpathlineto{\pgfqpoint{0.898823in}{1.125247in}}%
\pgfpathlineto{\pgfqpoint{0.911502in}{1.150971in}}%
\pgfpathlineto{\pgfqpoint{0.913652in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{0.919844in}{1.151873in}}%
\pgfpathlineto{\pgfqpoint{0.923866in}{1.148130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925013in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{0.919337in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.140569in}}%
\pgfpathlineto{\pgfqpoint{0.901648in}{1.124402in}}%
\pgfpathlineto{\pgfqpoint{0.912524in}{1.150938in}}%
\pgfpathlineto{\pgfqpoint{0.915066in}{1.145347in}}%
\pgfpathlineto{\pgfqpoint{0.920742in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{0.925013in}{1.148903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926041in}{1.149669in}}%
\pgfpathlineto{\pgfqpoint{0.920868in}{1.142585in}}%
\pgfpathlineto{\pgfqpoint{0.926925in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{0.904069in}{1.124240in}}%
\pgfpathlineto{\pgfqpoint{0.913615in}{1.151284in}}%
\pgfpathlineto{\pgfqpoint{0.916431in}{1.145825in}}%
\pgfpathlineto{\pgfqpoint{0.921605in}{1.152909in}}%
\pgfpathlineto{\pgfqpoint{0.926041in}{1.149669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926977in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{0.922227in}{1.143454in}}%
\pgfpathlineto{\pgfqpoint{0.928313in}{1.142626in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{1.124584in}}%
\pgfpathlineto{\pgfqpoint{0.914701in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{0.917690in}{1.146552in}}%
\pgfpathlineto{\pgfqpoint{0.922440in}{1.153510in}}%
\pgfpathlineto{\pgfqpoint{0.926977in}{1.150413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806902in}{0.916824in}}%
\pgfpathlineto{\pgfqpoint{0.805501in}{0.914497in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.914021in}}%
\pgfpathlineto{\pgfqpoint{0.790558in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{0.797591in}{0.922431in}}%
\pgfpathlineto{\pgfqpoint{0.800845in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{0.802247in}{0.919628in}}%
\pgfpathlineto{\pgfqpoint{0.806902in}{0.916824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807576in}{0.917378in}}%
\pgfpathlineto{\pgfqpoint{0.805822in}{0.914491in}}%
\pgfpathlineto{\pgfqpoint{0.811943in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{0.790638in}{0.894788in}}%
\pgfpathlineto{\pgfqpoint{0.797857in}{0.922544in}}%
\pgfpathlineto{\pgfqpoint{0.801126in}{0.917343in}}%
\pgfpathlineto{\pgfqpoint{0.802880in}{0.920231in}}%
\pgfpathlineto{\pgfqpoint{0.807576in}{0.917378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808254in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.806066in}{0.914366in}}%
\pgfpathlineto{\pgfqpoint{0.812188in}{0.913868in}}%
\pgfpathlineto{\pgfqpoint{0.790905in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{0.798093in}{0.922410in}}%
\pgfpathlineto{\pgfqpoint{0.801367in}{0.917213in}}%
\pgfpathlineto{\pgfqpoint{0.803555in}{0.920824in}}%
\pgfpathlineto{\pgfqpoint{0.808254in}{0.917976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808963in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{0.806287in}{0.914089in}}%
\pgfpathlineto{\pgfqpoint{0.812415in}{0.913661in}}%
\pgfpathlineto{\pgfqpoint{0.791352in}{0.894198in}}%
\pgfpathlineto{\pgfqpoint{0.798223in}{0.922041in}}%
\pgfpathlineto{\pgfqpoint{0.801557in}{0.916883in}}%
\pgfpathlineto{\pgfqpoint{0.804232in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{0.808963in}{0.918621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712423in}{1.050172in}}%
\pgfpathlineto{\pgfqpoint{0.711448in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{0.713800in}{1.048221in}}%
\pgfpathlineto{\pgfqpoint{0.701981in}{1.044262in}}%
\pgfpathlineto{\pgfqpoint{0.709669in}{1.054074in}}%
\pgfpathlineto{\pgfqpoint{0.710071in}{1.051434in}}%
\pgfpathlineto{\pgfqpoint{0.711046in}{1.052123in}}%
\pgfpathlineto{\pgfqpoint{0.712423in}{1.050172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713222in}{1.050299in}}%
\pgfpathlineto{\pgfqpoint{0.712165in}{1.049283in}}%
\pgfpathlineto{\pgfqpoint{0.715255in}{1.048184in}}%
\pgfpathlineto{\pgfqpoint{0.701632in}{1.041193in}}%
\pgfpathlineto{\pgfqpoint{0.709157in}{1.054529in}}%
\pgfpathlineto{\pgfqpoint{0.710132in}{1.051398in}}%
\pgfpathlineto{\pgfqpoint{0.711189in}{1.052414in}}%
\pgfpathlineto{\pgfqpoint{0.713222in}{1.050299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714076in}{1.050544in}}%
\pgfpathlineto{\pgfqpoint{0.712969in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{0.716814in}{1.048330in}}%
\pgfpathlineto{\pgfqpoint{0.701642in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{0.708600in}{1.054970in}}%
\pgfpathlineto{\pgfqpoint{0.710232in}{1.051388in}}%
\pgfpathlineto{\pgfqpoint{0.711338in}{1.052757in}}%
\pgfpathlineto{\pgfqpoint{0.714076in}{1.050544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714894in}{1.050919in}}%
\pgfpathlineto{\pgfqpoint{0.713788in}{1.049247in}}%
\pgfpathlineto{\pgfqpoint{0.718238in}{1.048706in}}%
\pgfpathlineto{\pgfqpoint{0.702157in}{1.035304in}}%
\pgfpathlineto{\pgfqpoint{0.708206in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{0.710443in}{1.051460in}}%
\pgfpathlineto{\pgfqpoint{0.711550in}{1.053132in}}%
\pgfpathlineto{\pgfqpoint{0.714894in}{1.050919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162640in}{1.138947in}}%
\pgfpathlineto{\pgfqpoint{1.158578in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{1.164472in}{1.118123in}}%
\pgfpathlineto{\pgfqpoint{1.151494in}{1.092549in}}%
\pgfpathlineto{\pgfqpoint{1.148251in}{1.121044in}}%
\pgfpathlineto{\pgfqpoint{1.153171in}{1.117367in}}%
\pgfpathlineto{\pgfqpoint{1.157233in}{1.139921in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{1.138947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163020in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{1.159311in}{1.117037in}}%
\pgfpathlineto{\pgfqpoint{1.165171in}{1.118879in}}%
\pgfpathlineto{\pgfqpoint{1.152685in}{1.093061in}}%
\pgfpathlineto{\pgfqpoint{1.148897in}{1.121489in}}%
\pgfpathlineto{\pgfqpoint{1.153887in}{1.117907in}}%
\pgfpathlineto{\pgfqpoint{1.157595in}{1.141037in}}%
\pgfpathlineto{\pgfqpoint{1.163020in}{1.140167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163368in}{1.141344in}}%
\pgfpathlineto{\pgfqpoint{1.159827in}{1.118800in}}%
\pgfpathlineto{\pgfqpoint{1.165681in}{1.120661in}}%
\pgfpathlineto{\pgfqpoint{1.153278in}{1.094803in}}%
\pgfpathlineto{\pgfqpoint{1.149399in}{1.123219in}}%
\pgfpathlineto{\pgfqpoint{1.154400in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{1.157941in}{1.142196in}}%
\pgfpathlineto{\pgfqpoint{1.163368in}{1.141344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163714in}{1.142454in}}%
\pgfpathlineto{\pgfqpoint{1.160076in}{1.121089in}}%
\pgfpathlineto{\pgfqpoint{1.165953in}{1.122875in}}%
\pgfpathlineto{\pgfqpoint{1.153219in}{1.097178in}}%
\pgfpathlineto{\pgfqpoint{1.149705in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{1.154660in}{1.122011in}}%
\pgfpathlineto{\pgfqpoint{1.158298in}{1.143376in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{1.142454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999252in}{0.904020in}}%
\pgfpathlineto{\pgfqpoint{0.996088in}{0.883694in}}%
\pgfpathlineto{\pgfqpoint{1.001939in}{0.885564in}}%
\pgfpathlineto{\pgfqpoint{0.989571in}{0.859689in}}%
\pgfpathlineto{\pgfqpoint{0.985653in}{0.888099in}}%
\pgfpathlineto{\pgfqpoint{0.990659in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{0.993824in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{0.904020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999577in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{0.996294in}{0.883825in}}%
\pgfpathlineto{\pgfqpoint{1.002142in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{0.859810in}}%
\pgfpathlineto{\pgfqpoint{0.985853in}{0.888214in}}%
\pgfpathlineto{\pgfqpoint{0.990864in}{0.884662in}}%
\pgfpathlineto{\pgfqpoint{0.994147in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{0.999577in}{0.905128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999903in}{0.906259in}}%
\pgfpathlineto{\pgfqpoint{0.996678in}{0.884725in}}%
\pgfpathlineto{\pgfqpoint{1.002519in}{0.886629in}}%
\pgfpathlineto{\pgfqpoint{0.990301in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{0.986219in}{0.889069in}}%
\pgfpathlineto{\pgfqpoint{0.991245in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.994469in}{0.907072in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{0.906259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000216in}{0.907388in}}%
\pgfpathlineto{\pgfqpoint{0.997185in}{0.886367in}}%
\pgfpathlineto{\pgfqpoint{1.003015in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{0.986702in}{0.890653in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{0.994778in}{0.908172in}}%
\pgfpathlineto{\pgfqpoint{1.000216in}{0.907388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971897in}{1.011208in}}%
\pgfpathlineto{\pgfqpoint{0.974631in}{1.010943in}}%
\pgfpathlineto{\pgfqpoint{0.976228in}{1.013178in}}%
\pgfpathlineto{\pgfqpoint{0.975090in}{1.015679in}}%
\pgfpathlineto{\pgfqpoint{0.972356in}{1.015944in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.013709in}}%
\pgfpathlineto{\pgfqpoint{0.971897in}{1.011208in}}%
\pgfpathlineto{\pgfqpoint{0.974631in}{1.010943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974251in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{0.974063in}{1.012735in}}%
\pgfpathlineto{\pgfqpoint{0.975546in}{1.013006in}}%
\pgfpathlineto{\pgfqpoint{0.971718in}{1.007096in}}%
\pgfpathlineto{\pgfqpoint{0.971661in}{1.014137in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{0.972956in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{0.974251in}{1.013383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974566in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{0.974484in}{1.012777in}}%
\pgfpathlineto{\pgfqpoint{0.976369in}{1.013515in}}%
\pgfpathlineto{\pgfqpoint{0.972845in}{1.004745in}}%
\pgfpathlineto{\pgfqpoint{0.970960in}{1.014007in}}%
\pgfpathlineto{\pgfqpoint{0.972681in}{1.012941in}}%
\pgfpathlineto{\pgfqpoint{0.972763in}{1.013843in}}%
\pgfpathlineto{\pgfqpoint{0.974566in}{1.013679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974801in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{0.974776in}{1.012870in}}%
\pgfpathlineto{\pgfqpoint{0.977030in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.973440in}{1.002861in}}%
\pgfpathlineto{\pgfqpoint{0.970342in}{1.014083in}}%
\pgfpathlineto{\pgfqpoint{0.972546in}{1.012919in}}%
\pgfpathlineto{\pgfqpoint{0.972571in}{1.014033in}}%
\pgfpathlineto{\pgfqpoint{0.974801in}{1.013984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956031in}{1.023632in}}%
\pgfpathlineto{\pgfqpoint{0.957971in}{1.021688in}}%
\pgfpathlineto{\pgfqpoint{0.960625in}{1.022395in}}%
\pgfpathlineto{\pgfqpoint{0.961339in}{1.025048in}}%
\pgfpathlineto{\pgfqpoint{0.959399in}{1.026993in}}%
\pgfpathlineto{\pgfqpoint{0.956745in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{0.956031in}{1.023632in}}%
\pgfpathlineto{\pgfqpoint{0.957971in}{1.021688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956658in}{1.022666in}}%
\pgfpathlineto{\pgfqpoint{0.959213in}{1.021657in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.023366in}}%
\pgfpathlineto{\pgfqpoint{0.960960in}{1.026083in}}%
\pgfpathlineto{\pgfqpoint{0.958405in}{1.027092in}}%
\pgfpathlineto{\pgfqpoint{0.956254in}{1.025383in}}%
\pgfpathlineto{\pgfqpoint{0.956658in}{1.022666in}}%
\pgfpathlineto{\pgfqpoint{0.959213in}{1.021657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957553in}{1.022076in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{0.961678in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{1.026828in}}%
\pgfpathlineto{\pgfqpoint{0.957562in}{1.026834in}}%
\pgfpathlineto{\pgfqpoint{0.956184in}{1.024458in}}%
\pgfpathlineto{\pgfqpoint{0.957553in}{1.022076in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.022071in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959624in}{1.024446in}}%
\pgfpathlineto{\pgfqpoint{0.959493in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{0.960837in}{1.024184in}}%
\pgfpathlineto{\pgfqpoint{0.957706in}{1.018512in}}%
\pgfpathlineto{\pgfqpoint{0.957198in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{0.958280in}{1.024102in}}%
\pgfpathlineto{\pgfqpoint{0.958411in}{1.024709in}}%
\pgfpathlineto{\pgfqpoint{0.959624in}{1.024446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006417in}{1.146791in}}%
\pgfpathlineto{\pgfqpoint{0.992062in}{1.125363in}}%
\pgfpathlineto{\pgfqpoint{0.998155in}{1.124588in}}%
\pgfpathlineto{\pgfqpoint{0.976020in}{1.106353in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.133761in}}%
\pgfpathlineto{\pgfqpoint{0.987498in}{1.128421in}}%
\pgfpathlineto{\pgfqpoint{1.001852in}{1.149848in}}%
\pgfpathlineto{\pgfqpoint{1.006417in}{1.146791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007760in}{1.147921in}}%
\pgfpathlineto{\pgfqpoint{0.993493in}{1.125111in}}%
\pgfpathlineto{\pgfqpoint{0.999607in}{1.124527in}}%
\pgfpathlineto{\pgfqpoint{0.978054in}{1.105608in}}%
\pgfpathlineto{\pgfqpoint{0.985634in}{1.133267in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{1.003102in}{1.150835in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.147921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009065in}{1.149137in}}%
\pgfpathlineto{\pgfqpoint{0.995520in}{1.125034in}}%
\pgfpathlineto{\pgfqpoint{1.001655in}{1.124738in}}%
\pgfpathlineto{\pgfqpoint{0.981014in}{1.104827in}}%
\pgfpathlineto{\pgfqpoint{0.987287in}{1.132812in}}%
\pgfpathlineto{\pgfqpoint{0.990731in}{1.127726in}}%
\pgfpathlineto{\pgfqpoint{1.004275in}{1.151828in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{1.149137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010275in}{1.150438in}}%
\pgfpathlineto{\pgfqpoint{0.998153in}{1.125326in}}%
\pgfpathlineto{\pgfqpoint{1.004295in}{1.125411in}}%
\pgfpathlineto{\pgfqpoint{0.984933in}{1.104256in}}%
\pgfpathlineto{\pgfqpoint{0.989452in}{1.132576in}}%
\pgfpathlineto{\pgfqpoint{0.993206in}{1.127714in}}%
\pgfpathlineto{\pgfqpoint{1.005327in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{1.010275in}{1.150438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990680in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{0.990041in}{1.031632in}}%
\pgfpathlineto{\pgfqpoint{0.992041in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{0.983607in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{0.987959in}{1.034870in}}%
\pgfpathlineto{\pgfqpoint{0.988680in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{0.989320in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{1.032312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991166in}{1.032620in}}%
\pgfpathlineto{\pgfqpoint{0.990641in}{1.031727in}}%
\pgfpathlineto{\pgfqpoint{0.992953in}{1.031571in}}%
\pgfpathlineto{\pgfqpoint{0.985027in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{0.987592in}{1.034718in}}%
\pgfpathlineto{\pgfqpoint{0.988854in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{0.989379in}{1.033669in}}%
\pgfpathlineto{\pgfqpoint{0.991166in}{1.032620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991563in}{1.033011in}}%
\pgfpathlineto{\pgfqpoint{0.991186in}{1.031929in}}%
\pgfpathlineto{\pgfqpoint{0.993727in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{0.986711in}{1.022569in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{0.989022in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{0.989399in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{0.991563in}{1.033011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991835in}{1.033433in}}%
\pgfpathlineto{\pgfqpoint{0.991597in}{1.032220in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{0.988245in}{1.021540in}}%
\pgfpathlineto{\pgfqpoint{0.986983in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{0.989409in}{1.033909in}}%
\pgfpathlineto{\pgfqpoint{0.991835in}{1.033433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077356in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{1.078282in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{1.081913in}{0.832809in}}%
\pgfpathlineto{\pgfqpoint{1.084339in}{0.807244in}}%
\pgfpathlineto{\pgfqpoint{1.068241in}{0.827252in}}%
\pgfpathlineto{\pgfqpoint{1.073725in}{0.826826in}}%
\pgfpathlineto{\pgfqpoint{1.072799in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{1.077356in}{0.830957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077015in}{0.831582in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{0.829205in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{1.084474in}{0.806828in}}%
\pgfpathlineto{\pgfqpoint{1.067507in}{0.827648in}}%
\pgfpathlineto{\pgfqpoint{1.073244in}{0.827238in}}%
\pgfpathlineto{\pgfqpoint{1.072261in}{0.829615in}}%
\pgfpathlineto{\pgfqpoint{1.077015in}{0.831582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076659in}{0.832225in}}%
\pgfpathlineto{\pgfqpoint{1.077692in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{1.081626in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{1.084503in}{0.806356in}}%
\pgfpathlineto{\pgfqpoint{1.066725in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.072725in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{1.076659in}{0.832225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076205in}{0.832902in}}%
\pgfpathlineto{\pgfqpoint{1.077400in}{0.830159in}}%
\pgfpathlineto{\pgfqpoint{1.081340in}{0.834871in}}%
\pgfpathlineto{\pgfqpoint{1.084752in}{0.806396in}}%
\pgfpathlineto{\pgfqpoint{1.066229in}{0.828290in}}%
\pgfpathlineto{\pgfqpoint{1.072363in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{1.071168in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{1.076205in}{0.832902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899160in}{0.854258in}}%
\pgfpathlineto{\pgfqpoint{0.898484in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{0.904200in}{0.848919in}}%
\pgfpathlineto{\pgfqpoint{0.893555in}{0.822289in}}%
\pgfpathlineto{\pgfqpoint{0.887784in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{0.893012in}{0.847157in}}%
\pgfpathlineto{\pgfqpoint{0.893688in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{0.854258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899281in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{0.898720in}{0.846748in}}%
\pgfpathlineto{\pgfqpoint{0.904386in}{0.849121in}}%
\pgfpathlineto{\pgfqpoint{0.894327in}{0.822264in}}%
\pgfpathlineto{\pgfqpoint{0.887941in}{0.850223in}}%
\pgfpathlineto{\pgfqpoint{0.893239in}{0.847115in}}%
\pgfpathlineto{\pgfqpoint{0.893799in}{0.855480in}}%
\pgfpathlineto{\pgfqpoint{0.899281in}{0.855113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899373in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{0.898889in}{0.846328in}}%
\pgfpathlineto{\pgfqpoint{0.904514in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{0.894908in}{0.821774in}}%
\pgfpathlineto{\pgfqpoint{0.888053in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{0.893402in}{0.846603in}}%
\pgfpathlineto{\pgfqpoint{0.893886in}{0.856255in}}%
\pgfpathlineto{\pgfqpoint{0.899373in}{0.855980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899444in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{0.899009in}{0.845671in}}%
\pgfpathlineto{\pgfqpoint{0.904605in}{0.848202in}}%
\pgfpathlineto{\pgfqpoint{0.895305in}{0.821073in}}%
\pgfpathlineto{\pgfqpoint{0.888136in}{0.848842in}}%
\pgfpathlineto{\pgfqpoint{0.893519in}{0.845884in}}%
\pgfpathlineto{\pgfqpoint{0.893954in}{0.857081in}}%
\pgfpathlineto{\pgfqpoint{0.899444in}{0.856868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982230in}{1.075517in}}%
\pgfpathlineto{\pgfqpoint{0.980181in}{1.074329in}}%
\pgfpathlineto{\pgfqpoint{0.984607in}{1.071419in}}%
\pgfpathlineto{\pgfqpoint{0.960550in}{1.065681in}}%
\pgfpathlineto{\pgfqpoint{0.977476in}{1.083714in}}%
\pgfpathlineto{\pgfqpoint{0.977804in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.979853in}{1.079616in}}%
\pgfpathlineto{\pgfqpoint{0.982230in}{1.075517in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983564in}{1.075548in}}%
\pgfpathlineto{\pgfqpoint{0.975982in}{1.071124in}}%
\pgfpathlineto{\pgfqpoint{0.981123in}{1.067763in}}%
\pgfpathlineto{\pgfqpoint{0.953245in}{1.061035in}}%
\pgfpathlineto{\pgfqpoint{0.972816in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{0.973213in}{1.075869in}}%
\pgfpathlineto{\pgfqpoint{0.980795in}{1.080293in}}%
\pgfpathlineto{\pgfqpoint{0.983564in}{1.075548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985082in}{1.076012in}}%
\pgfpathlineto{\pgfqpoint{0.969302in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{0.974422in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{0.946500in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{0.966207in}{1.077835in}}%
\pgfpathlineto{\pgfqpoint{0.966564in}{1.071703in}}%
\pgfpathlineto{\pgfqpoint{0.982344in}{1.080775in}}%
\pgfpathlineto{\pgfqpoint{0.985082in}{1.076012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986944in}{1.076573in}}%
\pgfpathlineto{\pgfqpoint{0.964927in}{1.064093in}}%
\pgfpathlineto{\pgfqpoint{0.970026in}{1.060668in}}%
\pgfpathlineto{\pgfqpoint{0.942065in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{0.961898in}{1.075006in}}%
\pgfpathlineto{\pgfqpoint{0.962218in}{1.068872in}}%
\pgfpathlineto{\pgfqpoint{0.984234in}{1.081352in}}%
\pgfpathlineto{\pgfqpoint{0.986944in}{1.076573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785952in}{0.881424in}}%
\pgfpathlineto{\pgfqpoint{0.784829in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{0.789099in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{0.773148in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{0.779657in}{0.885916in}}%
\pgfpathlineto{\pgfqpoint{0.781681in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{0.782804in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{0.785952in}{0.881424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786525in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{0.785468in}{0.880236in}}%
\pgfpathlineto{\pgfqpoint{0.789820in}{0.879769in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{0.866466in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.886113in}}%
\pgfpathlineto{\pgfqpoint{0.782173in}{0.882351in}}%
\pgfpathlineto{\pgfqpoint{0.783230in}{0.883998in}}%
\pgfpathlineto{\pgfqpoint{0.786525in}{0.881884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787049in}{0.882442in}}%
\pgfpathlineto{\pgfqpoint{0.786140in}{0.880721in}}%
\pgfpathlineto{\pgfqpoint{0.790492in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{0.776230in}{0.866139in}}%
\pgfpathlineto{\pgfqpoint{0.780164in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{0.782697in}{0.882541in}}%
\pgfpathlineto{\pgfqpoint{0.783607in}{0.884262in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{0.882442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787500in}{0.883077in}}%
\pgfpathlineto{\pgfqpoint{0.786795in}{0.881273in}}%
\pgfpathlineto{\pgfqpoint{0.791107in}{0.881667in}}%
\pgfpathlineto{\pgfqpoint{0.778648in}{0.865749in}}%
\pgfpathlineto{\pgfqpoint{0.780287in}{0.885896in}}%
\pgfpathlineto{\pgfqpoint{0.783189in}{0.882683in}}%
\pgfpathlineto{\pgfqpoint{0.783893in}{0.884486in}}%
\pgfpathlineto{\pgfqpoint{0.787500in}{0.883077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712242in}{1.048278in}}%
\pgfpathlineto{\pgfqpoint{0.711184in}{1.047319in}}%
\pgfpathlineto{\pgfqpoint{0.714160in}{1.046163in}}%
\pgfpathlineto{\pgfqpoint{0.700709in}{1.039746in}}%
\pgfpathlineto{\pgfqpoint{0.708406in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{0.709266in}{1.049434in}}%
\pgfpathlineto{\pgfqpoint{0.710324in}{1.050393in}}%
\pgfpathlineto{\pgfqpoint{0.712242in}{1.048278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712862in}{1.048530in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{0.715042in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{0.701198in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{0.708501in}{1.052760in}}%
\pgfpathlineto{\pgfqpoint{0.709624in}{1.049555in}}%
\pgfpathlineto{\pgfqpoint{0.710682in}{1.050645in}}%
\pgfpathlineto{\pgfqpoint{0.712862in}{1.048530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713511in}{1.048792in}}%
\pgfpathlineto{\pgfqpoint{0.712429in}{1.047546in}}%
\pgfpathlineto{\pgfqpoint{0.716003in}{1.046628in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{0.708528in}{1.053120in}}%
\pgfpathlineto{\pgfqpoint{0.709938in}{1.049710in}}%
\pgfpathlineto{\pgfqpoint{0.711020in}{1.050956in}}%
\pgfpathlineto{\pgfqpoint{0.713511in}{1.048792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714210in}{1.049072in}}%
\pgfpathlineto{\pgfqpoint{0.713079in}{1.047637in}}%
\pgfpathlineto{\pgfqpoint{0.717079in}{1.046810in}}%
\pgfpathlineto{\pgfqpoint{0.701464in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{1.053596in}}%
\pgfpathlineto{\pgfqpoint{0.710210in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{0.711341in}{1.051334in}}%
\pgfpathlineto{\pgfqpoint{0.714210in}{1.049072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539016in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{0.534518in}{0.968966in}}%
\pgfpathlineto{\pgfqpoint{0.540548in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{0.525223in}{0.945894in}}%
\pgfpathlineto{\pgfqpoint{0.524674in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{0.529227in}{0.970444in}}%
\pgfpathlineto{\pgfqpoint{0.533725in}{0.986550in}}%
\pgfpathlineto{\pgfqpoint{0.539016in}{0.985073in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539541in}{0.986088in}}%
\pgfpathlineto{\pgfqpoint{0.534723in}{0.968386in}}%
\pgfpathlineto{\pgfqpoint{0.540745in}{0.969593in}}%
\pgfpathlineto{\pgfqpoint{0.525579in}{0.945253in}}%
\pgfpathlineto{\pgfqpoint{0.524842in}{0.973922in}}%
\pgfpathlineto{\pgfqpoint{0.529422in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.534240in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{0.539541in}{0.986088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540074in}{0.987148in}}%
\pgfpathlineto{\pgfqpoint{0.534923in}{0.967687in}}%
\pgfpathlineto{\pgfqpoint{0.540937in}{0.968937in}}%
\pgfpathlineto{\pgfqpoint{0.525943in}{0.944490in}}%
\pgfpathlineto{\pgfqpoint{0.525004in}{0.973154in}}%
\pgfpathlineto{\pgfqpoint{0.529612in}{0.969092in}}%
\pgfpathlineto{\pgfqpoint{0.534763in}{0.988553in}}%
\pgfpathlineto{\pgfqpoint{0.540074in}{0.987148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540613in}{0.988264in}}%
\pgfpathlineto{\pgfqpoint{0.535205in}{0.966903in}}%
\pgfpathlineto{\pgfqpoint{0.541205in}{0.968217in}}%
\pgfpathlineto{\pgfqpoint{0.526474in}{0.943611in}}%
\pgfpathlineto{\pgfqpoint{0.525227in}{0.972262in}}%
\pgfpathlineto{\pgfqpoint{0.529879in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{0.535287in}{0.989612in}}%
\pgfpathlineto{\pgfqpoint{0.540613in}{0.988264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970361in}{1.076387in}}%
\pgfpathlineto{\pgfqpoint{0.966940in}{1.075099in}}%
\pgfpathlineto{\pgfqpoint{0.971447in}{1.070925in}}%
\pgfpathlineto{\pgfqpoint{0.942836in}{1.068958in}}%
\pgfpathlineto{\pgfqpoint{0.965639in}{1.086350in}}%
\pgfpathlineto{\pgfqpoint{0.965004in}{1.080240in}}%
\pgfpathlineto{\pgfqpoint{0.968425in}{1.081528in}}%
\pgfpathlineto{\pgfqpoint{0.970361in}{1.076387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971827in}{1.076723in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{1.072745in}}%
\pgfpathlineto{\pgfqpoint{0.967197in}{1.068771in}}%
\pgfpathlineto{\pgfqpoint{0.938699in}{1.065560in}}%
\pgfpathlineto{\pgfqpoint{0.960724in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{0.960355in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{0.969669in}{1.081775in}}%
\pgfpathlineto{\pgfqpoint{0.971827in}{1.076723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973516in}{1.077146in}}%
\pgfpathlineto{\pgfqpoint{0.958922in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{0.963746in}{1.066483in}}%
\pgfpathlineto{\pgfqpoint{0.935380in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{0.956734in}{1.081398in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{1.075258in}}%
\pgfpathlineto{\pgfqpoint{0.971178in}{1.082118in}}%
\pgfpathlineto{\pgfqpoint{0.973516in}{1.077146in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975387in}{1.077647in}}%
\pgfpathlineto{\pgfqpoint{0.956717in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{0.961646in}{1.064553in}}%
\pgfpathlineto{\pgfqpoint{0.933411in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{0.954216in}{1.079265in}}%
\pgfpathlineto{\pgfqpoint{0.954241in}{1.073122in}}%
\pgfpathlineto{\pgfqpoint{0.972910in}{1.082551in}}%
\pgfpathlineto{\pgfqpoint{0.975387in}{1.077647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961597in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{0.964250in}{1.019609in}}%
\pgfpathlineto{\pgfqpoint{0.966193in}{1.021551in}}%
\pgfpathlineto{\pgfqpoint{0.965482in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{0.962828in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{0.960886in}{1.022973in}}%
\pgfpathlineto{\pgfqpoint{0.961597in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{0.964250in}{1.019609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964177in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{0.963898in}{1.021562in}}%
\pgfpathlineto{\pgfqpoint{0.965210in}{1.021521in}}%
\pgfpathlineto{\pgfqpoint{0.960874in}{1.017193in}}%
\pgfpathlineto{\pgfqpoint{0.962111in}{1.023193in}}%
\pgfpathlineto{\pgfqpoint{0.962865in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{0.963144in}{1.022636in}}%
\pgfpathlineto{\pgfqpoint{0.964177in}{1.022079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964540in}{1.022211in}}%
\pgfpathlineto{\pgfqpoint{0.964237in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{0.966032in}{1.021604in}}%
\pgfpathlineto{\pgfqpoint{0.960761in}{1.015055in}}%
\pgfpathlineto{\pgfqpoint{0.961557in}{1.023424in}}%
\pgfpathlineto{\pgfqpoint{0.962745in}{1.022072in}}%
\pgfpathlineto{\pgfqpoint{0.963048in}{1.022817in}}%
\pgfpathlineto{\pgfqpoint{0.964540in}{1.022211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964849in}{1.022433in}}%
\pgfpathlineto{\pgfqpoint{0.964562in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{0.966685in}{1.021860in}}%
\pgfpathlineto{\pgfqpoint{0.961062in}{1.013540in}}%
\pgfpathlineto{\pgfqpoint{0.961177in}{1.023581in}}%
\pgfpathlineto{\pgfqpoint{0.962726in}{1.022089in}}%
\pgfpathlineto{\pgfqpoint{0.963013in}{1.023007in}}%
\pgfpathlineto{\pgfqpoint{0.964849in}{1.022433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878783in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{0.877410in}{1.056977in}}%
\pgfpathlineto{\pgfqpoint{0.874663in}{1.056977in}}%
\pgfpathlineto{\pgfqpoint{0.873289in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{0.874663in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{0.877410in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{0.878783in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{0.877410in}{1.056977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878924in}{1.055125in}}%
\pgfpathlineto{\pgfqpoint{0.877129in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{0.874431in}{1.056691in}}%
\pgfpathlineto{\pgfqpoint{0.873527in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{0.875321in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{0.878020in}{1.052531in}}%
\pgfpathlineto{\pgfqpoint{0.878924in}{1.055125in}}%
\pgfpathlineto{\pgfqpoint{0.877129in}{1.057205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876354in}{1.055289in}}%
\pgfpathlineto{\pgfqpoint{0.877002in}{1.055437in}}%
\pgfpathlineto{\pgfqpoint{0.876059in}{1.056584in}}%
\pgfpathlineto{\pgfqpoint{0.882977in}{1.056117in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{1.052699in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{1.054142in}}%
\pgfpathlineto{\pgfqpoint{0.876649in}{1.053994in}}%
\pgfpathlineto{\pgfqpoint{0.876354in}{1.055289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876655in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{0.877310in}{1.055491in}}%
\pgfpathlineto{\pgfqpoint{0.876343in}{1.056647in}}%
\pgfpathlineto{\pgfqpoint{0.883368in}{1.056237in}}%
\pgfpathlineto{\pgfqpoint{0.877277in}{1.052713in}}%
\pgfpathlineto{\pgfqpoint{0.877622in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{0.876966in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{1.055336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726262in}{0.913060in}}%
\pgfpathlineto{\pgfqpoint{0.726291in}{0.907701in}}%
\pgfpathlineto{\pgfqpoint{0.731770in}{0.910477in}}%
\pgfpathlineto{\pgfqpoint{0.723679in}{0.882964in}}%
\pgfpathlineto{\pgfqpoint{0.715289in}{0.910388in}}%
\pgfpathlineto{\pgfqpoint{0.720797in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{0.720768in}{0.913030in}}%
\pgfpathlineto{\pgfqpoint{0.726262in}{0.913060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726278in}{0.913744in}}%
\pgfpathlineto{\pgfqpoint{0.726079in}{0.905836in}}%
\pgfpathlineto{\pgfqpoint{0.731640in}{0.908444in}}%
\pgfpathlineto{\pgfqpoint{0.722712in}{0.881190in}}%
\pgfpathlineto{\pgfqpoint{0.715164in}{0.908858in}}%
\pgfpathlineto{\pgfqpoint{0.720587in}{0.905974in}}%
\pgfpathlineto{\pgfqpoint{0.720786in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{0.726278in}{0.913744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726327in}{0.914529in}}%
\pgfpathlineto{\pgfqpoint{0.725957in}{0.904808in}}%
\pgfpathlineto{\pgfqpoint{0.731551in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{0.722271in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{0.715082in}{0.907971in}}%
\pgfpathlineto{\pgfqpoint{0.720467in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{0.720838in}{0.914738in}}%
\pgfpathlineto{\pgfqpoint{0.726327in}{0.914529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726395in}{0.915365in}}%
\pgfpathlineto{\pgfqpoint{0.725891in}{0.904406in}}%
\pgfpathlineto{\pgfqpoint{0.731505in}{0.906898in}}%
\pgfpathlineto{\pgfqpoint{0.722012in}{0.879836in}}%
\pgfpathlineto{\pgfqpoint{0.715041in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{0.720403in}{0.904658in}}%
\pgfpathlineto{\pgfqpoint{0.720907in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{0.726395in}{0.915365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868524in}{0.927885in}}%
\pgfpathlineto{\pgfqpoint{0.867556in}{0.925771in}}%
\pgfpathlineto{\pgfqpoint{0.872753in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{0.856737in}{0.907705in}}%
\pgfpathlineto{\pgfqpoint{0.860065in}{0.931754in}}%
\pgfpathlineto{\pgfqpoint{0.863327in}{0.927705in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{0.929820in}}%
\pgfpathlineto{\pgfqpoint{0.868524in}{0.927885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869286in}{0.928349in}}%
\pgfpathlineto{\pgfqpoint{0.868228in}{0.925939in}}%
\pgfpathlineto{\pgfqpoint{0.874105in}{0.926234in}}%
\pgfpathlineto{\pgfqpoint{0.856302in}{0.905308in}}%
\pgfpathlineto{\pgfqpoint{0.859646in}{0.932579in}}%
\pgfpathlineto{\pgfqpoint{0.863409in}{0.928054in}}%
\pgfpathlineto{\pgfqpoint{0.864466in}{0.930464in}}%
\pgfpathlineto{\pgfqpoint{0.869286in}{0.928349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869920in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{0.868593in}{0.925578in}}%
\pgfpathlineto{\pgfqpoint{0.874706in}{0.926180in}}%
\pgfpathlineto{\pgfqpoint{0.857191in}{0.903471in}}%
\pgfpathlineto{\pgfqpoint{0.859313in}{0.932071in}}%
\pgfpathlineto{\pgfqpoint{0.863462in}{0.927542in}}%
\pgfpathlineto{\pgfqpoint{0.864789in}{0.931010in}}%
\pgfpathlineto{\pgfqpoint{0.869920in}{0.929046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870419in}{0.929924in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{0.925105in}}%
\pgfpathlineto{\pgfqpoint{0.875040in}{0.926180in}}%
\pgfpathlineto{\pgfqpoint{0.859342in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.859236in}{0.930858in}}%
\pgfpathlineto{\pgfqpoint{0.863725in}{0.926664in}}%
\pgfpathlineto{\pgfqpoint{0.865151in}{0.931483in}}%
\pgfpathlineto{\pgfqpoint{0.870419in}{0.929924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012175in}{1.014576in}}%
\pgfpathlineto{\pgfqpoint{1.011773in}{1.012772in}}%
\pgfpathlineto{\pgfqpoint{1.015781in}{1.013772in}}%
\pgfpathlineto{\pgfqpoint{1.006355in}{0.996945in}}%
\pgfpathlineto{\pgfqpoint{1.004961in}{1.016182in}}%
\pgfpathlineto{\pgfqpoint{1.008166in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{1.008568in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{1.012175in}{1.014576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012356in}{1.014966in}}%
\pgfpathlineto{\pgfqpoint{1.011905in}{1.013179in}}%
\pgfpathlineto{\pgfqpoint{1.015930in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{1.006061in}{0.997548in}}%
\pgfpathlineto{\pgfqpoint{1.005209in}{1.016770in}}%
\pgfpathlineto{\pgfqpoint{1.008332in}{1.014081in}}%
\pgfpathlineto{\pgfqpoint{1.008782in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{1.012356in}{1.014966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012574in}{1.015439in}}%
\pgfpathlineto{\pgfqpoint{1.012156in}{1.013636in}}%
\pgfpathlineto{\pgfqpoint{1.016181in}{1.014603in}}%
\pgfpathlineto{\pgfqpoint{1.006591in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{1.005361in}{1.017111in}}%
\pgfpathlineto{\pgfqpoint{1.008550in}{1.014472in}}%
\pgfpathlineto{\pgfqpoint{1.008968in}{1.016275in}}%
\pgfpathlineto{\pgfqpoint{1.012574in}{1.015439in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012823in}{1.015973in}}%
\pgfpathlineto{\pgfqpoint{1.012486in}{1.014096in}}%
\pgfpathlineto{\pgfqpoint{1.016577in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{1.007585in}{0.997539in}}%
\pgfpathlineto{\pgfqpoint{1.005314in}{1.017317in}}%
\pgfpathlineto{\pgfqpoint{1.008732in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{1.009068in}{1.016645in}}%
\pgfpathlineto{\pgfqpoint{1.012823in}{1.015973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020389in}{0.841214in}}%
\pgfpathlineto{\pgfqpoint{1.025967in}{0.838079in}}%
\pgfpathlineto{\pgfqpoint{1.026264in}{0.844215in}}%
\pgfpathlineto{\pgfqpoint{1.046174in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{1.018190in}{0.829846in}}%
\pgfpathlineto{\pgfqpoint{1.023276in}{0.833290in}}%
\pgfpathlineto{\pgfqpoint{1.017698in}{0.836425in}}%
\pgfpathlineto{\pgfqpoint{1.020389in}{0.841214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019214in}{0.841557in}}%
\pgfpathlineto{\pgfqpoint{1.026522in}{0.837059in}}%
\pgfpathlineto{\pgfqpoint{1.027063in}{0.843177in}}%
\pgfpathlineto{\pgfqpoint{1.046135in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{1.018423in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{1.023642in}{0.832380in}}%
\pgfpathlineto{\pgfqpoint{1.016334in}{0.836879in}}%
\pgfpathlineto{\pgfqpoint{1.019214in}{0.841557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017980in}{0.841955in}}%
\pgfpathlineto{\pgfqpoint{1.026854in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{1.027623in}{0.842117in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.018463in}{0.828415in}}%
\pgfpathlineto{\pgfqpoint{1.023800in}{0.831456in}}%
\pgfpathlineto{\pgfqpoint{1.014927in}{0.837388in}}%
\pgfpathlineto{\pgfqpoint{1.017980in}{0.841955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016692in}{0.842409in}}%
\pgfpathlineto{\pgfqpoint{1.026678in}{0.835252in}}%
\pgfpathlineto{\pgfqpoint{1.027646in}{0.841318in}}%
\pgfpathlineto{\pgfqpoint{1.045174in}{0.818619in}}%
\pgfpathlineto{\pgfqpoint{1.018045in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{1.023478in}{0.830786in}}%
\pgfpathlineto{\pgfqpoint{1.013492in}{0.837943in}}%
\pgfpathlineto{\pgfqpoint{1.016692in}{0.842409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866633in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{0.852137in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{0.857772in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{1.054368in}}%
\pgfpathlineto{\pgfqpoint{0.847184in}{1.078330in}}%
\pgfpathlineto{\pgfqpoint{0.848608in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{1.084506in}}%
\pgfpathlineto{\pgfqpoint{0.866633in}{1.080295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868231in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{0.850697in}{1.066738in}}%
\pgfpathlineto{\pgfqpoint{0.856293in}{1.064207in}}%
\pgfpathlineto{\pgfqpoint{0.829778in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{0.845900in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{0.847233in}{1.071002in}}%
\pgfpathlineto{\pgfqpoint{0.864766in}{1.085248in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{1.080984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869945in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{0.850494in}{1.066503in}}%
\pgfpathlineto{\pgfqpoint{0.856041in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{0.829320in}{1.053450in}}%
\pgfpathlineto{\pgfqpoint{0.845896in}{1.076853in}}%
\pgfpathlineto{\pgfqpoint{0.847113in}{1.070832in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{1.086024in}}%
\pgfpathlineto{\pgfqpoint{0.869945in}{1.081694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871754in}{1.082430in}}%
\pgfpathlineto{\pgfqpoint{0.851377in}{1.066813in}}%
\pgfpathlineto{\pgfqpoint{0.856899in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{0.830084in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{0.846873in}{1.077205in}}%
\pgfpathlineto{\pgfqpoint{0.848035in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{0.868412in}{1.086791in}}%
\pgfpathlineto{\pgfqpoint{0.871754in}{1.082430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090653in}{0.847256in}}%
\pgfpathlineto{\pgfqpoint{1.092276in}{0.845412in}}%
\pgfpathlineto{\pgfqpoint{1.094341in}{0.850502in}}%
\pgfpathlineto{\pgfqpoint{1.105038in}{0.827191in}}%
\pgfpathlineto{\pgfqpoint{1.083276in}{0.840765in}}%
\pgfpathlineto{\pgfqpoint{1.088587in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{1.086964in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.090653in}{0.847256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089870in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{1.091551in}{0.845942in}}%
\pgfpathlineto{\pgfqpoint{1.093510in}{0.851122in}}%
\pgfpathlineto{\pgfqpoint{1.104854in}{0.827884in}}%
\pgfpathlineto{\pgfqpoint{1.082592in}{0.841040in}}%
\pgfpathlineto{\pgfqpoint{1.087911in}{0.842581in}}%
\pgfpathlineto{\pgfqpoint{1.086231in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{1.089870in}{0.847761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089042in}{0.848274in}}%
\pgfpathlineto{\pgfqpoint{1.090796in}{0.846495in}}%
\pgfpathlineto{\pgfqpoint{1.092599in}{0.851782in}}%
\pgfpathlineto{\pgfqpoint{1.104804in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{1.081927in}{0.841257in}}%
\pgfpathlineto{\pgfqpoint{1.087239in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{1.085485in}{0.844766in}}%
\pgfpathlineto{\pgfqpoint{1.089042in}{0.848274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088169in}{0.848833in}}%
\pgfpathlineto{\pgfqpoint{1.090054in}{0.847095in}}%
\pgfpathlineto{\pgfqpoint{1.091644in}{0.852604in}}%
\pgfpathlineto{\pgfqpoint{1.105283in}{0.829571in}}%
\pgfpathlineto{\pgfqpoint{1.081218in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{1.086578in}{0.843325in}}%
\pgfpathlineto{\pgfqpoint{1.084693in}{0.845063in}}%
\pgfpathlineto{\pgfqpoint{1.088169in}{0.848833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009030in}{1.021862in}}%
\pgfpathlineto{\pgfqpoint{1.009169in}{1.020255in}}%
\pgfpathlineto{\pgfqpoint{1.012243in}{1.022140in}}%
\pgfpathlineto{\pgfqpoint{1.008817in}{1.005657in}}%
\pgfpathlineto{\pgfqpoint{1.002603in}{1.021304in}}%
\pgfpathlineto{\pgfqpoint{1.005956in}{1.019976in}}%
\pgfpathlineto{\pgfqpoint{1.005817in}{1.021583in}}%
\pgfpathlineto{\pgfqpoint{1.009030in}{1.021862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009086in}{1.022238in}}%
\pgfpathlineto{\pgfqpoint{1.009193in}{1.020517in}}%
\pgfpathlineto{\pgfqpoint{1.012529in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{1.002201in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{1.005750in}{1.020304in}}%
\pgfpathlineto{\pgfqpoint{1.005644in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{1.009086in}{1.022238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009120in}{1.022596in}}%
\pgfpathlineto{\pgfqpoint{1.009153in}{1.020809in}}%
\pgfpathlineto{\pgfqpoint{1.012694in}{1.022661in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{1.004694in}}%
\pgfpathlineto{\pgfqpoint{1.001972in}{1.022465in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{1.020743in}}%
\pgfpathlineto{\pgfqpoint{1.005546in}{1.022530in}}%
\pgfpathlineto{\pgfqpoint{1.009120in}{1.022596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009148in}{1.022956in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{1.021145in}}%
\pgfpathlineto{\pgfqpoint{1.012771in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{1.006845in}{1.004891in}}%
\pgfpathlineto{\pgfqpoint{1.001903in}{1.023153in}}%
\pgfpathlineto{\pgfqpoint{1.005476in}{1.021243in}}%
\pgfpathlineto{\pgfqpoint{1.005526in}{1.023054in}}%
\pgfpathlineto{\pgfqpoint{1.009148in}{1.022956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220720in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.069951in}}%
\pgfpathlineto{\pgfqpoint{1.224294in}{1.069412in}}%
\pgfpathlineto{\pgfqpoint{1.226107in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{1.074077in}}%
\pgfpathlineto{\pgfqpoint{1.222533in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{1.220720in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{1.069951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221520in}{1.070084in}}%
\pgfpathlineto{\pgfqpoint{1.224174in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{1.226116in}{1.071315in}}%
\pgfpathlineto{\pgfqpoint{1.225405in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{1.222752in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.220809in}{1.072737in}}%
\pgfpathlineto{\pgfqpoint{1.221520in}{1.070084in}}%
\pgfpathlineto{\pgfqpoint{1.224174in}{1.069373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221639in}{1.074154in}}%
\pgfpathlineto{\pgfqpoint{1.220667in}{1.071585in}}%
\pgfpathlineto{\pgfqpoint{1.222407in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{1.225118in}{1.069902in}}%
\pgfpathlineto{\pgfqpoint{1.226089in}{1.072472in}}%
\pgfpathlineto{\pgfqpoint{1.224350in}{1.074598in}}%
\pgfpathlineto{\pgfqpoint{1.221639in}{1.074154in}}%
\pgfpathlineto{\pgfqpoint{1.220667in}{1.071585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222245in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{1.069754in}}%
\pgfpathlineto{\pgfqpoint{1.226283in}{1.072178in}}%
\pgfpathlineto{\pgfqpoint{1.224831in}{1.074509in}}%
\pgfpathlineto{\pgfqpoint{1.222085in}{1.074417in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.071993in}}%
\pgfpathlineto{\pgfqpoint{1.222245in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.224991in}{1.069754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016804in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{1.016444in}{0.907517in}}%
\pgfpathlineto{\pgfqpoint{1.022089in}{0.909939in}}%
\pgfpathlineto{\pgfqpoint{1.012258in}{0.882998in}}%
\pgfpathlineto{\pgfqpoint{1.005636in}{0.910902in}}%
\pgfpathlineto{\pgfqpoint{1.010960in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.913978in}}%
\pgfpathlineto{\pgfqpoint{1.016804in}{0.913657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016903in}{0.914330in}}%
\pgfpathlineto{\pgfqpoint{1.016273in}{0.907394in}}%
\pgfpathlineto{\pgfqpoint{1.021993in}{0.909632in}}%
\pgfpathlineto{\pgfqpoint{1.011299in}{0.883022in}}%
\pgfpathlineto{\pgfqpoint{1.005579in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{1.010801in}{0.907891in}}%
\pgfpathlineto{\pgfqpoint{1.011432in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{1.016903in}{0.914330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017056in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{1.015988in}{0.906819in}}%
\pgfpathlineto{\pgfqpoint{1.021791in}{0.908832in}}%
\pgfpathlineto{\pgfqpoint{1.010070in}{0.882659in}}%
\pgfpathlineto{\pgfqpoint{1.005448in}{0.910962in}}%
\pgfpathlineto{\pgfqpoint{1.010541in}{0.907529in}}%
\pgfpathlineto{\pgfqpoint{1.011608in}{0.915718in}}%
\pgfpathlineto{\pgfqpoint{1.017056in}{0.915008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017272in}{0.915720in}}%
\pgfpathlineto{\pgfqpoint{1.015656in}{0.906162in}}%
\pgfpathlineto{\pgfqpoint{1.021531in}{0.907955in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.882244in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.910703in}}%
\pgfpathlineto{\pgfqpoint{1.010239in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{1.011855in}{0.916636in}}%
\pgfpathlineto{\pgfqpoint{1.017272in}{0.915720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046604in}{1.060009in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.059451in}}%
\pgfpathlineto{\pgfqpoint{1.047719in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{1.032194in}{1.055820in}}%
\pgfpathlineto{\pgfqpoint{1.044374in}{1.065549in}}%
\pgfpathlineto{\pgfqpoint{1.044104in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{1.045489in}{1.062779in}}%
\pgfpathlineto{\pgfqpoint{1.046604in}{1.060009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047390in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{1.045923in}{1.059399in}}%
\pgfpathlineto{\pgfqpoint{1.048751in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.032038in}{1.054743in}}%
\pgfpathlineto{\pgfqpoint{1.044669in}{1.065948in}}%
\pgfpathlineto{\pgfqpoint{1.044562in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{1.046029in}{1.063013in}}%
\pgfpathlineto{\pgfqpoint{1.047390in}{1.060079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048215in}{1.060247in}}%
\pgfpathlineto{\pgfqpoint{1.046732in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{1.049855in}{1.057279in}}%
\pgfpathlineto{\pgfqpoint{1.032560in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{1.044937in}{1.066181in}}%
\pgfpathlineto{\pgfqpoint{1.045093in}{1.062394in}}%
\pgfpathlineto{\pgfqpoint{1.046576in}{1.063214in}}%
\pgfpathlineto{\pgfqpoint{1.048215in}{1.060247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049060in}{1.060501in}}%
\pgfpathlineto{\pgfqpoint{1.047609in}{1.059517in}}%
\pgfpathlineto{\pgfqpoint{1.051027in}{1.057599in}}%
\pgfpathlineto{\pgfqpoint{1.033568in}{1.052116in}}%
\pgfpathlineto{\pgfqpoint{1.045125in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{1.045642in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{1.047093in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{1.060501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034417in}{0.935270in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{0.922134in}}%
\pgfpathlineto{\pgfqpoint{1.032673in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{1.011487in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{1.018534in}{0.930137in}}%
\pgfpathlineto{\pgfqpoint{1.021835in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{1.029704in}{0.938093in}}%
\pgfpathlineto{\pgfqpoint{1.034417in}{0.935270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035404in}{0.936232in}}%
\pgfpathlineto{\pgfqpoint{1.027615in}{0.921891in}}%
\pgfpathlineto{\pgfqpoint{1.033753in}{0.921682in}}%
\pgfpathlineto{\pgfqpoint{1.013400in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{1.019270in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{1.022787in}{0.924513in}}%
\pgfpathlineto{\pgfqpoint{1.030577in}{0.938854in}}%
\pgfpathlineto{\pgfqpoint{1.035404in}{0.936232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036335in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{0.921742in}}%
\pgfpathlineto{\pgfqpoint{1.034787in}{0.921758in}}%
\pgfpathlineto{\pgfqpoint{1.015187in}{0.900822in}}%
\pgfpathlineto{\pgfqpoint{1.020026in}{0.929090in}}%
\pgfpathlineto{\pgfqpoint{1.023725in}{0.924186in}}%
\pgfpathlineto{\pgfqpoint{1.031415in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{1.036335in}{0.937223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037209in}{0.938208in}}%
\pgfpathlineto{\pgfqpoint{1.029553in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{1.035694in}{0.922107in}}%
\pgfpathlineto{\pgfqpoint{1.016528in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{1.020785in}{0.929134in}}%
\pgfpathlineto{\pgfqpoint{1.024583in}{0.924307in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{1.037209in}{0.938208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082371in}{0.851694in}}%
\pgfpathlineto{\pgfqpoint{1.084387in}{0.850185in}}%
\pgfpathlineto{\pgfqpoint{1.085387in}{0.855726in}}%
\pgfpathlineto{\pgfqpoint{1.101026in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{1.076338in}{0.843628in}}%
\pgfpathlineto{\pgfqpoint{1.081371in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{1.079354in}{0.847661in}}%
\pgfpathlineto{\pgfqpoint{1.082371in}{0.851694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081568in}{0.852152in}}%
\pgfpathlineto{\pgfqpoint{1.083658in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{1.084863in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{1.100822in}{0.833586in}}%
\pgfpathlineto{\pgfqpoint{1.074978in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{1.080363in}{0.846324in}}%
\pgfpathlineto{\pgfqpoint{1.078273in}{0.847972in}}%
\pgfpathlineto{\pgfqpoint{1.081568in}{0.852152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080699in}{0.852596in}}%
\pgfpathlineto{\pgfqpoint{1.083486in}{0.850280in}}%
\pgfpathlineto{\pgfqpoint{1.084884in}{0.856261in}}%
\pgfpathlineto{\pgfqpoint{1.100746in}{0.832369in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{1.079975in}{0.846055in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.848370in}}%
\pgfpathlineto{\pgfqpoint{1.080699in}{0.852596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079712in}{0.853027in}}%
\pgfpathlineto{\pgfqpoint{1.083839in}{0.849477in}}%
\pgfpathlineto{\pgfqpoint{1.085339in}{0.855434in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{1.074591in}{0.842939in}}%
\pgfpathlineto{\pgfqpoint{1.080256in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{1.076129in}{0.848862in}}%
\pgfpathlineto{\pgfqpoint{1.079712in}{0.853027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962995in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{0.965336in}{1.018865in}}%
\pgfpathlineto{\pgfqpoint{0.967751in}{1.020173in}}%
\pgfpathlineto{\pgfqpoint{0.967826in}{1.022919in}}%
\pgfpathlineto{\pgfqpoint{0.965485in}{1.024356in}}%
\pgfpathlineto{\pgfqpoint{0.963070in}{1.023048in}}%
\pgfpathlineto{\pgfqpoint{0.962995in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{0.965336in}{1.018865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965972in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{0.966661in}{1.020055in}}%
\pgfpathlineto{\pgfqpoint{0.960218in}{1.018235in}}%
\pgfpathlineto{\pgfqpoint{0.964595in}{1.023301in}}%
\pgfpathlineto{\pgfqpoint{0.964743in}{1.021874in}}%
\pgfpathlineto{\pgfqpoint{0.965284in}{1.022219in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.021137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966401in}{1.021149in}}%
\pgfpathlineto{\pgfqpoint{0.965770in}{1.020649in}}%
\pgfpathlineto{\pgfqpoint{0.967401in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{0.959590in}{1.016781in}}%
\pgfpathlineto{\pgfqpoint{0.964401in}{1.023674in}}%
\pgfpathlineto{\pgfqpoint{0.964770in}{1.021912in}}%
\pgfpathlineto{\pgfqpoint{0.965401in}{1.022412in}}%
\pgfpathlineto{\pgfqpoint{0.966401in}{1.021149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966877in}{1.021294in}}%
\pgfpathlineto{\pgfqpoint{0.966246in}{1.020614in}}%
\pgfpathlineto{\pgfqpoint{0.968237in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{0.959885in}{1.015122in}}%
\pgfpathlineto{\pgfqpoint{0.964155in}{1.023819in}}%
\pgfpathlineto{\pgfqpoint{0.964885in}{1.021876in}}%
\pgfpathlineto{\pgfqpoint{0.965516in}{1.022557in}}%
\pgfpathlineto{\pgfqpoint{0.966877in}{1.021294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217586in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{1.215899in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{1.213178in}{1.074336in}}%
\pgfpathlineto{\pgfqpoint{1.212145in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{1.213832in}{1.069624in}}%
\pgfpathlineto{\pgfqpoint{1.216553in}{1.070002in}}%
\pgfpathlineto{\pgfqpoint{1.217586in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{1.215899in}{1.074714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217338in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{1.216815in}{1.073975in}}%
\pgfpathlineto{\pgfqpoint{1.214218in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{1.212144in}{1.073069in}}%
\pgfpathlineto{\pgfqpoint{1.212667in}{1.070372in}}%
\pgfpathlineto{\pgfqpoint{1.215264in}{1.069477in}}%
\pgfpathlineto{\pgfqpoint{1.217338in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{1.216815in}{1.073975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217582in}{1.073169in}}%
\pgfpathlineto{\pgfqpoint{1.215452in}{1.074903in}}%
\pgfpathlineto{\pgfqpoint{1.212885in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.212448in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{1.214579in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{1.217146in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.073169in}}%
\pgfpathlineto{\pgfqpoint{1.215452in}{1.074903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216103in}{1.069885in}}%
\pgfpathlineto{\pgfqpoint{1.217392in}{1.072311in}}%
\pgfpathlineto{\pgfqpoint{1.215936in}{1.074640in}}%
\pgfpathlineto{\pgfqpoint{1.213191in}{1.074544in}}%
\pgfpathlineto{\pgfqpoint{1.211902in}{1.072118in}}%
\pgfpathlineto{\pgfqpoint{1.213357in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{1.216103in}{1.069885in}}%
\pgfpathlineto{\pgfqpoint{1.217392in}{1.072311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125842in}{1.077320in}}%
\pgfpathlineto{\pgfqpoint{1.112442in}{1.059992in}}%
\pgfpathlineto{\pgfqpoint{1.118468in}{1.058804in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.042116in}}%
\pgfpathlineto{\pgfqpoint{1.105431in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{1.108096in}{1.063353in}}%
\pgfpathlineto{\pgfqpoint{1.121497in}{1.080681in}}%
\pgfpathlineto{\pgfqpoint{1.125842in}{1.077320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127251in}{1.078362in}}%
\pgfpathlineto{\pgfqpoint{1.112001in}{1.057130in}}%
\pgfpathlineto{\pgfqpoint{1.118066in}{1.056156in}}%
\pgfpathlineto{\pgfqpoint{1.095348in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{1.104680in}{1.065771in}}%
\pgfpathlineto{\pgfqpoint{1.107539in}{1.060335in}}%
\pgfpathlineto{\pgfqpoint{1.122789in}{1.081567in}}%
\pgfpathlineto{\pgfqpoint{1.127251in}{1.078362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128695in}{1.079488in}}%
\pgfpathlineto{\pgfqpoint{1.111850in}{1.054692in}}%
\pgfpathlineto{\pgfqpoint{1.117938in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.095685in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{1.104305in}{1.063139in}}%
\pgfpathlineto{\pgfqpoint{1.107306in}{1.057779in}}%
\pgfpathlineto{\pgfqpoint{1.124151in}{1.082575in}}%
\pgfpathlineto{\pgfqpoint{1.128695in}{1.079488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130169in}{1.080690in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{1.118487in}{1.052559in}}%
\pgfpathlineto{\pgfqpoint{1.096634in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{1.104656in}{1.061521in}}%
\pgfpathlineto{\pgfqpoint{1.107772in}{1.056228in}}%
\pgfpathlineto{\pgfqpoint{1.125558in}{1.083677in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.080690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944647in}{1.080906in}}%
\pgfpathlineto{\pgfqpoint{0.922526in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{0.926614in}{1.070328in}}%
\pgfpathlineto{\pgfqpoint{0.897946in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{0.922304in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{0.921089in}{1.080215in}}%
\pgfpathlineto{\pgfqpoint{0.943210in}{1.086209in}}%
\pgfpathlineto{\pgfqpoint{0.944647in}{1.080906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946874in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{0.925638in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{0.929945in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.901273in}{1.069377in}}%
\pgfpathlineto{\pgfqpoint{0.924862in}{1.085687in}}%
\pgfpathlineto{\pgfqpoint{0.923944in}{1.079614in}}%
\pgfpathlineto{\pgfqpoint{0.945180in}{1.086498in}}%
\pgfpathlineto{\pgfqpoint{0.946874in}{1.081272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949142in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{0.925890in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{0.930471in}{1.068407in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.924387in}{1.083725in}}%
\pgfpathlineto{\pgfqpoint{0.923862in}{1.077605in}}%
\pgfpathlineto{\pgfqpoint{0.947114in}{1.086840in}}%
\pgfpathlineto{\pgfqpoint{0.949142in}{1.081734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951504in}{1.082299in}}%
\pgfpathlineto{\pgfqpoint{0.923897in}{1.069648in}}%
\pgfpathlineto{\pgfqpoint{0.928683in}{1.065798in}}%
\pgfpathlineto{\pgfqpoint{0.900278in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{0.921817in}{1.080781in}}%
\pgfpathlineto{\pgfqpoint{0.921609in}{1.074642in}}%
\pgfpathlineto{\pgfqpoint{0.949215in}{1.087293in}}%
\pgfpathlineto{\pgfqpoint{0.951504in}{1.082299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933449in}{0.868158in}}%
\pgfpathlineto{\pgfqpoint{0.932955in}{0.853195in}}%
\pgfpathlineto{\pgfqpoint{0.938536in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{0.929392in}{0.828577in}}%
\pgfpathlineto{\pgfqpoint{0.922064in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{0.927464in}{0.853377in}}%
\pgfpathlineto{\pgfqpoint{0.927958in}{0.868340in}}%
\pgfpathlineto{\pgfqpoint{0.933449in}{0.868158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933500in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{0.933121in}{0.853627in}}%
\pgfpathlineto{\pgfqpoint{0.938680in}{0.856239in}}%
\pgfpathlineto{\pgfqpoint{0.929771in}{0.828979in}}%
\pgfpathlineto{\pgfqpoint{0.922204in}{0.856641in}}%
\pgfpathlineto{\pgfqpoint{0.927629in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{0.928008in}{0.869292in}}%
\pgfpathlineto{\pgfqpoint{0.933500in}{0.869157in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933545in}{0.870136in}}%
\pgfpathlineto{\pgfqpoint{0.933093in}{0.854030in}}%
\pgfpathlineto{\pgfqpoint{0.938661in}{0.856621in}}%
\pgfpathlineto{\pgfqpoint{0.929652in}{0.829394in}}%
\pgfpathlineto{\pgfqpoint{0.922186in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{0.927601in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{0.928054in}{0.870291in}}%
\pgfpathlineto{\pgfqpoint{0.933545in}{0.870136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933610in}{0.871090in}}%
\pgfpathlineto{\pgfqpoint{0.932855in}{0.854557in}}%
\pgfpathlineto{\pgfqpoint{0.938468in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{0.928981in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{0.922004in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{0.927366in}{0.854808in}}%
\pgfpathlineto{\pgfqpoint{0.928122in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{0.933610in}{0.871090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086995in}{1.112970in}}%
\pgfpathlineto{\pgfqpoint{1.079152in}{1.102986in}}%
\pgfpathlineto{\pgfqpoint{1.085169in}{1.101752in}}%
\pgfpathlineto{\pgfqpoint{1.061720in}{1.085241in}}%
\pgfpathlineto{\pgfqpoint{1.072208in}{1.111933in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.106380in}}%
\pgfpathlineto{\pgfqpoint{1.082675in}{1.116364in}}%
\pgfpathlineto{\pgfqpoint{1.086995in}{1.112970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088119in}{1.113796in}}%
\pgfpathlineto{\pgfqpoint{1.079613in}{1.102184in}}%
\pgfpathlineto{\pgfqpoint{1.085668in}{1.101154in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.083863in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{1.110893in}}%
\pgfpathlineto{\pgfqpoint{1.075181in}{1.105430in}}%
\pgfpathlineto{\pgfqpoint{1.083687in}{1.117043in}}%
\pgfpathlineto{\pgfqpoint{1.088119in}{1.113796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089239in}{1.114698in}}%
\pgfpathlineto{\pgfqpoint{1.080587in}{1.101736in}}%
\pgfpathlineto{\pgfqpoint{1.086681in}{1.100971in}}%
\pgfpathlineto{\pgfqpoint{1.064577in}{1.082698in}}%
\pgfpathlineto{\pgfqpoint{1.072973in}{1.110121in}}%
\pgfpathlineto{\pgfqpoint{1.076018in}{1.104786in}}%
\pgfpathlineto{\pgfqpoint{1.084669in}{1.117748in}}%
\pgfpathlineto{\pgfqpoint{1.089239in}{1.114698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090316in}{1.115661in}}%
\pgfpathlineto{\pgfqpoint{1.081867in}{1.101545in}}%
\pgfpathlineto{\pgfqpoint{1.087991in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{1.066812in}{1.081744in}}%
\pgfpathlineto{\pgfqpoint{1.073850in}{1.109546in}}%
\pgfpathlineto{\pgfqpoint{1.077153in}{1.104367in}}%
\pgfpathlineto{\pgfqpoint{1.085602in}{1.118482in}}%
\pgfpathlineto{\pgfqpoint{1.090316in}{1.115661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978473in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{0.974000in}{1.073402in}}%
\pgfpathlineto{\pgfqpoint{0.978867in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{0.950554in}{1.065092in}}%
\pgfpathlineto{\pgfqpoint{0.971679in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{0.971603in}{1.078346in}}%
\pgfpathlineto{\pgfqpoint{0.976077in}{1.080515in}}%
\pgfpathlineto{\pgfqpoint{0.978473in}{1.075571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979937in}{1.075986in}}%
\pgfpathlineto{\pgfqpoint{0.968854in}{1.070141in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{0.945705in}{1.061039in}}%
\pgfpathlineto{\pgfqpoint{0.966159in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{0.966292in}{1.075001in}}%
\pgfpathlineto{\pgfqpoint{0.977374in}{1.080845in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{1.075986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981638in}{1.076491in}}%
\pgfpathlineto{\pgfqpoint{0.964980in}{1.067252in}}%
\pgfpathlineto{\pgfqpoint{0.970047in}{1.063780in}}%
\pgfpathlineto{\pgfqpoint{0.942028in}{1.057664in}}%
\pgfpathlineto{\pgfqpoint{0.962053in}{1.078193in}}%
\pgfpathlineto{\pgfqpoint{0.962315in}{1.072056in}}%
\pgfpathlineto{\pgfqpoint{0.978974in}{1.081295in}}%
\pgfpathlineto{\pgfqpoint{0.981638in}{1.076491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983527in}{1.077062in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{1.065321in}}%
\pgfpathlineto{\pgfqpoint{0.967920in}{1.061897in}}%
\pgfpathlineto{\pgfqpoint{0.939960in}{1.055517in}}%
\pgfpathlineto{\pgfqpoint{0.959791in}{1.076234in}}%
\pgfpathlineto{\pgfqpoint{0.960111in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{0.980818in}{1.081841in}}%
\pgfpathlineto{\pgfqpoint{0.983527in}{1.077062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046636in}{1.133826in}}%
\pgfpathlineto{\pgfqpoint{1.029629in}{1.111643in}}%
\pgfpathlineto{\pgfqpoint{1.035660in}{1.110480in}}%
\pgfpathlineto{\pgfqpoint{1.012407in}{1.093694in}}%
\pgfpathlineto{\pgfqpoint{1.022580in}{1.120508in}}%
\pgfpathlineto{\pgfqpoint{1.025269in}{1.114985in}}%
\pgfpathlineto{\pgfqpoint{1.042276in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{1.046636in}{1.133826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048181in}{1.135015in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.110675in}}%
\pgfpathlineto{\pgfqpoint{1.037639in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.015340in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{1.024030in}{1.119141in}}%
\pgfpathlineto{\pgfqpoint{1.027017in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{1.043645in}{1.138114in}}%
\pgfpathlineto{\pgfqpoint{1.048181in}{1.135015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049645in}{1.136278in}}%
\pgfpathlineto{\pgfqpoint{1.033548in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{1.039669in}{1.109279in}}%
\pgfpathlineto{\pgfqpoint{1.018363in}{1.090082in}}%
\pgfpathlineto{\pgfqpoint{1.025584in}{1.117837in}}%
\pgfpathlineto{\pgfqpoint{1.028853in}{1.112637in}}%
\pgfpathlineto{\pgfqpoint{1.044950in}{1.139131in}}%
\pgfpathlineto{\pgfqpoint{1.049645in}{1.136278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051017in}{1.137621in}}%
\pgfpathlineto{\pgfqpoint{1.035919in}{1.109277in}}%
\pgfpathlineto{\pgfqpoint{1.042059in}{1.109118in}}%
\pgfpathlineto{\pgfqpoint{1.021872in}{1.088749in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{1.116867in}}%
\pgfpathlineto{\pgfqpoint{1.031070in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{1.140203in}}%
\pgfpathlineto{\pgfqpoint{1.051017in}{1.137621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001985in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.885204in}}%
\pgfpathlineto{\pgfqpoint{1.005453in}{0.887245in}}%
\pgfpathlineto{\pgfqpoint{0.993850in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{0.989100in}{0.889300in}}%
\pgfpathlineto{\pgfqpoint{0.994208in}{0.885890in}}%
\pgfpathlineto{\pgfqpoint{0.996534in}{0.904393in}}%
\pgfpathlineto{\pgfqpoint{1.001985in}{0.903708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002240in}{0.904739in}}%
\pgfpathlineto{\pgfqpoint{0.999776in}{0.886294in}}%
\pgfpathlineto{\pgfqpoint{1.005585in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{0.993780in}{0.862153in}}%
\pgfpathlineto{\pgfqpoint{0.989249in}{0.890471in}}%
\pgfpathlineto{\pgfqpoint{0.994330in}{0.887021in}}%
\pgfpathlineto{\pgfqpoint{0.996795in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{1.002240in}{0.904739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002508in}{0.905772in}}%
\pgfpathlineto{\pgfqpoint{1.000004in}{0.887719in}}%
\pgfpathlineto{\pgfqpoint{1.005823in}{0.889685in}}%
\pgfpathlineto{\pgfqpoint{0.993886in}{0.863609in}}%
\pgfpathlineto{\pgfqpoint{0.989498in}{0.891950in}}%
\pgfpathlineto{\pgfqpoint{0.994562in}{0.888474in}}%
\pgfpathlineto{\pgfqpoint{0.997066in}{0.906527in}}%
\pgfpathlineto{\pgfqpoint{1.002508in}{0.905772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002784in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{1.000241in}{0.889132in}}%
\pgfpathlineto{\pgfqpoint{1.006070in}{0.891068in}}%
\pgfpathlineto{\pgfqpoint{0.993999in}{0.865053in}}%
\pgfpathlineto{\pgfqpoint{0.989757in}{0.893417in}}%
\pgfpathlineto{\pgfqpoint{0.994803in}{0.889915in}}%
\pgfpathlineto{\pgfqpoint{0.997346in}{0.907576in}}%
\pgfpathlineto{\pgfqpoint{1.002784in}{0.906793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976862in}{1.133056in}}%
\pgfpathlineto{\pgfqpoint{0.963606in}{1.114005in}}%
\pgfpathlineto{\pgfqpoint{0.969684in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{0.947230in}{1.095281in}}%
\pgfpathlineto{\pgfqpoint{0.956155in}{1.122535in}}%
\pgfpathlineto{\pgfqpoint{0.959096in}{1.117143in}}%
\pgfpathlineto{\pgfqpoint{0.972352in}{1.136194in}}%
\pgfpathlineto{\pgfqpoint{0.976862in}{1.133056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978177in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{0.964326in}{1.112934in}}%
\pgfpathlineto{\pgfqpoint{0.970428in}{1.112227in}}%
\pgfpathlineto{\pgfqpoint{0.948501in}{1.093742in}}%
\pgfpathlineto{\pgfqpoint{0.956632in}{1.121244in}}%
\pgfpathlineto{\pgfqpoint{0.959728in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{0.973578in}{1.137130in}}%
\pgfpathlineto{\pgfqpoint{0.978177in}{1.134124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979475in}{1.135215in}}%
\pgfpathlineto{\pgfqpoint{0.965064in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{0.971175in}{1.111809in}}%
\pgfpathlineto{\pgfqpoint{0.949530in}{1.092995in}}%
\pgfpathlineto{\pgfqpoint{0.957245in}{1.120617in}}%
\pgfpathlineto{\pgfqpoint{0.960420in}{1.115359in}}%
\pgfpathlineto{\pgfqpoint{0.974831in}{1.138151in}}%
\pgfpathlineto{\pgfqpoint{0.979475in}{1.135215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980775in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{1.112439in}}%
\pgfpathlineto{\pgfqpoint{0.972111in}{1.111885in}}%
\pgfpathlineto{\pgfqpoint{0.950652in}{1.092860in}}%
\pgfpathlineto{\pgfqpoint{0.958095in}{1.120556in}}%
\pgfpathlineto{\pgfqpoint{0.961322in}{1.115330in}}%
\pgfpathlineto{\pgfqpoint{0.976102in}{1.139223in}}%
\pgfpathlineto{\pgfqpoint{0.980775in}{1.136332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042041in}{1.061179in}}%
\pgfpathlineto{\pgfqpoint{1.040729in}{1.060548in}}%
\pgfpathlineto{\pgfqpoint{1.043303in}{1.058556in}}%
\pgfpathlineto{\pgfqpoint{1.028295in}{1.056179in}}%
\pgfpathlineto{\pgfqpoint{1.039516in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{1.039467in}{1.063171in}}%
\pgfpathlineto{\pgfqpoint{1.040778in}{1.063802in}}%
\pgfpathlineto{\pgfqpoint{1.042041in}{1.061179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042871in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{1.041420in}{1.060399in}}%
\pgfpathlineto{\pgfqpoint{1.044510in}{1.058317in}}%
\pgfpathlineto{\pgfqpoint{1.027543in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{1.039592in}{1.067022in}}%
\pgfpathlineto{\pgfqpoint{1.039781in}{1.063301in}}%
\pgfpathlineto{\pgfqpoint{1.041232in}{1.064121in}}%
\pgfpathlineto{\pgfqpoint{1.042871in}{1.061219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043698in}{1.061381in}}%
\pgfpathlineto{\pgfqpoint{1.042190in}{1.060422in}}%
\pgfpathlineto{\pgfqpoint{1.045616in}{1.058365in}}%
\pgfpathlineto{\pgfqpoint{1.027657in}{1.053299in}}%
\pgfpathlineto{\pgfqpoint{1.039862in}{1.067414in}}%
\pgfpathlineto{\pgfqpoint{1.040272in}{1.063438in}}%
\pgfpathlineto{\pgfqpoint{1.041780in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{1.043698in}{1.061381in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044501in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{1.043009in}{1.060581in}}%
\pgfpathlineto{\pgfqpoint{1.046632in}{1.058663in}}%
\pgfpathlineto{\pgfqpoint{1.028517in}{1.052482in}}%
\pgfpathlineto{\pgfqpoint{1.040238in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.040878in}{1.063564in}}%
\pgfpathlineto{\pgfqpoint{1.042370in}{1.064630in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{1.061646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688340in}{0.989035in}}%
\pgfpathlineto{\pgfqpoint{0.687290in}{0.987486in}}%
\pgfpathlineto{\pgfqpoint{0.691438in}{0.986937in}}%
\pgfpathlineto{\pgfqpoint{0.676299in}{0.974592in}}%
\pgfpathlineto{\pgfqpoint{0.682143in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{0.684192in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{0.685241in}{0.991133in}}%
\pgfpathlineto{\pgfqpoint{0.688340in}{0.989035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688936in}{0.989463in}}%
\pgfpathlineto{\pgfqpoint{0.687920in}{0.987799in}}%
\pgfpathlineto{\pgfqpoint{0.692264in}{0.987430in}}%
\pgfpathlineto{\pgfqpoint{0.677108in}{0.973840in}}%
\pgfpathlineto{\pgfqpoint{0.682280in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{0.684592in}{0.989832in}}%
\pgfpathlineto{\pgfqpoint{0.685608in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{0.688936in}{0.989463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689443in}{0.989977in}}%
\pgfpathlineto{\pgfqpoint{0.688525in}{0.988256in}}%
\pgfpathlineto{\pgfqpoint{0.692886in}{0.988141in}}%
\pgfpathlineto{\pgfqpoint{0.678542in}{0.973682in}}%
\pgfpathlineto{\pgfqpoint{0.682558in}{0.993649in}}%
\pgfpathlineto{\pgfqpoint{0.685083in}{0.990092in}}%
\pgfpathlineto{\pgfqpoint{0.686001in}{0.991813in}}%
\pgfpathlineto{\pgfqpoint{0.689443in}{0.989977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689854in}{0.990491in}}%
\pgfpathlineto{\pgfqpoint{0.689026in}{0.988761in}}%
\pgfpathlineto{\pgfqpoint{0.693313in}{0.988835in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{0.974024in}}%
\pgfpathlineto{\pgfqpoint{0.682936in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{0.685567in}{0.990417in}}%
\pgfpathlineto{\pgfqpoint{0.686395in}{0.992146in}}%
\pgfpathlineto{\pgfqpoint{0.689854in}{0.990491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993353in}{1.075450in}}%
\pgfpathlineto{\pgfqpoint{0.991066in}{1.074647in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{1.070876in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.069704in}}%
\pgfpathlineto{\pgfqpoint{0.990140in}{1.084597in}}%
\pgfpathlineto{\pgfqpoint{0.989459in}{1.079220in}}%
\pgfpathlineto{\pgfqpoint{0.991746in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{0.993353in}{1.075450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994684in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{0.988544in}{1.073187in}}%
\pgfpathlineto{\pgfqpoint{0.992977in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{0.964335in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{0.987441in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{1.078362in}}%
\pgfpathlineto{\pgfqpoint{0.992839in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.994684in}{1.075376in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996251in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{0.983994in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{0.988532in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{0.959936in}{1.064652in}}%
\pgfpathlineto{\pgfqpoint{0.982608in}{1.082215in}}%
\pgfpathlineto{\pgfqpoint{0.982019in}{1.076101in}}%
\pgfpathlineto{\pgfqpoint{0.994276in}{1.080822in}}%
\pgfpathlineto{\pgfqpoint{0.996251in}{1.075695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998076in}{1.076102in}}%
\pgfpathlineto{\pgfqpoint{0.981094in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.957252in}{1.061829in}}%
\pgfpathlineto{\pgfqpoint{0.979346in}{1.080115in}}%
\pgfpathlineto{\pgfqpoint{0.978955in}{1.073985in}}%
\pgfpathlineto{\pgfqpoint{0.995937in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{0.998076in}{1.076102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032106in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{1.031508in}{0.920896in}}%
\pgfpathlineto{\pgfqpoint{1.036614in}{0.921953in}}%
\pgfpathlineto{\pgfqpoint{1.023869in}{0.901207in}}%
\pgfpathlineto{\pgfqpoint{1.023090in}{0.925543in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{0.922092in}}%
\pgfpathlineto{\pgfqpoint{1.027598in}{0.924347in}}%
\pgfpathlineto{\pgfqpoint{1.032106in}{0.923150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032559in}{0.923579in}}%
\pgfpathlineto{\pgfqpoint{1.031821in}{0.921177in}}%
\pgfpathlineto{\pgfqpoint{1.037362in}{0.922103in}}%
\pgfpathlineto{\pgfqpoint{1.022780in}{0.900300in}}%
\pgfpathlineto{\pgfqpoint{1.022952in}{0.926529in}}%
\pgfpathlineto{\pgfqpoint{1.027018in}{0.922652in}}%
\pgfpathlineto{\pgfqpoint{1.027755in}{0.925054in}}%
\pgfpathlineto{\pgfqpoint{1.032559in}{0.923579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033127in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{1.032062in}{0.921037in}}%
\pgfpathlineto{\pgfqpoint{1.038161in}{0.921764in}}%
\pgfpathlineto{\pgfqpoint{1.021116in}{0.898700in}}%
\pgfpathlineto{\pgfqpoint{1.022651in}{0.927338in}}%
\pgfpathlineto{\pgfqpoint{1.026892in}{0.922895in}}%
\pgfpathlineto{\pgfqpoint{1.027957in}{0.925858in}}%
\pgfpathlineto{\pgfqpoint{1.033127in}{0.924000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033581in}{0.924581in}}%
\pgfpathlineto{\pgfqpoint{1.030955in}{0.918078in}}%
\pgfpathlineto{\pgfqpoint{1.037078in}{0.918568in}}%
\pgfpathlineto{\pgfqpoint{1.019149in}{0.896184in}}%
\pgfpathlineto{\pgfqpoint{1.021795in}{0.924740in}}%
\pgfpathlineto{\pgfqpoint{1.025861in}{0.920135in}}%
\pgfpathlineto{\pgfqpoint{1.028487in}{0.926638in}}%
\pgfpathlineto{\pgfqpoint{1.033581in}{0.924581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939703in}{1.079701in}}%
\pgfpathlineto{\pgfqpoint{0.937425in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{0.939556in}{1.075144in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.082717in}}%
\pgfpathlineto{\pgfqpoint{0.939998in}{1.088816in}}%
\pgfpathlineto{\pgfqpoint{0.937572in}{1.084332in}}%
\pgfpathlineto{\pgfqpoint{0.939851in}{1.084258in}}%
\pgfpathlineto{\pgfqpoint{0.939703in}{1.079701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941137in}{1.079390in}}%
\pgfpathlineto{\pgfqpoint{0.938531in}{1.079161in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.074177in}}%
\pgfpathlineto{\pgfqpoint{0.914842in}{1.079702in}}%
\pgfpathlineto{\pgfqpoint{0.940219in}{1.089816in}}%
\pgfpathlineto{\pgfqpoint{0.938072in}{1.084374in}}%
\pgfpathlineto{\pgfqpoint{0.940678in}{1.084603in}}%
\pgfpathlineto{\pgfqpoint{0.941137in}{1.079390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942782in}{1.079418in}}%
\pgfpathlineto{\pgfqpoint{0.937357in}{1.078246in}}%
\pgfpathlineto{\pgfqpoint{0.941202in}{1.073456in}}%
\pgfpathlineto{\pgfqpoint{0.912612in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{0.937721in}{1.089566in}}%
\pgfpathlineto{\pgfqpoint{0.936197in}{1.083616in}}%
\pgfpathlineto{\pgfqpoint{0.941622in}{1.084788in}}%
\pgfpathlineto{\pgfqpoint{0.942782in}{1.079418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944488in}{1.079695in}}%
\pgfpathlineto{\pgfqpoint{0.935647in}{1.076852in}}%
\pgfpathlineto{\pgfqpoint{0.939944in}{1.072463in}}%
\pgfpathlineto{\pgfqpoint{0.911271in}{1.071900in}}%
\pgfpathlineto{\pgfqpoint{0.934899in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{0.933966in}{1.082082in}}%
\pgfpathlineto{\pgfqpoint{0.942807in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{0.944488in}{1.079695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026554in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{1.026086in}{0.916415in}}%
\pgfpathlineto{\pgfqpoint{1.031586in}{0.917997in}}%
\pgfpathlineto{\pgfqpoint{1.019365in}{0.894235in}}%
\pgfpathlineto{\pgfqpoint{1.016488in}{0.920801in}}%
\pgfpathlineto{\pgfqpoint{1.021054in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{1.021521in}{0.919866in}}%
\pgfpathlineto{\pgfqpoint{1.026554in}{0.918932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026850in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{1.026236in}{0.916841in}}%
\pgfpathlineto{\pgfqpoint{1.031981in}{0.918177in}}%
\pgfpathlineto{\pgfqpoint{1.018137in}{0.894365in}}%
\pgfpathlineto{\pgfqpoint{1.016588in}{0.921865in}}%
\pgfpathlineto{\pgfqpoint{1.021104in}{0.918070in}}%
\pgfpathlineto{\pgfqpoint{1.021719in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{1.026850in}{0.919406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027235in}{0.919887in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{0.917256in}}%
\pgfpathlineto{\pgfqpoint{1.032498in}{0.918346in}}%
\pgfpathlineto{\pgfqpoint{1.016900in}{0.894346in}}%
\pgfpathlineto{\pgfqpoint{1.016711in}{0.922969in}}%
\pgfpathlineto{\pgfqpoint{1.021203in}{0.918797in}}%
\pgfpathlineto{\pgfqpoint{1.021973in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{1.027235in}{0.919887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027597in}{0.920443in}}%
\pgfpathlineto{\pgfqpoint{1.026459in}{0.917018in}}%
\pgfpathlineto{\pgfqpoint{1.032539in}{0.917893in}}%
\pgfpathlineto{\pgfqpoint{1.016056in}{0.894424in}}%
\pgfpathlineto{\pgfqpoint{1.016898in}{0.923090in}}%
\pgfpathlineto{\pgfqpoint{1.021245in}{0.918751in}}%
\pgfpathlineto{\pgfqpoint{1.022383in}{0.922175in}}%
\pgfpathlineto{\pgfqpoint{1.027597in}{0.920443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977823in}{1.130094in}}%
\pgfpathlineto{\pgfqpoint{0.962961in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{0.968976in}{1.109991in}}%
\pgfpathlineto{\pgfqpoint{0.945502in}{1.093516in}}%
\pgfpathlineto{\pgfqpoint{0.956031in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{0.958646in}{1.114634in}}%
\pgfpathlineto{\pgfqpoint{0.973508in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{0.977823in}{1.130094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979281in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{0.964200in}{1.110180in}}%
\pgfpathlineto{\pgfqpoint{0.970264in}{1.109205in}}%
\pgfpathlineto{\pgfqpoint{0.947542in}{1.091706in}}%
\pgfpathlineto{\pgfqpoint{0.956880in}{1.118823in}}%
\pgfpathlineto{\pgfqpoint{0.959738in}{1.113386in}}%
\pgfpathlineto{\pgfqpoint{0.974820in}{1.134375in}}%
\pgfpathlineto{\pgfqpoint{0.979281in}{1.131169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980702in}{1.132323in}}%
\pgfpathlineto{\pgfqpoint{0.965423in}{1.108860in}}%
\pgfpathlineto{\pgfqpoint{0.971526in}{1.108164in}}%
\pgfpathlineto{\pgfqpoint{0.949630in}{1.089642in}}%
\pgfpathlineto{\pgfqpoint{0.957715in}{1.117158in}}%
\pgfpathlineto{\pgfqpoint{0.960819in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.135321in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.132323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982080in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{0.966614in}{1.107573in}}%
\pgfpathlineto{\pgfqpoint{0.972740in}{1.107122in}}%
\pgfpathlineto{\pgfqpoint{0.951605in}{1.087737in}}%
\pgfpathlineto{\pgfqpoint{0.958579in}{1.115555in}}%
\pgfpathlineto{\pgfqpoint{0.961894in}{1.110384in}}%
\pgfpathlineto{\pgfqpoint{0.977359in}{1.136355in}}%
\pgfpathlineto{\pgfqpoint{0.982080in}{1.133544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937739in}{1.137981in}}%
\pgfpathlineto{\pgfqpoint{0.923466in}{1.124577in}}%
\pgfpathlineto{\pgfqpoint{0.929229in}{1.122453in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{1.109656in}}%
\pgfpathlineto{\pgfqpoint{0.917947in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{0.919705in}{1.128582in}}%
\pgfpathlineto{\pgfqpoint{0.933978in}{1.141986in}}%
\pgfpathlineto{\pgfqpoint{0.937739in}{1.137981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939360in}{1.138935in}}%
\pgfpathlineto{\pgfqpoint{0.924900in}{1.122987in}}%
\pgfpathlineto{\pgfqpoint{0.930815in}{1.121332in}}%
\pgfpathlineto{\pgfqpoint{0.906259in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{0.918605in}{1.132403in}}%
\pgfpathlineto{\pgfqpoint{0.920830in}{1.126678in}}%
\pgfpathlineto{\pgfqpoint{0.935290in}{1.142625in}}%
\pgfpathlineto{\pgfqpoint{0.939360in}{1.138935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940897in}{1.139984in}}%
\pgfpathlineto{\pgfqpoint{0.926280in}{1.121271in}}%
\pgfpathlineto{\pgfqpoint{0.932300in}{1.120054in}}%
\pgfpathlineto{\pgfqpoint{0.908897in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{0.919312in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{0.921950in}{1.124653in}}%
\pgfpathlineto{\pgfqpoint{0.936567in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{0.940897in}{1.139984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942349in}{1.141107in}}%
\pgfpathlineto{\pgfqpoint{0.927741in}{1.119845in}}%
\pgfpathlineto{\pgfqpoint{0.933825in}{1.118998in}}%
\pgfpathlineto{\pgfqpoint{0.911478in}{1.101023in}}%
\pgfpathlineto{\pgfqpoint{0.920240in}{1.128331in}}%
\pgfpathlineto{\pgfqpoint{0.923213in}{1.122956in}}%
\pgfpathlineto{\pgfqpoint{0.937820in}{1.144218in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.141107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051858in}{1.059748in}}%
\pgfpathlineto{\pgfqpoint{1.050399in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.052972in}{1.056830in}}%
\pgfpathlineto{\pgfqpoint{1.036710in}{1.055634in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{1.065584in}}%
\pgfpathlineto{\pgfqpoint{1.049284in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{1.050743in}{1.062666in}}%
\pgfpathlineto{\pgfqpoint{1.051858in}{1.059748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052769in}{1.059854in}}%
\pgfpathlineto{\pgfqpoint{1.051253in}{1.059076in}}%
\pgfpathlineto{\pgfqpoint{1.054326in}{1.056822in}}%
\pgfpathlineto{\pgfqpoint{1.036826in}{1.053584in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.065920in}}%
\pgfpathlineto{\pgfqpoint{1.049695in}{1.062108in}}%
\pgfpathlineto{\pgfqpoint{1.051212in}{1.062887in}}%
\pgfpathlineto{\pgfqpoint{1.052769in}{1.059854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053703in}{1.060065in}}%
\pgfpathlineto{\pgfqpoint{1.052179in}{1.059057in}}%
\pgfpathlineto{\pgfqpoint{1.055720in}{1.057016in}}%
\pgfpathlineto{\pgfqpoint{1.037449in}{1.051508in}}%
\pgfpathlineto{\pgfqpoint{1.049670in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{1.050162in}{1.062106in}}%
\pgfpathlineto{\pgfqpoint{1.051687in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{1.053703in}{1.060065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054629in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.053113in}{1.059119in}}%
\pgfpathlineto{\pgfqpoint{1.057088in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{1.038236in}{1.049570in}}%
\pgfpathlineto{\pgfqpoint{1.049711in}{1.066414in}}%
\pgfpathlineto{\pgfqpoint{1.050654in}{1.062152in}}%
\pgfpathlineto{\pgfqpoint{1.052170in}{1.063381in}}%
\pgfpathlineto{\pgfqpoint{1.054629in}{1.060348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040204in}{1.065619in}}%
\pgfpathlineto{\pgfqpoint{1.038728in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{1.040368in}{1.062669in}}%
\pgfpathlineto{\pgfqpoint{1.025368in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{1.039876in}{1.071521in}}%
\pgfpathlineto{\pgfqpoint{1.038564in}{1.068488in}}%
\pgfpathlineto{\pgfqpoint{1.040040in}{1.068570in}}%
\pgfpathlineto{\pgfqpoint{1.040204in}{1.065619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041137in}{1.065476in}}%
\pgfpathlineto{\pgfqpoint{1.039473in}{1.065189in}}%
\pgfpathlineto{\pgfqpoint{1.041711in}{1.062148in}}%
\pgfpathlineto{\pgfqpoint{1.024211in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{1.039989in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{1.038899in}{1.068517in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{1.068804in}}%
\pgfpathlineto{\pgfqpoint{1.041137in}{1.065476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042177in}{1.065452in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{1.064927in}}%
\pgfpathlineto{\pgfqpoint{1.043226in}{1.061878in}}%
\pgfpathlineto{\pgfqpoint{1.023784in}{1.061993in}}%
\pgfpathlineto{\pgfqpoint{1.040079in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{1.039341in}{1.068501in}}%
\pgfpathlineto{\pgfqpoint{1.041128in}{1.069026in}}%
\pgfpathlineto{\pgfqpoint{1.042177in}{1.065452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043267in}{1.065587in}}%
\pgfpathlineto{\pgfqpoint{1.041456in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.044824in}{1.061964in}}%
\pgfpathlineto{\pgfqpoint{1.024374in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{1.072833in}}%
\pgfpathlineto{\pgfqpoint{1.039898in}{1.068431in}}%
\pgfpathlineto{\pgfqpoint{1.041710in}{1.069210in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{1.065587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957642in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{0.956365in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{0.953620in}{1.026657in}}%
\pgfpathlineto{\pgfqpoint{0.952153in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{0.953430in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{0.956175in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{0.957642in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{0.956365in}{1.026547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956994in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{0.957344in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{0.955159in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{0.952625in}{1.025906in}}%
\pgfpathlineto{\pgfqpoint{0.952275in}{1.023181in}}%
\pgfpathlineto{\pgfqpoint{0.954460in}{1.021516in}}%
\pgfpathlineto{\pgfqpoint{0.956994in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{0.957344in}{1.025301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955854in}{1.021782in}}%
\pgfpathlineto{\pgfqpoint{0.957470in}{1.024004in}}%
\pgfpathlineto{\pgfqpoint{0.956354in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{0.953622in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{0.953122in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{0.955854in}{1.021782in}}%
\pgfpathlineto{\pgfqpoint{0.957470in}{1.024004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955255in}{1.021703in}}%
\pgfpathlineto{\pgfqpoint{0.957295in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{0.956723in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{0.954110in}{1.027076in}}%
\pgfpathlineto{\pgfqpoint{0.952069in}{1.025237in}}%
\pgfpathlineto{\pgfqpoint{0.952642in}{1.022551in}}%
\pgfpathlineto{\pgfqpoint{0.955255in}{1.021703in}}%
\pgfpathlineto{\pgfqpoint{0.957295in}{1.023542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755181in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755181in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124826in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124826in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494472in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494472in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864117in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864117in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233763in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233763in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603408in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603408in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547462in,y=0.111296in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Eastings}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692016in,y=0.125185in,right,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402909in}{0.406791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in, y=0.373033in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402909in}{0.799245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in, y=0.765488in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402909in}{1.191699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in, y=1.157942in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=0.835000in,,bottom,rotate=90.000000]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Northings}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402909in,y=1.361173in,left,base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.616820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.739133in}}%
\pgfpathlineto{\pgfqpoint{0.409055in}{0.730021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.600754pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409055in}{0.730021in}}%
\pgfpathlineto{\pgfqpoint{0.418989in}{0.706338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.613690pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418989in}{0.706338in}}%
\pgfpathlineto{\pgfqpoint{0.418989in}{0.706338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.613690pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418989in}{0.706338in}}%
\pgfpathlineto{\pgfqpoint{0.426104in}{0.676705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.724793pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426104in}{0.676705in}}%
\pgfpathlineto{\pgfqpoint{0.439321in}{0.646815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.915505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439321in}{0.646815in}}%
\pgfpathlineto{\pgfqpoint{0.460172in}{0.617644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953554pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460172in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{0.476771in}{0.594249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.805072pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476771in}{0.594249in}}%
\pgfpathlineto{\pgfqpoint{0.487230in}{0.566732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.735799pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487230in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{0.485868in}{0.536356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.897808pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485868in}{0.536356in}}%
\pgfpathlineto{\pgfqpoint{0.481560in}{0.512543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.919805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481560in}{0.512543in}}%
\pgfpathlineto{\pgfqpoint{0.482792in}{0.490962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.900259pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482792in}{0.490962in}}%
\pgfpathlineto{\pgfqpoint{0.493227in}{0.469608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.928743pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493227in}{0.469608in}}%
\pgfpathlineto{\pgfqpoint{0.493227in}{0.469608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.928743pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493227in}{0.469608in}}%
\pgfpathlineto{\pgfqpoint{0.520103in}{0.441387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.829898pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520103in}{0.441387in}}%
\pgfpathlineto{\pgfqpoint{0.538491in}{0.424928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.656666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538491in}{0.424928in}}%
\pgfpathlineto{\pgfqpoint{0.552962in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.782352pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552962in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{0.552962in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.782352pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552962in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{0.552962in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.832167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319969in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.319016in}{1.307257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.833174pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319016in}{1.307257in}}%
\pgfpathlineto{\pgfqpoint{1.312923in}{1.292239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841490pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312923in}{1.292239in}}%
\pgfpathlineto{\pgfqpoint{1.312923in}{1.292239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841490pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312923in}{1.292239in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{1.274598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.826709pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295834in}{1.274598in}}%
\pgfpathlineto{\pgfqpoint{1.295834in}{1.274598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.826709pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295834in}{1.274598in}}%
\pgfpathlineto{\pgfqpoint{1.273891in}{1.255685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.776811pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273891in}{1.255685in}}%
\pgfpathlineto{\pgfqpoint{1.258363in}{1.238422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.724733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258363in}{1.238422in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{1.220214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672607pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250684in}{1.220214in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{1.220214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672607pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250684in}{1.220214in}}%
\pgfpathlineto{\pgfqpoint{1.250799in}{1.196694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.574767pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250799in}{1.196694in}}%
\pgfpathlineto{\pgfqpoint{1.250799in}{1.196694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.574767pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250799in}{1.196694in}}%
\pgfpathlineto{\pgfqpoint{1.253026in}{1.174571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.468576pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253026in}{1.174571in}}%
\pgfpathlineto{\pgfqpoint{1.249277in}{1.153263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.460810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249277in}{1.153263in}}%
\pgfpathlineto{\pgfqpoint{1.233831in}{1.129512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.510886pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233831in}{1.129512in}}%
\pgfpathlineto{\pgfqpoint{1.203500in}{1.103980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.457744pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203500in}{1.103980in}}%
\pgfpathlineto{\pgfqpoint{1.163832in}{1.080410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.382609pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163832in}{1.080410in}}%
\pgfpathlineto{\pgfqpoint{1.123839in}{1.061742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.380646pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123839in}{1.061742in}}%
\pgfpathlineto{\pgfqpoint{1.084176in}{1.046966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.378779pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084176in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{1.034007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.361178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037917in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{0.989037in}{1.024472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.344997pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989037in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{0.989037in}{1.024472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.344997pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989037in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{0.933291in}{1.016296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340856pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933291in}{1.016296in}}%
\pgfpathlineto{\pgfqpoint{0.896847in}{1.010797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.343937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896847in}{1.010797in}}%
\pgfpathlineto{\pgfqpoint{0.857279in}{1.002120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.348556pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857279in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{0.827295in}{0.991563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.350998pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827295in}{0.991563in}}%
\pgfpathlineto{\pgfqpoint{0.827295in}{0.991563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.350998pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827295in}{0.991563in}}%
\pgfpathlineto{\pgfqpoint{0.777664in}{0.969360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335041pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777664in}{0.969360in}}%
\pgfpathlineto{\pgfqpoint{0.729094in}{0.946724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.329983pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729094in}{0.946724in}}%
\pgfpathlineto{\pgfqpoint{0.680553in}{0.924076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.385280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680553in}{0.924076in}}%
\pgfpathlineto{\pgfqpoint{0.637924in}{0.902511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.418791pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637924in}{0.902511in}}%
\pgfpathlineto{\pgfqpoint{0.607845in}{0.884406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.409574pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607845in}{0.884406in}}%
\pgfpathlineto{\pgfqpoint{0.586042in}{0.866936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.405917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586042in}{0.866936in}}%
\pgfpathlineto{\pgfqpoint{0.570003in}{0.845375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.444909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570003in}{0.845375in}}%
\pgfpathlineto{\pgfqpoint{0.564353in}{0.823995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.493022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564353in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{0.564353in}{0.823995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.493022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564353in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{0.564309in}{0.793528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.524742pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564309in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{0.565483in}{0.763050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.494460pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565483in}{0.763050in}}%
\pgfpathlineto{\pgfqpoint{0.565020in}{0.732569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.461379pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565020in}{0.732569in}}%
\pgfpathlineto{\pgfqpoint{0.562722in}{0.702104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.507491pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562722in}{0.702104in}}%
\pgfpathlineto{\pgfqpoint{0.561366in}{0.673723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.614186pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561366in}{0.673723in}}%
\pgfpathlineto{\pgfqpoint{0.567243in}{0.643428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.804803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567243in}{0.643428in}}%
\pgfpathlineto{\pgfqpoint{0.581300in}{0.613546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.816529pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581300in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{0.591942in}{0.591029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.667533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591942in}{0.591029in}}%
\pgfpathlineto{\pgfqpoint{0.595823in}{0.566498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.626741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595823in}{0.566498in}}%
\pgfpathlineto{\pgfqpoint{0.589607in}{0.542623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.769125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589607in}{0.542623in}}%
\pgfpathlineto{\pgfqpoint{0.589607in}{0.542623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.769125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589607in}{0.542623in}}%
\pgfpathlineto{\pgfqpoint{0.578037in}{0.517700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.820095pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578037in}{0.517700in}}%
\pgfpathlineto{\pgfqpoint{0.571716in}{0.497945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.792289pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571716in}{0.497945in}}%
\pgfpathlineto{\pgfqpoint{0.573738in}{0.476752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.821321pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573738in}{0.476752in}}%
\pgfpathlineto{\pgfqpoint{0.585875in}{0.456467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.845982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585875in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{0.585875in}{0.456467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.845982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585875in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{0.608491in}{0.432809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.697636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608491in}{0.432809in}}%
\pgfpathlineto{\pgfqpoint{0.621123in}{0.419477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.624523pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621123in}{0.419477in}}%
\pgfpathlineto{\pgfqpoint{0.627989in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.794659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627989in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{0.627989in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.794659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627989in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{0.627989in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.794659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627989in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{0.627989in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.355397pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714775in}{0.890687in}}%
\pgfpathlineto{\pgfqpoint{0.696632in}{0.873288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.336100pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696632in}{0.873288in}}%
\pgfpathlineto{\pgfqpoint{0.686444in}{0.854863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353286pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686444in}{0.854863in}}%
\pgfpathlineto{\pgfqpoint{0.686444in}{0.854863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353286pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686444in}{0.854863in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.833138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.402249pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683697in}{0.833138in}}%
\pgfpathlineto{\pgfqpoint{0.683697in}{0.833138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.402249pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683697in}{0.833138in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.802682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.438664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686442in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{0.688881in}{0.772220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.435864pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688881in}{0.772220in}}%
\pgfpathlineto{\pgfqpoint{0.689959in}{0.741740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.423905pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689959in}{0.741740in}}%
\pgfpathlineto{\pgfqpoint{0.690428in}{0.711258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.466819pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690428in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{0.690921in}{0.680776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526927pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690921in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{0.696090in}{0.650426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.678353pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696090in}{0.650426in}}%
\pgfpathlineto{\pgfqpoint{0.709269in}{0.620497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.748964pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709269in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{0.721657in}{0.597191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.620725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721657in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{0.728186in}{0.576845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.513269pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728186in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{0.726494in}{0.556078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586971pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726494in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{0.726494in}{0.556078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586971pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726494in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{0.711535in}{0.526345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.720512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711535in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{0.699978in}{0.507090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.700363pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699978in}{0.507090in}}%
\pgfpathlineto{\pgfqpoint{0.694809in}{0.490135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.700311pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694809in}{0.490135in}}%
\pgfpathlineto{\pgfqpoint{0.698431in}{0.471992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.768628pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698431in}{0.471992in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.454938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.814051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.454938in}}%
\pgfpathlineto{\pgfqpoint{0.711823in}{0.454938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.814051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711823in}{0.454938in}}%
\pgfpathlineto{\pgfqpoint{0.747293in}{0.428499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.729955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747293in}{0.428499in}}%
\pgfpathlineto{\pgfqpoint{0.764324in}{0.417569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747521pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764324in}{0.417569in}}%
\pgfpathlineto{\pgfqpoint{0.778042in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.930977pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778042in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{0.778042in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.930977pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778042in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{0.778042in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.930977pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778042in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{0.778042in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.229026pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003122in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.229026pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003122in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{1.074310in}{0.410661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.245486pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074310in}{0.410661in}}%
\pgfpathlineto{\pgfqpoint{1.145359in}{0.416627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.272955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145359in}{0.416627in}}%
\pgfpathlineto{\pgfqpoint{1.216541in}{0.422399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.315304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216541in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{1.287894in}{0.427787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.358658pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287894in}{0.427787in}}%
\pgfpathlineto{\pgfqpoint{1.359449in}{0.432699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.394045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359449in}{0.432699in}}%
\pgfpathlineto{\pgfqpoint{1.431185in}{0.437134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.419996pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431185in}{0.437134in}}%
\pgfpathlineto{\pgfqpoint{1.503047in}{0.441183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.442628pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503047in}{0.441183in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{0.445053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.456894pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574967in}{0.445053in}}%
\pgfpathlineto{\pgfqpoint{1.646841in}{0.449056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.467065pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646841in}{0.449056in}}%
\pgfpathlineto{\pgfqpoint{1.718546in}{0.453569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.464087pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718546in}{0.453569in}}%
\pgfpathlineto{\pgfqpoint{1.789896in}{0.458975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.440891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789896in}{0.458975in}}%
\pgfpathlineto{\pgfqpoint{1.860667in}{0.465586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.385434pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860667in}{0.465586in}}%
\pgfpathlineto{\pgfqpoint{1.930616in}{0.473592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.295422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930616in}{0.473592in}}%
\pgfpathlineto{\pgfqpoint{1.999544in}{0.483037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.172676pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999544in}{0.483037in}}%
\pgfpathlineto{\pgfqpoint{2.067351in}{0.493829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.033884pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067351in}{0.493829in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{0.505740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.906132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134098in}{0.505740in}}%
\pgfpathlineto{\pgfqpoint{2.200031in}{0.518434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.827054pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200031in}{0.518434in}}%
\pgfpathlineto{\pgfqpoint{2.265517in}{0.531533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810503pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265517in}{0.531533in}}%
\pgfpathlineto{\pgfqpoint{2.330884in}{0.544738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.857665pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330884in}{0.544738in}}%
\pgfpathlineto{\pgfqpoint{2.396316in}{0.557886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.959867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396316in}{0.557886in}}%
\pgfpathlineto{\pgfqpoint{2.461802in}{0.570986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.091483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461802in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{2.527020in}{0.584318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.232636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527020in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.595112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.865888pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.865888pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{1.669844in}{0.416977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.798689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669844in}{0.416977in}}%
\pgfpathlineto{\pgfqpoint{1.738307in}{0.426951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.780758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738307in}{0.426951in}}%
\pgfpathlineto{\pgfqpoint{1.807461in}{0.436101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.766220pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807461in}{0.436101in}}%
\pgfpathlineto{\pgfqpoint{1.876676in}{0.445191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.090023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828414in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{1.828414in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.090023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828414in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{1.892541in}{0.419098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.018963pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892541in}{0.419098in}}%
\pgfpathlineto{\pgfqpoint{1.958946in}{0.431319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.983515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958946in}{0.431319in}}%
\pgfpathlineto{\pgfqpoint{2.025925in}{0.443006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.931187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025925in}{0.443006in}}%
\pgfpathlineto{\pgfqpoint{2.092777in}{0.454824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.838100pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092777in}{0.454824in}}%
\pgfpathlineto{\pgfqpoint{2.159152in}{0.467105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.704109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159152in}{0.467105in}}%
\pgfpathlineto{\pgfqpoint{2.224881in}{0.479984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.538193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224881in}{0.479984in}}%
\pgfpathlineto{\pgfqpoint{2.289940in}{0.493452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.364502pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289940in}{0.493452in}}%
\pgfpathlineto{\pgfqpoint{2.354461in}{0.507372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.214285pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354461in}{0.507372in}}%
\pgfpathlineto{\pgfqpoint{2.418731in}{0.521497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.127245pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418731in}{0.521497in}}%
\pgfpathlineto{\pgfqpoint{2.483075in}{0.535562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.118957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483075in}{0.535562in}}%
\pgfpathlineto{\pgfqpoint{2.547728in}{0.549373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.199481pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547728in}{0.549373in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.555888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.336578pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053494in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.336578pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053494in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{0.420087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.278960pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116430in}{0.420087in}}%
\pgfpathlineto{\pgfqpoint{2.181132in}{0.433847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.238625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181132in}{0.433847in}}%
\pgfpathlineto{\pgfqpoint{2.246296in}{0.447228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.164030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246296in}{0.447228in}}%
\pgfpathlineto{\pgfqpoint{2.311383in}{0.460676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.044247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311383in}{0.460676in}}%
\pgfpathlineto{\pgfqpoint{2.376151in}{0.474392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.876569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376151in}{0.474392in}}%
\pgfpathlineto{\pgfqpoint{2.440535in}{0.488424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.690383pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440535in}{0.488424in}}%
\pgfpathlineto{\pgfqpoint{2.504647in}{0.502674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.520524pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504647in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{0.516947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.401948pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568733in}{0.516947in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.519152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.514872pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203547in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{2.203547in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.514872pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203547in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{2.266092in}{0.420397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.471562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266092in}{0.420397in}}%
\pgfpathlineto{\pgfqpoint{2.330024in}{0.434783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.430439pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330024in}{0.434783in}}%
\pgfpathlineto{\pgfqpoint{2.394401in}{0.448822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.347014pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394401in}{0.448822in}}%
\pgfpathlineto{\pgfqpoint{2.458807in}{0.462837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.209832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458807in}{0.462837in}}%
\pgfpathlineto{\pgfqpoint{2.523080in}{0.476959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.031099pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523080in}{0.476959in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.489250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.691717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353601in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.691717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353601in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{2.415646in}{0.420760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.655052pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415646in}{0.420760in}}%
\pgfpathlineto{\pgfqpoint{2.478939in}{0.435637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.607908pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478939in}{0.435637in}}%
\pgfpathlineto{\pgfqpoint{2.542777in}{0.450102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.514902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542777in}{0.450102in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.458147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.330212pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.330212pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{2.507709in}{0.663350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.218141pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507709in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{2.437194in}{0.670294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.136448pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437194in}{0.670294in}}%
\pgfpathlineto{\pgfqpoint{2.367080in}{0.677860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.084587pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367080in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{2.297192in}{0.685827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.054965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297192in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{0.693979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.035414pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227381in}{0.693979in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{0.701975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.015415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157429in}{0.701975in}}%
\pgfpathlineto{\pgfqpoint{2.086932in}{0.709078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.989080pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086932in}{0.709078in}}%
\pgfpathlineto{\pgfqpoint{2.015348in}{0.713300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.956317pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015348in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{2.015348in}{0.713300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.956317pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015348in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{1.973483in}{0.712327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.936173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973483in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.973483in}{0.712327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.936173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973483in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.940908in}{0.707782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.916418pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940908in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{0.699107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886107pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913618in}{0.699107in}}%
\pgfpathlineto{\pgfqpoint{1.896459in}{0.688023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.836033pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896459in}{0.688023in}}%
\pgfpathlineto{\pgfqpoint{1.889939in}{0.675576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.764744pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889939in}{0.675576in}}%
\pgfpathlineto{\pgfqpoint{1.894921in}{0.663927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693107pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894921in}{0.663927in}}%
\pgfpathlineto{\pgfqpoint{1.908762in}{0.654615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.644856pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908762in}{0.654615in}}%
\pgfpathlineto{\pgfqpoint{1.928909in}{0.647401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.623134pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928909in}{0.647401in}}%
\pgfpathlineto{\pgfqpoint{1.955794in}{0.641764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.619087pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955794in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{1.990183in}{0.637879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627127pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990183in}{0.637879in}}%
\pgfpathlineto{\pgfqpoint{2.032044in}{0.636328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.643719pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032044in}{0.636328in}}%
\pgfpathlineto{\pgfqpoint{2.080503in}{0.637794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.670441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080503in}{0.637794in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{0.643228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710079pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132828in}{0.643228in}}%
\pgfpathlineto{\pgfqpoint{2.132828in}{0.643228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710079pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132828in}{0.643228in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{0.650338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.758337pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167391in}{0.650338in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{0.650338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.758337pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167391in}{0.650338in}}%
\pgfpathlineto{\pgfqpoint{2.184027in}{0.657025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803212pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184027in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{2.184027in}{0.657025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803212pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184027in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{2.188953in}{0.663539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.845733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188953in}{0.663539in}}%
\pgfpathlineto{\pgfqpoint{2.184047in}{0.670053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.410466pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.720343in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.720343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.410466pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.720343in}}%
\pgfpathlineto{\pgfqpoint{2.506426in}{0.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.331321pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506426in}{0.717769in}}%
\pgfpathlineto{\pgfqpoint{2.434020in}{0.716190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.257039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434020in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{2.361535in}{0.715880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.190168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361535in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{2.289111in}{0.717066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.132050pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289111in}{0.717066in}}%
\pgfpathlineto{\pgfqpoint{2.216928in}{0.719846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.081459pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216928in}{0.719846in}}%
\pgfpathlineto{\pgfqpoint{2.145162in}{0.724141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458363pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.783413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.458363pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{2.509962in}{0.773702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.372642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509962in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{2.440303in}{0.765260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.297558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440303in}{0.765260in}}%
\pgfpathlineto{\pgfqpoint{2.369750in}{0.758267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.228859pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369750in}{0.758267in}}%
\pgfpathlineto{\pgfqpoint{2.298366in}{0.753056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.162699pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298366in}{0.753056in}}%
\pgfpathlineto{\pgfqpoint{2.226284in}{0.750082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.099436pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226284in}{0.750082in}}%
\pgfpathlineto{\pgfqpoint{2.153893in}{0.749852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.039685pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153893in}{0.749852in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{0.752909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.983668pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081905in}{0.752909in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.759979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.931570pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011593in}{0.759979in}}%
\pgfpathlineto{\pgfqpoint{1.950455in}{0.771216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889434pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950455in}{0.771216in}}%
\pgfpathlineto{\pgfqpoint{1.950455in}{0.771216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889434pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950455in}{0.771216in}}%
\pgfpathlineto{\pgfqpoint{1.917621in}{0.781694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.873145pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917621in}{0.781694in}}%
\pgfpathlineto{\pgfqpoint{1.917621in}{0.781694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.873145pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917621in}{0.781694in}}%
\pgfpathlineto{\pgfqpoint{1.902724in}{0.790764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.875321pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902724in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{1.902724in}{0.790764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.875321pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902724in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{1.900181in}{0.798472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.888174pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900181in}{0.798472in}}%
\pgfpathlineto{\pgfqpoint{1.907693in}{0.805430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.907684pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907693in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{1.921388in}{0.810566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.928123pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921388in}{0.810566in}}%
\pgfpathlineto{\pgfqpoint{1.942070in}{0.814886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.949845pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942070in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{1.970815in}{0.818197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.977089pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970815in}{0.818197in}}%
\pgfpathlineto{\pgfqpoint{2.010074in}{0.819981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.012823pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010074in}{0.819981in}}%
\pgfpathlineto{\pgfqpoint{2.057827in}{0.818961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.054919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057827in}{0.818961in}}%
\pgfpathlineto{\pgfqpoint{2.106933in}{0.813434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.094335pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106933in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{2.106933in}{0.813434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.094335pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106933in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{2.126069in}{0.808148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.101986pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126069in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{2.126069in}{0.808148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.101986pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126069in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{2.132926in}{0.802731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.094748pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132926in}{0.802731in}}%
\pgfpathlineto{\pgfqpoint{2.132926in}{0.802731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.094748pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132926in}{0.802731in}}%
\pgfpathlineto{\pgfqpoint{2.129871in}{0.797831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.077736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129871in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{2.121093in}{0.794182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.058526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121093in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{2.106010in}{0.791041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.035854pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106010in}{0.791041in}}%
\pgfpathlineto{\pgfqpoint{2.083124in}{0.789050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.009695pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083124in}{0.789050in}}%
\pgfpathlineto{\pgfqpoint{2.055105in}{0.789839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.986026pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055105in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{2.055105in}{0.789839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.986026pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055105in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{2.037294in}{0.793411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.978163pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037294in}{0.793411in}}%
\pgfpathlineto{\pgfqpoint{2.037294in}{0.793411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.978163pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037294in}{0.793411in}}%
\pgfpathlineto{\pgfqpoint{2.034840in}{0.796541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.984207pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034840in}{0.796541in}}%
\pgfpathlineto{\pgfqpoint{2.039032in}{0.798541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.755884pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812246in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.818024in}{1.313093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.769885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818024in}{1.313093in}}%
\pgfpathlineto{\pgfqpoint{1.841885in}{1.284332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.856020pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841885in}{1.284332in}}%
\pgfpathlineto{\pgfqpoint{1.862192in}{1.255090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.758132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862192in}{1.255090in}}%
\pgfpathlineto{\pgfqpoint{1.881239in}{1.225683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.617187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881239in}{1.225683in}}%
\pgfpathlineto{\pgfqpoint{1.900754in}{1.196326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900754in}{1.196326in}}%
\pgfpathlineto{\pgfqpoint{1.920511in}{1.166997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.597176pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920511in}{1.166997in}}%
\pgfpathlineto{\pgfqpoint{1.938994in}{1.144499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.680466pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938994in}{1.144499in}}%
\pgfpathlineto{\pgfqpoint{1.967064in}{1.121642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.730681pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967064in}{1.121642in}}%
\pgfpathlineto{\pgfqpoint{2.003622in}{1.101368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.675400pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003622in}{1.101368in}}%
\pgfpathlineto{\pgfqpoint{2.003622in}{1.101368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.675400pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003622in}{1.101368in}}%
\pgfpathlineto{\pgfqpoint{2.054154in}{1.079549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054154in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{2.101187in}{1.060517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101187in}{1.060517in}}%
\pgfpathlineto{\pgfqpoint{2.133481in}{1.045760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.706564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133481in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{2.157427in}{1.031452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.782316pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157427in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{2.174616in}{1.015423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.809894pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174616in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{2.174616in}{1.015423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.809894pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174616in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{0.995697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747536pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185855in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{2.185855in}{0.995697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747536pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185855in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{2.193639in}{0.978722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.659876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193639in}{0.978722in}}%
\pgfpathlineto{\pgfqpoint{2.207401in}{0.962573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.623252pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207401in}{0.962573in}}%
\pgfpathlineto{\pgfqpoint{2.230219in}{0.948317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.645255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230219in}{0.948317in}}%
\pgfpathlineto{\pgfqpoint{2.230219in}{0.948317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.645255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230219in}{0.948317in}}%
\pgfpathlineto{\pgfqpoint{2.266466in}{0.934055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693076pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266466in}{0.934055in}}%
\pgfpathlineto{\pgfqpoint{2.266466in}{0.934055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693076pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266466in}{0.934055in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{0.917186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.746391pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326680in}{0.917186in}}%
\pgfpathlineto{\pgfqpoint{2.390119in}{0.902441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.811959pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390119in}{0.902441in}}%
\pgfpathlineto{\pgfqpoint{2.454057in}{0.888054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.937403pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454057in}{0.888054in}}%
\pgfpathlineto{\pgfqpoint{2.505447in}{0.875411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.097278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505447in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{2.539876in}{0.865228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.240205pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539876in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{2.561663in}{0.856854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.349873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561663in}{0.856854in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.457071pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.457071pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.457071pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.854675pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885594in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{1.914638in}{1.263775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.806742pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914638in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{1.941952in}{1.235540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.625142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941952in}{1.235540in}}%
\pgfpathlineto{\pgfqpoint{1.967855in}{1.207074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.567145pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967855in}{1.207074in}}%
\pgfpathlineto{\pgfqpoint{1.991281in}{1.178232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.573889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991281in}{1.178232in}}%
\pgfpathlineto{\pgfqpoint{2.010791in}{1.154891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010791in}{1.154891in}}%
\pgfpathlineto{\pgfqpoint{2.035524in}{1.133232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.721567pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035524in}{1.133232in}}%
\pgfpathlineto{\pgfqpoint{2.068465in}{1.113631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.728474pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068465in}{1.113631in}}%
\pgfpathlineto{\pgfqpoint{2.068465in}{1.113631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.728474pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068465in}{1.113631in}}%
\pgfpathlineto{\pgfqpoint{2.118753in}{1.091764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.653587pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118753in}{1.091764in}}%
\pgfpathlineto{\pgfqpoint{2.173012in}{1.071543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.629525pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173012in}{1.071543in}}%
\pgfpathlineto{\pgfqpoint{2.213224in}{1.055882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.699968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213224in}{1.055882in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.042467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.784274pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241609in}{1.042467in}}%
\pgfpathlineto{\pgfqpoint{2.263739in}{1.027717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.847046pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263739in}{1.027717in}}%
\pgfpathlineto{\pgfqpoint{2.277865in}{1.011473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.846887pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277865in}{1.011473in}}%
\pgfpathlineto{\pgfqpoint{2.277865in}{1.011473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.846887pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277865in}{1.011473in}}%
\pgfpathlineto{\pgfqpoint{2.287926in}{0.990106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.744212pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287926in}{0.990106in}}%
\pgfpathlineto{\pgfqpoint{2.296995in}{0.973442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.655228pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296995in}{0.973442in}}%
\pgfpathlineto{\pgfqpoint{2.316490in}{0.956160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.635620pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316490in}{0.956160in}}%
\pgfpathlineto{\pgfqpoint{2.345223in}{0.941699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679338pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345223in}{0.941699in}}%
\pgfpathlineto{\pgfqpoint{2.345223in}{0.941699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679338pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345223in}{0.941699in}}%
\pgfpathlineto{\pgfqpoint{2.392880in}{0.925475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747342pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392880in}{0.925475in}}%
\pgfpathlineto{\pgfqpoint{2.392880in}{0.925475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747342pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392880in}{0.925475in}}%
\pgfpathlineto{\pgfqpoint{2.454129in}{0.909206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.826527pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454129in}{0.909206in}}%
\pgfpathlineto{\pgfqpoint{2.516975in}{0.893996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.945342pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516975in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.142799pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772889pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922782in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.948317in}{1.303194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.832185pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948317in}{1.303194in}}%
\pgfpathlineto{\pgfqpoint{1.988214in}{1.277744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.873356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988214in}{1.277744in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.252236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.706664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027903in}{1.252236in}}%
\pgfpathlineto{\pgfqpoint{2.066101in}{1.226337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.514581pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066101in}{1.226337in}}%
\pgfpathlineto{\pgfqpoint{2.099542in}{1.199352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521105pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099542in}{1.199352in}}%
\pgfpathlineto{\pgfqpoint{2.126631in}{1.171102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.589791pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126631in}{1.171102in}}%
\pgfpathlineto{\pgfqpoint{2.147532in}{1.149722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.681597pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147532in}{1.149722in}}%
\pgfpathlineto{\pgfqpoint{2.180058in}{1.127148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.768912pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180058in}{1.127148in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{1.104795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.762001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228963in}{1.104795in}}%
\pgfpathlineto{\pgfqpoint{2.284176in}{1.085060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.723164pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284176in}{1.085060in}}%
\pgfpathlineto{\pgfqpoint{2.332691in}{1.068274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.748642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332691in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{2.366031in}{1.055043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.820272pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366031in}{1.055043in}}%
\pgfpathlineto{\pgfqpoint{2.390004in}{1.042599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.896665pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390004in}{1.042599in}}%
\pgfpathlineto{\pgfqpoint{2.408731in}{1.027114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.954217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408731in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{2.417681in}{1.010957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.939840pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417681in}{1.010957in}}%
\pgfpathlineto{\pgfqpoint{2.417681in}{1.010957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.939840pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417681in}{1.010957in}}%
\pgfpathlineto{\pgfqpoint{2.422500in}{0.990920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.829977pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422500in}{0.990920in}}%
\pgfpathlineto{\pgfqpoint{2.429014in}{0.974568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.733722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429014in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{2.446377in}{0.957361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.708473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446377in}{0.957361in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{0.942789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.758598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473416in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{0.942789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.758598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473416in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{2.518474in}{0.926491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.843848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518474in}{0.926491in}}%
\pgfpathlineto{\pgfqpoint{2.518474in}{0.926491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.843848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518474in}{0.926491in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.948315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.819181pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013173in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{2.022302in}{1.315030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.833645pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022302in}{1.315030in}}%
\pgfpathlineto{\pgfqpoint{2.070661in}{1.292326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.925084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070661in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{2.120761in}{1.270291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.873000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120761in}{1.270291in}}%
\pgfpathlineto{\pgfqpoint{2.171260in}{1.248419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171260in}{1.248419in}}%
\pgfpathlineto{\pgfqpoint{2.211857in}{1.229757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.486995pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211857in}{1.229757in}}%
\pgfpathlineto{\pgfqpoint{2.239755in}{1.214563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.491124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239755in}{1.214563in}}%
\pgfpathlineto{\pgfqpoint{2.264239in}{1.195467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.599858pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264239in}{1.195467in}}%
\pgfpathlineto{\pgfqpoint{2.278238in}{1.175981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278238in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{2.278238in}{1.175981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278238in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{2.289234in}{1.156498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289234in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{2.306756in}{1.137638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.847378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306756in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{2.333790in}{1.120759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.883533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333790in}{1.120759in}}%
\pgfpathlineto{\pgfqpoint{2.333790in}{1.120759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.883533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333790in}{1.120759in}}%
\pgfpathlineto{\pgfqpoint{2.384963in}{1.099312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867730pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384963in}{1.099312in}}%
\pgfpathlineto{\pgfqpoint{2.439557in}{1.079884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.857223pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439557in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{2.475119in}{1.066186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903100pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475119in}{1.066186in}}%
\pgfpathlineto{\pgfqpoint{2.499934in}{1.054081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.971284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499934in}{1.054081in}}%
\pgfpathlineto{\pgfqpoint{2.517745in}{1.041085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.044978pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517745in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{2.527452in}{1.026546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.088664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527452in}{1.026546in}}%
\pgfpathlineto{\pgfqpoint{2.527452in}{1.026546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.088664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527452in}{1.026546in}}%
\pgfpathlineto{\pgfqpoint{2.529647in}{1.001263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.019660pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529647in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{2.529435in}{0.984927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.914583pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529435in}{0.984927in}}%
\pgfpathlineto{\pgfqpoint{2.535672in}{0.969569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.842111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535672in}{0.969569in}}%
\pgfpathlineto{\pgfqpoint{2.551294in}{0.955268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.843627pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551294in}{0.955268in}}%
\pgfpathlineto{\pgfqpoint{2.551294in}{0.955268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.843627pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551294in}{0.955268in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.897921pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.897921pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.162270pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{1.163823in}}%
\pgfpathlineto{\pgfqpoint{2.560143in}{1.162027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.137765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560143in}{1.162027in}}%
\pgfpathlineto{\pgfqpoint{2.527026in}{1.157565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.094776pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527026in}{1.157565in}}%
\pgfpathlineto{\pgfqpoint{2.502984in}{1.152031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.067697pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502984in}{1.152031in}}%
\pgfpathlineto{\pgfqpoint{2.485825in}{1.145286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.051589pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485825in}{1.145286in}}%
\pgfpathlineto{\pgfqpoint{2.475519in}{1.136299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.043972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475519in}{1.136299in}}%
\pgfpathlineto{\pgfqpoint{2.475492in}{1.126144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.040247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475492in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{2.475492in}{1.126144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.040247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475492in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{1.114194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.028129pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487221in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{2.487221in}{1.114194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.028129pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487221in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{2.532296in}{1.090575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.992849pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532296in}{1.090575in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.067227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.036749pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.067227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.063968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{1.193367in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.193367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.063968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{1.193367in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.193367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.063968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{1.193367in}}%
\pgfpathlineto{\pgfqpoint{2.532589in}{1.189466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.015530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532589in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{2.532589in}{1.189466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.015530pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532589in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{2.493243in}{1.182786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.984097pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493243in}{1.182786in}}%
\pgfpathlineto{\pgfqpoint{2.458049in}{1.172596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.963478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458049in}{1.172596in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{1.160142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.954957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432893in}{1.160142in}}%
\pgfpathlineto{\pgfqpoint{2.432893in}{1.160142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.954957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432893in}{1.160142in}}%
\pgfpathlineto{\pgfqpoint{2.422206in}{1.149291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.961484pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422206in}{1.149291in}}%
\pgfpathlineto{\pgfqpoint{2.420896in}{1.137504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.976787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420896in}{1.137504in}}%
\pgfpathlineto{\pgfqpoint{2.428053in}{1.126932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.987322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428053in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{2.442072in}{1.116605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.987077pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442072in}{1.116605in}}%
\pgfpathlineto{\pgfqpoint{2.464011in}{1.105315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.174223pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312887in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{2.325713in}{1.315940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.193496pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325713in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{2.387089in}{1.299716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.288564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387089in}{1.299716in}}%
\pgfpathlineto{\pgfqpoint{2.450018in}{1.284573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.329602pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450018in}{1.284573in}}%
\pgfpathlineto{\pgfqpoint{2.514116in}{1.270318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.280016pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514116in}{1.270318in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.256436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.170255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578680in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{2.578680in}{1.256436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.922614pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128521in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{2.128521in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.922614pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128521in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{2.183672in}{1.299729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.012349pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183672in}{1.299729in}}%
\pgfpathlineto{\pgfqpoint{2.240935in}{1.281030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.037551pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240935in}{1.281030in}}%
\pgfpathlineto{\pgfqpoint{2.299417in}{1.263007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.921526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299417in}{1.263007in}}%
\pgfpathlineto{\pgfqpoint{2.357870in}{1.244969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.732969pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357870in}{1.244969in}}%
\pgfpathlineto{\pgfqpoint{2.357870in}{1.244969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.732969pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357870in}{1.244969in}}%
\pgfpathlineto{\pgfqpoint{2.403261in}{1.228512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.653113pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403261in}{1.228512in}}%
\pgfpathlineto{\pgfqpoint{2.403261in}{1.228512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.653113pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403261in}{1.228512in}}%
\pgfpathlineto{\pgfqpoint{2.420561in}{1.219404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679123pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420561in}{1.219404in}}%
\pgfpathlineto{\pgfqpoint{2.420561in}{1.219404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679123pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420561in}{1.219404in}}%
\pgfpathlineto{\pgfqpoint{2.429122in}{1.210262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.732821pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429122in}{1.210262in}}%
\pgfpathlineto{\pgfqpoint{2.428233in}{1.200100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.794051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428233in}{1.200100in}}%
\pgfpathlineto{\pgfqpoint{2.421150in}{1.191048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.835102pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421150in}{1.191048in}}%
\pgfpathlineto{\pgfqpoint{2.408256in}{1.179012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.866724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408256in}{1.179012in}}%
\pgfpathlineto{\pgfqpoint{2.408256in}{1.179012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.761233pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753388in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.753388in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.761233pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753388in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.769174in}{1.289789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769174in}{1.289789in}}%
\pgfpathlineto{\pgfqpoint{1.778554in}{1.259596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.782918pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778554in}{1.259596in}}%
\pgfpathlineto{\pgfqpoint{1.786479in}{1.229311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.641543pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786479in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{1.798538in}{1.199266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.584740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798538in}{1.199266in}}%
\pgfpathlineto{\pgfqpoint{1.813533in}{1.169444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.567410pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813533in}{1.169444in}}%
\pgfpathlineto{\pgfqpoint{1.833279in}{1.140168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.675038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833279in}{1.140168in}}%
\pgfpathlineto{\pgfqpoint{1.833279in}{1.140168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.675038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833279in}{1.140168in}}%
\pgfpathlineto{\pgfqpoint{1.856202in}{1.118327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.709840pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856202in}{1.118327in}}%
\pgfpathlineto{\pgfqpoint{1.887108in}{1.098203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.638808pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887108in}{1.098203in}}%
\pgfpathlineto{\pgfqpoint{1.924837in}{1.079035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.547926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924837in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{1.972861in}{1.056202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972861in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{1.972861in}{1.056202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972861in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{2.008527in}{1.035995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.685157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008527in}{1.035995in}}%
\pgfpathlineto{\pgfqpoint{2.008527in}{1.035995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.685157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008527in}{1.035995in}}%
\pgfpathlineto{\pgfqpoint{2.028270in}{1.018772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.736514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028270in}{1.018772in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{1.000106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710706pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039038in}{1.000106in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{0.980251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634432pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045673in}{0.980251in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{0.980251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634432pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045673in}{0.980251in}}%
\pgfpathlineto{\pgfqpoint{2.054570in}{0.965299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.607694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054570in}{0.965299in}}%
\pgfpathlineto{\pgfqpoint{2.054570in}{0.965299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.607694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054570in}{0.965299in}}%
\pgfpathlineto{\pgfqpoint{2.070283in}{0.952668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070283in}{0.952668in}}%
\pgfpathlineto{\pgfqpoint{2.092704in}{0.941899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662381pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092704in}{0.941899in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{0.932083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.695064pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121918in}{0.932083in}}%
\pgfpathlineto{\pgfqpoint{2.161792in}{0.921773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.720279pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161792in}{0.921773in}}%
\pgfpathlineto{\pgfqpoint{2.217997in}{0.909758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.744087pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217997in}{0.909758in}}%
\pgfpathlineto{\pgfqpoint{2.283881in}{0.897033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.794131pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283881in}{0.897033in}}%
\pgfpathlineto{\pgfqpoint{2.349745in}{0.884280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.776605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678361in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.678361in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.776605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678361in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.684114in}{1.289217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.840116pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684114in}{1.289217in}}%
\pgfpathlineto{\pgfqpoint{1.680035in}{1.261179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.785897pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680035in}{1.261179in}}%
\pgfpathlineto{\pgfqpoint{1.675381in}{1.230814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675381in}{1.230814in}}%
\pgfpathlineto{\pgfqpoint{1.679983in}{1.200467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679983in}{1.200467in}}%
\pgfpathlineto{\pgfqpoint{1.690409in}{1.170793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.490228pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690409in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{1.704409in}{1.140903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602621pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704409in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.704409in}{1.140903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602621pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704409in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.722731in}{1.116290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.646281pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722731in}{1.116290in}}%
\pgfpathlineto{\pgfqpoint{1.750436in}{1.092906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.548003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750436in}{1.092906in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.072092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.463146pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783315in}{1.072092in}}%
\pgfpathlineto{\pgfqpoint{1.824052in}{1.046903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.520527pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824052in}{1.046903in}}%
\pgfpathlineto{\pgfqpoint{1.824052in}{1.046903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.520527pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824052in}{1.046903in}}%
\pgfpathlineto{\pgfqpoint{1.846156in}{1.028745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594566pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846156in}{1.028745in}}%
\pgfpathlineto{\pgfqpoint{1.846156in}{1.028745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594566pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846156in}{1.028745in}}%
\pgfpathlineto{\pgfqpoint{1.856600in}{1.011973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.614022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856600in}{1.011973in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{0.994727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.575000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857914in}{0.994727in}}%
\pgfpathlineto{\pgfqpoint{1.854450in}{0.975950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.516433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854450in}{0.975950in}}%
\pgfpathlineto{\pgfqpoint{1.854450in}{0.975950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.516433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854450in}{0.975950in}}%
\pgfpathlineto{\pgfqpoint{1.854778in}{0.962551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.514557pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854778in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{1.854778in}{0.962551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.514557pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854778in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{1.862235in}{0.951411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862235in}{0.951411in}}%
\pgfpathlineto{\pgfqpoint{1.878247in}{0.941689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590028pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878247in}{0.941689in}}%
\pgfpathlineto{\pgfqpoint{1.899213in}{0.934155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.624099pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899213in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{1.928423in}{0.926787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.653159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928423in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{1.970270in}{0.918749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.678578pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970270in}{0.918749in}}%
\pgfpathlineto{\pgfqpoint{2.031424in}{0.909127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.795271pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.795271pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.795271pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.603749in}{1.296539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.832493pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603749in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{1.273449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.829976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594510in}{1.273449in}}%
\pgfpathlineto{\pgfqpoint{1.580773in}{1.250826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.736306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580773in}{1.250826in}}%
\pgfpathlineto{\pgfqpoint{1.580773in}{1.250826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.736306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580773in}{1.250826in}}%
\pgfpathlineto{\pgfqpoint{1.572277in}{1.228089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634106pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572277in}{1.228089in}}%
\pgfpathlineto{\pgfqpoint{1.572873in}{1.204835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.544985pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572873in}{1.204835in}}%
\pgfpathlineto{\pgfqpoint{1.579196in}{1.180453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.442153pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579196in}{1.180453in}}%
\pgfpathlineto{\pgfqpoint{1.588275in}{1.150209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.488440pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588275in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{1.600463in}{1.120199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579503pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600463in}{1.120199in}}%
\pgfpathlineto{\pgfqpoint{1.600463in}{1.120199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579503pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600463in}{1.120199in}}%
\pgfpathlineto{\pgfqpoint{1.618199in}{1.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.496150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618199in}{1.095902in}}%
\pgfpathlineto{\pgfqpoint{1.643657in}{1.072930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643657in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{1.675772in}{1.046411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.427528pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675772in}{1.046411in}}%
\pgfpathlineto{\pgfqpoint{1.675772in}{1.046411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.427528pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675772in}{1.046411in}}%
\pgfpathlineto{\pgfqpoint{1.691055in}{1.028925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.481386pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691055in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{1.691055in}{1.028925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.481386pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691055in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{1.695565in}{1.013458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.494462pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695565in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{1.690273in}{0.998059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690273in}{0.998059in}}%
\pgfpathlineto{\pgfqpoint{1.677377in}{0.983542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.418752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677377in}{0.983542in}}%
\pgfpathlineto{\pgfqpoint{1.656426in}{0.966291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.396799pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656426in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{1.656426in}{0.966291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.396799pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656426in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{1.640545in}{0.952549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.429323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640545in}{0.952549in}}%
\pgfpathlineto{\pgfqpoint{1.640545in}{0.952549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.429323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640545in}{0.952549in}}%
\pgfpathlineto{\pgfqpoint{1.634868in}{0.943311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.465561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634868in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{1.634868in}{0.943311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.465561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634868in}{0.943311in}}%
\pgfpathlineto{\pgfqpoint{1.637502in}{0.935843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.495433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637502in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{1.648614in}{0.929724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.519386pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648614in}{0.929724in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{0.925369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535138pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664518in}{0.925369in}}%
\pgfpathlineto{\pgfqpoint{1.688102in}{0.921329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688102in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{1.724619in}{0.917050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.569580pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724619in}{0.917050in}}%
\pgfpathlineto{\pgfqpoint{1.782012in}{0.911952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.596053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782012in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{1.853235in}{0.906315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.624910pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853235in}{0.906315in}}%
\pgfpathlineto{\pgfqpoint{1.924407in}{0.900554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.811361pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528308in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.811361pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528308in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.811361pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528308in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.527113in}{1.299665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.834269pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527113in}{1.299665in}}%
\pgfpathlineto{\pgfqpoint{1.516463in}{1.280001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516463in}{1.280001in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{1.261084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.789064pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500141in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{1.261084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.789064pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500141in}{1.261084in}}%
\pgfpathlineto{\pgfqpoint{1.483679in}{1.238471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.692654pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483679in}{1.238471in}}%
\pgfpathlineto{\pgfqpoint{1.483679in}{1.238471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.692654pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483679in}{1.238471in}}%
\pgfpathlineto{\pgfqpoint{1.478196in}{1.218222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.616095pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478196in}{1.218222in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{1.198245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526990pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480442in}{1.198245in}}%
\pgfpathlineto{\pgfqpoint{1.486770in}{1.171782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.413394pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486770in}{1.171782in}}%
\pgfpathlineto{\pgfqpoint{1.491961in}{1.141387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501225pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491961in}{1.141387in}}%
\pgfpathlineto{\pgfqpoint{1.497744in}{1.111026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528678pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497744in}{1.111026in}}%
\pgfpathlineto{\pgfqpoint{1.512453in}{1.081299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.397800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512453in}{1.081299in}}%
\pgfpathlineto{\pgfqpoint{1.532591in}{1.056203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.374967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532591in}{1.056203in}}%
\pgfpathlineto{\pgfqpoint{1.532591in}{1.056203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.374967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532591in}{1.056203in}}%
\pgfpathlineto{\pgfqpoint{1.547134in}{1.035311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.417265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547134in}{1.035311in}}%
\pgfpathlineto{\pgfqpoint{1.547134in}{1.035311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.417265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547134in}{1.035311in}}%
\pgfpathlineto{\pgfqpoint{1.550207in}{1.020129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.431965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550207in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{1.004762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.417650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542748in}{1.004762in}}%
\pgfpathlineto{\pgfqpoint{1.527547in}{0.992208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.386514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527547in}{0.992208in}}%
\pgfpathlineto{\pgfqpoint{1.504561in}{0.979863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.354738pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504561in}{0.979863in}}%
\pgfpathlineto{\pgfqpoint{1.471835in}{0.966570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471835in}{0.966570in}}%
\pgfpathlineto{\pgfqpoint{1.424451in}{0.950527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.358774pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424451in}{0.950527in}}%
\pgfpathlineto{\pgfqpoint{1.368047in}{0.931403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.395002pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368047in}{0.931403in}}%
\pgfpathlineto{\pgfqpoint{1.368047in}{0.931403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.395002pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368047in}{0.931403in}}%
\pgfpathlineto{\pgfqpoint{1.345348in}{0.921330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.397738pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345348in}{0.921330in}}%
\pgfpathlineto{\pgfqpoint{1.345348in}{0.921330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.397738pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345348in}{0.921330in}}%
\pgfpathlineto{\pgfqpoint{1.335325in}{0.912875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.389207pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335325in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{1.335325in}{0.912875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.389207pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335325in}{0.912875in}}%
\pgfpathlineto{\pgfqpoint{1.336482in}{0.906400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.822090pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453281in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.822090pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453281in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.822090pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453281in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.452626in}{1.301878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.835979pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452626in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{1.442675in}{1.284669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.845969pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442675in}{1.284669in}}%
\pgfpathlineto{\pgfqpoint{1.426566in}{1.268219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.816688pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426566in}{1.268219in}}%
\pgfpathlineto{\pgfqpoint{1.402460in}{1.241319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.720264pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402460in}{1.241319in}}%
\pgfpathlineto{\pgfqpoint{1.402460in}{1.241319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.720264pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402460in}{1.241319in}}%
\pgfpathlineto{\pgfqpoint{1.394561in}{1.222022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.654339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394561in}{1.222022in}}%
\pgfpathlineto{\pgfqpoint{1.395046in}{1.202903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576427pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395046in}{1.202903in}}%
\pgfpathlineto{\pgfqpoint{1.399821in}{1.179649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.458728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399821in}{1.179649in}}%
\pgfpathlineto{\pgfqpoint{1.402334in}{1.149236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.470023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402334in}{1.149236in}}%
\pgfpathlineto{\pgfqpoint{1.398661in}{1.118807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535979pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398661in}{1.118807in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.088379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.434749pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396732in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{1.058102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.398610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403697in}{1.058102in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{1.058102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.398610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403697in}{1.058102in}}%
\pgfpathlineto{\pgfqpoint{1.409736in}{1.034352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.419148pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409736in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.409736in}{1.034352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.419148pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409736in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{1.406853in}{1.019542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.414652pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406853in}{1.019542in}}%
\pgfpathlineto{\pgfqpoint{1.393996in}{1.005079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392905pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393996in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{1.374689in}{0.993410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.362776pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374689in}{0.993410in}}%
\pgfpathlineto{\pgfqpoint{1.347489in}{0.981907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.329072pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347489in}{0.981907in}}%
\pgfpathlineto{\pgfqpoint{1.309205in}{0.969228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.297454pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309205in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{1.254042in}{0.953101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.291828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254042in}{0.953101in}}%
\pgfpathlineto{\pgfqpoint{1.196208in}{0.934791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196208in}{0.934791in}}%
\pgfpathlineto{\pgfqpoint{1.196208in}{0.934791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196208in}{0.934791in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{0.921406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340881pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164961in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{0.921406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340881pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164961in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{0.909358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.332366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148046in}{0.909358in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{0.909358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.332366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148046in}{0.909358in}}%
\pgfpathlineto{\pgfqpoint{1.142448in}{0.897965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.305744pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142448in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{1.146804in}{0.886432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.274320pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146804in}{0.886432in}}%
\pgfpathlineto{\pgfqpoint{1.158823in}{0.875858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.265897pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158823in}{0.875858in}}%
\pgfpathlineto{\pgfqpoint{1.178763in}{0.863993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.300835pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178763in}{0.863993in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{0.844887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.394383pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209831in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.209831in}{0.844887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.394383pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209831in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{0.834845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.429628pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217684in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{1.215667in}{0.823927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.445218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215667in}{0.823927in}}%
\pgfpathlineto{\pgfqpoint{1.207060in}{0.814138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.442381pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207060in}{0.814138in}}%
\pgfpathlineto{\pgfqpoint{1.191098in}{0.801137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.428143pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191098in}{0.801137in}}%
\pgfpathlineto{\pgfqpoint{1.161906in}{0.777276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.423610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161906in}{0.777276in}}%
\pgfpathlineto{\pgfqpoint{1.136587in}{0.748841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.466882pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136587in}{0.748841in}}%
\pgfpathlineto{\pgfqpoint{1.122563in}{0.722949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.514138pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122563in}{0.722949in}}%
\pgfpathlineto{\pgfqpoint{1.113157in}{0.692753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.505525pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113157in}{0.692753in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{0.662365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.474705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112078in}{0.662365in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{0.662365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.474705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112078in}{0.662365in}}%
\pgfpathlineto{\pgfqpoint{1.120001in}{0.639218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543774pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120001in}{0.639218in}}%
\pgfpathlineto{\pgfqpoint{1.136025in}{0.616863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.571901pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136025in}{0.616863in}}%
\pgfpathlineto{\pgfqpoint{1.159222in}{0.592686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.472680pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159222in}{0.592686in}}%
\pgfpathlineto{\pgfqpoint{1.186098in}{0.564388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.409881pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186098in}{0.564388in}}%
\pgfpathlineto{\pgfqpoint{1.210935in}{0.535751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.492323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210935in}{0.535751in}}%
\pgfpathlineto{\pgfqpoint{1.210935in}{0.535751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.492323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210935in}{0.535751in}}%
\pgfpathlineto{\pgfqpoint{1.227643in}{0.520763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.505207pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227643in}{0.520763in}}%
\pgfpathlineto{\pgfqpoint{1.227643in}{0.520763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.505207pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227643in}{0.520763in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.509095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248766in}{0.509095in}}%
\pgfpathlineto{\pgfqpoint{1.276204in}{0.499672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.583707pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276204in}{0.499672in}}%
\pgfpathlineto{\pgfqpoint{1.308252in}{0.492364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.661761pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308252in}{0.492364in}}%
\pgfpathlineto{\pgfqpoint{1.349122in}{0.485904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349122in}{0.485904in}}%
\pgfpathlineto{\pgfqpoint{1.402270in}{0.480087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.854364pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402270in}{0.480087in}}%
\pgfpathlineto{\pgfqpoint{1.470553in}{0.475111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.958039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470553in}{0.475111in}}%
\pgfpathlineto{\pgfqpoint{1.542571in}{0.471903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.044130pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542571in}{0.471903in}}%
\pgfpathlineto{\pgfqpoint{1.614947in}{0.470458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.108571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614947in}{0.470458in}}%
\pgfpathlineto{\pgfqpoint{1.687414in}{0.470806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841093pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228202in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.228202in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841093pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228202in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.228202in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.841093pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228202in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.229737in}{1.304540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.836896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229737in}{1.304540in}}%
\pgfpathlineto{\pgfqpoint{1.222048in}{1.290376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.837151pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222048in}{1.290376in}}%
\pgfpathlineto{\pgfqpoint{1.207553in}{1.276301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.822702pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207553in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{1.184306in}{1.256815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.775596pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184306in}{1.256815in}}%
\pgfpathlineto{\pgfqpoint{1.184306in}{1.256815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.775596pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184306in}{1.256815in}}%
\pgfpathlineto{\pgfqpoint{1.165889in}{1.237042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.719975pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165889in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{1.157414in}{1.215218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.656580pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157414in}{1.215218in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{1.195890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.569793pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157726in}{1.195890in}}%
\pgfpathlineto{\pgfqpoint{1.156014in}{1.167097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.443596pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156014in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{1.156014in}{1.167097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.443596pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156014in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{1.146867in}{1.149430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451146pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146867in}{1.149430in}}%
\pgfpathlineto{\pgfqpoint{1.128622in}{1.133001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.475620pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128622in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{1.103070in}{1.118789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.458955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103070in}{1.118789in}}%
\pgfpathlineto{\pgfqpoint{1.069638in}{1.105986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.411812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069638in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.094974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.368280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028366in}{1.094974in}}%
\pgfpathlineto{\pgfqpoint{0.980345in}{1.086354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353629pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980345in}{1.086354in}}%
\pgfpathlineto{\pgfqpoint{0.926621in}{1.080335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.365208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926621in}{1.080335in}}%
\pgfpathlineto{\pgfqpoint{0.865067in}{1.076345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.390952pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865067in}{1.076345in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{1.073511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.419896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792880in}{1.073511in}}%
\pgfpathlineto{\pgfqpoint{0.720664in}{1.070762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.443426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720664in}{1.070762in}}%
\pgfpathlineto{\pgfqpoint{0.648943in}{1.066419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.466967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648943in}{1.066419in}}%
\pgfpathlineto{\pgfqpoint{0.578822in}{1.058897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.498012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578822in}{1.058897in}}%
\pgfpathlineto{\pgfqpoint{0.578822in}{1.058897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.498012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578822in}{1.058897in}}%
\pgfpathlineto{\pgfqpoint{0.525949in}{1.049373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525949in}{1.049373in}}%
\pgfpathlineto{\pgfqpoint{0.525949in}{1.049373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525949in}{1.049373in}}%
\pgfpathlineto{\pgfqpoint{0.486934in}{1.038149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.523538pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486934in}{1.038149in}}%
\pgfpathlineto{\pgfqpoint{0.455774in}{1.023188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.500736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455774in}{1.023188in}}%
\pgfpathlineto{\pgfqpoint{0.437270in}{1.007689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.476376pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437270in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{0.422903in}{0.989969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.463467pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422903in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.962477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153175in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153175in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153175in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.153394in}{1.304381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.843124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153394in}{1.304381in}}%
\pgfpathlineto{\pgfqpoint{1.144698in}{1.290381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.838138pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144698in}{1.290381in}}%
\pgfpathlineto{\pgfqpoint{1.129112in}{1.275962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.820618pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129112in}{1.275962in}}%
\pgfpathlineto{\pgfqpoint{1.104158in}{1.255384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104158in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{1.104158in}{1.255384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104158in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{1.086262in}{1.236032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.718996pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086262in}{1.236032in}}%
\pgfpathlineto{\pgfqpoint{1.078140in}{1.214721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.656513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078140in}{1.214721in}}%
\pgfpathlineto{\pgfqpoint{1.078351in}{1.195509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.567841pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078351in}{1.195509in}}%
\pgfpathlineto{\pgfqpoint{1.078351in}{1.195509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.567841pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078351in}{1.195509in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{1.171957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.449007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077267in}{1.171957in}}%
\pgfpathlineto{\pgfqpoint{1.077267in}{1.171957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.449007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077267in}{1.171957in}}%
\pgfpathlineto{\pgfqpoint{1.069394in}{1.155934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.868931pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078148in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.078148in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.868931pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078148in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.078148in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.868931pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078148in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.076263in}{1.303919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.854415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076263in}{1.303919in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{1.289810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.845122pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065971in}{1.289810in}}%
\pgfpathlineto{\pgfqpoint{1.048543in}{1.274586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.824512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048543in}{1.274586in}}%
\pgfpathlineto{\pgfqpoint{1.021218in}{1.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.769779pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021218in}{1.251665in}}%
\pgfpathlineto{\pgfqpoint{1.021218in}{1.251665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.769779pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021218in}{1.251665in}}%
\pgfpathlineto{\pgfqpoint{1.005977in}{1.233140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.722926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005977in}{1.233140in}}%
\pgfpathlineto{\pgfqpoint{1.000253in}{1.213124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.662358pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000253in}{1.213124in}}%
\pgfpathlineto{\pgfqpoint{1.001585in}{1.194153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.572474pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001585in}{1.194153in}}%
\pgfpathlineto{\pgfqpoint{1.001585in}{1.194153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.572474pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001585in}{1.194153in}}%
\pgfpathlineto{\pgfqpoint{1.001331in}{1.173924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.471178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001331in}{1.173924in}}%
\pgfpathlineto{\pgfqpoint{1.001331in}{1.173924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.471178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001331in}{1.173924in}}%
\pgfpathlineto{\pgfqpoint{0.994216in}{1.159125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.446015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994216in}{1.159125in}}%
\pgfpathlineto{\pgfqpoint{0.977637in}{1.145296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.461350pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977637in}{1.145296in}}%
\pgfpathlineto{\pgfqpoint{0.955060in}{1.134490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.475291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955060in}{1.134490in}}%
\pgfpathlineto{\pgfqpoint{0.925652in}{1.125149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.475009pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925652in}{1.125149in}}%
\pgfpathlineto{\pgfqpoint{0.888137in}{1.116902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464806pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888137in}{1.116902in}}%
\pgfpathlineto{\pgfqpoint{0.841184in}{1.109691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453851pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841184in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{0.781862in}{1.103220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.448582pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781862in}{1.103220in}}%
\pgfpathlineto{\pgfqpoint{0.710804in}{1.097178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.446151pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710804in}{1.097178in}}%
\pgfpathlineto{\pgfqpoint{0.639679in}{1.091237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453467pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639679in}{1.091237in}}%
\pgfpathlineto{\pgfqpoint{0.569247in}{1.084041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.477490pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569247in}{1.084041in}}%
\pgfpathlineto{\pgfqpoint{0.500423in}{1.074548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527394pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500423in}{1.074548in}}%
\pgfpathlineto{\pgfqpoint{0.434849in}{1.061715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.593943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434849in}{1.061715in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{1.054130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886652pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003122in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886652pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003122in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{1.003122in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886652pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003122in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.998948in}{1.303305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.869645pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998948in}{1.303305in}}%
\pgfpathlineto{\pgfqpoint{0.986956in}{1.288867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.858150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986956in}{1.288867in}}%
\pgfpathlineto{\pgfqpoint{0.967488in}{1.272463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.835275pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967488in}{1.272463in}}%
\pgfpathlineto{\pgfqpoint{0.937476in}{1.244861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937476in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{0.937476in}{1.244861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937476in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{0.927535in}{1.227499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.730428pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927535in}{1.227499in}}%
\pgfpathlineto{\pgfqpoint{0.926532in}{1.209618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.671621pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926532in}{1.209618in}}%
\pgfpathlineto{\pgfqpoint{0.930618in}{1.190741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.578353pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930618in}{1.190741in}}%
\pgfpathlineto{\pgfqpoint{0.930618in}{1.190741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.578353pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930618in}{1.190741in}}%
\pgfpathlineto{\pgfqpoint{0.931608in}{1.173786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.499185pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931608in}{1.173786in}}%
\pgfpathlineto{\pgfqpoint{0.931608in}{1.173786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.499185pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931608in}{1.173786in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{1.160162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.476035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925261in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{0.909695in}{1.147611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.905358pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.905358pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.905358pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.922044in}{1.302673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.887683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922044in}{1.302673in}}%
\pgfpathlineto{\pgfqpoint{0.908698in}{1.287786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.875908pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908698in}{1.287786in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.269985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.851787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887612in}{1.269985in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.269985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.851787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887612in}{1.269985in}}%
\pgfpathlineto{\pgfqpoint{0.864693in}{1.248248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.806528pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864693in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{0.864693in}{1.248248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.806528pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864693in}{1.248248in}}%
\pgfpathlineto{\pgfqpoint{0.855432in}{1.231681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.768329pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855432in}{1.231681in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{1.214407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.717032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855388in}{1.214407in}}%
\pgfpathlineto{\pgfqpoint{0.861668in}{1.197330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861668in}{1.197330in}}%
\pgfpathlineto{\pgfqpoint{0.861668in}{1.197330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861668in}{1.197330in}}%
\pgfpathlineto{\pgfqpoint{0.867445in}{1.177720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.547484pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867445in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{0.867445in}{1.177720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.547484pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867445in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{0.864877in}{1.164530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.513540pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864877in}{1.164530in}}%
\pgfpathlineto{\pgfqpoint{0.852251in}{1.151723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.926359pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.926359pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.926359pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.846106in}{1.302190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.908395pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846106in}{1.302190in}}%
\pgfpathlineto{\pgfqpoint{0.832201in}{1.286909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.897520pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832201in}{1.286909in}}%
\pgfpathlineto{\pgfqpoint{0.810513in}{1.267747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.873272pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810513in}{1.267747in}}%
\pgfpathlineto{\pgfqpoint{0.810513in}{1.267747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.873272pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810513in}{1.267747in}}%
\pgfpathlineto{\pgfqpoint{0.793024in}{1.249102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.836582pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793024in}{1.249102in}}%
\pgfpathlineto{\pgfqpoint{0.793024in}{1.249102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.836582pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793024in}{1.249102in}}%
\pgfpathlineto{\pgfqpoint{0.786507in}{1.233505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.800844pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786507in}{1.233505in}}%
\pgfpathlineto{\pgfqpoint{0.789174in}{1.217427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.754892pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789174in}{1.217427in}}%
\pgfpathlineto{\pgfqpoint{0.798257in}{1.201792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.690173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798257in}{1.201792in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{1.178454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810327in}{1.178454in}}%
\pgfpathlineto{\pgfqpoint{0.810327in}{1.178454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810327in}{1.178454in}}%
\pgfpathlineto{\pgfqpoint{0.810335in}{1.166051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546471pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810335in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{0.800093in}{1.153596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543097pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800093in}{1.153596in}}%
\pgfpathlineto{\pgfqpoint{0.783384in}{1.144461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552696pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783384in}{1.144461in}}%
\pgfpathlineto{\pgfqpoint{0.760585in}{1.136643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.558578pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760585in}{1.136643in}}%
\pgfpathlineto{\pgfqpoint{0.729358in}{1.129150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.557512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729358in}{1.129150in}}%
\pgfpathlineto{\pgfqpoint{0.686523in}{1.121509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.952783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778042in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.778042in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.952783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778042in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.778042in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.952783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778042in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.771572in}{1.302050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.933186pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771572in}{1.302050in}}%
\pgfpathlineto{\pgfqpoint{0.758300in}{1.286651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.922841pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758300in}{1.286651in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{1.266628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.899084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737646in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{0.737646in}{1.266628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.899084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737646in}{1.266628in}}%
\pgfpathlineto{\pgfqpoint{0.724701in}{1.250047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724701in}{1.250047in}}%
\pgfpathlineto{\pgfqpoint{0.724701in}{1.250047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724701in}{1.250047in}}%
\pgfpathlineto{\pgfqpoint{0.721299in}{1.235252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.832363pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721299in}{1.235252in}}%
\pgfpathlineto{\pgfqpoint{0.726791in}{1.220423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.789147pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726791in}{1.220423in}}%
\pgfpathlineto{\pgfqpoint{0.738681in}{1.205836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.036068pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627989in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.627989in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.036068pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627989in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.627989in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.036068pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627989in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.628060in}{1.303787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.004002pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628060in}{1.303787in}}%
\pgfpathlineto{\pgfqpoint{0.620383in}{1.289875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.989566pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620383in}{1.289875in}}%
\pgfpathlineto{\pgfqpoint{0.606765in}{1.272214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.970810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606765in}{1.272214in}}%
\pgfpathlineto{\pgfqpoint{0.606765in}{1.272214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.970810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606765in}{1.272214in}}%
\pgfpathlineto{\pgfqpoint{0.598305in}{1.256885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.943192pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598305in}{1.256885in}}%
\pgfpathlineto{\pgfqpoint{0.598305in}{1.256885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.943192pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598305in}{1.256885in}}%
\pgfpathlineto{\pgfqpoint{0.598458in}{1.243266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.909749pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598458in}{1.243266in}}%
\pgfpathlineto{\pgfqpoint{0.607244in}{1.229997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.869764pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607244in}{1.229997in}}%
\pgfpathlineto{\pgfqpoint{0.622565in}{1.217327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.823281pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622565in}{1.217327in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{1.201665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.751019pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646376in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{1.201665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.095820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552962in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.552962in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.095820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552962in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.552962in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.095820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552962in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.559044in}{1.306018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.054426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559044in}{1.306018in}}%
\pgfpathlineto{\pgfqpoint{0.556089in}{1.293737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.034249pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556089in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{0.547506in}{1.279160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.017227pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547506in}{1.279160in}}%
\pgfpathlineto{\pgfqpoint{0.547506in}{1.279160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.017227pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547506in}{1.279160in}}%
\pgfpathlineto{\pgfqpoint{0.539196in}{1.262198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.989607pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539196in}{1.262198in}}%
\pgfpathlineto{\pgfqpoint{0.539196in}{1.262198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.989607pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539196in}{1.262198in}}%
\pgfpathlineto{\pgfqpoint{0.539672in}{1.248835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.957229pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539672in}{1.248835in}}%
\pgfpathlineto{\pgfqpoint{0.548946in}{1.235809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.917414pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548946in}{1.235809in}}%
\pgfpathlineto{\pgfqpoint{0.564714in}{1.223792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.872873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564714in}{1.223792in}}%
\pgfpathlineto{\pgfqpoint{0.589073in}{1.209698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.166986pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477936in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.477936in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.166986pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477936in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.477936in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.166986pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477936in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{0.491665in}{1.309017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.116467pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491665in}{1.309017in}}%
\pgfpathlineto{\pgfqpoint{0.494691in}{1.298367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.087728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494691in}{1.298367in}}%
\pgfpathlineto{\pgfqpoint{0.491301in}{1.286791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.068730pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491301in}{1.286791in}}%
\pgfpathlineto{\pgfqpoint{0.483981in}{1.270622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.044291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483981in}{1.270622in}}%
\pgfpathlineto{\pgfqpoint{0.483981in}{1.270622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.044291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483981in}{1.270622in}}%
\pgfpathlineto{\pgfqpoint{0.482434in}{1.256971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.014887pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482434in}{1.256971in}}%
\pgfpathlineto{\pgfqpoint{0.490861in}{1.242765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.972440pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490861in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{0.505589in}{1.231346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982080pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{1.224901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982080pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{1.203393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.863316pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454273in}{1.203393in}}%
\pgfpathlineto{\pgfqpoint{0.454273in}{1.203393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.863316pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454273in}{1.203393in}}%
\pgfpathlineto{\pgfqpoint{0.492032in}{1.185782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.767213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492032in}{1.185782in}}%
\pgfpathlineto{\pgfqpoint{0.492032in}{1.185782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.767213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492032in}{1.185782in}}%
\pgfpathlineto{\pgfqpoint{0.507950in}{1.174409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.722773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507950in}{1.174409in}}%
\pgfpathlineto{\pgfqpoint{0.507950in}{1.174409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.722773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507950in}{1.174409in}}%
\pgfpathlineto{\pgfqpoint{0.513167in}{1.164300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.703511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513167in}{1.164300in}}%
\pgfpathlineto{\pgfqpoint{0.507652in}{1.154055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.703054pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507652in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{0.495121in}{1.146186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710424pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495121in}{1.146186in}}%
\pgfpathlineto{\pgfqpoint{0.475704in}{1.138470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.719075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475704in}{1.138470in}}%
\pgfpathlineto{\pgfqpoint{0.445984in}{1.129683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.727679pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445984in}{1.129683in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{1.118352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637149pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633910in}{1.169523in}}%
\pgfpathlineto{\pgfqpoint{0.633065in}{1.158641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.625043pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633065in}{1.158641in}}%
\pgfpathlineto{\pgfqpoint{0.621563in}{1.148952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.626976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621563in}{1.148952in}}%
\pgfpathlineto{\pgfqpoint{0.621563in}{1.148952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.626976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621563in}{1.148952in}}%
\pgfpathlineto{\pgfqpoint{0.597402in}{1.139115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597402in}{1.139115in}}%
\pgfpathlineto{\pgfqpoint{0.597402in}{1.139115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597402in}{1.139115in}}%
\pgfpathlineto{\pgfqpoint{0.535037in}{1.123869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632749pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535037in}{1.123869in}}%
\pgfpathlineto{\pgfqpoint{0.469084in}{1.111227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.631836pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469084in}{1.111227in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{1.098762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.649307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{1.098762in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{1.098762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.430179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549634in}{1.012098in}}%
\pgfpathlineto{\pgfqpoint{0.549634in}{1.012098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.430179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549634in}{1.012098in}}%
\pgfpathlineto{\pgfqpoint{0.520403in}{0.985943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.418034pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520403in}{0.985943in}}%
\pgfpathlineto{\pgfqpoint{0.488401in}{0.958682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488401in}{0.958682in}}%
\pgfpathlineto{\pgfqpoint{0.447811in}{0.933484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.492390pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447811in}{0.933484in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588774pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373936pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964145in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{0.964145in}{1.037324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373936pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964145in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{0.892164in}{1.034525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.388409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892164in}{1.034525in}}%
\pgfpathlineto{\pgfqpoint{0.823518in}{1.033925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.409164pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823518in}{1.033925in}}%
\pgfpathlineto{\pgfqpoint{0.775467in}{1.032518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.420071pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775467in}{1.032518in}}%
\pgfpathlineto{\pgfqpoint{0.738330in}{1.029621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.422532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738330in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{0.708402in}{1.025079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.418455pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708402in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{0.680833in}{1.017594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.409533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680833in}{1.017594in}}%
\pgfpathlineto{\pgfqpoint{0.659747in}{1.007655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659747in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{0.659747in}{1.007655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659747in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{0.638610in}{0.992665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.396441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638610in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{0.638610in}{0.992665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.396441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638610in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{0.602309in}{0.966322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.377587pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602309in}{0.966322in}}%
\pgfpathlineto{\pgfqpoint{0.559645in}{0.941726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.402322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559645in}{0.941726in}}%
\pgfpathlineto{\pgfqpoint{0.513035in}{0.918378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.487688pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513035in}{0.918378in}}%
\pgfpathlineto{\pgfqpoint{0.466780in}{0.895169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.532921pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466780in}{0.895169in}}%
\pgfpathlineto{\pgfqpoint{0.436274in}{0.877758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.539018pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436274in}{0.877758in}}%
\pgfpathlineto{\pgfqpoint{0.416580in}{0.863344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.555013pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416580in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594069pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594069pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.671868pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.671868pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.426976in}{0.786233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426976in}{0.786233in}}%
\pgfpathlineto{\pgfqpoint{0.446167in}{0.756971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.597492pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446167in}{0.756971in}}%
\pgfpathlineto{\pgfqpoint{0.454992in}{0.730624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546316pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454992in}{0.730624in}}%
\pgfpathlineto{\pgfqpoint{0.457746in}{0.702479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.580371pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457746in}{0.702479in}}%
\pgfpathlineto{\pgfqpoint{0.460461in}{0.672040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.712990pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460461in}{0.672040in}}%
\pgfpathlineto{\pgfqpoint{0.471593in}{0.642042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.594203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{0.594203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{0.418126in}{0.571815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.811603pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418126in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{0.424656in}{0.548366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.914278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424656in}{0.548366in}}%
\pgfpathlineto{\pgfqpoint{0.425543in}{0.524548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.002035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425543in}{0.524548in}}%
\pgfpathlineto{\pgfqpoint{0.431127in}{0.494274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.977819pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431127in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{0.431127in}{0.494274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.311770pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029293in}{1.004525in}}%
\pgfpathlineto{\pgfqpoint{0.971573in}{0.986072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.300861pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971573in}{0.986072in}}%
\pgfpathlineto{\pgfqpoint{0.915357in}{0.966835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286462pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915357in}{0.966835in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{0.946136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.291095pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862175in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{0.817665in}{0.926013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.333440pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817665in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{0.908590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.352500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785959in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.763660in}{0.892493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335823pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763660in}{0.892493in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{0.875325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.309359pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748309in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{0.741427in}{0.857455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322234pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741427in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.741427in}{0.857455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322234pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741427in}{0.857455in}}%
\pgfpathlineto{\pgfqpoint{0.742749in}{0.827084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.390875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742749in}{0.827084in}}%
\pgfpathlineto{\pgfqpoint{0.748661in}{0.796710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.414273pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748661in}{0.796710in}}%
\pgfpathlineto{\pgfqpoint{0.751800in}{0.766260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.413956pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751800in}{0.766260in}}%
\pgfpathlineto{\pgfqpoint{0.753778in}{0.735788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.427989pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753778in}{0.735788in}}%
\pgfpathlineto{\pgfqpoint{0.755530in}{0.705314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.478689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755530in}{0.705314in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{0.674854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529439pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758077in}{0.674854in}}%
\pgfpathlineto{\pgfqpoint{0.766348in}{0.644632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766348in}{0.644632in}}%
\pgfpathlineto{\pgfqpoint{0.782462in}{0.614945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.692688pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782462in}{0.614945in}}%
\pgfpathlineto{\pgfqpoint{0.795670in}{0.592774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549319pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795670in}{0.592774in}}%
\pgfpathlineto{\pgfqpoint{0.802631in}{0.573074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.469215pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802631in}{0.573074in}}%
\pgfpathlineto{\pgfqpoint{0.801425in}{0.553040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801425in}{0.553040in}}%
\pgfpathlineto{\pgfqpoint{0.801425in}{0.553040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801425in}{0.553040in}}%
\pgfpathlineto{\pgfqpoint{0.789631in}{0.527754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.668930pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789631in}{0.527754in}}%
\pgfpathlineto{\pgfqpoint{0.789631in}{0.527754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.668930pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789631in}{0.527754in}}%
\pgfpathlineto{\pgfqpoint{0.779191in}{0.509229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.655701pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779191in}{0.509229in}}%
\pgfpathlineto{\pgfqpoint{0.774748in}{0.493958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.656121pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774748in}{0.493958in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{0.478889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.716176pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777897in}{0.478889in}}%
\pgfpathlineto{\pgfqpoint{0.792254in}{0.463109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.808403pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792254in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{0.448280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853284pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819003in}{0.448280in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{0.436529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.861593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{0.436529in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{0.436529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.861593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{0.436529in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{0.436529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.861593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{0.436529in}}%
\pgfpathlineto{\pgfqpoint{0.893807in}{0.427626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.894712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893807in}{0.427626in}}%
\pgfpathlineto{\pgfqpoint{0.937916in}{0.422339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.883207pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902572in}{0.750734in}}%
\pgfpathlineto{\pgfqpoint{1.849223in}{0.754340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.855653pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849223in}{0.754340in}}%
\pgfpathlineto{\pgfqpoint{1.803275in}{0.755662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.834611pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803275in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.762628in}{0.754638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.818498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762628in}{0.754638in}}%
\pgfpathlineto{\pgfqpoint{1.725300in}{0.751141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.806378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725300in}{0.751141in}}%
\pgfpathlineto{\pgfqpoint{1.689947in}{0.744635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.798095pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689947in}{0.744635in}}%
\pgfpathlineto{\pgfqpoint{1.654407in}{0.733572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.791872pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654407in}{0.733572in}}%
\pgfpathlineto{\pgfqpoint{1.626268in}{0.719737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.781505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626268in}{0.719737in}}%
\pgfpathlineto{\pgfqpoint{1.626268in}{0.719737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.781505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626268in}{0.719737in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{0.700322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.735062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599688in}{0.700322in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{0.681647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.641353pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583130in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{1.574882in}{0.663638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574882in}{0.663638in}}%
\pgfpathlineto{\pgfqpoint{1.575454in}{0.644543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.475569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575454in}{0.644543in}}%
\pgfpathlineto{\pgfqpoint{1.585797in}{0.626007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.490716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585797in}{0.626007in}}%
\pgfpathlineto{\pgfqpoint{1.585797in}{0.626007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.490716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585797in}{0.626007in}}%
\pgfpathlineto{\pgfqpoint{1.607248in}{0.605876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.499393pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607248in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{1.607248in}{0.605876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.499393pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607248in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{1.646204in}{0.580721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.436474pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646204in}{0.580721in}}%
\pgfpathlineto{\pgfqpoint{1.682182in}{0.562637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.370747pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682182in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{1.716183in}{0.549137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.327533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716183in}{0.549137in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.538417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.305953pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754404in}{0.538417in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{0.530648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.320924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803146in}{0.530648in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{0.527555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.355596pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854453in}{0.527555in}}%
\pgfpathlineto{\pgfqpoint{1.854453in}{0.527555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.355596pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854453in}{0.527555in}}%
\pgfpathlineto{\pgfqpoint{1.926649in}{0.528920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.407031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926649in}{0.528920in}}%
\pgfpathlineto{\pgfqpoint{1.997841in}{0.534488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.456217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997841in}{0.534488in}}%
\pgfpathlineto{\pgfqpoint{2.067728in}{0.542566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067728in}{0.542566in}}%
\pgfpathlineto{\pgfqpoint{2.136567in}{0.552137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.620740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136567in}{0.552137in}}%
\pgfpathlineto{\pgfqpoint{2.204660in}{0.562622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.721246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204660in}{0.562622in}}%
\pgfpathlineto{\pgfqpoint{2.272180in}{0.573746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.823098pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272180in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{2.339097in}{0.585494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.920839pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339097in}{0.585494in}}%
\pgfpathlineto{\pgfqpoint{2.405030in}{0.598175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.014138pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405030in}{0.598175in}}%
\pgfpathlineto{\pgfqpoint{2.452590in}{0.608761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.079352pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452590in}{0.608761in}}%
\pgfpathlineto{\pgfqpoint{2.479660in}{0.616107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.116336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479660in}{0.616107in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149231pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503654in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149231pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503654in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149231pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503654in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.149231pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503654in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{2.511530in}{0.633225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.161171pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511530in}{0.633225in}}%
\pgfpathlineto{\pgfqpoint{2.511530in}{0.633225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.161171pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511530in}{0.633225in}}%
\pgfpathlineto{\pgfqpoint{2.509099in}{0.639399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.242474pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480838in}{0.860079in}}%
\pgfpathlineto{\pgfqpoint{2.502226in}{0.851668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342314pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502226in}{0.851668in}}%
\pgfpathlineto{\pgfqpoint{2.515592in}{0.843655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.416488pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515592in}{0.843655in}}%
\pgfpathlineto{\pgfqpoint{2.521987in}{0.834435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.471119pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521987in}{0.834435in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{0.824970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.490981pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518440in}{0.824970in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{0.824970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.490981pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518440in}{0.824970in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.476058pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503654in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.476058pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503654in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.503654in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.476058pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503654in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.473137in}{0.803387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.424514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473137in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{2.441141in}{0.794768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.370169pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441141in}{0.794768in}}%
\pgfpathlineto{\pgfqpoint{2.393493in}{0.784804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.298329pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393493in}{0.784804in}}%
\pgfpathlineto{\pgfqpoint{2.331988in}{0.774991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.667402pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826870in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{0.841618in}{0.591824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522446pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841618in}{0.591824in}}%
\pgfpathlineto{\pgfqpoint{0.850019in}{0.572174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.447134pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850019in}{0.572174in}}%
\pgfpathlineto{\pgfqpoint{0.850418in}{0.552009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850418in}{0.552009in}}%
\pgfpathlineto{\pgfqpoint{0.850418in}{0.552009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850418in}{0.552009in}}%
\pgfpathlineto{\pgfqpoint{0.840108in}{0.524743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.643209pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840108in}{0.524743in}}%
\pgfpathlineto{\pgfqpoint{0.832764in}{0.508123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627016pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832764in}{0.508123in}}%
\pgfpathlineto{\pgfqpoint{0.831199in}{0.494173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831199in}{0.494173in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{0.480636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.703459pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837347in}{0.480636in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.796119pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.796119pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.796119pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{0.879439in}{0.456657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.730412pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904712in}{0.478104in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.824964pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.824964pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.824964pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{0.963441in}{0.459348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912277pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963441in}{0.459348in}}%
\pgfpathlineto{\pgfqpoint{1.000122in}{0.453972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.970650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000122in}{0.453972in}}%
\pgfpathlineto{\pgfqpoint{1.046962in}{0.449992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.031860pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046962in}{0.449992in}}%
\pgfpathlineto{\pgfqpoint{1.105362in}{0.447689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.092401pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105362in}{0.447689in}}%
\pgfpathlineto{\pgfqpoint{1.177801in}{0.447093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.276347pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973607in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{0.938336in}{0.928169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.311763pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938336in}{0.928169in}}%
\pgfpathlineto{\pgfqpoint{0.913299in}{0.913865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.329385pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913299in}{0.913865in}}%
\pgfpathlineto{\pgfqpoint{0.896339in}{0.899766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.314074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896339in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.886537in}{0.883749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.278197pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886537in}{0.883749in}}%
\pgfpathlineto{\pgfqpoint{0.886026in}{0.867595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.270114pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886026in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{0.886026in}{0.867595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.270114pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886026in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{0.846035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.329748pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894753in}{0.846035in}}%
\pgfpathlineto{\pgfqpoint{0.894753in}{0.846035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.329748pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894753in}{0.846035in}}%
\pgfpathlineto{\pgfqpoint{0.908184in}{0.818015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.382287pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908184in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{0.914174in}{0.787725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.385872pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914174in}{0.787725in}}%
\pgfpathlineto{\pgfqpoint{0.914128in}{0.757244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.408561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914128in}{0.757244in}}%
\pgfpathlineto{\pgfqpoint{0.914301in}{0.726763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.462946pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914301in}{0.726763in}}%
\pgfpathlineto{\pgfqpoint{0.915711in}{0.696286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.492485pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915711in}{0.696286in}}%
\pgfpathlineto{\pgfqpoint{0.919661in}{0.668490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.506857pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919661in}{0.668490in}}%
\pgfpathlineto{\pgfqpoint{0.932181in}{0.638565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.617302pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932181in}{0.638565in}}%
\pgfpathlineto{\pgfqpoint{0.954012in}{0.609543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.598909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954012in}{0.609543in}}%
\pgfpathlineto{\pgfqpoint{0.973560in}{0.586294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973560in}{0.586294in}}%
\pgfpathlineto{\pgfqpoint{0.989116in}{0.559180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453672pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989116in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{0.994421in}{0.533135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.568111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994421in}{0.533135in}}%
\pgfpathlineto{\pgfqpoint{0.996568in}{0.518078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.575300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996568in}{0.518078in}}%
\pgfpathlineto{\pgfqpoint{1.002928in}{0.505551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.578692pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002928in}{0.505551in}}%
\pgfpathlineto{\pgfqpoint{1.019484in}{0.493102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632453pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019484in}{0.493102in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{0.483714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.717621pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044746in}{0.483714in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{0.483714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.717621pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044746in}{0.483714in}}%
\pgfpathlineto{\pgfqpoint{1.083275in}{0.475683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.818980pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083275in}{0.475683in}}%
\pgfpathlineto{\pgfqpoint{1.083275in}{0.475683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.818980pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083275in}{0.475683in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.942341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153175in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{1.224967in}{0.464124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.025356pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224967in}{0.464124in}}%
\pgfpathlineto{\pgfqpoint{1.297253in}{0.461970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.376683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689424in}{0.980626in}}%
\pgfpathlineto{\pgfqpoint{0.647071in}{0.955923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.356518pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647071in}{0.955923in}}%
\pgfpathlineto{\pgfqpoint{0.600580in}{0.932543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.404594pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600580in}{0.932543in}}%
\pgfpathlineto{\pgfqpoint{0.552962in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.472283pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552962in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{0.507834in}{0.885723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.486686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507834in}{0.885723in}}%
\pgfpathlineto{\pgfqpoint{0.507834in}{0.885723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.486686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507834in}{0.885723in}}%
\pgfpathlineto{\pgfqpoint{0.477208in}{0.864841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.495832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477208in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{0.477208in}{0.864841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.495832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477208in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{0.461210in}{0.847193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.532691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461210in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{0.455259in}{0.828241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.582853pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455259in}{0.828241in}}%
\pgfpathlineto{\pgfqpoint{0.458027in}{0.810770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.615223pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458027in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{0.465799in}{0.789966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.325588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016904in}{0.916814in}}%
\pgfpathlineto{\pgfqpoint{1.002503in}{0.904329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.317060pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002503in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{0.995688in}{0.889686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.281914pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995688in}{0.889686in}}%
\pgfpathlineto{\pgfqpoint{0.998612in}{0.875181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.260836pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998612in}{0.875181in}}%
\pgfpathlineto{\pgfqpoint{0.998612in}{0.875181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.260836pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998612in}{0.875181in}}%
\pgfpathlineto{\pgfqpoint{1.011447in}{0.856748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.304660pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011447in}{0.856748in}}%
\pgfpathlineto{\pgfqpoint{1.011447in}{0.856748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.304660pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011447in}{0.856748in}}%
\pgfpathlineto{\pgfqpoint{1.026235in}{0.838594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.371170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026235in}{0.838594in}}%
\pgfpathlineto{\pgfqpoint{1.035916in}{0.816803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.398278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035916in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{1.034635in}{0.795819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.390534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034635in}{0.795819in}}%
\pgfpathlineto{\pgfqpoint{1.034635in}{0.795819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.390534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034635in}{0.795819in}}%
\pgfpathlineto{\pgfqpoint{1.025578in}{0.765585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.408279pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025578in}{0.765585in}}%
\pgfpathlineto{\pgfqpoint{1.018065in}{0.735282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.463729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018065in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{1.014279in}{0.704847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.502259pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014279in}{0.704847in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{0.677308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.481287pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014234in}{0.677308in}}%
\pgfpathlineto{\pgfqpoint{1.020932in}{0.650449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534985pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020932in}{0.650449in}}%
\pgfpathlineto{\pgfqpoint{1.039740in}{0.621126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.601482pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039740in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{1.065867in}{0.592701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.479133pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065867in}{0.592701in}}%
\pgfpathlineto{\pgfqpoint{1.090003in}{0.564003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.418608pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090003in}{0.564003in}}%
\pgfpathlineto{\pgfqpoint{1.105385in}{0.539121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.516551pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105385in}{0.539121in}}%
\pgfpathlineto{\pgfqpoint{1.114910in}{0.524192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.539471pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114910in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.129476in}{0.510971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.548697pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129476in}{0.510971in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{0.499599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592575pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153175in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{0.499599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592575pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153175in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{0.499599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592575pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153175in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.186240in}{0.490595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.787218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746271in}{0.773557in}}%
\pgfpathlineto{\pgfqpoint{1.675839in}{0.780400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.744762pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675839in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.615454in}{0.784673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702835pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615454in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{1.562395in}{0.786402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.663261pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562395in}{0.786402in}}%
\pgfpathlineto{\pgfqpoint{1.513782in}{0.785540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.624666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513782in}{0.785540in}}%
\pgfpathlineto{\pgfqpoint{1.468828in}{0.781899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590827pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468828in}{0.781899in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{0.775302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.565930pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427062in}{0.775302in}}%
\pgfpathlineto{\pgfqpoint{1.389221in}{0.765537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556137pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389221in}{0.765537in}}%
\pgfpathlineto{\pgfqpoint{1.354284in}{0.751577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564196pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354284in}{0.751577in}}%
\pgfpathlineto{\pgfqpoint{1.327250in}{0.735143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.582422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327250in}{0.735143in}}%
\pgfpathlineto{\pgfqpoint{1.327250in}{0.735143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.582422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327250in}{0.735143in}}%
\pgfpathlineto{\pgfqpoint{1.300299in}{0.709853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588892pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300299in}{0.709853in}}%
\pgfpathlineto{\pgfqpoint{1.284976in}{0.686481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528775pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284976in}{0.686481in}}%
\pgfpathlineto{\pgfqpoint{1.278183in}{0.664957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.463984pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278183in}{0.664957in}}%
\pgfpathlineto{\pgfqpoint{1.280689in}{0.641374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.492159pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280689in}{0.641374in}}%
\pgfpathlineto{\pgfqpoint{1.293414in}{0.618725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293414in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{1.293414in}{0.618725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293414in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{1.319170in}{0.590264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.458012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319170in}{0.590264in}}%
\pgfpathlineto{\pgfqpoint{1.347349in}{0.562177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.398730pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347349in}{0.562177in}}%
\pgfpathlineto{\pgfqpoint{1.368784in}{0.540925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.427877pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368784in}{0.540925in}}%
\pgfpathlineto{\pgfqpoint{1.388143in}{0.525305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.436094pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388143in}{0.525305in}}%
\pgfpathlineto{\pgfqpoint{1.416658in}{0.510716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.475208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416658in}{0.510716in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{0.499599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.570142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453281in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{0.499599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.570142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453281in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{0.499599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.570142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453281in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.497873in}{0.491248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.692171pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497873in}{0.491248in}}%
\pgfpathlineto{\pgfqpoint{1.543696in}{0.485647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579465pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{0.499599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579465pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{0.499599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579465pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{1.652669in}{0.493435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.695468pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652669in}{0.493435in}}%
\pgfpathlineto{\pgfqpoint{1.702756in}{0.490232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.776776pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702756in}{0.490232in}}%
\pgfpathlineto{\pgfqpoint{1.762950in}{0.489306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.829388pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762950in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{0.491320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.838123pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830973in}{0.491320in}}%
\pgfpathlineto{\pgfqpoint{1.902371in}{0.496424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.796970pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902371in}{0.496424in}}%
\pgfpathlineto{\pgfqpoint{1.972533in}{0.504034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.861140pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800019in}{0.734370in}}%
\pgfpathlineto{\pgfqpoint{1.772172in}{0.725395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.855060pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772172in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{1.772172in}{0.725395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.855060pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772172in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{1.742100in}{0.709819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.833753pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742100in}{0.709819in}}%
\pgfpathlineto{\pgfqpoint{1.721830in}{0.693041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.773917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721830in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{1.710475in}{0.676950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.680523pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710475in}{0.676950in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.661177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.580385pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707206in}{0.661177in}}%
\pgfpathlineto{\pgfqpoint{1.713348in}{0.644712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.511990pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713348in}{0.644712in}}%
\pgfpathlineto{\pgfqpoint{1.731907in}{0.627549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.508291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731907in}{0.627549in}}%
\pgfpathlineto{\pgfqpoint{1.762711in}{0.611538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526673pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762711in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{1.802293in}{0.598235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533334pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802293in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.849364in}{0.588003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.532566pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849364in}{0.588003in}}%
\pgfpathlineto{\pgfqpoint{1.906200in}{0.581205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.545154pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906200in}{0.581205in}}%
\pgfpathlineto{\pgfqpoint{1.964584in}{0.578908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.577331pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964584in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{1.964584in}{0.578908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.577331pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964584in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{2.036799in}{0.580754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637516pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036799in}{0.580754in}}%
\pgfpathlineto{\pgfqpoint{2.108088in}{0.586156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.701026pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108088in}{0.586156in}}%
\pgfpathlineto{\pgfqpoint{2.178126in}{0.593993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.758592pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178126in}{0.593993in}}%
\pgfpathlineto{\pgfqpoint{2.246753in}{0.603800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.805995pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246753in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{2.300781in}{0.613301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.842131pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300781in}{0.613301in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886538pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353601in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886538pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353601in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.886538pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353601in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{2.375243in}{0.633152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.916317pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375243in}{0.633152in}}%
\pgfpathlineto{\pgfqpoint{2.375243in}{0.633152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.916317pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375243in}{0.633152in}}%
\pgfpathlineto{\pgfqpoint{2.387333in}{0.640402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.943350pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387333in}{0.640402in}}%
\pgfpathlineto{\pgfqpoint{2.387333in}{0.640402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.943350pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387333in}{0.640402in}}%
\pgfpathlineto{\pgfqpoint{2.389466in}{0.647221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.963708pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389466in}{0.647221in}}%
\pgfpathlineto{\pgfqpoint{2.382779in}{0.653640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.978504pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382779in}{0.653640in}}%
\pgfpathlineto{\pgfqpoint{2.370998in}{0.658983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.989236pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370998in}{0.658983in}}%
\pgfpathlineto{\pgfqpoint{2.351390in}{0.664938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.996866pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351390in}{0.664938in}}%
\pgfpathlineto{\pgfqpoint{2.320824in}{0.671838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.706090pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005765in}{0.889347in}}%
\pgfpathlineto{\pgfqpoint{2.076521in}{0.882695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.768498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076521in}{0.882695in}}%
\pgfpathlineto{\pgfqpoint{2.146589in}{0.874861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.859191pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146589in}{0.874861in}}%
\pgfpathlineto{\pgfqpoint{2.215503in}{0.865419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.986592pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215503in}{0.865419in}}%
\pgfpathlineto{\pgfqpoint{2.268226in}{0.856271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.110296pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268226in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{2.304740in}{0.848028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.208614pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304740in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{2.329404in}{0.840456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.277357pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329404in}{0.840456in}}%
\pgfpathlineto{\pgfqpoint{2.345271in}{0.833241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.320989pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345271in}{0.833241in}}%
\pgfpathlineto{\pgfqpoint{2.354489in}{0.825134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.346035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354489in}{0.825134in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353601in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353601in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353601in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.342717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353601in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.342324in}{0.806244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.682428pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.303228in}{1.224901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.682428pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.303228in}{1.224901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.682428pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.302380in}{1.199897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.585849pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302380in}{1.199897in}}%
\pgfpathlineto{\pgfqpoint{1.305911in}{1.176806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.472515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305911in}{1.176806in}}%
\pgfpathlineto{\pgfqpoint{1.305911in}{1.176806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.472515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305911in}{1.176806in}}%
\pgfpathlineto{\pgfqpoint{1.304092in}{1.151702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.468687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304092in}{1.151702in}}%
\pgfpathlineto{\pgfqpoint{1.292816in}{1.126938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527536pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292816in}{1.126938in}}%
\pgfpathlineto{\pgfqpoint{1.274311in}{1.102460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.476765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274311in}{1.102460in}}%
\pgfpathlineto{\pgfqpoint{1.250434in}{1.073705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.403919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250434in}{1.073705in}}%
\pgfpathlineto{\pgfqpoint{1.229773in}{1.044527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.408255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229773in}{1.044527in}}%
\pgfpathlineto{\pgfqpoint{1.229773in}{1.044527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.408255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229773in}{1.044527in}}%
\pgfpathlineto{\pgfqpoint{1.213733in}{1.024431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.382963pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213733in}{1.024431in}}%
\pgfpathlineto{\pgfqpoint{1.213733in}{1.024431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.382963pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213733in}{1.024431in}}%
\pgfpathlineto{\pgfqpoint{1.193841in}{1.009658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.349927pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193841in}{1.009658in}}%
\pgfpathlineto{\pgfqpoint{1.167432in}{0.996985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318486pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167432in}{0.996985in}}%
\pgfpathlineto{\pgfqpoint{1.133293in}{0.984628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287776pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133293in}{0.984628in}}%
\pgfpathlineto{\pgfqpoint{1.083415in}{0.968977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.403275pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627989in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{0.627989in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.403275pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627989in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{0.623959in}{0.816141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.462505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623959in}{0.816141in}}%
\pgfpathlineto{\pgfqpoint{0.625285in}{0.787771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.477572pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625285in}{0.787771in}}%
\pgfpathlineto{\pgfqpoint{0.625906in}{0.757290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.448662pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625906in}{0.757290in}}%
\pgfpathlineto{\pgfqpoint{0.625433in}{0.726808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.445223pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625433in}{0.726808in}}%
\pgfpathlineto{\pgfqpoint{0.623937in}{0.696331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623937in}{0.696331in}}%
\pgfpathlineto{\pgfqpoint{0.624449in}{0.665870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.623272pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624449in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{0.632667in}{0.635661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.428873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923026in}{0.577241in}}%
\pgfpathlineto{\pgfqpoint{0.929804in}{0.555852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.488505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929804in}{0.555852in}}%
\pgfpathlineto{\pgfqpoint{0.929804in}{0.555852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.488505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929804in}{0.555852in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{0.531134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.595437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{0.531134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.595437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{0.928095in}{0.531134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.595437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{0.509657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.593928pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925966in}{0.509657in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{0.509657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.593928pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925966in}{0.509657in}}%
\pgfpathlineto{\pgfqpoint{0.930909in}{0.496218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.612255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930909in}{0.496218in}}%
\pgfpathlineto{\pgfqpoint{0.930909in}{0.496218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.612255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930909in}{0.496218in}}%
\pgfpathlineto{\pgfqpoint{0.943541in}{0.485191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.628632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511260in}{0.801390in}}%
\pgfpathlineto{\pgfqpoint{1.466001in}{0.803243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.592613pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466001in}{0.803243in}}%
\pgfpathlineto{\pgfqpoint{1.422744in}{0.802381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.557341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422744in}{0.802381in}}%
\pgfpathlineto{\pgfqpoint{1.378674in}{0.797873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522273pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378674in}{0.797873in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{0.789238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.492848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336151in}{0.789238in}}%
\pgfpathlineto{\pgfqpoint{1.297982in}{0.776899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.480646pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297982in}{0.776899in}}%
\pgfpathlineto{\pgfqpoint{1.264433in}{0.760442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.493901pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264433in}{0.760442in}}%
\pgfpathlineto{\pgfqpoint{1.239373in}{0.741728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.523919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239373in}{0.741728in}}%
\pgfpathlineto{\pgfqpoint{1.239373in}{0.741728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.523919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239373in}{0.741728in}}%
\pgfpathlineto{\pgfqpoint{1.215465in}{0.713065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.553487pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215465in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{1.203146in}{0.687614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.510713pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203146in}{0.687614in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{0.664954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.463510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198889in}{0.664954in}}%
\pgfpathlineto{\pgfqpoint{1.204363in}{0.639677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.516512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204363in}{0.639677in}}%
\pgfpathlineto{\pgfqpoint{1.220261in}{0.615601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549396pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220261in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{1.220261in}{0.615601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549396pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220261in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{1.247091in}{0.587297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.445334pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247091in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{1.274567in}{0.559093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412601pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274567in}{0.559093in}}%
\pgfpathlineto{\pgfqpoint{1.303228in}{0.531134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464993pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{1.303228in}{0.531134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464993pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{1.322984in}{0.517554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634060pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497387in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{1.459940in}{0.756639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.624864pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459940in}{0.756639in}}%
\pgfpathlineto{\pgfqpoint{1.424335in}{0.742737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.628233pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424335in}{0.742737in}}%
\pgfpathlineto{\pgfqpoint{1.396764in}{0.726333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.635556pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396764in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{1.396764in}{0.726333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.635556pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396764in}{0.726333in}}%
\pgfpathlineto{\pgfqpoint{1.370726in}{0.703072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.612099pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370726in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{1.355530in}{0.681603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534143pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355530in}{0.681603in}}%
\pgfpathlineto{\pgfqpoint{1.348617in}{0.660833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464780pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348617in}{0.660833in}}%
\pgfpathlineto{\pgfqpoint{1.351704in}{0.637127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.490204pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351704in}{0.637127in}}%
\pgfpathlineto{\pgfqpoint{1.365266in}{0.614597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521443pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365266in}{0.614597in}}%
\pgfpathlineto{\pgfqpoint{1.365266in}{0.614597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521443pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365266in}{0.614597in}}%
\pgfpathlineto{\pgfqpoint{1.391737in}{0.586250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.444183pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391737in}{0.586250in}}%
\pgfpathlineto{\pgfqpoint{1.420875in}{0.558335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.394206pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420875in}{0.558335in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{0.531134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.403971pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453281in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{0.531134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.403971pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453281in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{1.475987in}{0.517826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462721in}{0.720252in}}%
\pgfpathlineto{\pgfqpoint{1.462721in}{0.720252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462721in}{0.720252in}}%
\pgfpathlineto{\pgfqpoint{1.437803in}{0.698554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.635965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437803in}{0.698554in}}%
\pgfpathlineto{\pgfqpoint{1.422914in}{0.678152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.544541pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422914in}{0.678152in}}%
\pgfpathlineto{\pgfqpoint{1.416305in}{0.657963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.468912pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416305in}{0.657963in}}%
\pgfpathlineto{\pgfqpoint{1.420030in}{0.634563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.485799pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420030in}{0.634563in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.612465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.511405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434284in}{0.612465in}}%
\pgfpathlineto{\pgfqpoint{1.434284in}{0.612465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.511405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434284in}{0.612465in}}%
\pgfpathlineto{\pgfqpoint{1.462121in}{0.584356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.439554pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462121in}{0.584356in}}%
\pgfpathlineto{\pgfqpoint{1.492575in}{0.557559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.382593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492575in}{0.557559in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{0.531134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.371918pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528308in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{1.528308in}{0.531134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.371918pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528308in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{1.553303in}{0.518410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.960061pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100041in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{2.162451in}{0.850420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.065374pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162451in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{2.207681in}{0.843200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.150780pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207681in}{0.843200in}}%
\pgfpathlineto{\pgfqpoint{2.238720in}{0.836336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.212128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238720in}{0.836336in}}%
\pgfpathlineto{\pgfqpoint{2.259417in}{0.829764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.253058pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259417in}{0.829764in}}%
\pgfpathlineto{\pgfqpoint{2.272487in}{0.823106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.270805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272487in}{0.823106in}}%
\pgfpathlineto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.271160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.271160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.271160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.271160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.271160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278574in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{2.274952in}{0.807232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.252055pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274952in}{0.807232in}}%
\pgfpathlineto{\pgfqpoint{2.264472in}{0.800546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.223403pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264472in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{2.247079in}{0.794040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.186151pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247079in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{2.221381in}{0.787573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.142367pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221381in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{2.185454in}{0.781554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.740339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562281in}{0.715911in}}%
\pgfpathlineto{\pgfqpoint{1.562281in}{0.715911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.740339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562281in}{0.715911in}}%
\pgfpathlineto{\pgfqpoint{1.538088in}{0.695697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.682089pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538088in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{1.523561in}{0.676563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.581464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523561in}{0.676563in}}%
\pgfpathlineto{\pgfqpoint{1.517244in}{0.657544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.489448pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517244in}{0.657544in}}%
\pgfpathlineto{\pgfqpoint{1.520854in}{0.636256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.475585pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520854in}{0.636256in}}%
\pgfpathlineto{\pgfqpoint{1.534587in}{0.616143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.503205pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534587in}{0.616143in}}%
\pgfpathlineto{\pgfqpoint{1.534587in}{0.616143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.503205pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534587in}{0.616143in}}%
\pgfpathlineto{\pgfqpoint{1.565627in}{0.588684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.458426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565627in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373417pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{1.647640in}{0.538672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323151pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647640in}{0.538672in}}%
\pgfpathlineto{\pgfqpoint{1.647640in}{0.538672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323151pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647640in}{0.538672in}}%
\pgfpathlineto{\pgfqpoint{1.679121in}{0.526837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.492501pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668635in}{0.639383in}}%
\pgfpathlineto{\pgfqpoint{1.689029in}{0.620039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.505384pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689029in}{0.620039in}}%
\pgfpathlineto{\pgfqpoint{1.721539in}{0.601884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721539in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{1.760213in}{0.586996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.486694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760213in}{0.586996in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{0.575465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.458859pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802760in}{0.575465in}}%
\pgfpathlineto{\pgfqpoint{1.851840in}{0.567025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.445193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851840in}{0.567025in}}%
\pgfpathlineto{\pgfqpoint{1.903441in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.457268pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903441in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{1.903441in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.457268pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903441in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{1.903441in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.457268pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903441in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{1.962200in}{0.561977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.498794pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962200in}{0.561977in}}%
\pgfpathlineto{\pgfqpoint{2.019984in}{0.564454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.558321pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019984in}{0.564454in}}%
\pgfpathlineto{\pgfqpoint{2.088546in}{0.570194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328079pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328079pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853069in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{0.865256in}{0.816444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.382773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865256in}{0.816444in}}%
\pgfpathlineto{\pgfqpoint{0.871592in}{0.786136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.389606pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871592in}{0.786136in}}%
\pgfpathlineto{\pgfqpoint{0.873108in}{0.755662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.408562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873108in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.874594in}{0.725185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.460279pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874594in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{0.876815in}{0.694716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.491520pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876815in}{0.694716in}}%
\pgfpathlineto{\pgfqpoint{0.882068in}{0.664337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.793975pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723734in}{0.805420in}}%
\pgfpathlineto{\pgfqpoint{1.721056in}{0.813757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.802354pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721056in}{0.813757in}}%
\pgfpathlineto{\pgfqpoint{1.728180in}{0.821510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.811515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728180in}{0.821510in}}%
\pgfpathlineto{\pgfqpoint{1.728180in}{0.821510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.811515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728180in}{0.821510in}}%
\pgfpathlineto{\pgfqpoint{1.747192in}{0.829631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.818804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747192in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.747192in}{0.829631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.818804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747192in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.782627in}{0.837820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.822189pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782627in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{1.782627in}{0.837820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.822189pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782627in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{1.837310in}{0.844820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.830248pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837310in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{1.837310in}{0.844820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.830248pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837310in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{1.908979in}{0.848972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.861234pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908979in}{0.848972in}}%
\pgfpathlineto{\pgfqpoint{1.981387in}{0.849348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.914760pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981387in}{0.849348in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450025in}{1.129164in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{1.098762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.477170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453281in}{1.098762in}}%
\pgfpathlineto{\pgfqpoint{1.466070in}{1.068856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.378322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466070in}{1.068856in}}%
\pgfpathlineto{\pgfqpoint{1.481776in}{1.041868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.406393pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481776in}{1.041868in}}%
\pgfpathlineto{\pgfqpoint{1.481776in}{1.041868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.406393pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481776in}{1.041868in}}%
\pgfpathlineto{\pgfqpoint{1.485884in}{1.025974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.422195pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485884in}{1.025974in}}%
\pgfpathlineto{\pgfqpoint{1.485884in}{1.025974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.422195pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485884in}{1.025974in}}%
\pgfpathlineto{\pgfqpoint{1.481182in}{1.012003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.415691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481182in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{1.467657in}{0.999037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.844439pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838537in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{0.683766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.781132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826619in}{0.683766in}}%
\pgfpathlineto{\pgfqpoint{1.822786in}{0.670886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.700766pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822786in}{0.670886in}}%
\pgfpathlineto{\pgfqpoint{1.828414in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618583pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828414in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{1.828414in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618583pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828414in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{1.828414in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618583pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828414in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{1.844461in}{0.644808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.569540pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844461in}{0.644808in}}%
\pgfpathlineto{\pgfqpoint{1.866636in}{0.635365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.561339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866636in}{0.635365in}}%
\pgfpathlineto{\pgfqpoint{1.895800in}{0.627578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.573486pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895800in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{1.932321in}{0.621605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.558828pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820275in}{1.089023in}}%
\pgfpathlineto{\pgfqpoint{1.864440in}{1.064858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.502321pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864440in}{1.064858in}}%
\pgfpathlineto{\pgfqpoint{1.895364in}{1.047642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.565649pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895364in}{1.047642in}}%
\pgfpathlineto{\pgfqpoint{1.916663in}{1.032855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637680pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916663in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.932347in}{1.015256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.675438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932347in}{1.015256in}}%
\pgfpathlineto{\pgfqpoint{1.938293in}{0.997541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938293in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{1.938293in}{0.997541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.642698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938293in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{1.939783in}{0.979850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.581294pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939783in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{1.943451in}{0.966305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943451in}{0.966305in}}%
\pgfpathlineto{\pgfqpoint{1.956255in}{0.952462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.591350pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956255in}{0.952462in}}%
\pgfpathlineto{\pgfqpoint{1.978468in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978468in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{1.978468in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978468in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{1.978468in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636593pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978468in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{2.015437in}{0.929594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.370801pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{1.631482in}{1.039203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.428393pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631482in}{1.039203in}}%
\pgfpathlineto{\pgfqpoint{1.631482in}{1.039203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.428393pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631482in}{1.039203in}}%
\pgfpathlineto{\pgfqpoint{1.640214in}{1.023231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.462479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640214in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{1.640214in}{1.023231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.462479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640214in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{1.639241in}{1.008659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.457209pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639241in}{1.008659in}}%
\pgfpathlineto{\pgfqpoint{1.629303in}{0.994639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.424295pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629303in}{0.994639in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{0.981045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.385084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611850in}{0.981045in}}%
\pgfpathlineto{\pgfqpoint{1.585064in}{0.965469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.372136pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585064in}{0.965469in}}%
\pgfpathlineto{\pgfqpoint{1.545064in}{0.942869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.432244pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545064in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{1.545064in}{0.942869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.432244pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545064in}{0.942869in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{0.934821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.456925pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535317in}{0.934821in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{0.934821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.456925pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535317in}{0.934821in}}%
\pgfpathlineto{\pgfqpoint{1.533890in}{0.928248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.473195pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533890in}{0.928248in}}%
\pgfpathlineto{\pgfqpoint{1.533890in}{0.928248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.473195pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533890in}{0.928248in}}%
\pgfpathlineto{\pgfqpoint{1.541275in}{0.923114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.485631pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541275in}{0.923114in}}%
\pgfpathlineto{\pgfqpoint{1.553770in}{0.919769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.492540pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553770in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.572530in}{0.917052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572530in}{0.917052in}}%
\pgfpathlineto{\pgfqpoint{1.602625in}{0.914511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.624782pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518241in}{0.835368in}}%
\pgfpathlineto{\pgfqpoint{1.518241in}{0.835368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.624782pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518241in}{0.835368in}}%
\pgfpathlineto{\pgfqpoint{1.532215in}{0.843080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.609490pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532215in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{1.532215in}{0.843080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.609490pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532215in}{0.843080in}}%
\pgfpathlineto{\pgfqpoint{1.563128in}{0.852659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588442pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563128in}{0.852659in}}%
\pgfpathlineto{\pgfqpoint{1.563128in}{0.852659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588442pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563128in}{0.852659in}}%
\pgfpathlineto{\pgfqpoint{1.617738in}{0.863341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.571549pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617738in}{0.863341in}}%
\pgfpathlineto{\pgfqpoint{1.617738in}{0.863341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.571549pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617738in}{0.863341in}}%
\pgfpathlineto{\pgfqpoint{1.687211in}{0.871822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.577395pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687211in}{0.871822in}}%
\pgfpathlineto{\pgfqpoint{1.758687in}{0.876701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.599769pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758687in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{1.830990in}{0.878597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637077pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830990in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{1.903441in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.507348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753388in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{1.753388in}{1.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.507348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753388in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{1.764784in}{1.019276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543191pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764784in}{1.019276in}}%
\pgfpathlineto{\pgfqpoint{1.765889in}{1.001926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.524896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765889in}{1.001926in}}%
\pgfpathlineto{\pgfqpoint{1.758424in}{0.986068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.473794pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758424in}{0.986068in}}%
\pgfpathlineto{\pgfqpoint{1.745740in}{0.966882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.441124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745740in}{0.966882in}}%
\pgfpathlineto{\pgfqpoint{1.745740in}{0.966882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.441124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745740in}{0.966882in}}%
\pgfpathlineto{\pgfqpoint{1.741402in}{0.955480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.465364pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741402in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{1.741402in}{0.955480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.465364pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741402in}{0.955480in}}%
\pgfpathlineto{\pgfqpoint{1.744692in}{0.945831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.504384pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744692in}{0.945831in}}%
\pgfpathlineto{\pgfqpoint{1.757286in}{0.937373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757286in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{1.774698in}{0.931321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.269795pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211025in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{1.159176in}{0.947232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.279036pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159176in}{0.947232in}}%
\pgfpathlineto{\pgfqpoint{1.123008in}{0.934612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.307161pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123008in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{1.098485in}{0.923606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.327415pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098485in}{0.923606in}}%
\pgfpathlineto{\pgfqpoint{1.078148in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078148in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{1.078148in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078148in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{1.078148in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078148in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{1.070109in}{0.895971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.297339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070109in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{1.072635in}{0.882722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.267246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072635in}{0.882722in}}%
\pgfpathlineto{\pgfqpoint{1.082834in}{0.869931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.271735pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082834in}{0.869931in}}%
\pgfpathlineto{\pgfqpoint{1.100179in}{0.854322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100179in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{1.100179in}{0.854322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100179in}{0.854322in}}%
\pgfpathlineto{\pgfqpoint{1.115562in}{0.838101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392069pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115562in}{0.838101in}}%
\pgfpathlineto{\pgfqpoint{1.115562in}{0.838101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392069pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115562in}{0.838101in}}%
\pgfpathlineto{\pgfqpoint{1.120866in}{0.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.415894pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120866in}{0.823766in}}%
\pgfpathlineto{\pgfqpoint{1.117749in}{0.809289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.413129pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117749in}{0.809289in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{0.793668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.402199pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108560in}{0.793668in}}%
\pgfpathlineto{\pgfqpoint{1.092549in}{0.769887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.415005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092549in}{0.769887in}}%
\pgfpathlineto{\pgfqpoint{1.077606in}{0.740114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.467996pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077606in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{1.068894in}{0.709874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.409488pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330595in}{1.074601in}}%
\pgfpathlineto{\pgfqpoint{1.328903in}{1.049490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.416226pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328903in}{1.049490in}}%
\pgfpathlineto{\pgfqpoint{1.327583in}{1.033507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.417750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327583in}{1.033507in}}%
\pgfpathlineto{\pgfqpoint{1.320113in}{1.018279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.400913pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320113in}{1.018279in}}%
\pgfpathlineto{\pgfqpoint{1.303228in}{1.004157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.371869pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{1.303228in}{1.004157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.371869pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{1.303228in}{1.004157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.371869pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{1.272965in}{0.989459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.359569pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241703in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{1.228202in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.347179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228202in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{1.228202in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.347179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228202in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{1.228202in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.347179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228202in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{1.228202in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.347179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228202in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{0.898761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225764in}{0.898761in}}%
\pgfpathlineto{\pgfqpoint{1.234237in}{0.889849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.294177pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234237in}{0.889849in}}%
\pgfpathlineto{\pgfqpoint{1.249686in}{0.882627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.283820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249686in}{0.882627in}}%
\pgfpathlineto{\pgfqpoint{1.272911in}{0.876314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287859pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272911in}{0.876314in}}%
\pgfpathlineto{\pgfqpoint{1.303954in}{0.871715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.312036pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303954in}{0.871715in}}%
\pgfpathlineto{\pgfqpoint{1.341262in}{0.869975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341262in}{0.869975in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{0.871348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.354652pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379936in}{0.871348in}}%
\pgfpathlineto{\pgfqpoint{1.425255in}{0.875356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.371866pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425255in}{0.875356in}}%
\pgfpathlineto{\pgfqpoint{1.490380in}{0.882451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.410404pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490380in}{0.882451in}}%
\pgfpathlineto{\pgfqpoint{1.560997in}{0.889237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.426587pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{1.303228in}{0.846483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.426587pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303228in}{0.846483in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{0.842468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453224pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321454in}{0.842468in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{0.842468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453224pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321454in}{0.842468in}}%
\pgfpathlineto{\pgfqpoint{1.337147in}{0.839116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.476450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337147in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{1.337147in}{0.839116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.476450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337147in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{1.337147in}{0.839116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.476450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337147in}{0.839116in}}%
\pgfpathlineto{\pgfqpoint{1.345122in}{0.837342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.485812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345122in}{0.837342in}}%
\pgfpathlineto{\pgfqpoint{1.348601in}{0.836085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.491169pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348601in}{0.836085in}}%
\pgfpathlineto{\pgfqpoint{1.347619in}{0.834369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.494915pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347619in}{0.834369in}}%
\pgfpathlineto{\pgfqpoint{1.337569in}{0.830665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.498168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337569in}{0.830665in}}%
\pgfpathlineto{\pgfqpoint{1.321393in}{0.825340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.494254pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321393in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{1.282363in}{0.811438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.473710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282363in}{0.811438in}}%
\pgfpathlineto{\pgfqpoint{1.232894in}{0.789324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.731419pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642102in}{0.799899in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{0.806053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.723153pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622002in}{0.806053in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.716201pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.716201pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.603335in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.716201pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603335in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.598080in}{0.824116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.711682pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598080in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{1.604862in}{0.832187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.706142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604862in}{0.832187in}}%
\pgfpathlineto{\pgfqpoint{1.618214in}{0.838742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.699476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618214in}{0.838742in}}%
\pgfpathlineto{\pgfqpoint{1.639561in}{0.845429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.687243pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639561in}{0.845429in}}%
\pgfpathlineto{\pgfqpoint{1.671174in}{0.852279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.675633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671174in}{0.852279in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{0.858842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.805072pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476771in}{0.594249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479385in}{0.587370in}}{\pgfqpoint{0.477575in}{0.592132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.805072pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483802in}{0.653932in}}%
\pgfpathlineto{\pgfqpoint{0.477575in}{0.592132in}}%
\pgfpathlineto{\pgfqpoint{0.431871in}{0.634194in}}%
\pgfpathlineto{\pgfqpoint{0.483802in}{0.653932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.329983pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729094in}{0.946724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.716959in}{0.941062in}}{\pgfqpoint{0.709450in}{0.937559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.329983pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771540in}{0.935876in}}%
\pgfpathlineto{\pgfqpoint{0.709450in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{0.748050in}{0.986221in}}%
\pgfpathlineto{\pgfqpoint{0.771540in}{0.935876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.678353pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696090in}{0.650426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.699385in}{0.642944in}}{\pgfqpoint{0.698450in}{0.645066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.678353pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701482in}{0.707105in}}%
\pgfpathlineto{\pgfqpoint{0.698450in}{0.645066in}}%
\pgfpathlineto{\pgfqpoint{0.650638in}{0.684715in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.707105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.440891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817576in}{0.461561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.821429in}{0.461921in}}{\pgfqpoint{1.803088in}{0.460207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.440891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745189in}{0.482697in}}%
\pgfpathlineto{\pgfqpoint{1.803088in}{0.460207in}}%
\pgfpathlineto{\pgfqpoint{1.750356in}{0.427383in}}%
\pgfpathlineto{\pgfqpoint{1.745189in}{0.482697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.780758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765827in}{0.430592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.769355in}{0.431059in}}{\pgfqpoint{1.745573in}{0.427912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.780758pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686854in}{0.448163in}}%
\pgfpathlineto{\pgfqpoint{1.745573in}{0.427912in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{0.393087in}}%
\pgfpathlineto{\pgfqpoint{1.686854in}{0.448163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.704109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186400in}{0.472444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.189208in}{0.472994in}}{\pgfqpoint{2.166145in}{0.468475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.704109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106285in}{0.485052in}}%
\pgfpathlineto{\pgfqpoint{2.166145in}{0.468475in}}%
\pgfpathlineto{\pgfqpoint{2.116968in}{0.430533in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{0.485052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.044247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338549in}{0.466429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.341158in}{0.466981in}}{\pgfqpoint{2.312828in}{0.460982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.044247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252723in}{0.476647in}}%
\pgfpathlineto{\pgfqpoint{2.312828in}{0.460982in}}%
\pgfpathlineto{\pgfqpoint{2.264233in}{0.422297in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.476647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.430439pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357152in}{0.440699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.359682in}{0.441251in}}{\pgfqpoint{2.325476in}{0.433792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.430439pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265278in}{0.449095in}}%
\pgfpathlineto{\pgfqpoint{2.325476in}{0.433792in}}%
\pgfpathlineto{\pgfqpoint{2.277115in}{0.394815in}}%
\pgfpathlineto{\pgfqpoint{2.265278in}{0.449095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.655052pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442688in}{0.427116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.444990in}{0.427657in}}{\pgfqpoint{2.407308in}{0.418800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.655052pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346870in}{0.433129in}}%
\pgfpathlineto{\pgfqpoint{2.407308in}{0.418800in}}%
\pgfpathlineto{\pgfqpoint{2.359582in}{0.379047in}}%
\pgfpathlineto{\pgfqpoint{2.346870in}{0.433129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.989080pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059214in}{0.710713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.055177in}{0.710951in}}{\pgfqpoint{2.066415in}{0.710288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.989080pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120239in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{2.066415in}{0.710288in}}%
\pgfpathlineto{\pgfqpoint{2.123509in}{0.734747in}}%
\pgfpathlineto{\pgfqpoint{2.120239in}{0.679288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.257039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406237in}{0.716071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.402007in}{0.716053in}}{\pgfqpoint{2.417224in}{0.716118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.257039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472898in}{0.688578in}}%
\pgfpathlineto{\pgfqpoint{2.417224in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{2.472660in}{0.744133in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{0.688578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.983668pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054268in}{0.755688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050508in}{0.756066in}}{\pgfqpoint{2.061890in}{0.754921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.983668pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114388in}{0.721725in}}%
\pgfpathlineto{\pgfqpoint{2.061890in}{0.754921in}}%
\pgfpathlineto{\pgfqpoint{2.119946in}{0.777001in}}%
\pgfpathlineto{\pgfqpoint{2.114388in}{0.721725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101187in}{1.060517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109261in}{1.056828in}}{\pgfqpoint{2.108638in}{1.057112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.618029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069653in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{2.108638in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.046563in}{1.054937in}}%
\pgfpathlineto{\pgfqpoint{2.069653in}{1.105467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.629525pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173012in}{1.071543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.183065in}{1.067628in}}{\pgfqpoint{2.184043in}{1.067247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.629525pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142355in}{1.113291in}}%
\pgfpathlineto{\pgfqpoint{2.184043in}{1.067247in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{2.142355in}{1.113291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.762001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255140in}{1.095438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.255855in}{1.095183in}}{\pgfqpoint{2.245469in}{1.098895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.762001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202504in}{1.143751in}}%
\pgfpathlineto{\pgfqpoint{2.245469in}{1.098895in}}%
\pgfpathlineto{\pgfqpoint{2.183805in}{1.091437in}}%
\pgfpathlineto{\pgfqpoint{2.202504in}{1.143751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.847378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306756in}{1.137638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.313514in}{1.133418in}}{\pgfqpoint{2.309153in}{1.136141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.847378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276740in}{1.189126in}}%
\pgfpathlineto{\pgfqpoint{2.309153in}{1.136141in}}%
\pgfpathlineto{\pgfqpoint{2.247317in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{2.276740in}{1.189126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.040247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475492in}{1.126144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.478424in}{1.123156in}}{\pgfqpoint{2.470084in}{1.131654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.040247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450993in}{1.190760in}}%
\pgfpathlineto{\pgfqpoint{2.470084in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{2.411344in}{1.151845in}}%
\pgfpathlineto{\pgfqpoint{2.450993in}{1.190760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.963478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458049in}{1.172596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.451760in}{1.169483in}}{\pgfqpoint{2.458829in}{1.172982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.963478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520941in}{1.172737in}}%
\pgfpathlineto{\pgfqpoint{2.458829in}{1.172982in}}%
\pgfpathlineto{\pgfqpoint{2.496292in}{1.222525in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{1.172737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.288564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414098in}{1.293217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.416326in}{1.292681in}}{\pgfqpoint{2.399173in}{1.296808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.288564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351658in}{1.336813in}}%
\pgfpathlineto{\pgfqpoint{2.399173in}{1.296808in}}%
\pgfpathlineto{\pgfqpoint{2.338660in}{1.282799in}}%
\pgfpathlineto{\pgfqpoint{2.351658in}{1.336813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.921526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325932in}{1.254825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.327288in}{1.254406in}}{\pgfqpoint{2.315021in}{1.258192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.921526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270127in}{1.301117in}}%
\pgfpathlineto{\pgfqpoint{2.315021in}{1.258192in}}%
\pgfpathlineto{\pgfqpoint{2.253745in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{2.270127in}{1.301117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.547926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924837in}{1.079035in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.936843in}{1.073327in}}{\pgfqpoint{1.941194in}{1.071258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.547926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902948in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{1.941194in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{1.879093in}{1.070026in}}%
\pgfpathlineto{\pgfqpoint{1.902948in}{1.120200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.548003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750436in}{1.092906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.758656in}{1.087703in}}{\pgfqpoint{1.759712in}{1.087034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.548003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727630in}{1.140220in}}%
\pgfpathlineto{\pgfqpoint{1.759712in}{1.087034in}}%
\pgfpathlineto{\pgfqpoint{1.697914in}{1.093280in}}%
\pgfpathlineto{\pgfqpoint{1.727630in}{1.140220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643657in}{1.072930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.651686in}{1.066300in}}{\pgfqpoint{1.655033in}{1.063536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.392405pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629882in}{1.120329in}}%
\pgfpathlineto{\pgfqpoint{1.655033in}{1.063536in}}%
\pgfpathlineto{\pgfqpoint{1.594508in}{1.077490in}}%
\pgfpathlineto{\pgfqpoint{1.629882in}{1.120329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528678pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497744in}{1.111026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.501421in}{1.103594in}}{\pgfqpoint{1.501471in}{1.103493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.528678pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501729in}{1.165605in}}%
\pgfpathlineto{\pgfqpoint{1.501471in}{1.103493in}}%
\pgfpathlineto{\pgfqpoint{1.451936in}{1.140967in}}%
\pgfpathlineto{\pgfqpoint{1.501729in}{1.165605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.429628pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217684in}{0.834845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.217180in}{0.832116in}}{\pgfqpoint{1.217883in}{0.835922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.429628pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255294in}{0.885504in}}%
\pgfpathlineto{\pgfqpoint{1.217883in}{0.835922in}}%
\pgfpathlineto{\pgfqpoint{1.200664in}{0.895600in}}%
\pgfpathlineto{\pgfqpoint{1.255294in}{0.885504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.365208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898880in}{1.078537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.897362in}{1.078439in}}{\pgfqpoint{0.901482in}{1.078706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.365208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958718in}{1.054580in}}%
\pgfpathlineto{\pgfqpoint{0.901482in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{0.955124in}{1.110019in}}%
\pgfpathlineto{\pgfqpoint{0.958718in}{1.054580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104158in}{1.255384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.099684in}{1.250546in}}{\pgfqpoint{1.103309in}{1.254466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.771084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161423in}{1.276394in}}%
\pgfpathlineto{\pgfqpoint{1.103309in}{1.254466in}}%
\pgfpathlineto{\pgfqpoint{1.120635in}{1.314113in}}%
\pgfpathlineto{\pgfqpoint{1.161423in}{1.276394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464806pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888137in}{1.116902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876399in}{1.115099in}}{\pgfqpoint{0.871768in}{1.114388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.464806pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930896in}{1.095366in}}%
\pgfpathlineto{\pgfqpoint{0.871768in}{1.114388in}}%
\pgfpathlineto{\pgfqpoint{0.922463in}{1.150278in}}%
\pgfpathlineto{\pgfqpoint{0.930896in}{1.095366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937476in}{1.244861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.934991in}{1.240521in}}{\pgfqpoint{0.938442in}{1.246549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.772343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990154in}{1.280958in}}%
\pgfpathlineto{\pgfqpoint{0.938442in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{0.941942in}{1.308563in}}%
\pgfpathlineto{\pgfqpoint{0.990154in}{1.280958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.806528pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864693in}{1.248248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.862378in}{1.244106in}}{\pgfqpoint{0.866151in}{1.250855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806528pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917508in}{1.285792in}}%
\pgfpathlineto{\pgfqpoint{0.866151in}{1.250855in}}%
\pgfpathlineto{\pgfqpoint{0.869016in}{1.312902in}}%
\pgfpathlineto{\pgfqpoint{0.917508in}{1.285792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.754892pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789174in}{1.217427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.791445in}{1.213518in}}{\pgfqpoint{0.787849in}{1.219707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.754892pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783957in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{0.787849in}{1.219707in}}%
\pgfpathlineto{\pgfqpoint{0.735921in}{1.253788in}}%
\pgfpathlineto{\pgfqpoint{0.783957in}{1.281698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.899084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737646in}{1.266628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.734410in}{1.262482in}}{\pgfqpoint{0.739733in}{1.269301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.899084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795817in}{1.295996in}}%
\pgfpathlineto{\pgfqpoint{0.739733in}{1.269301in}}%
\pgfpathlineto{\pgfqpoint{0.752027in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{0.795817in}{1.295996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.970810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606765in}{1.272214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.604650in}{1.268382in}}{\pgfqpoint{0.609792in}{1.277698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.970810pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660956in}{1.312916in}}%
\pgfpathlineto{\pgfqpoint{0.609792in}{1.277698in}}%
\pgfpathlineto{\pgfqpoint{0.612317in}{1.339760in}}%
\pgfpathlineto{\pgfqpoint{0.660956in}{1.312916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.989607pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539196in}{1.262198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.539315in}{1.258857in}}{\pgfqpoint{0.538889in}{1.270816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.989607pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564670in}{1.327326in}}%
\pgfpathlineto{\pgfqpoint{0.538889in}{1.270816in}}%
\pgfpathlineto{\pgfqpoint{0.509150in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{0.564670in}{1.327326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.068730pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491301in}{1.286791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.489471in}{1.282749in}}{\pgfqpoint{0.494459in}{1.293769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.068730pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542676in}{1.332924in}}%
\pgfpathlineto{\pgfqpoint{0.494459in}{1.293769in}}%
\pgfpathlineto{\pgfqpoint{0.492065in}{1.355836in}}%
\pgfpathlineto{\pgfqpoint{0.542676in}{1.332924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.722773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507950in}{1.174409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.509255in}{1.171882in}}{\pgfqpoint{0.505431in}{1.179291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.722773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504637in}{1.241399in}}%
\pgfpathlineto{\pgfqpoint{0.505431in}{1.179291in}}%
\pgfpathlineto{\pgfqpoint{0.455268in}{1.215920in}}%
\pgfpathlineto{\pgfqpoint{0.504637in}{1.241399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570392in}{1.132512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.568306in}{1.132002in}}{\pgfqpoint{0.575720in}{1.133815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.632157pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636282in}{1.120024in}}%
\pgfpathlineto{\pgfqpoint{0.575720in}{1.133815in}}%
\pgfpathlineto{\pgfqpoint{0.623090in}{1.173990in}}%
\pgfpathlineto{\pgfqpoint{0.636282in}{1.120024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488401in}{0.958682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.478254in}{0.952382in}}{\pgfqpoint{0.473534in}{0.949452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.412937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535384in}{0.955154in}}%
\pgfpathlineto{\pgfqpoint{0.473534in}{0.949452in}}%
\pgfpathlineto{\pgfqpoint{0.506083in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{0.535384in}{0.955154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.396441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638610in}{0.992665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.629534in}{0.986079in}}{\pgfqpoint{0.625423in}{0.983096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.396441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686701in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{0.625423in}{0.983096in}}%
\pgfpathlineto{\pgfqpoint{0.654071in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{0.686701in}{0.993244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546316pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454992in}{0.730624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.455681in}{0.723588in}}{\pgfqpoint{0.455546in}{0.724963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.546316pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477782in}{0.782960in}}%
\pgfpathlineto{\pgfqpoint{0.455546in}{0.724963in}}%
\pgfpathlineto{\pgfqpoint{0.422491in}{0.777550in}}%
\pgfpathlineto{\pgfqpoint{0.477782in}{0.782960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.914278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424656in}{0.548366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.424878in}{0.542412in}}{\pgfqpoint{0.424573in}{0.550591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.914278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450263in}{0.607143in}}%
\pgfpathlineto{\pgfqpoint{0.424573in}{0.550591in}}%
\pgfpathlineto{\pgfqpoint{0.394746in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{0.450263in}{0.607143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.427989pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753778in}{0.735788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.754216in}{0.728170in}}{\pgfqpoint{0.754274in}{0.727161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.427989pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778817in}{0.784219in}}%
\pgfpathlineto{\pgfqpoint{0.754274in}{0.727161in}}%
\pgfpathlineto{\pgfqpoint{0.723353in}{0.781031in}}%
\pgfpathlineto{\pgfqpoint{0.778817in}{0.784219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.305953pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754404in}{0.538417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.766590in}{0.536475in}}{\pgfqpoint{1.774101in}{0.535278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.305953pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723610in}{0.571454in}}%
\pgfpathlineto{\pgfqpoint{1.774101in}{0.535278in}}%
\pgfpathlineto{\pgfqpoint{1.714866in}{0.516591in}}%
\pgfpathlineto{\pgfqpoint{1.723610in}{0.571454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.424514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473137in}{0.803387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.465138in}{0.801232in}}{\pgfqpoint{2.478418in}{0.804809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.424514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539286in}{0.792437in}}%
\pgfpathlineto{\pgfqpoint{2.478418in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{2.524836in}{0.846080in}}%
\pgfpathlineto{\pgfqpoint{2.539286in}{0.792437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.543343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850418in}{0.552009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.847841in}{0.545192in}}{\pgfqpoint{0.848236in}{0.546238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.543343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893868in}{0.588378in}}%
\pgfpathlineto{\pgfqpoint{0.848236in}{0.546238in}}%
\pgfpathlineto{\pgfqpoint{0.841903in}{0.608027in}}%
\pgfpathlineto{\pgfqpoint{0.893868in}{0.588378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.970650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000122in}{0.453972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.011832in}{0.452977in}}{\pgfqpoint{1.008580in}{0.453254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.970650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955576in}{0.485636in}}%
\pgfpathlineto{\pgfqpoint{1.008580in}{0.453254in}}%
\pgfpathlineto{\pgfqpoint{0.950872in}{0.430280in}}%
\pgfpathlineto{\pgfqpoint{0.955576in}{0.485636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.506857pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919661in}{0.668490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.922791in}{0.661009in}}{\pgfqpoint{0.922894in}{0.660761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.506857pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927077in}{0.722733in}}%
\pgfpathlineto{\pgfqpoint{0.922894in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{0.875826in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{0.927077in}{0.722733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.472283pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552962in}{0.909552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.541680in}{0.903595in}}{\pgfqpoint{0.536859in}{0.901049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.472283pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598957in}{0.902427in}}%
\pgfpathlineto{\pgfqpoint{0.536859in}{0.901049in}}%
\pgfpathlineto{\pgfqpoint{0.573016in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{0.598957in}{0.902427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.502259pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014279in}{0.704847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.014268in}{0.697962in}}{\pgfqpoint{1.014269in}{0.698847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.502259pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042137in}{0.754357in}}%
\pgfpathlineto{\pgfqpoint{1.014269in}{0.698847in}}%
\pgfpathlineto{\pgfqpoint{0.986582in}{0.754448in}}%
\pgfpathlineto{\pgfqpoint{1.042137in}{0.754357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588892pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300299in}{0.709853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.296468in}{0.704010in}}{\pgfqpoint{1.297633in}{0.705786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.588892pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351324in}{0.737016in}}%
\pgfpathlineto{\pgfqpoint{1.297633in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{1.304863in}{0.767477in}}%
\pgfpathlineto{\pgfqpoint{1.351324in}{0.737016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.829388pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790684in}{0.490127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793823in}{0.490220in}}{\pgfqpoint{1.784137in}{0.489933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.829388pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727783in}{0.516054in}}%
\pgfpathlineto{\pgfqpoint{1.784137in}{0.489933in}}%
\pgfpathlineto{\pgfqpoint{1.729428in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{1.727783in}{0.516054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.577331pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992335in}{0.579617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.996513in}{0.579724in}}{\pgfqpoint{1.991763in}{0.579603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.577331pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935516in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{1.991763in}{0.579603in}}%
\pgfpathlineto{\pgfqpoint{1.936936in}{0.550414in}}%
\pgfpathlineto{\pgfqpoint{1.935516in}{0.605951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.859191pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174080in}{0.871094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.177563in}{0.870617in}}{\pgfqpoint{2.167877in}{0.871944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.859191pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116606in}{0.907006in}}%
\pgfpathlineto{\pgfqpoint{2.167877in}{0.871944in}}%
\pgfpathlineto{\pgfqpoint{2.109065in}{0.851965in}}%
\pgfpathlineto{\pgfqpoint{2.116606in}{0.907006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.476765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274311in}{1.102460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.268342in}{1.095271in}}{\pgfqpoint{1.267084in}{1.093757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.476765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323946in}{1.118753in}}%
\pgfpathlineto{\pgfqpoint{1.267084in}{1.093757in}}%
\pgfpathlineto{\pgfqpoint{1.281205in}{1.154244in}}%
\pgfpathlineto{\pgfqpoint{1.323946in}{1.118753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.448662pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625906in}{0.757290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.625788in}{0.749669in}}{\pgfqpoint{0.625777in}{0.748989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.448662pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654413in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{0.625777in}{0.748989in}}%
\pgfpathlineto{\pgfqpoint{0.598864in}{0.804969in}}%
\pgfpathlineto{\pgfqpoint{0.654413in}{0.804107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.595437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928095in}{0.531134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.927563in}{0.525765in}}{\pgfqpoint{0.927940in}{0.529562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.595437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961063in}{0.582106in}}%
\pgfpathlineto{\pgfqpoint{0.927940in}{0.529562in}}%
\pgfpathlineto{\pgfqpoint{0.905778in}{0.587587in}}%
\pgfpathlineto{\pgfqpoint{0.961063in}{0.582106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.553487pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215465in}{0.713065in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.212385in}{0.706702in}}{\pgfqpoint{1.213036in}{0.708047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.553487pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262243in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{1.213036in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{1.212237in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{1.262243in}{0.745951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464780pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348617in}{0.660833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.349389in}{0.654906in}}{\pgfqpoint{1.349232in}{0.656110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.464780pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369604in}{0.714787in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{0.656110in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{0.707614in}}%
\pgfpathlineto{\pgfqpoint{1.369604in}{0.714787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.485799pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420030in}{0.634563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.423594in}{0.629039in}}{\pgfqpoint{1.423083in}{0.629830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.485799pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416313in}{0.691573in}}%
\pgfpathlineto{\pgfqpoint{1.423083in}{0.629830in}}%
\pgfpathlineto{\pgfqpoint{1.369627in}{0.661459in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{0.691573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.212128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238720in}{0.836336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.243894in}{0.834693in}}{\pgfqpoint{2.231196in}{0.838724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.212128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186652in}{0.882012in}}%
\pgfpathlineto{\pgfqpoint{2.231196in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{2.169839in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{2.186652in}{0.882012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.503205pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534587in}{0.616143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.542347in}{0.609278in}}{\pgfqpoint{1.544276in}{0.607572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.503205pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521070in}{0.665187in}}%
\pgfpathlineto{\pgfqpoint{1.544276in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{1.484261in}{0.623576in}}%
\pgfpathlineto{\pgfqpoint{1.521070in}{0.665187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.445193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851840in}{0.567025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.864740in}{0.565936in}}{\pgfqpoint{1.870778in}{0.565426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.445193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817755in}{0.597778in}}%
\pgfpathlineto{\pgfqpoint{1.870778in}{0.565426in}}%
\pgfpathlineto{\pgfqpoint{1.813082in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{0.597778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.389606pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871592in}{0.786136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871971in}{0.778518in}}{\pgfqpoint{0.872051in}{0.776919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.389606pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897033in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{0.872051in}{0.776919in}}%
\pgfpathlineto{\pgfqpoint{0.841546in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{0.897033in}{0.833786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.830248pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865061in}{0.846428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.869102in}{0.846662in}}{\pgfqpoint{1.860322in}{0.846153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.830248pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803253in}{0.870671in}}%
\pgfpathlineto{\pgfqpoint{1.860322in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{1.806466in}{0.815209in}}%
\pgfpathlineto{\pgfqpoint{1.803253in}{0.870671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.378322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466070in}{1.068856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469996in}{1.062109in}}{\pgfqpoint{1.470979in}{1.060420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.378322pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467043in}{1.122409in}}%
\pgfpathlineto{\pgfqpoint{1.470979in}{1.060420in}}%
\pgfpathlineto{\pgfqpoint{1.419027in}{1.094464in}}%
\pgfpathlineto{\pgfqpoint{1.467043in}{1.122409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618583pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828414in}{0.657273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.832426in}{0.654157in}}{\pgfqpoint{1.828880in}{0.656911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.618583pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802049in}{0.712930in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{0.656911in}}%
\pgfpathlineto{\pgfqpoint{1.767966in}{0.669057in}}%
\pgfpathlineto{\pgfqpoint{1.802049in}{0.712930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.675438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932347in}{1.015256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.933833in}{1.010827in}}{\pgfqpoint{1.931995in}{1.016305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.675438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940649in}{1.077812in}}%
\pgfpathlineto{\pgfqpoint{1.931995in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{1.887982in}{1.060133in}}%
\pgfpathlineto{\pgfqpoint{1.940649in}{1.077812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.385084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611850in}{0.981045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.605154in}{0.977151in}}{\pgfqpoint{1.603607in}{0.976252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665597in}{0.980164in}}%
\pgfpathlineto{\pgfqpoint{1.603607in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{1.637671in}{1.028191in}}%
\pgfpathlineto{\pgfqpoint{1.665597in}{0.980164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.577395pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714957in}{0.873716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718953in}{0.873989in}}{\pgfqpoint{1.714037in}{0.873653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.577395pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656719in}{0.897583in}}%
\pgfpathlineto{\pgfqpoint{1.714037in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{1.656719in}{0.897583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.473794pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758424in}{0.986068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755253in}{0.981272in}}{\pgfqpoint{1.756125in}{0.982590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.473794pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809935in}{1.013614in}}%
\pgfpathlineto{\pgfqpoint{1.756125in}{0.982590in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{1.044252in}}%
\pgfpathlineto{\pgfqpoint{1.809935in}{1.013614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100179in}{0.854322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.104025in}{0.850267in}}{\pgfqpoint{1.104379in}{0.849893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.328015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086305in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{1.104379in}{0.849893in}}%
\pgfpathlineto{\pgfqpoint{1.045995in}{0.871090in}}%
\pgfpathlineto{\pgfqpoint{1.086305in}{0.909319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.417750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327583in}{1.033507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.325716in}{1.029700in}}{\pgfqpoint{1.326694in}{1.031695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.417750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376099in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{1.326694in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{1.326221in}{1.093807in}}%
\pgfpathlineto{\pgfqpoint{1.376099in}{1.069341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341262in}{0.869975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.350930in}{0.870318in}}{\pgfqpoint{1.355406in}{0.870477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.335876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298900in}{0.896265in}}%
\pgfpathlineto{\pgfqpoint{1.355406in}{0.870477in}}%
\pgfpathlineto{\pgfqpoint{1.300872in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{1.298900in}{0.896265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.494254pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321393in}{0.825340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.311636in}{0.821864in}}{\pgfqpoint{1.309081in}{0.820955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.494254pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370737in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.820955in}}%
\pgfpathlineto{\pgfqpoint{1.352095in}{0.865763in}}%
\pgfpathlineto{\pgfqpoint{1.370737in}{0.813428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.699476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618214in}{0.838742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623551in}{0.840414in}}{\pgfqpoint{1.618562in}{0.838851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402909in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.699476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557243in}{0.848752in}}%
\pgfpathlineto{\pgfqpoint{1.618562in}{0.838851in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{1.557243in}{0.848752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{0.402909in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692016in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{2.692016in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{2.692016in}{0.350494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402909in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{2.692016in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547462in,y=1.402839in,,base]{\color{textcolor}{\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016-02-25 00:00:00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{5.438944in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{5.438944in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.350494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968126in}{0.530935in}}%
\pgfpathlineto{\pgfqpoint{3.982751in}{0.536772in}}%
\pgfpathlineto{\pgfqpoint{3.978164in}{0.540856in}}%
\pgfpathlineto{\pgfqpoint{4.006731in}{0.543384in}}%
\pgfpathlineto{\pgfqpoint{3.984273in}{0.525549in}}%
\pgfpathlineto{\pgfqpoint{3.984788in}{0.531669in}}%
\pgfpathlineto{\pgfqpoint{3.970163in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{3.968126in}{0.530935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969692in}{0.531262in}}%
\pgfpathlineto{\pgfqpoint{3.983477in}{0.537221in}}%
\pgfpathlineto{\pgfqpoint{3.978776in}{0.541174in}}%
\pgfpathlineto{\pgfqpoint{4.007260in}{0.544508in}}%
\pgfpathlineto{\pgfqpoint{3.985315in}{0.526045in}}%
\pgfpathlineto{\pgfqpoint{3.985657in}{0.532178in}}%
\pgfpathlineto{\pgfqpoint{3.971872in}{0.526219in}}%
\pgfpathlineto{\pgfqpoint{3.969692in}{0.531262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971206in}{0.531604in}}%
\pgfpathlineto{\pgfqpoint{3.984277in}{0.537730in}}%
\pgfpathlineto{\pgfqpoint{3.979458in}{0.541539in}}%
\pgfpathlineto{\pgfqpoint{4.007828in}{0.545736in}}%
\pgfpathlineto{\pgfqpoint{3.986453in}{0.526616in}}%
\pgfpathlineto{\pgfqpoint{3.986609in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{0.526629in}}%
\pgfpathlineto{\pgfqpoint{3.971206in}{0.531604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972692in}{0.531966in}}%
\pgfpathlineto{\pgfqpoint{3.985375in}{0.538339in}}%
\pgfpathlineto{\pgfqpoint{3.980454in}{0.542014in}}%
\pgfpathlineto{\pgfqpoint{4.008699in}{0.546983in}}%
\pgfpathlineto{\pgfqpoint{3.987853in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{3.987841in}{0.533429in}}%
\pgfpathlineto{\pgfqpoint{3.975158in}{0.527057in}}%
\pgfpathlineto{\pgfqpoint{3.972692in}{0.531966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294743in}{1.238898in}}%
\pgfpathlineto{\pgfqpoint{5.302063in}{1.240118in}}%
\pgfpathlineto{\pgfqpoint{5.298450in}{1.245085in}}%
\pgfpathlineto{\pgfqpoint{5.326900in}{1.241473in}}%
\pgfpathlineto{\pgfqpoint{5.301160in}{1.228828in}}%
\pgfpathlineto{\pgfqpoint{5.302966in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{5.295647in}{1.233479in}}%
\pgfpathlineto{\pgfqpoint{5.294743in}{1.238898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296238in}{1.239024in}}%
\pgfpathlineto{\pgfqpoint{5.302407in}{1.239829in}}%
\pgfpathlineto{\pgfqpoint{5.298972in}{1.244921in}}%
\pgfpathlineto{\pgfqpoint{5.327277in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{5.301106in}{1.228578in}}%
\pgfpathlineto{\pgfqpoint{5.303118in}{1.234381in}}%
\pgfpathlineto{\pgfqpoint{5.296950in}{1.233576in}}%
\pgfpathlineto{\pgfqpoint{5.296238in}{1.239024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297735in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{5.302747in}{1.239503in}}%
\pgfpathlineto{\pgfqpoint{5.299583in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{5.327608in}{1.238676in}}%
\pgfpathlineto{\pgfqpoint{5.300858in}{1.228335in}}%
\pgfpathlineto{\pgfqpoint{5.303172in}{1.234025in}}%
\pgfpathlineto{\pgfqpoint{5.298160in}{1.233636in}}%
\pgfpathlineto{\pgfqpoint{5.297735in}{1.239114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299205in}{1.239155in}}%
\pgfpathlineto{\pgfqpoint{5.303039in}{1.239223in}}%
\pgfpathlineto{\pgfqpoint{5.300194in}{1.244667in}}%
\pgfpathlineto{\pgfqpoint{5.327807in}{1.236920in}}%
\pgfpathlineto{\pgfqpoint{5.300489in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{5.303137in}{1.233730in}}%
\pgfpathlineto{\pgfqpoint{5.299304in}{1.233662in}}%
\pgfpathlineto{\pgfqpoint{5.299205in}{1.239155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482062in}{0.416306in}}%
\pgfpathlineto{\pgfqpoint{3.483187in}{0.416187in}}%
\pgfpathlineto{\pgfqpoint{3.482301in}{0.418556in}}%
\pgfpathlineto{\pgfqpoint{3.493193in}{0.413988in}}%
\pgfpathlineto{\pgfqpoint{3.481585in}{0.411806in}}%
\pgfpathlineto{\pgfqpoint{3.482948in}{0.413936in}}%
\pgfpathlineto{\pgfqpoint{3.481823in}{0.414056in}}%
\pgfpathlineto{\pgfqpoint{3.482062in}{0.416306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481529in}{0.416338in}}%
\pgfpathlineto{\pgfqpoint{3.482662in}{0.416253in}}%
\pgfpathlineto{\pgfqpoint{3.481699in}{0.418605in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{0.414352in}}%
\pgfpathlineto{\pgfqpoint{3.481188in}{0.411804in}}%
\pgfpathlineto{\pgfqpoint{3.482492in}{0.413985in}}%
\pgfpathlineto{\pgfqpoint{3.481358in}{0.414071in}}%
\pgfpathlineto{\pgfqpoint{3.481529in}{0.416338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480996in}{0.416345in}}%
\pgfpathlineto{\pgfqpoint{3.482121in}{0.416293in}}%
\pgfpathlineto{\pgfqpoint{3.481098in}{0.418595in}}%
\pgfpathlineto{\pgfqpoint{3.492195in}{0.414708in}}%
\pgfpathlineto{\pgfqpoint{3.480791in}{0.411844in}}%
\pgfpathlineto{\pgfqpoint{3.482018in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.480893in}{0.414095in}}%
\pgfpathlineto{\pgfqpoint{3.480996in}{0.416345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480460in}{0.416334in}}%
\pgfpathlineto{\pgfqpoint{3.481568in}{0.416325in}}%
\pgfpathlineto{\pgfqpoint{3.480477in}{0.418550in}}%
\pgfpathlineto{\pgfqpoint{3.491531in}{0.415141in}}%
\pgfpathlineto{\pgfqpoint{3.480426in}{0.411902in}}%
\pgfpathlineto{\pgfqpoint{3.481551in}{0.414109in}}%
\pgfpathlineto{\pgfqpoint{3.480443in}{0.414118in}}%
\pgfpathlineto{\pgfqpoint{3.480460in}{0.416334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710343in}{1.044320in}}%
\pgfpathlineto{\pgfqpoint{3.709593in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{3.711161in}{1.042820in}}%
\pgfpathlineto{\pgfqpoint{3.702433in}{1.040979in}}%
\pgfpathlineto{\pgfqpoint{3.708706in}{1.047320in}}%
\pgfpathlineto{\pgfqpoint{3.708775in}{1.045411in}}%
\pgfpathlineto{\pgfqpoint{3.709525in}{1.045820in}}%
\pgfpathlineto{\pgfqpoint{3.710343in}{1.044320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710840in}{1.044444in}}%
\pgfpathlineto{\pgfqpoint{3.710099in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{3.711982in}{1.042961in}}%
\pgfpathlineto{\pgfqpoint{3.702854in}{1.039475in}}%
\pgfpathlineto{\pgfqpoint{3.708556in}{1.047410in}}%
\pgfpathlineto{\pgfqpoint{3.708957in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{3.709698in}{1.045927in}}%
\pgfpathlineto{\pgfqpoint{3.710840in}{1.044444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711324in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{3.710625in}{1.043908in}}%
\pgfpathlineto{\pgfqpoint{3.712790in}{1.043243in}}%
\pgfpathlineto{\pgfqpoint{3.703602in}{1.038010in}}%
\pgfpathlineto{\pgfqpoint{3.708392in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{3.709159in}{1.045305in}}%
\pgfpathlineto{\pgfqpoint{3.709858in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{3.711324in}{1.044641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711794in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{3.711155in}{1.043990in}}%
\pgfpathlineto{\pgfqpoint{3.713601in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{3.704498in}{1.036499in}}%
\pgfpathlineto{\pgfqpoint{3.708180in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{3.709348in}{1.045269in}}%
\pgfpathlineto{\pgfqpoint{3.709987in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{3.711794in}{1.044894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706556in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{1.044787in}}%
\pgfpathlineto{\pgfqpoint{3.707033in}{1.042929in}}%
\pgfpathlineto{\pgfqpoint{3.695834in}{1.043688in}}%
\pgfpathlineto{\pgfqpoint{3.705601in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{1.046884in}}%
\pgfpathlineto{\pgfqpoint{3.706079in}{1.047122in}}%
\pgfpathlineto{\pgfqpoint{3.706556in}{1.045026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707251in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{3.706220in}{1.044658in}}%
\pgfpathlineto{\pgfqpoint{3.708189in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{3.696470in}{1.041471in}}%
\pgfpathlineto{\pgfqpoint{3.705376in}{1.049252in}}%
\pgfpathlineto{\pgfqpoint{3.705282in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{3.706314in}{1.047189in}}%
\pgfpathlineto{\pgfqpoint{3.707251in}{1.045127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707903in}{1.045322in}}%
\pgfpathlineto{\pgfqpoint{3.706932in}{1.044649in}}%
\pgfpathlineto{\pgfqpoint{3.709250in}{1.043379in}}%
\pgfpathlineto{\pgfqpoint{3.697514in}{1.039561in}}%
\pgfpathlineto{\pgfqpoint{3.705210in}{1.049209in}}%
\pgfpathlineto{\pgfqpoint{3.705585in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{3.706557in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{3.707903in}{1.045322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708498in}{1.045589in}}%
\pgfpathlineto{\pgfqpoint{3.707612in}{1.044737in}}%
\pgfpathlineto{\pgfqpoint{3.710203in}{1.043816in}}%
\pgfpathlineto{\pgfqpoint{3.698782in}{1.037952in}}%
\pgfpathlineto{\pgfqpoint{3.705089in}{1.049135in}}%
\pgfpathlineto{\pgfqpoint{3.705907in}{1.046509in}}%
\pgfpathlineto{\pgfqpoint{3.706793in}{1.047362in}}%
\pgfpathlineto{\pgfqpoint{3.708498in}{1.045589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579621in}{1.068007in}}%
\pgfpathlineto{\pgfqpoint{3.577184in}{1.067001in}}%
\pgfpathlineto{\pgfqpoint{3.581633in}{1.063131in}}%
\pgfpathlineto{\pgfqpoint{3.554240in}{1.060387in}}%
\pgfpathlineto{\pgfqpoint{3.575599in}{1.077757in}}%
\pgfpathlineto{\pgfqpoint{3.575172in}{1.071876in}}%
\pgfpathlineto{\pgfqpoint{3.577610in}{1.072882in}}%
\pgfpathlineto{\pgfqpoint{3.579621in}{1.068007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580898in}{1.068220in}}%
\pgfpathlineto{\pgfqpoint{3.578190in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{3.583022in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{3.554666in}{1.058856in}}%
\pgfpathlineto{\pgfqpoint{3.575977in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{3.575842in}{1.071907in}}%
\pgfpathlineto{\pgfqpoint{3.578549in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.068220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582167in}{1.068594in}}%
\pgfpathlineto{\pgfqpoint{3.578489in}{1.066594in}}%
\pgfpathlineto{\pgfqpoint{3.583526in}{1.063080in}}%
\pgfpathlineto{\pgfqpoint{3.555456in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{3.575654in}{1.077560in}}%
\pgfpathlineto{\pgfqpoint{3.575865in}{1.071421in}}%
\pgfpathlineto{\pgfqpoint{3.579543in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{3.582167in}{1.068594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583434in}{1.069015in}}%
\pgfpathlineto{\pgfqpoint{3.578939in}{1.066258in}}%
\pgfpathlineto{\pgfqpoint{3.584153in}{1.063011in}}%
\pgfpathlineto{\pgfqpoint{3.556429in}{1.055674in}}%
\pgfpathlineto{\pgfqpoint{3.575536in}{1.077061in}}%
\pgfpathlineto{\pgfqpoint{3.576067in}{1.070942in}}%
\pgfpathlineto{\pgfqpoint{3.580561in}{1.073698in}}%
\pgfpathlineto{\pgfqpoint{3.583434in}{1.069015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713834in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{3.712948in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{3.714738in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{3.704518in}{1.039631in}}%
\pgfpathlineto{\pgfqpoint{3.712027in}{1.046808in}}%
\pgfpathlineto{\pgfqpoint{3.712044in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{3.712931in}{1.045035in}}%
\pgfpathlineto{\pgfqpoint{3.713834in}{1.043262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714412in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{3.713517in}{1.042751in}}%
\pgfpathlineto{\pgfqpoint{3.715674in}{1.041592in}}%
\pgfpathlineto{\pgfqpoint{3.704833in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{3.711890in}{1.046962in}}%
\pgfpathlineto{\pgfqpoint{3.712256in}{1.044541in}}%
\pgfpathlineto{\pgfqpoint{3.713151in}{1.045172in}}%
\pgfpathlineto{\pgfqpoint{3.714412in}{1.043382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714969in}{1.043576in}}%
\pgfpathlineto{\pgfqpoint{3.714100in}{1.042783in}}%
\pgfpathlineto{\pgfqpoint{3.716555in}{1.041837in}}%
\pgfpathlineto{\pgfqpoint{3.705483in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{3.711799in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{3.712515in}{1.044522in}}%
\pgfpathlineto{\pgfqpoint{3.713384in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{3.714969in}{1.043576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715489in}{1.043857in}}%
\pgfpathlineto{\pgfqpoint{3.714696in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{3.717364in}{1.042272in}}%
\pgfpathlineto{\pgfqpoint{3.706625in}{1.035275in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{1.047028in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{1.044505in}}%
\pgfpathlineto{\pgfqpoint{3.713614in}{1.045443in}}%
\pgfpathlineto{\pgfqpoint{3.715489in}{1.043857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853771in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{3.856512in}{0.899610in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{3.856818in}{0.904358in}}%
\pgfpathlineto{\pgfqpoint{3.854077in}{0.904535in}}%
\pgfpathlineto{\pgfqpoint{3.852553in}{0.902249in}}%
\pgfpathlineto{\pgfqpoint{3.853771in}{0.899787in}}%
\pgfpathlineto{\pgfqpoint{3.856512in}{0.899610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852711in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{3.854766in}{0.899388in}}%
\pgfpathlineto{\pgfqpoint{3.857372in}{0.900256in}}%
\pgfpathlineto{\pgfqpoint{3.857923in}{0.902948in}}%
\pgfpathlineto{\pgfqpoint{3.855868in}{0.904770in}}%
\pgfpathlineto{\pgfqpoint{3.853262in}{0.903901in}}%
\pgfpathlineto{\pgfqpoint{3.852711in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{3.854766in}{0.899388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852748in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{3.854804in}{0.899394in}}%
\pgfpathlineto{\pgfqpoint{3.857410in}{0.900262in}}%
\pgfpathlineto{\pgfqpoint{3.857960in}{0.902953in}}%
\pgfpathlineto{\pgfqpoint{3.855905in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{3.853299in}{0.903907in}}%
\pgfpathlineto{\pgfqpoint{3.852748in}{0.901216in}}%
\pgfpathlineto{\pgfqpoint{3.854804in}{0.899394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857019in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{3.858098in}{0.902420in}}%
\pgfpathlineto{\pgfqpoint{3.856449in}{0.904617in}}%
\pgfpathlineto{\pgfqpoint{3.853722in}{0.904289in}}%
\pgfpathlineto{\pgfqpoint{3.852643in}{0.901763in}}%
\pgfpathlineto{\pgfqpoint{3.854291in}{0.899565in}}%
\pgfpathlineto{\pgfqpoint{3.857019in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{3.858098in}{0.902420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711830in}{1.044074in}}%
\pgfpathlineto{\pgfqpoint{3.711191in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{3.712751in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{3.709989in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{3.710271in}{1.044892in}}%
\pgfpathlineto{\pgfqpoint{3.710910in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{3.711830in}{1.044074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712295in}{1.044213in}}%
\pgfpathlineto{\pgfqpoint{3.711664in}{1.043574in}}%
\pgfpathlineto{\pgfqpoint{3.713573in}{1.042952in}}%
\pgfpathlineto{\pgfqpoint{3.705348in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{3.709738in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{3.710385in}{1.044836in}}%
\pgfpathlineto{\pgfqpoint{3.711016in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{3.712295in}{1.044213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712753in}{1.044403in}}%
\pgfpathlineto{\pgfqpoint{3.712139in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{3.714389in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{3.705798in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{3.709480in}{1.046857in}}%
\pgfpathlineto{\pgfqpoint{3.710503in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{3.711117in}{1.045630in}}%
\pgfpathlineto{\pgfqpoint{3.712753in}{1.044403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713171in}{1.044631in}}%
\pgfpathlineto{\pgfqpoint{3.712574in}{1.043667in}}%
\pgfpathlineto{\pgfqpoint{3.715097in}{1.043437in}}%
\pgfpathlineto{\pgfqpoint{3.706242in}{1.035596in}}%
\pgfpathlineto{\pgfqpoint{3.709319in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{3.710648in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.711245in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{3.713171in}{1.044631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707716in}{1.044983in}}%
\pgfpathlineto{\pgfqpoint{3.706898in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{3.708279in}{1.043347in}}%
\pgfpathlineto{\pgfqpoint{3.699253in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{3.706591in}{1.048256in}}%
\pgfpathlineto{\pgfqpoint{3.706336in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{3.707154in}{1.046620in}}%
\pgfpathlineto{\pgfqpoint{3.707716in}{1.044983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708281in}{1.045055in}}%
\pgfpathlineto{\pgfqpoint{3.707445in}{1.044578in}}%
\pgfpathlineto{\pgfqpoint{3.709235in}{1.043385in}}%
\pgfpathlineto{\pgfqpoint{3.699451in}{1.041118in}}%
\pgfpathlineto{\pgfqpoint{3.706372in}{1.048396in}}%
\pgfpathlineto{\pgfqpoint{3.706491in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{3.707326in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{3.708281in}{1.045055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708839in}{1.045164in}}%
\pgfpathlineto{\pgfqpoint{3.707978in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{3.710151in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{3.699574in}{1.039462in}}%
\pgfpathlineto{\pgfqpoint{3.706214in}{1.048607in}}%
\pgfpathlineto{\pgfqpoint{3.706665in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{3.707526in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{3.708839in}{1.045164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709416in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{3.708530in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{3.711104in}{1.043543in}}%
\pgfpathlineto{\pgfqpoint{3.699708in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{3.706041in}{1.048861in}}%
\pgfpathlineto{\pgfqpoint{3.706842in}{1.046244in}}%
\pgfpathlineto{\pgfqpoint{3.707729in}{1.047088in}}%
\pgfpathlineto{\pgfqpoint{3.709416in}{1.045315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229190in}{0.970845in}}%
\pgfpathlineto{\pgfqpoint{5.241328in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{5.244742in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{5.251179in}{0.926700in}}%
\pgfpathlineto{\pgfqpoint{5.230421in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{5.236554in}{0.946821in}}%
\pgfpathlineto{\pgfqpoint{5.224417in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{5.229190in}{0.970845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228073in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{5.240509in}{0.950746in}}%
\pgfpathlineto{\pgfqpoint{5.243851in}{0.955899in}}%
\pgfpathlineto{\pgfqpoint{5.250678in}{0.928045in}}%
\pgfpathlineto{\pgfqpoint{5.229646in}{0.947541in}}%
\pgfpathlineto{\pgfqpoint{5.235774in}{0.947960in}}%
\pgfpathlineto{\pgfqpoint{5.223338in}{0.969096in}}%
\pgfpathlineto{\pgfqpoint{5.228073in}{0.971882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226924in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{5.239807in}{0.951759in}}%
\pgfpathlineto{\pgfqpoint{5.243071in}{0.956962in}}%
\pgfpathlineto{\pgfqpoint{5.250318in}{0.929214in}}%
\pgfpathlineto{\pgfqpoint{5.228993in}{0.948391in}}%
\pgfpathlineto{\pgfqpoint{5.235114in}{0.948902in}}%
\pgfpathlineto{\pgfqpoint{5.222232in}{0.970060in}}%
\pgfpathlineto{\pgfqpoint{5.226924in}{0.972917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225745in}{0.973943in}}%
\pgfpathlineto{\pgfqpoint{5.238933in}{0.952946in}}%
\pgfpathlineto{\pgfqpoint{5.242124in}{0.958194in}}%
\pgfpathlineto{\pgfqpoint{5.249755in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{5.228167in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{5.234280in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{5.221093in}{0.971021in}}%
\pgfpathlineto{\pgfqpoint{5.225745in}{0.973943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246450in}{1.020428in}}%
\pgfpathlineto{\pgfqpoint{5.250319in}{1.011433in}}%
\pgfpathlineto{\pgfqpoint{5.254280in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{5.257564in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{5.239140in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{5.245272in}{1.009262in}}%
\pgfpathlineto{\pgfqpoint{5.241403in}{1.018257in}}%
\pgfpathlineto{\pgfqpoint{5.246450in}{1.020428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245789in}{1.021247in}}%
\pgfpathlineto{\pgfqpoint{5.250154in}{1.011810in}}%
\pgfpathlineto{\pgfqpoint{5.253987in}{1.016609in}}%
\pgfpathlineto{\pgfqpoint{5.258040in}{0.988218in}}%
\pgfpathlineto{\pgfqpoint{5.239028in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{5.245168in}{1.009503in}}%
\pgfpathlineto{\pgfqpoint{5.240802in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{5.245789in}{1.021247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245058in}{1.022090in}}%
\pgfpathlineto{\pgfqpoint{5.249968in}{1.012426in}}%
\pgfpathlineto{\pgfqpoint{5.253622in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{5.258717in}{0.989141in}}%
\pgfpathlineto{\pgfqpoint{5.238928in}{1.009898in}}%
\pgfpathlineto{\pgfqpoint{5.245070in}{1.009937in}}%
\pgfpathlineto{\pgfqpoint{5.240160in}{1.019602in}}%
\pgfpathlineto{\pgfqpoint{5.245058in}{1.022090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244243in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{5.249755in}{1.013247in}}%
\pgfpathlineto{\pgfqpoint{5.253175in}{1.018349in}}%
\pgfpathlineto{\pgfqpoint{5.259582in}{0.990396in}}%
\pgfpathlineto{\pgfqpoint{5.238845in}{1.010206in}}%
\pgfpathlineto{\pgfqpoint{5.244979in}{1.010532in}}%
\pgfpathlineto{\pgfqpoint{5.239466in}{1.020232in}}%
\pgfpathlineto{\pgfqpoint{5.244243in}{1.022947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800311in}{1.113181in}}%
\pgfpathlineto{\pgfqpoint{4.799165in}{1.108609in}}%
\pgfpathlineto{\pgfqpoint{4.805162in}{1.109937in}}%
\pgfpathlineto{\pgfqpoint{4.790487in}{1.085297in}}%
\pgfpathlineto{\pgfqpoint{4.789175in}{1.113945in}}%
\pgfpathlineto{\pgfqpoint{4.793836in}{1.109945in}}%
\pgfpathlineto{\pgfqpoint{4.794982in}{1.114517in}}%
\pgfpathlineto{\pgfqpoint{4.800311in}{1.113181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800631in}{1.113859in}}%
\pgfpathlineto{\pgfqpoint{4.799485in}{1.109287in}}%
\pgfpathlineto{\pgfqpoint{4.805482in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{4.790807in}{1.085975in}}%
\pgfpathlineto{\pgfqpoint{4.789495in}{1.114623in}}%
\pgfpathlineto{\pgfqpoint{4.794156in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{4.795302in}{1.115195in}}%
\pgfpathlineto{\pgfqpoint{4.800631in}{1.113859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800947in}{1.114534in}}%
\pgfpathlineto{\pgfqpoint{4.799937in}{1.110482in}}%
\pgfpathlineto{\pgfqpoint{4.805932in}{1.111819in}}%
\pgfpathlineto{\pgfqpoint{4.791293in}{1.087158in}}%
\pgfpathlineto{\pgfqpoint{4.789940in}{1.115805in}}%
\pgfpathlineto{\pgfqpoint{4.794606in}{1.111811in}}%
\pgfpathlineto{\pgfqpoint{4.795616in}{1.115863in}}%
\pgfpathlineto{\pgfqpoint{4.800947in}{1.114534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801253in}{1.115193in}}%
\pgfpathlineto{\pgfqpoint{4.800529in}{1.112263in}}%
\pgfpathlineto{\pgfqpoint{4.806521in}{1.113613in}}%
\pgfpathlineto{\pgfqpoint{4.791938in}{1.088919in}}%
\pgfpathlineto{\pgfqpoint{4.790520in}{1.117563in}}%
\pgfpathlineto{\pgfqpoint{4.795196in}{1.113579in}}%
\pgfpathlineto{\pgfqpoint{4.795919in}{1.116510in}}%
\pgfpathlineto{\pgfqpoint{4.801253in}{1.115193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302333in}{0.517363in}}%
\pgfpathlineto{\pgfqpoint{4.331413in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{4.329190in}{0.520366in}}%
\pgfpathlineto{\pgfqpoint{4.355771in}{0.509600in}}%
\pgfpathlineto{\pgfqpoint{4.327653in}{0.503956in}}%
\pgfpathlineto{\pgfqpoint{4.330900in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.301820in}{0.511894in}}%
\pgfpathlineto{\pgfqpoint{4.302333in}{0.517363in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299967in}{0.517474in}}%
\pgfpathlineto{\pgfqpoint{4.328507in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{4.326208in}{0.520882in}}%
\pgfpathlineto{\pgfqpoint{4.352931in}{0.510474in}}%
\pgfpathlineto{\pgfqpoint{4.324892in}{0.504454in}}%
\pgfpathlineto{\pgfqpoint{4.328069in}{0.509710in}}%
\pgfpathlineto{\pgfqpoint{4.299529in}{0.511997in}}%
\pgfpathlineto{\pgfqpoint{4.299967in}{0.517474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297624in}{0.517566in}}%
\pgfpathlineto{\pgfqpoint{4.325716in}{0.515660in}}%
\pgfpathlineto{\pgfqpoint{4.323347in}{0.521327in}}%
\pgfpathlineto{\pgfqpoint{4.350195in}{0.511246in}}%
\pgfpathlineto{\pgfqpoint{4.322231in}{0.504884in}}%
\pgfpathlineto{\pgfqpoint{4.325344in}{0.510179in}}%
\pgfpathlineto{\pgfqpoint{4.297252in}{0.512085in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{0.517566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295311in}{0.517645in}}%
\pgfpathlineto{\pgfqpoint{4.323049in}{0.515976in}}%
\pgfpathlineto{\pgfqpoint{4.320637in}{0.521625in}}%
\pgfpathlineto{\pgfqpoint{4.347562in}{0.511749in}}%
\pgfpathlineto{\pgfqpoint{4.319648in}{0.505173in}}%
\pgfpathlineto{\pgfqpoint{4.322719in}{0.510492in}}%
\pgfpathlineto{\pgfqpoint{4.294981in}{0.512161in}}%
\pgfpathlineto{\pgfqpoint{4.295311in}{0.517645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865114in}{0.508751in}}%
\pgfpathlineto{\pgfqpoint{3.887990in}{0.518080in}}%
\pgfpathlineto{\pgfqpoint{3.883372in}{0.522130in}}%
\pgfpathlineto{\pgfqpoint{3.911919in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{3.889596in}{0.506869in}}%
\pgfpathlineto{\pgfqpoint{3.890065in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{3.867188in}{0.503664in}}%
\pgfpathlineto{\pgfqpoint{3.865114in}{0.508751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867078in}{0.509173in}}%
\pgfpathlineto{\pgfqpoint{3.890652in}{0.519568in}}%
\pgfpathlineto{\pgfqpoint{3.885922in}{0.523487in}}%
\pgfpathlineto{\pgfqpoint{3.914381in}{0.527030in}}%
\pgfpathlineto{\pgfqpoint{3.892572in}{0.508407in}}%
\pgfpathlineto{\pgfqpoint{3.892868in}{0.514542in}}%
\pgfpathlineto{\pgfqpoint{3.869295in}{0.504147in}}%
\pgfpathlineto{\pgfqpoint{3.867078in}{0.509173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869068in}{0.509636in}}%
\pgfpathlineto{\pgfqpoint{3.893422in}{0.521147in}}%
\pgfpathlineto{\pgfqpoint{3.888591in}{0.524940in}}%
\pgfpathlineto{\pgfqpoint{3.916948in}{0.529227in}}%
\pgfpathlineto{\pgfqpoint{3.895634in}{0.510039in}}%
\pgfpathlineto{\pgfqpoint{3.895770in}{0.516180in}}%
\pgfpathlineto{\pgfqpoint{3.871415in}{0.504669in}}%
\pgfpathlineto{\pgfqpoint{3.869068in}{0.509636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871090in}{0.510139in}}%
\pgfpathlineto{\pgfqpoint{3.896195in}{0.522692in}}%
\pgfpathlineto{\pgfqpoint{3.891281in}{0.526377in}}%
\pgfpathlineto{\pgfqpoint{3.919536in}{0.531291in}}%
\pgfpathlineto{\pgfqpoint{3.898652in}{0.511636in}}%
\pgfpathlineto{\pgfqpoint{3.898652in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.873547in}{0.505226in}}%
\pgfpathlineto{\pgfqpoint{3.871090in}{0.510139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245273in}{1.211433in}}%
\pgfpathlineto{\pgfqpoint{5.253219in}{1.212816in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{1.217758in}}%
\pgfpathlineto{\pgfqpoint{5.278047in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{5.252398in}{1.201520in}}%
\pgfpathlineto{\pgfqpoint{5.254162in}{1.207404in}}%
\pgfpathlineto{\pgfqpoint{5.246216in}{1.206020in}}%
\pgfpathlineto{\pgfqpoint{5.245273in}{1.211433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246672in}{1.211563in}}%
\pgfpathlineto{\pgfqpoint{5.253726in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{5.250026in}{1.217770in}}%
\pgfpathlineto{\pgfqpoint{5.278535in}{1.214658in}}%
\pgfpathlineto{\pgfqpoint{5.253021in}{1.201563in}}%
\pgfpathlineto{\pgfqpoint{5.254724in}{1.207464in}}%
\pgfpathlineto{\pgfqpoint{5.247670in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{5.246672in}{1.211563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248030in}{1.211698in}}%
\pgfpathlineto{\pgfqpoint{5.254280in}{1.212920in}}%
\pgfpathlineto{\pgfqpoint{5.250529in}{1.217785in}}%
\pgfpathlineto{\pgfqpoint{5.279070in}{1.214969in}}%
\pgfpathlineto{\pgfqpoint{5.253692in}{1.201610in}}%
\pgfpathlineto{\pgfqpoint{5.255334in}{1.207528in}}%
\pgfpathlineto{\pgfqpoint{5.249084in}{1.206307in}}%
\pgfpathlineto{\pgfqpoint{5.248030in}{1.211698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249395in}{1.211840in}}%
\pgfpathlineto{\pgfqpoint{5.254766in}{1.212858in}}%
\pgfpathlineto{\pgfqpoint{5.251043in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{5.279567in}{1.214766in}}%
\pgfpathlineto{\pgfqpoint{5.254114in}{1.201551in}}%
\pgfpathlineto{\pgfqpoint{5.255789in}{1.207461in}}%
\pgfpathlineto{\pgfqpoint{5.250419in}{1.206442in}}%
\pgfpathlineto{\pgfqpoint{5.249395in}{1.211840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865254in}{0.483959in}}%
\pgfpathlineto{\pgfqpoint{3.937060in}{0.517006in}}%
\pgfpathlineto{\pgfqpoint{3.932268in}{0.520848in}}%
\pgfpathlineto{\pgfqpoint{3.960667in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.939158in}{0.505876in}}%
\pgfpathlineto{\pgfqpoint{3.939357in}{0.512015in}}%
\pgfpathlineto{\pgfqpoint{3.867551in}{0.478969in}}%
\pgfpathlineto{\pgfqpoint{3.865254in}{0.483959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869454in}{0.484955in}}%
\pgfpathlineto{\pgfqpoint{3.940787in}{0.516673in}}%
\pgfpathlineto{\pgfqpoint{3.936045in}{0.520577in}}%
\pgfpathlineto{\pgfqpoint{3.964493in}{0.524207in}}%
\pgfpathlineto{\pgfqpoint{3.942741in}{0.505517in}}%
\pgfpathlineto{\pgfqpoint{3.943019in}{0.511653in}}%
\pgfpathlineto{\pgfqpoint{3.871686in}{0.479935in}}%
\pgfpathlineto{\pgfqpoint{3.869454in}{0.484955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873572in}{0.485914in}}%
\pgfpathlineto{\pgfqpoint{3.944044in}{0.517888in}}%
\pgfpathlineto{\pgfqpoint{3.939273in}{0.521756in}}%
\pgfpathlineto{\pgfqpoint{3.967693in}{0.525601in}}%
\pgfpathlineto{\pgfqpoint{3.946083in}{0.506747in}}%
\pgfpathlineto{\pgfqpoint{3.946314in}{0.512885in}}%
\pgfpathlineto{\pgfqpoint{3.875842in}{0.480911in}}%
\pgfpathlineto{\pgfqpoint{3.873572in}{0.485914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877615in}{0.486885in}}%
\pgfpathlineto{\pgfqpoint{3.947088in}{0.519976in}}%
\pgfpathlineto{\pgfqpoint{3.942245in}{0.523755in}}%
\pgfpathlineto{\pgfqpoint{3.970589in}{0.528128in}}%
\pgfpathlineto{\pgfqpoint{3.949333in}{0.508875in}}%
\pgfpathlineto{\pgfqpoint{3.949450in}{0.515016in}}%
\pgfpathlineto{\pgfqpoint{3.879977in}{0.481925in}}%
\pgfpathlineto{\pgfqpoint{3.877615in}{0.486885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296795in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{5.302636in}{1.206170in}}%
\pgfpathlineto{\pgfqpoint{5.299542in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{5.327483in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{5.300599in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{5.302988in}{1.200687in}}%
\pgfpathlineto{\pgfqpoint{5.297147in}{1.200312in}}%
\pgfpathlineto{\pgfqpoint{5.296795in}{1.205795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298157in}{1.205839in}}%
\pgfpathlineto{\pgfqpoint{5.302706in}{1.206091in}}%
\pgfpathlineto{\pgfqpoint{5.299660in}{1.211424in}}%
\pgfpathlineto{\pgfqpoint{5.327543in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{5.300571in}{1.194968in}}%
\pgfpathlineto{\pgfqpoint{5.303010in}{1.200605in}}%
\pgfpathlineto{\pgfqpoint{5.298461in}{1.200353in}}%
\pgfpathlineto{\pgfqpoint{5.298157in}{1.205839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299484in}{1.205874in}}%
\pgfpathlineto{\pgfqpoint{5.302906in}{1.206009in}}%
\pgfpathlineto{\pgfqpoint{5.299945in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{5.327718in}{1.204238in}}%
\pgfpathlineto{\pgfqpoint{5.300594in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{5.303123in}{1.200520in}}%
\pgfpathlineto{\pgfqpoint{5.299700in}{1.200385in}}%
\pgfpathlineto{\pgfqpoint{5.299484in}{1.205874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300801in}{1.205858in}}%
\pgfpathlineto{\pgfqpoint{5.303511in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{5.300750in}{1.211278in}}%
\pgfpathlineto{\pgfqpoint{5.327929in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{5.300903in}{1.195016in}}%
\pgfpathlineto{\pgfqpoint{5.303562in}{1.200463in}}%
\pgfpathlineto{\pgfqpoint{5.300852in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{5.300801in}{1.205858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320167in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{5.321312in}{0.734285in}}%
\pgfpathlineto{\pgfqpoint{5.326619in}{0.737378in}}%
\pgfpathlineto{\pgfqpoint{5.320153in}{0.709438in}}%
\pgfpathlineto{\pgfqpoint{5.310171in}{0.736324in}}%
\pgfpathlineto{\pgfqpoint{5.315830in}{0.733934in}}%
\pgfpathlineto{\pgfqpoint{5.314685in}{0.751792in}}%
\pgfpathlineto{\pgfqpoint{5.320167in}{0.752143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320010in}{0.753219in}}%
\pgfpathlineto{\pgfqpoint{5.321688in}{0.735473in}}%
\pgfpathlineto{\pgfqpoint{5.326899in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{5.321281in}{0.710602in}}%
\pgfpathlineto{\pgfqpoint{5.310491in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{5.316219in}{0.734955in}}%
\pgfpathlineto{\pgfqpoint{5.314541in}{0.752702in}}%
\pgfpathlineto{\pgfqpoint{5.320010in}{0.753219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319797in}{0.754287in}}%
\pgfpathlineto{\pgfqpoint{5.321972in}{0.736635in}}%
\pgfpathlineto{\pgfqpoint{5.327088in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{5.322269in}{0.711762in}}%
\pgfpathlineto{\pgfqpoint{5.310731in}{0.738017in}}%
\pgfpathlineto{\pgfqpoint{5.316519in}{0.735963in}}%
\pgfpathlineto{\pgfqpoint{5.314344in}{0.753615in}}%
\pgfpathlineto{\pgfqpoint{5.319797in}{0.754287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319536in}{0.755333in}}%
\pgfpathlineto{\pgfqpoint{5.322086in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{5.327123in}{0.741460in}}%
\pgfpathlineto{\pgfqpoint{5.322955in}{0.713086in}}%
\pgfpathlineto{\pgfqpoint{5.310816in}{0.739069in}}%
\pgfpathlineto{\pgfqpoint{5.316650in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{5.314100in}{0.754535in}}%
\pgfpathlineto{\pgfqpoint{5.319536in}{0.755333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707042in}{0.474412in}}%
\pgfpathlineto{\pgfqpoint{3.719763in}{0.476635in}}%
\pgfpathlineto{\pgfqpoint{3.716112in}{0.481574in}}%
\pgfpathlineto{\pgfqpoint{3.744590in}{0.478183in}}%
\pgfpathlineto{\pgfqpoint{3.718948in}{0.465338in}}%
\pgfpathlineto{\pgfqpoint{3.720709in}{0.471223in}}%
\pgfpathlineto{\pgfqpoint{3.707987in}{0.469000in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{0.474412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708695in}{0.474560in}}%
\pgfpathlineto{\pgfqpoint{3.720515in}{0.476479in}}%
\pgfpathlineto{\pgfqpoint{3.716923in}{0.481462in}}%
\pgfpathlineto{\pgfqpoint{3.745358in}{0.477730in}}%
\pgfpathlineto{\pgfqpoint{3.719564in}{0.465193in}}%
\pgfpathlineto{\pgfqpoint{3.721395in}{0.471057in}}%
\pgfpathlineto{\pgfqpoint{3.709576in}{0.469138in}}%
\pgfpathlineto{\pgfqpoint{3.708695in}{0.474560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710282in}{0.474695in}}%
\pgfpathlineto{\pgfqpoint{3.721246in}{0.476465in}}%
\pgfpathlineto{\pgfqpoint{3.717658in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{3.746090in}{0.477693in}}%
\pgfpathlineto{\pgfqpoint{3.720285in}{0.465180in}}%
\pgfpathlineto{\pgfqpoint{3.722121in}{0.471041in}}%
\pgfpathlineto{\pgfqpoint{3.711157in}{0.469271in}}%
\pgfpathlineto{\pgfqpoint{3.710282in}{0.474695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711817in}{0.474825in}}%
\pgfpathlineto{\pgfqpoint{3.721944in}{0.476500in}}%
\pgfpathlineto{\pgfqpoint{3.718337in}{0.481472in}}%
\pgfpathlineto{\pgfqpoint{3.746783in}{0.477825in}}%
\pgfpathlineto{\pgfqpoint{3.721027in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{3.722841in}{0.471080in}}%
\pgfpathlineto{\pgfqpoint{3.712714in}{0.469405in}}%
\pgfpathlineto{\pgfqpoint{3.711817in}{0.474825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751887in}{0.529763in}}%
\pgfpathlineto{\pgfqpoint{4.910690in}{0.573261in}}%
\pgfpathlineto{\pgfqpoint{4.906590in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{4.935260in}{0.577143in}}%
\pgfpathlineto{\pgfqpoint{4.910944in}{0.561938in}}%
\pgfpathlineto{\pgfqpoint{4.912142in}{0.567963in}}%
\pgfpathlineto{\pgfqpoint{4.753338in}{0.524464in}}%
\pgfpathlineto{\pgfqpoint{4.751887in}{0.529763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759844in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{4.919616in}{0.573248in}}%
\pgfpathlineto{\pgfqpoint{4.915554in}{0.577855in}}%
\pgfpathlineto{\pgfqpoint{4.944217in}{0.576924in}}%
\pgfpathlineto{\pgfqpoint{4.919775in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{4.921023in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{4.761251in}{0.525603in}}%
\pgfpathlineto{\pgfqpoint{4.759844in}{0.530914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767847in}{0.532033in}}%
\pgfpathlineto{\pgfqpoint{4.928593in}{0.573277in}}%
\pgfpathlineto{\pgfqpoint{4.924567in}{0.577915in}}%
\pgfpathlineto{\pgfqpoint{4.953223in}{0.576760in}}%
\pgfpathlineto{\pgfqpoint{4.928663in}{0.561951in}}%
\pgfpathlineto{\pgfqpoint{4.929959in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{4.769213in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{4.767847in}{0.532033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775886in}{0.533121in}}%
\pgfpathlineto{\pgfqpoint{4.937100in}{0.573258in}}%
\pgfpathlineto{\pgfqpoint{4.933107in}{0.577925in}}%
\pgfpathlineto{\pgfqpoint{4.961753in}{0.576565in}}%
\pgfpathlineto{\pgfqpoint{4.937089in}{0.561932in}}%
\pgfpathlineto{\pgfqpoint{4.938427in}{0.567927in}}%
\pgfpathlineto{\pgfqpoint{4.777213in}{0.527790in}}%
\pgfpathlineto{\pgfqpoint{4.775886in}{0.533121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929568in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{5.003144in}{0.613404in}}%
\pgfpathlineto{\pgfqpoint{4.999597in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{5.027997in}{0.614429in}}%
\pgfpathlineto{\pgfqpoint{5.002091in}{0.602127in}}%
\pgfpathlineto{\pgfqpoint{5.003975in}{0.607973in}}%
\pgfpathlineto{\pgfqpoint{4.930399in}{0.596713in}}%
\pgfpathlineto{\pgfqpoint{4.929568in}{0.602144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933818in}{0.602479in}}%
\pgfpathlineto{\pgfqpoint{5.005471in}{0.612452in}}%
\pgfpathlineto{\pgfqpoint{5.001993in}{0.617514in}}%
\pgfpathlineto{\pgfqpoint{5.030336in}{0.613139in}}%
\pgfpathlineto{\pgfqpoint{5.004265in}{0.601190in}}%
\pgfpathlineto{\pgfqpoint{5.006228in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{4.934575in}{0.597037in}}%
\pgfpathlineto{\pgfqpoint{4.933818in}{0.602479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937975in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{5.007545in}{0.611662in}}%
\pgfpathlineto{\pgfqpoint{5.004124in}{0.616764in}}%
\pgfpathlineto{\pgfqpoint{5.032416in}{0.612070in}}%
\pgfpathlineto{\pgfqpoint{5.006212in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{5.008241in}{0.606213in}}%
\pgfpathlineto{\pgfqpoint{4.938671in}{0.597327in}}%
\pgfpathlineto{\pgfqpoint{4.937975in}{0.602777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942030in}{0.603046in}}%
\pgfpathlineto{\pgfqpoint{5.009445in}{0.611106in}}%
\pgfpathlineto{\pgfqpoint{5.006065in}{0.616235in}}%
\pgfpathlineto{\pgfqpoint{5.034319in}{0.611313in}}%
\pgfpathlineto{\pgfqpoint{5.008022in}{0.599870in}}%
\pgfpathlineto{\pgfqpoint{5.010097in}{0.605651in}}%
\pgfpathlineto{\pgfqpoint{4.942682in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{4.942030in}{0.603046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713905in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{3.712976in}{1.042852in}}%
\pgfpathlineto{\pgfqpoint{3.714673in}{1.041378in}}%
\pgfpathlineto{\pgfqpoint{3.704232in}{1.040330in}}%
\pgfpathlineto{\pgfqpoint{3.712371in}{1.046952in}}%
\pgfpathlineto{\pgfqpoint{3.712209in}{1.044710in}}%
\pgfpathlineto{\pgfqpoint{3.713138in}{1.045094in}}%
\pgfpathlineto{\pgfqpoint{3.713905in}{1.043236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714515in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{3.713594in}{1.042779in}}%
\pgfpathlineto{\pgfqpoint{3.715674in}{1.041518in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{3.712197in}{1.047041in}}%
\pgfpathlineto{\pgfqpoint{3.712435in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{3.713356in}{1.045200in}}%
\pgfpathlineto{\pgfqpoint{3.714515in}{1.043359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715094in}{1.043534in}}%
\pgfpathlineto{\pgfqpoint{3.714190in}{1.042784in}}%
\pgfpathlineto{\pgfqpoint{3.716594in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{3.705309in}{1.036937in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{1.047148in}}%
\pgfpathlineto{\pgfqpoint{3.712690in}{1.044591in}}%
\pgfpathlineto{\pgfqpoint{3.713594in}{1.045341in}}%
\pgfpathlineto{\pgfqpoint{3.715094in}{1.043534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715631in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{3.714779in}{1.042886in}}%
\pgfpathlineto{\pgfqpoint{3.717421in}{1.042076in}}%
\pgfpathlineto{\pgfqpoint{3.706213in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{3.712051in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{3.712989in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{3.713841in}{1.045485in}}%
\pgfpathlineto{\pgfqpoint{3.715631in}{1.043781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728857in}{1.041783in}}%
\pgfpathlineto{\pgfqpoint{3.728107in}{1.041621in}}%
\pgfpathlineto{\pgfqpoint{3.729181in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{3.721195in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{3.728209in}{1.044783in}}%
\pgfpathlineto{\pgfqpoint{3.727783in}{1.043121in}}%
\pgfpathlineto{\pgfqpoint{3.728533in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{3.728857in}{1.041783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729324in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{3.728634in}{1.041590in}}%
\pgfpathlineto{\pgfqpoint{3.729938in}{1.040516in}}%
\pgfpathlineto{\pgfqpoint{3.722114in}{1.039519in}}%
\pgfpathlineto{\pgfqpoint{3.728097in}{1.044658in}}%
\pgfpathlineto{\pgfqpoint{3.728020in}{1.042971in}}%
\pgfpathlineto{\pgfqpoint{3.728711in}{1.043277in}}%
\pgfpathlineto{\pgfqpoint{3.729324in}{1.041897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729781in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{1.041579in}}%
\pgfpathlineto{\pgfqpoint{3.730719in}{1.040786in}}%
\pgfpathlineto{\pgfqpoint{3.723005in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{3.727906in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{3.728213in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{3.728844in}{1.043309in}}%
\pgfpathlineto{\pgfqpoint{3.729781in}{1.042048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730219in}{1.042239in}}%
\pgfpathlineto{\pgfqpoint{3.729648in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{3.731498in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{3.723870in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{3.727662in}{1.044523in}}%
\pgfpathlineto{\pgfqpoint{3.728370in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{3.728941in}{1.043381in}}%
\pgfpathlineto{\pgfqpoint{3.730219in}{1.042239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579477in}{1.068039in}}%
\pgfpathlineto{\pgfqpoint{3.577031in}{1.067016in}}%
\pgfpathlineto{\pgfqpoint{3.581522in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{3.553993in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{3.575386in}{1.077823in}}%
\pgfpathlineto{\pgfqpoint{3.574985in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{3.577431in}{1.072931in}}%
\pgfpathlineto{\pgfqpoint{3.579477in}{1.068039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580747in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.577595in}{1.066770in}}%
\pgfpathlineto{\pgfqpoint{3.582433in}{1.062986in}}%
\pgfpathlineto{\pgfqpoint{3.554085in}{1.058646in}}%
\pgfpathlineto{\pgfqpoint{3.575363in}{1.077874in}}%
\pgfpathlineto{\pgfqpoint{3.575238in}{1.071733in}}%
\pgfpathlineto{\pgfqpoint{3.578390in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{3.580747in}{1.068267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582021in}{1.068638in}}%
\pgfpathlineto{\pgfqpoint{3.577632in}{1.066279in}}%
\pgfpathlineto{\pgfqpoint{3.582652in}{1.062740in}}%
\pgfpathlineto{\pgfqpoint{3.554555in}{1.056994in}}%
\pgfpathlineto{\pgfqpoint{3.574849in}{1.077258in}}%
\pgfpathlineto{\pgfqpoint{3.575031in}{1.071118in}}%
\pgfpathlineto{\pgfqpoint{3.579420in}{1.073477in}}%
\pgfpathlineto{\pgfqpoint{3.582021in}{1.068638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583317in}{1.069063in}}%
\pgfpathlineto{\pgfqpoint{3.577968in}{1.065829in}}%
\pgfpathlineto{\pgfqpoint{3.583161in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{3.555390in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{3.574635in}{1.076653in}}%
\pgfpathlineto{\pgfqpoint{3.575126in}{1.070530in}}%
\pgfpathlineto{\pgfqpoint{3.580475in}{1.073764in}}%
\pgfpathlineto{\pgfqpoint{3.583317in}{1.069063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811851in}{0.892179in}}%
\pgfpathlineto{\pgfqpoint{3.812942in}{0.894156in}}%
\pgfpathlineto{\pgfqpoint{3.807897in}{0.894361in}}%
\pgfpathlineto{\pgfqpoint{3.824738in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{3.819761in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{3.816897in}{0.891974in}}%
\pgfpathlineto{\pgfqpoint{3.815806in}{0.889997in}}%
\pgfpathlineto{\pgfqpoint{3.811851in}{0.892179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812415in}{0.892670in}}%
\pgfpathlineto{\pgfqpoint{3.813540in}{0.894571in}}%
\pgfpathlineto{\pgfqpoint{3.808614in}{0.894920in}}%
\pgfpathlineto{\pgfqpoint{3.825566in}{0.910551in}}%
\pgfpathlineto{\pgfqpoint{3.820018in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{3.817342in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{3.816217in}{0.890420in}}%
\pgfpathlineto{\pgfqpoint{3.812415in}{0.892670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813014in}{0.893149in}}%
\pgfpathlineto{\pgfqpoint{3.814181in}{0.894956in}}%
\pgfpathlineto{\pgfqpoint{3.809400in}{0.895484in}}%
\pgfpathlineto{\pgfqpoint{3.826497in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{3.820241in}{0.888478in}}%
\pgfpathlineto{\pgfqpoint{3.817795in}{0.892620in}}%
\pgfpathlineto{\pgfqpoint{3.816627in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{3.813014in}{0.893149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813607in}{0.893616in}}%
\pgfpathlineto{\pgfqpoint{3.814826in}{0.895355in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{3.827534in}{0.909785in}}%
\pgfpathlineto{\pgfqpoint{3.820562in}{0.888741in}}%
\pgfpathlineto{\pgfqpoint{3.818304in}{0.892918in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{0.891179in}}%
\pgfpathlineto{\pgfqpoint{3.813607in}{0.893616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561116in}{0.928374in}}%
\pgfpathlineto{\pgfqpoint{3.560374in}{0.923573in}}%
\pgfpathlineto{\pgfqpoint{3.566223in}{0.925448in}}%
\pgfpathlineto{\pgfqpoint{3.553884in}{0.899560in}}%
\pgfpathlineto{\pgfqpoint{3.549935in}{0.927965in}}%
\pgfpathlineto{\pgfqpoint{3.554945in}{0.924412in}}%
\pgfpathlineto{\pgfqpoint{3.555687in}{0.929213in}}%
\pgfpathlineto{\pgfqpoint{3.561116in}{0.928374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561313in}{0.929097in}}%
\pgfpathlineto{\pgfqpoint{3.560712in}{0.924776in}}%
\pgfpathlineto{\pgfqpoint{3.566532in}{0.926741in}}%
\pgfpathlineto{\pgfqpoint{3.554587in}{0.900668in}}%
\pgfpathlineto{\pgfqpoint{3.550208in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{3.555271in}{0.925533in}}%
\pgfpathlineto{\pgfqpoint{3.555872in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{3.561313in}{0.929097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561484in}{0.929848in}}%
\pgfpathlineto{\pgfqpoint{3.561045in}{0.925869in}}%
\pgfpathlineto{\pgfqpoint{3.566807in}{0.927997in}}%
\pgfpathlineto{\pgfqpoint{3.555601in}{0.901598in}}%
\pgfpathlineto{\pgfqpoint{3.550425in}{0.929806in}}%
\pgfpathlineto{\pgfqpoint{3.555584in}{0.926472in}}%
\pgfpathlineto{\pgfqpoint{3.556024in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{3.561484in}{0.929848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561609in}{0.930643in}}%
\pgfpathlineto{\pgfqpoint{3.561349in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{3.567010in}{0.929058in}}%
\pgfpathlineto{\pgfqpoint{3.556993in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{3.550564in}{0.930134in}}%
\pgfpathlineto{\pgfqpoint{3.555867in}{0.927034in}}%
\pgfpathlineto{\pgfqpoint{3.556127in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{3.561609in}{0.930643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579668in}{1.068063in}}%
\pgfpathlineto{\pgfqpoint{3.577247in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{3.581713in}{1.063222in}}%
\pgfpathlineto{\pgfqpoint{3.554440in}{1.060256in}}%
\pgfpathlineto{\pgfqpoint{3.575577in}{1.077745in}}%
\pgfpathlineto{\pgfqpoint{3.575202in}{1.071881in}}%
\pgfpathlineto{\pgfqpoint{3.577622in}{1.072904in}}%
\pgfpathlineto{\pgfqpoint{3.579668in}{1.068063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580927in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.578261in}{1.066993in}}%
\pgfpathlineto{\pgfqpoint{3.583108in}{1.063220in}}%
\pgfpathlineto{\pgfqpoint{3.554770in}{1.058813in}}%
\pgfpathlineto{\pgfqpoint{3.576003in}{1.078091in}}%
\pgfpathlineto{\pgfqpoint{3.575893in}{1.071950in}}%
\pgfpathlineto{\pgfqpoint{3.578558in}{1.073224in}}%
\pgfpathlineto{\pgfqpoint{3.580927in}{1.068267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582178in}{1.068634in}}%
\pgfpathlineto{\pgfqpoint{3.578431in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{3.583464in}{1.063082in}}%
\pgfpathlineto{\pgfqpoint{3.555386in}{1.057242in}}%
\pgfpathlineto{\pgfqpoint{3.575612in}{1.077573in}}%
\pgfpathlineto{\pgfqpoint{3.575814in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{3.579561in}{1.073465in}}%
\pgfpathlineto{\pgfqpoint{3.582178in}{1.068634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583432in}{1.069044in}}%
\pgfpathlineto{\pgfqpoint{3.578867in}{1.066293in}}%
\pgfpathlineto{\pgfqpoint{3.584055in}{1.063005in}}%
\pgfpathlineto{\pgfqpoint{3.556274in}{1.055885in}}%
\pgfpathlineto{\pgfqpoint{3.575548in}{1.077121in}}%
\pgfpathlineto{\pgfqpoint{3.576031in}{1.070998in}}%
\pgfpathlineto{\pgfqpoint{3.580596in}{1.073749in}}%
\pgfpathlineto{\pgfqpoint{3.583432in}{1.069044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709538in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{3.708592in}{1.044052in}}%
\pgfpathlineto{\pgfqpoint{3.710169in}{1.042475in}}%
\pgfpathlineto{\pgfqpoint{3.699762in}{1.042160in}}%
\pgfpathlineto{\pgfqpoint{3.708277in}{1.048152in}}%
\pgfpathlineto{\pgfqpoint{3.707962in}{1.045944in}}%
\pgfpathlineto{\pgfqpoint{3.708908in}{1.046260in}}%
\pgfpathlineto{\pgfqpoint{3.709538in}{1.044367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710100in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{3.709188in}{1.044033in}}%
\pgfpathlineto{\pgfqpoint{3.711020in}{1.042669in}}%
\pgfpathlineto{\pgfqpoint{3.700520in}{1.040803in}}%
\pgfpathlineto{\pgfqpoint{3.708259in}{1.048141in}}%
\pgfpathlineto{\pgfqpoint{3.708267in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{3.709179in}{1.046317in}}%
\pgfpathlineto{\pgfqpoint{3.710100in}{1.044493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710648in}{1.044679in}}%
\pgfpathlineto{\pgfqpoint{3.709796in}{1.044066in}}%
\pgfpathlineto{\pgfqpoint{3.711876in}{1.042975in}}%
\pgfpathlineto{\pgfqpoint{3.701512in}{1.039395in}}%
\pgfpathlineto{\pgfqpoint{3.708194in}{1.048088in}}%
\pgfpathlineto{\pgfqpoint{3.708569in}{1.045770in}}%
\pgfpathlineto{\pgfqpoint{3.709421in}{1.046384in}}%
\pgfpathlineto{\pgfqpoint{3.710648in}{1.044679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711190in}{1.044922in}}%
\pgfpathlineto{\pgfqpoint{3.710414in}{1.044130in}}%
\pgfpathlineto{\pgfqpoint{3.712775in}{1.043371in}}%
\pgfpathlineto{\pgfqpoint{3.702642in}{1.037771in}}%
\pgfpathlineto{\pgfqpoint{3.708020in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{3.708829in}{1.045681in}}%
\pgfpathlineto{\pgfqpoint{3.709605in}{1.046473in}}%
\pgfpathlineto{\pgfqpoint{3.711190in}{1.044922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710262in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{3.709308in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{3.711234in}{1.042255in}}%
\pgfpathlineto{\pgfqpoint{3.700231in}{1.040260in}}%
\pgfpathlineto{\pgfqpoint{3.708319in}{1.047982in}}%
\pgfpathlineto{\pgfqpoint{3.708336in}{1.045587in}}%
\pgfpathlineto{\pgfqpoint{3.709291in}{1.046073in}}%
\pgfpathlineto{\pgfqpoint{3.710262in}{1.044164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710912in}{1.044306in}}%
\pgfpathlineto{\pgfqpoint{3.709957in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{3.712327in}{1.042397in}}%
\pgfpathlineto{\pgfqpoint{3.700659in}{1.038187in}}%
\pgfpathlineto{\pgfqpoint{3.708082in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{3.708542in}{1.045508in}}%
\pgfpathlineto{\pgfqpoint{3.709497in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{3.710912in}{1.044306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711515in}{1.044557in}}%
\pgfpathlineto{\pgfqpoint{3.710620in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{3.713305in}{1.042767in}}%
\pgfpathlineto{\pgfqpoint{3.701671in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{3.707935in}{1.048136in}}%
\pgfpathlineto{\pgfqpoint{3.708830in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{3.709725in}{1.046346in}}%
\pgfpathlineto{\pgfqpoint{3.711515in}{1.044557in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712022in}{1.044886in}}%
\pgfpathlineto{\pgfqpoint{3.711229in}{1.043864in}}%
\pgfpathlineto{\pgfqpoint{3.714068in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{3.703073in}{1.035451in}}%
\pgfpathlineto{\pgfqpoint{3.707931in}{1.048057in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{3.709977in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{3.712022in}{1.044886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893736in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{4.893242in}{0.708088in}}%
\pgfpathlineto{\pgfqpoint{4.888656in}{0.704560in}}%
\pgfpathlineto{\pgfqpoint{4.891333in}{0.731441in}}%
\pgfpathlineto{\pgfqpoint{4.903895in}{0.707526in}}%
\pgfpathlineto{\pgfqpoint{4.898321in}{0.709077in}}%
\pgfpathlineto{\pgfqpoint{4.898816in}{0.706537in}}%
\pgfpathlineto{\pgfqpoint{4.893736in}{0.705548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893559in}{0.706077in}}%
\pgfpathlineto{\pgfqpoint{4.893005in}{0.708566in}}%
\pgfpathlineto{\pgfqpoint{4.888582in}{0.704969in}}%
\pgfpathlineto{\pgfqpoint{4.890508in}{0.731518in}}%
\pgfpathlineto{\pgfqpoint{4.903514in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{4.897983in}{0.709674in}}%
\pgfpathlineto{\pgfqpoint{4.898537in}{0.707185in}}%
\pgfpathlineto{\pgfqpoint{4.893559in}{0.706077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893388in}{0.706581in}}%
\pgfpathlineto{\pgfqpoint{4.892766in}{0.708984in}}%
\pgfpathlineto{\pgfqpoint{4.888581in}{0.705336in}}%
\pgfpathlineto{\pgfqpoint{4.889570in}{0.731238in}}%
\pgfpathlineto{\pgfqpoint{4.903002in}{0.709070in}}%
\pgfpathlineto{\pgfqpoint{4.897573in}{0.710229in}}%
\pgfpathlineto{\pgfqpoint{4.898195in}{0.707825in}}%
\pgfpathlineto{\pgfqpoint{4.893388in}{0.706581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893211in}{0.707053in}}%
\pgfpathlineto{\pgfqpoint{4.892512in}{0.709345in}}%
\pgfpathlineto{\pgfqpoint{4.888626in}{0.705655in}}%
\pgfpathlineto{\pgfqpoint{4.888515in}{0.730678in}}%
\pgfpathlineto{\pgfqpoint{4.902382in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{4.897097in}{0.710743in}}%
\pgfpathlineto{\pgfqpoint{4.897796in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{4.893211in}{0.707053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804508in}{0.668896in}}%
\pgfpathlineto{\pgfqpoint{4.817060in}{0.678459in}}%
\pgfpathlineto{\pgfqpoint{4.811545in}{0.681164in}}%
\pgfpathlineto{\pgfqpoint{4.838389in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{4.821534in}{0.668054in}}%
\pgfpathlineto{\pgfqpoint{4.820389in}{0.674089in}}%
\pgfpathlineto{\pgfqpoint{4.807837in}{0.664526in}}%
\pgfpathlineto{\pgfqpoint{4.804508in}{0.668896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805783in}{0.669405in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{0.678987in}}%
\pgfpathlineto{\pgfqpoint{4.811668in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{4.838052in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{4.822212in}{0.668785in}}%
\pgfpathlineto{\pgfqpoint{4.820809in}{0.674765in}}%
\pgfpathlineto{\pgfqpoint{4.809297in}{0.665183in}}%
\pgfpathlineto{\pgfqpoint{4.805783in}{0.669405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807003in}{0.669940in}}%
\pgfpathlineto{\pgfqpoint{4.817463in}{0.679289in}}%
\pgfpathlineto{\pgfqpoint{4.811754in}{0.681555in}}%
\pgfpathlineto{\pgfqpoint{4.837727in}{0.693716in}}%
\pgfpathlineto{\pgfqpoint{4.822738in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{4.821124in}{0.675193in}}%
\pgfpathlineto{\pgfqpoint{4.810664in}{0.665844in}}%
\pgfpathlineto{\pgfqpoint{4.807003in}{0.669940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808178in}{0.670495in}}%
\pgfpathlineto{\pgfqpoint{4.817617in}{0.679378in}}%
\pgfpathlineto{\pgfqpoint{4.811852in}{0.681496in}}%
\pgfpathlineto{\pgfqpoint{4.837504in}{0.694319in}}%
\pgfpathlineto{\pgfqpoint{4.823146in}{0.669493in}}%
\pgfpathlineto{\pgfqpoint{4.821382in}{0.675377in}}%
\pgfpathlineto{\pgfqpoint{4.811942in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{4.808178in}{0.670495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214697in}{0.495467in}}%
\pgfpathlineto{\pgfqpoint{4.299724in}{0.501347in}}%
\pgfpathlineto{\pgfqpoint{4.296605in}{0.506638in}}%
\pgfpathlineto{\pgfqpoint{4.324577in}{0.500312in}}%
\pgfpathlineto{\pgfqpoint{4.297742in}{0.490196in}}%
\pgfpathlineto{\pgfqpoint{4.300103in}{0.495866in}}%
\pgfpathlineto{\pgfqpoint{4.215076in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{4.214697in}{0.495467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219526in}{0.495630in}}%
\pgfpathlineto{\pgfqpoint{4.305131in}{0.500526in}}%
\pgfpathlineto{\pgfqpoint{4.302075in}{0.505854in}}%
\pgfpathlineto{\pgfqpoint{4.329970in}{0.499195in}}%
\pgfpathlineto{\pgfqpoint{4.303016in}{0.489399in}}%
\pgfpathlineto{\pgfqpoint{4.305445in}{0.495041in}}%
\pgfpathlineto{\pgfqpoint{4.219840in}{0.490145in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{0.495630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224342in}{0.495768in}}%
\pgfpathlineto{\pgfqpoint{4.309512in}{0.500063in}}%
\pgfpathlineto{\pgfqpoint{4.306492in}{0.505412in}}%
\pgfpathlineto{\pgfqpoint{4.334342in}{0.498565in}}%
\pgfpathlineto{\pgfqpoint{4.307322in}{0.488951in}}%
\pgfpathlineto{\pgfqpoint{4.309789in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{4.224619in}{0.490281in}}%
\pgfpathlineto{\pgfqpoint{4.224342in}{0.495768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229123in}{0.495891in}}%
\pgfpathlineto{\pgfqpoint{4.313435in}{0.499714in}}%
\pgfpathlineto{\pgfqpoint{4.310442in}{0.505078in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{0.498090in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{0.488613in}}%
\pgfpathlineto{\pgfqpoint{4.313684in}{0.494226in}}%
\pgfpathlineto{\pgfqpoint{4.229372in}{0.490402in}}%
\pgfpathlineto{\pgfqpoint{4.229123in}{0.495891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794470in}{0.712668in}}%
\pgfpathlineto{\pgfqpoint{4.769662in}{0.707930in}}%
\pgfpathlineto{\pgfqpoint{4.773390in}{0.703049in}}%
\pgfpathlineto{\pgfqpoint{4.744863in}{0.705990in}}%
\pgfpathlineto{\pgfqpoint{4.770299in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{4.768631in}{0.713326in}}%
\pgfpathlineto{\pgfqpoint{4.793440in}{0.718064in}}%
\pgfpathlineto{\pgfqpoint{4.794470in}{0.712668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796542in}{0.712868in}}%
\pgfpathlineto{\pgfqpoint{4.772830in}{0.708747in}}%
\pgfpathlineto{\pgfqpoint{4.776477in}{0.703805in}}%
\pgfpathlineto{\pgfqpoint{4.748002in}{0.707221in}}%
\pgfpathlineto{\pgfqpoint{4.773655in}{0.720043in}}%
\pgfpathlineto{\pgfqpoint{4.771889in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{4.795602in}{0.718280in}}%
\pgfpathlineto{\pgfqpoint{4.796542in}{0.712868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798535in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{4.776454in}{0.709760in}}%
\pgfpathlineto{\pgfqpoint{4.779978in}{0.704728in}}%
\pgfpathlineto{\pgfqpoint{4.751596in}{0.708849in}}%
\pgfpathlineto{\pgfqpoint{4.777559in}{0.721032in}}%
\pgfpathlineto{\pgfqpoint{4.775648in}{0.715194in}}%
\pgfpathlineto{\pgfqpoint{4.797729in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{4.798535in}{0.713035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800442in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{4.780248in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{4.783621in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{4.755374in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{4.781688in}{0.722017in}}%
\pgfpathlineto{\pgfqpoint{4.779604in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{4.799798in}{0.718623in}}%
\pgfpathlineto{\pgfqpoint{4.800442in}{0.713167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796080in}{0.960529in}}%
\pgfpathlineto{\pgfqpoint{3.786428in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{3.792486in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{3.769654in}{0.928907in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{0.955963in}}%
\pgfpathlineto{\pgfqpoint{3.781987in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{3.791639in}{0.963763in}}%
\pgfpathlineto{\pgfqpoint{3.796080in}{0.960529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797167in}{0.961364in}}%
\pgfpathlineto{\pgfqpoint{3.788326in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{3.794406in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{3.771983in}{0.929860in}}%
\pgfpathlineto{\pgfqpoint{3.780861in}{0.957130in}}%
\pgfpathlineto{\pgfqpoint{3.783811in}{0.951742in}}%
\pgfpathlineto{\pgfqpoint{3.792652in}{0.964494in}}%
\pgfpathlineto{\pgfqpoint{3.797167in}{0.961364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798207in}{0.962228in}}%
\pgfpathlineto{\pgfqpoint{3.790242in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{3.796349in}{0.949149in}}%
\pgfpathlineto{\pgfqpoint{3.774587in}{0.930471in}}%
\pgfpathlineto{\pgfqpoint{3.782474in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{3.785616in}{0.952766in}}%
\pgfpathlineto{\pgfqpoint{3.793582in}{0.965193in}}%
\pgfpathlineto{\pgfqpoint{3.798207in}{0.962228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799176in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{3.792106in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{3.798235in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{3.777285in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{3.783995in}{0.958884in}}%
\pgfpathlineto{\pgfqpoint{3.787359in}{0.953744in}}%
\pgfpathlineto{\pgfqpoint{3.794430in}{0.965879in}}%
\pgfpathlineto{\pgfqpoint{3.799176in}{0.963113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329329in}{0.736353in}}%
\pgfpathlineto{\pgfqpoint{3.320670in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{3.326548in}{0.725423in}}%
\pgfpathlineto{\pgfqpoint{3.301680in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{3.314578in}{0.736753in}}%
\pgfpathlineto{\pgfqpoint{3.316680in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{3.325339in}{0.740129in}}%
\pgfpathlineto{\pgfqpoint{3.329329in}{0.736353in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330437in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{3.322537in}{0.728758in}}%
\pgfpathlineto{\pgfqpoint{3.328398in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{3.303402in}{0.712865in}}%
\pgfpathlineto{\pgfqpoint{3.316532in}{0.738362in}}%
\pgfpathlineto{\pgfqpoint{3.318581in}{0.732571in}}%
\pgfpathlineto{\pgfqpoint{3.326481in}{0.740767in}}%
\pgfpathlineto{\pgfqpoint{3.330437in}{0.736954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331545in}{0.737555in}}%
\pgfpathlineto{\pgfqpoint{3.323674in}{0.729417in}}%
\pgfpathlineto{\pgfqpoint{3.329532in}{0.727572in}}%
\pgfpathlineto{\pgfqpoint{3.304512in}{0.713555in}}%
\pgfpathlineto{\pgfqpoint{3.317685in}{0.739030in}}%
\pgfpathlineto{\pgfqpoint{3.319725in}{0.733236in}}%
\pgfpathlineto{\pgfqpoint{3.327595in}{0.741374in}}%
\pgfpathlineto{\pgfqpoint{3.331545in}{0.737555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332681in}{0.738185in}}%
\pgfpathlineto{\pgfqpoint{3.324162in}{0.729240in}}%
\pgfpathlineto{\pgfqpoint{3.330035in}{0.727440in}}%
\pgfpathlineto{\pgfqpoint{3.305123in}{0.713232in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{0.738807in}}%
\pgfpathlineto{\pgfqpoint{3.320184in}{0.733029in}}%
\pgfpathlineto{\pgfqpoint{3.328703in}{0.741974in}}%
\pgfpathlineto{\pgfqpoint{3.332681in}{0.738185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801034in}{1.263555in}}%
\pgfpathlineto{\pgfqpoint{4.805638in}{1.254880in}}%
\pgfpathlineto{\pgfqpoint{4.809203in}{1.259882in}}%
\pgfpathlineto{\pgfqpoint{4.814801in}{1.231755in}}%
\pgfpathlineto{\pgfqpoint{4.794644in}{1.252155in}}%
\pgfpathlineto{\pgfqpoint{4.800785in}{1.252304in}}%
\pgfpathlineto{\pgfqpoint{4.796181in}{1.260979in}}%
\pgfpathlineto{\pgfqpoint{4.801034in}{1.263555in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800301in}{1.264291in}}%
\pgfpathlineto{\pgfqpoint{4.805006in}{1.255493in}}%
\pgfpathlineto{\pgfqpoint{4.808555in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{4.814243in}{1.232398in}}%
\pgfpathlineto{\pgfqpoint{4.794021in}{1.252734in}}%
\pgfpathlineto{\pgfqpoint{4.800161in}{1.252903in}}%
\pgfpathlineto{\pgfqpoint{4.795456in}{1.261700in}}%
\pgfpathlineto{\pgfqpoint{4.800301in}{1.264291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799565in}{1.265022in}}%
\pgfpathlineto{\pgfqpoint{4.804359in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{4.807908in}{1.261069in}}%
\pgfpathlineto{\pgfqpoint{4.813592in}{1.232959in}}%
\pgfpathlineto{\pgfqpoint{4.793374in}{1.253298in}}%
\pgfpathlineto{\pgfqpoint{4.799514in}{1.253466in}}%
\pgfpathlineto{\pgfqpoint{4.794720in}{1.262431in}}%
\pgfpathlineto{\pgfqpoint{4.799565in}{1.265022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798819in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{4.803714in}{1.256677in}}%
\pgfpathlineto{\pgfqpoint{4.807248in}{1.261701in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{4.792738in}{1.253885in}}%
\pgfpathlineto{\pgfqpoint{4.798878in}{1.254072in}}%
\pgfpathlineto{\pgfqpoint{4.793982in}{1.263160in}}%
\pgfpathlineto{\pgfqpoint{4.798819in}{1.265765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545571in}{0.905514in}}%
\pgfpathlineto{\pgfqpoint{4.544985in}{0.901953in}}%
\pgfpathlineto{\pgfqpoint{4.550852in}{0.903771in}}%
\pgfpathlineto{\pgfqpoint{4.538258in}{0.878005in}}%
\pgfpathlineto{\pgfqpoint{4.534589in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{4.539564in}{0.902845in}}%
\pgfpathlineto{\pgfqpoint{4.540150in}{0.906407in}}%
\pgfpathlineto{\pgfqpoint{4.545571in}{0.905514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545776in}{0.906168in}}%
\pgfpathlineto{\pgfqpoint{4.545103in}{0.902166in}}%
\pgfpathlineto{\pgfqpoint{4.550976in}{0.903964in}}%
\pgfpathlineto{\pgfqpoint{4.538294in}{0.878242in}}%
\pgfpathlineto{\pgfqpoint{4.534723in}{0.906698in}}%
\pgfpathlineto{\pgfqpoint{4.539685in}{0.903078in}}%
\pgfpathlineto{\pgfqpoint{4.540358in}{0.907079in}}%
\pgfpathlineto{\pgfqpoint{4.545776in}{0.906168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545989in}{0.906830in}}%
\pgfpathlineto{\pgfqpoint{4.545239in}{0.902472in}}%
\pgfpathlineto{\pgfqpoint{4.551119in}{0.904247in}}%
\pgfpathlineto{\pgfqpoint{4.538339in}{0.878574in}}%
\pgfpathlineto{\pgfqpoint{4.534876in}{0.907043in}}%
\pgfpathlineto{\pgfqpoint{4.539825in}{0.903404in}}%
\pgfpathlineto{\pgfqpoint{4.540575in}{0.907762in}}%
\pgfpathlineto{\pgfqpoint{4.545989in}{0.906830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546209in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{4.545469in}{0.903291in}}%
\pgfpathlineto{\pgfqpoint{4.551356in}{0.905044in}}%
\pgfpathlineto{\pgfqpoint{4.538475in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{4.535124in}{0.907902in}}%
\pgfpathlineto{\pgfqpoint{4.540058in}{0.904244in}}%
\pgfpathlineto{\pgfqpoint{4.540799in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{4.546209in}{0.907496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854706in}{0.511117in}}%
\pgfpathlineto{\pgfqpoint{3.878201in}{0.521497in}}%
\pgfpathlineto{\pgfqpoint{3.873469in}{0.525412in}}%
\pgfpathlineto{\pgfqpoint{3.901925in}{0.528975in}}%
\pgfpathlineto{\pgfqpoint{3.880129in}{0.510336in}}%
\pgfpathlineto{\pgfqpoint{3.880421in}{0.516472in}}%
\pgfpathlineto{\pgfqpoint{3.856926in}{0.506092in}}%
\pgfpathlineto{\pgfqpoint{3.854706in}{0.511117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856754in}{0.511591in}}%
\pgfpathlineto{\pgfqpoint{3.881500in}{0.522693in}}%
\pgfpathlineto{\pgfqpoint{3.876745in}{0.526582in}}%
\pgfpathlineto{\pgfqpoint{3.905181in}{0.530307in}}%
\pgfpathlineto{\pgfqpoint{3.883492in}{0.511544in}}%
\pgfpathlineto{\pgfqpoint{3.883749in}{0.517681in}}%
\pgfpathlineto{\pgfqpoint{3.859003in}{0.506579in}}%
\pgfpathlineto{\pgfqpoint{3.856754in}{0.511591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858839in}{0.512083in}}%
\pgfpathlineto{\pgfqpoint{3.885002in}{0.524246in}}%
\pgfpathlineto{\pgfqpoint{3.880195in}{0.528070in}}%
\pgfpathlineto{\pgfqpoint{3.908578in}{0.532178in}}%
\pgfpathlineto{\pgfqpoint{3.887143in}{0.513125in}}%
\pgfpathlineto{\pgfqpoint{3.887318in}{0.519264in}}%
\pgfpathlineto{\pgfqpoint{3.861155in}{0.507101in}}%
\pgfpathlineto{\pgfqpoint{3.858839in}{0.512083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860981in}{0.512607in}}%
\pgfpathlineto{\pgfqpoint{3.888477in}{0.525837in}}%
\pgfpathlineto{\pgfqpoint{3.883620in}{0.529597in}}%
\pgfpathlineto{\pgfqpoint{3.911946in}{0.534081in}}%
\pgfpathlineto{\pgfqpoint{3.890766in}{0.514745in}}%
\pgfpathlineto{\pgfqpoint{3.890859in}{0.520887in}}%
\pgfpathlineto{\pgfqpoint{3.863363in}{0.507656in}}%
\pgfpathlineto{\pgfqpoint{3.860981in}{0.512607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849044in}{0.901262in}}%
\pgfpathlineto{\pgfqpoint{3.850101in}{0.901569in}}%
\pgfpathlineto{\pgfqpoint{3.848431in}{0.903376in}}%
\pgfpathlineto{\pgfqpoint{3.859920in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{3.850272in}{0.897035in}}%
\pgfpathlineto{\pgfqpoint{3.850715in}{0.899455in}}%
\pgfpathlineto{\pgfqpoint{3.849658in}{0.899148in}}%
\pgfpathlineto{\pgfqpoint{3.849044in}{0.901262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849620in}{0.901270in}}%
\pgfpathlineto{\pgfqpoint{3.850625in}{0.901457in}}%
\pgfpathlineto{\pgfqpoint{3.849245in}{0.903281in}}%
\pgfpathlineto{\pgfqpoint{3.859864in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{3.850370in}{0.897247in}}%
\pgfpathlineto{\pgfqpoint{3.851000in}{0.899446in}}%
\pgfpathlineto{\pgfqpoint{3.849995in}{0.899258in}}%
\pgfpathlineto{\pgfqpoint{3.849620in}{0.901270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850771in}{0.901125in}}%
\pgfpathlineto{\pgfqpoint{3.851623in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{3.851044in}{0.902830in}}%
\pgfpathlineto{\pgfqpoint{3.859158in}{0.898909in}}%
\pgfpathlineto{\pgfqpoint{3.850225in}{0.897716in}}%
\pgfpathlineto{\pgfqpoint{3.851350in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{3.850498in}{0.899420in}}%
\pgfpathlineto{\pgfqpoint{3.850771in}{0.901125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850221in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{3.851167in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{3.850187in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{3.859698in}{0.900458in}}%
\pgfpathlineto{\pgfqpoint{3.850289in}{0.897450in}}%
\pgfpathlineto{\pgfqpoint{3.851201in}{0.899359in}}%
\pgfpathlineto{\pgfqpoint{3.850255in}{0.899342in}}%
\pgfpathlineto{\pgfqpoint{3.850221in}{0.901234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003892in}{1.105766in}}%
\pgfpathlineto{\pgfqpoint{5.005827in}{1.104275in}}%
\pgfpathlineto{\pgfqpoint{5.006875in}{1.109635in}}%
\pgfpathlineto{\pgfqpoint{5.021747in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{4.997926in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{5.002844in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{5.000909in}{1.101897in}}%
\pgfpathlineto{\pgfqpoint{5.003892in}{1.105766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003003in}{1.106135in}}%
\pgfpathlineto{\pgfqpoint{5.004955in}{1.104660in}}%
\pgfpathlineto{\pgfqpoint{5.005952in}{1.110038in}}%
\pgfpathlineto{\pgfqpoint{5.021046in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{4.997105in}{1.098327in}}%
\pgfpathlineto{\pgfqpoint{5.002006in}{1.100757in}}%
\pgfpathlineto{\pgfqpoint{5.000054in}{1.102231in}}%
\pgfpathlineto{\pgfqpoint{5.003003in}{1.106135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002110in}{1.106491in}}%
\pgfpathlineto{\pgfqpoint{5.004070in}{1.105033in}}%
\pgfpathlineto{\pgfqpoint{5.005025in}{1.110411in}}%
\pgfpathlineto{\pgfqpoint{5.020255in}{1.089956in}}%
\pgfpathlineto{\pgfqpoint{4.996280in}{1.098650in}}%
\pgfpathlineto{\pgfqpoint{5.001155in}{1.101113in}}%
\pgfpathlineto{\pgfqpoint{4.999195in}{1.102570in}}%
\pgfpathlineto{\pgfqpoint{5.002110in}{1.106491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001207in}{1.106834in}}%
\pgfpathlineto{\pgfqpoint{5.003168in}{1.105402in}}%
\pgfpathlineto{\pgfqpoint{5.004071in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{5.019378in}{1.090555in}}%
\pgfpathlineto{\pgfqpoint{4.995480in}{1.098992in}}%
\pgfpathlineto{\pgfqpoint{5.000304in}{1.101481in}}%
\pgfpathlineto{\pgfqpoint{4.998344in}{1.102913in}}%
\pgfpathlineto{\pgfqpoint{5.001207in}{1.106834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812115in}{0.503372in}}%
\pgfpathlineto{\pgfqpoint{3.833595in}{0.515023in}}%
\pgfpathlineto{\pgfqpoint{3.828561in}{0.518542in}}%
\pgfpathlineto{\pgfqpoint{3.856636in}{0.524395in}}%
\pgfpathlineto{\pgfqpoint{3.836419in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{3.836214in}{0.510194in}}%
\pgfpathlineto{\pgfqpoint{3.814734in}{0.498543in}}%
\pgfpathlineto{\pgfqpoint{3.812115in}{0.503372in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814040in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{3.835262in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{3.830254in}{0.518781in}}%
\pgfpathlineto{\pgfqpoint{3.858373in}{0.524422in}}%
\pgfpathlineto{\pgfqpoint{3.838003in}{0.504234in}}%
\pgfpathlineto{\pgfqpoint{3.837844in}{0.510375in}}%
\pgfpathlineto{\pgfqpoint{3.816623in}{0.499071in}}%
\pgfpathlineto{\pgfqpoint{3.814040in}{0.503919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815968in}{0.504457in}}%
\pgfpathlineto{\pgfqpoint{3.836894in}{0.515315in}}%
\pgfpathlineto{\pgfqpoint{3.831926in}{0.518926in}}%
\pgfpathlineto{\pgfqpoint{3.860103in}{0.524263in}}%
\pgfpathlineto{\pgfqpoint{3.839517in}{0.504297in}}%
\pgfpathlineto{\pgfqpoint{3.839424in}{0.510439in}}%
\pgfpathlineto{\pgfqpoint{3.818498in}{0.499580in}}%
\pgfpathlineto{\pgfqpoint{3.815968in}{0.504457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817888in}{0.504979in}}%
\pgfpathlineto{\pgfqpoint{3.838332in}{0.515262in}}%
\pgfpathlineto{\pgfqpoint{3.833409in}{0.518936in}}%
\pgfpathlineto{\pgfqpoint{3.861652in}{0.523917in}}%
\pgfpathlineto{\pgfqpoint{3.840815in}{0.504212in}}%
\pgfpathlineto{\pgfqpoint{3.840800in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{3.820356in}{0.500071in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{0.504979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609399in}{0.448129in}}%
\pgfpathlineto{\pgfqpoint{3.611556in}{0.448512in}}%
\pgfpathlineto{\pgfqpoint{3.608632in}{0.452441in}}%
\pgfpathlineto{\pgfqpoint{3.631346in}{0.449808in}}%
\pgfpathlineto{\pgfqpoint{3.610933in}{0.439504in}}%
\pgfpathlineto{\pgfqpoint{3.612323in}{0.444200in}}%
\pgfpathlineto{\pgfqpoint{3.610166in}{0.443816in}}%
\pgfpathlineto{\pgfqpoint{3.609399in}{0.448129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610351in}{0.448158in}}%
\pgfpathlineto{\pgfqpoint{3.612447in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{3.609601in}{0.452351in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{0.449811in}}%
\pgfpathlineto{\pgfqpoint{3.611851in}{0.439771in}}%
\pgfpathlineto{\pgfqpoint{3.613197in}{0.444339in}}%
\pgfpathlineto{\pgfqpoint{3.611101in}{0.443964in}}%
\pgfpathlineto{\pgfqpoint{3.610351in}{0.448158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611247in}{0.448178in}}%
\pgfpathlineto{\pgfqpoint{3.613275in}{0.448570in}}%
\pgfpathlineto{\pgfqpoint{3.610463in}{0.452235in}}%
\pgfpathlineto{\pgfqpoint{3.631924in}{0.450070in}}%
\pgfpathlineto{\pgfqpoint{3.612815in}{0.440064in}}%
\pgfpathlineto{\pgfqpoint{3.614059in}{0.444513in}}%
\pgfpathlineto{\pgfqpoint{3.612031in}{0.444121in}}%
\pgfpathlineto{\pgfqpoint{3.611247in}{0.448178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612104in}{0.448211in}}%
\pgfpathlineto{\pgfqpoint{3.614072in}{0.448629in}}%
\pgfpathlineto{\pgfqpoint{3.611268in}{0.452149in}}%
\pgfpathlineto{\pgfqpoint{3.632209in}{0.450419in}}%
\pgfpathlineto{\pgfqpoint{3.613774in}{0.440336in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{0.444691in}}%
\pgfpathlineto{\pgfqpoint{3.612939in}{0.444274in}}%
\pgfpathlineto{\pgfqpoint{3.612104in}{0.448211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276159in}{1.228611in}}%
\pgfpathlineto{\pgfqpoint{5.285009in}{1.230578in}}%
\pgfpathlineto{\pgfqpoint{5.281136in}{1.235345in}}%
\pgfpathlineto{\pgfqpoint{5.309738in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{5.284711in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{5.277350in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{5.276159in}{1.228611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277760in}{1.228790in}}%
\pgfpathlineto{\pgfqpoint{5.285068in}{1.229989in}}%
\pgfpathlineto{\pgfqpoint{5.281469in}{1.234966in}}%
\pgfpathlineto{\pgfqpoint{5.309910in}{1.231278in}}%
\pgfpathlineto{\pgfqpoint{5.284136in}{1.218701in}}%
\pgfpathlineto{\pgfqpoint{5.285957in}{1.224567in}}%
\pgfpathlineto{\pgfqpoint{5.278649in}{1.223369in}}%
\pgfpathlineto{\pgfqpoint{5.277760in}{1.228790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279313in}{1.228910in}}%
\pgfpathlineto{\pgfqpoint{5.285149in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{5.281850in}{1.234696in}}%
\pgfpathlineto{\pgfqpoint{5.310023in}{1.229331in}}%
\pgfpathlineto{\pgfqpoint{5.283549in}{1.218302in}}%
\pgfpathlineto{\pgfqpoint{5.285715in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{5.279879in}{1.223445in}}%
\pgfpathlineto{\pgfqpoint{5.279313in}{1.228910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280790in}{1.228975in}}%
\pgfpathlineto{\pgfqpoint{5.285335in}{1.229213in}}%
\pgfpathlineto{\pgfqpoint{5.282304in}{1.234555in}}%
\pgfpathlineto{\pgfqpoint{5.310167in}{1.227765in}}%
\pgfpathlineto{\pgfqpoint{5.283168in}{1.218096in}}%
\pgfpathlineto{\pgfqpoint{5.285623in}{1.223727in}}%
\pgfpathlineto{\pgfqpoint{5.281078in}{1.223488in}}%
\pgfpathlineto{\pgfqpoint{5.280790in}{1.228975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152372in}{0.795605in}}%
\pgfpathlineto{\pgfqpoint{5.152730in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{5.157537in}{0.796321in}}%
\pgfpathlineto{\pgfqpoint{5.153369in}{0.769422in}}%
\pgfpathlineto{\pgfqpoint{5.142042in}{0.794173in}}%
\pgfpathlineto{\pgfqpoint{5.147565in}{0.792307in}}%
\pgfpathlineto{\pgfqpoint{5.147207in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{5.152372in}{0.795605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152169in}{0.796249in}}%
\pgfpathlineto{\pgfqpoint{5.152569in}{0.793700in}}%
\pgfpathlineto{\pgfqpoint{5.157266in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{5.153626in}{0.770365in}}%
\pgfpathlineto{\pgfqpoint{5.141975in}{0.794646in}}%
\pgfpathlineto{\pgfqpoint{5.147473in}{0.792899in}}%
\pgfpathlineto{\pgfqpoint{5.147072in}{0.795448in}}%
\pgfpathlineto{\pgfqpoint{5.152169in}{0.796249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151950in}{0.796867in}}%
\pgfpathlineto{\pgfqpoint{5.152376in}{0.794353in}}%
\pgfpathlineto{\pgfqpoint{5.156978in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{5.153697in}{0.771298in}}%
\pgfpathlineto{\pgfqpoint{5.141893in}{0.795163in}}%
\pgfpathlineto{\pgfqpoint{5.147347in}{0.793501in}}%
\pgfpathlineto{\pgfqpoint{5.146921in}{0.796015in}}%
\pgfpathlineto{\pgfqpoint{5.151950in}{0.796867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151703in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{5.152155in}{0.795013in}}%
\pgfpathlineto{\pgfqpoint{5.156629in}{0.798379in}}%
\pgfpathlineto{\pgfqpoint{5.153757in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{5.141850in}{0.795669in}}%
\pgfpathlineto{\pgfqpoint{5.147228in}{0.794109in}}%
\pgfpathlineto{\pgfqpoint{5.146777in}{0.796572in}}%
\pgfpathlineto{\pgfqpoint{5.151703in}{0.797476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234263in}{1.226748in}}%
\pgfpathlineto{\pgfqpoint{5.245580in}{1.224884in}}%
\pgfpathlineto{\pgfqpoint{5.243763in}{1.230751in}}%
\pgfpathlineto{\pgfqpoint{5.269528in}{1.218156in}}%
\pgfpathlineto{\pgfqpoint{5.241084in}{1.214489in}}%
\pgfpathlineto{\pgfqpoint{5.244688in}{1.219463in}}%
\pgfpathlineto{\pgfqpoint{5.233370in}{1.221327in}}%
\pgfpathlineto{\pgfqpoint{5.234263in}{1.226748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232506in}{1.226888in}}%
\pgfpathlineto{\pgfqpoint{5.245293in}{1.225341in}}%
\pgfpathlineto{\pgfqpoint{5.243226in}{1.231125in}}%
\pgfpathlineto{\pgfqpoint{5.269506in}{1.219644in}}%
\pgfpathlineto{\pgfqpoint{5.241246in}{1.214762in}}%
\pgfpathlineto{\pgfqpoint{5.244633in}{1.219887in}}%
\pgfpathlineto{\pgfqpoint{5.231846in}{1.221434in}}%
\pgfpathlineto{\pgfqpoint{5.232506in}{1.226888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230676in}{1.226989in}}%
\pgfpathlineto{\pgfqpoint{5.244891in}{1.225898in}}%
\pgfpathlineto{\pgfqpoint{5.242573in}{1.231586in}}%
\pgfpathlineto{\pgfqpoint{5.269331in}{1.221267in}}%
\pgfpathlineto{\pgfqpoint{5.241311in}{1.215153in}}%
\pgfpathlineto{\pgfqpoint{5.244471in}{1.220420in}}%
\pgfpathlineto{\pgfqpoint{5.230256in}{1.221511in}}%
\pgfpathlineto{\pgfqpoint{5.230676in}{1.226989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228796in}{1.227049in}}%
\pgfpathlineto{\pgfqpoint{5.244405in}{1.226455in}}%
\pgfpathlineto{\pgfqpoint{5.241869in}{1.232049in}}%
\pgfpathlineto{\pgfqpoint{5.269005in}{1.222770in}}%
\pgfpathlineto{\pgfqpoint{5.241242in}{1.215579in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{1.220965in}}%
\pgfpathlineto{\pgfqpoint{5.228587in}{1.221559in}}%
\pgfpathlineto{\pgfqpoint{5.228796in}{1.227049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113245in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{5.126433in}{1.153393in}}%
\pgfpathlineto{\pgfqpoint{5.126296in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{5.147613in}{1.140349in}}%
\pgfpathlineto{\pgfqpoint{5.119256in}{1.144632in}}%
\pgfpathlineto{\pgfqpoint{5.124086in}{1.148426in}}%
\pgfpathlineto{\pgfqpoint{5.110899in}{1.154656in}}%
\pgfpathlineto{\pgfqpoint{5.113245in}{1.159623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111630in}{1.160027in}}%
\pgfpathlineto{\pgfqpoint{5.124866in}{1.153962in}}%
\pgfpathlineto{\pgfqpoint{5.124657in}{1.160100in}}%
\pgfpathlineto{\pgfqpoint{5.146197in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{5.117791in}{1.145117in}}%
\pgfpathlineto{\pgfqpoint{5.122577in}{1.148967in}}%
\pgfpathlineto{\pgfqpoint{5.109341in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{5.111630in}{1.160027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110009in}{1.160420in}}%
\pgfpathlineto{\pgfqpoint{5.123261in}{1.154457in}}%
\pgfpathlineto{\pgfqpoint{5.123010in}{1.160594in}}%
\pgfpathlineto{\pgfqpoint{5.144678in}{1.141807in}}%
\pgfpathlineto{\pgfqpoint{5.116247in}{1.145564in}}%
\pgfpathlineto{\pgfqpoint{5.121006in}{1.149447in}}%
\pgfpathlineto{\pgfqpoint{5.107754in}{1.155410in}}%
\pgfpathlineto{\pgfqpoint{5.110009in}{1.160420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108385in}{1.160808in}}%
\pgfpathlineto{\pgfqpoint{5.121769in}{1.154846in}}%
\pgfpathlineto{\pgfqpoint{5.121496in}{1.160982in}}%
\pgfpathlineto{\pgfqpoint{5.143234in}{1.142276in}}%
\pgfpathlineto{\pgfqpoint{5.114789in}{1.145927in}}%
\pgfpathlineto{\pgfqpoint{5.119534in}{1.149827in}}%
\pgfpathlineto{\pgfqpoint{5.106149in}{1.155790in}}%
\pgfpathlineto{\pgfqpoint{5.108385in}{1.160808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897557in}{0.519425in}}%
\pgfpathlineto{\pgfqpoint{3.925806in}{0.532128in}}%
\pgfpathlineto{\pgfqpoint{3.921048in}{0.536012in}}%
\pgfpathlineto{\pgfqpoint{3.949480in}{0.539761in}}%
\pgfpathlineto{\pgfqpoint{3.927807in}{0.520980in}}%
\pgfpathlineto{\pgfqpoint{3.928059in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{3.899810in}{0.514414in}}%
\pgfpathlineto{\pgfqpoint{3.897557in}{0.519425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899788in}{0.519948in}}%
\pgfpathlineto{\pgfqpoint{3.926339in}{0.531636in}}%
\pgfpathlineto{\pgfqpoint{3.921611in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{3.950073in}{0.539083in}}%
\pgfpathlineto{\pgfqpoint{3.928252in}{0.520473in}}%
\pgfpathlineto{\pgfqpoint{3.928552in}{0.526608in}}%
\pgfpathlineto{\pgfqpoint{3.902002in}{0.514920in}}%
\pgfpathlineto{\pgfqpoint{3.899788in}{0.519948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901903in}{0.520436in}}%
\pgfpathlineto{\pgfqpoint{3.926369in}{0.531339in}}%
\pgfpathlineto{\pgfqpoint{3.921623in}{0.535239in}}%
\pgfpathlineto{\pgfqpoint{3.950068in}{0.538894in}}%
\pgfpathlineto{\pgfqpoint{3.928332in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{3.928605in}{0.526321in}}%
\pgfpathlineto{\pgfqpoint{3.904140in}{0.515418in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{0.520436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903904in}{0.520904in}}%
\pgfpathlineto{\pgfqpoint{3.926181in}{0.531131in}}%
\pgfpathlineto{\pgfqpoint{3.921393in}{0.534977in}}%
\pgfpathlineto{\pgfqpoint{3.949795in}{0.538948in}}%
\pgfpathlineto{\pgfqpoint{3.928268in}{0.519999in}}%
\pgfpathlineto{\pgfqpoint{3.928473in}{0.526138in}}%
\pgfpathlineto{\pgfqpoint{3.906195in}{0.515911in}}%
\pgfpathlineto{\pgfqpoint{3.903904in}{0.520904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894468in}{0.518591in}}%
\pgfpathlineto{\pgfqpoint{3.922453in}{0.531708in}}%
\pgfpathlineto{\pgfqpoint{3.917634in}{0.535517in}}%
\pgfpathlineto{\pgfqpoint{3.946004in}{0.539713in}}%
\pgfpathlineto{\pgfqpoint{3.924629in}{0.520593in}}%
\pgfpathlineto{\pgfqpoint{3.924785in}{0.526733in}}%
\pgfpathlineto{\pgfqpoint{3.896799in}{0.513617in}}%
\pgfpathlineto{\pgfqpoint{3.894468in}{0.518591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896721in}{0.519141in}}%
\pgfpathlineto{\pgfqpoint{3.923766in}{0.531270in}}%
\pgfpathlineto{\pgfqpoint{3.919012in}{0.535159in}}%
\pgfpathlineto{\pgfqpoint{3.947448in}{0.538879in}}%
\pgfpathlineto{\pgfqpoint{3.925756in}{0.520120in}}%
\pgfpathlineto{\pgfqpoint{3.926014in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{3.898969in}{0.514128in}}%
\pgfpathlineto{\pgfqpoint{3.896721in}{0.519141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898893in}{0.519650in}}%
\pgfpathlineto{\pgfqpoint{3.924627in}{0.531088in}}%
\pgfpathlineto{\pgfqpoint{3.919886in}{0.534992in}}%
\pgfpathlineto{\pgfqpoint{3.948334in}{0.538618in}}%
\pgfpathlineto{\pgfqpoint{3.926579in}{0.519931in}}%
\pgfpathlineto{\pgfqpoint{3.926858in}{0.526067in}}%
\pgfpathlineto{\pgfqpoint{3.901125in}{0.514630in}}%
\pgfpathlineto{\pgfqpoint{3.898893in}{0.519650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900974in}{0.520135in}}%
\pgfpathlineto{\pgfqpoint{3.924984in}{0.530997in}}%
\pgfpathlineto{\pgfqpoint{3.920217in}{0.534870in}}%
\pgfpathlineto{\pgfqpoint{3.948641in}{0.538684in}}%
\pgfpathlineto{\pgfqpoint{3.927010in}{0.519853in}}%
\pgfpathlineto{\pgfqpoint{3.927249in}{0.525991in}}%
\pgfpathlineto{\pgfqpoint{3.903238in}{0.515129in}}%
\pgfpathlineto{\pgfqpoint{3.900974in}{0.520135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709038in}{1.044624in}}%
\pgfpathlineto{\pgfqpoint{3.708203in}{1.044292in}}%
\pgfpathlineto{\pgfqpoint{3.709703in}{1.042954in}}%
\pgfpathlineto{\pgfqpoint{3.700353in}{1.042136in}}%
\pgfpathlineto{\pgfqpoint{3.707709in}{1.047965in}}%
\pgfpathlineto{\pgfqpoint{3.707538in}{1.045962in}}%
\pgfpathlineto{\pgfqpoint{3.708373in}{1.046295in}}%
\pgfpathlineto{\pgfqpoint{3.709038in}{1.044624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709546in}{1.044736in}}%
\pgfpathlineto{\pgfqpoint{3.708727in}{1.044267in}}%
\pgfpathlineto{\pgfqpoint{3.710483in}{1.043100in}}%
\pgfpathlineto{\pgfqpoint{3.700895in}{1.040867in}}%
\pgfpathlineto{\pgfqpoint{3.707670in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{3.707790in}{1.045904in}}%
\pgfpathlineto{\pgfqpoint{3.708608in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{3.709546in}{1.044736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710062in}{1.044881in}}%
\pgfpathlineto{\pgfqpoint{3.709260in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{3.711306in}{1.043279in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{1.039461in}}%
\pgfpathlineto{\pgfqpoint{3.707573in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{3.708016in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{3.708817in}{1.046483in}}%
\pgfpathlineto{\pgfqpoint{3.710062in}{1.044881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710581in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{3.709814in}{1.044290in}}%
\pgfpathlineto{\pgfqpoint{3.712167in}{1.043548in}}%
\pgfpathlineto{\pgfqpoint{3.702118in}{1.037923in}}%
\pgfpathlineto{\pgfqpoint{3.707411in}{1.048151in}}%
\pgfpathlineto{\pgfqpoint{3.708229in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{3.708996in}{1.046616in}}%
\pgfpathlineto{\pgfqpoint{3.710581in}{1.045082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691453in}{0.519091in}}%
\pgfpathlineto{\pgfqpoint{4.829144in}{0.555401in}}%
\pgfpathlineto{\pgfqpoint{4.825087in}{0.560013in}}%
\pgfpathlineto{\pgfqpoint{4.853749in}{0.559049in}}%
\pgfpathlineto{\pgfqpoint{4.829289in}{0.544076in}}%
\pgfpathlineto{\pgfqpoint{4.830545in}{0.550089in}}%
\pgfpathlineto{\pgfqpoint{4.692854in}{0.513778in}}%
\pgfpathlineto{\pgfqpoint{4.691453in}{0.519091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698458in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{4.836923in}{0.556788in}}%
\pgfpathlineto{\pgfqpoint{4.832860in}{0.561395in}}%
\pgfpathlineto{\pgfqpoint{4.861524in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{4.837083in}{0.545464in}}%
\pgfpathlineto{\pgfqpoint{4.838331in}{0.551478in}}%
\pgfpathlineto{\pgfqpoint{4.699865in}{0.514772in}}%
\pgfpathlineto{\pgfqpoint{4.698458in}{0.520082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705480in}{0.521086in}}%
\pgfpathlineto{\pgfqpoint{4.844399in}{0.558544in}}%
\pgfpathlineto{\pgfqpoint{4.840317in}{0.563133in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{0.562328in}}%
\pgfpathlineto{\pgfqpoint{4.844607in}{0.547220in}}%
\pgfpathlineto{\pgfqpoint{4.845829in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{4.706911in}{0.515782in}}%
\pgfpathlineto{\pgfqpoint{4.705480in}{0.521086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712506in}{0.522113in}}%
\pgfpathlineto{\pgfqpoint{4.851557in}{0.560678in}}%
\pgfpathlineto{\pgfqpoint{4.847442in}{0.565237in}}%
\pgfpathlineto{\pgfqpoint{4.876115in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{4.851847in}{0.549355in}}%
\pgfpathlineto{\pgfqpoint{4.853026in}{0.555384in}}%
\pgfpathlineto{\pgfqpoint{4.713975in}{0.516819in}}%
\pgfpathlineto{\pgfqpoint{4.712506in}{0.522113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709635in}{1.044483in}}%
\pgfpathlineto{\pgfqpoint{3.708833in}{1.044134in}}%
\pgfpathlineto{\pgfqpoint{3.710333in}{1.042881in}}%
\pgfpathlineto{\pgfqpoint{3.701274in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{3.708237in}{1.047688in}}%
\pgfpathlineto{\pgfqpoint{3.708135in}{1.045736in}}%
\pgfpathlineto{\pgfqpoint{3.708936in}{1.046086in}}%
\pgfpathlineto{\pgfqpoint{3.709635in}{1.044483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710150in}{1.044567in}}%
\pgfpathlineto{\pgfqpoint{3.709332in}{1.044064in}}%
\pgfpathlineto{\pgfqpoint{3.711156in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{3.701465in}{1.040357in}}%
\pgfpathlineto{\pgfqpoint{3.708139in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{3.708326in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{3.709144in}{1.046204in}}%
\pgfpathlineto{\pgfqpoint{3.710150in}{1.044567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710659in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{3.709841in}{1.044055in}}%
\pgfpathlineto{\pgfqpoint{3.711955in}{1.043066in}}%
\pgfpathlineto{\pgfqpoint{3.701830in}{1.039044in}}%
\pgfpathlineto{\pgfqpoint{3.708068in}{1.047976in}}%
\pgfpathlineto{\pgfqpoint{3.708546in}{1.045692in}}%
\pgfpathlineto{\pgfqpoint{3.709364in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{3.710659in}{1.044703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711188in}{1.044901in}}%
\pgfpathlineto{\pgfqpoint{3.710395in}{1.044083in}}%
\pgfpathlineto{\pgfqpoint{3.712824in}{1.043316in}}%
\pgfpathlineto{\pgfqpoint{3.702443in}{1.037512in}}%
\pgfpathlineto{\pgfqpoint{3.707915in}{1.048072in}}%
\pgfpathlineto{\pgfqpoint{3.708759in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{3.709551in}{1.046486in}}%
\pgfpathlineto{\pgfqpoint{3.711188in}{1.044901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620858in}{0.546553in}}%
\pgfpathlineto{\pgfqpoint{3.625270in}{0.523366in}}%
\pgfpathlineto{\pgfqpoint{3.630154in}{0.527092in}}%
\pgfpathlineto{\pgfqpoint{3.627194in}{0.498566in}}%
\pgfpathlineto{\pgfqpoint{3.613963in}{0.524010in}}%
\pgfpathlineto{\pgfqpoint{3.619873in}{0.522339in}}%
\pgfpathlineto{\pgfqpoint{3.615461in}{0.545525in}}%
\pgfpathlineto{\pgfqpoint{3.620858in}{0.546553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620463in}{0.547661in}}%
\pgfpathlineto{\pgfqpoint{3.625006in}{0.523546in}}%
\pgfpathlineto{\pgfqpoint{3.629896in}{0.527262in}}%
\pgfpathlineto{\pgfqpoint{3.626883in}{0.498742in}}%
\pgfpathlineto{\pgfqpoint{3.613699in}{0.524211in}}%
\pgfpathlineto{\pgfqpoint{3.619607in}{0.522529in}}%
\pgfpathlineto{\pgfqpoint{3.615064in}{0.546644in}}%
\pgfpathlineto{\pgfqpoint{3.620463in}{0.547661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620062in}{0.548796in}}%
\pgfpathlineto{\pgfqpoint{3.624755in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{3.629642in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{3.626653in}{0.499193in}}%
\pgfpathlineto{\pgfqpoint{3.613448in}{0.524651in}}%
\pgfpathlineto{\pgfqpoint{3.619357in}{0.522974in}}%
\pgfpathlineto{\pgfqpoint{3.614664in}{0.547775in}}%
\pgfpathlineto{\pgfqpoint{3.620062in}{0.548796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619653in}{0.549947in}}%
\pgfpathlineto{\pgfqpoint{3.624451in}{0.524963in}}%
\pgfpathlineto{\pgfqpoint{3.629328in}{0.528696in}}%
\pgfpathlineto{\pgfqpoint{3.626416in}{0.500166in}}%
\pgfpathlineto{\pgfqpoint{3.613142in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.619056in}{0.523926in}}%
\pgfpathlineto{\pgfqpoint{3.614258in}{0.548910in}}%
\pgfpathlineto{\pgfqpoint{3.619653in}{0.549947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760953in}{0.715840in}}%
\pgfpathlineto{\pgfqpoint{4.736693in}{0.709753in}}%
\pgfpathlineto{\pgfqpoint{4.740694in}{0.705093in}}%
\pgfpathlineto{\pgfqpoint{4.712045in}{0.706402in}}%
\pgfpathlineto{\pgfqpoint{4.736683in}{0.721079in}}%
\pgfpathlineto{\pgfqpoint{4.735356in}{0.715082in}}%
\pgfpathlineto{\pgfqpoint{4.759617in}{0.721169in}}%
\pgfpathlineto{\pgfqpoint{4.760953in}{0.715840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763051in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{4.738810in}{0.710122in}}%
\pgfpathlineto{\pgfqpoint{4.742796in}{0.705448in}}%
\pgfpathlineto{\pgfqpoint{4.714151in}{0.706852in}}%
\pgfpathlineto{\pgfqpoint{4.738838in}{0.721448in}}%
\pgfpathlineto{\pgfqpoint{4.737491in}{0.715455in}}%
\pgfpathlineto{\pgfqpoint{4.761732in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{4.763051in}{0.716118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765152in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{4.741573in}{0.710483in}}%
\pgfpathlineto{\pgfqpoint{4.745575in}{0.705823in}}%
\pgfpathlineto{\pgfqpoint{4.716926in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{4.741564in}{0.721809in}}%
\pgfpathlineto{\pgfqpoint{4.740236in}{0.715812in}}%
\pgfpathlineto{\pgfqpoint{4.763815in}{0.721728in}}%
\pgfpathlineto{\pgfqpoint{4.765152in}{0.716399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767213in}{0.716681in}}%
\pgfpathlineto{\pgfqpoint{4.744884in}{0.710965in}}%
\pgfpathlineto{\pgfqpoint{4.748907in}{0.706324in}}%
\pgfpathlineto{\pgfqpoint{4.720253in}{0.707495in}}%
\pgfpathlineto{\pgfqpoint{4.744820in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{4.743521in}{0.716287in}}%
\pgfpathlineto{\pgfqpoint{4.765851in}{0.722003in}}%
\pgfpathlineto{\pgfqpoint{4.767213in}{0.716681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674445in}{0.513249in}}%
\pgfpathlineto{\pgfqpoint{4.819886in}{0.549317in}}%
\pgfpathlineto{\pgfqpoint{4.815897in}{0.553988in}}%
\pgfpathlineto{\pgfqpoint{4.844542in}{0.552601in}}%
\pgfpathlineto{\pgfqpoint{4.819864in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{4.821208in}{0.543985in}}%
\pgfpathlineto{\pgfqpoint{4.675767in}{0.507917in}}%
\pgfpathlineto{\pgfqpoint{4.674445in}{0.513249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681798in}{0.514224in}}%
\pgfpathlineto{\pgfqpoint{4.827073in}{0.550360in}}%
\pgfpathlineto{\pgfqpoint{4.823082in}{0.555029in}}%
\pgfpathlineto{\pgfqpoint{4.851728in}{0.553662in}}%
\pgfpathlineto{\pgfqpoint{4.827060in}{0.539034in}}%
\pgfpathlineto{\pgfqpoint{4.828400in}{0.545029in}}%
\pgfpathlineto{\pgfqpoint{4.683125in}{0.508893in}}%
\pgfpathlineto{\pgfqpoint{4.681798in}{0.514224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689135in}{0.515198in}}%
\pgfpathlineto{\pgfqpoint{4.833554in}{0.551010in}}%
\pgfpathlineto{\pgfqpoint{4.829565in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{4.858210in}{0.554295in}}%
\pgfpathlineto{\pgfqpoint{4.833532in}{0.539685in}}%
\pgfpathlineto{\pgfqpoint{4.834876in}{0.545678in}}%
\pgfpathlineto{\pgfqpoint{4.690458in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{4.689135in}{0.515198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696428in}{0.516163in}}%
\pgfpathlineto{\pgfqpoint{4.839562in}{0.551490in}}%
\pgfpathlineto{\pgfqpoint{4.835578in}{0.556166in}}%
\pgfpathlineto{\pgfqpoint{4.864222in}{0.554747in}}%
\pgfpathlineto{\pgfqpoint{4.839528in}{0.540164in}}%
\pgfpathlineto{\pgfqpoint{4.840878in}{0.546156in}}%
\pgfpathlineto{\pgfqpoint{4.697745in}{0.510829in}}%
\pgfpathlineto{\pgfqpoint{4.696428in}{0.516163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772596in}{0.533866in}}%
\pgfpathlineto{\pgfqpoint{4.939712in}{0.578535in}}%
\pgfpathlineto{\pgfqpoint{4.935639in}{0.583133in}}%
\pgfpathlineto{\pgfqpoint{4.964305in}{0.582265in}}%
\pgfpathlineto{\pgfqpoint{4.939895in}{0.567211in}}%
\pgfpathlineto{\pgfqpoint{4.941130in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{4.774014in}{0.528559in}}%
\pgfpathlineto{\pgfqpoint{4.772596in}{0.533866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780957in}{0.535029in}}%
\pgfpathlineto{\pgfqpoint{4.947400in}{0.577348in}}%
\pgfpathlineto{\pgfqpoint{4.943384in}{0.581996in}}%
\pgfpathlineto{\pgfqpoint{4.972037in}{0.580778in}}%
\pgfpathlineto{\pgfqpoint{4.947445in}{0.566022in}}%
\pgfpathlineto{\pgfqpoint{4.948754in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{4.782311in}{0.529705in}}%
\pgfpathlineto{\pgfqpoint{4.780957in}{0.535029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789267in}{0.536129in}}%
\pgfpathlineto{\pgfqpoint{4.953938in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{4.949975in}{0.580688in}}%
\pgfpathlineto{\pgfqpoint{4.978612in}{0.579142in}}%
\pgfpathlineto{\pgfqpoint{4.953853in}{0.564669in}}%
\pgfpathlineto{\pgfqpoint{4.955230in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{4.790560in}{0.530789in}}%
\pgfpathlineto{\pgfqpoint{4.789267in}{0.536129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797475in}{0.537164in}}%
\pgfpathlineto{\pgfqpoint{4.959279in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{4.955361in}{0.579434in}}%
\pgfpathlineto{\pgfqpoint{4.983982in}{0.577614in}}%
\pgfpathlineto{\pgfqpoint{4.959086in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{4.960520in}{0.569351in}}%
\pgfpathlineto{\pgfqpoint{4.798717in}{0.531812in}}%
\pgfpathlineto{\pgfqpoint{4.797475in}{0.537164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543502in}{0.882695in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{0.881723in}}%
\pgfpathlineto{\pgfqpoint{3.545445in}{0.880803in}}%
\pgfpathlineto{\pgfqpoint{3.533070in}{0.873925in}}%
\pgfpathlineto{\pgfqpoint{3.539616in}{0.886479in}}%
\pgfpathlineto{\pgfqpoint{3.540613in}{0.883616in}}%
\pgfpathlineto{\pgfqpoint{3.541559in}{0.884587in}}%
\pgfpathlineto{\pgfqpoint{3.543502in}{0.882695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543860in}{0.883002in}}%
\pgfpathlineto{\pgfqpoint{3.542999in}{0.882073in}}%
\pgfpathlineto{\pgfqpoint{3.545718in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{3.534323in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{3.540144in}{0.886446in}}%
\pgfpathlineto{\pgfqpoint{3.541141in}{0.883795in}}%
\pgfpathlineto{\pgfqpoint{3.542002in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{3.543860in}{0.883002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544210in}{0.883286in}}%
\pgfpathlineto{\pgfqpoint{3.543417in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{3.546034in}{0.881700in}}%
\pgfpathlineto{\pgfqpoint{3.535371in}{0.874959in}}%
\pgfpathlineto{\pgfqpoint{3.540562in}{0.886456in}}%
\pgfpathlineto{\pgfqpoint{3.541593in}{0.883959in}}%
\pgfpathlineto{\pgfqpoint{3.542386in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{3.544210in}{0.883286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544546in}{0.883568in}}%
\pgfpathlineto{\pgfqpoint{3.543821in}{0.882656in}}%
\pgfpathlineto{\pgfqpoint{3.546370in}{0.882119in}}%
\pgfpathlineto{\pgfqpoint{3.536389in}{0.875172in}}%
\pgfpathlineto{\pgfqpoint{3.540898in}{0.886465in}}%
\pgfpathlineto{\pgfqpoint{3.541997in}{0.884104in}}%
\pgfpathlineto{\pgfqpoint{3.542722in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{3.544546in}{0.883568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931193in}{0.701776in}}%
\pgfpathlineto{\pgfqpoint{4.931951in}{0.703865in}}%
\pgfpathlineto{\pgfqpoint{4.927016in}{0.703294in}}%
\pgfpathlineto{\pgfqpoint{4.940866in}{0.721899in}}%
\pgfpathlineto{\pgfqpoint{4.939545in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.936128in}{0.702348in}}%
\pgfpathlineto{\pgfqpoint{4.935369in}{0.700259in}}%
\pgfpathlineto{\pgfqpoint{4.931193in}{0.701776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931487in}{0.702172in}}%
\pgfpathlineto{\pgfqpoint{4.932152in}{0.704278in}}%
\pgfpathlineto{\pgfqpoint{4.927277in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{4.940240in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{4.939908in}{0.699513in}}%
\pgfpathlineto{\pgfqpoint{4.936362in}{0.702948in}}%
\pgfpathlineto{\pgfqpoint{4.935697in}{0.700843in}}%
\pgfpathlineto{\pgfqpoint{4.931487in}{0.702172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931747in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{4.932310in}{0.704677in}}%
\pgfpathlineto{\pgfqpoint{4.927520in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{4.939486in}{0.723137in}}%
\pgfpathlineto{\pgfqpoint{4.940202in}{0.700313in}}%
\pgfpathlineto{\pgfqpoint{4.936537in}{0.703551in}}%
\pgfpathlineto{\pgfqpoint{4.935975in}{0.701438in}}%
\pgfpathlineto{\pgfqpoint{4.931747in}{0.702563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931976in}{0.702936in}}%
\pgfpathlineto{\pgfqpoint{4.932419in}{0.705041in}}%
\pgfpathlineto{\pgfqpoint{4.927766in}{0.703822in}}%
\pgfpathlineto{\pgfqpoint{4.938513in}{0.723544in}}%
\pgfpathlineto{\pgfqpoint{4.940397in}{0.701163in}}%
\pgfpathlineto{\pgfqpoint{4.936630in}{0.704155in}}%
\pgfpathlineto{\pgfqpoint{4.936186in}{0.702050in}}%
\pgfpathlineto{\pgfqpoint{4.931976in}{0.702936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360981in}{0.506856in}}%
\pgfpathlineto{\pgfqpoint{4.390733in}{0.503213in}}%
\pgfpathlineto{\pgfqpoint{4.388674in}{0.509000in}}%
\pgfpathlineto{\pgfqpoint{4.414938in}{0.497482in}}%
\pgfpathlineto{\pgfqpoint{4.386671in}{0.492641in}}%
\pgfpathlineto{\pgfqpoint{4.390065in}{0.497760in}}%
\pgfpathlineto{\pgfqpoint{4.360313in}{0.501403in}}%
\pgfpathlineto{\pgfqpoint{4.360981in}{0.506856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358671in}{0.507010in}}%
\pgfpathlineto{\pgfqpoint{4.386398in}{0.503436in}}%
\pgfpathlineto{\pgfqpoint{4.384376in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{4.410566in}{0.497552in}}%
\pgfpathlineto{\pgfqpoint{4.382269in}{0.492890in}}%
\pgfpathlineto{\pgfqpoint{4.385696in}{0.497988in}}%
\pgfpathlineto{\pgfqpoint{4.357969in}{0.501561in}}%
\pgfpathlineto{\pgfqpoint{4.358671in}{0.507010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356423in}{0.507163in}}%
\pgfpathlineto{\pgfqpoint{4.382088in}{0.503982in}}%
\pgfpathlineto{\pgfqpoint{4.380038in}{0.509772in}}%
\pgfpathlineto{\pgfqpoint{4.406285in}{0.498215in}}%
\pgfpathlineto{\pgfqpoint{4.378011in}{0.493415in}}%
\pgfpathlineto{\pgfqpoint{4.381413in}{0.498529in}}%
\pgfpathlineto{\pgfqpoint{4.355747in}{0.501710in}}%
\pgfpathlineto{\pgfqpoint{4.356423in}{0.507163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354231in}{0.507302in}}%
\pgfpathlineto{\pgfqpoint{4.377891in}{0.504752in}}%
\pgfpathlineto{\pgfqpoint{4.375749in}{0.510509in}}%
\pgfpathlineto{\pgfqpoint{4.402177in}{0.499372in}}%
\pgfpathlineto{\pgfqpoint{4.373983in}{0.494122in}}%
\pgfpathlineto{\pgfqpoint{4.377303in}{0.499290in}}%
\pgfpathlineto{\pgfqpoint{4.353643in}{0.501840in}}%
\pgfpathlineto{\pgfqpoint{4.354231in}{0.507302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710646in}{1.044285in}}%
\pgfpathlineto{\pgfqpoint{3.709938in}{1.043859in}}%
\pgfpathlineto{\pgfqpoint{3.711498in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{3.703146in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{3.708941in}{1.047114in}}%
\pgfpathlineto{\pgfqpoint{3.709086in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{3.709794in}{1.045700in}}%
\pgfpathlineto{\pgfqpoint{3.710646in}{1.044285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711124in}{1.044369in}}%
\pgfpathlineto{\pgfqpoint{3.710383in}{1.043790in}}%
\pgfpathlineto{\pgfqpoint{3.712283in}{1.042886in}}%
\pgfpathlineto{\pgfqpoint{3.703130in}{1.039315in}}%
\pgfpathlineto{\pgfqpoint{3.708806in}{1.047335in}}%
\pgfpathlineto{\pgfqpoint{3.709224in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{1.045852in}}%
\pgfpathlineto{\pgfqpoint{3.711124in}{1.044369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711616in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{3.710883in}{1.043792in}}%
\pgfpathlineto{\pgfqpoint{3.713099in}{1.043067in}}%
\pgfpathlineto{\pgfqpoint{3.703545in}{1.037851in}}%
\pgfpathlineto{\pgfqpoint{3.708650in}{1.047465in}}%
\pgfpathlineto{\pgfqpoint{3.709400in}{1.045258in}}%
\pgfpathlineto{\pgfqpoint{3.710133in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{3.711616in}{1.044533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712091in}{1.044761in}}%
\pgfpathlineto{\pgfqpoint{3.711392in}{1.043866in}}%
\pgfpathlineto{\pgfqpoint{3.713880in}{1.043363in}}%
\pgfpathlineto{\pgfqpoint{3.704207in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{3.708511in}{1.047556in}}%
\pgfpathlineto{\pgfqpoint{3.709602in}{1.045264in}}%
\pgfpathlineto{\pgfqpoint{3.710301in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.044761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708273in}{1.044764in}}%
\pgfpathlineto{\pgfqpoint{3.707378in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{3.708767in}{1.042974in}}%
\pgfpathlineto{\pgfqpoint{3.699076in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{3.707284in}{1.048344in}}%
\pgfpathlineto{\pgfqpoint{3.706883in}{1.046307in}}%
\pgfpathlineto{\pgfqpoint{3.707778in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{1.044764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708844in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{3.707983in}{1.044451in}}%
\pgfpathlineto{\pgfqpoint{3.709696in}{1.043156in}}%
\pgfpathlineto{\pgfqpoint{3.699809in}{1.041477in}}%
\pgfpathlineto{\pgfqpoint{3.707139in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{3.707131in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{3.707991in}{1.046599in}}%
\pgfpathlineto{\pgfqpoint{3.708844in}{1.044877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709412in}{1.045017in}}%
\pgfpathlineto{\pgfqpoint{3.708568in}{1.044404in}}%
\pgfpathlineto{\pgfqpoint{3.710639in}{1.043330in}}%
\pgfpathlineto{\pgfqpoint{3.700360in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{3.706957in}{1.048392in}}%
\pgfpathlineto{\pgfqpoint{3.707341in}{1.046091in}}%
\pgfpathlineto{\pgfqpoint{3.708184in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{3.709412in}{1.045017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709981in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{3.709146in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{3.711601in}{1.043523in}}%
\pgfpathlineto{\pgfqpoint{3.700819in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{3.706743in}{1.048535in}}%
\pgfpathlineto{\pgfqpoint{3.707527in}{1.046055in}}%
\pgfpathlineto{\pgfqpoint{3.708362in}{1.046864in}}%
\pgfpathlineto{\pgfqpoint{3.709981in}{1.045194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579652in}{1.068005in}}%
\pgfpathlineto{\pgfqpoint{3.577214in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{3.581697in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{3.554253in}{1.060215in}}%
\pgfpathlineto{\pgfqpoint{3.575561in}{1.077756in}}%
\pgfpathlineto{\pgfqpoint{3.575168in}{1.071858in}}%
\pgfpathlineto{\pgfqpoint{3.577606in}{1.072880in}}%
\pgfpathlineto{\pgfqpoint{3.579652in}{1.068005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580929in}{1.068233in}}%
\pgfpathlineto{\pgfqpoint{3.578133in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{3.582996in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{3.554676in}{1.058604in}}%
\pgfpathlineto{\pgfqpoint{3.575827in}{1.077971in}}%
\pgfpathlineto{\pgfqpoint{3.575743in}{1.071829in}}%
\pgfpathlineto{\pgfqpoint{3.578539in}{1.073180in}}%
\pgfpathlineto{\pgfqpoint{3.580929in}{1.068233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582184in}{1.068606in}}%
\pgfpathlineto{\pgfqpoint{3.578376in}{1.066517in}}%
\pgfpathlineto{\pgfqpoint{3.583427in}{1.063022in}}%
\pgfpathlineto{\pgfqpoint{3.555379in}{1.057037in}}%
\pgfpathlineto{\pgfqpoint{3.575501in}{1.077472in}}%
\pgfpathlineto{\pgfqpoint{3.575734in}{1.071334in}}%
\pgfpathlineto{\pgfqpoint{3.579542in}{1.073423in}}%
\pgfpathlineto{\pgfqpoint{3.582184in}{1.068606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583444in}{1.069026in}}%
\pgfpathlineto{\pgfqpoint{3.578852in}{1.066204in}}%
\pgfpathlineto{\pgfqpoint{3.584069in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{3.556351in}{1.055599in}}%
\pgfpathlineto{\pgfqpoint{3.575439in}{1.077003in}}%
\pgfpathlineto{\pgfqpoint{3.575975in}{1.070885in}}%
\pgfpathlineto{\pgfqpoint{3.580567in}{1.073707in}}%
\pgfpathlineto{\pgfqpoint{3.583444in}{1.069026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729457in}{0.907814in}}%
\pgfpathlineto{\pgfqpoint{3.718895in}{0.885930in}}%
\pgfpathlineto{\pgfqpoint{3.725037in}{0.886016in}}%
\pgfpathlineto{\pgfqpoint{3.705676in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{3.710194in}{0.893180in}}%
\pgfpathlineto{\pgfqpoint{3.713947in}{0.888318in}}%
\pgfpathlineto{\pgfqpoint{3.724509in}{0.910202in}}%
\pgfpathlineto{\pgfqpoint{3.729457in}{0.907814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730388in}{0.908891in}}%
\pgfpathlineto{\pgfqpoint{3.720111in}{0.886814in}}%
\pgfpathlineto{\pgfqpoint{3.726251in}{0.886986in}}%
\pgfpathlineto{\pgfqpoint{3.707187in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{3.711309in}{0.893942in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{0.889133in}}%
\pgfpathlineto{\pgfqpoint{3.725408in}{0.911210in}}%
\pgfpathlineto{\pgfqpoint{3.730388in}{0.908891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731291in}{0.909970in}}%
\pgfpathlineto{\pgfqpoint{3.721263in}{0.887757in}}%
\pgfpathlineto{\pgfqpoint{3.727401in}{0.888000in}}%
\pgfpathlineto{\pgfqpoint{3.708587in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{3.712379in}{0.894781in}}%
\pgfpathlineto{\pgfqpoint{3.716256in}{0.890017in}}%
\pgfpathlineto{\pgfqpoint{3.726283in}{0.912230in}}%
\pgfpathlineto{\pgfqpoint{3.731291in}{0.909970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732169in}{0.911055in}}%
\pgfpathlineto{\pgfqpoint{3.722456in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{3.728590in}{0.889118in}}%
\pgfpathlineto{\pgfqpoint{3.710049in}{0.867238in}}%
\pgfpathlineto{\pgfqpoint{3.713484in}{0.895710in}}%
\pgfpathlineto{\pgfqpoint{3.717420in}{0.890995in}}%
\pgfpathlineto{\pgfqpoint{3.727134in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{3.732169in}{0.911055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707754in}{1.044915in}}%
\pgfpathlineto{\pgfqpoint{3.706885in}{1.044676in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{3.698822in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{3.706800in}{1.048392in}}%
\pgfpathlineto{\pgfqpoint{3.706408in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.046653in}}%
\pgfpathlineto{\pgfqpoint{3.707754in}{1.044915in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708339in}{1.044994in}}%
\pgfpathlineto{\pgfqpoint{3.707470in}{1.044559in}}%
\pgfpathlineto{\pgfqpoint{3.709209in}{1.043255in}}%
\pgfpathlineto{\pgfqpoint{3.699211in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{3.706600in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{3.706600in}{1.046298in}}%
\pgfpathlineto{\pgfqpoint{3.707470in}{1.046733in}}%
\pgfpathlineto{\pgfqpoint{3.708339in}{1.044994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708926in}{1.045112in}}%
\pgfpathlineto{\pgfqpoint{3.708048in}{1.044481in}}%
\pgfpathlineto{\pgfqpoint{3.710187in}{1.043356in}}%
\pgfpathlineto{\pgfqpoint{3.699516in}{1.039682in}}%
\pgfpathlineto{\pgfqpoint{3.706403in}{1.048623in}}%
\pgfpathlineto{\pgfqpoint{3.706786in}{1.046237in}}%
\pgfpathlineto{\pgfqpoint{3.707664in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{3.708926in}{1.045112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709515in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{3.708637in}{1.044457in}}%
\pgfpathlineto{\pgfqpoint{3.711168in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{3.699909in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.706208in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.706983in}{1.046213in}}%
\pgfpathlineto{\pgfqpoint{3.707861in}{1.047040in}}%
\pgfpathlineto{\pgfqpoint{3.709515in}{1.045284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707734in}{1.044920in}}%
\pgfpathlineto{\pgfqpoint{3.706856in}{1.044673in}}%
\pgfpathlineto{\pgfqpoint{3.708228in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{3.698708in}{1.043326in}}%
\pgfpathlineto{\pgfqpoint{3.706745in}{1.048432in}}%
\pgfpathlineto{\pgfqpoint{3.706361in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{3.707239in}{1.046676in}}%
\pgfpathlineto{\pgfqpoint{3.707734in}{1.044920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708314in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{3.707428in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{3.699016in}{1.041533in}}%
\pgfpathlineto{\pgfqpoint{3.706576in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{3.706559in}{1.046331in}}%
\pgfpathlineto{\pgfqpoint{3.707445in}{1.046766in}}%
\pgfpathlineto{\pgfqpoint{3.708314in}{1.044993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708900in}{1.045109in}}%
\pgfpathlineto{\pgfqpoint{3.708005in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{3.710144in}{1.043319in}}%
\pgfpathlineto{\pgfqpoint{3.699329in}{1.039782in}}%
\pgfpathlineto{\pgfqpoint{3.706411in}{1.048689in}}%
\pgfpathlineto{\pgfqpoint{3.706761in}{1.046277in}}%
\pgfpathlineto{\pgfqpoint{3.707656in}{1.046899in}}%
\pgfpathlineto{\pgfqpoint{3.708900in}{1.045109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709496in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{3.708601in}{1.044461in}}%
\pgfpathlineto{\pgfqpoint{3.711132in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{3.699728in}{1.037992in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{1.048859in}}%
\pgfpathlineto{\pgfqpoint{3.706964in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{3.707859in}{1.047069in}}%
\pgfpathlineto{\pgfqpoint{3.709496in}{1.045279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707036in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{3.706141in}{1.044810in}}%
\pgfpathlineto{\pgfqpoint{3.707531in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{3.697840in}{1.043480in}}%
\pgfpathlineto{\pgfqpoint{3.706048in}{1.048636in}}%
\pgfpathlineto{\pgfqpoint{3.705647in}{1.046599in}}%
\pgfpathlineto{\pgfqpoint{3.706542in}{1.046847in}}%
\pgfpathlineto{\pgfqpoint{3.707036in}{1.045057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707661in}{1.045116in}}%
\pgfpathlineto{\pgfqpoint{3.706741in}{1.044648in}}%
\pgfpathlineto{\pgfqpoint{3.708599in}{1.043275in}}%
\pgfpathlineto{\pgfqpoint{3.697988in}{1.041349in}}%
\pgfpathlineto{\pgfqpoint{3.705786in}{1.048798in}}%
\pgfpathlineto{\pgfqpoint{3.705803in}{1.046489in}}%
\pgfpathlineto{\pgfqpoint{3.706724in}{1.046957in}}%
\pgfpathlineto{\pgfqpoint{3.707661in}{1.045116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708283in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{3.707328in}{1.044544in}}%
\pgfpathlineto{\pgfqpoint{3.709629in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{3.698064in}{1.039439in}}%
\pgfpathlineto{\pgfqpoint{3.705590in}{1.049035in}}%
\pgfpathlineto{\pgfqpoint{3.705982in}{1.046453in}}%
\pgfpathlineto{\pgfqpoint{3.706936in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{3.708283in}{1.045217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708893in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{3.707947in}{1.044546in}}%
\pgfpathlineto{\pgfqpoint{3.710615in}{1.043515in}}%
\pgfpathlineto{\pgfqpoint{3.698572in}{1.037745in}}%
\pgfpathlineto{\pgfqpoint{3.705450in}{1.049191in}}%
\pgfpathlineto{\pgfqpoint{3.706226in}{1.046438in}}%
\pgfpathlineto{\pgfqpoint{3.707172in}{1.047299in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{1.045407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579651in}{1.068012in}}%
\pgfpathlineto{\pgfqpoint{3.577222in}{1.066980in}}%
\pgfpathlineto{\pgfqpoint{3.581714in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{3.554329in}{1.060128in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{3.575159in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{3.577588in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{3.579651in}{1.068012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580919in}{1.068232in}}%
\pgfpathlineto{\pgfqpoint{3.578123in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{3.582986in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{3.554667in}{1.058603in}}%
\pgfpathlineto{\pgfqpoint{3.575818in}{1.077971in}}%
\pgfpathlineto{\pgfqpoint{3.575734in}{1.071829in}}%
\pgfpathlineto{\pgfqpoint{3.578530in}{1.073179in}}%
\pgfpathlineto{\pgfqpoint{3.580919in}{1.068232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582175in}{1.068605in}}%
\pgfpathlineto{\pgfqpoint{3.578299in}{1.066486in}}%
\pgfpathlineto{\pgfqpoint{3.583344in}{1.062983in}}%
\pgfpathlineto{\pgfqpoint{3.555288in}{1.057037in}}%
\pgfpathlineto{\pgfqpoint{3.575438in}{1.077444in}}%
\pgfpathlineto{\pgfqpoint{3.575663in}{1.071306in}}%
\pgfpathlineto{\pgfqpoint{3.579540in}{1.073425in}}%
\pgfpathlineto{\pgfqpoint{3.582175in}{1.068605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583441in}{1.069025in}}%
\pgfpathlineto{\pgfqpoint{3.578783in}{1.066172in}}%
\pgfpathlineto{\pgfqpoint{3.583995in}{1.062922in}}%
\pgfpathlineto{\pgfqpoint{3.556266in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{3.575385in}{1.076976in}}%
\pgfpathlineto{\pgfqpoint{3.575913in}{1.070857in}}%
\pgfpathlineto{\pgfqpoint{3.580571in}{1.073710in}}%
\pgfpathlineto{\pgfqpoint{3.583441in}{1.069025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757318in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{3.747412in}{0.931786in}}%
\pgfpathlineto{\pgfqpoint{3.753507in}{0.931027in}}%
\pgfpathlineto{\pgfqpoint{3.731423in}{0.912730in}}%
\pgfpathlineto{\pgfqpoint{3.739789in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{3.742839in}{0.934831in}}%
\pgfpathlineto{\pgfqpoint{3.752746in}{0.949708in}}%
\pgfpathlineto{\pgfqpoint{3.757318in}{0.946663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758368in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{3.748753in}{0.932498in}}%
\pgfpathlineto{\pgfqpoint{3.754861in}{0.931855in}}%
\pgfpathlineto{\pgfqpoint{3.733127in}{0.913144in}}%
\pgfpathlineto{\pgfqpoint{3.740973in}{0.940729in}}%
\pgfpathlineto{\pgfqpoint{3.744123in}{0.935456in}}%
\pgfpathlineto{\pgfqpoint{3.753739in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{3.758368in}{0.947547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759384in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{3.749950in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{3.756066in}{0.932700in}}%
\pgfpathlineto{\pgfqpoint{3.734551in}{0.913737in}}%
\pgfpathlineto{\pgfqpoint{3.742075in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{3.745287in}{0.936175in}}%
\pgfpathlineto{\pgfqpoint{3.754720in}{0.951326in}}%
\pgfpathlineto{\pgfqpoint{3.759384in}{0.948422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760380in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{3.751149in}{0.934118in}}%
\pgfpathlineto{\pgfqpoint{3.757271in}{0.933611in}}%
\pgfpathlineto{\pgfqpoint{3.735959in}{0.914420in}}%
\pgfpathlineto{\pgfqpoint{3.743188in}{0.942173in}}%
\pgfpathlineto{\pgfqpoint{3.746455in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{3.755686in}{0.952155in}}%
\pgfpathlineto{\pgfqpoint{3.760380in}{0.949301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712034in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{3.711387in}{1.043523in}}%
\pgfpathlineto{\pgfqpoint{3.713023in}{1.042722in}}%
\pgfpathlineto{\pgfqpoint{3.705063in}{1.039722in}}%
\pgfpathlineto{\pgfqpoint{3.710057in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{1.044819in}}%
\pgfpathlineto{\pgfqpoint{3.711046in}{1.045313in}}%
\pgfpathlineto{\pgfqpoint{3.712034in}{1.044018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712486in}{1.044119in}}%
\pgfpathlineto{\pgfqpoint{3.711804in}{1.043471in}}%
\pgfpathlineto{\pgfqpoint{3.713782in}{1.042755in}}%
\pgfpathlineto{\pgfqpoint{3.705020in}{1.038323in}}%
\pgfpathlineto{\pgfqpoint{3.709895in}{1.046846in}}%
\pgfpathlineto{\pgfqpoint{3.710509in}{1.044835in}}%
\pgfpathlineto{\pgfqpoint{3.711191in}{1.045482in}}%
\pgfpathlineto{\pgfqpoint{3.712486in}{1.044119in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712951in}{1.044273in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.043471in}}%
\pgfpathlineto{\pgfqpoint{3.714553in}{1.042875in}}%
\pgfpathlineto{\pgfqpoint{3.705161in}{1.036960in}}%
\pgfpathlineto{\pgfqpoint{3.709746in}{1.047068in}}%
\pgfpathlineto{\pgfqpoint{3.710650in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{3.711349in}{1.045670in}}%
\pgfpathlineto{\pgfqpoint{3.712951in}{1.044273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713398in}{1.044495in}}%
\pgfpathlineto{\pgfqpoint{3.712716in}{1.043557in}}%
\pgfpathlineto{\pgfqpoint{3.715273in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{3.705642in}{1.035801in}}%
\pgfpathlineto{\pgfqpoint{3.709648in}{1.047222in}}%
\pgfpathlineto{\pgfqpoint{3.710841in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{3.711523in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{3.713398in}{1.044495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856753in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{3.857651in}{0.902324in}}%
\pgfpathlineto{\pgfqpoint{3.855852in}{0.904400in}}%
\pgfpathlineto{\pgfqpoint{3.853155in}{0.903880in}}%
\pgfpathlineto{\pgfqpoint{3.852257in}{0.901284in}}%
\pgfpathlineto{\pgfqpoint{3.854056in}{0.899208in}}%
\pgfpathlineto{\pgfqpoint{3.856753in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{3.857651in}{0.902324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857191in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{3.857211in}{0.903219in}}%
\pgfpathlineto{\pgfqpoint{3.854842in}{0.904609in}}%
\pgfpathlineto{\pgfqpoint{3.852453in}{0.903253in}}%
\pgfpathlineto{\pgfqpoint{3.852433in}{0.900506in}}%
\pgfpathlineto{\pgfqpoint{3.854802in}{0.899115in}}%
\pgfpathlineto{\pgfqpoint{3.857191in}{0.900472in}}%
\pgfpathlineto{\pgfqpoint{3.857211in}{0.903219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854796in}{0.902465in}}%
\pgfpathlineto{\pgfqpoint{3.855350in}{0.902286in}}%
\pgfpathlineto{\pgfqpoint{3.855154in}{0.903573in}}%
\pgfpathlineto{\pgfqpoint{3.860157in}{0.900121in}}%
\pgfpathlineto{\pgfqpoint{3.854080in}{0.900249in}}%
\pgfpathlineto{\pgfqpoint{3.854992in}{0.901178in}}%
\pgfpathlineto{\pgfqpoint{3.854438in}{0.901357in}}%
\pgfpathlineto{\pgfqpoint{3.854796in}{0.902465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854448in}{0.902634in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{0.902532in}}%
\pgfpathlineto{\pgfqpoint{3.854652in}{0.904015in}}%
\pgfpathlineto{\pgfqpoint{3.861249in}{0.900921in}}%
\pgfpathlineto{\pgfqpoint{3.854039in}{0.899873in}}%
\pgfpathlineto{\pgfqpoint{3.854934in}{0.901151in}}%
\pgfpathlineto{\pgfqpoint{3.854243in}{0.901253in}}%
\pgfpathlineto{\pgfqpoint{3.854448in}{0.902634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711525in}{1.044060in}}%
\pgfpathlineto{\pgfqpoint{3.710783in}{1.043617in}}%
\pgfpathlineto{\pgfqpoint{3.712411in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{3.703667in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{3.709752in}{1.047026in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{3.710639in}{1.045543in}}%
\pgfpathlineto{\pgfqpoint{3.711525in}{1.044060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712009in}{1.044148in}}%
\pgfpathlineto{\pgfqpoint{3.711234in}{1.043560in}}%
\pgfpathlineto{\pgfqpoint{3.713186in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{3.703665in}{1.039043in}}%
\pgfpathlineto{\pgfqpoint{3.709657in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{3.710058in}{1.045111in}}%
\pgfpathlineto{\pgfqpoint{3.710833in}{1.045699in}}%
\pgfpathlineto{\pgfqpoint{3.712009in}{1.044148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712505in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{3.711721in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{3.713971in}{1.042727in}}%
\pgfpathlineto{\pgfqpoint{3.703931in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{3.709573in}{1.047431in}}%
\pgfpathlineto{\pgfqpoint{3.710255in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{3.711039in}{1.045863in}}%
\pgfpathlineto{\pgfqpoint{3.712505in}{1.044295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712986in}{1.044518in}}%
\pgfpathlineto{\pgfqpoint{3.712236in}{1.043649in}}%
\pgfpathlineto{\pgfqpoint{3.714725in}{1.043018in}}%
\pgfpathlineto{\pgfqpoint{3.704617in}{1.036575in}}%
\pgfpathlineto{\pgfqpoint{3.709509in}{1.047519in}}%
\pgfpathlineto{\pgfqpoint{3.710497in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{3.711247in}{1.046019in}}%
\pgfpathlineto{\pgfqpoint{3.712986in}{1.044518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765918in}{0.904423in}}%
\pgfpathlineto{\pgfqpoint{3.764954in}{0.902080in}}%
\pgfpathlineto{\pgfqpoint{3.770605in}{0.902497in}}%
\pgfpathlineto{\pgfqpoint{3.753943in}{0.881948in}}%
\pgfpathlineto{\pgfqpoint{3.756542in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{3.760267in}{0.904006in}}%
\pgfpathlineto{\pgfqpoint{3.761230in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{3.765918in}{0.904423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766534in}{0.905101in}}%
\pgfpathlineto{\pgfqpoint{3.765673in}{0.902544in}}%
\pgfpathlineto{\pgfqpoint{3.771647in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{3.756306in}{0.908545in}}%
\pgfpathlineto{\pgfqpoint{3.760559in}{0.904266in}}%
\pgfpathlineto{\pgfqpoint{3.761420in}{0.906823in}}%
\pgfpathlineto{\pgfqpoint{3.766534in}{0.905101in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766983in}{0.905851in}}%
\pgfpathlineto{\pgfqpoint{3.765875in}{0.901879in}}%
\pgfpathlineto{\pgfqpoint{3.771905in}{0.903047in}}%
\pgfpathlineto{\pgfqpoint{3.756582in}{0.878805in}}%
\pgfpathlineto{\pgfqpoint{3.756030in}{0.907479in}}%
\pgfpathlineto{\pgfqpoint{3.760583in}{0.903356in}}%
\pgfpathlineto{\pgfqpoint{3.761692in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{3.766983in}{0.905851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767339in}{0.906623in}}%
\pgfpathlineto{\pgfqpoint{3.765913in}{0.900735in}}%
\pgfpathlineto{\pgfqpoint{3.771899in}{0.902112in}}%
\pgfpathlineto{\pgfqpoint{3.757424in}{0.877354in}}%
\pgfpathlineto{\pgfqpoint{3.755880in}{0.905991in}}%
\pgfpathlineto{\pgfqpoint{3.760573in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{3.761999in}{0.907916in}}%
\pgfpathlineto{\pgfqpoint{3.767339in}{0.906623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556008in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{3.555726in}{0.926075in}}%
\pgfpathlineto{\pgfqpoint{3.561104in}{0.928061in}}%
\pgfpathlineto{\pgfqpoint{3.550647in}{0.903421in}}%
\pgfpathlineto{\pgfqpoint{3.545814in}{0.929748in}}%
\pgfpathlineto{\pgfqpoint{3.550630in}{0.926637in}}%
\pgfpathlineto{\pgfqpoint{3.550911in}{0.929186in}}%
\pgfpathlineto{\pgfqpoint{3.556008in}{0.928623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556071in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{3.555917in}{0.926832in}}%
\pgfpathlineto{\pgfqpoint{3.561099in}{0.929039in}}%
\pgfpathlineto{\pgfqpoint{3.552022in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{3.546013in}{0.929960in}}%
\pgfpathlineto{\pgfqpoint{3.550889in}{0.927139in}}%
\pgfpathlineto{\pgfqpoint{3.551042in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{3.556071in}{0.929346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556078in}{0.930087in}}%
\pgfpathlineto{\pgfqpoint{3.556078in}{0.927598in}}%
\pgfpathlineto{\pgfqpoint{3.561055in}{0.930087in}}%
\pgfpathlineto{\pgfqpoint{3.553589in}{0.905200in}}%
\pgfpathlineto{\pgfqpoint{3.546123in}{0.930087in}}%
\pgfpathlineto{\pgfqpoint{3.551100in}{0.927598in}}%
\pgfpathlineto{\pgfqpoint{3.551100in}{0.930087in}}%
\pgfpathlineto{\pgfqpoint{3.556078in}{0.930087in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556039in}{0.930799in}}%
\pgfpathlineto{\pgfqpoint{3.556166in}{0.928319in}}%
\pgfpathlineto{\pgfqpoint{3.560999in}{0.931055in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{0.905870in}}%
\pgfpathlineto{\pgfqpoint{3.546118in}{0.930288in}}%
\pgfpathlineto{\pgfqpoint{3.551206in}{0.928063in}}%
\pgfpathlineto{\pgfqpoint{3.551078in}{0.930544in}}%
\pgfpathlineto{\pgfqpoint{3.556039in}{0.930799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710130in}{1.044288in}}%
\pgfpathlineto{\pgfqpoint{3.709269in}{1.043972in}}%
\pgfpathlineto{\pgfqpoint{3.710760in}{1.042566in}}%
\pgfpathlineto{\pgfqpoint{3.701206in}{1.041995in}}%
\pgfpathlineto{\pgfqpoint{3.708868in}{1.047731in}}%
\pgfpathlineto{\pgfqpoint{3.708638in}{1.045694in}}%
\pgfpathlineto{\pgfqpoint{3.709499in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{3.710130in}{1.044288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710676in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{3.709892in}{1.043965in}}%
\pgfpathlineto{\pgfqpoint{3.711665in}{1.042891in}}%
\pgfpathlineto{\pgfqpoint{3.702341in}{1.040300in}}%
\pgfpathlineto{\pgfqpoint{3.708699in}{1.047596in}}%
\pgfpathlineto{\pgfqpoint{3.708903in}{1.045533in}}%
\pgfpathlineto{\pgfqpoint{3.709687in}{1.046027in}}%
\pgfpathlineto{\pgfqpoint{3.710676in}{1.044459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711193in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{3.710494in}{1.044001in}}%
\pgfpathlineto{\pgfqpoint{3.712556in}{1.043285in}}%
\pgfpathlineto{\pgfqpoint{3.703522in}{1.038563in}}%
\pgfpathlineto{\pgfqpoint{3.708465in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{3.709130in}{1.045398in}}%
\pgfpathlineto{\pgfqpoint{3.709829in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{3.711193in}{1.044682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711677in}{1.044925in}}%
\pgfpathlineto{\pgfqpoint{3.711037in}{1.044055in}}%
\pgfpathlineto{\pgfqpoint{3.713415in}{1.043646in}}%
\pgfpathlineto{\pgfqpoint{3.704415in}{1.036870in}}%
\pgfpathlineto{\pgfqpoint{3.708199in}{1.047482in}}%
\pgfpathlineto{\pgfqpoint{3.709299in}{1.045334in}}%
\pgfpathlineto{\pgfqpoint{3.709938in}{1.046203in}}%
\pgfpathlineto{\pgfqpoint{3.711677in}{1.044925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726837in}{0.526369in}}%
\pgfpathlineto{\pgfqpoint{4.883984in}{0.566155in}}%
\pgfpathlineto{\pgfqpoint{4.879972in}{0.570807in}}%
\pgfpathlineto{\pgfqpoint{4.908624in}{0.569560in}}%
\pgfpathlineto{\pgfqpoint{4.884018in}{0.554829in}}%
\pgfpathlineto{\pgfqpoint{4.885332in}{0.560829in}}%
\pgfpathlineto{\pgfqpoint{4.728185in}{0.521043in}}%
\pgfpathlineto{\pgfqpoint{4.726837in}{0.526369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734636in}{0.527420in}}%
\pgfpathlineto{\pgfqpoint{4.889389in}{0.566385in}}%
\pgfpathlineto{\pgfqpoint{4.885384in}{0.571041in}}%
\pgfpathlineto{\pgfqpoint{4.914034in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{4.889408in}{0.555059in}}%
\pgfpathlineto{\pgfqpoint{4.890730in}{0.561057in}}%
\pgfpathlineto{\pgfqpoint{4.735978in}{0.522092in}}%
\pgfpathlineto{\pgfqpoint{4.734636in}{0.527420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742294in}{0.528465in}}%
\pgfpathlineto{\pgfqpoint{4.894288in}{0.568157in}}%
\pgfpathlineto{\pgfqpoint{4.890242in}{0.572779in}}%
\pgfpathlineto{\pgfqpoint{4.918902in}{0.571746in}}%
\pgfpathlineto{\pgfqpoint{4.894406in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{4.895676in}{0.562841in}}%
\pgfpathlineto{\pgfqpoint{4.743682in}{0.523149in}}%
\pgfpathlineto{\pgfqpoint{4.742294in}{0.528465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749821in}{0.529542in}}%
\pgfpathlineto{\pgfqpoint{4.899436in}{0.570935in}}%
\pgfpathlineto{\pgfqpoint{4.895324in}{0.575497in}}%
\pgfpathlineto{\pgfqpoint{4.923996in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{4.899718in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{4.900901in}{0.565640in}}%
\pgfpathlineto{\pgfqpoint{4.751286in}{0.524247in}}%
\pgfpathlineto{\pgfqpoint{4.749821in}{0.529542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692006in}{0.865682in}}%
\pgfpathlineto{\pgfqpoint{3.692006in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{3.697500in}{0.856929in}}%
\pgfpathlineto{\pgfqpoint{3.689259in}{0.829460in}}%
\pgfpathlineto{\pgfqpoint{3.681019in}{0.856929in}}%
\pgfpathlineto{\pgfqpoint{3.686512in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{3.686512in}{0.865682in}}%
\pgfpathlineto{\pgfqpoint{3.692006in}{0.865682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692004in}{0.866545in}}%
\pgfpathlineto{\pgfqpoint{3.692058in}{0.855045in}}%
\pgfpathlineto{\pgfqpoint{3.697539in}{0.857817in}}%
\pgfpathlineto{\pgfqpoint{3.689427in}{0.830310in}}%
\pgfpathlineto{\pgfqpoint{3.681057in}{0.857740in}}%
\pgfpathlineto{\pgfqpoint{3.686564in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{3.686510in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{3.692004in}{0.866545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691993in}{0.867413in}}%
\pgfpathlineto{\pgfqpoint{3.692104in}{0.855486in}}%
\pgfpathlineto{\pgfqpoint{3.697572in}{0.858284in}}%
\pgfpathlineto{\pgfqpoint{3.689587in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{3.681091in}{0.858130in}}%
\pgfpathlineto{\pgfqpoint{3.686610in}{0.855435in}}%
\pgfpathlineto{\pgfqpoint{3.686499in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{3.691993in}{0.867413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691971in}{0.868301in}}%
\pgfpathlineto{\pgfqpoint{3.692173in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{3.697622in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{3.689821in}{0.830926in}}%
\pgfpathlineto{\pgfqpoint{3.681143in}{0.858260in}}%
\pgfpathlineto{\pgfqpoint{3.686680in}{0.855601in}}%
\pgfpathlineto{\pgfqpoint{3.686478in}{0.868213in}}%
\pgfpathlineto{\pgfqpoint{3.691971in}{0.868301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707797in}{1.044864in}}%
\pgfpathlineto{\pgfqpoint{3.706876in}{1.044659in}}%
\pgfpathlineto{\pgfqpoint{3.708206in}{1.043023in}}%
\pgfpathlineto{\pgfqpoint{3.698387in}{1.043739in}}%
\pgfpathlineto{\pgfqpoint{3.706979in}{1.048546in}}%
\pgfpathlineto{\pgfqpoint{3.706467in}{1.046500in}}%
\pgfpathlineto{\pgfqpoint{3.707388in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{3.707797in}{1.044864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708408in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{3.707504in}{1.044544in}}%
\pgfpathlineto{\pgfqpoint{3.709226in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{3.698964in}{1.041765in}}%
\pgfpathlineto{\pgfqpoint{3.706771in}{1.048567in}}%
\pgfpathlineto{\pgfqpoint{3.706686in}{1.046351in}}%
\pgfpathlineto{\pgfqpoint{3.707590in}{1.046760in}}%
\pgfpathlineto{\pgfqpoint{3.708408in}{1.044953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709015in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{3.708120in}{1.044468in}}%
\pgfpathlineto{\pgfqpoint{3.710242in}{1.043292in}}%
\pgfpathlineto{\pgfqpoint{3.699452in}{1.039840in}}%
\pgfpathlineto{\pgfqpoint{3.706560in}{1.048662in}}%
\pgfpathlineto{\pgfqpoint{3.706892in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{3.707787in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{3.709015in}{1.045082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709631in}{1.045243in}}%
\pgfpathlineto{\pgfqpoint{3.708728in}{1.044417in}}%
\pgfpathlineto{\pgfqpoint{3.711285in}{1.043436in}}%
\pgfpathlineto{\pgfqpoint{3.699770in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{3.706324in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{3.707074in}{1.046223in}}%
\pgfpathlineto{\pgfqpoint{3.707978in}{1.047050in}}%
\pgfpathlineto{\pgfqpoint{3.709631in}{1.045243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710575in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{3.709927in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{3.711513in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{3.703629in}{1.040338in}}%
\pgfpathlineto{\pgfqpoint{3.708700in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{3.708990in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{3.709637in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{3.710575in}{1.044378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711013in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{3.710349in}{1.043876in}}%
\pgfpathlineto{\pgfqpoint{3.712241in}{1.043160in}}%
\pgfpathlineto{\pgfqpoint{3.703752in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{3.708559in}{1.047148in}}%
\pgfpathlineto{\pgfqpoint{3.709121in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{3.709786in}{1.045819in}}%
\pgfpathlineto{\pgfqpoint{3.711013in}{1.044489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711454in}{1.044660in}}%
\pgfpathlineto{\pgfqpoint{3.710798in}{1.043902in}}%
\pgfpathlineto{\pgfqpoint{3.712971in}{1.043348in}}%
\pgfpathlineto{\pgfqpoint{3.704133in}{1.037731in}}%
\pgfpathlineto{\pgfqpoint{3.708420in}{1.047285in}}%
\pgfpathlineto{\pgfqpoint{3.709281in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{3.709937in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{3.711454in}{1.044660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711897in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{3.711258in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{3.713721in}{1.043597in}}%
\pgfpathlineto{\pgfqpoint{3.704593in}{1.036395in}}%
\pgfpathlineto{\pgfqpoint{3.708249in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{3.709434in}{1.045242in}}%
\pgfpathlineto{\pgfqpoint{3.710073in}{1.046154in}}%
\pgfpathlineto{\pgfqpoint{3.711897in}{1.044875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743191in}{0.530338in}}%
\pgfpathlineto{\pgfqpoint{4.882839in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{4.878666in}{0.575494in}}%
\pgfpathlineto{\pgfqpoint{4.907344in}{0.575258in}}%
\pgfpathlineto{\pgfqpoint{4.883272in}{0.559669in}}%
\pgfpathlineto{\pgfqpoint{4.884374in}{0.565711in}}%
\pgfpathlineto{\pgfqpoint{4.744726in}{0.525063in}}%
\pgfpathlineto{\pgfqpoint{4.743191in}{0.530338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750318in}{0.531440in}}%
\pgfpathlineto{\pgfqpoint{4.891891in}{0.571869in}}%
\pgfpathlineto{\pgfqpoint{4.887741in}{0.576398in}}%
\pgfpathlineto{\pgfqpoint{4.916418in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{4.892267in}{0.560549in}}%
\pgfpathlineto{\pgfqpoint{4.893400in}{0.566586in}}%
\pgfpathlineto{\pgfqpoint{4.751826in}{0.526158in}}%
\pgfpathlineto{\pgfqpoint{4.750318in}{0.531440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757519in}{0.532537in}}%
\pgfpathlineto{\pgfqpoint{4.900776in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{4.896641in}{0.577497in}}%
\pgfpathlineto{\pgfqpoint{4.925315in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{4.901116in}{0.561635in}}%
\pgfpathlineto{\pgfqpoint{4.902268in}{0.567668in}}%
\pgfpathlineto{\pgfqpoint{4.759011in}{0.527249in}}%
\pgfpathlineto{\pgfqpoint{4.757519in}{0.532537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764767in}{0.533635in}}%
\pgfpathlineto{\pgfqpoint{4.909058in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{4.904914in}{0.579144in}}%
\pgfpathlineto{\pgfqpoint{4.933590in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{4.909417in}{0.563290in}}%
\pgfpathlineto{\pgfqpoint{4.910558in}{0.569325in}}%
\pgfpathlineto{\pgfqpoint{4.766268in}{0.528350in}}%
\pgfpathlineto{\pgfqpoint{4.764767in}{0.533635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793974in}{0.702878in}}%
\pgfpathlineto{\pgfqpoint{4.777251in}{0.700770in}}%
\pgfpathlineto{\pgfqpoint{4.780664in}{0.695663in}}%
\pgfpathlineto{\pgfqpoint{4.752380in}{0.700404in}}%
\pgfpathlineto{\pgfqpoint{4.778603in}{0.712015in}}%
\pgfpathlineto{\pgfqpoint{4.776564in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{4.793287in}{0.708329in}}%
\pgfpathlineto{\pgfqpoint{4.793974in}{0.702878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795725in}{0.702996in}}%
\pgfpathlineto{\pgfqpoint{4.780878in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{4.784288in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{4.756006in}{0.700778in}}%
\pgfpathlineto{\pgfqpoint{4.782235in}{0.712376in}}%
\pgfpathlineto{\pgfqpoint{4.780194in}{0.706583in}}%
\pgfpathlineto{\pgfqpoint{4.795040in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{4.795725in}{0.702996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797392in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{4.784591in}{0.701501in}}%
\pgfpathlineto{\pgfqpoint{4.788001in}{0.696392in}}%
\pgfpathlineto{\pgfqpoint{4.759719in}{0.701147in}}%
\pgfpathlineto{\pgfqpoint{4.785947in}{0.712746in}}%
\pgfpathlineto{\pgfqpoint{4.783906in}{0.706952in}}%
\pgfpathlineto{\pgfqpoint{4.796707in}{0.708560in}}%
\pgfpathlineto{\pgfqpoint{4.797392in}{0.703109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798947in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{4.788051in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{4.791409in}{0.696808in}}%
\pgfpathlineto{\pgfqpoint{4.763176in}{0.701846in}}%
\pgfpathlineto{\pgfqpoint{4.789520in}{0.713181in}}%
\pgfpathlineto{\pgfqpoint{4.787421in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{4.798317in}{0.708666in}}%
\pgfpathlineto{\pgfqpoint{4.798947in}{0.703208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723607in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{3.722703in}{1.043210in}}%
\pgfpathlineto{\pgfqpoint{3.724595in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{3.714078in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{3.721629in}{1.047318in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{1.045017in}}%
\pgfpathlineto{\pgfqpoint{3.722618in}{1.045511in}}%
\pgfpathlineto{\pgfqpoint{3.723607in}{1.043704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724146in}{1.043916in}}%
\pgfpathlineto{\pgfqpoint{3.723320in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{3.725442in}{1.042262in}}%
\pgfpathlineto{\pgfqpoint{3.715231in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{3.721555in}{1.047223in}}%
\pgfpathlineto{\pgfqpoint{3.722024in}{1.044922in}}%
\pgfpathlineto{\pgfqpoint{3.722851in}{1.045569in}}%
\pgfpathlineto{\pgfqpoint{3.724146in}{1.043916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724644in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{3.723894in}{1.043371in}}%
\pgfpathlineto{\pgfqpoint{3.726230in}{1.042663in}}%
\pgfpathlineto{\pgfqpoint{3.716351in}{1.036987in}}%
\pgfpathlineto{\pgfqpoint{3.721474in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{3.722309in}{1.044871in}}%
\pgfpathlineto{\pgfqpoint{3.723059in}{1.045663in}}%
\pgfpathlineto{\pgfqpoint{3.724644in}{1.044163in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725091in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{3.724417in}{1.043522in}}%
\pgfpathlineto{\pgfqpoint{3.726932in}{1.043096in}}%
\pgfpathlineto{\pgfqpoint{3.717437in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{3.721409in}{1.047136in}}%
\pgfpathlineto{\pgfqpoint{3.722576in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{3.723250in}{1.045789in}}%
\pgfpathlineto{\pgfqpoint{3.725091in}{1.044443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105814in}{0.508518in}}%
\pgfpathlineto{\pgfqpoint{4.192657in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{4.188308in}{0.541916in}}%
\pgfpathlineto{\pgfqpoint{4.216973in}{0.542817in}}%
\pgfpathlineto{\pgfqpoint{4.193538in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{4.194400in}{0.532367in}}%
\pgfpathlineto{\pgfqpoint{4.107557in}{0.503308in}}%
\pgfpathlineto{\pgfqpoint{4.105814in}{0.508518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110792in}{0.509366in}}%
\pgfpathlineto{\pgfqpoint{4.200528in}{0.535930in}}%
\pgfpathlineto{\pgfqpoint{4.196334in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{4.225013in}{0.540313in}}%
\pgfpathlineto{\pgfqpoint{4.201012in}{0.524614in}}%
\pgfpathlineto{\pgfqpoint{4.202087in}{0.530662in}}%
\pgfpathlineto{\pgfqpoint{4.112352in}{0.504099in}}%
\pgfpathlineto{\pgfqpoint{4.110792in}{0.509366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115871in}{0.510127in}}%
\pgfpathlineto{\pgfqpoint{4.206828in}{0.533676in}}%
\pgfpathlineto{\pgfqpoint{4.202791in}{0.538306in}}%
\pgfpathlineto{\pgfqpoint{4.231449in}{0.537213in}}%
\pgfpathlineto{\pgfqpoint{4.206922in}{0.522350in}}%
\pgfpathlineto{\pgfqpoint{4.208205in}{0.528357in}}%
\pgfpathlineto{\pgfqpoint{4.117248in}{0.504808in}}%
\pgfpathlineto{\pgfqpoint{4.115871in}{0.510127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120960in}{0.510794in}}%
\pgfpathlineto{\pgfqpoint{4.211407in}{0.531454in}}%
\pgfpathlineto{\pgfqpoint{4.207505in}{0.536198in}}%
\pgfpathlineto{\pgfqpoint{4.236120in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{4.211176in}{0.520130in}}%
\pgfpathlineto{\pgfqpoint{4.212630in}{0.526098in}}%
\pgfpathlineto{\pgfqpoint{4.122183in}{0.505438in}}%
\pgfpathlineto{\pgfqpoint{4.120960in}{0.510794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722750in}{0.915759in}}%
\pgfpathlineto{\pgfqpoint{3.714000in}{0.895354in}}%
\pgfpathlineto{\pgfqpoint{3.720131in}{0.895713in}}%
\pgfpathlineto{\pgfqpoint{3.701731in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{3.704984in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{3.708950in}{0.897519in}}%
\pgfpathlineto{\pgfqpoint{3.717701in}{0.917924in}}%
\pgfpathlineto{\pgfqpoint{3.722750in}{0.915759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723568in}{0.916768in}}%
\pgfpathlineto{\pgfqpoint{3.714993in}{0.896787in}}%
\pgfpathlineto{\pgfqpoint{3.721125in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{3.702719in}{0.875151in}}%
\pgfpathlineto{\pgfqpoint{3.705979in}{0.903644in}}%
\pgfpathlineto{\pgfqpoint{3.709944in}{0.898953in}}%
\pgfpathlineto{\pgfqpoint{3.718519in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{3.723568in}{0.916768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724379in}{0.917774in}}%
\pgfpathlineto{\pgfqpoint{3.716010in}{0.898155in}}%
\pgfpathlineto{\pgfqpoint{3.722141in}{0.898526in}}%
\pgfpathlineto{\pgfqpoint{3.703783in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{3.706981in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{3.710957in}{0.900310in}}%
\pgfpathlineto{\pgfqpoint{3.719326in}{0.919929in}}%
\pgfpathlineto{\pgfqpoint{3.724379in}{0.917774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725181in}{0.918797in}}%
\pgfpathlineto{\pgfqpoint{3.717153in}{0.899371in}}%
\pgfpathlineto{\pgfqpoint{3.723279in}{0.899812in}}%
\pgfpathlineto{\pgfqpoint{3.705171in}{0.877573in}}%
\pgfpathlineto{\pgfqpoint{3.708047in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{3.712075in}{0.901470in}}%
\pgfpathlineto{\pgfqpoint{3.720104in}{0.920896in}}%
\pgfpathlineto{\pgfqpoint{3.725181in}{0.918797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712898in}{1.043739in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{1.043295in}}%
\pgfpathlineto{\pgfqpoint{3.713785in}{1.042324in}}%
\pgfpathlineto{\pgfqpoint{3.705381in}{1.040014in}}%
\pgfpathlineto{\pgfqpoint{3.711126in}{1.046568in}}%
\pgfpathlineto{\pgfqpoint{3.711304in}{1.044710in}}%
\pgfpathlineto{\pgfqpoint{3.712012in}{1.045153in}}%
\pgfpathlineto{\pgfqpoint{3.712898in}{1.043739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713365in}{1.043948in}}%
\pgfpathlineto{\pgfqpoint{3.712742in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{3.714592in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{3.706529in}{1.038434in}}%
\pgfpathlineto{\pgfqpoint{3.710910in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{3.711515in}{1.044579in}}%
\pgfpathlineto{\pgfqpoint{3.712137in}{1.045192in}}%
\pgfpathlineto{\pgfqpoint{3.713365in}{1.043948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713804in}{1.044182in}}%
\pgfpathlineto{\pgfqpoint{3.713250in}{1.043389in}}%
\pgfpathlineto{\pgfqpoint{3.715390in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{3.707472in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{3.710634in}{1.046398in}}%
\pgfpathlineto{\pgfqpoint{3.711665in}{1.044497in}}%
\pgfpathlineto{\pgfqpoint{3.712219in}{1.045290in}}%
\pgfpathlineto{\pgfqpoint{3.713804in}{1.044182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714212in}{1.044433in}}%
\pgfpathlineto{\pgfqpoint{3.713700in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{3.716138in}{1.043410in}}%
\pgfpathlineto{\pgfqpoint{3.708135in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{3.710359in}{1.046478in}}%
\pgfpathlineto{\pgfqpoint{3.711774in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{3.712285in}{1.045456in}}%
\pgfpathlineto{\pgfqpoint{3.714212in}{1.044433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710907in}{1.043975in}}%
\pgfpathlineto{\pgfqpoint{3.709646in}{1.043737in}}%
\pgfpathlineto{\pgfqpoint{3.711385in}{1.041452in}}%
\pgfpathlineto{\pgfqpoint{3.698055in}{1.042850in}}%
\pgfpathlineto{\pgfqpoint{3.709953in}{1.049021in}}%
\pgfpathlineto{\pgfqpoint{3.709169in}{1.046259in}}%
\pgfpathlineto{\pgfqpoint{3.710430in}{1.046498in}}%
\pgfpathlineto{\pgfqpoint{3.710907in}{1.043975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711708in}{1.044042in}}%
\pgfpathlineto{\pgfqpoint{3.710429in}{1.043574in}}%
\pgfpathlineto{\pgfqpoint{3.712645in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{3.698455in}{1.040633in}}%
\pgfpathlineto{\pgfqpoint{3.709833in}{1.049156in}}%
\pgfpathlineto{\pgfqpoint{3.709492in}{1.046130in}}%
\pgfpathlineto{\pgfqpoint{3.710770in}{1.046599in}}%
\pgfpathlineto{\pgfqpoint{3.711708in}{1.044042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712480in}{1.044213in}}%
\pgfpathlineto{\pgfqpoint{3.711235in}{1.043540in}}%
\pgfpathlineto{\pgfqpoint{3.713826in}{1.041724in}}%
\pgfpathlineto{\pgfqpoint{3.699363in}{1.038724in}}%
\pgfpathlineto{\pgfqpoint{3.709787in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{3.709889in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{3.711133in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{3.712480in}{1.044213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713186in}{1.044461in}}%
\pgfpathlineto{\pgfqpoint{3.712010in}{1.043626in}}%
\pgfpathlineto{\pgfqpoint{3.714857in}{1.042109in}}%
\pgfpathlineto{\pgfqpoint{3.700589in}{1.037285in}}%
\pgfpathlineto{\pgfqpoint{3.709845in}{1.049166in}}%
\pgfpathlineto{\pgfqpoint{3.710340in}{1.045978in}}%
\pgfpathlineto{\pgfqpoint{3.711516in}{1.046813in}}%
\pgfpathlineto{\pgfqpoint{3.713186in}{1.044461in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712614in}{1.043521in}}%
\pgfpathlineto{\pgfqpoint{3.711412in}{1.043316in}}%
\pgfpathlineto{\pgfqpoint{3.713023in}{1.041117in}}%
\pgfpathlineto{\pgfqpoint{3.700392in}{1.042677in}}%
\pgfpathlineto{\pgfqpoint{3.711796in}{1.048328in}}%
\pgfpathlineto{\pgfqpoint{3.711003in}{1.045720in}}%
\pgfpathlineto{\pgfqpoint{3.712205in}{1.045924in}}%
\pgfpathlineto{\pgfqpoint{3.712614in}{1.043521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713368in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{3.712158in}{1.043167in}}%
\pgfpathlineto{\pgfqpoint{3.714204in}{1.041164in}}%
\pgfpathlineto{\pgfqpoint{3.700848in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{3.711698in}{1.048426in}}%
\pgfpathlineto{\pgfqpoint{3.711323in}{1.045588in}}%
\pgfpathlineto{\pgfqpoint{3.712533in}{1.046005in}}%
\pgfpathlineto{\pgfqpoint{3.713368in}{1.043585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714123in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{3.712921in}{1.043086in}}%
\pgfpathlineto{\pgfqpoint{3.715384in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{3.701475in}{1.038612in}}%
\pgfpathlineto{\pgfqpoint{3.711600in}{1.048524in}}%
\pgfpathlineto{\pgfqpoint{3.711660in}{1.045490in}}%
\pgfpathlineto{\pgfqpoint{3.712861in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{3.714123in}{1.043717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714853in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{3.713711in}{1.043115in}}%
\pgfpathlineto{\pgfqpoint{3.716524in}{1.041666in}}%
\pgfpathlineto{\pgfqpoint{3.702597in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{3.711512in}{1.048519in}}%
\pgfpathlineto{\pgfqpoint{3.712041in}{1.045399in}}%
\pgfpathlineto{\pgfqpoint{3.713183in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{3.714853in}{1.043950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712355in}{1.043894in}}%
\pgfpathlineto{\pgfqpoint{3.711664in}{1.043450in}}%
\pgfpathlineto{\pgfqpoint{3.713241in}{1.042513in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{1.040152in}}%
\pgfpathlineto{\pgfqpoint{3.710582in}{1.046655in}}%
\pgfpathlineto{\pgfqpoint{3.710778in}{1.044831in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{3.712355in}{1.043894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712819in}{1.044008in}}%
\pgfpathlineto{\pgfqpoint{3.712120in}{1.043412in}}%
\pgfpathlineto{\pgfqpoint{3.714012in}{1.042611in}}%
\pgfpathlineto{\pgfqpoint{3.705233in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{3.710432in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{3.710926in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{3.711625in}{1.045406in}}%
\pgfpathlineto{\pgfqpoint{3.712819in}{1.044008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713297in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{3.712581in}{1.043394in}}%
\pgfpathlineto{\pgfqpoint{3.714814in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{3.705379in}{1.037283in}}%
\pgfpathlineto{\pgfqpoint{3.710262in}{1.047016in}}%
\pgfpathlineto{\pgfqpoint{3.711064in}{1.044825in}}%
\pgfpathlineto{\pgfqpoint{3.711779in}{1.045584in}}%
\pgfpathlineto{\pgfqpoint{3.713297in}{1.044152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713776in}{1.044368in}}%
\pgfpathlineto{\pgfqpoint{3.713077in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.042970in}}%
\pgfpathlineto{\pgfqpoint{3.705866in}{1.035862in}}%
\pgfpathlineto{\pgfqpoint{3.710094in}{1.047164in}}%
\pgfpathlineto{\pgfqpoint{3.711236in}{1.044846in}}%
\pgfpathlineto{\pgfqpoint{3.711935in}{1.045766in}}%
\pgfpathlineto{\pgfqpoint{3.713776in}{1.044368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151911in}{0.617572in}}%
\pgfpathlineto{\pgfqpoint{4.153437in}{0.616719in}}%
\pgfpathlineto{\pgfqpoint{4.153616in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{4.166315in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{4.148502in}{0.611469in}}%
\pgfpathlineto{\pgfqpoint{4.151732in}{0.613668in}}%
\pgfpathlineto{\pgfqpoint{4.150207in}{0.614521in}}%
\pgfpathlineto{\pgfqpoint{4.151911in}{0.617572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151083in}{0.617811in}}%
\pgfpathlineto{\pgfqpoint{4.152669in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{4.152481in}{0.620982in}}%
\pgfpathlineto{\pgfqpoint{4.166237in}{0.609237in}}%
\pgfpathlineto{\pgfqpoint{4.148288in}{0.611470in}}%
\pgfpathlineto{\pgfqpoint{4.151271in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{4.149686in}{0.614641in}}%
\pgfpathlineto{\pgfqpoint{4.151083in}{0.617811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150247in}{0.617982in}}%
\pgfpathlineto{\pgfqpoint{4.151857in}{0.617428in}}%
\pgfpathlineto{\pgfqpoint{4.151355in}{0.621203in}}%
\pgfpathlineto{\pgfqpoint{4.165801in}{0.610831in}}%
\pgfpathlineto{\pgfqpoint{4.148031in}{0.611538in}}%
\pgfpathlineto{\pgfqpoint{4.150749in}{0.614206in}}%
\pgfpathlineto{\pgfqpoint{4.149139in}{0.614760in}}%
\pgfpathlineto{\pgfqpoint{4.150247in}{0.617982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149447in}{0.618097in}}%
\pgfpathlineto{\pgfqpoint{4.151058in}{0.617646in}}%
\pgfpathlineto{\pgfqpoint{4.150350in}{0.621319in}}%
\pgfpathlineto{\pgfqpoint{4.165104in}{0.611969in}}%
\pgfpathlineto{\pgfqpoint{4.147640in}{0.611654in}}%
\pgfpathlineto{\pgfqpoint{4.150154in}{0.614424in}}%
\pgfpathlineto{\pgfqpoint{4.148544in}{0.614876in}}%
\pgfpathlineto{\pgfqpoint{4.149447in}{0.618097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277274in}{0.516332in}}%
\pgfpathlineto{\pgfqpoint{4.304109in}{0.512498in}}%
\pgfpathlineto{\pgfqpoint{4.302166in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{4.328194in}{0.506283in}}%
\pgfpathlineto{\pgfqpoint{4.299835in}{0.502010in}}%
\pgfpathlineto{\pgfqpoint{4.303332in}{0.507060in}}%
\pgfpathlineto{\pgfqpoint{4.276497in}{0.510893in}}%
\pgfpathlineto{\pgfqpoint{4.277274in}{0.516332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274979in}{0.516497in}}%
\pgfpathlineto{\pgfqpoint{4.302093in}{0.513142in}}%
\pgfpathlineto{\pgfqpoint{4.300042in}{0.518931in}}%
\pgfpathlineto{\pgfqpoint{4.326291in}{0.507379in}}%
\pgfpathlineto{\pgfqpoint{4.298018in}{0.502574in}}%
\pgfpathlineto{\pgfqpoint{4.301419in}{0.507689in}}%
\pgfpathlineto{\pgfqpoint{4.274305in}{0.511045in}}%
\pgfpathlineto{\pgfqpoint{4.274979in}{0.516497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272703in}{0.516643in}}%
\pgfpathlineto{\pgfqpoint{4.299962in}{0.513504in}}%
\pgfpathlineto{\pgfqpoint{4.297862in}{0.519276in}}%
\pgfpathlineto{\pgfqpoint{4.324208in}{0.507948in}}%
\pgfpathlineto{\pgfqpoint{4.295977in}{0.502903in}}%
\pgfpathlineto{\pgfqpoint{4.299334in}{0.508047in}}%
\pgfpathlineto{\pgfqpoint{4.272074in}{0.511185in}}%
\pgfpathlineto{\pgfqpoint{4.272703in}{0.516643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270428in}{0.516779in}}%
\pgfpathlineto{\pgfqpoint{4.297670in}{0.513822in}}%
\pgfpathlineto{\pgfqpoint{4.295532in}{0.519580in}}%
\pgfpathlineto{\pgfqpoint{4.321952in}{0.508423in}}%
\pgfpathlineto{\pgfqpoint{4.293754in}{0.503195in}}%
\pgfpathlineto{\pgfqpoint{4.297077in}{0.508360in}}%
\pgfpathlineto{\pgfqpoint{4.269836in}{0.511317in}}%
\pgfpathlineto{\pgfqpoint{4.270428in}{0.516779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833164in}{0.475405in}}%
\pgfpathlineto{\pgfqpoint{3.897125in}{0.519080in}}%
\pgfpathlineto{\pgfqpoint{3.891758in}{0.522068in}}%
\pgfpathlineto{\pgfqpoint{3.919090in}{0.530752in}}%
\pgfpathlineto{\pgfqpoint{3.901052in}{0.508456in}}%
\pgfpathlineto{\pgfqpoint{3.900223in}{0.514543in}}%
\pgfpathlineto{\pgfqpoint{3.836262in}{0.470868in}}%
\pgfpathlineto{\pgfqpoint{3.833164in}{0.475405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836831in}{0.476736in}}%
\pgfpathlineto{\pgfqpoint{3.900525in}{0.520727in}}%
\pgfpathlineto{\pgfqpoint{3.895143in}{0.523687in}}%
\pgfpathlineto{\pgfqpoint{3.922428in}{0.532517in}}%
\pgfpathlineto{\pgfqpoint{3.904509in}{0.510125in}}%
\pgfpathlineto{\pgfqpoint{3.903647in}{0.516207in}}%
\pgfpathlineto{\pgfqpoint{3.839953in}{0.472215in}}%
\pgfpathlineto{\pgfqpoint{3.836831in}{0.476736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840497in}{0.478080in}}%
\pgfpathlineto{\pgfqpoint{3.904308in}{0.522367in}}%
\pgfpathlineto{\pgfqpoint{3.898919in}{0.525314in}}%
\pgfpathlineto{\pgfqpoint{3.926185in}{0.534206in}}%
\pgfpathlineto{\pgfqpoint{3.908316in}{0.511774in}}%
\pgfpathlineto{\pgfqpoint{3.907441in}{0.517854in}}%
\pgfpathlineto{\pgfqpoint{3.843629in}{0.473567in}}%
\pgfpathlineto{\pgfqpoint{3.840497in}{0.478080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844195in}{0.479438in}}%
\pgfpathlineto{\pgfqpoint{3.908537in}{0.523649in}}%
\pgfpathlineto{\pgfqpoint{3.903162in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{3.930469in}{0.535386in}}%
\pgfpathlineto{\pgfqpoint{3.912496in}{0.513038in}}%
\pgfpathlineto{\pgfqpoint{3.911649in}{0.519121in}}%
\pgfpathlineto{\pgfqpoint{3.847306in}{0.474910in}}%
\pgfpathlineto{\pgfqpoint{3.844195in}{0.479438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267384in}{0.442759in}}%
\pgfpathlineto{\pgfqpoint{4.390794in}{0.440771in}}%
\pgfpathlineto{\pgfqpoint{4.388136in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{4.415469in}{0.437626in}}%
\pgfpathlineto{\pgfqpoint{4.387870in}{0.429829in}}%
\pgfpathlineto{\pgfqpoint{4.390705in}{0.435277in}}%
\pgfpathlineto{\pgfqpoint{4.267295in}{0.437266in}}%
\pgfpathlineto{\pgfqpoint{4.267384in}{0.442759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260951in}{0.442817in}}%
\pgfpathlineto{\pgfqpoint{4.384531in}{0.440757in}}%
\pgfpathlineto{\pgfqpoint{4.381876in}{0.446296in}}%
\pgfpathlineto{\pgfqpoint{4.409204in}{0.437598in}}%
\pgfpathlineto{\pgfqpoint{4.381602in}{0.429817in}}%
\pgfpathlineto{\pgfqpoint{4.384440in}{0.435264in}}%
\pgfpathlineto{\pgfqpoint{4.260859in}{0.437324in}}%
\pgfpathlineto{\pgfqpoint{4.260951in}{0.442817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254542in}{0.442867in}}%
\pgfpathlineto{\pgfqpoint{4.375990in}{0.441521in}}%
\pgfpathlineto{\pgfqpoint{4.373305in}{0.447045in}}%
\pgfpathlineto{\pgfqpoint{4.400681in}{0.438501in}}%
\pgfpathlineto{\pgfqpoint{4.373122in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{4.375930in}{0.436028in}}%
\pgfpathlineto{\pgfqpoint{4.254481in}{0.437373in}}%
\pgfpathlineto{\pgfqpoint{4.254542in}{0.442867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248239in}{0.442885in}}%
\pgfpathlineto{\pgfqpoint{4.366276in}{0.443096in}}%
\pgfpathlineto{\pgfqpoint{4.363519in}{0.448585in}}%
\pgfpathlineto{\pgfqpoint{4.391003in}{0.440394in}}%
\pgfpathlineto{\pgfqpoint{4.363549in}{0.432104in}}%
\pgfpathlineto{\pgfqpoint{4.366286in}{0.437602in}}%
\pgfpathlineto{\pgfqpoint{4.248248in}{0.437391in}}%
\pgfpathlineto{\pgfqpoint{4.248239in}{0.442885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418230in}{0.893124in}}%
\pgfpathlineto{\pgfqpoint{3.410540in}{0.882939in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{3.393451in}{0.864864in}}%
\pgfpathlineto{\pgfqpoint{3.403426in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{3.406155in}{0.886250in}}%
\pgfpathlineto{\pgfqpoint{3.413845in}{0.896435in}}%
\pgfpathlineto{\pgfqpoint{3.418230in}{0.893124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419276in}{0.893906in}}%
\pgfpathlineto{\pgfqpoint{3.410985in}{0.882310in}}%
\pgfpathlineto{\pgfqpoint{3.417051in}{0.881349in}}%
\pgfpathlineto{\pgfqpoint{3.394370in}{0.863798in}}%
\pgfpathlineto{\pgfqpoint{3.403645in}{0.890936in}}%
\pgfpathlineto{\pgfqpoint{3.406516in}{0.885506in}}%
\pgfpathlineto{\pgfqpoint{3.414807in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{3.419276in}{0.893906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420327in}{0.894754in}}%
\pgfpathlineto{\pgfqpoint{3.411881in}{0.881971in}}%
\pgfpathlineto{\pgfqpoint{3.417979in}{0.881234in}}%
\pgfpathlineto{\pgfqpoint{3.395961in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{3.404228in}{0.890319in}}%
\pgfpathlineto{\pgfqpoint{3.407298in}{0.884999in}}%
\pgfpathlineto{\pgfqpoint{3.415744in}{0.897782in}}%
\pgfpathlineto{\pgfqpoint{3.420327in}{0.894754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421349in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{3.413290in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{3.419417in}{0.881595in}}%
\pgfpathlineto{\pgfqpoint{3.398358in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{3.405224in}{0.889972in}}%
\pgfpathlineto{\pgfqpoint{3.408558in}{0.884814in}}%
\pgfpathlineto{\pgfqpoint{3.416618in}{0.898468in}}%
\pgfpathlineto{\pgfqpoint{3.421349in}{0.895676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689477in}{0.517330in}}%
\pgfpathlineto{\pgfqpoint{4.838969in}{0.557753in}}%
\pgfpathlineto{\pgfqpoint{4.834884in}{0.562339in}}%
\pgfpathlineto{\pgfqpoint{4.863552in}{0.561554in}}%
\pgfpathlineto{\pgfqpoint{4.839186in}{0.546429in}}%
\pgfpathlineto{\pgfqpoint{4.840403in}{0.552449in}}%
\pgfpathlineto{\pgfqpoint{4.690911in}{0.512026in}}%
\pgfpathlineto{\pgfqpoint{4.689477in}{0.517330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696946in}{0.518416in}}%
\pgfpathlineto{\pgfqpoint{4.844846in}{0.559079in}}%
\pgfpathlineto{\pgfqpoint{4.840740in}{0.563648in}}%
\pgfpathlineto{\pgfqpoint{4.869412in}{0.562985in}}%
\pgfpathlineto{\pgfqpoint{4.845110in}{0.547757in}}%
\pgfpathlineto{\pgfqpoint{4.846302in}{0.553782in}}%
\pgfpathlineto{\pgfqpoint{4.698402in}{0.513119in}}%
\pgfpathlineto{\pgfqpoint{4.696946in}{0.518416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704333in}{0.519512in}}%
\pgfpathlineto{\pgfqpoint{4.850399in}{0.560628in}}%
\pgfpathlineto{\pgfqpoint{4.846266in}{0.565172in}}%
\pgfpathlineto{\pgfqpoint{4.874940in}{0.564682in}}%
\pgfpathlineto{\pgfqpoint{4.850732in}{0.549307in}}%
\pgfpathlineto{\pgfqpoint{4.851887in}{0.555339in}}%
\pgfpathlineto{\pgfqpoint{4.705822in}{0.514224in}}%
\pgfpathlineto{\pgfqpoint{4.704333in}{0.519512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711635in}{0.520623in}}%
\pgfpathlineto{\pgfqpoint{4.855786in}{0.562259in}}%
\pgfpathlineto{\pgfqpoint{4.851623in}{0.566775in}}%
\pgfpathlineto{\pgfqpoint{4.880300in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{4.856196in}{0.550940in}}%
\pgfpathlineto{\pgfqpoint{4.857311in}{0.556981in}}%
\pgfpathlineto{\pgfqpoint{4.713160in}{0.515345in}}%
\pgfpathlineto{\pgfqpoint{4.711635in}{0.520623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225347in}{0.630950in}}%
\pgfpathlineto{\pgfqpoint{5.234456in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{5.232363in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{5.258695in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{5.230456in}{0.619293in}}%
\pgfpathlineto{\pgfqpoint{5.233820in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{5.224711in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{5.225347in}{0.630950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223774in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{5.234350in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.232104in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{5.258729in}{0.625150in}}%
\pgfpathlineto{\pgfqpoint{5.230634in}{0.619393in}}%
\pgfpathlineto{\pgfqpoint{5.233860in}{0.624620in}}%
\pgfpathlineto{\pgfqpoint{5.223284in}{0.625568in}}%
\pgfpathlineto{\pgfqpoint{5.223774in}{0.631040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222150in}{0.631109in}}%
\pgfpathlineto{\pgfqpoint{5.233788in}{0.630344in}}%
\pgfpathlineto{\pgfqpoint{5.231408in}{0.636006in}}%
\pgfpathlineto{\pgfqpoint{5.258277in}{0.625982in}}%
\pgfpathlineto{\pgfqpoint{5.230327in}{0.619560in}}%
\pgfpathlineto{\pgfqpoint{5.233428in}{0.624862in}}%
\pgfpathlineto{\pgfqpoint{5.221789in}{0.625627in}}%
\pgfpathlineto{\pgfqpoint{5.222150in}{0.631109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220503in}{0.631160in}}%
\pgfpathlineto{\pgfqpoint{5.232799in}{0.630565in}}%
\pgfpathlineto{\pgfqpoint{5.230321in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{5.257360in}{0.626627in}}%
\pgfpathlineto{\pgfqpoint{5.229524in}{0.619723in}}%
\pgfpathlineto{\pgfqpoint{5.232534in}{0.625078in}}%
\pgfpathlineto{\pgfqpoint{5.220237in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{5.220503in}{0.631160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724136in}{0.527177in}}%
\pgfpathlineto{\pgfqpoint{4.865993in}{0.566362in}}%
\pgfpathlineto{\pgfqpoint{4.861882in}{0.570927in}}%
\pgfpathlineto{\pgfqpoint{4.890554in}{0.570297in}}%
\pgfpathlineto{\pgfqpoint{4.866271in}{0.555040in}}%
\pgfpathlineto{\pgfqpoint{4.867456in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{4.725599in}{0.521881in}}%
\pgfpathlineto{\pgfqpoint{4.724136in}{0.527177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731373in}{0.528217in}}%
\pgfpathlineto{\pgfqpoint{4.873557in}{0.565131in}}%
\pgfpathlineto{\pgfqpoint{4.869517in}{0.569758in}}%
\pgfpathlineto{\pgfqpoint{4.898176in}{0.568685in}}%
\pgfpathlineto{\pgfqpoint{4.873659in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{4.874937in}{0.559814in}}%
\pgfpathlineto{\pgfqpoint{4.732754in}{0.522900in}}%
\pgfpathlineto{\pgfqpoint{4.731373in}{0.528217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738596in}{0.529199in}}%
\pgfpathlineto{\pgfqpoint{4.880295in}{0.564551in}}%
\pgfpathlineto{\pgfqpoint{4.876300in}{0.569217in}}%
\pgfpathlineto{\pgfqpoint{4.904947in}{0.567871in}}%
\pgfpathlineto{\pgfqpoint{4.880289in}{0.553226in}}%
\pgfpathlineto{\pgfqpoint{4.881625in}{0.559221in}}%
\pgfpathlineto{\pgfqpoint{4.739925in}{0.523869in}}%
\pgfpathlineto{\pgfqpoint{4.738596in}{0.529199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745749in}{0.530152in}}%
\pgfpathlineto{\pgfqpoint{4.886093in}{0.565383in}}%
\pgfpathlineto{\pgfqpoint{4.882091in}{0.570043in}}%
\pgfpathlineto{\pgfqpoint{4.910740in}{0.568739in}}%
\pgfpathlineto{\pgfqpoint{4.886104in}{0.554058in}}%
\pgfpathlineto{\pgfqpoint{4.887431in}{0.560055in}}%
\pgfpathlineto{\pgfqpoint{4.747086in}{0.524823in}}%
\pgfpathlineto{\pgfqpoint{4.745749in}{0.530152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893897in}{0.699138in}}%
\pgfpathlineto{\pgfqpoint{4.893888in}{0.701729in}}%
\pgfpathlineto{\pgfqpoint{4.888715in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{4.896402in}{0.725057in}}%
\pgfpathlineto{\pgfqpoint{4.904261in}{0.699172in}}%
\pgfpathlineto{\pgfqpoint{4.899070in}{0.701746in}}%
\pgfpathlineto{\pgfqpoint{4.899079in}{0.699155in}}%
\pgfpathlineto{\pgfqpoint{4.893897in}{0.699138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893913in}{0.699672in}}%
\pgfpathlineto{\pgfqpoint{4.893836in}{0.702229in}}%
\pgfpathlineto{\pgfqpoint{4.888799in}{0.699519in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{0.725318in}}%
\pgfpathlineto{\pgfqpoint{4.904140in}{0.699979in}}%
\pgfpathlineto{\pgfqpoint{4.898950in}{0.702382in}}%
\pgfpathlineto{\pgfqpoint{4.899027in}{0.699826in}}%
\pgfpathlineto{\pgfqpoint{4.893913in}{0.699672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893953in}{0.700165in}}%
\pgfpathlineto{\pgfqpoint{4.893783in}{0.702628in}}%
\pgfpathlineto{\pgfqpoint{4.889027in}{0.699824in}}%
\pgfpathlineto{\pgfqpoint{4.894712in}{0.724967in}}%
\pgfpathlineto{\pgfqpoint{4.903806in}{0.700847in}}%
\pgfpathlineto{\pgfqpoint{4.898709in}{0.702969in}}%
\pgfpathlineto{\pgfqpoint{4.898879in}{0.700506in}}%
\pgfpathlineto{\pgfqpoint{4.893953in}{0.700165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893996in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.893698in}{0.702914in}}%
\pgfpathlineto{\pgfqpoint{4.889359in}{0.699999in}}%
\pgfpathlineto{\pgfqpoint{4.893331in}{0.724076in}}%
\pgfpathlineto{\pgfqpoint{4.903269in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{4.898334in}{0.703510in}}%
\pgfpathlineto{\pgfqpoint{4.898632in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{4.893996in}{0.700595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713135in}{0.516264in}}%
\pgfpathlineto{\pgfqpoint{4.863000in}{0.561606in}}%
\pgfpathlineto{\pgfqpoint{4.858779in}{0.566069in}}%
\pgfpathlineto{\pgfqpoint{4.887458in}{0.566136in}}%
\pgfpathlineto{\pgfqpoint{4.863552in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{4.864591in}{0.556348in}}%
\pgfpathlineto{\pgfqpoint{4.714726in}{0.511006in}}%
\pgfpathlineto{\pgfqpoint{4.713135in}{0.516264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720704in}{0.517475in}}%
\pgfpathlineto{\pgfqpoint{4.870537in}{0.562072in}}%
\pgfpathlineto{\pgfqpoint{4.866336in}{0.566554in}}%
\pgfpathlineto{\pgfqpoint{4.895015in}{0.566492in}}%
\pgfpathlineto{\pgfqpoint{4.871038in}{0.550757in}}%
\pgfpathlineto{\pgfqpoint{4.872104in}{0.556806in}}%
\pgfpathlineto{\pgfqpoint{4.722271in}{0.512210in}}%
\pgfpathlineto{\pgfqpoint{4.720704in}{0.517475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728259in}{0.518666in}}%
\pgfpathlineto{\pgfqpoint{4.877470in}{0.562495in}}%
\pgfpathlineto{\pgfqpoint{4.873286in}{0.566992in}}%
\pgfpathlineto{\pgfqpoint{4.901964in}{0.566827in}}%
\pgfpathlineto{\pgfqpoint{4.877931in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{4.879018in}{0.557224in}}%
\pgfpathlineto{\pgfqpoint{4.729807in}{0.513395in}}%
\pgfpathlineto{\pgfqpoint{4.728259in}{0.518666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735772in}{0.519838in}}%
\pgfpathlineto{\pgfqpoint{4.883864in}{0.563106in}}%
\pgfpathlineto{\pgfqpoint{4.879687in}{0.567609in}}%
\pgfpathlineto{\pgfqpoint{4.908365in}{0.567402in}}%
\pgfpathlineto{\pgfqpoint{4.884309in}{0.551788in}}%
\pgfpathlineto{\pgfqpoint{4.885405in}{0.557832in}}%
\pgfpathlineto{\pgfqpoint{4.737312in}{0.514565in}}%
\pgfpathlineto{\pgfqpoint{4.735772in}{0.519838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401111in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{3.399542in}{0.998062in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{0.994687in}}%
\pgfpathlineto{\pgfqpoint{3.385667in}{1.001778in}}%
\pgfpathlineto{\pgfqpoint{3.402065in}{1.004097in}}%
\pgfpathlineto{\pgfqpoint{3.400020in}{1.001199in}}%
\pgfpathlineto{\pgfqpoint{3.401588in}{1.000960in}}%
\pgfpathlineto{\pgfqpoint{3.401111in}{0.997824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400202in}{0.998026in}}%
\pgfpathlineto{\pgfqpoint{3.398753in}{0.998504in}}%
\pgfpathlineto{\pgfqpoint{3.399247in}{0.995128in}}%
\pgfpathlineto{\pgfqpoint{3.386190in}{1.004248in}}%
\pgfpathlineto{\pgfqpoint{3.402111in}{1.003822in}}%
\pgfpathlineto{\pgfqpoint{3.399708in}{1.001401in}}%
\pgfpathlineto{\pgfqpoint{3.401157in}{1.000924in}}%
\pgfpathlineto{\pgfqpoint{3.400202in}{0.998026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399314in}{0.998255in}}%
\pgfpathlineto{\pgfqpoint{3.397950in}{0.998997in}}%
\pgfpathlineto{\pgfqpoint{3.397831in}{0.995528in}}%
\pgfpathlineto{\pgfqpoint{3.386419in}{1.007034in}}%
\pgfpathlineto{\pgfqpoint{3.402280in}{1.003710in}}%
\pgfpathlineto{\pgfqpoint{3.399433in}{1.001724in}}%
\pgfpathlineto{\pgfqpoint{3.400797in}{1.000982in}}%
\pgfpathlineto{\pgfqpoint{3.399314in}{0.998255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398468in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{3.397173in}{0.999526in}}%
\pgfpathlineto{\pgfqpoint{3.396474in}{0.995938in}}%
\pgfpathlineto{\pgfqpoint{3.386511in}{1.009797in}}%
\pgfpathlineto{\pgfqpoint{3.402457in}{1.003711in}}%
\pgfpathlineto{\pgfqpoint{3.399167in}{1.002117in}}%
\pgfpathlineto{\pgfqpoint{3.400463in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{3.398468in}{0.998529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858491in}{0.599380in}}%
\pgfpathlineto{\pgfqpoint{4.912288in}{0.614084in}}%
\pgfpathlineto{\pgfqpoint{4.908190in}{0.618659in}}%
\pgfpathlineto{\pgfqpoint{4.936860in}{0.617953in}}%
\pgfpathlineto{\pgfqpoint{4.912535in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{4.913736in}{0.608785in}}%
\pgfpathlineto{\pgfqpoint{4.859940in}{0.594081in}}%
\pgfpathlineto{\pgfqpoint{4.858491in}{0.599380in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861866in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{4.913708in}{0.613335in}}%
\pgfpathlineto{\pgfqpoint{4.909668in}{0.617961in}}%
\pgfpathlineto{\pgfqpoint{4.938327in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{4.913813in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{4.915090in}{0.608018in}}%
\pgfpathlineto{\pgfqpoint{4.863248in}{0.594547in}}%
\pgfpathlineto{\pgfqpoint{4.861866in}{0.599864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865153in}{0.600314in}}%
\pgfpathlineto{\pgfqpoint{4.915058in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{4.911064in}{0.617414in}}%
\pgfpathlineto{\pgfqpoint{4.939711in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{4.915049in}{0.601422in}}%
\pgfpathlineto{\pgfqpoint{4.916386in}{0.607417in}}%
\pgfpathlineto{\pgfqpoint{4.866481in}{0.594983in}}%
\pgfpathlineto{\pgfqpoint{4.865153in}{0.600314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868366in}{0.600736in}}%
\pgfpathlineto{\pgfqpoint{4.916765in}{0.612295in}}%
\pgfpathlineto{\pgfqpoint{4.912817in}{0.617001in}}%
\pgfpathlineto{\pgfqpoint{4.941449in}{0.615366in}}%
\pgfpathlineto{\pgfqpoint{4.916646in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{4.918041in}{0.606952in}}%
\pgfpathlineto{\pgfqpoint{4.869642in}{0.595393in}}%
\pgfpathlineto{\pgfqpoint{4.868366in}{0.600736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368153in}{0.506018in}}%
\pgfpathlineto{\pgfqpoint{4.395235in}{0.501579in}}%
\pgfpathlineto{\pgfqpoint{4.393413in}{0.507445in}}%
\pgfpathlineto{\pgfqpoint{4.419188in}{0.494869in}}%
\pgfpathlineto{\pgfqpoint{4.390747in}{0.491180in}}%
\pgfpathlineto{\pgfqpoint{4.394346in}{0.496157in}}%
\pgfpathlineto{\pgfqpoint{4.367265in}{0.500596in}}%
\pgfpathlineto{\pgfqpoint{4.368153in}{0.506018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365956in}{0.506212in}}%
\pgfpathlineto{\pgfqpoint{4.391174in}{0.502009in}}%
\pgfpathlineto{\pgfqpoint{4.389368in}{0.507880in}}%
\pgfpathlineto{\pgfqpoint{4.415109in}{0.495235in}}%
\pgfpathlineto{\pgfqpoint{4.386658in}{0.491622in}}%
\pgfpathlineto{\pgfqpoint{4.390271in}{0.496590in}}%
\pgfpathlineto{\pgfqpoint{4.365053in}{0.500793in}}%
\pgfpathlineto{\pgfqpoint{4.365956in}{0.506212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363814in}{0.506401in}}%
\pgfpathlineto{\pgfqpoint{4.387302in}{0.502639in}}%
\pgfpathlineto{\pgfqpoint{4.385458in}{0.508498in}}%
\pgfpathlineto{\pgfqpoint{4.411279in}{0.496018in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{0.492224in}}%
\pgfpathlineto{\pgfqpoint{4.386433in}{0.497215in}}%
\pgfpathlineto{\pgfqpoint{4.362945in}{0.500976in}}%
\pgfpathlineto{\pgfqpoint{4.363814in}{0.506401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361707in}{0.506574in}}%
\pgfpathlineto{\pgfqpoint{4.383853in}{0.503416in}}%
\pgfpathlineto{\pgfqpoint{4.381909in}{0.509243in}}%
\pgfpathlineto{\pgfqpoint{4.407940in}{0.497207in}}%
\pgfpathlineto{\pgfqpoint{4.379583in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{4.383078in}{0.497978in}}%
\pgfpathlineto{\pgfqpoint{4.360932in}{0.501136in}}%
\pgfpathlineto{\pgfqpoint{4.361707in}{0.506574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922624in}{0.492681in}}%
\pgfpathlineto{\pgfqpoint{4.005874in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{4.000617in}{0.548452in}}%
\pgfpathlineto{\pgfqpoint{4.028242in}{0.556156in}}%
\pgfpathlineto{\pgfqpoint{4.009420in}{0.534518in}}%
\pgfpathlineto{\pgfqpoint{4.008808in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{3.925558in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{3.922624in}{0.492681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927146in}{0.494207in}}%
\pgfpathlineto{\pgfqpoint{4.010653in}{0.546969in}}%
\pgfpathlineto{\pgfqpoint{4.005396in}{0.550146in}}%
\pgfpathlineto{\pgfqpoint{4.033020in}{0.557852in}}%
\pgfpathlineto{\pgfqpoint{4.014200in}{0.536213in}}%
\pgfpathlineto{\pgfqpoint{4.013587in}{0.542325in}}%
\pgfpathlineto{\pgfqpoint{3.930081in}{0.489562in}}%
\pgfpathlineto{\pgfqpoint{3.927146in}{0.494207in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931680in}{0.495737in}}%
\pgfpathlineto{\pgfqpoint{4.015347in}{0.548514in}}%
\pgfpathlineto{\pgfqpoint{4.010092in}{0.551696in}}%
\pgfpathlineto{\pgfqpoint{4.037722in}{0.559381in}}%
\pgfpathlineto{\pgfqpoint{4.018886in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{4.018278in}{0.543868in}}%
\pgfpathlineto{\pgfqpoint{3.934611in}{0.491090in}}%
\pgfpathlineto{\pgfqpoint{3.931680in}{0.495737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936229in}{0.497267in}}%
\pgfpathlineto{\pgfqpoint{4.020099in}{0.549703in}}%
\pgfpathlineto{\pgfqpoint{4.014858in}{0.552905in}}%
\pgfpathlineto{\pgfqpoint{4.042518in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{4.023595in}{0.538930in}}%
\pgfpathlineto{\pgfqpoint{4.023012in}{0.545045in}}%
\pgfpathlineto{\pgfqpoint{3.939142in}{0.492609in}}%
\pgfpathlineto{\pgfqpoint{3.936229in}{0.497267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892495in}{0.709515in}}%
\pgfpathlineto{\pgfqpoint{4.891157in}{0.711449in}}%
\pgfpathlineto{\pgfqpoint{4.888625in}{0.706838in}}%
\pgfpathlineto{\pgfqpoint{4.881048in}{0.730200in}}%
\pgfpathlineto{\pgfqpoint{4.900234in}{0.714867in}}%
\pgfpathlineto{\pgfqpoint{4.895026in}{0.714126in}}%
\pgfpathlineto{\pgfqpoint{4.896364in}{0.712191in}}%
\pgfpathlineto{\pgfqpoint{4.892495in}{0.709515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891912in}{0.709932in}}%
\pgfpathlineto{\pgfqpoint{4.890540in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{4.888060in}{0.707188in}}%
\pgfpathlineto{\pgfqpoint{4.880116in}{0.730566in}}%
\pgfpathlineto{\pgfqpoint{4.899617in}{0.715421in}}%
\pgfpathlineto{\pgfqpoint{4.894392in}{0.714603in}}%
\pgfpathlineto{\pgfqpoint{4.895764in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{4.891912in}{0.709932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891320in}{0.710364in}}%
\pgfpathlineto{\pgfqpoint{4.889931in}{0.712281in}}%
\pgfpathlineto{\pgfqpoint{4.887485in}{0.707585in}}%
\pgfpathlineto{\pgfqpoint{4.879345in}{0.730930in}}%
\pgfpathlineto{\pgfqpoint{4.898991in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{4.893766in}{0.715060in}}%
\pgfpathlineto{\pgfqpoint{4.895155in}{0.713142in}}%
\pgfpathlineto{\pgfqpoint{4.891320in}{0.710364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890721in}{0.710793in}}%
\pgfpathlineto{\pgfqpoint{4.889314in}{0.712702in}}%
\pgfpathlineto{\pgfqpoint{4.886902in}{0.707980in}}%
\pgfpathlineto{\pgfqpoint{4.878567in}{0.731291in}}%
\pgfpathlineto{\pgfqpoint{4.898357in}{0.716418in}}%
\pgfpathlineto{\pgfqpoint{4.893133in}{0.715515in}}%
\pgfpathlineto{\pgfqpoint{4.894539in}{0.713605in}}%
\pgfpathlineto{\pgfqpoint{4.890721in}{0.710793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763299in}{0.532423in}}%
\pgfpathlineto{\pgfqpoint{4.928177in}{0.578223in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{4.952732in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{4.928471in}{0.566901in}}%
\pgfpathlineto{\pgfqpoint{4.929647in}{0.572929in}}%
\pgfpathlineto{\pgfqpoint{4.764769in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{4.763299in}{0.532423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771523in}{0.533627in}}%
\pgfpathlineto{\pgfqpoint{4.936011in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{4.931929in}{0.582576in}}%
\pgfpathlineto{\pgfqpoint{4.960596in}{0.581772in}}%
\pgfpathlineto{\pgfqpoint{4.936220in}{0.566663in}}%
\pgfpathlineto{\pgfqpoint{4.937442in}{0.572682in}}%
\pgfpathlineto{\pgfqpoint{4.772954in}{0.528323in}}%
\pgfpathlineto{\pgfqpoint{4.771523in}{0.533627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779720in}{0.534792in}}%
\pgfpathlineto{\pgfqpoint{4.943312in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{4.939261in}{0.582315in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{4.943443in}{0.566373in}}%
\pgfpathlineto{\pgfqpoint{4.944706in}{0.572384in}}%
\pgfpathlineto{\pgfqpoint{4.781114in}{0.529478in}}%
\pgfpathlineto{\pgfqpoint{4.779720in}{0.534792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787872in}{0.535916in}}%
\pgfpathlineto{\pgfqpoint{4.950051in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{4.946037in}{0.581705in}}%
\pgfpathlineto{\pgfqpoint{4.974689in}{0.580471in}}%
\pgfpathlineto{\pgfqpoint{4.950090in}{0.565729in}}%
\pgfpathlineto{\pgfqpoint{4.951401in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{4.789223in}{0.530591in}}%
\pgfpathlineto{\pgfqpoint{4.787872in}{0.535916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723884in}{0.526721in}}%
\pgfpathlineto{\pgfqpoint{4.871651in}{0.566195in}}%
\pgfpathlineto{\pgfqpoint{4.867580in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{4.896245in}{0.569921in}}%
\pgfpathlineto{\pgfqpoint{4.871833in}{0.554870in}}%
\pgfpathlineto{\pgfqpoint{4.873069in}{0.560887in}}%
\pgfpathlineto{\pgfqpoint{4.725302in}{0.521414in}}%
\pgfpathlineto{\pgfqpoint{4.723884in}{0.526721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731356in}{0.527765in}}%
\pgfpathlineto{\pgfqpoint{4.878538in}{0.565220in}}%
\pgfpathlineto{\pgfqpoint{4.874521in}{0.569867in}}%
\pgfpathlineto{\pgfqpoint{4.903174in}{0.568655in}}%
\pgfpathlineto{\pgfqpoint{4.878586in}{0.553895in}}%
\pgfpathlineto{\pgfqpoint{4.879893in}{0.559896in}}%
\pgfpathlineto{\pgfqpoint{4.732711in}{0.522441in}}%
\pgfpathlineto{\pgfqpoint{4.731356in}{0.527765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738770in}{0.528764in}}%
\pgfpathlineto{\pgfqpoint{4.884825in}{0.565443in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{0.570102in}}%
\pgfpathlineto{\pgfqpoint{4.909472in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{4.884837in}{0.554117in}}%
\pgfpathlineto{\pgfqpoint{4.886163in}{0.560115in}}%
\pgfpathlineto{\pgfqpoint{4.740108in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{4.738770in}{0.528764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746099in}{0.529758in}}%
\pgfpathlineto{\pgfqpoint{4.890753in}{0.567275in}}%
\pgfpathlineto{\pgfqpoint{4.886715in}{0.571903in}}%
\pgfpathlineto{\pgfqpoint{4.915373in}{0.570822in}}%
\pgfpathlineto{\pgfqpoint{4.890853in}{0.555949in}}%
\pgfpathlineto{\pgfqpoint{4.892132in}{0.561957in}}%
\pgfpathlineto{\pgfqpoint{4.747479in}{0.524441in}}%
\pgfpathlineto{\pgfqpoint{4.746099in}{0.529758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195357in}{0.536711in}}%
\pgfpathlineto{\pgfqpoint{3.184986in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{3.191106in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{3.173287in}{0.488720in}}%
\pgfpathlineto{\pgfqpoint{3.175795in}{0.517289in}}%
\pgfpathlineto{\pgfqpoint{3.179882in}{0.512704in}}%
\pgfpathlineto{\pgfqpoint{3.190253in}{0.538744in}}%
\pgfpathlineto{\pgfqpoint{3.195357in}{0.536711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196211in}{0.537845in}}%
\pgfpathlineto{\pgfqpoint{3.186139in}{0.512419in}}%
\pgfpathlineto{\pgfqpoint{3.192258in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{0.490446in}}%
\pgfpathlineto{\pgfqpoint{3.176935in}{0.519020in}}%
\pgfpathlineto{\pgfqpoint{3.181031in}{0.514443in}}%
\pgfpathlineto{\pgfqpoint{3.191103in}{0.539868in}}%
\pgfpathlineto{\pgfqpoint{3.196211in}{0.537845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197051in}{0.538953in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{0.514005in}}%
\pgfpathlineto{\pgfqpoint{3.193185in}{0.514513in}}%
\pgfpathlineto{\pgfqpoint{3.175325in}{0.492074in}}%
\pgfpathlineto{\pgfqpoint{3.177884in}{0.520639in}}%
\pgfpathlineto{\pgfqpoint{3.181963in}{0.516047in}}%
\pgfpathlineto{\pgfqpoint{3.191951in}{0.540995in}}%
\pgfpathlineto{\pgfqpoint{3.197051in}{0.538953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197894in}{0.540044in}}%
\pgfpathlineto{\pgfqpoint{3.187798in}{0.515292in}}%
\pgfpathlineto{\pgfqpoint{3.193923in}{0.515761in}}%
\pgfpathlineto{\pgfqpoint{3.175918in}{0.493438in}}%
\pgfpathlineto{\pgfqpoint{3.178662in}{0.521985in}}%
\pgfpathlineto{\pgfqpoint{3.182712in}{0.517367in}}%
\pgfpathlineto{\pgfqpoint{3.192807in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{3.197894in}{0.540044in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798702in}{0.712120in}}%
\pgfpathlineto{\pgfqpoint{4.776657in}{0.709702in}}%
\pgfpathlineto{\pgfqpoint{4.779986in}{0.704540in}}%
\pgfpathlineto{\pgfqpoint{4.751782in}{0.709737in}}%
\pgfpathlineto{\pgfqpoint{4.778189in}{0.720923in}}%
\pgfpathlineto{\pgfqpoint{4.776058in}{0.715163in}}%
\pgfpathlineto{\pgfqpoint{4.798103in}{0.717581in}}%
\pgfpathlineto{\pgfqpoint{4.798702in}{0.712120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800680in}{0.712230in}}%
\pgfpathlineto{\pgfqpoint{4.779938in}{0.710163in}}%
\pgfpathlineto{\pgfqpoint{4.783216in}{0.704969in}}%
\pgfpathlineto{\pgfqpoint{4.755065in}{0.710446in}}%
\pgfpathlineto{\pgfqpoint{4.781583in}{0.721369in}}%
\pgfpathlineto{\pgfqpoint{4.779394in}{0.715630in}}%
\pgfpathlineto{\pgfqpoint{4.800135in}{0.717697in}}%
\pgfpathlineto{\pgfqpoint{4.800680in}{0.712230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802598in}{0.712325in}}%
\pgfpathlineto{\pgfqpoint{4.782993in}{0.710625in}}%
\pgfpathlineto{\pgfqpoint{4.786205in}{0.705389in}}%
\pgfpathlineto{\pgfqpoint{4.758126in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{4.784781in}{0.721809in}}%
\pgfpathlineto{\pgfqpoint{4.782519in}{0.716098in}}%
\pgfpathlineto{\pgfqpoint{4.802123in}{0.717798in}}%
\pgfpathlineto{\pgfqpoint{4.802598in}{0.712325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804472in}{0.712405in}}%
\pgfpathlineto{\pgfqpoint{4.785828in}{0.711010in}}%
\pgfpathlineto{\pgfqpoint{4.788978in}{0.705737in}}%
\pgfpathlineto{\pgfqpoint{4.760970in}{0.711905in}}%
\pgfpathlineto{\pgfqpoint{4.787748in}{0.722172in}}%
\pgfpathlineto{\pgfqpoint{4.785419in}{0.716489in}}%
\pgfpathlineto{\pgfqpoint{4.804062in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{4.804472in}{0.712405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712640in}{1.043864in}}%
\pgfpathlineto{\pgfqpoint{3.711992in}{1.043413in}}%
\pgfpathlineto{\pgfqpoint{3.713544in}{1.042569in}}%
\pgfpathlineto{\pgfqpoint{3.705711in}{1.039995in}}%
\pgfpathlineto{\pgfqpoint{3.710833in}{1.046455in}}%
\pgfpathlineto{\pgfqpoint{3.711089in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{3.711737in}{1.045160in}}%
\pgfpathlineto{\pgfqpoint{3.712640in}{1.043864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713084in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{3.712470in}{1.043410in}}%
\pgfpathlineto{\pgfqpoint{3.714311in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{3.706334in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{3.710629in}{1.046478in}}%
\pgfpathlineto{\pgfqpoint{3.711243in}{1.044637in}}%
\pgfpathlineto{\pgfqpoint{3.711856in}{1.045251in}}%
\pgfpathlineto{\pgfqpoint{3.713084in}{1.044024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713516in}{1.044205in}}%
\pgfpathlineto{\pgfqpoint{3.712919in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{3.715067in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{3.706774in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{3.710414in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{3.711368in}{1.044623in}}%
\pgfpathlineto{\pgfqpoint{3.711965in}{1.045398in}}%
\pgfpathlineto{\pgfqpoint{3.713516in}{1.044205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713946in}{1.044400in}}%
\pgfpathlineto{\pgfqpoint{3.713341in}{1.043462in}}%
\pgfpathlineto{\pgfqpoint{3.715821in}{1.043190in}}%
\pgfpathlineto{\pgfqpoint{3.706957in}{1.035630in}}%
\pgfpathlineto{\pgfqpoint{3.710196in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{3.711466in}{1.044673in}}%
\pgfpathlineto{\pgfqpoint{3.712071in}{1.045610in}}%
\pgfpathlineto{\pgfqpoint{3.713946in}{1.044400in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797111in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{4.803647in}{0.675817in}}%
\pgfpathlineto{\pgfqpoint{4.798082in}{0.678415in}}%
\pgfpathlineto{\pgfqpoint{4.824727in}{0.689022in}}%
\pgfpathlineto{\pgfqpoint{4.808321in}{0.665500in}}%
\pgfpathlineto{\pgfqpoint{4.807060in}{0.671512in}}%
\pgfpathlineto{\pgfqpoint{4.800524in}{0.666329in}}%
\pgfpathlineto{\pgfqpoint{4.797111in}{0.670635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798234in}{0.671112in}}%
\pgfpathlineto{\pgfqpoint{4.804527in}{0.676108in}}%
\pgfpathlineto{\pgfqpoint{4.798959in}{0.678703in}}%
\pgfpathlineto{\pgfqpoint{4.825596in}{0.689330in}}%
\pgfpathlineto{\pgfqpoint{4.809208in}{0.665795in}}%
\pgfpathlineto{\pgfqpoint{4.807943in}{0.671806in}}%
\pgfpathlineto{\pgfqpoint{4.801650in}{0.666809in}}%
\pgfpathlineto{\pgfqpoint{4.798234in}{0.671112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799339in}{0.671581in}}%
\pgfpathlineto{\pgfqpoint{4.805145in}{0.676206in}}%
\pgfpathlineto{\pgfqpoint{4.799574in}{0.678791in}}%
\pgfpathlineto{\pgfqpoint{4.826194in}{0.689461in}}%
\pgfpathlineto{\pgfqpoint{4.809843in}{0.665900in}}%
\pgfpathlineto{\pgfqpoint{4.808568in}{0.671909in}}%
\pgfpathlineto{\pgfqpoint{4.802763in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{4.799339in}{0.671581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800388in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{4.805265in}{0.676000in}}%
\pgfpathlineto{\pgfqpoint{4.799664in}{0.678521in}}%
\pgfpathlineto{\pgfqpoint{4.826159in}{0.689497in}}%
\pgfpathlineto{\pgfqpoint{4.810081in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{4.808737in}{0.671743in}}%
\pgfpathlineto{\pgfqpoint{4.803861in}{0.667765in}}%
\pgfpathlineto{\pgfqpoint{4.800388in}{0.672023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857387in}{0.715403in}}%
\pgfpathlineto{\pgfqpoint{4.848588in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{4.848956in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{4.826930in}{0.731396in}}%
\pgfpathlineto{\pgfqpoint{4.855429in}{0.728187in}}%
\pgfpathlineto{\pgfqpoint{4.850745in}{0.724213in}}%
\pgfpathlineto{\pgfqpoint{4.859544in}{0.720456in}}%
\pgfpathlineto{\pgfqpoint{4.857387in}{0.715403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856040in}{0.715687in}}%
\pgfpathlineto{\pgfqpoint{4.845621in}{0.719807in}}%
\pgfpathlineto{\pgfqpoint{4.846155in}{0.713688in}}%
\pgfpathlineto{\pgfqpoint{4.823640in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{4.852215in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{4.847641in}{0.724916in}}%
\pgfpathlineto{\pgfqpoint{4.858061in}{0.720796in}}%
\pgfpathlineto{\pgfqpoint{4.856040in}{0.715687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854614in}{0.715964in}}%
\pgfpathlineto{\pgfqpoint{4.842397in}{0.720398in}}%
\pgfpathlineto{\pgfqpoint{4.843105in}{0.714297in}}%
\pgfpathlineto{\pgfqpoint{4.820096in}{0.731415in}}%
\pgfpathlineto{\pgfqpoint{4.848728in}{0.729789in}}%
\pgfpathlineto{\pgfqpoint{4.844272in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{4.856489in}{0.721128in}}%
\pgfpathlineto{\pgfqpoint{4.854614in}{0.715964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853078in}{0.716245in}}%
\pgfpathlineto{\pgfqpoint{4.839057in}{0.721036in}}%
\pgfpathlineto{\pgfqpoint{4.839880in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{4.816551in}{0.731629in}}%
\pgfpathlineto{\pgfqpoint{4.845209in}{0.730545in}}%
\pgfpathlineto{\pgfqpoint{4.840833in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{4.854855in}{0.721443in}}%
\pgfpathlineto{\pgfqpoint{4.853078in}{0.716245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712644in}{1.043501in}}%
\pgfpathlineto{\pgfqpoint{3.711416in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{3.713036in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{3.700175in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{3.711860in}{1.048410in}}%
\pgfpathlineto{\pgfqpoint{3.711024in}{1.045759in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.045956in}}%
\pgfpathlineto{\pgfqpoint{3.712644in}{1.043501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713387in}{1.043580in}}%
\pgfpathlineto{\pgfqpoint{3.712169in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{3.714171in}{1.041142in}}%
\pgfpathlineto{\pgfqpoint{3.700807in}{1.040878in}}%
\pgfpathlineto{\pgfqpoint{3.711819in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{1.045625in}}%
\pgfpathlineto{\pgfqpoint{3.712603in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{3.713387in}{1.043580in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714122in}{1.043730in}}%
\pgfpathlineto{\pgfqpoint{3.712937in}{1.043142in}}%
\pgfpathlineto{\pgfqpoint{3.715298in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{3.701687in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{3.711769in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{3.711761in}{1.045512in}}%
\pgfpathlineto{\pgfqpoint{3.712945in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{3.714122in}{1.043730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714816in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{3.713700in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{3.716350in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{3.702884in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{3.711748in}{1.048425in}}%
\pgfpathlineto{\pgfqpoint{3.712166in}{1.045425in}}%
\pgfpathlineto{\pgfqpoint{3.713282in}{1.046192in}}%
\pgfpathlineto{\pgfqpoint{3.714816in}{1.043959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214841in}{0.620255in}}%
\pgfpathlineto{\pgfqpoint{5.231652in}{0.616690in}}%
\pgfpathlineto{\pgfqpoint{5.230104in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{5.255266in}{0.608874in}}%
\pgfpathlineto{\pgfqpoint{5.226685in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{5.230512in}{0.611315in}}%
\pgfpathlineto{\pgfqpoint{5.213701in}{0.614880in}}%
\pgfpathlineto{\pgfqpoint{5.214841in}{0.620255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213014in}{0.620460in}}%
\pgfpathlineto{\pgfqpoint{5.230730in}{0.616823in}}%
\pgfpathlineto{\pgfqpoint{5.229144in}{0.622757in}}%
\pgfpathlineto{\pgfqpoint{5.254395in}{0.609161in}}%
\pgfpathlineto{\pgfqpoint{5.225829in}{0.606612in}}%
\pgfpathlineto{\pgfqpoint{5.229625in}{0.611442in}}%
\pgfpathlineto{\pgfqpoint{5.211909in}{0.615078in}}%
\pgfpathlineto{\pgfqpoint{5.213014in}{0.620460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211131in}{0.620663in}}%
\pgfpathlineto{\pgfqpoint{5.229727in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{5.228070in}{0.622992in}}%
\pgfpathlineto{\pgfqpoint{5.253482in}{0.609699in}}%
\pgfpathlineto{\pgfqpoint{5.224949in}{0.606809in}}%
\pgfpathlineto{\pgfqpoint{5.228686in}{0.611683in}}%
\pgfpathlineto{\pgfqpoint{5.210091in}{0.615269in}}%
\pgfpathlineto{\pgfqpoint{5.211131in}{0.620663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209197in}{0.620858in}}%
\pgfpathlineto{\pgfqpoint{5.228837in}{0.617356in}}%
\pgfpathlineto{\pgfqpoint{5.227097in}{0.623247in}}%
\pgfpathlineto{\pgfqpoint{5.252693in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{5.224204in}{0.607021in}}%
\pgfpathlineto{\pgfqpoint{5.227872in}{0.611948in}}%
\pgfpathlineto{\pgfqpoint{5.208232in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{5.209197in}{0.620858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664732in}{0.526482in}}%
\pgfpathlineto{\pgfqpoint{4.721323in}{0.518210in}}%
\pgfpathlineto{\pgfqpoint{4.719400in}{0.524044in}}%
\pgfpathlineto{\pgfqpoint{4.745388in}{0.511917in}}%
\pgfpathlineto{\pgfqpoint{4.717016in}{0.507735in}}%
\pgfpathlineto{\pgfqpoint{4.720529in}{0.512774in}}%
\pgfpathlineto{\pgfqpoint{4.663938in}{0.521046in}}%
\pgfpathlineto{\pgfqpoint{4.664732in}{0.526482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661236in}{0.526767in}}%
\pgfpathlineto{\pgfqpoint{4.718485in}{0.517445in}}%
\pgfpathlineto{\pgfqpoint{4.716657in}{0.523309in}}%
\pgfpathlineto{\pgfqpoint{4.742445in}{0.510760in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{0.507042in}}%
\pgfpathlineto{\pgfqpoint{4.717602in}{0.512022in}}%
\pgfpathlineto{\pgfqpoint{4.660353in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{4.661236in}{0.526767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657702in}{0.527082in}}%
\pgfpathlineto{\pgfqpoint{4.715330in}{0.517138in}}%
\pgfpathlineto{\pgfqpoint{4.713558in}{0.523019in}}%
\pgfpathlineto{\pgfqpoint{4.739226in}{0.510227in}}%
\pgfpathlineto{\pgfqpoint{4.710755in}{0.506777in}}%
\pgfpathlineto{\pgfqpoint{4.714396in}{0.511724in}}%
\pgfpathlineto{\pgfqpoint{4.656768in}{0.521668in}}%
\pgfpathlineto{\pgfqpoint{4.657702in}{0.527082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654134in}{0.527413in}}%
\pgfpathlineto{\pgfqpoint{4.712113in}{0.517270in}}%
\pgfpathlineto{\pgfqpoint{4.710354in}{0.523155in}}%
\pgfpathlineto{\pgfqpoint{4.735993in}{0.510304in}}%
\pgfpathlineto{\pgfqpoint{4.707514in}{0.506920in}}%
\pgfpathlineto{\pgfqpoint{4.711167in}{0.511858in}}%
\pgfpathlineto{\pgfqpoint{4.653187in}{0.522002in}}%
\pgfpathlineto{\pgfqpoint{4.654134in}{0.527413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713697in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{3.712674in}{1.042910in}}%
\pgfpathlineto{\pgfqpoint{3.714379in}{1.041206in}}%
\pgfpathlineto{\pgfqpoint{3.703129in}{1.040865in}}%
\pgfpathlineto{\pgfqpoint{3.712333in}{1.047342in}}%
\pgfpathlineto{\pgfqpoint{3.711993in}{1.044956in}}%
\pgfpathlineto{\pgfqpoint{3.713015in}{1.045297in}}%
\pgfpathlineto{\pgfqpoint{3.713697in}{1.043251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714359in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{3.713336in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{3.715450in}{1.041311in}}%
\pgfpathlineto{\pgfqpoint{3.703586in}{1.038925in}}%
\pgfpathlineto{\pgfqpoint{3.712177in}{1.047448in}}%
\pgfpathlineto{\pgfqpoint{3.712245in}{1.044857in}}%
\pgfpathlineto{\pgfqpoint{3.713268in}{1.045402in}}%
\pgfpathlineto{\pgfqpoint{3.714359in}{1.043357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715000in}{1.043525in}}%
\pgfpathlineto{\pgfqpoint{3.713995in}{1.042792in}}%
\pgfpathlineto{\pgfqpoint{3.716466in}{1.041514in}}%
\pgfpathlineto{\pgfqpoint{3.704210in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{3.712069in}{1.047548in}}%
\pgfpathlineto{\pgfqpoint{3.712529in}{1.044804in}}%
\pgfpathlineto{\pgfqpoint{3.713534in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{3.715000in}{1.043525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715568in}{1.043766in}}%
\pgfpathlineto{\pgfqpoint{3.714613in}{1.042905in}}%
\pgfpathlineto{\pgfqpoint{3.717290in}{1.041856in}}%
\pgfpathlineto{\pgfqpoint{3.705161in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{3.712125in}{1.047584in}}%
\pgfpathlineto{\pgfqpoint{3.712892in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{3.713846in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{3.715568in}{1.043766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710131in}{1.044285in}}%
\pgfpathlineto{\pgfqpoint{3.709270in}{1.043961in}}%
\pgfpathlineto{\pgfqpoint{3.710779in}{1.042563in}}%
\pgfpathlineto{\pgfqpoint{3.701199in}{1.041907in}}%
\pgfpathlineto{\pgfqpoint{3.708835in}{1.047728in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.045683in}}%
\pgfpathlineto{\pgfqpoint{3.709483in}{1.046006in}}%
\pgfpathlineto{\pgfqpoint{3.710131in}{1.044285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710673in}{1.044449in}}%
\pgfpathlineto{\pgfqpoint{3.709880in}{1.043955in}}%
\pgfpathlineto{\pgfqpoint{3.711661in}{1.042864in}}%
\pgfpathlineto{\pgfqpoint{3.702252in}{1.040299in}}%
\pgfpathlineto{\pgfqpoint{3.708695in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{3.708891in}{1.045540in}}%
\pgfpathlineto{\pgfqpoint{3.709684in}{1.046035in}}%
\pgfpathlineto{\pgfqpoint{3.710673in}{1.044449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711181in}{1.044662in}}%
\pgfpathlineto{\pgfqpoint{3.710465in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{3.712511in}{1.043231in}}%
\pgfpathlineto{\pgfqpoint{3.703357in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{3.708522in}{1.047526in}}%
\pgfpathlineto{\pgfqpoint{3.709136in}{1.045429in}}%
\pgfpathlineto{\pgfqpoint{3.709852in}{1.046094in}}%
\pgfpathlineto{\pgfqpoint{3.711181in}{1.044662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711676in}{1.044901in}}%
\pgfpathlineto{\pgfqpoint{3.711019in}{1.044049in}}%
\pgfpathlineto{\pgfqpoint{3.713380in}{1.043589in}}%
\pgfpathlineto{\pgfqpoint{3.704261in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{3.708267in}{1.047526in}}%
\pgfpathlineto{\pgfqpoint{3.709315in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{3.709971in}{1.046214in}}%
\pgfpathlineto{\pgfqpoint{3.711676in}{1.044901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708861in}{1.044772in}}%
\pgfpathlineto{\pgfqpoint{3.708128in}{1.044431in}}%
\pgfpathlineto{\pgfqpoint{3.709542in}{1.043306in}}%
\pgfpathlineto{\pgfqpoint{3.701190in}{1.042096in}}%
\pgfpathlineto{\pgfqpoint{3.707497in}{1.047704in}}%
\pgfpathlineto{\pgfqpoint{3.707446in}{1.045897in}}%
\pgfpathlineto{\pgfqpoint{3.708179in}{1.046238in}}%
\pgfpathlineto{\pgfqpoint{3.708861in}{1.044772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709346in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{3.708656in}{1.044404in}}%
\pgfpathlineto{\pgfqpoint{3.710369in}{1.043535in}}%
\pgfpathlineto{\pgfqpoint{3.701931in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{3.707301in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{3.707633in}{1.045785in}}%
\pgfpathlineto{\pgfqpoint{3.708324in}{1.046296in}}%
\pgfpathlineto{\pgfqpoint{3.709346in}{1.044916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709830in}{1.045066in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{1.044376in}}%
\pgfpathlineto{\pgfqpoint{3.711211in}{1.043703in}}%
\pgfpathlineto{\pgfqpoint{3.702321in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{3.707069in}{1.047794in}}%
\pgfpathlineto{\pgfqpoint{3.707767in}{1.045740in}}%
\pgfpathlineto{\pgfqpoint{3.708449in}{1.046430in}}%
\pgfpathlineto{\pgfqpoint{3.709830in}{1.045066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710306in}{1.045241in}}%
\pgfpathlineto{\pgfqpoint{3.709616in}{1.044380in}}%
\pgfpathlineto{\pgfqpoint{3.712028in}{1.043860in}}%
\pgfpathlineto{\pgfqpoint{3.702542in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{3.706863in}{1.048002in}}%
\pgfpathlineto{\pgfqpoint{3.707894in}{1.045761in}}%
\pgfpathlineto{\pgfqpoint{3.708585in}{1.046621in}}%
\pgfpathlineto{\pgfqpoint{3.710306in}{1.045241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707756in}{1.044924in}}%
\pgfpathlineto{\pgfqpoint{3.706896in}{1.044685in}}%
\pgfpathlineto{\pgfqpoint{3.708234in}{1.043202in}}%
\pgfpathlineto{\pgfqpoint{3.698910in}{1.043398in}}%
\pgfpathlineto{\pgfqpoint{3.706802in}{1.048367in}}%
\pgfpathlineto{\pgfqpoint{3.706418in}{1.046407in}}%
\pgfpathlineto{\pgfqpoint{3.707279in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{3.707756in}{1.044924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708336in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{3.707484in}{1.044577in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{1.043307in}}%
\pgfpathlineto{\pgfqpoint{3.699378in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{3.706597in}{1.048420in}}%
\pgfpathlineto{\pgfqpoint{3.706614in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{3.707467in}{1.046716in}}%
\pgfpathlineto{\pgfqpoint{3.708336in}{1.045011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708923in}{1.045129in}}%
\pgfpathlineto{\pgfqpoint{3.708062in}{1.044490in}}%
\pgfpathlineto{\pgfqpoint{3.710201in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{3.699675in}{1.039598in}}%
\pgfpathlineto{\pgfqpoint{3.706366in}{1.048573in}}%
\pgfpathlineto{\pgfqpoint{3.706784in}{1.046212in}}%
\pgfpathlineto{\pgfqpoint{3.707644in}{1.046851in}}%
\pgfpathlineto{\pgfqpoint{3.708923in}{1.045129in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709523in}{1.045288in}}%
\pgfpathlineto{\pgfqpoint{3.708645in}{1.044436in}}%
\pgfpathlineto{\pgfqpoint{3.711228in}{1.043532in}}%
\pgfpathlineto{\pgfqpoint{3.699892in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{3.706114in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.706941in}{1.046192in}}%
\pgfpathlineto{\pgfqpoint{3.707819in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{3.709523in}{1.045288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725625in}{1.043279in}}%
\pgfpathlineto{\pgfqpoint{3.724858in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{3.726392in}{1.041745in}}%
\pgfpathlineto{\pgfqpoint{3.717570in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{3.724090in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{3.724090in}{1.044430in}}%
\pgfpathlineto{\pgfqpoint{3.724858in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{3.725625in}{1.043279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726103in}{1.043473in}}%
\pgfpathlineto{\pgfqpoint{3.725422in}{1.042937in}}%
\pgfpathlineto{\pgfqpoint{3.727177in}{1.042110in}}%
\pgfpathlineto{\pgfqpoint{3.718748in}{1.038786in}}%
\pgfpathlineto{\pgfqpoint{3.723956in}{1.046201in}}%
\pgfpathlineto{\pgfqpoint{3.724348in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{3.725030in}{1.044837in}}%
\pgfpathlineto{\pgfqpoint{3.726103in}{1.043473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726549in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{3.725961in}{1.043015in}}%
\pgfpathlineto{\pgfqpoint{3.727947in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{3.719970in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{3.723754in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{3.724564in}{1.044191in}}%
\pgfpathlineto{\pgfqpoint{3.725152in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{3.726549in}{1.043714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726934in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{3.726449in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{3.728622in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{3.721232in}{1.036046in}}%
\pgfpathlineto{\pgfqpoint{3.723559in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{3.724761in}{1.044126in}}%
\pgfpathlineto{\pgfqpoint{3.725247in}{1.044969in}}%
\pgfpathlineto{\pgfqpoint{3.726934in}{1.043998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840402in}{0.531195in}}%
\pgfpathlineto{\pgfqpoint{4.995094in}{0.560513in}}%
\pgfpathlineto{\pgfqpoint{4.991372in}{0.565399in}}%
\pgfpathlineto{\pgfqpoint{5.019896in}{0.562418in}}%
\pgfpathlineto{\pgfqpoint{4.994441in}{0.549206in}}%
\pgfpathlineto{\pgfqpoint{4.996117in}{0.555115in}}%
\pgfpathlineto{\pgfqpoint{4.841425in}{0.525797in}}%
\pgfpathlineto{\pgfqpoint{4.840402in}{0.531195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848057in}{0.531929in}}%
\pgfpathlineto{\pgfqpoint{4.994975in}{0.556123in}}%
\pgfpathlineto{\pgfqpoint{4.991371in}{0.561097in}}%
\pgfpathlineto{\pgfqpoint{5.019815in}{0.557429in}}%
\pgfpathlineto{\pgfqpoint{4.994049in}{0.544835in}}%
\pgfpathlineto{\pgfqpoint{4.995867in}{0.550702in}}%
\pgfpathlineto{\pgfqpoint{4.848949in}{0.526508in}}%
\pgfpathlineto{\pgfqpoint{4.848057in}{0.531929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855293in}{0.532528in}}%
\pgfpathlineto{\pgfqpoint{4.991133in}{0.551809in}}%
\pgfpathlineto{\pgfqpoint{4.987642in}{0.556863in}}%
\pgfpathlineto{\pgfqpoint{5.015996in}{0.552564in}}%
\pgfpathlineto{\pgfqpoint{4.989958in}{0.540545in}}%
\pgfpathlineto{\pgfqpoint{4.991905in}{0.546370in}}%
\pgfpathlineto{\pgfqpoint{4.856065in}{0.527088in}}%
\pgfpathlineto{\pgfqpoint{4.855293in}{0.532528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862020in}{0.533008in}}%
\pgfpathlineto{\pgfqpoint{4.986381in}{0.548384in}}%
\pgfpathlineto{\pgfqpoint{4.982981in}{0.553499in}}%
\pgfpathlineto{\pgfqpoint{5.011254in}{0.548691in}}%
\pgfpathlineto{\pgfqpoint{4.985003in}{0.537142in}}%
\pgfpathlineto{\pgfqpoint{4.987055in}{0.542931in}}%
\pgfpathlineto{\pgfqpoint{4.862695in}{0.527555in}}%
\pgfpathlineto{\pgfqpoint{4.862020in}{0.533008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454143in}{0.513650in}}%
\pgfpathlineto{\pgfqpoint{4.513798in}{0.513469in}}%
\pgfpathlineto{\pgfqpoint{4.511068in}{0.518971in}}%
\pgfpathlineto{\pgfqpoint{4.538512in}{0.510647in}}%
\pgfpathlineto{\pgfqpoint{4.511018in}{0.502490in}}%
\pgfpathlineto{\pgfqpoint{4.513781in}{0.507975in}}%
\pgfpathlineto{\pgfqpoint{4.454126in}{0.508156in}}%
\pgfpathlineto{\pgfqpoint{4.454143in}{0.513650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450468in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{0.513296in}}%
\pgfpathlineto{\pgfqpoint{4.508347in}{0.518806in}}%
\pgfpathlineto{\pgfqpoint{4.535767in}{0.510401in}}%
\pgfpathlineto{\pgfqpoint{4.508249in}{0.502325in}}%
\pgfpathlineto{\pgfqpoint{4.511028in}{0.507802in}}%
\pgfpathlineto{\pgfqpoint{4.450435in}{0.508165in}}%
\pgfpathlineto{\pgfqpoint{4.450468in}{0.513659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442848in}{0.513659in}}%
\pgfpathlineto{\pgfqpoint{4.507448in}{0.514275in}}%
\pgfpathlineto{\pgfqpoint{4.504648in}{0.519743in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{0.511764in}}%
\pgfpathlineto{\pgfqpoint{4.504806in}{0.503262in}}%
\pgfpathlineto{\pgfqpoint{4.507500in}{0.508782in}}%
\pgfpathlineto{\pgfqpoint{4.442900in}{0.508165in}}%
\pgfpathlineto{\pgfqpoint{4.442848in}{0.513659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446711in}{0.513667in}}%
\pgfpathlineto{\pgfqpoint{4.509093in}{0.513606in}}%
\pgfpathlineto{\pgfqpoint{4.506352in}{0.519102in}}%
\pgfpathlineto{\pgfqpoint{4.533813in}{0.510835in}}%
\pgfpathlineto{\pgfqpoint{4.506336in}{0.502621in}}%
\pgfpathlineto{\pgfqpoint{4.509088in}{0.508112in}}%
\pgfpathlineto{\pgfqpoint{4.446706in}{0.508173in}}%
\pgfpathlineto{\pgfqpoint{4.446711in}{0.513667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734954in}{0.528027in}}%
\pgfpathlineto{\pgfqpoint{4.886272in}{0.567697in}}%
\pgfpathlineto{\pgfqpoint{4.882222in}{0.572314in}}%
\pgfpathlineto{\pgfqpoint{4.910883in}{0.571309in}}%
\pgfpathlineto{\pgfqpoint{4.886402in}{0.556372in}}%
\pgfpathlineto{\pgfqpoint{4.887666in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{4.736347in}{0.522713in}}%
\pgfpathlineto{\pgfqpoint{4.734954in}{0.528027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742481in}{0.529088in}}%
\pgfpathlineto{\pgfqpoint{4.891678in}{0.568462in}}%
\pgfpathlineto{\pgfqpoint{4.887620in}{0.573074in}}%
\pgfpathlineto{\pgfqpoint{4.916283in}{0.572115in}}%
\pgfpathlineto{\pgfqpoint{4.891826in}{0.557138in}}%
\pgfpathlineto{\pgfqpoint{4.893080in}{0.563150in}}%
\pgfpathlineto{\pgfqpoint{4.743883in}{0.523776in}}%
\pgfpathlineto{\pgfqpoint{4.742481in}{0.529088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749922in}{0.530148in}}%
\pgfpathlineto{\pgfqpoint{4.897611in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{4.893534in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{4.922201in}{0.573519in}}%
\pgfpathlineto{\pgfqpoint{4.897805in}{0.558443in}}%
\pgfpathlineto{\pgfqpoint{4.899034in}{0.564460in}}%
\pgfpathlineto{\pgfqpoint{4.751345in}{0.524842in}}%
\pgfpathlineto{\pgfqpoint{4.749922in}{0.530148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757315in}{0.531219in}}%
\pgfpathlineto{\pgfqpoint{4.904344in}{0.571184in}}%
\pgfpathlineto{\pgfqpoint{4.900252in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{4.928921in}{0.575018in}}%
\pgfpathlineto{\pgfqpoint{4.904576in}{0.559861in}}%
\pgfpathlineto{\pgfqpoint{4.905785in}{0.565883in}}%
\pgfpathlineto{\pgfqpoint{4.758756in}{0.525917in}}%
\pgfpathlineto{\pgfqpoint{4.757315in}{0.531219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707325in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{3.706481in}{1.044783in}}%
\pgfpathlineto{\pgfqpoint{3.707853in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{3.698623in}{1.043248in}}%
\pgfpathlineto{\pgfqpoint{3.706268in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{3.705953in}{1.046470in}}%
\pgfpathlineto{\pgfqpoint{3.706797in}{1.046734in}}%
\pgfpathlineto{\pgfqpoint{3.707325in}{1.045047in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707911in}{1.045116in}}%
\pgfpathlineto{\pgfqpoint{3.707050in}{1.044648in}}%
\pgfpathlineto{\pgfqpoint{3.708849in}{1.043395in}}%
\pgfpathlineto{\pgfqpoint{3.698834in}{1.041290in}}%
\pgfpathlineto{\pgfqpoint{3.706036in}{1.048560in}}%
\pgfpathlineto{\pgfqpoint{3.706113in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{3.706974in}{1.046838in}}%
\pgfpathlineto{\pgfqpoint{3.707911in}{1.045116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708508in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{3.707622in}{1.044553in}}%
\pgfpathlineto{\pgfqpoint{3.709855in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{3.698971in}{1.039379in}}%
\pgfpathlineto{\pgfqpoint{3.705815in}{1.048772in}}%
\pgfpathlineto{\pgfqpoint{3.706275in}{1.046326in}}%
\pgfpathlineto{\pgfqpoint{3.707162in}{1.046999in}}%
\pgfpathlineto{\pgfqpoint{3.708508in}{1.045226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709099in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{3.708196in}{1.044530in}}%
\pgfpathlineto{\pgfqpoint{3.710821in}{1.043584in}}%
\pgfpathlineto{\pgfqpoint{3.699204in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{3.705656in}{1.049005in}}%
\pgfpathlineto{\pgfqpoint{3.706474in}{1.046337in}}%
\pgfpathlineto{\pgfqpoint{3.707378in}{1.047198in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.045391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750954in}{0.450521in}}%
\pgfpathlineto{\pgfqpoint{3.785868in}{0.482028in}}%
\pgfpathlineto{\pgfqpoint{3.780148in}{0.484266in}}%
\pgfpathlineto{\pgfqpoint{3.806062in}{0.496551in}}%
\pgfpathlineto{\pgfqpoint{3.791190in}{0.472030in}}%
\pgfpathlineto{\pgfqpoint{3.789549in}{0.477949in}}%
\pgfpathlineto{\pgfqpoint{3.754634in}{0.446442in}}%
\pgfpathlineto{\pgfqpoint{3.750954in}{0.450521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753416in}{0.451686in}}%
\pgfpathlineto{\pgfqpoint{3.789508in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{3.783904in}{0.483719in}}%
\pgfpathlineto{\pgfqpoint{3.810384in}{0.494732in}}%
\pgfpathlineto{\pgfqpoint{3.794339in}{0.470962in}}%
\pgfpathlineto{\pgfqpoint{3.792987in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{3.756894in}{0.447433in}}%
\pgfpathlineto{\pgfqpoint{3.753416in}{0.451686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755921in}{0.452762in}}%
\pgfpathlineto{\pgfqpoint{3.792584in}{0.480662in}}%
\pgfpathlineto{\pgfqpoint{3.787071in}{0.483370in}}%
\pgfpathlineto{\pgfqpoint{3.813922in}{0.493447in}}%
\pgfpathlineto{\pgfqpoint{3.797052in}{0.470254in}}%
\pgfpathlineto{\pgfqpoint{3.795911in}{0.476290in}}%
\pgfpathlineto{\pgfqpoint{3.759248in}{0.448390in}}%
\pgfpathlineto{\pgfqpoint{3.755921in}{0.452762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758414in}{0.453763in}}%
\pgfpathlineto{\pgfqpoint{3.795306in}{0.481073in}}%
\pgfpathlineto{\pgfqpoint{3.789830in}{0.483854in}}%
\pgfpathlineto{\pgfqpoint{3.816811in}{0.493574in}}%
\pgfpathlineto{\pgfqpoint{3.799636in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{3.798575in}{0.476657in}}%
\pgfpathlineto{\pgfqpoint{3.761683in}{0.449348in}}%
\pgfpathlineto{\pgfqpoint{3.758414in}{0.453763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750149in}{0.941475in}}%
\pgfpathlineto{\pgfqpoint{3.737402in}{0.919070in}}%
\pgfpathlineto{\pgfqpoint{3.743536in}{0.918741in}}%
\pgfpathlineto{\pgfqpoint{3.722789in}{0.898940in}}%
\pgfpathlineto{\pgfqpoint{3.729210in}{0.926891in}}%
\pgfpathlineto{\pgfqpoint{3.732627in}{0.921787in}}%
\pgfpathlineto{\pgfqpoint{3.745374in}{0.944192in}}%
\pgfpathlineto{\pgfqpoint{3.750149in}{0.941475in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751260in}{0.942601in}}%
\pgfpathlineto{\pgfqpoint{3.739537in}{0.920188in}}%
\pgfpathlineto{\pgfqpoint{3.745678in}{0.920075in}}%
\pgfpathlineto{\pgfqpoint{3.725644in}{0.899554in}}%
\pgfpathlineto{\pgfqpoint{3.731074in}{0.927715in}}%
\pgfpathlineto{\pgfqpoint{3.734669in}{0.922734in}}%
\pgfpathlineto{\pgfqpoint{3.746392in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{3.751260in}{0.942601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752286in}{0.943731in}}%
\pgfpathlineto{\pgfqpoint{3.741674in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{3.747816in}{0.921716in}}%
\pgfpathlineto{\pgfqpoint{3.728502in}{0.900515in}}%
\pgfpathlineto{\pgfqpoint{3.732956in}{0.928846in}}%
\pgfpathlineto{\pgfqpoint{3.736721in}{0.923992in}}%
\pgfpathlineto{\pgfqpoint{3.747333in}{0.946108in}}%
\pgfpathlineto{\pgfqpoint{3.752286in}{0.943731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753223in}{0.944854in}}%
\pgfpathlineto{\pgfqpoint{3.743767in}{0.923410in}}%
\pgfpathlineto{\pgfqpoint{3.749902in}{0.923707in}}%
\pgfpathlineto{\pgfqpoint{3.731278in}{0.901898in}}%
\pgfpathlineto{\pgfqpoint{3.734822in}{0.930357in}}%
\pgfpathlineto{\pgfqpoint{3.738740in}{0.925627in}}%
\pgfpathlineto{\pgfqpoint{3.748197in}{0.947070in}}%
\pgfpathlineto{\pgfqpoint{3.753223in}{0.944854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783897in}{0.817679in}}%
\pgfpathlineto{\pgfqpoint{3.784673in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{0.819230in}}%
\pgfpathlineto{\pgfqpoint{3.790102in}{0.801391in}}%
\pgfpathlineto{\pgfqpoint{3.777693in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{3.781571in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{3.780795in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{3.783897in}{0.817679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783471in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{3.784255in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{3.786402in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{0.802596in}}%
\pgfpathlineto{\pgfqpoint{3.777607in}{0.814903in}}%
\pgfpathlineto{\pgfqpoint{3.781323in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{3.780539in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{3.783471in}{0.818040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783048in}{0.818383in}}%
\pgfpathlineto{\pgfqpoint{3.783841in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{3.785827in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{3.789586in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{3.777491in}{0.815212in}}%
\pgfpathlineto{\pgfqpoint{3.781063in}{0.815408in}}%
\pgfpathlineto{\pgfqpoint{3.780270in}{0.816797in}}%
\pgfpathlineto{\pgfqpoint{3.783048in}{0.818383in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782641in}{0.818702in}}%
\pgfpathlineto{\pgfqpoint{3.783434in}{0.817372in}}%
\pgfpathlineto{\pgfqpoint{3.785300in}{0.820287in}}%
\pgfpathlineto{\pgfqpoint{3.789238in}{0.804613in}}%
\pgfpathlineto{\pgfqpoint{3.777323in}{0.815531in}}%
\pgfpathlineto{\pgfqpoint{3.780775in}{0.815787in}}%
\pgfpathlineto{\pgfqpoint{3.779982in}{0.817116in}}%
\pgfpathlineto{\pgfqpoint{3.782641in}{0.818702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713964in}{1.043190in}}%
\pgfpathlineto{\pgfqpoint{3.713060in}{1.042832in}}%
\pgfpathlineto{\pgfqpoint{3.714679in}{1.041383in}}%
\pgfpathlineto{\pgfqpoint{3.704571in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{3.712532in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{3.712344in}{1.044639in}}%
\pgfpathlineto{\pgfqpoint{3.713248in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{3.713964in}{1.043190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714603in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{3.713717in}{1.042724in}}%
\pgfpathlineto{\pgfqpoint{3.715796in}{1.041548in}}%
\pgfpathlineto{\pgfqpoint{3.705143in}{1.038241in}}%
\pgfpathlineto{\pgfqpoint{3.712217in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{3.712524in}{1.044497in}}%
\pgfpathlineto{\pgfqpoint{3.713410in}{1.045094in}}%
\pgfpathlineto{\pgfqpoint{3.714603in}{1.043321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715195in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{3.714317in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{3.716780in}{1.041739in}}%
\pgfpathlineto{\pgfqpoint{3.705624in}{1.036446in}}%
\pgfpathlineto{\pgfqpoint{3.712025in}{1.047006in}}%
\pgfpathlineto{\pgfqpoint{3.712732in}{1.044457in}}%
\pgfpathlineto{\pgfqpoint{3.713610in}{1.045250in}}%
\pgfpathlineto{\pgfqpoint{3.715195in}{1.043494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715737in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{3.714885in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{3.717630in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{3.706268in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{3.711953in}{1.047135in}}%
\pgfpathlineto{\pgfqpoint{3.712993in}{1.044485in}}%
\pgfpathlineto{\pgfqpoint{3.713845in}{1.045431in}}%
\pgfpathlineto{\pgfqpoint{3.715737in}{1.043726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561121in}{0.928338in}}%
\pgfpathlineto{\pgfqpoint{3.560374in}{0.923908in}}%
\pgfpathlineto{\pgfqpoint{3.566248in}{0.925703in}}%
\pgfpathlineto{\pgfqpoint{3.553554in}{0.899987in}}%
\pgfpathlineto{\pgfqpoint{3.549996in}{0.928444in}}%
\pgfpathlineto{\pgfqpoint{3.554957in}{0.924822in}}%
\pgfpathlineto{\pgfqpoint{3.555704in}{0.929251in}}%
\pgfpathlineto{\pgfqpoint{3.561121in}{0.928338in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561331in}{0.929084in}}%
\pgfpathlineto{\pgfqpoint{3.560781in}{0.925182in}}%
\pgfpathlineto{\pgfqpoint{3.566604in}{0.927134in}}%
\pgfpathlineto{\pgfqpoint{3.554606in}{0.901086in}}%
\pgfpathlineto{\pgfqpoint{3.550285in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{3.555341in}{0.925950in}}%
\pgfpathlineto{\pgfqpoint{3.555891in}{0.929851in}}%
\pgfpathlineto{\pgfqpoint{3.561331in}{0.929084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561496in}{0.929880in}}%
\pgfpathlineto{\pgfqpoint{3.561145in}{0.926114in}}%
\pgfpathlineto{\pgfqpoint{3.566870in}{0.928340in}}%
\pgfpathlineto{\pgfqpoint{3.556118in}{0.901753in}}%
\pgfpathlineto{\pgfqpoint{3.550459in}{0.929868in}}%
\pgfpathlineto{\pgfqpoint{3.555675in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{3.556025in}{0.930389in}}%
\pgfpathlineto{\pgfqpoint{3.561496in}{0.929880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561591in}{0.930691in}}%
\pgfpathlineto{\pgfqpoint{3.561424in}{0.926670in}}%
\pgfpathlineto{\pgfqpoint{3.567028in}{0.929186in}}%
\pgfpathlineto{\pgfqpoint{3.557654in}{0.902083in}}%
\pgfpathlineto{\pgfqpoint{3.550560in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{3.555935in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{3.556102in}{0.930919in}}%
\pgfpathlineto{\pgfqpoint{3.561591in}{0.930691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708852in}{1.044634in}}%
\pgfpathlineto{\pgfqpoint{3.707974in}{1.044344in}}%
\pgfpathlineto{\pgfqpoint{3.709432in}{1.042878in}}%
\pgfpathlineto{\pgfqpoint{3.699784in}{1.042614in}}%
\pgfpathlineto{\pgfqpoint{3.707693in}{1.048145in}}%
\pgfpathlineto{\pgfqpoint{3.707395in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{3.708273in}{1.046390in}}%
\pgfpathlineto{\pgfqpoint{3.708852in}{1.044634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709386in}{1.044744in}}%
\pgfpathlineto{\pgfqpoint{3.708533in}{1.044309in}}%
\pgfpathlineto{\pgfqpoint{3.710255in}{1.043039in}}%
\pgfpathlineto{\pgfqpoint{3.700428in}{1.041250in}}%
\pgfpathlineto{\pgfqpoint{3.707647in}{1.048153in}}%
\pgfpathlineto{\pgfqpoint{3.707664in}{1.046014in}}%
\pgfpathlineto{\pgfqpoint{3.708516in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{3.709386in}{1.044744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709923in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{3.709105in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{3.711116in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{3.701144in}{1.039751in}}%
\pgfpathlineto{\pgfqpoint{3.707536in}{1.048172in}}%
\pgfpathlineto{\pgfqpoint{3.707911in}{1.045939in}}%
\pgfpathlineto{\pgfqpoint{3.708730in}{1.046535in}}%
\pgfpathlineto{\pgfqpoint{3.709923in}{1.044899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710478in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{3.709694in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{3.712064in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{3.701845in}{1.037954in}}%
\pgfpathlineto{\pgfqpoint{3.707308in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{3.708109in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{3.708893in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{3.710478in}{1.045097in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707764in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{3.706886in}{1.044660in}}%
\pgfpathlineto{\pgfqpoint{3.708275in}{1.043160in}}%
\pgfpathlineto{\pgfqpoint{3.698729in}{1.043237in}}%
\pgfpathlineto{\pgfqpoint{3.706741in}{1.048427in}}%
\pgfpathlineto{\pgfqpoint{3.706374in}{1.046416in}}%
\pgfpathlineto{\pgfqpoint{3.707252in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{3.707764in}{1.044916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708343in}{1.044999in}}%
\pgfpathlineto{\pgfqpoint{3.707466in}{1.044556in}}%
\pgfpathlineto{\pgfqpoint{3.709230in}{1.043243in}}%
\pgfpathlineto{\pgfqpoint{3.699122in}{1.041445in}}%
\pgfpathlineto{\pgfqpoint{3.706571in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{3.706579in}{1.046311in}}%
\pgfpathlineto{\pgfqpoint{3.707457in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{3.708343in}{1.044999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708925in}{1.045117in}}%
\pgfpathlineto{\pgfqpoint{3.708039in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{3.710187in}{1.043344in}}%
\pgfpathlineto{\pgfqpoint{3.699431in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{3.706403in}{1.048663in}}%
\pgfpathlineto{\pgfqpoint{3.706778in}{1.046259in}}%
\pgfpathlineto{\pgfqpoint{3.707664in}{1.046890in}}%
\pgfpathlineto{\pgfqpoint{3.708925in}{1.045117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709508in}{1.045296in}}%
\pgfpathlineto{\pgfqpoint{3.708630in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{3.711144in}{1.043541in}}%
\pgfpathlineto{\pgfqpoint{3.699911in}{1.037992in}}%
\pgfpathlineto{\pgfqpoint{3.706235in}{1.048808in}}%
\pgfpathlineto{\pgfqpoint{3.706993in}{1.046234in}}%
\pgfpathlineto{\pgfqpoint{3.707871in}{1.047052in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{1.045296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711521in}{1.043645in}}%
\pgfpathlineto{\pgfqpoint{3.710251in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{3.711828in}{1.041105in}}%
\pgfpathlineto{\pgfqpoint{3.698668in}{1.043381in}}%
\pgfpathlineto{\pgfqpoint{3.710907in}{1.048725in}}%
\pgfpathlineto{\pgfqpoint{3.709944in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{3.711214in}{1.046185in}}%
\pgfpathlineto{\pgfqpoint{3.711521in}{1.043645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712332in}{1.043693in}}%
\pgfpathlineto{\pgfqpoint{3.711045in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{3.713117in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{3.699071in}{1.041059in}}%
\pgfpathlineto{\pgfqpoint{3.710764in}{1.048840in}}%
\pgfpathlineto{\pgfqpoint{3.710261in}{1.045874in}}%
\pgfpathlineto{\pgfqpoint{3.711548in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{3.712332in}{1.043693in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713129in}{1.043820in}}%
\pgfpathlineto{\pgfqpoint{3.711850in}{1.043207in}}%
\pgfpathlineto{\pgfqpoint{3.714356in}{1.041263in}}%
\pgfpathlineto{\pgfqpoint{3.699730in}{1.038962in}}%
\pgfpathlineto{\pgfqpoint{3.710674in}{1.048934in}}%
\pgfpathlineto{\pgfqpoint{3.710623in}{1.045764in}}%
\pgfpathlineto{\pgfqpoint{3.711901in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{3.713129in}{1.043820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713882in}{1.044058in}}%
\pgfpathlineto{\pgfqpoint{3.712672in}{1.043248in}}%
\pgfpathlineto{\pgfqpoint{3.715501in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{3.700969in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{3.710643in}{1.048899in}}%
\pgfpathlineto{\pgfqpoint{3.711052in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{3.712262in}{1.046478in}}%
\pgfpathlineto{\pgfqpoint{3.713882in}{1.044058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710116in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{3.709238in}{1.043967in}}%
\pgfpathlineto{\pgfqpoint{3.710730in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{3.701031in}{1.042083in}}%
\pgfpathlineto{\pgfqpoint{3.708889in}{1.047785in}}%
\pgfpathlineto{\pgfqpoint{3.708625in}{1.045723in}}%
\pgfpathlineto{\pgfqpoint{3.709503in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{3.710116in}{1.044274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710662in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{3.709870in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{3.702259in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{3.708753in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{3.708915in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{3.709708in}{1.046037in}}%
\pgfpathlineto{\pgfqpoint{3.710662in}{1.044452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711186in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{3.710478in}{1.044007in}}%
\pgfpathlineto{\pgfqpoint{3.712515in}{1.043257in}}%
\pgfpathlineto{\pgfqpoint{3.703447in}{1.038731in}}%
\pgfpathlineto{\pgfqpoint{3.708527in}{1.047502in}}%
\pgfpathlineto{\pgfqpoint{3.709149in}{1.045422in}}%
\pgfpathlineto{\pgfqpoint{3.709856in}{1.046087in}}%
\pgfpathlineto{\pgfqpoint{3.711186in}{1.044672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711682in}{1.044920in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{1.044059in}}%
\pgfpathlineto{\pgfqpoint{3.713404in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{3.704429in}{1.036951in}}%
\pgfpathlineto{\pgfqpoint{3.708239in}{1.047477in}}%
\pgfpathlineto{\pgfqpoint{3.709321in}{1.045338in}}%
\pgfpathlineto{\pgfqpoint{3.709960in}{1.046198in}}%
\pgfpathlineto{\pgfqpoint{3.711682in}{1.044920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709192in}{1.044596in}}%
\pgfpathlineto{\pgfqpoint{3.708374in}{1.044229in}}%
\pgfpathlineto{\pgfqpoint{3.709925in}{1.042959in}}%
\pgfpathlineto{\pgfqpoint{3.700644in}{1.041749in}}%
\pgfpathlineto{\pgfqpoint{3.707726in}{1.047868in}}%
\pgfpathlineto{\pgfqpoint{3.707641in}{1.045865in}}%
\pgfpathlineto{\pgfqpoint{3.708459in}{1.046232in}}%
\pgfpathlineto{\pgfqpoint{3.709192in}{1.044596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709697in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{3.708871in}{1.044187in}}%
\pgfpathlineto{\pgfqpoint{3.710703in}{1.043036in}}%
\pgfpathlineto{\pgfqpoint{3.700927in}{1.040488in}}%
\pgfpathlineto{\pgfqpoint{3.707686in}{1.047997in}}%
\pgfpathlineto{\pgfqpoint{3.707865in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{3.708692in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{3.709697in}{1.044690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710204in}{1.044833in}}%
\pgfpathlineto{\pgfqpoint{3.709385in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{1.043196in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.039259in}}%
\pgfpathlineto{\pgfqpoint{3.707647in}{1.048105in}}%
\pgfpathlineto{\pgfqpoint{3.708107in}{1.045830in}}%
\pgfpathlineto{\pgfqpoint{3.708925in}{1.046469in}}%
\pgfpathlineto{\pgfqpoint{3.710204in}{1.044833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710733in}{1.045038in}}%
\pgfpathlineto{\pgfqpoint{3.709949in}{1.044228in}}%
\pgfpathlineto{\pgfqpoint{3.712352in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{3.702082in}{1.037725in}}%
\pgfpathlineto{\pgfqpoint{3.707494in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{3.708330in}{1.045797in}}%
\pgfpathlineto{\pgfqpoint{3.709114in}{1.046606in}}%
\pgfpathlineto{\pgfqpoint{3.710733in}{1.045038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711631in}{1.044160in}}%
\pgfpathlineto{\pgfqpoint{3.711026in}{1.043683in}}%
\pgfpathlineto{\pgfqpoint{3.712585in}{1.042950in}}%
\pgfpathlineto{\pgfqpoint{3.705102in}{1.039992in}}%
\pgfpathlineto{\pgfqpoint{3.709722in}{1.046580in}}%
\pgfpathlineto{\pgfqpoint{3.710071in}{1.044893in}}%
\pgfpathlineto{\pgfqpoint{3.710676in}{1.045370in}}%
\pgfpathlineto{\pgfqpoint{3.711631in}{1.044160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712066in}{1.044310in}}%
\pgfpathlineto{\pgfqpoint{3.711478in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{3.713361in}{1.043134in}}%
\pgfpathlineto{\pgfqpoint{3.705537in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{3.709475in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{3.710182in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{3.710770in}{1.045486in}}%
\pgfpathlineto{\pgfqpoint{3.712066in}{1.044310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712502in}{1.044510in}}%
\pgfpathlineto{\pgfqpoint{3.711939in}{1.043683in}}%
\pgfpathlineto{\pgfqpoint{3.714155in}{1.043385in}}%
\pgfpathlineto{\pgfqpoint{3.706050in}{1.036805in}}%
\pgfpathlineto{\pgfqpoint{3.709195in}{1.046760in}}%
\pgfpathlineto{\pgfqpoint{3.710286in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{3.710848in}{1.045635in}}%
\pgfpathlineto{\pgfqpoint{3.712502in}{1.044510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712903in}{1.044741in}}%
\pgfpathlineto{\pgfqpoint{3.712357in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{3.714863in}{1.043650in}}%
\pgfpathlineto{\pgfqpoint{3.706468in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{3.708982in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{3.710397in}{1.044851in}}%
\pgfpathlineto{\pgfqpoint{3.710943in}{1.045832in}}%
\pgfpathlineto{\pgfqpoint{3.712903in}{1.044741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707736in}{1.044929in}}%
\pgfpathlineto{\pgfqpoint{3.706867in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{3.708231in}{1.043191in}}%
\pgfpathlineto{\pgfqpoint{3.698796in}{1.043327in}}%
\pgfpathlineto{\pgfqpoint{3.706748in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{3.706373in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.707242in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{3.707736in}{1.044929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708314in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{3.707436in}{1.044567in}}%
\pgfpathlineto{\pgfqpoint{3.709183in}{1.043246in}}%
\pgfpathlineto{\pgfqpoint{3.699100in}{1.041533in}}%
\pgfpathlineto{\pgfqpoint{3.706575in}{1.048513in}}%
\pgfpathlineto{\pgfqpoint{3.706566in}{1.046323in}}%
\pgfpathlineto{\pgfqpoint{3.707444in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{3.708314in}{1.045002in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708896in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{3.708010in}{1.044496in}}%
\pgfpathlineto{\pgfqpoint{3.710141in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{3.699410in}{1.039783in}}%
\pgfpathlineto{\pgfqpoint{3.706408in}{1.048664in}}%
\pgfpathlineto{\pgfqpoint{3.706766in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.046891in}}%
\pgfpathlineto{\pgfqpoint{3.708896in}{1.045118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709482in}{1.045288in}}%
\pgfpathlineto{\pgfqpoint{3.708596in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{3.711102in}{1.043515in}}%
\pgfpathlineto{\pgfqpoint{3.699809in}{1.038077in}}%
\pgfpathlineto{\pgfqpoint{3.706244in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{3.706977in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{3.707863in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{3.709482in}{1.045288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711338in}{1.044138in}}%
\pgfpathlineto{\pgfqpoint{3.710630in}{1.043712in}}%
\pgfpathlineto{\pgfqpoint{3.712190in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{3.703837in}{1.040584in}}%
\pgfpathlineto{\pgfqpoint{3.709633in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{3.709778in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{3.710485in}{1.045553in}}%
\pgfpathlineto{\pgfqpoint{3.711338in}{1.044138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711818in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{3.711102in}{1.043661in}}%
\pgfpathlineto{\pgfqpoint{3.712994in}{1.042817in}}%
\pgfpathlineto{\pgfqpoint{3.704071in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{3.709466in}{1.047113in}}%
\pgfpathlineto{\pgfqpoint{3.709926in}{1.045093in}}%
\pgfpathlineto{\pgfqpoint{3.710642in}{1.045681in}}%
\pgfpathlineto{\pgfqpoint{3.711818in}{1.044249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712302in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{3.711578in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{3.713802in}{1.042949in}}%
\pgfpathlineto{\pgfqpoint{3.704307in}{1.037623in}}%
\pgfpathlineto{\pgfqpoint{3.709302in}{1.047296in}}%
\pgfpathlineto{\pgfqpoint{3.710078in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{3.710802in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{3.712302in}{1.044398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712779in}{1.044593in}}%
\pgfpathlineto{\pgfqpoint{3.712054in}{1.043690in}}%
\pgfpathlineto{\pgfqpoint{3.714586in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{3.704631in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{3.709165in}{1.047491in}}%
\pgfpathlineto{\pgfqpoint{3.710248in}{1.045139in}}%
\pgfpathlineto{\pgfqpoint{3.710972in}{1.046042in}}%
\pgfpathlineto{\pgfqpoint{3.712779in}{1.044593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712640in}{1.043860in}}%
\pgfpathlineto{\pgfqpoint{3.711984in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{3.713560in}{1.042548in}}%
\pgfpathlineto{\pgfqpoint{3.705617in}{1.039914in}}%
\pgfpathlineto{\pgfqpoint{3.710799in}{1.046485in}}%
\pgfpathlineto{\pgfqpoint{3.711063in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{3.711719in}{1.045173in}}%
\pgfpathlineto{\pgfqpoint{3.712640in}{1.043860in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713082in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{3.712443in}{1.043391in}}%
\pgfpathlineto{\pgfqpoint{3.714309in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{3.706076in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{3.710627in}{1.046562in}}%
\pgfpathlineto{\pgfqpoint{3.711216in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{3.711855in}{1.045283in}}%
\pgfpathlineto{\pgfqpoint{3.713082in}{1.044005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713521in}{1.044169in}}%
\pgfpathlineto{\pgfqpoint{3.712882in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{3.715055in}{1.042890in}}%
\pgfpathlineto{\pgfqpoint{3.706362in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{3.710453in}{1.046725in}}%
\pgfpathlineto{\pgfqpoint{3.711348in}{1.044680in}}%
\pgfpathlineto{\pgfqpoint{3.711987in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{3.713521in}{1.044169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713961in}{1.044368in}}%
\pgfpathlineto{\pgfqpoint{3.713322in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{3.715802in}{1.043090in}}%
\pgfpathlineto{\pgfqpoint{3.706649in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{3.710279in}{1.046925in}}%
\pgfpathlineto{\pgfqpoint{3.711481in}{1.044726in}}%
\pgfpathlineto{\pgfqpoint{3.712120in}{1.045647in}}%
\pgfpathlineto{\pgfqpoint{3.713961in}{1.044368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708880in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{3.708078in}{1.044379in}}%
\pgfpathlineto{\pgfqpoint{3.709527in}{1.043101in}}%
\pgfpathlineto{\pgfqpoint{3.700544in}{1.042266in}}%
\pgfpathlineto{\pgfqpoint{3.707584in}{1.047908in}}%
\pgfpathlineto{\pgfqpoint{3.707431in}{1.045982in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.046306in}}%
\pgfpathlineto{\pgfqpoint{3.708880in}{1.044703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709391in}{1.044833in}}%
\pgfpathlineto{\pgfqpoint{3.708624in}{1.044347in}}%
\pgfpathlineto{\pgfqpoint{3.710362in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{3.701234in}{1.040742in}}%
\pgfpathlineto{\pgfqpoint{3.707448in}{1.047901in}}%
\pgfpathlineto{\pgfqpoint{3.707652in}{1.045881in}}%
\pgfpathlineto{\pgfqpoint{3.708419in}{1.046367in}}%
\pgfpathlineto{\pgfqpoint{3.709391in}{1.044833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709891in}{1.044984in}}%
\pgfpathlineto{\pgfqpoint{3.709141in}{1.044336in}}%
\pgfpathlineto{\pgfqpoint{3.711187in}{1.043484in}}%
\pgfpathlineto{\pgfqpoint{3.701743in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{3.707300in}{1.047984in}}%
\pgfpathlineto{\pgfqpoint{3.707846in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{3.708596in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{3.709891in}{1.044984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710394in}{1.045166in}}%
\pgfpathlineto{\pgfqpoint{3.709652in}{1.044348in}}%
\pgfpathlineto{\pgfqpoint{3.712030in}{1.043683in}}%
\pgfpathlineto{\pgfqpoint{3.702160in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{3.707121in}{1.048132in}}%
\pgfpathlineto{\pgfqpoint{3.708016in}{1.045831in}}%
\pgfpathlineto{\pgfqpoint{3.708757in}{1.046649in}}%
\pgfpathlineto{\pgfqpoint{3.710394in}{1.045166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625640in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{3.624191in}{1.052894in}}%
\pgfpathlineto{\pgfqpoint{3.624481in}{1.049416in}}%
\pgfpathlineto{\pgfqpoint{3.611731in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{3.627959in}{1.058110in}}%
\pgfpathlineto{\pgfqpoint{3.625351in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{3.626799in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{3.625640in}{1.052314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624938in}{1.052448in}}%
\pgfpathlineto{\pgfqpoint{3.623480in}{1.053079in}}%
\pgfpathlineto{\pgfqpoint{3.623676in}{1.049533in}}%
\pgfpathlineto{\pgfqpoint{3.610994in}{1.060213in}}%
\pgfpathlineto{\pgfqpoint{3.627460in}{1.058278in}}%
\pgfpathlineto{\pgfqpoint{3.624742in}{1.055994in}}%
\pgfpathlineto{\pgfqpoint{3.626199in}{1.055363in}}%
\pgfpathlineto{\pgfqpoint{3.624938in}{1.052448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624219in}{1.052623in}}%
\pgfpathlineto{\pgfqpoint{3.622778in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{3.622821in}{1.049742in}}%
\pgfpathlineto{\pgfqpoint{3.610514in}{1.061052in}}%
\pgfpathlineto{\pgfqpoint{3.627014in}{1.058385in}}%
\pgfpathlineto{\pgfqpoint{3.624176in}{1.056203in}}%
\pgfpathlineto{\pgfqpoint{3.625616in}{1.055504in}}%
\pgfpathlineto{\pgfqpoint{3.624219in}{1.052623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623530in}{1.052838in}}%
\pgfpathlineto{\pgfqpoint{3.622132in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{3.622030in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{3.610302in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{3.626530in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{3.623632in}{1.056384in}}%
\pgfpathlineto{\pgfqpoint{3.625030in}{1.055634in}}%
\pgfpathlineto{\pgfqpoint{3.623530in}{1.052838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722715in}{0.937242in}}%
\pgfpathlineto{\pgfqpoint{3.714778in}{0.926258in}}%
\pgfpathlineto{\pgfqpoint{3.720840in}{0.925267in}}%
\pgfpathlineto{\pgfqpoint{3.698073in}{0.907827in}}%
\pgfpathlineto{\pgfqpoint{3.707481in}{0.934919in}}%
\pgfpathlineto{\pgfqpoint{3.710325in}{0.929475in}}%
\pgfpathlineto{\pgfqpoint{3.718262in}{0.940460in}}%
\pgfpathlineto{\pgfqpoint{3.722715in}{0.937242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723728in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{3.716024in}{0.926850in}}%
\pgfpathlineto{\pgfqpoint{3.722106in}{0.925994in}}%
\pgfpathlineto{\pgfqpoint{3.699733in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{3.708536in}{0.935347in}}%
\pgfpathlineto{\pgfqpoint{3.711500in}{0.929967in}}%
\pgfpathlineto{\pgfqpoint{3.719205in}{0.941146in}}%
\pgfpathlineto{\pgfqpoint{3.723728in}{0.938029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724716in}{0.938848in}}%
\pgfpathlineto{\pgfqpoint{3.717327in}{0.927402in}}%
\pgfpathlineto{\pgfqpoint{3.723433in}{0.926731in}}%
\pgfpathlineto{\pgfqpoint{3.701612in}{0.908121in}}%
\pgfpathlineto{\pgfqpoint{3.709586in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{3.712712in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{3.720100in}{0.941828in}}%
\pgfpathlineto{\pgfqpoint{3.724716in}{0.938848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725662in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{3.718852in}{0.928230in}}%
\pgfpathlineto{\pgfqpoint{3.724978in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{3.703868in}{0.908375in}}%
\pgfpathlineto{\pgfqpoint{3.710806in}{0.936201in}}%
\pgfpathlineto{\pgfqpoint{3.714128in}{0.931035in}}%
\pgfpathlineto{\pgfqpoint{3.720938in}{0.942505in}}%
\pgfpathlineto{\pgfqpoint{3.725662in}{0.939700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579766in}{1.067938in}}%
\pgfpathlineto{\pgfqpoint{3.577380in}{1.066932in}}%
\pgfpathlineto{\pgfqpoint{3.581777in}{1.063165in}}%
\pgfpathlineto{\pgfqpoint{3.554896in}{1.060267in}}%
\pgfpathlineto{\pgfqpoint{3.575743in}{1.077484in}}%
\pgfpathlineto{\pgfqpoint{3.575368in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{3.577755in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{3.579766in}{1.067938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581034in}{1.068105in}}%
\pgfpathlineto{\pgfqpoint{3.578540in}{1.066914in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{1.063140in}}%
\pgfpathlineto{\pgfqpoint{3.555048in}{1.058737in}}%
\pgfpathlineto{\pgfqpoint{3.576283in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{3.576172in}{1.071871in}}%
\pgfpathlineto{\pgfqpoint{3.578666in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{3.581034in}{1.068105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582272in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{3.578655in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.062982in}}%
\pgfpathlineto{\pgfqpoint{3.555574in}{1.057248in}}%
\pgfpathlineto{\pgfqpoint{3.575878in}{1.077503in}}%
\pgfpathlineto{\pgfqpoint{3.576056in}{1.071363in}}%
\pgfpathlineto{\pgfqpoint{3.579673in}{1.073305in}}%
\pgfpathlineto{\pgfqpoint{3.582272in}{1.068465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583525in}{1.068871in}}%
\pgfpathlineto{\pgfqpoint{3.579088in}{1.066218in}}%
\pgfpathlineto{\pgfqpoint{3.584266in}{1.062913in}}%
\pgfpathlineto{\pgfqpoint{3.556461in}{1.055887in}}%
\pgfpathlineto{\pgfqpoint{3.575807in}{1.077058in}}%
\pgfpathlineto{\pgfqpoint{3.576269in}{1.070933in}}%
\pgfpathlineto{\pgfqpoint{3.580705in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{3.583525in}{1.068871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579906in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{3.577528in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.581917in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{3.555121in}{1.060409in}}%
\pgfpathlineto{\pgfqpoint{3.575883in}{1.077600in}}%
\pgfpathlineto{\pgfqpoint{3.575516in}{1.071839in}}%
\pgfpathlineto{\pgfqpoint{3.577894in}{1.072844in}}%
\pgfpathlineto{\pgfqpoint{3.579906in}{1.068088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581172in}{1.068262in}}%
\pgfpathlineto{\pgfqpoint{3.578709in}{1.067077in}}%
\pgfpathlineto{\pgfqpoint{3.583541in}{1.063335in}}%
\pgfpathlineto{\pgfqpoint{3.555356in}{1.058878in}}%
\pgfpathlineto{\pgfqpoint{3.576433in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{3.576340in}{1.072003in}}%
\pgfpathlineto{\pgfqpoint{3.578803in}{1.073188in}}%
\pgfpathlineto{\pgfqpoint{3.581172in}{1.068262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582412in}{1.068609in}}%
\pgfpathlineto{\pgfqpoint{3.578933in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{3.583962in}{1.063202in}}%
\pgfpathlineto{\pgfqpoint{3.555878in}{1.057389in}}%
\pgfpathlineto{\pgfqpoint{3.576124in}{1.077701in}}%
\pgfpathlineto{\pgfqpoint{3.576320in}{1.071561in}}%
\pgfpathlineto{\pgfqpoint{3.579800in}{1.073442in}}%
\pgfpathlineto{\pgfqpoint{3.582412in}{1.068609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583654in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{3.579382in}{1.066454in}}%
\pgfpathlineto{\pgfqpoint{3.584561in}{1.063151in}}%
\pgfpathlineto{\pgfqpoint{3.556759in}{1.056112in}}%
\pgfpathlineto{\pgfqpoint{3.576095in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{3.576560in}{1.071167in}}%
\pgfpathlineto{\pgfqpoint{3.580832in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{3.583654in}{1.069011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893390in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{3.895213in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{3.896850in}{1.014785in}}%
\pgfpathlineto{\pgfqpoint{3.909898in}{0.992012in}}%
\pgfpathlineto{\pgfqpoint{3.886469in}{1.003842in}}%
\pgfpathlineto{\pgfqpoint{3.891753in}{1.005759in}}%
\pgfpathlineto{\pgfqpoint{3.889929in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{3.893390in}{1.011137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892730in}{1.011711in}}%
\pgfpathlineto{\pgfqpoint{3.895128in}{1.009353in}}%
\pgfpathlineto{\pgfqpoint{3.897020in}{1.015197in}}%
\pgfpathlineto{\pgfqpoint{3.910833in}{0.990064in}}%
\pgfpathlineto{\pgfqpoint{3.885467in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.005435in}}%
\pgfpathlineto{\pgfqpoint{3.888879in}{1.007793in}}%
\pgfpathlineto{\pgfqpoint{3.892730in}{1.011711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891818in}{1.012183in}}%
\pgfpathlineto{\pgfqpoint{3.895899in}{1.008101in}}%
\pgfpathlineto{\pgfqpoint{3.897842in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{3.911438in}{0.988677in}}%
\pgfpathlineto{\pgfqpoint{3.886188in}{1.002274in}}%
\pgfpathlineto{\pgfqpoint{3.892015in}{1.004216in}}%
\pgfpathlineto{\pgfqpoint{3.887933in}{1.008298in}}%
\pgfpathlineto{\pgfqpoint{3.891818in}{1.012183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890834in}{1.012703in}}%
\pgfpathlineto{\pgfqpoint{3.896259in}{1.007237in}}%
\pgfpathlineto{\pgfqpoint{3.898223in}{1.013057in}}%
\pgfpathlineto{\pgfqpoint{3.911726in}{0.987756in}}%
\pgfpathlineto{\pgfqpoint{3.886526in}{1.001447in}}%
\pgfpathlineto{\pgfqpoint{3.892360in}{1.003367in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{3.890834in}{1.012703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714147in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{3.712809in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{3.714727in}{1.040886in}}%
\pgfpathlineto{\pgfqpoint{3.700476in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{3.712988in}{1.048915in}}%
\pgfpathlineto{\pgfqpoint{3.712229in}{1.045949in}}%
\pgfpathlineto{\pgfqpoint{3.713567in}{1.046239in}}%
\pgfpathlineto{\pgfqpoint{3.714147in}{1.043562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714969in}{1.043658in}}%
\pgfpathlineto{\pgfqpoint{3.713631in}{1.043146in}}%
\pgfpathlineto{\pgfqpoint{3.715992in}{1.040981in}}%
\pgfpathlineto{\pgfqpoint{3.701077in}{1.039882in}}%
\pgfpathlineto{\pgfqpoint{3.712923in}{1.049010in}}%
\pgfpathlineto{\pgfqpoint{3.712608in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{3.713946in}{1.046334in}}%
\pgfpathlineto{\pgfqpoint{3.714969in}{1.043658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715784in}{1.043839in}}%
\pgfpathlineto{\pgfqpoint{3.714480in}{1.043106in}}%
\pgfpathlineto{\pgfqpoint{3.717250in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{3.702011in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{3.712852in}{1.049056in}}%
\pgfpathlineto{\pgfqpoint{3.713014in}{1.045715in}}%
\pgfpathlineto{\pgfqpoint{3.714318in}{1.046447in}}%
\pgfpathlineto{\pgfqpoint{3.715784in}{1.043839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716571in}{1.044099in}}%
\pgfpathlineto{\pgfqpoint{3.715327in}{1.043153in}}%
\pgfpathlineto{\pgfqpoint{3.718463in}{1.041610in}}%
\pgfpathlineto{\pgfqpoint{3.703181in}{1.035883in}}%
\pgfpathlineto{\pgfqpoint{3.712787in}{1.049076in}}%
\pgfpathlineto{\pgfqpoint{3.713435in}{1.045641in}}%
\pgfpathlineto{\pgfqpoint{3.714679in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{3.716571in}{1.044099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893733in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{3.895471in}{1.006077in}}%
\pgfpathlineto{\pgfqpoint{3.896051in}{1.010713in}}%
\pgfpathlineto{\pgfqpoint{3.909960in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{3.889096in}{1.000281in}}%
\pgfpathlineto{\pgfqpoint{3.893153in}{1.002599in}}%
\pgfpathlineto{\pgfqpoint{3.891414in}{1.003758in}}%
\pgfpathlineto{\pgfqpoint{3.893733in}{1.007236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893013in}{1.007552in}}%
\pgfpathlineto{\pgfqpoint{3.894786in}{1.006333in}}%
\pgfpathlineto{\pgfqpoint{3.895451in}{1.011097in}}%
\pgfpathlineto{\pgfqpoint{3.909522in}{0.993591in}}%
\pgfpathlineto{\pgfqpoint{3.888138in}{1.000460in}}%
\pgfpathlineto{\pgfqpoint{3.892348in}{1.002787in}}%
\pgfpathlineto{\pgfqpoint{3.890576in}{1.004006in}}%
\pgfpathlineto{\pgfqpoint{3.893013in}{1.007552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892263in}{1.007870in}}%
\pgfpathlineto{\pgfqpoint{3.894061in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{3.894786in}{1.011466in}}%
\pgfpathlineto{\pgfqpoint{3.908985in}{0.993457in}}%
\pgfpathlineto{\pgfqpoint{3.887217in}{1.000676in}}%
\pgfpathlineto{\pgfqpoint{3.891539in}{1.003012in}}%
\pgfpathlineto{\pgfqpoint{3.889740in}{1.004273in}}%
\pgfpathlineto{\pgfqpoint{3.892263in}{1.007870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891567in}{1.008213in}}%
\pgfpathlineto{\pgfqpoint{3.893400in}{1.006841in}}%
\pgfpathlineto{\pgfqpoint{3.894312in}{1.011878in}}%
\pgfpathlineto{\pgfqpoint{3.908519in}{0.992659in}}%
\pgfpathlineto{\pgfqpoint{3.886079in}{1.000883in}}%
\pgfpathlineto{\pgfqpoint{3.890655in}{1.003176in}}%
\pgfpathlineto{\pgfqpoint{3.888823in}{1.004548in}}%
\pgfpathlineto{\pgfqpoint{3.891567in}{1.008213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694456in}{0.861956in}}%
\pgfpathlineto{\pgfqpoint{3.694917in}{0.852133in}}%
\pgfpathlineto{\pgfqpoint{3.700276in}{0.855134in}}%
\pgfpathlineto{\pgfqpoint{3.693332in}{0.827309in}}%
\pgfpathlineto{\pgfqpoint{3.683813in}{0.854362in}}%
\pgfpathlineto{\pgfqpoint{3.689429in}{0.851875in}}%
\pgfpathlineto{\pgfqpoint{3.688968in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{3.694456in}{0.861956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694384in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{3.694825in}{0.853533in}}%
\pgfpathlineto{\pgfqpoint{3.700181in}{0.856539in}}%
\pgfpathlineto{\pgfqpoint{3.693260in}{0.828708in}}%
\pgfpathlineto{\pgfqpoint{3.683719in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{3.689337in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{3.688897in}{0.862499in}}%
\pgfpathlineto{\pgfqpoint{3.694384in}{0.862761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694319in}{0.863533in}}%
\pgfpathlineto{\pgfqpoint{3.694682in}{0.854569in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{0.857536in}}%
\pgfpathlineto{\pgfqpoint{3.692938in}{0.829756in}}%
\pgfpathlineto{\pgfqpoint{3.683592in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{3.689193in}{0.854347in}}%
\pgfpathlineto{\pgfqpoint{3.688830in}{0.863310in}}%
\pgfpathlineto{\pgfqpoint{3.694319in}{0.863533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694267in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{3.694547in}{0.855002in}}%
\pgfpathlineto{\pgfqpoint{3.699956in}{0.857912in}}%
\pgfpathlineto{\pgfqpoint{3.692544in}{0.830208in}}%
\pgfpathlineto{\pgfqpoint{3.683481in}{0.857417in}}%
\pgfpathlineto{\pgfqpoint{3.689055in}{0.854836in}}%
\pgfpathlineto{\pgfqpoint{3.688776in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{3.694267in}{0.864297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713856in}{1.043193in}}%
\pgfpathlineto{\pgfqpoint{3.712918in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.041318in}}%
\pgfpathlineto{\pgfqpoint{3.704123in}{1.040551in}}%
\pgfpathlineto{\pgfqpoint{3.712424in}{1.046943in}}%
\pgfpathlineto{\pgfqpoint{3.712202in}{1.044710in}}%
\pgfpathlineto{\pgfqpoint{3.713140in}{1.045068in}}%
\pgfpathlineto{\pgfqpoint{3.713856in}{1.043193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714476in}{1.043319in}}%
\pgfpathlineto{\pgfqpoint{3.713556in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{3.715601in}{1.041478in}}%
\pgfpathlineto{\pgfqpoint{3.704709in}{1.038614in}}%
\pgfpathlineto{\pgfqpoint{3.712226in}{1.047001in}}%
\pgfpathlineto{\pgfqpoint{3.712431in}{1.044598in}}%
\pgfpathlineto{\pgfqpoint{3.713351in}{1.045160in}}%
\pgfpathlineto{\pgfqpoint{3.714476in}{1.043319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715079in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{3.714184in}{1.042743in}}%
\pgfpathlineto{\pgfqpoint{3.716596in}{1.041712in}}%
\pgfpathlineto{\pgfqpoint{3.705371in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{3.712045in}{1.047081in}}%
\pgfpathlineto{\pgfqpoint{3.712667in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{3.713562in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{3.715079in}{1.043502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715638in}{1.043762in}}%
\pgfpathlineto{\pgfqpoint{3.714803in}{1.042833in}}%
\pgfpathlineto{\pgfqpoint{3.717496in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{3.706356in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{3.711922in}{1.047103in}}%
\pgfpathlineto{\pgfqpoint{3.712945in}{1.044503in}}%
\pgfpathlineto{\pgfqpoint{3.713780in}{1.045432in}}%
\pgfpathlineto{\pgfqpoint{3.715638in}{1.043762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707112in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{1.044792in}}%
\pgfpathlineto{\pgfqpoint{3.707658in}{1.043326in}}%
\pgfpathlineto{\pgfqpoint{3.698146in}{1.043207in}}%
\pgfpathlineto{\pgfqpoint{3.706021in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{3.705697in}{1.046531in}}%
\pgfpathlineto{\pgfqpoint{3.706567in}{1.046803in}}%
\pgfpathlineto{\pgfqpoint{3.707112in}{1.045065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707715in}{1.045137in}}%
\pgfpathlineto{\pgfqpoint{3.706829in}{1.044651in}}%
\pgfpathlineto{\pgfqpoint{3.708687in}{1.043364in}}%
\pgfpathlineto{\pgfqpoint{3.698366in}{1.041166in}}%
\pgfpathlineto{\pgfqpoint{3.705772in}{1.048683in}}%
\pgfpathlineto{\pgfqpoint{3.705857in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{3.706744in}{1.046910in}}%
\pgfpathlineto{\pgfqpoint{3.707715in}{1.045137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708327in}{1.045261in}}%
\pgfpathlineto{\pgfqpoint{3.707424in}{1.044562in}}%
\pgfpathlineto{\pgfqpoint{3.709725in}{1.043454in}}%
\pgfpathlineto{\pgfqpoint{3.698594in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{3.705532in}{1.048874in}}%
\pgfpathlineto{\pgfqpoint{3.706026in}{1.046368in}}%
\pgfpathlineto{\pgfqpoint{3.706929in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{3.708327in}{1.045261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708918in}{1.045448in}}%
\pgfpathlineto{\pgfqpoint{3.708014in}{1.044561in}}%
\pgfpathlineto{\pgfqpoint{3.710690in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{3.698997in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{3.705372in}{1.049061in}}%
\pgfpathlineto{\pgfqpoint{3.706241in}{1.046368in}}%
\pgfpathlineto{\pgfqpoint{3.707145in}{1.047254in}}%
\pgfpathlineto{\pgfqpoint{3.708918in}{1.045448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857823in}{0.906144in}}%
\pgfpathlineto{\pgfqpoint{3.858138in}{0.907124in}}%
\pgfpathlineto{\pgfqpoint{3.855863in}{0.906775in}}%
\pgfpathlineto{\pgfqpoint{3.861957in}{0.915630in}}%
\pgfpathlineto{\pgfqpoint{3.861744in}{0.904883in}}%
\pgfpathlineto{\pgfqpoint{3.860099in}{0.906494in}}%
\pgfpathlineto{\pgfqpoint{3.859783in}{0.905513in}}%
\pgfpathlineto{\pgfqpoint{3.857823in}{0.906144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857928in}{0.906407in}}%
\pgfpathlineto{\pgfqpoint{3.858269in}{0.907430in}}%
\pgfpathlineto{\pgfqpoint{3.855882in}{0.907089in}}%
\pgfpathlineto{\pgfqpoint{3.862360in}{0.916294in}}%
\pgfpathlineto{\pgfqpoint{3.862019in}{0.905043in}}%
\pgfpathlineto{\pgfqpoint{3.860314in}{0.906748in}}%
\pgfpathlineto{\pgfqpoint{3.859973in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{3.857928in}{0.906407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858098in}{0.906648in}}%
\pgfpathlineto{\pgfqpoint{3.858439in}{0.907653in}}%
\pgfpathlineto{\pgfqpoint{3.856087in}{0.907329in}}%
\pgfpathlineto{\pgfqpoint{3.862513in}{0.916364in}}%
\pgfpathlineto{\pgfqpoint{3.862121in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{3.860451in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{3.860110in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{3.858098in}{0.906648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858312in}{0.906843in}}%
\pgfpathlineto{\pgfqpoint{3.858619in}{0.907781in}}%
\pgfpathlineto{\pgfqpoint{3.856437in}{0.907457in}}%
\pgfpathlineto{\pgfqpoint{3.862318in}{0.915912in}}%
\pgfpathlineto{\pgfqpoint{3.862062in}{0.905616in}}%
\pgfpathlineto{\pgfqpoint{3.860494in}{0.907167in}}%
\pgfpathlineto{\pgfqpoint{3.860187in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{3.858312in}{0.906843in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711631in}{1.044194in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{1.043708in}}%
\pgfpathlineto{\pgfqpoint{3.712603in}{1.043052in}}%
\pgfpathlineto{\pgfqpoint{3.705435in}{1.039907in}}%
\pgfpathlineto{\pgfqpoint{3.709688in}{1.046478in}}%
\pgfpathlineto{\pgfqpoint{3.710088in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{3.710659in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{3.711631in}{1.044194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712057in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{3.711486in}{1.043674in}}%
\pgfpathlineto{\pgfqpoint{3.713369in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{3.705690in}{1.038338in}}%
\pgfpathlineto{\pgfqpoint{3.709432in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{3.710173in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{3.710744in}{1.045472in}}%
\pgfpathlineto{\pgfqpoint{3.712057in}{1.044330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712485in}{1.044497in}}%
\pgfpathlineto{\pgfqpoint{3.711906in}{1.043671in}}%
\pgfpathlineto{\pgfqpoint{3.714139in}{1.043338in}}%
\pgfpathlineto{\pgfqpoint{3.705863in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{3.709178in}{1.046816in}}%
\pgfpathlineto{\pgfqpoint{3.710252in}{1.044830in}}%
\pgfpathlineto{\pgfqpoint{3.710832in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{3.712485in}{1.044497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712895in}{1.044685in}}%
\pgfpathlineto{\pgfqpoint{3.712290in}{1.043713in}}%
\pgfpathlineto{\pgfqpoint{3.714839in}{1.043475in}}%
\pgfpathlineto{\pgfqpoint{3.705872in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{3.709009in}{1.047106in}}%
\pgfpathlineto{\pgfqpoint{3.710347in}{1.044924in}}%
\pgfpathlineto{\pgfqpoint{3.710952in}{1.045895in}}%
\pgfpathlineto{\pgfqpoint{3.712895in}{1.044685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561163in}{0.928520in}}%
\pgfpathlineto{\pgfqpoint{3.560799in}{0.924586in}}%
\pgfpathlineto{\pgfqpoint{3.566523in}{0.926815in}}%
\pgfpathlineto{\pgfqpoint{3.555786in}{0.900222in}}%
\pgfpathlineto{\pgfqpoint{3.550111in}{0.928333in}}%
\pgfpathlineto{\pgfqpoint{3.555329in}{0.925092in}}%
\pgfpathlineto{\pgfqpoint{3.555693in}{0.929027in}}%
\pgfpathlineto{\pgfqpoint{3.561163in}{0.928520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561257in}{0.929330in}}%
\pgfpathlineto{\pgfqpoint{3.561096in}{0.925479in}}%
\pgfpathlineto{\pgfqpoint{3.566700in}{0.927994in}}%
\pgfpathlineto{\pgfqpoint{3.557319in}{0.900893in}}%
\pgfpathlineto{\pgfqpoint{3.550232in}{0.928683in}}%
\pgfpathlineto{\pgfqpoint{3.555607in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{3.555768in}{0.929560in}}%
\pgfpathlineto{\pgfqpoint{3.561257in}{0.929330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561290in}{0.930109in}}%
\pgfpathlineto{\pgfqpoint{3.561263in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{3.566773in}{0.928227in}}%
\pgfpathlineto{\pgfqpoint{3.558372in}{0.900806in}}%
\pgfpathlineto{\pgfqpoint{3.550292in}{0.928323in}}%
\pgfpathlineto{\pgfqpoint{3.555769in}{0.925544in}}%
\pgfpathlineto{\pgfqpoint{3.555796in}{0.930141in}}%
\pgfpathlineto{\pgfqpoint{3.561290in}{0.930109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561284in}{0.930870in}}%
\pgfpathlineto{\pgfqpoint{3.561368in}{0.924822in}}%
\pgfpathlineto{\pgfqpoint{3.566823in}{0.927644in}}%
\pgfpathlineto{\pgfqpoint{3.558963in}{0.900064in}}%
\pgfpathlineto{\pgfqpoint{3.550343in}{0.927416in}}%
\pgfpathlineto{\pgfqpoint{3.555874in}{0.924746in}}%
\pgfpathlineto{\pgfqpoint{3.555791in}{0.930794in}}%
\pgfpathlineto{\pgfqpoint{3.561284in}{0.930870in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726052in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{3.717561in}{0.926549in}}%
\pgfpathlineto{\pgfqpoint{3.723672in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{3.701999in}{0.907143in}}%
\pgfpathlineto{\pgfqpoint{3.709754in}{0.934754in}}%
\pgfpathlineto{\pgfqpoint{3.712922in}{0.929491in}}%
\pgfpathlineto{\pgfqpoint{3.721413in}{0.942877in}}%
\pgfpathlineto{\pgfqpoint{3.726052in}{0.939934in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727019in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{3.719237in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{3.725359in}{0.927477in}}%
\pgfpathlineto{\pgfqpoint{3.704046in}{0.908288in}}%
\pgfpathlineto{\pgfqpoint{3.711276in}{0.936040in}}%
\pgfpathlineto{\pgfqpoint{3.714543in}{0.930839in}}%
\pgfpathlineto{\pgfqpoint{3.722325in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{3.727019in}{0.940782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727937in}{0.941629in}}%
\pgfpathlineto{\pgfqpoint{3.720955in}{0.929542in}}%
\pgfpathlineto{\pgfqpoint{3.727086in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{3.706211in}{0.909508in}}%
\pgfpathlineto{\pgfqpoint{3.712815in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{3.716198in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{3.723180in}{0.944377in}}%
\pgfpathlineto{\pgfqpoint{3.727937in}{0.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728806in}{0.942499in}}%
\pgfpathlineto{\pgfqpoint{3.722689in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{3.728829in}{0.930846in}}%
\pgfpathlineto{\pgfqpoint{3.708653in}{0.910465in}}%
\pgfpathlineto{\pgfqpoint{3.714278in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.933581in}}%
\pgfpathlineto{\pgfqpoint{3.723955in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{3.728806in}{0.942499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709402in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{3.708558in}{1.044182in}}%
\pgfpathlineto{\pgfqpoint{3.710049in}{1.042818in}}%
\pgfpathlineto{\pgfqpoint{3.700640in}{1.042111in}}%
\pgfpathlineto{\pgfqpoint{3.708106in}{1.047881in}}%
\pgfpathlineto{\pgfqpoint{3.707910in}{1.045870in}}%
\pgfpathlineto{\pgfqpoint{3.708754in}{1.046193in}}%
\pgfpathlineto{\pgfqpoint{3.709402in}{1.044506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709920in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{3.709102in}{1.044156in}}%
\pgfpathlineto{\pgfqpoint{3.710857in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{3.701269in}{1.040755in}}%
\pgfpathlineto{\pgfqpoint{3.708045in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{3.708164in}{1.045792in}}%
\pgfpathlineto{\pgfqpoint{3.708982in}{1.046261in}}%
\pgfpathlineto{\pgfqpoint{3.709920in}{1.044625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710440in}{1.044788in}}%
\pgfpathlineto{\pgfqpoint{3.709656in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{3.711701in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{3.701968in}{1.039265in}}%
\pgfpathlineto{\pgfqpoint{3.707917in}{1.047924in}}%
\pgfpathlineto{\pgfqpoint{3.708395in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{3.709179in}{1.046356in}}%
\pgfpathlineto{\pgfqpoint{3.710440in}{1.044788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710970in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{3.710220in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{3.712607in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{3.702652in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{3.707698in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{3.708584in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{3.709334in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{3.710970in}{1.044993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581320in}{1.069258in}}%
\pgfpathlineto{\pgfqpoint{3.579027in}{1.067988in}}%
\pgfpathlineto{\pgfqpoint{3.583860in}{1.064673in}}%
\pgfpathlineto{\pgfqpoint{3.557123in}{1.058852in}}%
\pgfpathlineto{\pgfqpoint{3.576240in}{1.078429in}}%
\pgfpathlineto{\pgfqpoint{3.576487in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{3.578780in}{1.073844in}}%
\pgfpathlineto{\pgfqpoint{3.581320in}{1.069258in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582500in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{3.580156in}{1.068110in}}%
\pgfpathlineto{\pgfqpoint{3.585330in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{3.557647in}{1.057721in}}%
\pgfpathlineto{\pgfqpoint{3.576841in}{1.078900in}}%
\pgfpathlineto{\pgfqpoint{3.577326in}{1.072798in}}%
\pgfpathlineto{\pgfqpoint{3.579670in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{3.582500in}{1.069525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583643in}{1.069921in}}%
\pgfpathlineto{\pgfqpoint{3.580633in}{1.067951in}}%
\pgfpathlineto{\pgfqpoint{3.585941in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{3.558445in}{1.056707in}}%
\pgfpathlineto{\pgfqpoint{3.576913in}{1.078648in}}%
\pgfpathlineto{\pgfqpoint{3.577624in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{3.580634in}{1.074518in}}%
\pgfpathlineto{\pgfqpoint{3.583643in}{1.069921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584776in}{1.070348in}}%
\pgfpathlineto{\pgfqpoint{3.581103in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{3.586499in}{1.064851in}}%
\pgfpathlineto{\pgfqpoint{3.559255in}{1.055896in}}%
\pgfpathlineto{\pgfqpoint{3.577070in}{1.078369in}}%
\pgfpathlineto{\pgfqpoint{3.577960in}{1.072292in}}%
\pgfpathlineto{\pgfqpoint{3.581633in}{1.074854in}}%
\pgfpathlineto{\pgfqpoint{3.584776in}{1.070348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712957in}{1.043754in}}%
\pgfpathlineto{\pgfqpoint{3.712292in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{3.713861in}{1.042424in}}%
\pgfpathlineto{\pgfqpoint{3.705857in}{1.039902in}}%
\pgfpathlineto{\pgfqpoint{3.711150in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{3.711389in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{3.712054in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{3.712957in}{1.043754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713419in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{3.712822in}{1.043319in}}%
\pgfpathlineto{\pgfqpoint{3.714680in}{1.042756in}}%
\pgfpathlineto{\pgfqpoint{3.706822in}{1.038239in}}%
\pgfpathlineto{\pgfqpoint{3.710896in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{1.044512in}}%
\pgfpathlineto{\pgfqpoint{3.712158in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{3.713419in}{1.043950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713848in}{1.044161in}}%
\pgfpathlineto{\pgfqpoint{3.713294in}{1.043360in}}%
\pgfpathlineto{\pgfqpoint{3.715451in}{1.043053in}}%
\pgfpathlineto{\pgfqpoint{3.707507in}{1.036704in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.044468in}}%
\pgfpathlineto{\pgfqpoint{3.712246in}{1.045269in}}%
\pgfpathlineto{\pgfqpoint{3.713848in}{1.044161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714254in}{1.044387in}}%
\pgfpathlineto{\pgfqpoint{3.713717in}{1.043424in}}%
\pgfpathlineto{\pgfqpoint{3.716180in}{1.043313in}}%
\pgfpathlineto{\pgfqpoint{3.707922in}{1.035293in}}%
\pgfpathlineto{\pgfqpoint{3.710402in}{1.046535in}}%
\pgfpathlineto{\pgfqpoint{3.711791in}{1.044498in}}%
\pgfpathlineto{\pgfqpoint{3.712328in}{1.045461in}}%
\pgfpathlineto{\pgfqpoint{3.714254in}{1.044387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547814in}{0.928739in}}%
\pgfpathlineto{\pgfqpoint{3.547268in}{0.926403in}}%
\pgfpathlineto{\pgfqpoint{3.552484in}{0.927648in}}%
\pgfpathlineto{\pgfqpoint{3.540024in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{3.538473in}{0.930920in}}%
\pgfpathlineto{\pgfqpoint{3.542598in}{0.927494in}}%
\pgfpathlineto{\pgfqpoint{3.543143in}{0.929829in}}%
\pgfpathlineto{\pgfqpoint{3.547814in}{0.928739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548072in}{0.929133in}}%
\pgfpathlineto{\pgfqpoint{3.547373in}{0.926815in}}%
\pgfpathlineto{\pgfqpoint{3.552708in}{0.927736in}}%
\pgfpathlineto{\pgfqpoint{3.538765in}{0.906650in}}%
\pgfpathlineto{\pgfqpoint{3.538799in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{3.542737in}{0.928213in}}%
\pgfpathlineto{\pgfqpoint{3.543435in}{0.930531in}}%
\pgfpathlineto{\pgfqpoint{3.548072in}{0.929133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548385in}{0.929513in}}%
\pgfpathlineto{\pgfqpoint{3.547525in}{0.927229in}}%
\pgfpathlineto{\pgfqpoint{3.552954in}{0.927791in}}%
\pgfpathlineto{\pgfqpoint{3.537493in}{0.907532in}}%
\pgfpathlineto{\pgfqpoint{3.539249in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{3.542956in}{0.928951in}}%
\pgfpathlineto{\pgfqpoint{3.543817in}{0.931235in}}%
\pgfpathlineto{\pgfqpoint{3.548385in}{0.929513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548770in}{0.929937in}}%
\pgfpathlineto{\pgfqpoint{3.547798in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{3.553287in}{0.927994in}}%
\pgfpathlineto{\pgfqpoint{3.536795in}{0.908323in}}%
\pgfpathlineto{\pgfqpoint{3.539736in}{0.933824in}}%
\pgfpathlineto{\pgfqpoint{3.543281in}{0.929622in}}%
\pgfpathlineto{\pgfqpoint{3.544253in}{0.931880in}}%
\pgfpathlineto{\pgfqpoint{3.548770in}{0.929937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559275in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{3.558649in}{0.924961in}}%
\pgfpathlineto{\pgfqpoint{3.564539in}{0.926707in}}%
\pgfpathlineto{\pgfqpoint{3.551627in}{0.901099in}}%
\pgfpathlineto{\pgfqpoint{3.548310in}{0.929585in}}%
\pgfpathlineto{\pgfqpoint{3.553240in}{0.925921in}}%
\pgfpathlineto{\pgfqpoint{3.553866in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{3.559275in}{0.928489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559481in}{0.929277in}}%
\pgfpathlineto{\pgfqpoint{3.559138in}{0.926535in}}%
\pgfpathlineto{\pgfqpoint{3.564930in}{0.928579in}}%
\pgfpathlineto{\pgfqpoint{3.553346in}{0.902344in}}%
\pgfpathlineto{\pgfqpoint{3.548576in}{0.930623in}}%
\pgfpathlineto{\pgfqpoint{3.553687in}{0.927216in}}%
\pgfpathlineto{\pgfqpoint{3.554029in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{3.559481in}{0.929277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559569in}{0.930051in}}%
\pgfpathlineto{\pgfqpoint{3.559364in}{0.927357in}}%
\pgfpathlineto{\pgfqpoint{3.564955in}{0.929641in}}%
\pgfpathlineto{\pgfqpoint{3.554830in}{0.903322in}}%
\pgfpathlineto{\pgfqpoint{3.548796in}{0.930869in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{0.927766in}}%
\pgfpathlineto{\pgfqpoint{3.554182in}{0.930460in}}%
\pgfpathlineto{\pgfqpoint{3.559569in}{0.930051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559625in}{0.930802in}}%
\pgfpathlineto{\pgfqpoint{3.559540in}{0.928117in}}%
\pgfpathlineto{\pgfqpoint{3.564995in}{0.930631in}}%
\pgfpathlineto{\pgfqpoint{3.556088in}{0.904040in}}%
\pgfpathlineto{\pgfqpoint{3.548886in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{3.554170in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{3.554256in}{0.930972in}}%
\pgfpathlineto{\pgfqpoint{3.559625in}{0.930802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816468in}{0.831033in}}%
\pgfpathlineto{\pgfqpoint{3.817022in}{0.829635in}}%
\pgfpathlineto{\pgfqpoint{3.819264in}{0.832141in}}%
\pgfpathlineto{\pgfqpoint{3.820611in}{0.816501in}}%
\pgfpathlineto{\pgfqpoint{3.810877in}{0.828817in}}%
\pgfpathlineto{\pgfqpoint{3.814227in}{0.828527in}}%
\pgfpathlineto{\pgfqpoint{3.813673in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{3.816468in}{0.831033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816170in}{0.831329in}}%
\pgfpathlineto{\pgfqpoint{3.816699in}{0.829991in}}%
\pgfpathlineto{\pgfqpoint{3.818847in}{0.832386in}}%
\pgfpathlineto{\pgfqpoint{3.820116in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{3.810818in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{3.814023in}{0.828934in}}%
\pgfpathlineto{\pgfqpoint{3.813494in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{3.816170in}{0.831329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815867in}{0.831609in}}%
\pgfpathlineto{\pgfqpoint{3.816369in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{3.818389in}{0.832615in}}%
\pgfpathlineto{\pgfqpoint{3.819634in}{0.818492in}}%
\pgfpathlineto{\pgfqpoint{3.810821in}{0.829598in}}%
\pgfpathlineto{\pgfqpoint{3.813847in}{0.829342in}}%
\pgfpathlineto{\pgfqpoint{3.813344in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{3.815867in}{0.831609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815571in}{0.831888in}}%
\pgfpathlineto{\pgfqpoint{3.816066in}{0.830703in}}%
\pgfpathlineto{\pgfqpoint{3.817941in}{0.832876in}}%
\pgfpathlineto{\pgfqpoint{3.819330in}{0.819546in}}%
\pgfpathlineto{\pgfqpoint{3.810833in}{0.829910in}}%
\pgfpathlineto{\pgfqpoint{3.813696in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{3.813202in}{0.830899in}}%
\pgfpathlineto{\pgfqpoint{3.815571in}{0.831888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707558in}{1.044958in}}%
\pgfpathlineto{\pgfqpoint{3.706680in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{3.708070in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{3.698524in}{1.043279in}}%
\pgfpathlineto{\pgfqpoint{3.706536in}{1.048470in}}%
\pgfpathlineto{\pgfqpoint{3.706169in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{3.707047in}{1.046714in}}%
\pgfpathlineto{\pgfqpoint{3.707558in}{1.044958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708144in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{3.707249in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{3.709030in}{1.043234in}}%
\pgfpathlineto{\pgfqpoint{3.698751in}{1.041487in}}%
\pgfpathlineto{\pgfqpoint{3.706371in}{1.048603in}}%
\pgfpathlineto{\pgfqpoint{3.706362in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{3.707257in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{3.708144in}{1.045024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708743in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{3.707848in}{1.044512in}}%
\pgfpathlineto{\pgfqpoint{3.710021in}{1.043361in}}%
\pgfpathlineto{\pgfqpoint{3.699155in}{1.039654in}}%
\pgfpathlineto{\pgfqpoint{3.706186in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{3.706570in}{1.046302in}}%
\pgfpathlineto{\pgfqpoint{3.707464in}{1.046941in}}%
\pgfpathlineto{\pgfqpoint{3.708743in}{1.045151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709348in}{1.045343in}}%
\pgfpathlineto{\pgfqpoint{3.708470in}{1.044499in}}%
\pgfpathlineto{\pgfqpoint{3.711036in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{3.699726in}{1.037783in}}%
\pgfpathlineto{\pgfqpoint{3.705973in}{1.048854in}}%
\pgfpathlineto{\pgfqpoint{3.706783in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{3.707660in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{3.709348in}{1.045343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851058in}{0.921465in}}%
\pgfpathlineto{\pgfqpoint{3.850691in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{3.852114in}{0.920732in}}%
\pgfpathlineto{\pgfqpoint{3.846864in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{3.848944in}{0.922931in}}%
\pgfpathlineto{\pgfqpoint{3.849634in}{0.921670in}}%
\pgfpathlineto{\pgfqpoint{3.850001in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{3.851058in}{0.921465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849161in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{3.851903in}{0.919490in}}%
\pgfpathlineto{\pgfqpoint{3.853416in}{0.921782in}}%
\pgfpathlineto{\pgfqpoint{3.852188in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{3.849446in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{3.847932in}{0.922112in}}%
\pgfpathlineto{\pgfqpoint{3.849161in}{0.919655in}}%
\pgfpathlineto{\pgfqpoint{3.851903in}{0.919490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849197in}{0.919808in}}%
\pgfpathlineto{\pgfqpoint{3.851931in}{0.919543in}}%
\pgfpathlineto{\pgfqpoint{3.853528in}{0.921779in}}%
\pgfpathlineto{\pgfqpoint{3.852390in}{0.924279in}}%
\pgfpathlineto{\pgfqpoint{3.849656in}{0.924544in}}%
\pgfpathlineto{\pgfqpoint{3.848060in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{3.849197in}{0.919808in}}%
\pgfpathlineto{\pgfqpoint{3.851931in}{0.919543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849025in}{0.920106in}}%
\pgfpathlineto{\pgfqpoint{3.851702in}{0.919490in}}%
\pgfpathlineto{\pgfqpoint{3.853574in}{0.921500in}}%
\pgfpathlineto{\pgfqpoint{3.852769in}{0.924127in}}%
\pgfpathlineto{\pgfqpoint{3.850092in}{0.924742in}}%
\pgfpathlineto{\pgfqpoint{3.848220in}{0.922732in}}%
\pgfpathlineto{\pgfqpoint{3.849025in}{0.920106in}}%
\pgfpathlineto{\pgfqpoint{3.851702in}{0.919490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561044in}{0.928290in}}%
\pgfpathlineto{\pgfqpoint{3.560137in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{3.566042in}{0.925131in}}%
\pgfpathlineto{\pgfqpoint{3.552889in}{0.899647in}}%
\pgfpathlineto{\pgfqpoint{3.549842in}{0.928163in}}%
\pgfpathlineto{\pgfqpoint{3.554736in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{3.555644in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{3.561044in}{0.928290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561286in}{0.929021in}}%
\pgfpathlineto{\pgfqpoint{3.560589in}{0.924853in}}%
\pgfpathlineto{\pgfqpoint{3.566461in}{0.926656in}}%
\pgfpathlineto{\pgfqpoint{3.553804in}{0.900922in}}%
\pgfpathlineto{\pgfqpoint{3.550205in}{0.929374in}}%
\pgfpathlineto{\pgfqpoint{3.555170in}{0.925759in}}%
\pgfpathlineto{\pgfqpoint{3.555867in}{0.929927in}}%
\pgfpathlineto{\pgfqpoint{3.561286in}{0.929021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561489in}{0.929834in}}%
\pgfpathlineto{\pgfqpoint{3.561090in}{0.926276in}}%
\pgfpathlineto{\pgfqpoint{3.566856in}{0.928394in}}%
\pgfpathlineto{\pgfqpoint{3.555606in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{3.550477in}{0.930230in}}%
\pgfpathlineto{\pgfqpoint{3.555631in}{0.926888in}}%
\pgfpathlineto{\pgfqpoint{3.556030in}{0.930446in}}%
\pgfpathlineto{\pgfqpoint{3.561489in}{0.929834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561597in}{0.930717in}}%
\pgfpathlineto{\pgfqpoint{3.561495in}{0.927387in}}%
\pgfpathlineto{\pgfqpoint{3.567070in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{3.557999in}{0.902760in}}%
\pgfpathlineto{\pgfqpoint{3.550596in}{0.930467in}}%
\pgfpathlineto{\pgfqpoint{3.556004in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{3.556105in}{0.930884in}}%
\pgfpathlineto{\pgfqpoint{3.561597in}{0.930717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712050in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{3.711402in}{1.043543in}}%
\pgfpathlineto{\pgfqpoint{3.712988in}{1.042716in}}%
\pgfpathlineto{\pgfqpoint{3.705104in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{3.710175in}{1.046603in}}%
\pgfpathlineto{\pgfqpoint{3.710465in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{3.711113in}{1.045307in}}%
\pgfpathlineto{\pgfqpoint{3.712050in}{1.044012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712512in}{1.044125in}}%
\pgfpathlineto{\pgfqpoint{3.711847in}{1.043486in}}%
\pgfpathlineto{\pgfqpoint{3.713791in}{1.042796in}}%
\pgfpathlineto{\pgfqpoint{3.705225in}{1.038398in}}%
\pgfpathlineto{\pgfqpoint{3.709955in}{1.046785in}}%
\pgfpathlineto{\pgfqpoint{3.710569in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{3.711234in}{1.045455in}}%
\pgfpathlineto{\pgfqpoint{3.712512in}{1.044125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712980in}{1.044288in}}%
\pgfpathlineto{\pgfqpoint{3.712307in}{1.043478in}}%
\pgfpathlineto{\pgfqpoint{3.714599in}{1.042941in}}%
\pgfpathlineto{\pgfqpoint{3.705437in}{1.036864in}}%
\pgfpathlineto{\pgfqpoint{3.709741in}{1.046981in}}%
\pgfpathlineto{\pgfqpoint{3.710687in}{1.044825in}}%
\pgfpathlineto{\pgfqpoint{3.711360in}{1.045634in}}%
\pgfpathlineto{\pgfqpoint{3.712980in}{1.044288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713420in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{3.712764in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{3.715329in}{1.043201in}}%
\pgfpathlineto{\pgfqpoint{3.705903in}{1.035624in}}%
\pgfpathlineto{\pgfqpoint{3.709602in}{1.047139in}}%
\pgfpathlineto{\pgfqpoint{3.710855in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{3.711511in}{1.045826in}}%
\pgfpathlineto{\pgfqpoint{3.713420in}{1.044514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709681in}{1.044477in}}%
\pgfpathlineto{\pgfqpoint{3.708888in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{3.710499in}{1.042891in}}%
\pgfpathlineto{\pgfqpoint{3.701346in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{3.708045in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{3.708070in}{1.045653in}}%
\pgfpathlineto{\pgfqpoint{3.708863in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{3.709681in}{1.044477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710242in}{1.044546in}}%
\pgfpathlineto{\pgfqpoint{3.709398in}{1.043940in}}%
\pgfpathlineto{\pgfqpoint{3.711453in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{3.701199in}{1.039338in}}%
\pgfpathlineto{\pgfqpoint{3.707822in}{1.047921in}}%
\pgfpathlineto{\pgfqpoint{3.708188in}{1.045628in}}%
\pgfpathlineto{\pgfqpoint{3.709032in}{1.046233in}}%
\pgfpathlineto{\pgfqpoint{3.710242in}{1.044546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710813in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{3.709910in}{1.043866in}}%
\pgfpathlineto{\pgfqpoint{3.712382in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{3.700995in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{3.707677in}{1.048264in}}%
\pgfpathlineto{\pgfqpoint{3.708342in}{1.045673in}}%
\pgfpathlineto{\pgfqpoint{3.709245in}{1.046457in}}%
\pgfpathlineto{\pgfqpoint{3.710813in}{1.044650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711392in}{1.044804in}}%
\pgfpathlineto{\pgfqpoint{3.710437in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{3.713284in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{3.700900in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{3.707608in}{1.048622in}}%
\pgfpathlineto{\pgfqpoint{3.708545in}{1.045767in}}%
\pgfpathlineto{\pgfqpoint{3.709500in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{3.711392in}{1.044804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720437in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{3.719500in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{3.721017in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{3.710772in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{3.719278in}{1.047604in}}%
\pgfpathlineto{\pgfqpoint{3.718920in}{1.045439in}}%
\pgfpathlineto{\pgfqpoint{3.719858in}{1.045729in}}%
\pgfpathlineto{\pgfqpoint{3.720437in}{1.043854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721021in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{3.720152in}{1.043543in}}%
\pgfpathlineto{\pgfqpoint{3.721958in}{1.042273in}}%
\pgfpathlineto{\pgfqpoint{3.711859in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{3.719146in}{1.047489in}}%
\pgfpathlineto{\pgfqpoint{3.719214in}{1.045282in}}%
\pgfpathlineto{\pgfqpoint{3.720083in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{3.721021in}{1.044012in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721583in}{1.044204in}}%
\pgfpathlineto{\pgfqpoint{3.720773in}{1.043548in}}%
\pgfpathlineto{\pgfqpoint{3.722896in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{3.712830in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{3.718958in}{1.047443in}}%
\pgfpathlineto{\pgfqpoint{3.719461in}{1.045168in}}%
\pgfpathlineto{\pgfqpoint{3.720271in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{3.721583in}{1.044204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722110in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{3.721360in}{1.043606in}}%
\pgfpathlineto{\pgfqpoint{3.723780in}{1.042941in}}%
\pgfpathlineto{\pgfqpoint{3.713774in}{1.036838in}}%
\pgfpathlineto{\pgfqpoint{3.718769in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{3.719689in}{1.045106in}}%
\pgfpathlineto{\pgfqpoint{3.720439in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{3.722110in}{1.044441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579839in}{1.068251in}}%
\pgfpathlineto{\pgfqpoint{3.577409in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{3.582106in}{1.063393in}}%
\pgfpathlineto{\pgfqpoint{3.554414in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{3.575304in}{1.077967in}}%
\pgfpathlineto{\pgfqpoint{3.575142in}{1.071975in}}%
\pgfpathlineto{\pgfqpoint{3.577571in}{1.073109in}}%
\pgfpathlineto{\pgfqpoint{3.579839in}{1.068251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581081in}{1.068534in}}%
\pgfpathlineto{\pgfqpoint{3.577854in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{3.582832in}{1.063251in}}%
\pgfpathlineto{\pgfqpoint{3.554667in}{1.057844in}}%
\pgfpathlineto{\pgfqpoint{3.575205in}{1.077861in}}%
\pgfpathlineto{\pgfqpoint{3.575312in}{1.071720in}}%
\pgfpathlineto{\pgfqpoint{3.578539in}{1.073404in}}%
\pgfpathlineto{\pgfqpoint{3.581081in}{1.068534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582317in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{3.578165in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{3.583289in}{1.063138in}}%
\pgfpathlineto{\pgfqpoint{3.555376in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{3.575056in}{1.077416in}}%
\pgfpathlineto{\pgfqpoint{3.575420in}{1.071285in}}%
\pgfpathlineto{\pgfqpoint{3.579573in}{1.073679in}}%
\pgfpathlineto{\pgfqpoint{3.582317in}{1.068920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583569in}{1.069352in}}%
\pgfpathlineto{\pgfqpoint{3.578758in}{1.066283in}}%
\pgfpathlineto{\pgfqpoint{3.584028in}{1.063128in}}%
\pgfpathlineto{\pgfqpoint{3.556438in}{1.055304in}}%
\pgfpathlineto{\pgfqpoint{3.575165in}{1.077024in}}%
\pgfpathlineto{\pgfqpoint{3.575804in}{1.070915in}}%
\pgfpathlineto{\pgfqpoint{3.580615in}{1.073983in}}%
\pgfpathlineto{\pgfqpoint{3.583569in}{1.069352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782227in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{3.776383in}{0.954998in}}%
\pgfpathlineto{\pgfqpoint{3.782323in}{0.953437in}}%
\pgfpathlineto{\pgfqpoint{3.758004in}{0.938237in}}%
\pgfpathlineto{\pgfqpoint{3.769940in}{0.964314in}}%
\pgfpathlineto{\pgfqpoint{3.772255in}{0.958624in}}%
\pgfpathlineto{\pgfqpoint{3.778099in}{0.965278in}}%
\pgfpathlineto{\pgfqpoint{3.782227in}{0.961652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783263in}{0.962349in}}%
\pgfpathlineto{\pgfqpoint{3.777709in}{0.955446in}}%
\pgfpathlineto{\pgfqpoint{3.783711in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{3.760071in}{0.937906in}}%
\pgfpathlineto{\pgfqpoint{3.770870in}{0.964474in}}%
\pgfpathlineto{\pgfqpoint{3.773429in}{0.958890in}}%
\pgfpathlineto{\pgfqpoint{3.778983in}{0.965793in}}%
\pgfpathlineto{\pgfqpoint{3.783263in}{0.962349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784251in}{0.963085in}}%
\pgfpathlineto{\pgfqpoint{3.779093in}{0.955984in}}%
\pgfpathlineto{\pgfqpoint{3.785152in}{0.954978in}}%
\pgfpathlineto{\pgfqpoint{3.762340in}{0.937597in}}%
\pgfpathlineto{\pgfqpoint{3.771817in}{0.964665in}}%
\pgfpathlineto{\pgfqpoint{3.774648in}{0.959213in}}%
\pgfpathlineto{\pgfqpoint{3.779806in}{0.966314in}}%
\pgfpathlineto{\pgfqpoint{3.784251in}{0.963085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785166in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{3.780535in}{0.956757in}}%
\pgfpathlineto{\pgfqpoint{3.786637in}{0.956051in}}%
\pgfpathlineto{\pgfqpoint{3.764713in}{0.937563in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{0.965066in}}%
\pgfpathlineto{\pgfqpoint{3.775936in}{0.959762in}}%
\pgfpathlineto{\pgfqpoint{3.780567in}{0.966850in}}%
\pgfpathlineto{\pgfqpoint{3.785166in}{0.963845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831043in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{3.831887in}{0.906387in}}%
\pgfpathlineto{\pgfqpoint{3.830856in}{0.907981in}}%
\pgfpathlineto{\pgfqpoint{3.839575in}{0.906387in}}%
\pgfpathlineto{\pgfqpoint{3.831418in}{0.902918in}}%
\pgfpathlineto{\pgfqpoint{3.832074in}{0.904699in}}%
\pgfpathlineto{\pgfqpoint{3.831231in}{0.904606in}}%
\pgfpathlineto{\pgfqpoint{3.831043in}{0.906293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831413in}{0.906254in}}%
\pgfpathlineto{\pgfqpoint{3.832197in}{0.906339in}}%
\pgfpathlineto{\pgfqpoint{3.831242in}{0.907822in}}%
\pgfpathlineto{\pgfqpoint{3.839339in}{0.906322in}}%
\pgfpathlineto{\pgfqpoint{3.831753in}{0.903118in}}%
\pgfpathlineto{\pgfqpoint{3.832367in}{0.904771in}}%
\pgfpathlineto{\pgfqpoint{3.831583in}{0.904686in}}%
\pgfpathlineto{\pgfqpoint{3.831413in}{0.906254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831734in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{3.832475in}{0.906336in}}%
\pgfpathlineto{\pgfqpoint{3.831529in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{3.839251in}{0.906515in}}%
\pgfpathlineto{\pgfqpoint{3.832143in}{0.903268in}}%
\pgfpathlineto{\pgfqpoint{3.832680in}{0.904853in}}%
\pgfpathlineto{\pgfqpoint{3.831939in}{0.904751in}}%
\pgfpathlineto{\pgfqpoint{3.831734in}{0.906234in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832051in}{0.906241in}}%
\pgfpathlineto{\pgfqpoint{3.832775in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{3.831829in}{0.907690in}}%
\pgfpathlineto{\pgfqpoint{3.839406in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{3.832494in}{0.903344in}}%
\pgfpathlineto{\pgfqpoint{3.832997in}{0.904903in}}%
\pgfpathlineto{\pgfqpoint{3.832272in}{0.904793in}}%
\pgfpathlineto{\pgfqpoint{3.832051in}{0.906241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720334in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{3.712907in}{0.927083in}}%
\pgfpathlineto{\pgfqpoint{3.718985in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{3.696518in}{0.908371in}}%
\pgfpathlineto{\pgfqpoint{3.705464in}{0.935619in}}%
\pgfpathlineto{\pgfqpoint{3.708400in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{3.715827in}{0.940880in}}%
\pgfpathlineto{\pgfqpoint{3.720334in}{0.937739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721302in}{0.938502in}}%
\pgfpathlineto{\pgfqpoint{3.714323in}{0.928149in}}%
\pgfpathlineto{\pgfqpoint{3.720414in}{0.927356in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{0.909184in}}%
\pgfpathlineto{\pgfqpoint{3.706747in}{0.936568in}}%
\pgfpathlineto{\pgfqpoint{3.709768in}{0.931220in}}%
\pgfpathlineto{\pgfqpoint{3.716746in}{0.941572in}}%
\pgfpathlineto{\pgfqpoint{3.721302in}{0.938502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722239in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{3.715760in}{0.929213in}}%
\pgfpathlineto{\pgfqpoint{3.721867in}{0.928549in}}%
\pgfpathlineto{\pgfqpoint{3.700070in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{3.708008in}{0.937470in}}%
\pgfpathlineto{\pgfqpoint{3.711141in}{0.932186in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{0.942251in}}%
\pgfpathlineto{\pgfqpoint{3.722239in}{0.939278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723138in}{0.940074in}}%
\pgfpathlineto{\pgfqpoint{3.717243in}{0.930304in}}%
\pgfpathlineto{\pgfqpoint{3.723366in}{0.929818in}}%
\pgfpathlineto{\pgfqpoint{3.702120in}{0.910554in}}%
\pgfpathlineto{\pgfqpoint{3.709254in}{0.938332in}}%
\pgfpathlineto{\pgfqpoint{3.712539in}{0.933142in}}%
\pgfpathlineto{\pgfqpoint{3.718434in}{0.942912in}}%
\pgfpathlineto{\pgfqpoint{3.723138in}{0.940074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904628in}{1.015277in}}%
\pgfpathlineto{\pgfqpoint{3.906640in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{3.905975in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{3.924069in}{1.006532in}}%
\pgfpathlineto{\pgfqpoint{3.901935in}{1.007231in}}%
\pgfpathlineto{\pgfqpoint{3.905293in}{1.010581in}}%
\pgfpathlineto{\pgfqpoint{3.903282in}{1.011254in}}%
\pgfpathlineto{\pgfqpoint{3.904628in}{1.015277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903971in}{1.015684in}}%
\pgfpathlineto{\pgfqpoint{3.906196in}{1.014721in}}%
\pgfpathlineto{\pgfqpoint{3.905897in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{3.925253in}{1.003829in}}%
\pgfpathlineto{\pgfqpoint{3.900119in}{1.006786in}}%
\pgfpathlineto{\pgfqpoint{3.904269in}{1.010272in}}%
\pgfpathlineto{\pgfqpoint{3.902045in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{3.903971in}{1.015684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903205in}{1.016141in}}%
\pgfpathlineto{\pgfqpoint{3.905626in}{1.014905in}}%
\pgfpathlineto{\pgfqpoint{3.905677in}{1.020982in}}%
\pgfpathlineto{\pgfqpoint{3.926175in}{1.001362in}}%
\pgfpathlineto{\pgfqpoint{3.898262in}{1.006459in}}%
\pgfpathlineto{\pgfqpoint{3.903154in}{1.010064in}}%
\pgfpathlineto{\pgfqpoint{3.900734in}{1.011300in}}%
\pgfpathlineto{\pgfqpoint{3.903205in}{1.016141in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902203in}{1.016430in}}%
\pgfpathlineto{\pgfqpoint{3.906792in}{1.013820in}}%
\pgfpathlineto{\pgfqpoint{3.907120in}{1.019954in}}%
\pgfpathlineto{\pgfqpoint{3.926925in}{0.999212in}}%
\pgfpathlineto{\pgfqpoint{3.898973in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{3.904077in}{1.009044in}}%
\pgfpathlineto{\pgfqpoint{3.899487in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{3.902203in}{1.016430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197211in}{0.917810in}}%
\pgfpathlineto{\pgfqpoint{4.198685in}{0.916301in}}%
\pgfpathlineto{\pgfqpoint{4.200228in}{0.920759in}}%
\pgfpathlineto{\pgfqpoint{4.210447in}{0.901250in}}%
\pgfpathlineto{\pgfqpoint{4.191177in}{0.911912in}}%
\pgfpathlineto{\pgfqpoint{4.195668in}{0.913352in}}%
\pgfpathlineto{\pgfqpoint{4.194194in}{0.914861in}}%
\pgfpathlineto{\pgfqpoint{4.197211in}{0.917810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196420in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{4.198023in}{0.916882in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{0.921484in}}%
\pgfpathlineto{\pgfqpoint{4.211046in}{0.902700in}}%
\pgfpathlineto{\pgfqpoint{4.190829in}{0.911870in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{0.913677in}}%
\pgfpathlineto{\pgfqpoint{4.193625in}{0.915075in}}%
\pgfpathlineto{\pgfqpoint{4.196420in}{0.918280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195558in}{0.918712in}}%
\pgfpathlineto{\pgfqpoint{4.197280in}{0.917442in}}%
\pgfpathlineto{\pgfqpoint{4.198098in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{4.211505in}{0.904291in}}%
\pgfpathlineto{\pgfqpoint{4.190478in}{0.911825in}}%
\pgfpathlineto{\pgfqpoint{4.194740in}{0.913998in}}%
\pgfpathlineto{\pgfqpoint{4.193018in}{0.915268in}}%
\pgfpathlineto{\pgfqpoint{4.195558in}{0.918712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194663in}{0.919098in}}%
\pgfpathlineto{\pgfqpoint{4.196487in}{0.917939in}}%
\pgfpathlineto{\pgfqpoint{4.196982in}{0.922746in}}%
\pgfpathlineto{\pgfqpoint{4.211743in}{0.905683in}}%
\pgfpathlineto{\pgfqpoint{4.190027in}{0.911803in}}%
\pgfpathlineto{\pgfqpoint{4.194169in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{4.192345in}{0.915451in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{0.919098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708875in}{1.044707in}}%
\pgfpathlineto{\pgfqpoint{3.708083in}{1.044391in}}%
\pgfpathlineto{\pgfqpoint{3.709506in}{1.043121in}}%
\pgfpathlineto{\pgfqpoint{3.700634in}{1.042346in}}%
\pgfpathlineto{\pgfqpoint{3.707614in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{3.707452in}{1.045977in}}%
\pgfpathlineto{\pgfqpoint{3.708245in}{1.046292in}}%
\pgfpathlineto{\pgfqpoint{3.708875in}{1.044707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709392in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{3.708642in}{1.044359in}}%
\pgfpathlineto{\pgfqpoint{3.710363in}{1.043345in}}%
\pgfpathlineto{\pgfqpoint{3.701406in}{1.040737in}}%
\pgfpathlineto{\pgfqpoint{3.707449in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{3.707670in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{3.708420in}{1.046345in}}%
\pgfpathlineto{\pgfqpoint{3.709392in}{1.044845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709894in}{1.044998in}}%
\pgfpathlineto{\pgfqpoint{3.709161in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{3.711207in}{1.043532in}}%
\pgfpathlineto{\pgfqpoint{3.701908in}{1.039168in}}%
\pgfpathlineto{\pgfqpoint{3.707269in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.707849in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{3.708582in}{1.046463in}}%
\pgfpathlineto{\pgfqpoint{3.709894in}{1.044998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710399in}{1.045183in}}%
\pgfpathlineto{\pgfqpoint{3.709674in}{1.044348in}}%
\pgfpathlineto{\pgfqpoint{3.712069in}{1.043734in}}%
\pgfpathlineto{\pgfqpoint{3.702319in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{3.707058in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{3.708004in}{1.045797in}}%
\pgfpathlineto{\pgfqpoint{3.708728in}{1.046632in}}%
\pgfpathlineto{\pgfqpoint{3.710399in}{1.045183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707580in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{3.706429in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{3.707768in}{1.042401in}}%
\pgfpathlineto{\pgfqpoint{3.695980in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{3.707205in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{3.706242in}{1.046910in}}%
\pgfpathlineto{\pgfqpoint{3.707393in}{1.047004in}}%
\pgfpathlineto{\pgfqpoint{3.707580in}{1.044702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708309in}{1.044820in}}%
\pgfpathlineto{\pgfqpoint{3.707227in}{1.044496in}}%
\pgfpathlineto{\pgfqpoint{3.708957in}{1.042655in}}%
\pgfpathlineto{\pgfqpoint{3.697161in}{1.042663in}}%
\pgfpathlineto{\pgfqpoint{3.707014in}{1.049149in}}%
\pgfpathlineto{\pgfqpoint{3.706579in}{1.046661in}}%
\pgfpathlineto{\pgfqpoint{3.707662in}{1.046985in}}%
\pgfpathlineto{\pgfqpoint{3.708309in}{1.044820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709010in}{1.044983in}}%
\pgfpathlineto{\pgfqpoint{3.707987in}{1.044429in}}%
\pgfpathlineto{\pgfqpoint{3.710118in}{1.042937in}}%
\pgfpathlineto{\pgfqpoint{3.698228in}{1.040466in}}%
\pgfpathlineto{\pgfqpoint{3.706794in}{1.049074in}}%
\pgfpathlineto{\pgfqpoint{3.706879in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{3.707902in}{1.047028in}}%
\pgfpathlineto{\pgfqpoint{3.709010in}{1.044983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709665in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{3.708702in}{1.044432in}}%
\pgfpathlineto{\pgfqpoint{3.711199in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{3.699267in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{3.706597in}{1.049051in}}%
\pgfpathlineto{\pgfqpoint{3.707168in}{1.046358in}}%
\pgfpathlineto{\pgfqpoint{3.708131in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{3.709665in}{1.045199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713813in}{1.043208in}}%
\pgfpathlineto{\pgfqpoint{3.712841in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{3.714511in}{1.041264in}}%
\pgfpathlineto{\pgfqpoint{3.703747in}{1.040685in}}%
\pgfpathlineto{\pgfqpoint{3.712415in}{1.047094in}}%
\pgfpathlineto{\pgfqpoint{3.712142in}{1.044801in}}%
\pgfpathlineto{\pgfqpoint{3.713114in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{3.713813in}{1.043208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714447in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{3.713484in}{1.042769in}}%
\pgfpathlineto{\pgfqpoint{3.715555in}{1.041396in}}%
\pgfpathlineto{\pgfqpoint{3.704262in}{1.038746in}}%
\pgfpathlineto{\pgfqpoint{3.712231in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{3.712376in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{3.713339in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{3.714447in}{1.043323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715050in}{1.043500in}}%
\pgfpathlineto{\pgfqpoint{3.714113in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{3.716516in}{1.041625in}}%
\pgfpathlineto{\pgfqpoint{3.704942in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{3.712119in}{1.047251in}}%
\pgfpathlineto{\pgfqpoint{3.712647in}{1.044643in}}%
\pgfpathlineto{\pgfqpoint{3.713585in}{1.045376in}}%
\pgfpathlineto{\pgfqpoint{3.715050in}{1.043500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715611in}{1.043753in}}%
\pgfpathlineto{\pgfqpoint{3.714733in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{3.717383in}{1.041997in}}%
\pgfpathlineto{\pgfqpoint{3.705946in}{1.035766in}}%
\pgfpathlineto{\pgfqpoint{3.712065in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{3.712960in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{3.713838in}{1.045508in}}%
\pgfpathlineto{\pgfqpoint{3.715611in}{1.043753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709316in}{1.044271in}}%
\pgfpathlineto{\pgfqpoint{3.708200in}{1.044143in}}%
\pgfpathlineto{\pgfqpoint{3.709572in}{1.042038in}}%
\pgfpathlineto{\pgfqpoint{3.698023in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{3.708805in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{3.707944in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{3.709060in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{3.709316in}{1.044271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709996in}{1.044436in}}%
\pgfpathlineto{\pgfqpoint{3.708991in}{1.044104in}}%
\pgfpathlineto{\pgfqpoint{3.710661in}{1.042425in}}%
\pgfpathlineto{\pgfqpoint{3.699607in}{1.042118in}}%
\pgfpathlineto{\pgfqpoint{3.708667in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{3.708326in}{1.046115in}}%
\pgfpathlineto{\pgfqpoint{3.709331in}{1.046448in}}%
\pgfpathlineto{\pgfqpoint{3.709996in}{1.044436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710638in}{1.044677in}}%
\pgfpathlineto{\pgfqpoint{3.709769in}{1.044123in}}%
\pgfpathlineto{\pgfqpoint{3.711746in}{1.042938in}}%
\pgfpathlineto{\pgfqpoint{3.701391in}{1.040006in}}%
\pgfpathlineto{\pgfqpoint{3.708422in}{1.048154in}}%
\pgfpathlineto{\pgfqpoint{3.708661in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{3.709530in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{3.710638in}{1.044677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711223in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{3.710473in}{1.044178in}}%
\pgfpathlineto{\pgfqpoint{3.712774in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{3.702947in}{1.037947in}}%
\pgfpathlineto{\pgfqpoint{3.708120in}{1.047953in}}%
\pgfpathlineto{\pgfqpoint{3.708921in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{3.709672in}{1.046453in}}%
\pgfpathlineto{\pgfqpoint{3.711223in}{1.044953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711854in}{1.043997in}}%
\pgfpathlineto{\pgfqpoint{3.711138in}{1.043545in}}%
\pgfpathlineto{\pgfqpoint{3.712757in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{3.704243in}{1.040196in}}%
\pgfpathlineto{\pgfqpoint{3.710047in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{3.710234in}{1.044977in}}%
\pgfpathlineto{\pgfqpoint{3.710950in}{1.045429in}}%
\pgfpathlineto{\pgfqpoint{3.711854in}{1.043997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712341in}{1.044105in}}%
\pgfpathlineto{\pgfqpoint{3.711609in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{3.713569in}{1.042639in}}%
\pgfpathlineto{\pgfqpoint{3.704398in}{1.038702in}}%
\pgfpathlineto{\pgfqpoint{3.709887in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{3.710381in}{1.044957in}}%
\pgfpathlineto{\pgfqpoint{3.711114in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{3.712341in}{1.044105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712824in}{1.044269in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{3.714358in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{3.704727in}{1.037331in}}%
\pgfpathlineto{\pgfqpoint{3.709756in}{1.047201in}}%
\pgfpathlineto{\pgfqpoint{3.710557in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{3.711290in}{1.045735in}}%
\pgfpathlineto{\pgfqpoint{3.712824in}{1.044269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713299in}{1.044503in}}%
\pgfpathlineto{\pgfqpoint{3.712601in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{3.715140in}{1.043105in}}%
\pgfpathlineto{\pgfqpoint{3.705390in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{3.709618in}{1.047298in}}%
\pgfpathlineto{\pgfqpoint{3.710760in}{1.044980in}}%
\pgfpathlineto{\pgfqpoint{3.711458in}{1.045901in}}%
\pgfpathlineto{\pgfqpoint{3.713299in}{1.044503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710145in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{3.709268in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{3.710776in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{3.701051in}{1.041999in}}%
\pgfpathlineto{\pgfqpoint{3.708884in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{3.708637in}{1.045715in}}%
\pgfpathlineto{\pgfqpoint{3.709515in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{3.710145in}{1.044274in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710697in}{1.044463in}}%
\pgfpathlineto{\pgfqpoint{3.709913in}{1.043969in}}%
\pgfpathlineto{\pgfqpoint{3.711686in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{3.702362in}{1.040304in}}%
\pgfpathlineto{\pgfqpoint{3.708720in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{3.708925in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{3.709709in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{3.710697in}{1.044463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711205in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{3.710523in}{1.044030in}}%
\pgfpathlineto{\pgfqpoint{3.712551in}{1.043339in}}%
\pgfpathlineto{\pgfqpoint{3.703713in}{1.038652in}}%
\pgfpathlineto{\pgfqpoint{3.708511in}{1.047430in}}%
\pgfpathlineto{\pgfqpoint{3.709176in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{3.709858in}{1.046067in}}%
\pgfpathlineto{\pgfqpoint{3.711205in}{1.044703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711676in}{1.044944in}}%
\pgfpathlineto{\pgfqpoint{3.711054in}{1.044092in}}%
\pgfpathlineto{\pgfqpoint{3.713380in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{3.704602in}{1.037043in}}%
\pgfpathlineto{\pgfqpoint{3.708267in}{1.047433in}}%
\pgfpathlineto{\pgfqpoint{3.709349in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{3.709971in}{1.046188in}}%
\pgfpathlineto{\pgfqpoint{3.711676in}{1.044944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712440in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{3.711758in}{1.043503in}}%
\pgfpathlineto{\pgfqpoint{3.713156in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{3.705264in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{3.711008in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{3.711042in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{3.711724in}{1.045225in}}%
\pgfpathlineto{\pgfqpoint{3.712440in}{1.043861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712946in}{1.044022in}}%
\pgfpathlineto{\pgfqpoint{3.712315in}{1.043451in}}%
\pgfpathlineto{\pgfqpoint{3.714088in}{1.042761in}}%
\pgfpathlineto{\pgfqpoint{3.706068in}{1.038943in}}%
\pgfpathlineto{\pgfqpoint{3.710662in}{1.046545in}}%
\pgfpathlineto{\pgfqpoint{3.711173in}{1.044713in}}%
\pgfpathlineto{\pgfqpoint{3.711804in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{3.712946in}{1.044022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713426in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{3.712813in}{1.043423in}}%
\pgfpathlineto{\pgfqpoint{3.714978in}{1.042971in}}%
\pgfpathlineto{\pgfqpoint{3.706514in}{1.037056in}}%
\pgfpathlineto{\pgfqpoint{3.710324in}{1.046653in}}%
\pgfpathlineto{\pgfqpoint{3.711262in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{3.711875in}{1.045426in}}%
\pgfpathlineto{\pgfqpoint{3.713426in}{1.044199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713879in}{1.044403in}}%
\pgfpathlineto{\pgfqpoint{3.713265in}{1.043449in}}%
\pgfpathlineto{\pgfqpoint{3.715788in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{3.706788in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{3.710060in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{3.711356in}{1.044676in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{3.713879in}{1.044403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854372in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{3.857025in}{0.896922in}}%
\pgfpathlineto{\pgfqpoint{3.858967in}{0.898864in}}%
\pgfpathlineto{\pgfqpoint{3.858256in}{0.901517in}}%
\pgfpathlineto{\pgfqpoint{3.855603in}{0.902228in}}%
\pgfpathlineto{\pgfqpoint{3.853661in}{0.900286in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{3.857025in}{0.896922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854649in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{3.857344in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{3.859149in}{0.899126in}}%
\pgfpathlineto{\pgfqpoint{3.858259in}{0.901725in}}%
\pgfpathlineto{\pgfqpoint{3.855563in}{0.902253in}}%
\pgfpathlineto{\pgfqpoint{3.853758in}{0.900182in}}%
\pgfpathlineto{\pgfqpoint{3.854649in}{0.897584in}}%
\pgfpathlineto{\pgfqpoint{3.857344in}{0.897056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855070in}{0.897426in}}%
\pgfpathlineto{\pgfqpoint{3.857814in}{0.897284in}}%
\pgfpathlineto{\pgfqpoint{3.859308in}{0.899588in}}%
\pgfpathlineto{\pgfqpoint{3.858060in}{0.902035in}}%
\pgfpathlineto{\pgfqpoint{3.855317in}{0.902178in}}%
\pgfpathlineto{\pgfqpoint{3.853822in}{0.899873in}}%
\pgfpathlineto{\pgfqpoint{3.855070in}{0.897426in}}%
\pgfpathlineto{\pgfqpoint{3.857814in}{0.897284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855926in}{0.897146in}}%
\pgfpathlineto{\pgfqpoint{3.858577in}{0.897865in}}%
\pgfpathlineto{\pgfqpoint{3.859280in}{0.900521in}}%
\pgfpathlineto{\pgfqpoint{3.857332in}{0.902457in}}%
\pgfpathlineto{\pgfqpoint{3.854681in}{0.901738in}}%
\pgfpathlineto{\pgfqpoint{3.853978in}{0.899083in}}%
\pgfpathlineto{\pgfqpoint{3.855926in}{0.897146in}}%
\pgfpathlineto{\pgfqpoint{3.858577in}{0.897865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709665in}{1.044527in}}%
\pgfpathlineto{\pgfqpoint{3.708915in}{1.044143in}}%
\pgfpathlineto{\pgfqpoint{3.710432in}{1.043027in}}%
\pgfpathlineto{\pgfqpoint{3.701782in}{1.041441in}}%
\pgfpathlineto{\pgfqpoint{3.708131in}{1.047527in}}%
\pgfpathlineto{\pgfqpoint{3.708148in}{1.045643in}}%
\pgfpathlineto{\pgfqpoint{3.708898in}{1.046027in}}%
\pgfpathlineto{\pgfqpoint{3.709665in}{1.044527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710156in}{1.044671in}}%
\pgfpathlineto{\pgfqpoint{3.709440in}{1.044126in}}%
\pgfpathlineto{\pgfqpoint{3.711247in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{3.702451in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{3.707974in}{1.047535in}}%
\pgfpathlineto{\pgfqpoint{3.708349in}{1.045558in}}%
\pgfpathlineto{\pgfqpoint{3.709065in}{1.046103in}}%
\pgfpathlineto{\pgfqpoint{3.710156in}{1.044671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710633in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{3.709942in}{1.044138in}}%
\pgfpathlineto{\pgfqpoint{3.712047in}{1.043465in}}%
\pgfpathlineto{\pgfqpoint{3.703022in}{1.038462in}}%
\pgfpathlineto{\pgfqpoint{3.707803in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{3.708527in}{1.045519in}}%
\pgfpathlineto{\pgfqpoint{3.709218in}{1.046226in}}%
\pgfpathlineto{\pgfqpoint{3.710633in}{1.044845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711109in}{1.045041in}}%
\pgfpathlineto{\pgfqpoint{3.710427in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{3.712864in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{3.703412in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{3.707597in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{3.708671in}{1.045527in}}%
\pgfpathlineto{\pgfqpoint{3.709353in}{1.046405in}}%
\pgfpathlineto{\pgfqpoint{3.711109in}{1.045041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712026in}{1.044038in}}%
\pgfpathlineto{\pgfqpoint{3.711396in}{1.043535in}}%
\pgfpathlineto{\pgfqpoint{3.713032in}{1.042776in}}%
\pgfpathlineto{\pgfqpoint{3.705216in}{1.039640in}}%
\pgfpathlineto{\pgfqpoint{3.710015in}{1.046561in}}%
\pgfpathlineto{\pgfqpoint{3.710390in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{3.711021in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{3.712026in}{1.044038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712470in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.711796in}{1.043476in}}%
\pgfpathlineto{\pgfqpoint{3.713782in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{3.705080in}{1.038243in}}%
\pgfpathlineto{\pgfqpoint{3.709844in}{1.046825in}}%
\pgfpathlineto{\pgfqpoint{3.710484in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{3.711157in}{1.045479in}}%
\pgfpathlineto{\pgfqpoint{3.712470in}{1.044132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712918in}{1.044288in}}%
\pgfpathlineto{\pgfqpoint{3.712227in}{1.043487in}}%
\pgfpathlineto{\pgfqpoint{3.714520in}{1.042907in}}%
\pgfpathlineto{\pgfqpoint{3.705213in}{1.036967in}}%
\pgfpathlineto{\pgfqpoint{3.709713in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{3.710625in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{3.711315in}{1.045669in}}%
\pgfpathlineto{\pgfqpoint{3.712918in}{1.044288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713369in}{1.044504in}}%
\pgfpathlineto{\pgfqpoint{3.712688in}{1.043557in}}%
\pgfpathlineto{\pgfqpoint{3.715261in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{3.705605in}{1.035725in}}%
\pgfpathlineto{\pgfqpoint{3.709585in}{1.047231in}}%
\pgfpathlineto{\pgfqpoint{3.710795in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{3.711477in}{1.045867in}}%
\pgfpathlineto{\pgfqpoint{3.713369in}{1.044504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554063in}{0.928614in}}%
\pgfpathlineto{\pgfqpoint{3.553747in}{0.926125in}}%
\pgfpathlineto{\pgfqpoint{3.559040in}{0.927983in}}%
\pgfpathlineto{\pgfqpoint{3.548421in}{0.904042in}}%
\pgfpathlineto{\pgfqpoint{3.544108in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{3.548770in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{3.549085in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{3.554063in}{0.928614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554186in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{3.553921in}{0.926770in}}%
\pgfpathlineto{\pgfqpoint{3.559146in}{0.928722in}}%
\pgfpathlineto{\pgfqpoint{3.549063in}{0.904713in}}%
\pgfpathlineto{\pgfqpoint{3.544265in}{0.930307in}}%
\pgfpathlineto{\pgfqpoint{3.548961in}{0.927299in}}%
\pgfpathlineto{\pgfqpoint{3.549225in}{0.929779in}}%
\pgfpathlineto{\pgfqpoint{3.554186in}{0.929250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554277in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{3.554098in}{0.927447in}}%
\pgfpathlineto{\pgfqpoint{3.559220in}{0.929561in}}%
\pgfpathlineto{\pgfqpoint{3.550015in}{0.905381in}}%
\pgfpathlineto{\pgfqpoint{3.544390in}{0.930635in}}%
\pgfpathlineto{\pgfqpoint{3.549154in}{0.927805in}}%
\pgfpathlineto{\pgfqpoint{3.549333in}{0.930277in}}%
\pgfpathlineto{\pgfqpoint{3.554277in}{0.929919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554334in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{3.554257in}{0.928131in}}%
\pgfpathlineto{\pgfqpoint{3.559277in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{3.551095in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{3.544447in}{0.930909in}}%
\pgfpathlineto{\pgfqpoint{3.549314in}{0.928284in}}%
\pgfpathlineto{\pgfqpoint{3.549391in}{0.930756in}}%
\pgfpathlineto{\pgfqpoint{3.554334in}{0.930602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845433in}{0.899628in}}%
\pgfpathlineto{\pgfqpoint{3.846396in}{0.899935in}}%
\pgfpathlineto{\pgfqpoint{3.844819in}{0.901554in}}%
\pgfpathlineto{\pgfqpoint{3.855370in}{0.901733in}}%
\pgfpathlineto{\pgfqpoint{3.846660in}{0.895776in}}%
\pgfpathlineto{\pgfqpoint{3.847009in}{0.898009in}}%
\pgfpathlineto{\pgfqpoint{3.846046in}{0.897702in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{0.899628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845890in}{0.899646in}}%
\pgfpathlineto{\pgfqpoint{3.846802in}{0.899910in}}%
\pgfpathlineto{\pgfqpoint{3.845362in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{3.855274in}{0.901376in}}%
\pgfpathlineto{\pgfqpoint{3.846947in}{0.895998in}}%
\pgfpathlineto{\pgfqpoint{3.847331in}{0.898086in}}%
\pgfpathlineto{\pgfqpoint{3.846419in}{0.897822in}}%
\pgfpathlineto{\pgfqpoint{3.845890in}{0.899646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846374in}{0.899673in}}%
\pgfpathlineto{\pgfqpoint{3.847261in}{0.899852in}}%
\pgfpathlineto{\pgfqpoint{3.846016in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{3.855417in}{0.900576in}}%
\pgfpathlineto{\pgfqpoint{3.847090in}{0.896127in}}%
\pgfpathlineto{\pgfqpoint{3.847619in}{0.898079in}}%
\pgfpathlineto{\pgfqpoint{3.846732in}{0.897900in}}%
\pgfpathlineto{\pgfqpoint{3.846374in}{0.899673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846886in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{3.847764in}{0.899752in}}%
\pgfpathlineto{\pgfqpoint{3.846767in}{0.901448in}}%
\pgfpathlineto{\pgfqpoint{3.855725in}{0.899411in}}%
\pgfpathlineto{\pgfqpoint{3.847125in}{0.896181in}}%
\pgfpathlineto{\pgfqpoint{3.847884in}{0.897996in}}%
\pgfpathlineto{\pgfqpoint{3.847006in}{0.897937in}}%
\pgfpathlineto{\pgfqpoint{3.846886in}{0.899692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710333in}{1.044320in}}%
\pgfpathlineto{\pgfqpoint{3.709574in}{1.043920in}}%
\pgfpathlineto{\pgfqpoint{3.711134in}{1.042803in}}%
\pgfpathlineto{\pgfqpoint{3.702347in}{1.041073in}}%
\pgfpathlineto{\pgfqpoint{3.708730in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{3.709531in}{1.045838in}}%
\pgfpathlineto{\pgfqpoint{3.710333in}{1.044320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710816in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{3.710066in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{3.711907in}{1.042941in}}%
\pgfpathlineto{\pgfqpoint{3.702770in}{1.039736in}}%
\pgfpathlineto{\pgfqpoint{3.708634in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{3.708975in}{1.045396in}}%
\pgfpathlineto{\pgfqpoint{3.709725in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{3.710816in}{1.044441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711301in}{1.044640in}}%
\pgfpathlineto{\pgfqpoint{3.710602in}{1.043933in}}%
\pgfpathlineto{\pgfqpoint{3.712715in}{1.043242in}}%
\pgfpathlineto{\pgfqpoint{3.703604in}{1.038265in}}%
\pgfpathlineto{\pgfqpoint{3.708471in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{3.709187in}{1.045330in}}%
\pgfpathlineto{\pgfqpoint{3.709886in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{3.711301in}{1.044640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711776in}{1.044887in}}%
\pgfpathlineto{\pgfqpoint{3.711137in}{1.044001in}}%
\pgfpathlineto{\pgfqpoint{3.713549in}{1.043609in}}%
\pgfpathlineto{\pgfqpoint{3.704497in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{3.708230in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{3.709364in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{1.046166in}}%
\pgfpathlineto{\pgfqpoint{3.711776in}{1.044887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709308in}{1.044272in}}%
\pgfpathlineto{\pgfqpoint{3.708191in}{1.044161in}}%
\pgfpathlineto{\pgfqpoint{3.709529in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{3.698032in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{3.708864in}{1.048738in}}%
\pgfpathlineto{\pgfqpoint{3.707970in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{3.709086in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{3.709308in}{1.044272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709978in}{1.044432in}}%
\pgfpathlineto{\pgfqpoint{3.708972in}{1.044125in}}%
\pgfpathlineto{\pgfqpoint{3.710592in}{1.042421in}}%
\pgfpathlineto{\pgfqpoint{3.699614in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{3.708751in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{3.708359in}{1.046137in}}%
\pgfpathlineto{\pgfqpoint{3.709364in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{3.709978in}{1.044432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710610in}{1.044658in}}%
\pgfpathlineto{\pgfqpoint{3.709732in}{1.044138in}}%
\pgfpathlineto{\pgfqpoint{3.711650in}{1.042902in}}%
\pgfpathlineto{\pgfqpoint{3.701312in}{1.040337in}}%
\pgfpathlineto{\pgfqpoint{3.708531in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{3.708693in}{1.045894in}}%
\pgfpathlineto{\pgfqpoint{3.709570in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{3.710610in}{1.044658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711211in}{1.044928in}}%
\pgfpathlineto{\pgfqpoint{3.710453in}{1.044170in}}%
\pgfpathlineto{\pgfqpoint{3.712728in}{1.043411in}}%
\pgfpathlineto{\pgfqpoint{3.702867in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{3.708177in}{1.047963in}}%
\pgfpathlineto{\pgfqpoint{3.708935in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{3.709694in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{3.711211in}{1.044928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710116in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{3.709238in}{1.043994in}}%
\pgfpathlineto{\pgfqpoint{3.710678in}{1.042520in}}%
\pgfpathlineto{\pgfqpoint{3.701056in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{3.708991in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{3.708676in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{3.710116in}{1.044276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710682in}{1.044468in}}%
\pgfpathlineto{\pgfqpoint{3.709907in}{1.043991in}}%
\pgfpathlineto{\pgfqpoint{3.711637in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{3.702449in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{1.047571in}}%
\pgfpathlineto{\pgfqpoint{3.708952in}{1.045542in}}%
\pgfpathlineto{\pgfqpoint{3.709728in}{1.046019in}}%
\pgfpathlineto{\pgfqpoint{3.710682in}{1.044468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711210in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{3.710536in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{3.712573in}{1.043362in}}%
\pgfpathlineto{\pgfqpoint{3.703795in}{1.038563in}}%
\pgfpathlineto{\pgfqpoint{3.708482in}{1.047401in}}%
\pgfpathlineto{\pgfqpoint{3.709173in}{1.045373in}}%
\pgfpathlineto{\pgfqpoint{3.709846in}{1.046055in}}%
\pgfpathlineto{\pgfqpoint{3.711210in}{1.044708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{3.711070in}{1.044083in}}%
\pgfpathlineto{\pgfqpoint{3.713422in}{1.043725in}}%
\pgfpathlineto{\pgfqpoint{3.704678in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{3.708206in}{1.047406in}}%
\pgfpathlineto{\pgfqpoint{3.709331in}{1.045310in}}%
\pgfpathlineto{\pgfqpoint{3.709945in}{1.046179in}}%
\pgfpathlineto{\pgfqpoint{3.711684in}{1.044952in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722106in}{1.044194in}}%
\pgfpathlineto{\pgfqpoint{3.721314in}{1.043904in}}%
\pgfpathlineto{\pgfqpoint{3.722686in}{1.042609in}}%
\pgfpathlineto{\pgfqpoint{3.713890in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{3.720947in}{1.047365in}}%
\pgfpathlineto{\pgfqpoint{3.720734in}{1.045490in}}%
\pgfpathlineto{\pgfqpoint{3.721527in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{3.722106in}{1.044194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722494in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{3.721744in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{3.723159in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{3.714662in}{1.041737in}}%
\pgfpathlineto{\pgfqpoint{3.721165in}{1.047311in}}%
\pgfpathlineto{\pgfqpoint{3.721079in}{1.045479in}}%
\pgfpathlineto{\pgfqpoint{3.721829in}{1.045811in}}%
\pgfpathlineto{\pgfqpoint{3.722494in}{1.044311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722850in}{1.044454in}}%
\pgfpathlineto{\pgfqpoint{3.722160in}{1.044088in}}%
\pgfpathlineto{\pgfqpoint{3.723583in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{3.715580in}{1.041480in}}%
\pgfpathlineto{\pgfqpoint{3.721384in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{3.721427in}{1.045468in}}%
\pgfpathlineto{\pgfqpoint{3.722117in}{1.045835in}}%
\pgfpathlineto{\pgfqpoint{3.722850in}{1.044454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723201in}{1.044624in}}%
\pgfpathlineto{\pgfqpoint{3.722587in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{3.724053in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{3.716638in}{1.040976in}}%
\pgfpathlineto{\pgfqpoint{3.721496in}{1.047079in}}%
\pgfpathlineto{\pgfqpoint{3.721735in}{1.045425in}}%
\pgfpathlineto{\pgfqpoint{3.722349in}{1.045851in}}%
\pgfpathlineto{\pgfqpoint{3.723201in}{1.044624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707732in}{1.044918in}}%
\pgfpathlineto{\pgfqpoint{3.706855in}{1.044671in}}%
\pgfpathlineto{\pgfqpoint{3.708227in}{1.043162in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.043324in}}%
\pgfpathlineto{\pgfqpoint{3.706744in}{1.048429in}}%
\pgfpathlineto{\pgfqpoint{3.706360in}{1.046426in}}%
\pgfpathlineto{\pgfqpoint{3.707238in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{3.707732in}{1.044918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708314in}{1.044990in}}%
\pgfpathlineto{\pgfqpoint{3.707428in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{1.043217in}}%
\pgfpathlineto{\pgfqpoint{3.699016in}{1.041530in}}%
\pgfpathlineto{\pgfqpoint{3.706576in}{1.048536in}}%
\pgfpathlineto{\pgfqpoint{3.706559in}{1.046328in}}%
\pgfpathlineto{\pgfqpoint{3.707445in}{1.046763in}}%
\pgfpathlineto{\pgfqpoint{3.708314in}{1.044990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708902in}{1.045098in}}%
\pgfpathlineto{\pgfqpoint{3.707998in}{1.044476in}}%
\pgfpathlineto{\pgfqpoint{3.710146in}{1.043291in}}%
\pgfpathlineto{\pgfqpoint{3.699245in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{3.706413in}{1.048712in}}%
\pgfpathlineto{\pgfqpoint{3.706754in}{1.046283in}}%
\pgfpathlineto{\pgfqpoint{3.707657in}{1.046905in}}%
\pgfpathlineto{\pgfqpoint{3.708902in}{1.045098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709498in}{1.045277in}}%
\pgfpathlineto{\pgfqpoint{3.708603in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{3.711135in}{1.043487in}}%
\pgfpathlineto{\pgfqpoint{3.699731in}{1.037990in}}%
\pgfpathlineto{\pgfqpoint{3.706225in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{3.706967in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{3.709498in}{1.045277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914311in}{0.888986in}}%
\pgfpathlineto{\pgfqpoint{3.915206in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{3.918334in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{3.921249in}{0.867977in}}%
\pgfpathlineto{\pgfqpoint{3.906265in}{0.885406in}}%
\pgfpathlineto{\pgfqpoint{3.911183in}{0.885185in}}%
\pgfpathlineto{\pgfqpoint{3.910288in}{0.887196in}}%
\pgfpathlineto{\pgfqpoint{3.914311in}{0.888986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913945in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{3.914849in}{0.887426in}}%
\pgfpathlineto{\pgfqpoint{3.918036in}{0.891278in}}%
\pgfpathlineto{\pgfqpoint{3.920934in}{0.868113in}}%
\pgfpathlineto{\pgfqpoint{3.905763in}{0.885858in}}%
\pgfpathlineto{\pgfqpoint{3.910758in}{0.885619in}}%
\pgfpathlineto{\pgfqpoint{3.909854in}{0.887664in}}%
\pgfpathlineto{\pgfqpoint{3.913945in}{0.889471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913585in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{3.914497in}{0.887877in}}%
\pgfpathlineto{\pgfqpoint{3.917761in}{0.891789in}}%
\pgfpathlineto{\pgfqpoint{3.920617in}{0.868172in}}%
\pgfpathlineto{\pgfqpoint{3.905233in}{0.886317in}}%
\pgfpathlineto{\pgfqpoint{3.910321in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{3.909409in}{0.888141in}}%
\pgfpathlineto{\pgfqpoint{3.913585in}{0.889965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913219in}{0.890477in}}%
\pgfpathlineto{\pgfqpoint{3.914148in}{0.888347in}}%
\pgfpathlineto{\pgfqpoint{3.917481in}{0.892335in}}%
\pgfpathlineto{\pgfqpoint{3.920378in}{0.868241in}}%
\pgfpathlineto{\pgfqpoint{3.904696in}{0.886761in}}%
\pgfpathlineto{\pgfqpoint{3.909887in}{0.886489in}}%
\pgfpathlineto{\pgfqpoint{3.908958in}{0.888619in}}%
\pgfpathlineto{\pgfqpoint{3.913219in}{0.890477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706998in}{1.045086in}}%
\pgfpathlineto{\pgfqpoint{3.706121in}{1.044821in}}%
\pgfpathlineto{\pgfqpoint{3.707527in}{1.043330in}}%
\pgfpathlineto{\pgfqpoint{3.697956in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{3.705942in}{1.048597in}}%
\pgfpathlineto{\pgfqpoint{3.705592in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{3.706470in}{1.046841in}}%
\pgfpathlineto{\pgfqpoint{3.706998in}{1.045086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707621in}{1.045149in}}%
\pgfpathlineto{\pgfqpoint{3.706718in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{3.708593in}{1.043342in}}%
\pgfpathlineto{\pgfqpoint{3.698101in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{3.705678in}{1.048762in}}%
\pgfpathlineto{\pgfqpoint{3.705746in}{1.046470in}}%
\pgfpathlineto{\pgfqpoint{3.706649in}{1.046955in}}%
\pgfpathlineto{\pgfqpoint{3.707621in}{1.045149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708236in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{3.707316in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{3.709617in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{3.698341in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{3.705475in}{1.048952in}}%
\pgfpathlineto{\pgfqpoint{3.705935in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.706855in}{1.047111in}}%
\pgfpathlineto{\pgfqpoint{3.708236in}{1.045270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708836in}{1.045464in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{1.044586in}}%
\pgfpathlineto{\pgfqpoint{3.710592in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{3.698838in}{1.037598in}}%
\pgfpathlineto{\pgfqpoint{3.705324in}{1.049112in}}%
\pgfpathlineto{\pgfqpoint{3.706168in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{3.707080in}{1.047288in}}%
\pgfpathlineto{\pgfqpoint{3.708836in}{1.045464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711978in}{1.044008in}}%
\pgfpathlineto{\pgfqpoint{3.711305in}{1.043539in}}%
\pgfpathlineto{\pgfqpoint{3.712916in}{1.042662in}}%
\pgfpathlineto{\pgfqpoint{3.704777in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{3.710103in}{1.046701in}}%
\pgfpathlineto{\pgfqpoint{3.710368in}{1.044886in}}%
\pgfpathlineto{\pgfqpoint{3.711041in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{3.711978in}{1.044008in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712446in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{3.711756in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{3.713708in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{3.704912in}{1.038504in}}%
\pgfpathlineto{\pgfqpoint{3.709923in}{1.046882in}}%
\pgfpathlineto{\pgfqpoint{3.710494in}{1.044870in}}%
\pgfpathlineto{\pgfqpoint{3.711185in}{1.045501in}}%
\pgfpathlineto{\pgfqpoint{3.712446in}{1.044120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712919in}{1.044280in}}%
\pgfpathlineto{\pgfqpoint{3.712220in}{1.043487in}}%
\pgfpathlineto{\pgfqpoint{3.714504in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{3.705138in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{3.709749in}{1.047075in}}%
\pgfpathlineto{\pgfqpoint{3.710635in}{1.044885in}}%
\pgfpathlineto{\pgfqpoint{3.711334in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{3.712919in}{1.044280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713373in}{1.044502in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{3.715248in}{1.043138in}}%
\pgfpathlineto{\pgfqpoint{3.705617in}{1.035809in}}%
\pgfpathlineto{\pgfqpoint{3.709622in}{1.047229in}}%
\pgfpathlineto{\pgfqpoint{3.710816in}{1.044928in}}%
\pgfpathlineto{\pgfqpoint{3.711497in}{1.045866in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{1.044502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710081in}{1.044255in}}%
\pgfpathlineto{\pgfqpoint{3.709186in}{1.044008in}}%
\pgfpathlineto{\pgfqpoint{3.710575in}{1.042465in}}%
\pgfpathlineto{\pgfqpoint{3.700884in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{3.709092in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{3.708691in}{1.045798in}}%
\pgfpathlineto{\pgfqpoint{3.709586in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{3.710081in}{1.044255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710648in}{1.044429in}}%
\pgfpathlineto{\pgfqpoint{3.709847in}{1.043995in}}%
\pgfpathlineto{\pgfqpoint{3.711517in}{1.042827in}}%
\pgfpathlineto{\pgfqpoint{3.702202in}{1.040884in}}%
\pgfpathlineto{\pgfqpoint{3.708909in}{1.047634in}}%
\pgfpathlineto{\pgfqpoint{3.708977in}{1.045597in}}%
\pgfpathlineto{\pgfqpoint{3.709778in}{1.046032in}}%
\pgfpathlineto{\pgfqpoint{3.710648in}{1.044429in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711188in}{1.044650in}}%
\pgfpathlineto{\pgfqpoint{3.710480in}{1.044011in}}%
\pgfpathlineto{\pgfqpoint{3.712466in}{1.043235in}}%
\pgfpathlineto{\pgfqpoint{3.703474in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{3.708631in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{3.709202in}{1.045426in}}%
\pgfpathlineto{\pgfqpoint{3.709909in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{3.711188in}{1.044650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711691in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{3.711052in}{1.044050in}}%
\pgfpathlineto{\pgfqpoint{3.713378in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{3.704455in}{1.037095in}}%
\pgfpathlineto{\pgfqpoint{3.708316in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{3.709364in}{1.045328in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{3.711691in}{1.044894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784358in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{3.785279in}{0.818246in}}%
\pgfpathlineto{\pgfqpoint{3.787171in}{0.821494in}}%
\pgfpathlineto{\pgfqpoint{3.792157in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{3.778733in}{0.815971in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{0.816406in}}%
\pgfpathlineto{\pgfqpoint{3.781546in}{0.817812in}}%
\pgfpathlineto{\pgfqpoint{3.784358in}{0.819653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783846in}{0.819995in}}%
\pgfpathlineto{\pgfqpoint{3.784792in}{0.818691in}}%
\pgfpathlineto{\pgfqpoint{3.786454in}{0.821887in}}%
\pgfpathlineto{\pgfqpoint{3.792003in}{0.806009in}}%
\pgfpathlineto{\pgfqpoint{3.778630in}{0.816211in}}%
\pgfpathlineto{\pgfqpoint{3.782184in}{0.816799in}}%
\pgfpathlineto{\pgfqpoint{3.781238in}{0.818103in}}%
\pgfpathlineto{\pgfqpoint{3.783846in}{0.819995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783335in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{3.784298in}{0.819096in}}%
\pgfpathlineto{\pgfqpoint{3.785755in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{3.791755in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{3.778494in}{0.816454in}}%
\pgfpathlineto{\pgfqpoint{3.781877in}{0.817170in}}%
\pgfpathlineto{\pgfqpoint{3.780914in}{0.818380in}}%
\pgfpathlineto{\pgfqpoint{3.783335in}{0.820307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782826in}{0.820589in}}%
\pgfpathlineto{\pgfqpoint{3.783798in}{0.819464in}}%
\pgfpathlineto{\pgfqpoint{3.785077in}{0.822532in}}%
\pgfpathlineto{\pgfqpoint{3.791418in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{3.778326in}{0.816702in}}%
\pgfpathlineto{\pgfqpoint{3.781548in}{0.817521in}}%
\pgfpathlineto{\pgfqpoint{3.780576in}{0.818646in}}%
\pgfpathlineto{\pgfqpoint{3.782826in}{0.820589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845913in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{3.846475in}{0.904651in}}%
\pgfpathlineto{\pgfqpoint{3.846117in}{0.905879in}}%
\pgfpathlineto{\pgfqpoint{3.851435in}{0.903168in}}%
\pgfpathlineto{\pgfqpoint{3.845503in}{0.902503in}}%
\pgfpathlineto{\pgfqpoint{3.846271in}{0.903526in}}%
\pgfpathlineto{\pgfqpoint{3.845708in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{3.845913in}{0.904754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845009in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{3.845597in}{0.904822in}}%
\pgfpathlineto{\pgfqpoint{3.844941in}{0.905964in}}%
\pgfpathlineto{\pgfqpoint{3.850924in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{3.845145in}{0.902435in}}%
\pgfpathlineto{\pgfqpoint{3.845665in}{0.903646in}}%
\pgfpathlineto{\pgfqpoint{3.845077in}{0.903612in}}%
\pgfpathlineto{\pgfqpoint{3.845009in}{0.904788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845582in}{0.904786in}}%
\pgfpathlineto{\pgfqpoint{3.846161in}{0.904760in}}%
\pgfpathlineto{\pgfqpoint{3.845633in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{3.851352in}{0.903951in}}%
\pgfpathlineto{\pgfqpoint{3.845480in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{3.846110in}{0.903601in}}%
\pgfpathlineto{\pgfqpoint{3.845531in}{0.903627in}}%
\pgfpathlineto{\pgfqpoint{3.845582in}{0.904786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845283in}{0.904786in}}%
\pgfpathlineto{\pgfqpoint{3.845863in}{0.904803in}}%
\pgfpathlineto{\pgfqpoint{3.845249in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{3.851096in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{3.845351in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{3.845897in}{0.903644in}}%
\pgfpathlineto{\pgfqpoint{3.845317in}{0.903627in}}%
\pgfpathlineto{\pgfqpoint{3.845283in}{0.904786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722987in}{1.043803in}}%
\pgfpathlineto{\pgfqpoint{3.722177in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{3.723924in}{1.042183in}}%
\pgfpathlineto{\pgfqpoint{3.714421in}{1.039925in}}%
\pgfpathlineto{\pgfqpoint{3.721112in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{3.721240in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{3.722049in}{1.045422in}}%
\pgfpathlineto{\pgfqpoint{3.722987in}{1.043803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723453in}{1.044040in}}%
\pgfpathlineto{\pgfqpoint{3.722754in}{1.043443in}}%
\pgfpathlineto{\pgfqpoint{3.724646in}{1.042642in}}%
\pgfpathlineto{\pgfqpoint{3.715867in}{1.038772in}}%
\pgfpathlineto{\pgfqpoint{3.721066in}{1.046835in}}%
\pgfpathlineto{\pgfqpoint{3.721561in}{1.044841in}}%
\pgfpathlineto{\pgfqpoint{3.722260in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{3.723453in}{1.044040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723872in}{1.044289in}}%
\pgfpathlineto{\pgfqpoint{3.723267in}{1.043565in}}%
\pgfpathlineto{\pgfqpoint{3.725321in}{1.043079in}}%
\pgfpathlineto{\pgfqpoint{3.717097in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{3.720974in}{1.046710in}}%
\pgfpathlineto{\pgfqpoint{3.721818in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{3.722423in}{1.045500in}}%
\pgfpathlineto{\pgfqpoint{3.723872in}{1.044289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724240in}{1.044534in}}%
\pgfpathlineto{\pgfqpoint{3.723694in}{1.043698in}}%
\pgfpathlineto{\pgfqpoint{3.725910in}{1.043443in}}%
\pgfpathlineto{\pgfqpoint{3.717950in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{3.722024in}{1.044789in}}%
\pgfpathlineto{\pgfqpoint{3.722569in}{1.045624in}}%
\pgfpathlineto{\pgfqpoint{3.724240in}{1.044534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709677in}{1.044523in}}%
\pgfpathlineto{\pgfqpoint{3.708919in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{3.710445in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{3.701708in}{1.041446in}}%
\pgfpathlineto{\pgfqpoint{3.708143in}{1.047557in}}%
\pgfpathlineto{\pgfqpoint{3.708152in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{3.708910in}{1.046040in}}%
\pgfpathlineto{\pgfqpoint{3.709677in}{1.044523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710173in}{1.044659in}}%
\pgfpathlineto{\pgfqpoint{3.709440in}{1.044114in}}%
\pgfpathlineto{\pgfqpoint{3.711264in}{1.043193in}}%
\pgfpathlineto{\pgfqpoint{3.702298in}{1.039937in}}%
\pgfpathlineto{\pgfqpoint{3.707991in}{1.047591in}}%
\pgfpathlineto{\pgfqpoint{3.708349in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{3.709082in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{3.710173in}{1.044659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710657in}{1.044833in}}%
\pgfpathlineto{\pgfqpoint{3.709949in}{1.044126in}}%
\pgfpathlineto{\pgfqpoint{3.712071in}{1.043418in}}%
\pgfpathlineto{\pgfqpoint{3.702875in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{3.707827in}{1.047663in}}%
\pgfpathlineto{\pgfqpoint{3.708534in}{1.045541in}}%
\pgfpathlineto{\pgfqpoint{3.709242in}{1.046248in}}%
\pgfpathlineto{\pgfqpoint{3.710657in}{1.044833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711123in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{3.710425in}{1.044167in}}%
\pgfpathlineto{\pgfqpoint{3.712845in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{3.703274in}{1.037118in}}%
\pgfpathlineto{\pgfqpoint{3.707680in}{1.047823in}}%
\pgfpathlineto{\pgfqpoint{3.708703in}{1.045565in}}%
\pgfpathlineto{\pgfqpoint{3.709402in}{1.046425in}}%
\pgfpathlineto{\pgfqpoint{3.711123in}{1.045028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709877in}{1.044388in}}%
\pgfpathlineto{\pgfqpoint{3.709042in}{1.044038in}}%
\pgfpathlineto{\pgfqpoint{3.710576in}{1.042717in}}%
\pgfpathlineto{\pgfqpoint{3.701175in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{3.708479in}{1.047729in}}%
\pgfpathlineto{\pgfqpoint{3.708343in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{3.709178in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{3.709877in}{1.044388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710401in}{1.044549in}}%
\pgfpathlineto{\pgfqpoint{3.709626in}{1.044038in}}%
\pgfpathlineto{\pgfqpoint{3.711424in}{1.042998in}}%
\pgfpathlineto{\pgfqpoint{3.702134in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{3.708356in}{1.047651in}}%
\pgfpathlineto{\pgfqpoint{3.708603in}{1.045589in}}%
\pgfpathlineto{\pgfqpoint{3.709379in}{1.046100in}}%
\pgfpathlineto{\pgfqpoint{3.710401in}{1.044549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710908in}{1.044742in}}%
\pgfpathlineto{\pgfqpoint{3.710184in}{1.044060in}}%
\pgfpathlineto{\pgfqpoint{3.712272in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{3.702982in}{1.038648in}}%
\pgfpathlineto{\pgfqpoint{3.708181in}{1.047640in}}%
\pgfpathlineto{\pgfqpoint{3.708820in}{1.045509in}}%
\pgfpathlineto{\pgfqpoint{3.709544in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{3.710908in}{1.044742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711392in}{1.044966in}}%
\pgfpathlineto{\pgfqpoint{3.710711in}{1.044114in}}%
\pgfpathlineto{\pgfqpoint{3.713097in}{1.043603in}}%
\pgfpathlineto{\pgfqpoint{3.703722in}{1.037125in}}%
\pgfpathlineto{\pgfqpoint{3.707983in}{1.047694in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{1.045478in}}%
\pgfpathlineto{\pgfqpoint{3.709688in}{1.046330in}}%
\pgfpathlineto{\pgfqpoint{3.711392in}{1.044966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713917in}{1.043204in}}%
\pgfpathlineto{\pgfqpoint{3.713005in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{3.714650in}{1.041380in}}%
\pgfpathlineto{\pgfqpoint{3.704431in}{1.040451in}}%
\pgfpathlineto{\pgfqpoint{3.712451in}{1.046851in}}%
\pgfpathlineto{\pgfqpoint{3.712272in}{1.044661in}}%
\pgfpathlineto{\pgfqpoint{3.713184in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{3.713917in}{1.043204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714543in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{3.713649in}{1.042746in}}%
\pgfpathlineto{\pgfqpoint{3.715720in}{1.041544in}}%
\pgfpathlineto{\pgfqpoint{3.705006in}{1.038348in}}%
\pgfpathlineto{\pgfqpoint{3.712191in}{1.046914in}}%
\pgfpathlineto{\pgfqpoint{3.712472in}{1.044536in}}%
\pgfpathlineto{\pgfqpoint{3.713367in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{3.714543in}{1.043334in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715128in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{3.714250in}{1.042737in}}%
\pgfpathlineto{\pgfqpoint{3.716679in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{3.705573in}{1.036634in}}%
\pgfpathlineto{\pgfqpoint{3.712025in}{1.047024in}}%
\pgfpathlineto{\pgfqpoint{3.712699in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{3.713576in}{1.045268in}}%
\pgfpathlineto{\pgfqpoint{3.715128in}{1.043513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715670in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{3.714852in}{1.042838in}}%
\pgfpathlineto{\pgfqpoint{3.717545in}{1.042139in}}%
\pgfpathlineto{\pgfqpoint{3.706551in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{3.711920in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{3.712977in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{3.713795in}{1.045412in}}%
\pgfpathlineto{\pgfqpoint{3.715670in}{1.043775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709743in}{1.044379in}}%
\pgfpathlineto{\pgfqpoint{3.708874in}{1.044063in}}%
\pgfpathlineto{\pgfqpoint{3.710374in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{3.700734in}{1.042094in}}%
\pgfpathlineto{\pgfqpoint{3.708481in}{1.047856in}}%
\pgfpathlineto{\pgfqpoint{3.708243in}{1.045802in}}%
\pgfpathlineto{\pgfqpoint{3.709112in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{3.709743in}{1.044379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710305in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{3.709462in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{3.711294in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{3.701373in}{1.040400in}}%
\pgfpathlineto{\pgfqpoint{3.708328in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{3.708473in}{1.045693in}}%
\pgfpathlineto{\pgfqpoint{3.709317in}{1.046187in}}%
\pgfpathlineto{\pgfqpoint{3.710305in}{1.044500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710836in}{1.044678in}}%
\pgfpathlineto{\pgfqpoint{3.710035in}{1.044022in}}%
\pgfpathlineto{\pgfqpoint{3.712149in}{1.043076in}}%
\pgfpathlineto{\pgfqpoint{3.702169in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{3.708211in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{3.708723in}{1.045624in}}%
\pgfpathlineto{\pgfqpoint{3.709524in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{3.710836in}{1.044678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711353in}{1.044914in}}%
\pgfpathlineto{\pgfqpoint{3.710611in}{1.044087in}}%
\pgfpathlineto{\pgfqpoint{3.713006in}{1.043431in}}%
\pgfpathlineto{\pgfqpoint{3.703111in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{3.708046in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{3.708958in}{1.045570in}}%
\pgfpathlineto{\pgfqpoint{3.709699in}{1.046397in}}%
\pgfpathlineto{\pgfqpoint{3.711353in}{1.044914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579429in}{1.068248in}}%
\pgfpathlineto{\pgfqpoint{3.577009in}{1.067165in}}%
\pgfpathlineto{\pgfqpoint{3.581594in}{1.063407in}}%
\pgfpathlineto{\pgfqpoint{3.554142in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{3.575100in}{1.077930in}}%
\pgfpathlineto{\pgfqpoint{3.574844in}{1.072006in}}%
\pgfpathlineto{\pgfqpoint{3.577264in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{3.579429in}{1.068248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580676in}{1.068487in}}%
\pgfpathlineto{\pgfqpoint{3.577731in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{3.582645in}{1.063329in}}%
\pgfpathlineto{\pgfqpoint{3.554390in}{1.058415in}}%
\pgfpathlineto{\pgfqpoint{3.575274in}{1.078071in}}%
\pgfpathlineto{\pgfqpoint{3.575274in}{1.071928in}}%
\pgfpathlineto{\pgfqpoint{3.578219in}{1.073401in}}%
\pgfpathlineto{\pgfqpoint{3.580676in}{1.068487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581914in}{1.068858in}}%
\pgfpathlineto{\pgfqpoint{3.577878in}{1.066619in}}%
\pgfpathlineto{\pgfqpoint{3.582946in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{3.554928in}{1.057026in}}%
\pgfpathlineto{\pgfqpoint{3.574950in}{1.077559in}}%
\pgfpathlineto{\pgfqpoint{3.575213in}{1.071423in}}%
\pgfpathlineto{\pgfqpoint{3.579249in}{1.073662in}}%
\pgfpathlineto{\pgfqpoint{3.581914in}{1.068858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583175in}{1.069276in}}%
\pgfpathlineto{\pgfqpoint{3.578323in}{1.066292in}}%
\pgfpathlineto{\pgfqpoint{3.583541in}{1.063051in}}%
\pgfpathlineto{\pgfqpoint{3.555826in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{3.574905in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{3.575444in}{1.070971in}}%
\pgfpathlineto{\pgfqpoint{3.580297in}{1.073956in}}%
\pgfpathlineto{\pgfqpoint{3.583175in}{1.069276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706850in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{3.705913in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{3.707396in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{3.697202in}{1.043279in}}%
\pgfpathlineto{\pgfqpoint{3.705759in}{1.048819in}}%
\pgfpathlineto{\pgfqpoint{3.705367in}{1.046671in}}%
\pgfpathlineto{\pgfqpoint{3.706305in}{1.046944in}}%
\pgfpathlineto{\pgfqpoint{3.706850in}{1.045069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707487in}{1.045142in}}%
\pgfpathlineto{\pgfqpoint{3.706532in}{1.044656in}}%
\pgfpathlineto{\pgfqpoint{3.708458in}{1.043233in}}%
\pgfpathlineto{\pgfqpoint{3.697455in}{1.041238in}}%
\pgfpathlineto{\pgfqpoint{3.705543in}{1.048960in}}%
\pgfpathlineto{\pgfqpoint{3.705560in}{1.046565in}}%
\pgfpathlineto{\pgfqpoint{3.706515in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{3.707487in}{1.045142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708118in}{1.045289in}}%
\pgfpathlineto{\pgfqpoint{3.707172in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{3.709498in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{3.697967in}{1.039332in}}%
\pgfpathlineto{\pgfqpoint{3.705356in}{1.049074in}}%
\pgfpathlineto{\pgfqpoint{3.705791in}{1.046491in}}%
\pgfpathlineto{\pgfqpoint{3.706737in}{1.047182in}}%
\pgfpathlineto{\pgfqpoint{3.708118in}{1.045289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708715in}{1.045508in}}%
\pgfpathlineto{\pgfqpoint{3.707803in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{3.710454in}{1.043684in}}%
\pgfpathlineto{\pgfqpoint{3.698726in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{3.705238in}{1.049155in}}%
\pgfpathlineto{\pgfqpoint{3.706064in}{1.046462in}}%
\pgfpathlineto{\pgfqpoint{3.706976in}{1.047331in}}%
\pgfpathlineto{\pgfqpoint{3.708715in}{1.045508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559086in}{0.928489in}}%
\pgfpathlineto{\pgfqpoint{3.558498in}{0.925140in}}%
\pgfpathlineto{\pgfqpoint{3.564384in}{0.926897in}}%
\pgfpathlineto{\pgfqpoint{3.551522in}{0.901264in}}%
\pgfpathlineto{\pgfqpoint{3.548150in}{0.929744in}}%
\pgfpathlineto{\pgfqpoint{3.553087in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{0.929438in}}%
\pgfpathlineto{\pgfqpoint{3.559086in}{0.928489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559295in}{0.929219in}}%
\pgfpathlineto{\pgfqpoint{3.558893in}{0.926416in}}%
\pgfpathlineto{\pgfqpoint{3.564721in}{0.928354in}}%
\pgfpathlineto{\pgfqpoint{3.552656in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{3.548407in}{0.930699in}}%
\pgfpathlineto{\pgfqpoint{3.553455in}{0.927198in}}%
\pgfpathlineto{\pgfqpoint{3.553857in}{0.930001in}}%
\pgfpathlineto{\pgfqpoint{3.559295in}{0.929219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559424in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{3.559125in}{0.927256in}}%
\pgfpathlineto{\pgfqpoint{3.564810in}{0.929353in}}%
\pgfpathlineto{\pgfqpoint{3.553747in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{3.548651in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{3.553739in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{3.554037in}{0.930546in}}%
\pgfpathlineto{\pgfqpoint{3.559424in}{0.929949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559531in}{0.930694in}}%
\pgfpathlineto{\pgfqpoint{3.559344in}{0.928001in}}%
\pgfpathlineto{\pgfqpoint{3.564918in}{0.930319in}}%
\pgfpathlineto{\pgfqpoint{3.554963in}{0.903949in}}%
\pgfpathlineto{\pgfqpoint{3.548758in}{0.931444in}}%
\pgfpathlineto{\pgfqpoint{3.553957in}{0.928376in}}%
\pgfpathlineto{\pgfqpoint{3.554145in}{0.931069in}}%
\pgfpathlineto{\pgfqpoint{3.559531in}{0.930694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579805in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{3.577419in}{1.067069in}}%
\pgfpathlineto{\pgfqpoint{3.581850in}{1.063319in}}%
\pgfpathlineto{\pgfqpoint{3.554918in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{3.575714in}{1.077638in}}%
\pgfpathlineto{\pgfqpoint{3.575373in}{1.071842in}}%
\pgfpathlineto{\pgfqpoint{3.577759in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{3.579805in}{1.068092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581051in}{1.068267in}}%
\pgfpathlineto{\pgfqpoint{3.578579in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{3.583421in}{1.063324in}}%
\pgfpathlineto{\pgfqpoint{3.555150in}{1.058892in}}%
\pgfpathlineto{\pgfqpoint{3.576312in}{1.078154in}}%
\pgfpathlineto{\pgfqpoint{3.576210in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{3.578682in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{3.581051in}{1.068267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582280in}{1.068618in}}%
\pgfpathlineto{\pgfqpoint{3.578762in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{3.583777in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{3.555670in}{1.057488in}}%
\pgfpathlineto{\pgfqpoint{3.575998in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{3.576169in}{1.071578in}}%
\pgfpathlineto{\pgfqpoint{3.579687in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{3.582280in}{1.068618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583528in}{1.069021in}}%
\pgfpathlineto{\pgfqpoint{3.579190in}{1.066432in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{1.063122in}}%
\pgfpathlineto{\pgfqpoint{3.556552in}{1.056124in}}%
\pgfpathlineto{\pgfqpoint{3.575919in}{1.077276in}}%
\pgfpathlineto{\pgfqpoint{3.576375in}{1.071150in}}%
\pgfpathlineto{\pgfqpoint{3.580713in}{1.073739in}}%
\pgfpathlineto{\pgfqpoint{3.583528in}{1.069021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707959in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{3.707167in}{1.044648in}}%
\pgfpathlineto{\pgfqpoint{3.708556in}{1.043361in}}%
\pgfpathlineto{\pgfqpoint{3.699734in}{1.042756in}}%
\pgfpathlineto{\pgfqpoint{3.706766in}{1.048117in}}%
\pgfpathlineto{\pgfqpoint{3.706570in}{1.046233in}}%
\pgfpathlineto{\pgfqpoint{3.707363in}{1.046532in}}%
\pgfpathlineto{\pgfqpoint{3.707959in}{1.044946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708481in}{1.045037in}}%
\pgfpathlineto{\pgfqpoint{3.707689in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{3.709419in}{1.043452in}}%
\pgfpathlineto{\pgfqpoint{3.700086in}{1.041142in}}%
\pgfpathlineto{\pgfqpoint{3.706606in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{3.706751in}{1.046154in}}%
\pgfpathlineto{\pgfqpoint{3.707544in}{1.046623in}}%
\pgfpathlineto{\pgfqpoint{3.708481in}{1.045037in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709026in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{3.708208in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{3.710339in}{1.043508in}}%
\pgfpathlineto{\pgfqpoint{3.700188in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{3.706401in}{1.048417in}}%
\pgfpathlineto{\pgfqpoint{3.706896in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{3.707714in}{1.046781in}}%
\pgfpathlineto{\pgfqpoint{3.709026in}{1.045145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709585in}{1.045288in}}%
\pgfpathlineto{\pgfqpoint{3.708733in}{1.044444in}}%
\pgfpathlineto{\pgfqpoint{3.711273in}{1.043583in}}%
\pgfpathlineto{\pgfqpoint{3.700218in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{3.706210in}{1.048697in}}%
\pgfpathlineto{\pgfqpoint{3.707045in}{1.046148in}}%
\pgfpathlineto{\pgfqpoint{3.707898in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{3.709585in}{1.045288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562336in}{0.928067in}}%
\pgfpathlineto{\pgfqpoint{3.561160in}{0.923204in}}%
\pgfpathlineto{\pgfqpoint{3.567145in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{0.899820in}}%
\pgfpathlineto{\pgfqpoint{3.551126in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{3.555820in}{0.924495in}}%
\pgfpathlineto{\pgfqpoint{3.556996in}{0.929359in}}%
\pgfpathlineto{\pgfqpoint{3.562336in}{0.928067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562644in}{0.928736in}}%
\pgfpathlineto{\pgfqpoint{3.561533in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{3.567522in}{0.925559in}}%
\pgfpathlineto{\pgfqpoint{3.552987in}{0.900837in}}%
\pgfpathlineto{\pgfqpoint{3.551513in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{3.556197in}{0.925504in}}%
\pgfpathlineto{\pgfqpoint{3.557308in}{0.930042in}}%
\pgfpathlineto{\pgfqpoint{3.562644in}{0.928736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562956in}{0.929405in}}%
\pgfpathlineto{\pgfqpoint{3.561861in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{3.567852in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{3.553299in}{0.901594in}}%
\pgfpathlineto{\pgfqpoint{3.551846in}{0.930235in}}%
\pgfpathlineto{\pgfqpoint{3.556526in}{0.926258in}}%
\pgfpathlineto{\pgfqpoint{3.557620in}{0.930715in}}%
\pgfpathlineto{\pgfqpoint{3.562956in}{0.929405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563270in}{0.930098in}}%
\pgfpathlineto{\pgfqpoint{3.562228in}{0.925690in}}%
\pgfpathlineto{\pgfqpoint{3.568206in}{0.927098in}}%
\pgfpathlineto{\pgfqpoint{3.553864in}{0.902264in}}%
\pgfpathlineto{\pgfqpoint{3.552167in}{0.930892in}}%
\pgfpathlineto{\pgfqpoint{3.556881in}{0.926954in}}%
\pgfpathlineto{\pgfqpoint{3.557924in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{3.563270in}{0.930098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709174in}{1.044661in}}%
\pgfpathlineto{\pgfqpoint{3.708416in}{1.044286in}}%
\pgfpathlineto{\pgfqpoint{3.709924in}{1.043144in}}%
\pgfpathlineto{\pgfqpoint{3.701214in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{3.707674in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{3.707666in}{1.045803in}}%
\pgfpathlineto{\pgfqpoint{3.708424in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{3.709174in}{1.044661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709652in}{1.044758in}}%
\pgfpathlineto{\pgfqpoint{3.708885in}{1.044246in}}%
\pgfpathlineto{\pgfqpoint{3.710674in}{1.043223in}}%
\pgfpathlineto{\pgfqpoint{3.701470in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{1.047826in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{1.045780in}}%
\pgfpathlineto{\pgfqpoint{3.708629in}{1.046292in}}%
\pgfpathlineto{\pgfqpoint{3.709652in}{1.044758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710145in}{1.044905in}}%
\pgfpathlineto{\pgfqpoint{3.709386in}{1.044240in}}%
\pgfpathlineto{\pgfqpoint{3.711474in}{1.043388in}}%
\pgfpathlineto{\pgfqpoint{3.701895in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{3.707486in}{1.047939in}}%
\pgfpathlineto{\pgfqpoint{3.708057in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{3.708815in}{1.046422in}}%
\pgfpathlineto{\pgfqpoint{3.710145in}{1.044905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710650in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{3.709908in}{1.044263in}}%
\pgfpathlineto{\pgfqpoint{3.712320in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{3.702400in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{3.707309in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{3.708238in}{1.045746in}}%
\pgfpathlineto{\pgfqpoint{3.708979in}{1.046582in}}%
\pgfpathlineto{\pgfqpoint{3.710650in}{1.045099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712076in}{1.044021in}}%
\pgfpathlineto{\pgfqpoint{3.711437in}{1.043535in}}%
\pgfpathlineto{\pgfqpoint{3.713048in}{1.042743in}}%
\pgfpathlineto{\pgfqpoint{3.705198in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{3.710133in}{1.046578in}}%
\pgfpathlineto{\pgfqpoint{3.710465in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{3.711105in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{3.712076in}{1.044021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712528in}{1.044138in}}%
\pgfpathlineto{\pgfqpoint{3.711871in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{3.713823in}{1.042825in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.038317in}}%
\pgfpathlineto{\pgfqpoint{3.709937in}{1.046763in}}%
\pgfpathlineto{\pgfqpoint{3.710576in}{1.044803in}}%
\pgfpathlineto{\pgfqpoint{3.711232in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{3.712528in}{1.044138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712978in}{1.044292in}}%
\pgfpathlineto{\pgfqpoint{3.712305in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{3.714581in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{3.705444in}{1.036954in}}%
\pgfpathlineto{\pgfqpoint{3.709774in}{1.046985in}}%
\pgfpathlineto{\pgfqpoint{3.710703in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{3.711376in}{1.045639in}}%
\pgfpathlineto{\pgfqpoint{3.712978in}{1.044292in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713421in}{1.044516in}}%
\pgfpathlineto{\pgfqpoint{3.712765in}{1.043570in}}%
\pgfpathlineto{\pgfqpoint{3.715313in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{3.705912in}{1.035712in}}%
\pgfpathlineto{\pgfqpoint{3.709637in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{3.710873in}{1.044882in}}%
\pgfpathlineto{\pgfqpoint{3.711529in}{1.045828in}}%
\pgfpathlineto{\pgfqpoint{3.713421in}{1.044516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827094in}{0.844399in}}%
\pgfpathlineto{\pgfqpoint{3.827861in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{3.829003in}{0.845934in}}%
\pgfpathlineto{\pgfqpoint{3.833810in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{3.823276in}{0.841331in}}%
\pgfpathlineto{\pgfqpoint{3.825952in}{0.841911in}}%
\pgfpathlineto{\pgfqpoint{3.825185in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.844399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826718in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{3.827587in}{0.843787in}}%
\pgfpathlineto{\pgfqpoint{3.828593in}{0.846463in}}%
\pgfpathlineto{\pgfqpoint{3.834474in}{0.834480in}}%
\pgfpathlineto{\pgfqpoint{3.822968in}{0.841247in}}%
\pgfpathlineto{\pgfqpoint{3.825712in}{0.842048in}}%
\pgfpathlineto{\pgfqpoint{3.824843in}{0.842986in}}%
\pgfpathlineto{\pgfqpoint{3.826718in}{0.844724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826280in}{0.845079in}}%
\pgfpathlineto{\pgfqpoint{3.827285in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{3.828103in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{3.835425in}{0.834953in}}%
\pgfpathlineto{\pgfqpoint{3.822632in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{3.825461in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{3.824456in}{0.843067in}}%
\pgfpathlineto{\pgfqpoint{3.826280in}{0.845079in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825771in}{0.845425in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{0.844547in}}%
\pgfpathlineto{\pgfqpoint{3.827527in}{0.847709in}}%
\pgfpathlineto{\pgfqpoint{3.836314in}{0.835504in}}%
\pgfpathlineto{\pgfqpoint{3.822259in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{3.825157in}{0.842263in}}%
\pgfpathlineto{\pgfqpoint{3.824015in}{0.843141in}}%
\pgfpathlineto{\pgfqpoint{3.825771in}{0.845425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709806in}{1.044374in}}%
\pgfpathlineto{\pgfqpoint{3.708945in}{1.044033in}}%
\pgfpathlineto{\pgfqpoint{3.710488in}{1.042652in}}%
\pgfpathlineto{\pgfqpoint{3.700857in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{3.708442in}{1.047817in}}%
\pgfpathlineto{\pgfqpoint{3.708263in}{1.045754in}}%
\pgfpathlineto{\pgfqpoint{3.709124in}{1.046095in}}%
\pgfpathlineto{\pgfqpoint{3.709806in}{1.044374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710337in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{3.709510in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{3.711326in}{1.042853in}}%
\pgfpathlineto{\pgfqpoint{3.701576in}{1.040389in}}%
\pgfpathlineto{\pgfqpoint{3.708360in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{3.708522in}{1.045665in}}%
\pgfpathlineto{\pgfqpoint{3.709348in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{3.710337in}{1.044506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710864in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{3.710096in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{3.712193in}{1.043168in}}%
\pgfpathlineto{\pgfqpoint{3.702528in}{1.038821in}}%
\pgfpathlineto{\pgfqpoint{3.708204in}{1.047770in}}%
\pgfpathlineto{\pgfqpoint{3.708767in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{3.709534in}{1.046236in}}%
\pgfpathlineto{\pgfqpoint{3.710864in}{1.044702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711364in}{1.044930in}}%
\pgfpathlineto{\pgfqpoint{3.710648in}{1.044095in}}%
\pgfpathlineto{\pgfqpoint{3.713035in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{3.703370in}{1.037294in}}%
\pgfpathlineto{\pgfqpoint{3.708023in}{1.047794in}}%
\pgfpathlineto{\pgfqpoint{3.708978in}{1.045527in}}%
\pgfpathlineto{\pgfqpoint{3.709694in}{1.046362in}}%
\pgfpathlineto{\pgfqpoint{3.711364in}{1.044930in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713441in}{1.043358in}}%
\pgfpathlineto{\pgfqpoint{3.712529in}{1.042957in}}%
\pgfpathlineto{\pgfqpoint{3.714242in}{1.041534in}}%
\pgfpathlineto{\pgfqpoint{3.703921in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{3.711839in}{1.047006in}}%
\pgfpathlineto{\pgfqpoint{3.711728in}{1.044781in}}%
\pgfpathlineto{\pgfqpoint{3.712640in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{3.713441in}{1.043358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714024in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{3.713129in}{1.042911in}}%
\pgfpathlineto{\pgfqpoint{3.715184in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{3.704496in}{1.038590in}}%
\pgfpathlineto{\pgfqpoint{3.711706in}{1.047070in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{1.044701in}}%
\pgfpathlineto{\pgfqpoint{3.712865in}{1.045280in}}%
\pgfpathlineto{\pgfqpoint{3.714024in}{1.043490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714598in}{1.043718in}}%
\pgfpathlineto{\pgfqpoint{3.713771in}{1.042951in}}%
\pgfpathlineto{\pgfqpoint{3.716132in}{1.042064in}}%
\pgfpathlineto{\pgfqpoint{3.705564in}{1.036874in}}%
\pgfpathlineto{\pgfqpoint{3.711530in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{3.712237in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{3.713064in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{3.714598in}{1.043718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715116in}{1.044021in}}%
\pgfpathlineto{\pgfqpoint{3.714392in}{1.043084in}}%
\pgfpathlineto{\pgfqpoint{3.716991in}{1.042572in}}%
\pgfpathlineto{\pgfqpoint{3.706934in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{3.711366in}{1.046919in}}%
\pgfpathlineto{\pgfqpoint{3.712517in}{1.044533in}}%
\pgfpathlineto{\pgfqpoint{3.713241in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{3.715116in}{1.044021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710115in}{1.044278in}}%
\pgfpathlineto{\pgfqpoint{3.709246in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{3.710746in}{1.042539in}}%
\pgfpathlineto{\pgfqpoint{3.701107in}{1.041994in}}%
\pgfpathlineto{\pgfqpoint{3.708854in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{3.708615in}{1.045701in}}%
\pgfpathlineto{\pgfqpoint{3.709485in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{3.710115in}{1.044278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710665in}{1.044451in}}%
\pgfpathlineto{\pgfqpoint{3.709872in}{1.043956in}}%
\pgfpathlineto{\pgfqpoint{3.711653in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{3.702244in}{1.040300in}}%
\pgfpathlineto{\pgfqpoint{3.708687in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{3.708883in}{1.045542in}}%
\pgfpathlineto{\pgfqpoint{3.709676in}{1.046036in}}%
\pgfpathlineto{\pgfqpoint{3.710665in}{1.044451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711187in}{1.044666in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{3.712551in}{1.043234in}}%
\pgfpathlineto{\pgfqpoint{3.703346in}{1.038563in}}%
\pgfpathlineto{\pgfqpoint{3.708460in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{3.709108in}{1.045416in}}%
\pgfpathlineto{\pgfqpoint{3.709823in}{1.046098in}}%
\pgfpathlineto{\pgfqpoint{3.711187in}{1.044666in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711670in}{1.044908in}}%
\pgfpathlineto{\pgfqpoint{3.711014in}{1.044047in}}%
\pgfpathlineto{\pgfqpoint{3.713392in}{1.043595in}}%
\pgfpathlineto{\pgfqpoint{3.704247in}{1.036956in}}%
\pgfpathlineto{\pgfqpoint{3.708227in}{1.047533in}}%
\pgfpathlineto{\pgfqpoint{3.709292in}{1.045359in}}%
\pgfpathlineto{\pgfqpoint{3.709949in}{1.046220in}}%
\pgfpathlineto{\pgfqpoint{3.711670in}{1.044908in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705926in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{3.704894in}{1.044969in}}%
\pgfpathlineto{\pgfqpoint{3.706454in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{3.695349in}{1.043622in}}%
\pgfpathlineto{\pgfqpoint{3.704869in}{1.049358in}}%
\pgfpathlineto{\pgfqpoint{3.704366in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{3.705397in}{1.047296in}}%
\pgfpathlineto{\pgfqpoint{3.705926in}{1.045233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706587in}{1.045460in}}%
\pgfpathlineto{\pgfqpoint{3.705692in}{1.044966in}}%
\pgfpathlineto{\pgfqpoint{3.707575in}{1.043670in}}%
\pgfpathlineto{\pgfqpoint{3.697143in}{1.041411in}}%
\pgfpathlineto{\pgfqpoint{3.704609in}{1.049040in}}%
\pgfpathlineto{\pgfqpoint{3.704703in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{3.705598in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{3.706587in}{1.045460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707148in}{1.045754in}}%
\pgfpathlineto{\pgfqpoint{3.706407in}{1.045064in}}%
\pgfpathlineto{\pgfqpoint{3.708529in}{1.044271in}}%
\pgfpathlineto{\pgfqpoint{3.699043in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{3.704387in}{1.048720in}}%
\pgfpathlineto{\pgfqpoint{3.705026in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{3.705768in}{1.047237in}}%
\pgfpathlineto{\pgfqpoint{3.707148in}{1.045754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707611in}{1.046064in}}%
\pgfpathlineto{\pgfqpoint{3.706998in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{3.709316in}{1.044837in}}%
\pgfpathlineto{\pgfqpoint{3.700622in}{1.038155in}}%
\pgfpathlineto{\pgfqpoint{3.704202in}{1.048519in}}%
\pgfpathlineto{\pgfqpoint{3.705293in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{3.705907in}{1.047291in}}%
\pgfpathlineto{\pgfqpoint{3.707611in}{1.046064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547649in}{0.928651in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{0.926290in}}%
\pgfpathlineto{\pgfqpoint{3.552370in}{0.927407in}}%
\pgfpathlineto{\pgfqpoint{3.539066in}{0.905665in}}%
\pgfpathlineto{\pgfqpoint{3.538205in}{0.931140in}}%
\pgfpathlineto{\pgfqpoint{3.542305in}{0.927535in}}%
\pgfpathlineto{\pgfqpoint{3.542927in}{0.929895in}}%
\pgfpathlineto{\pgfqpoint{3.547649in}{0.928651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547894in}{0.929203in}}%
\pgfpathlineto{\pgfqpoint{3.547272in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{3.552548in}{0.927959in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{0.906558in}}%
\pgfpathlineto{\pgfqpoint{3.538587in}{0.931692in}}%
\pgfpathlineto{\pgfqpoint{3.542618in}{0.928121in}}%
\pgfpathlineto{\pgfqpoint{3.543241in}{0.930448in}}%
\pgfpathlineto{\pgfqpoint{3.547894in}{0.929203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548118in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{3.547547in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{3.552686in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{3.540123in}{0.907527in}}%
\pgfpathlineto{\pgfqpoint{3.538981in}{0.932081in}}%
\pgfpathlineto{\pgfqpoint{3.542978in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{3.543550in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{3.548118in}{0.929797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548310in}{0.930415in}}%
\pgfpathlineto{\pgfqpoint{3.547825in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{3.552794in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{3.541211in}{0.908485in}}%
\pgfpathlineto{\pgfqpoint{3.539344in}{0.932358in}}%
\pgfpathlineto{\pgfqpoint{3.543342in}{0.929145in}}%
\pgfpathlineto{\pgfqpoint{3.543827in}{0.931387in}}%
\pgfpathlineto{\pgfqpoint{3.548310in}{0.930415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709492in}{1.044498in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{3.710208in}{1.042844in}}%
\pgfpathlineto{\pgfqpoint{3.700867in}{1.041745in}}%
\pgfpathlineto{\pgfqpoint{3.708060in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{3.707949in}{1.045793in}}%
\pgfpathlineto{\pgfqpoint{3.708776in}{1.046151in}}%
\pgfpathlineto{\pgfqpoint{3.709492in}{1.044498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710011in}{1.044626in}}%
\pgfpathlineto{\pgfqpoint{3.709210in}{1.044115in}}%
\pgfpathlineto{\pgfqpoint{3.711034in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{3.701488in}{1.040314in}}%
\pgfpathlineto{\pgfqpoint{3.707966in}{1.047831in}}%
\pgfpathlineto{\pgfqpoint{3.708187in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{3.708988in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{3.710011in}{1.044626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710533in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{3.709766in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{3.711897in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{3.702181in}{1.038750in}}%
\pgfpathlineto{\pgfqpoint{3.707806in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{3.708402in}{1.045654in}}%
\pgfpathlineto{\pgfqpoint{3.709169in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{3.710533in}{1.044802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711036in}{1.045025in}}%
\pgfpathlineto{\pgfqpoint{3.710312in}{1.044173in}}%
\pgfpathlineto{\pgfqpoint{3.712741in}{1.043576in}}%
\pgfpathlineto{\pgfqpoint{3.702940in}{1.037227in}}%
\pgfpathlineto{\pgfqpoint{3.707627in}{1.047923in}}%
\pgfpathlineto{\pgfqpoint{3.708607in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{3.709332in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{3.711036in}{1.045025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580340in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{3.577971in}{1.067351in}}%
\pgfpathlineto{\pgfqpoint{3.582744in}{1.063814in}}%
\pgfpathlineto{\pgfqpoint{3.555445in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{3.575533in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{3.575567in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{3.577937in}{1.073292in}}%
\pgfpathlineto{\pgfqpoint{3.580340in}{1.068553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581583in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{3.578688in}{1.067178in}}%
\pgfpathlineto{\pgfqpoint{3.583818in}{1.063800in}}%
\pgfpathlineto{\pgfqpoint{3.555916in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{3.575560in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{3.575935in}{1.071933in}}%
\pgfpathlineto{\pgfqpoint{3.578830in}{1.073609in}}%
\pgfpathlineto{\pgfqpoint{3.581583in}{1.068855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582782in}{1.069275in}}%
\pgfpathlineto{\pgfqpoint{3.578875in}{1.066769in}}%
\pgfpathlineto{\pgfqpoint{3.584153in}{1.063628in}}%
\pgfpathlineto{\pgfqpoint{3.556582in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{3.575255in}{1.077501in}}%
\pgfpathlineto{\pgfqpoint{3.575909in}{1.071394in}}%
\pgfpathlineto{\pgfqpoint{3.579816in}{1.073899in}}%
\pgfpathlineto{\pgfqpoint{3.582782in}{1.069275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583977in}{1.069727in}}%
\pgfpathlineto{\pgfqpoint{3.579294in}{1.066466in}}%
\pgfpathlineto{\pgfqpoint{3.584687in}{1.063527in}}%
\pgfpathlineto{\pgfqpoint{3.557435in}{1.054594in}}%
\pgfpathlineto{\pgfqpoint{3.575270in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{3.576155in}{1.070975in}}%
\pgfpathlineto{\pgfqpoint{3.580838in}{1.074235in}}%
\pgfpathlineto{\pgfqpoint{3.583977in}{1.069727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710132in}{1.044273in}}%
\pgfpathlineto{\pgfqpoint{3.709254in}{1.043958in}}%
\pgfpathlineto{\pgfqpoint{3.710762in}{1.042517in}}%
\pgfpathlineto{\pgfqpoint{3.701038in}{1.041997in}}%
\pgfpathlineto{\pgfqpoint{3.708870in}{1.047785in}}%
\pgfpathlineto{\pgfqpoint{3.708623in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.709501in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{3.710132in}{1.044273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710683in}{1.044463in}}%
\pgfpathlineto{\pgfqpoint{3.709899in}{1.043968in}}%
\pgfpathlineto{\pgfqpoint{3.711672in}{1.042894in}}%
\pgfpathlineto{\pgfqpoint{3.702347in}{1.040303in}}%
\pgfpathlineto{\pgfqpoint{3.708706in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{3.708910in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{3.709694in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{3.710683in}{1.044463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711193in}{1.044686in}}%
\pgfpathlineto{\pgfqpoint{3.710494in}{1.044013in}}%
\pgfpathlineto{\pgfqpoint{3.712540in}{1.043288in}}%
\pgfpathlineto{\pgfqpoint{3.703531in}{1.038652in}}%
\pgfpathlineto{\pgfqpoint{3.708500in}{1.047481in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{3.709847in}{1.046084in}}%
\pgfpathlineto{\pgfqpoint{3.711193in}{1.044686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711677in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{3.711046in}{1.044075in}}%
\pgfpathlineto{\pgfqpoint{3.713399in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{3.704509in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{3.708234in}{1.047459in}}%
\pgfpathlineto{\pgfqpoint{3.709325in}{1.045337in}}%
\pgfpathlineto{\pgfqpoint{3.709955in}{1.046197in}}%
\pgfpathlineto{\pgfqpoint{3.711677in}{1.044936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816242in}{0.916522in}}%
\pgfpathlineto{\pgfqpoint{3.815637in}{0.916130in}}%
\pgfpathlineto{\pgfqpoint{3.817027in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{3.809799in}{0.913206in}}%
\pgfpathlineto{\pgfqpoint{3.814674in}{0.918942in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{0.917340in}}%
\pgfpathlineto{\pgfqpoint{3.815458in}{0.917732in}}%
\pgfpathlineto{\pgfqpoint{3.816242in}{0.916522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816413in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{3.815816in}{0.916315in}}%
\pgfpathlineto{\pgfqpoint{3.817010in}{0.915420in}}%
\pgfpathlineto{\pgfqpoint{3.810149in}{0.914226in}}%
\pgfpathlineto{\pgfqpoint{3.815220in}{0.918999in}}%
\pgfpathlineto{\pgfqpoint{3.815220in}{0.917508in}}%
\pgfpathlineto{\pgfqpoint{3.815816in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{3.816413in}{0.916613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816576in}{0.916663in}}%
\pgfpathlineto{\pgfqpoint{3.815971in}{0.916467in}}%
\pgfpathlineto{\pgfqpoint{3.816968in}{0.915453in}}%
\pgfpathlineto{\pgfqpoint{3.810329in}{0.915308in}}%
\pgfpathlineto{\pgfqpoint{3.815792in}{0.919084in}}%
\pgfpathlineto{\pgfqpoint{3.815579in}{0.917677in}}%
\pgfpathlineto{\pgfqpoint{3.816184in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{3.816576in}{0.916663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816762in}{0.916690in}}%
\pgfpathlineto{\pgfqpoint{3.816148in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{3.816984in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{3.810515in}{0.916196in}}%
\pgfpathlineto{\pgfqpoint{3.816319in}{0.919145in}}%
\pgfpathlineto{\pgfqpoint{3.815927in}{0.917807in}}%
\pgfpathlineto{\pgfqpoint{3.816540in}{0.917918in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{0.916690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857298in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{3.856139in}{0.907069in}}%
\pgfpathlineto{\pgfqpoint{3.853402in}{0.907310in}}%
\pgfpathlineto{\pgfqpoint{3.851825in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{3.852984in}{0.902571in}}%
\pgfpathlineto{\pgfqpoint{3.855720in}{0.902329in}}%
\pgfpathlineto{\pgfqpoint{3.857298in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{3.856139in}{0.907069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855799in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.853063in}{0.907086in}}%
\pgfpathlineto{\pgfqpoint{3.851912in}{0.904592in}}%
\pgfpathlineto{\pgfqpoint{3.853497in}{0.902348in}}%
\pgfpathlineto{\pgfqpoint{3.856232in}{0.902598in}}%
\pgfpathlineto{\pgfqpoint{3.857383in}{0.905092in}}%
\pgfpathlineto{\pgfqpoint{3.855799in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{3.853063in}{0.907086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854288in}{0.907644in}}%
\pgfpathlineto{\pgfqpoint{3.852114in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{3.852480in}{0.903243in}}%
\pgfpathlineto{\pgfqpoint{3.855021in}{0.902199in}}%
\pgfpathlineto{\pgfqpoint{3.857196in}{0.903878in}}%
\pgfpathlineto{\pgfqpoint{3.856829in}{0.906600in}}%
\pgfpathlineto{\pgfqpoint{3.854288in}{0.907644in}}%
\pgfpathlineto{\pgfqpoint{3.852114in}{0.905965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854018in}{0.904892in}}%
\pgfpathlineto{\pgfqpoint{3.853865in}{0.905480in}}%
\pgfpathlineto{\pgfqpoint{3.852842in}{0.904585in}}%
\pgfpathlineto{\pgfqpoint{3.853072in}{0.910926in}}%
\pgfpathlineto{\pgfqpoint{3.856371in}{0.905506in}}%
\pgfpathlineto{\pgfqpoint{3.855041in}{0.905787in}}%
\pgfpathlineto{\pgfqpoint{3.855194in}{0.905199in}}%
\pgfpathlineto{\pgfqpoint{3.854018in}{0.904892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716819in}{0.832766in}}%
\pgfpathlineto{\pgfqpoint{3.719111in}{0.832528in}}%
\pgfpathlineto{\pgfqpoint{3.717296in}{0.837352in}}%
\pgfpathlineto{\pgfqpoint{3.739507in}{0.828087in}}%
\pgfpathlineto{\pgfqpoint{3.715864in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{3.718634in}{0.827942in}}%
\pgfpathlineto{\pgfqpoint{3.716342in}{0.828181in}}%
\pgfpathlineto{\pgfqpoint{3.716819in}{0.832766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715818in}{0.832825in}}%
\pgfpathlineto{\pgfqpoint{3.718111in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{3.716330in}{0.837410in}}%
\pgfpathlineto{\pgfqpoint{3.738489in}{0.827976in}}%
\pgfpathlineto{\pgfqpoint{3.714796in}{0.823654in}}%
\pgfpathlineto{\pgfqpoint{3.717600in}{0.827984in}}%
\pgfpathlineto{\pgfqpoint{3.715307in}{0.828240in}}%
\pgfpathlineto{\pgfqpoint{3.715818in}{0.832825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714776in}{0.832876in}}%
\pgfpathlineto{\pgfqpoint{3.717060in}{0.832645in}}%
\pgfpathlineto{\pgfqpoint{3.715236in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{3.737387in}{0.828290in}}%
\pgfpathlineto{\pgfqpoint{3.713855in}{0.823739in}}%
\pgfpathlineto{\pgfqpoint{3.716600in}{0.828077in}}%
\pgfpathlineto{\pgfqpoint{3.714316in}{0.828307in}}%
\pgfpathlineto{\pgfqpoint{3.714776in}{0.832876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713682in}{0.832896in}}%
\pgfpathlineto{\pgfqpoint{3.715940in}{0.832751in}}%
\pgfpathlineto{\pgfqpoint{3.713971in}{0.837413in}}%
\pgfpathlineto{\pgfqpoint{3.736122in}{0.829188in}}%
\pgfpathlineto{\pgfqpoint{3.713102in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{3.715650in}{0.828234in}}%
\pgfpathlineto{\pgfqpoint{3.713392in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{3.713682in}{0.832896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707730in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{3.706861in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{3.708207in}{1.043182in}}%
\pgfpathlineto{\pgfqpoint{3.698798in}{1.043404in}}%
\pgfpathlineto{\pgfqpoint{3.706775in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{3.706383in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{3.707253in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{3.707730in}{1.044921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708306in}{1.044991in}}%
\pgfpathlineto{\pgfqpoint{3.707429in}{1.044565in}}%
\pgfpathlineto{\pgfqpoint{3.709159in}{1.043235in}}%
\pgfpathlineto{\pgfqpoint{3.699102in}{1.041607in}}%
\pgfpathlineto{\pgfqpoint{3.706602in}{1.048502in}}%
\pgfpathlineto{\pgfqpoint{3.706576in}{1.046321in}}%
\pgfpathlineto{\pgfqpoint{3.707454in}{1.046747in}}%
\pgfpathlineto{\pgfqpoint{3.708306in}{1.044991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708896in}{1.045106in}}%
\pgfpathlineto{\pgfqpoint{3.708009in}{1.044484in}}%
\pgfpathlineto{\pgfqpoint{3.710140in}{1.043333in}}%
\pgfpathlineto{\pgfqpoint{3.699410in}{1.039770in}}%
\pgfpathlineto{\pgfqpoint{3.706407in}{1.048651in}}%
\pgfpathlineto{\pgfqpoint{3.706765in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{3.707651in}{1.046879in}}%
\pgfpathlineto{\pgfqpoint{3.708896in}{1.045106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709481in}{1.045266in}}%
\pgfpathlineto{\pgfqpoint{3.708586in}{1.044457in}}%
\pgfpathlineto{\pgfqpoint{3.711100in}{1.043477in}}%
\pgfpathlineto{\pgfqpoint{3.699722in}{1.038064in}}%
\pgfpathlineto{\pgfqpoint{3.706242in}{1.048846in}}%
\pgfpathlineto{\pgfqpoint{3.706967in}{1.046247in}}%
\pgfpathlineto{\pgfqpoint{3.707862in}{1.047056in}}%
\pgfpathlineto{\pgfqpoint{3.709481in}{1.045266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710397in}{1.044377in}}%
\pgfpathlineto{\pgfqpoint{3.709707in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{3.711283in}{1.042996in}}%
\pgfpathlineto{\pgfqpoint{3.703050in}{1.040635in}}%
\pgfpathlineto{\pgfqpoint{3.708624in}{1.047138in}}%
\pgfpathlineto{\pgfqpoint{3.708820in}{1.045314in}}%
\pgfpathlineto{\pgfqpoint{3.709511in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{3.710397in}{1.044377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710854in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{3.710155in}{1.043901in}}%
\pgfpathlineto{\pgfqpoint{3.712030in}{1.043091in}}%
\pgfpathlineto{\pgfqpoint{3.703277in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{3.708502in}{1.047285in}}%
\pgfpathlineto{\pgfqpoint{3.708979in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{3.709678in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{3.710854in}{1.044489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711307in}{1.044662in}}%
\pgfpathlineto{\pgfqpoint{3.710625in}{1.043929in}}%
\pgfpathlineto{\pgfqpoint{3.712773in}{1.043298in}}%
\pgfpathlineto{\pgfqpoint{3.703756in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{3.708375in}{1.047389in}}%
\pgfpathlineto{\pgfqpoint{3.709159in}{1.045293in}}%
\pgfpathlineto{\pgfqpoint{3.709841in}{1.046026in}}%
\pgfpathlineto{\pgfqpoint{3.711307in}{1.044662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711765in}{1.044889in}}%
\pgfpathlineto{\pgfqpoint{3.711117in}{1.043994in}}%
\pgfpathlineto{\pgfqpoint{3.713555in}{1.043593in}}%
\pgfpathlineto{\pgfqpoint{3.704392in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{3.708185in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{3.709327in}{1.045289in}}%
\pgfpathlineto{\pgfqpoint{3.709975in}{1.046184in}}%
\pgfpathlineto{\pgfqpoint{3.711765in}{1.044889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709638in}{1.044552in}}%
\pgfpathlineto{\pgfqpoint{3.708905in}{1.044143in}}%
\pgfpathlineto{\pgfqpoint{3.710456in}{1.043086in}}%
\pgfpathlineto{\pgfqpoint{3.701899in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{3.708002in}{1.047484in}}%
\pgfpathlineto{\pgfqpoint{3.708087in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{3.708820in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{3.709638in}{1.044552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710128in}{1.044669in}}%
\pgfpathlineto{\pgfqpoint{3.709395in}{1.044098in}}%
\pgfpathlineto{\pgfqpoint{3.711270in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{3.702227in}{1.039691in}}%
\pgfpathlineto{\pgfqpoint{3.707844in}{1.047601in}}%
\pgfpathlineto{\pgfqpoint{3.708253in}{1.045564in}}%
\pgfpathlineto{\pgfqpoint{3.708986in}{1.046135in}}%
\pgfpathlineto{\pgfqpoint{3.710128in}{1.044669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710599in}{1.044830in}}%
\pgfpathlineto{\pgfqpoint{3.709875in}{1.044114in}}%
\pgfpathlineto{\pgfqpoint{3.712031in}{1.043381in}}%
\pgfpathlineto{\pgfqpoint{3.702639in}{1.038395in}}%
\pgfpathlineto{\pgfqpoint{3.707735in}{1.047727in}}%
\pgfpathlineto{\pgfqpoint{3.708443in}{1.045563in}}%
\pgfpathlineto{\pgfqpoint{3.709167in}{1.046278in}}%
\pgfpathlineto{\pgfqpoint{3.710599in}{1.044830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711077in}{1.045017in}}%
\pgfpathlineto{\pgfqpoint{3.710352in}{1.044148in}}%
\pgfpathlineto{\pgfqpoint{3.712815in}{1.043568in}}%
\pgfpathlineto{\pgfqpoint{3.702963in}{1.037048in}}%
\pgfpathlineto{\pgfqpoint{3.707599in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{3.708613in}{1.045597in}}%
\pgfpathlineto{\pgfqpoint{3.709338in}{1.046466in}}%
\pgfpathlineto{\pgfqpoint{3.711077in}{1.045017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709364in}{1.044262in}}%
\pgfpathlineto{\pgfqpoint{3.708282in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{3.709671in}{1.042098in}}%
\pgfpathlineto{\pgfqpoint{3.698387in}{1.043811in}}%
\pgfpathlineto{\pgfqpoint{3.708751in}{1.048592in}}%
\pgfpathlineto{\pgfqpoint{3.707975in}{1.046274in}}%
\pgfpathlineto{\pgfqpoint{3.709058in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{3.709364in}{1.044262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710026in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{3.709063in}{1.044085in}}%
\pgfpathlineto{\pgfqpoint{3.710742in}{1.042517in}}%
\pgfpathlineto{\pgfqpoint{3.700037in}{1.041826in}}%
\pgfpathlineto{\pgfqpoint{3.708594in}{1.048295in}}%
\pgfpathlineto{\pgfqpoint{3.708347in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{3.709310in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{3.710026in}{1.044443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710635in}{1.044671in}}%
\pgfpathlineto{\pgfqpoint{3.709791in}{1.044109in}}%
\pgfpathlineto{\pgfqpoint{3.711760in}{1.042984in}}%
\pgfpathlineto{\pgfqpoint{3.701634in}{1.039890in}}%
\pgfpathlineto{\pgfqpoint{3.708385in}{1.048046in}}%
\pgfpathlineto{\pgfqpoint{3.708666in}{1.045796in}}%
\pgfpathlineto{\pgfqpoint{3.709510in}{1.046359in}}%
\pgfpathlineto{\pgfqpoint{3.710635in}{1.044671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711208in}{1.044933in}}%
\pgfpathlineto{\pgfqpoint{3.710467in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{3.712776in}{1.043450in}}%
\pgfpathlineto{\pgfqpoint{3.703009in}{1.037833in}}%
\pgfpathlineto{\pgfqpoint{3.708072in}{1.047899in}}%
\pgfpathlineto{\pgfqpoint{3.708898in}{1.045632in}}%
\pgfpathlineto{\pgfqpoint{3.709640in}{1.046416in}}%
\pgfpathlineto{\pgfqpoint{3.711208in}{1.044933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709186in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{3.708410in}{1.044266in}}%
\pgfpathlineto{\pgfqpoint{3.709936in}{1.043090in}}%
\pgfpathlineto{\pgfqpoint{3.701055in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{3.707686in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{3.707660in}{1.045817in}}%
\pgfpathlineto{\pgfqpoint{3.708436in}{1.046192in}}%
\pgfpathlineto{\pgfqpoint{3.709186in}{1.044641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709668in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{3.708901in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{3.710691in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{3.701486in}{1.040408in}}%
\pgfpathlineto{\pgfqpoint{3.707623in}{1.047823in}}%
\pgfpathlineto{\pgfqpoint{3.707879in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{3.708646in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{3.709668in}{1.044755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710163in}{1.044910in}}%
\pgfpathlineto{\pgfqpoint{3.709413in}{1.044245in}}%
\pgfpathlineto{\pgfqpoint{3.711492in}{1.043410in}}%
\pgfpathlineto{\pgfqpoint{3.701998in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{3.707504in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{3.708083in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{3.708833in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{3.710163in}{1.044910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710657in}{1.045103in}}%
\pgfpathlineto{\pgfqpoint{3.709924in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{3.712310in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{3.702500in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{3.707350in}{1.048035in}}%
\pgfpathlineto{\pgfqpoint{3.708270in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{3.709003in}{1.046569in}}%
\pgfpathlineto{\pgfqpoint{3.710657in}{1.045103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709420in}{1.044467in}}%
\pgfpathlineto{\pgfqpoint{3.708542in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{3.710051in}{1.042711in}}%
\pgfpathlineto{\pgfqpoint{3.700326in}{1.042191in}}%
\pgfpathlineto{\pgfqpoint{3.708159in}{1.047978in}}%
\pgfpathlineto{\pgfqpoint{3.707911in}{1.045907in}}%
\pgfpathlineto{\pgfqpoint{3.708789in}{1.046222in}}%
\pgfpathlineto{\pgfqpoint{3.709420in}{1.044467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709965in}{1.044603in}}%
\pgfpathlineto{\pgfqpoint{3.709129in}{1.044126in}}%
\pgfpathlineto{\pgfqpoint{3.710919in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{3.701135in}{1.040665in}}%
\pgfpathlineto{\pgfqpoint{3.708055in}{1.047944in}}%
\pgfpathlineto{\pgfqpoint{3.708175in}{1.045796in}}%
\pgfpathlineto{\pgfqpoint{3.709010in}{1.046273in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{1.044603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710504in}{1.044796in}}%
\pgfpathlineto{\pgfqpoint{3.709729in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{3.711817in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{3.702092in}{1.039009in}}%
\pgfpathlineto{\pgfqpoint{3.707879in}{1.047898in}}%
\pgfpathlineto{\pgfqpoint{3.708416in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{3.709192in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{3.710504in}{1.044796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711017in}{1.045023in}}%
\pgfpathlineto{\pgfqpoint{3.710293in}{1.044188in}}%
\pgfpathlineto{\pgfqpoint{3.712688in}{1.043574in}}%
\pgfpathlineto{\pgfqpoint{3.702938in}{1.037395in}}%
\pgfpathlineto{\pgfqpoint{3.707676in}{1.047921in}}%
\pgfpathlineto{\pgfqpoint{3.708623in}{1.045637in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{3.711017in}{1.045023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709852in}{1.044200in}}%
\pgfpathlineto{\pgfqpoint{3.708446in}{1.043996in}}%
\pgfpathlineto{\pgfqpoint{3.710261in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{3.695585in}{1.043561in}}%
\pgfpathlineto{\pgfqpoint{3.709034in}{1.049825in}}%
\pgfpathlineto{\pgfqpoint{3.708037in}{1.046808in}}%
\pgfpathlineto{\pgfqpoint{3.709443in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{3.709852in}{1.044200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710724in}{1.044269in}}%
\pgfpathlineto{\pgfqpoint{3.709309in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{3.711610in}{1.041439in}}%
\pgfpathlineto{\pgfqpoint{3.696132in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{3.708951in}{1.049928in}}%
\pgfpathlineto{\pgfqpoint{3.708423in}{1.046655in}}%
\pgfpathlineto{\pgfqpoint{3.709837in}{1.047098in}}%
\pgfpathlineto{\pgfqpoint{3.710724in}{1.044269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711551in}{1.044450in}}%
\pgfpathlineto{\pgfqpoint{3.710187in}{1.043802in}}%
\pgfpathlineto{\pgfqpoint{3.712847in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{3.697267in}{1.039336in}}%
\pgfpathlineto{\pgfqpoint{3.708960in}{1.049904in}}%
\pgfpathlineto{\pgfqpoint{3.708892in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{3.710256in}{1.047177in}}%
\pgfpathlineto{\pgfqpoint{3.711551in}{1.044450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712312in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{3.711034in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{3.713949in}{1.042151in}}%
\pgfpathlineto{\pgfqpoint{3.698710in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{3.709040in}{1.049822in}}%
\pgfpathlineto{\pgfqpoint{3.709397in}{1.046447in}}%
\pgfpathlineto{\pgfqpoint{3.710676in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{3.712312in}{1.044708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707713in}{1.045001in}}%
\pgfpathlineto{\pgfqpoint{3.706912in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{3.708292in}{1.043399in}}%
\pgfpathlineto{\pgfqpoint{3.699412in}{1.042905in}}%
\pgfpathlineto{\pgfqpoint{3.706554in}{1.048206in}}%
\pgfpathlineto{\pgfqpoint{3.706332in}{1.046314in}}%
\pgfpathlineto{\pgfqpoint{3.707133in}{1.046604in}}%
\pgfpathlineto{\pgfqpoint{3.707713in}{1.045001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708269in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{3.707460in}{1.044598in}}%
\pgfpathlineto{\pgfqpoint{3.709241in}{1.043465in}}%
\pgfpathlineto{\pgfqpoint{3.699687in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{3.706326in}{1.048323in}}%
\pgfpathlineto{\pgfqpoint{3.706488in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{3.707298in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{3.708269in}{1.045084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708827in}{1.045187in}}%
\pgfpathlineto{\pgfqpoint{3.707983in}{1.044513in}}%
\pgfpathlineto{\pgfqpoint{3.710173in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{3.699716in}{1.039297in}}%
\pgfpathlineto{\pgfqpoint{3.706133in}{1.048562in}}%
\pgfpathlineto{\pgfqpoint{3.706636in}{1.046201in}}%
\pgfpathlineto{\pgfqpoint{3.707480in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{3.708827in}{1.045187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709389in}{1.045341in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{3.711094in}{1.043603in}}%
\pgfpathlineto{\pgfqpoint{3.699843in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{3.705980in}{1.048819in}}%
\pgfpathlineto{\pgfqpoint{3.706815in}{1.046228in}}%
\pgfpathlineto{\pgfqpoint{3.707684in}{1.047080in}}%
\pgfpathlineto{\pgfqpoint{3.709389in}{1.045341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707308in}{1.045001in}}%
\pgfpathlineto{\pgfqpoint{3.706404in}{1.044745in}}%
\pgfpathlineto{\pgfqpoint{3.707819in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{3.698018in}{1.043347in}}%
\pgfpathlineto{\pgfqpoint{3.706285in}{1.048615in}}%
\pgfpathlineto{\pgfqpoint{3.705893in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{3.706796in}{1.046808in}}%
\pgfpathlineto{\pgfqpoint{3.707308in}{1.045001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707907in}{1.045050in}}%
\pgfpathlineto{\pgfqpoint{3.706969in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{3.708793in}{1.043175in}}%
\pgfpathlineto{\pgfqpoint{3.698088in}{1.041555in}}%
\pgfpathlineto{\pgfqpoint{3.706134in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{3.706083in}{1.046481in}}%
\pgfpathlineto{\pgfqpoint{3.707020in}{1.046925in}}%
\pgfpathlineto{\pgfqpoint{3.707907in}{1.045050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708520in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{3.707557in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{3.709782in}{1.043225in}}%
\pgfpathlineto{\pgfqpoint{3.698259in}{1.039807in}}%
\pgfpathlineto{\pgfqpoint{3.705998in}{1.049003in}}%
\pgfpathlineto{\pgfqpoint{3.706296in}{1.046446in}}%
\pgfpathlineto{\pgfqpoint{3.707259in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{3.708520in}{1.045151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709138in}{1.045331in}}%
\pgfpathlineto{\pgfqpoint{3.708183in}{1.044513in}}%
\pgfpathlineto{\pgfqpoint{3.710774in}{1.043422in}}%
\pgfpathlineto{\pgfqpoint{3.698774in}{1.038104in}}%
\pgfpathlineto{\pgfqpoint{3.705865in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{3.706547in}{1.046422in}}%
\pgfpathlineto{\pgfqpoint{3.707501in}{1.047240in}}%
\pgfpathlineto{\pgfqpoint{3.709138in}{1.045331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710102in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{3.709292in}{1.044001in}}%
\pgfpathlineto{\pgfqpoint{3.710783in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{3.701664in}{1.041743in}}%
\pgfpathlineto{\pgfqpoint{3.708738in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{3.708610in}{1.045620in}}%
\pgfpathlineto{\pgfqpoint{3.709420in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{3.710102in}{1.044342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710642in}{1.044523in}}%
\pgfpathlineto{\pgfqpoint{3.709910in}{1.043986in}}%
\pgfpathlineto{\pgfqpoint{3.711716in}{1.043057in}}%
\pgfpathlineto{\pgfqpoint{3.702776in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{3.708495in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{3.708836in}{1.045452in}}%
\pgfpathlineto{\pgfqpoint{3.709569in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{3.710642in}{1.044523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711131in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{3.710475in}{1.044031in}}%
\pgfpathlineto{\pgfqpoint{3.712563in}{1.043435in}}%
\pgfpathlineto{\pgfqpoint{3.703853in}{1.038244in}}%
\pgfpathlineto{\pgfqpoint{3.708268in}{1.047372in}}%
\pgfpathlineto{\pgfqpoint{3.709043in}{1.045344in}}%
\pgfpathlineto{\pgfqpoint{3.709699in}{1.046060in}}%
\pgfpathlineto{\pgfqpoint{3.711131in}{1.044747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711595in}{1.044972in}}%
\pgfpathlineto{\pgfqpoint{3.710973in}{1.044077in}}%
\pgfpathlineto{\pgfqpoint{3.713385in}{1.043728in}}%
\pgfpathlineto{\pgfqpoint{3.704479in}{1.036645in}}%
\pgfpathlineto{\pgfqpoint{3.708016in}{1.047461in}}%
\pgfpathlineto{\pgfqpoint{3.709183in}{1.045321in}}%
\pgfpathlineto{\pgfqpoint{3.709806in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{3.711595in}{1.044972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715045in}{1.045648in}}%
\pgfpathlineto{\pgfqpoint{3.713911in}{1.045554in}}%
\pgfpathlineto{\pgfqpoint{3.715233in}{1.043381in}}%
\pgfpathlineto{\pgfqpoint{3.703616in}{1.045844in}}%
\pgfpathlineto{\pgfqpoint{3.714670in}{1.050182in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{3.714858in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{3.715045in}{1.045648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715771in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.714655in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{3.716402in}{1.043480in}}%
\pgfpathlineto{\pgfqpoint{3.704291in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{3.714510in}{1.050179in}}%
\pgfpathlineto{\pgfqpoint{3.714024in}{1.047630in}}%
\pgfpathlineto{\pgfqpoint{3.715140in}{1.047946in}}%
\pgfpathlineto{\pgfqpoint{3.715771in}{1.045713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716476in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{3.715402in}{1.045326in}}%
\pgfpathlineto{\pgfqpoint{3.717533in}{1.043707in}}%
\pgfpathlineto{\pgfqpoint{3.705209in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{3.714363in}{1.050150in}}%
\pgfpathlineto{\pgfqpoint{3.714345in}{1.047474in}}%
\pgfpathlineto{\pgfqpoint{3.715419in}{1.048003in}}%
\pgfpathlineto{\pgfqpoint{3.716476in}{1.045855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717142in}{1.046063in}}%
\pgfpathlineto{\pgfqpoint{3.716127in}{1.045338in}}%
\pgfpathlineto{\pgfqpoint{3.718591in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{3.706275in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{3.714244in}{1.050120in}}%
\pgfpathlineto{\pgfqpoint{3.714679in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{3.715693in}{1.048091in}}%
\pgfpathlineto{\pgfqpoint{3.717142in}{1.046063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710344in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{3.709594in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{3.711162in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{3.702435in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{3.708708in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{3.708776in}{1.045415in}}%
\pgfpathlineto{\pgfqpoint{3.709526in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{3.710344in}{1.044324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710827in}{1.044447in}}%
\pgfpathlineto{\pgfqpoint{3.710085in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{3.711935in}{1.042964in}}%
\pgfpathlineto{\pgfqpoint{3.702858in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{3.708611in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{3.708977in}{1.045376in}}%
\pgfpathlineto{\pgfqpoint{3.709719in}{1.045930in}}%
\pgfpathlineto{\pgfqpoint{3.710827in}{1.044447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711313in}{1.044640in}}%
\pgfpathlineto{\pgfqpoint{3.710614in}{1.043924in}}%
\pgfpathlineto{\pgfqpoint{3.712745in}{1.043242in}}%
\pgfpathlineto{\pgfqpoint{3.703608in}{1.038179in}}%
\pgfpathlineto{\pgfqpoint{3.708449in}{1.047435in}}%
\pgfpathlineto{\pgfqpoint{3.709182in}{1.045321in}}%
\pgfpathlineto{\pgfqpoint{3.709881in}{1.046037in}}%
\pgfpathlineto{\pgfqpoint{3.711313in}{1.044640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711789in}{1.044898in}}%
\pgfpathlineto{\pgfqpoint{3.711158in}{1.044003in}}%
\pgfpathlineto{\pgfqpoint{3.713579in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{3.704587in}{1.036579in}}%
\pgfpathlineto{\pgfqpoint{3.708209in}{1.047421in}}%
\pgfpathlineto{\pgfqpoint{3.709369in}{1.045264in}}%
\pgfpathlineto{\pgfqpoint{3.709999in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{3.711789in}{1.044898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709685in}{1.044519in}}%
\pgfpathlineto{\pgfqpoint{3.708927in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{3.710452in}{1.043002in}}%
\pgfpathlineto{\pgfqpoint{3.701716in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{3.708151in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{3.708159in}{1.045652in}}%
\pgfpathlineto{\pgfqpoint{3.708918in}{1.046036in}}%
\pgfpathlineto{\pgfqpoint{3.709685in}{1.044519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710189in}{1.044655in}}%
\pgfpathlineto{\pgfqpoint{3.709456in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{3.711297in}{1.043189in}}%
\pgfpathlineto{\pgfqpoint{3.702305in}{1.039848in}}%
\pgfpathlineto{\pgfqpoint{3.707973in}{1.047587in}}%
\pgfpathlineto{\pgfqpoint{3.708348in}{1.045567in}}%
\pgfpathlineto{\pgfqpoint{3.709081in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{3.710189in}{1.044655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710669in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{3.709971in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{3.712101in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{3.702965in}{1.038379in}}%
\pgfpathlineto{\pgfqpoint{3.707806in}{1.047635in}}%
\pgfpathlineto{\pgfqpoint{3.708539in}{1.045521in}}%
\pgfpathlineto{\pgfqpoint{3.709238in}{1.046237in}}%
\pgfpathlineto{\pgfqpoint{3.710669in}{1.044840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711138in}{1.045054in}}%
\pgfpathlineto{\pgfqpoint{3.710464in}{1.044176in}}%
\pgfpathlineto{\pgfqpoint{3.712893in}{1.043707in}}%
\pgfpathlineto{\pgfqpoint{3.703527in}{1.036948in}}%
\pgfpathlineto{\pgfqpoint{3.707626in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{3.709382in}{1.046400in}}%
\pgfpathlineto{\pgfqpoint{3.711138in}{1.045054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580065in}{1.068613in}}%
\pgfpathlineto{\pgfqpoint{3.577602in}{1.067513in}}%
\pgfpathlineto{\pgfqpoint{3.582264in}{1.063686in}}%
\pgfpathlineto{\pgfqpoint{3.554334in}{1.060081in}}%
\pgfpathlineto{\pgfqpoint{3.575667in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{3.575403in}{1.072439in}}%
\pgfpathlineto{\pgfqpoint{3.577866in}{1.073539in}}%
\pgfpathlineto{\pgfqpoint{3.580065in}{1.068613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581326in}{1.068910in}}%
\pgfpathlineto{\pgfqpoint{3.578051in}{1.067244in}}%
\pgfpathlineto{\pgfqpoint{3.582989in}{1.063592in}}%
\pgfpathlineto{\pgfqpoint{3.554768in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{3.575519in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{3.575561in}{1.072141in}}%
\pgfpathlineto{\pgfqpoint{3.578836in}{1.073807in}}%
\pgfpathlineto{\pgfqpoint{3.581326in}{1.068910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582584in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{3.578462in}{1.066938in}}%
\pgfpathlineto{\pgfqpoint{3.583578in}{1.063538in}}%
\pgfpathlineto{\pgfqpoint{3.555649in}{1.057024in}}%
\pgfpathlineto{\pgfqpoint{3.575380in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{3.575730in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{3.579851in}{1.074067in}}%
\pgfpathlineto{\pgfqpoint{3.582584in}{1.069301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583830in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{3.579147in}{1.066763in}}%
\pgfpathlineto{\pgfqpoint{3.584407in}{1.063592in}}%
\pgfpathlineto{\pgfqpoint{3.556792in}{1.055856in}}%
\pgfpathlineto{\pgfqpoint{3.575589in}{1.077516in}}%
\pgfpathlineto{\pgfqpoint{3.576208in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{3.580891in}{1.074370in}}%
\pgfpathlineto{\pgfqpoint{3.583830in}{1.069729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711964in}{1.044077in}}%
\pgfpathlineto{\pgfqpoint{3.711359in}{1.043549in}}%
\pgfpathlineto{\pgfqpoint{3.713021in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{3.705384in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{3.709850in}{1.046498in}}%
\pgfpathlineto{\pgfqpoint{3.710302in}{1.044759in}}%
\pgfpathlineto{\pgfqpoint{3.710907in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{3.711964in}{1.044077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712403in}{1.044196in}}%
\pgfpathlineto{\pgfqpoint{3.711772in}{1.043506in}}%
\pgfpathlineto{\pgfqpoint{3.713784in}{1.042935in}}%
\pgfpathlineto{\pgfqpoint{3.705405in}{1.037923in}}%
\pgfpathlineto{\pgfqpoint{3.709641in}{1.046719in}}%
\pgfpathlineto{\pgfqpoint{3.710391in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{3.711022in}{1.045457in}}%
\pgfpathlineto{\pgfqpoint{3.712403in}{1.044196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712842in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{3.712194in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{3.714530in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{3.705521in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{3.709467in}{1.046952in}}%
\pgfpathlineto{\pgfqpoint{3.710507in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{3.711155in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{3.712842in}{1.044361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713257in}{1.044584in}}%
\pgfpathlineto{\pgfqpoint{3.712618in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{3.715201in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{3.705894in}{1.035507in}}%
\pgfpathlineto{\pgfqpoint{3.709371in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{3.710675in}{1.044891in}}%
\pgfpathlineto{\pgfqpoint{3.711314in}{1.045862in}}%
\pgfpathlineto{\pgfqpoint{3.713257in}{1.044584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727418in}{0.938831in}}%
\pgfpathlineto{\pgfqpoint{3.718865in}{0.924758in}}%
\pgfpathlineto{\pgfqpoint{3.724986in}{0.924252in}}%
\pgfpathlineto{\pgfqpoint{3.703678in}{0.905058in}}%
\pgfpathlineto{\pgfqpoint{3.710902in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{3.714170in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{3.722723in}{0.941684in}}%
\pgfpathlineto{\pgfqpoint{3.727418in}{0.938831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728352in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{3.720271in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{3.726398in}{0.925544in}}%
\pgfpathlineto{\pgfqpoint{3.705360in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{3.712196in}{0.933907in}}%
\pgfpathlineto{\pgfqpoint{3.715536in}{0.928752in}}%
\pgfpathlineto{\pgfqpoint{3.723618in}{0.942478in}}%
\pgfpathlineto{\pgfqpoint{3.728352in}{0.939691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729253in}{0.940548in}}%
\pgfpathlineto{\pgfqpoint{3.721700in}{0.927265in}}%
\pgfpathlineto{\pgfqpoint{3.727834in}{0.926938in}}%
\pgfpathlineto{\pgfqpoint{3.707092in}{0.907132in}}%
\pgfpathlineto{\pgfqpoint{3.713507in}{0.935085in}}%
\pgfpathlineto{\pgfqpoint{3.716925in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{3.724478in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{3.729253in}{0.940548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730121in}{0.941423in}}%
\pgfpathlineto{\pgfqpoint{3.723236in}{0.928601in}}%
\pgfpathlineto{\pgfqpoint{3.729376in}{0.928422in}}%
\pgfpathlineto{\pgfqpoint{3.709121in}{0.908119in}}%
\pgfpathlineto{\pgfqpoint{3.714855in}{0.936219in}}%
\pgfpathlineto{\pgfqpoint{3.718396in}{0.931200in}}%
\pgfpathlineto{\pgfqpoint{3.725281in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{3.730121in}{0.941423in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854971in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{3.855610in}{0.901380in}}%
\pgfpathlineto{\pgfqpoint{3.855636in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{3.861031in}{0.897749in}}%
\pgfpathlineto{\pgfqpoint{3.853641in}{0.899156in}}%
\pgfpathlineto{\pgfqpoint{3.854945in}{0.900102in}}%
\pgfpathlineto{\pgfqpoint{3.854306in}{0.900434in}}%
\pgfpathlineto{\pgfqpoint{3.854971in}{0.901713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854610in}{0.901913in}}%
\pgfpathlineto{\pgfqpoint{3.855377in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{3.855173in}{0.903447in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{3.853485in}{0.898845in}}%
\pgfpathlineto{\pgfqpoint{3.854815in}{0.900098in}}%
\pgfpathlineto{\pgfqpoint{3.854048in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{3.854610in}{0.901913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854168in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{3.855021in}{0.901858in}}%
\pgfpathlineto{\pgfqpoint{3.854560in}{0.903759in}}%
\pgfpathlineto{\pgfqpoint{3.862495in}{0.899241in}}%
\pgfpathlineto{\pgfqpoint{3.853384in}{0.898645in}}%
\pgfpathlineto{\pgfqpoint{3.854629in}{0.900153in}}%
\pgfpathlineto{\pgfqpoint{3.853776in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{3.854168in}{0.902054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853682in}{0.902165in}}%
\pgfpathlineto{\pgfqpoint{3.854611in}{0.902063in}}%
\pgfpathlineto{\pgfqpoint{3.853886in}{0.904023in}}%
\pgfpathlineto{\pgfqpoint{3.862869in}{0.900214in}}%
\pgfpathlineto{\pgfqpoint{3.853272in}{0.898449in}}%
\pgfpathlineto{\pgfqpoint{3.854406in}{0.900205in}}%
\pgfpathlineto{\pgfqpoint{3.853477in}{0.900307in}}%
\pgfpathlineto{\pgfqpoint{3.853682in}{0.902165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709680in}{1.044512in}}%
\pgfpathlineto{\pgfqpoint{3.708913in}{1.044129in}}%
\pgfpathlineto{\pgfqpoint{3.710447in}{1.042978in}}%
\pgfpathlineto{\pgfqpoint{3.701625in}{1.041444in}}%
\pgfpathlineto{\pgfqpoint{3.708146in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{3.708146in}{1.045663in}}%
\pgfpathlineto{\pgfqpoint{3.708913in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{3.709680in}{1.044512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710177in}{1.044656in}}%
\pgfpathlineto{\pgfqpoint{3.709444in}{1.044111in}}%
\pgfpathlineto{\pgfqpoint{3.711268in}{1.043190in}}%
\pgfpathlineto{\pgfqpoint{3.702302in}{1.039934in}}%
\pgfpathlineto{\pgfqpoint{3.707995in}{1.047588in}}%
\pgfpathlineto{\pgfqpoint{3.708353in}{1.045577in}}%
\pgfpathlineto{\pgfqpoint{3.709086in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{3.710177in}{1.044656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710661in}{1.044829in}}%
\pgfpathlineto{\pgfqpoint{3.709953in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{3.712076in}{1.043414in}}%
\pgfpathlineto{\pgfqpoint{3.702879in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{3.707831in}{1.047659in}}%
\pgfpathlineto{\pgfqpoint{3.708539in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{3.709246in}{1.046244in}}%
\pgfpathlineto{\pgfqpoint{3.710661in}{1.044829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711133in}{1.045041in}}%
\pgfpathlineto{\pgfqpoint{3.710451in}{1.044171in}}%
\pgfpathlineto{\pgfqpoint{3.712871in}{1.043677in}}%
\pgfpathlineto{\pgfqpoint{3.703445in}{1.037029in}}%
\pgfpathlineto{\pgfqpoint{3.707655in}{1.047768in}}%
\pgfpathlineto{\pgfqpoint{3.708712in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{3.709394in}{1.046404in}}%
\pgfpathlineto{\pgfqpoint{3.711133in}{1.045041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712190in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{3.710946in}{1.043231in}}%
\pgfpathlineto{\pgfqpoint{3.712804in}{1.041049in}}%
\pgfpathlineto{\pgfqpoint{3.699440in}{1.041714in}}%
\pgfpathlineto{\pgfqpoint{3.710963in}{1.048516in}}%
\pgfpathlineto{\pgfqpoint{3.710332in}{1.045720in}}%
\pgfpathlineto{\pgfqpoint{3.711576in}{1.046027in}}%
\pgfpathlineto{\pgfqpoint{3.712190in}{1.043538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712953in}{1.043627in}}%
\pgfpathlineto{\pgfqpoint{3.711700in}{1.043115in}}%
\pgfpathlineto{\pgfqpoint{3.713976in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{3.699913in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{3.710907in}{1.048638in}}%
\pgfpathlineto{\pgfqpoint{3.710677in}{1.045621in}}%
\pgfpathlineto{\pgfqpoint{3.711930in}{1.046133in}}%
\pgfpathlineto{\pgfqpoint{3.712953in}{1.043627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713697in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{3.712462in}{1.043088in}}%
\pgfpathlineto{\pgfqpoint{3.715095in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{3.700640in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{3.710902in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{3.711064in}{1.045560in}}%
\pgfpathlineto{\pgfqpoint{3.712300in}{1.046259in}}%
\pgfpathlineto{\pgfqpoint{3.713697in}{1.043787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714401in}{1.044032in}}%
\pgfpathlineto{\pgfqpoint{3.713225in}{1.043171in}}%
\pgfpathlineto{\pgfqpoint{3.716122in}{1.041679in}}%
\pgfpathlineto{\pgfqpoint{3.701778in}{1.036600in}}%
\pgfpathlineto{\pgfqpoint{3.710957in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{3.711503in}{1.045523in}}%
\pgfpathlineto{\pgfqpoint{3.712679in}{1.046384in}}%
\pgfpathlineto{\pgfqpoint{3.714401in}{1.044032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707278in}{1.045003in}}%
\pgfpathlineto{\pgfqpoint{3.706375in}{1.044730in}}%
\pgfpathlineto{\pgfqpoint{3.707824in}{1.043196in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{3.706188in}{1.048617in}}%
\pgfpathlineto{\pgfqpoint{3.705830in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{3.706733in}{1.046810in}}%
\pgfpathlineto{\pgfqpoint{3.707278in}{1.045003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707884in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{3.706955in}{1.044596in}}%
\pgfpathlineto{\pgfqpoint{3.708822in}{1.043207in}}%
\pgfpathlineto{\pgfqpoint{3.698125in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{3.706009in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{3.706017in}{1.046454in}}%
\pgfpathlineto{\pgfqpoint{3.706946in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{3.707884in}{1.045065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708499in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{3.707553in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{3.709828in}{1.043290in}}%
\pgfpathlineto{\pgfqpoint{3.698373in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{3.705840in}{1.048966in}}%
\pgfpathlineto{\pgfqpoint{3.706223in}{1.046409in}}%
\pgfpathlineto{\pgfqpoint{3.707169in}{1.047074in}}%
\pgfpathlineto{\pgfqpoint{3.708499in}{1.045182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709095in}{1.045386in}}%
\pgfpathlineto{\pgfqpoint{3.708174in}{1.044542in}}%
\pgfpathlineto{\pgfqpoint{3.710783in}{1.043545in}}%
\pgfpathlineto{\pgfqpoint{3.699046in}{1.037868in}}%
\pgfpathlineto{\pgfqpoint{3.705720in}{1.049067in}}%
\pgfpathlineto{\pgfqpoint{3.706487in}{1.046383in}}%
\pgfpathlineto{\pgfqpoint{3.707407in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.045386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853674in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{3.854313in}{0.886323in}}%
\pgfpathlineto{\pgfqpoint{3.854202in}{0.887866in}}%
\pgfpathlineto{\pgfqpoint{3.859802in}{0.883306in}}%
\pgfpathlineto{\pgfqpoint{3.852617in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{3.853785in}{0.885045in}}%
\pgfpathlineto{\pgfqpoint{3.853146in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{3.853674in}{0.886587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853437in}{0.886804in}}%
\pgfpathlineto{\pgfqpoint{3.854221in}{0.886463in}}%
\pgfpathlineto{\pgfqpoint{3.854119in}{0.888372in}}%
\pgfpathlineto{\pgfqpoint{3.860937in}{0.882611in}}%
\pgfpathlineto{\pgfqpoint{3.852073in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{3.853539in}{0.884895in}}%
\pgfpathlineto{\pgfqpoint{3.852755in}{0.885236in}}%
\pgfpathlineto{\pgfqpoint{3.853437in}{0.886804in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853144in}{0.887013in}}%
\pgfpathlineto{\pgfqpoint{3.854047in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{3.853979in}{0.888820in}}%
\pgfpathlineto{\pgfqpoint{3.861761in}{0.881933in}}%
\pgfpathlineto{\pgfqpoint{3.851473in}{0.883399in}}%
\pgfpathlineto{\pgfqpoint{3.853212in}{0.884788in}}%
\pgfpathlineto{\pgfqpoint{3.852309in}{0.885206in}}%
\pgfpathlineto{\pgfqpoint{3.853144in}{0.887013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852783in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{3.853798in}{0.886752in}}%
\pgfpathlineto{\pgfqpoint{3.853738in}{0.889257in}}%
\pgfpathlineto{\pgfqpoint{3.862448in}{0.881442in}}%
\pgfpathlineto{\pgfqpoint{3.850874in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{3.852843in}{0.884723in}}%
\pgfpathlineto{\pgfqpoint{3.851829in}{0.885200in}}%
\pgfpathlineto{\pgfqpoint{3.852783in}{0.887229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711178in}{1.044257in}}%
\pgfpathlineto{\pgfqpoint{3.710555in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{3.712132in}{1.043013in}}%
\pgfpathlineto{\pgfqpoint{3.704478in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{3.709268in}{1.046746in}}%
\pgfpathlineto{\pgfqpoint{3.709601in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{3.710223in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{3.711178in}{1.044257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711621in}{1.044346in}}%
\pgfpathlineto{\pgfqpoint{3.710956in}{1.043715in}}%
\pgfpathlineto{\pgfqpoint{3.712882in}{1.043016in}}%
\pgfpathlineto{\pgfqpoint{3.704342in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{3.709098in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{3.709694in}{1.045045in}}%
\pgfpathlineto{\pgfqpoint{3.710359in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{3.711621in}{1.044346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712069in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{3.711379in}{1.043712in}}%
\pgfpathlineto{\pgfqpoint{3.713620in}{1.043107in}}%
\pgfpathlineto{\pgfqpoint{3.704390in}{1.037422in}}%
\pgfpathlineto{\pgfqpoint{3.708967in}{1.047249in}}%
\pgfpathlineto{\pgfqpoint{3.709828in}{1.045092in}}%
\pgfpathlineto{\pgfqpoint{3.710518in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{3.712069in}{1.044487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712524in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{3.711834in}{1.043768in}}%
\pgfpathlineto{\pgfqpoint{3.714365in}{1.043307in}}%
\pgfpathlineto{\pgfqpoint{3.704700in}{1.036174in}}%
\pgfpathlineto{\pgfqpoint{3.708842in}{1.047449in}}%
\pgfpathlineto{\pgfqpoint{3.709993in}{1.045148in}}%
\pgfpathlineto{\pgfqpoint{3.710683in}{1.046069in}}%
\pgfpathlineto{\pgfqpoint{3.712524in}{1.044688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711636in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{3.711039in}{1.043688in}}%
\pgfpathlineto{\pgfqpoint{3.712607in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{3.705184in}{1.039913in}}%
\pgfpathlineto{\pgfqpoint{3.709692in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{3.710067in}{1.044881in}}%
\pgfpathlineto{\pgfqpoint{3.710664in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{3.711636in}{1.044174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712073in}{1.044309in}}%
\pgfpathlineto{\pgfqpoint{3.711477in}{1.043653in}}%
\pgfpathlineto{\pgfqpoint{3.713386in}{1.043116in}}%
\pgfpathlineto{\pgfqpoint{3.705451in}{1.038343in}}%
\pgfpathlineto{\pgfqpoint{3.709448in}{1.046695in}}%
\pgfpathlineto{\pgfqpoint{3.710164in}{1.044846in}}%
\pgfpathlineto{\pgfqpoint{3.710761in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{3.712073in}{1.044309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712501in}{1.044492in}}%
\pgfpathlineto{\pgfqpoint{3.711912in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{3.714137in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{3.705801in}{1.036898in}}%
\pgfpathlineto{\pgfqpoint{3.709228in}{1.046844in}}%
\pgfpathlineto{\pgfqpoint{3.710276in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{3.710864in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{3.712501in}{1.044492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712915in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{3.712336in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{3.714859in}{1.043553in}}%
\pgfpathlineto{\pgfqpoint{3.706148in}{1.035575in}}%
\pgfpathlineto{\pgfqpoint{3.709029in}{1.047030in}}%
\pgfpathlineto{\pgfqpoint{3.710393in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{3.710972in}{1.045871in}}%
\pgfpathlineto{\pgfqpoint{3.712915in}{1.044712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852537in}{0.900144in}}%
\pgfpathlineto{\pgfqpoint{3.853440in}{0.899965in}}%
\pgfpathlineto{\pgfqpoint{3.852895in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{3.861392in}{0.897450in}}%
\pgfpathlineto{\pgfqpoint{3.851821in}{0.896530in}}%
\pgfpathlineto{\pgfqpoint{3.853082in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{3.852179in}{0.898337in}}%
\pgfpathlineto{\pgfqpoint{3.852537in}{0.900144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852012in}{0.900311in}}%
\pgfpathlineto{\pgfqpoint{3.853052in}{0.900226in}}%
\pgfpathlineto{\pgfqpoint{3.852183in}{0.902390in}}%
\pgfpathlineto{\pgfqpoint{3.862325in}{0.898419in}}%
\pgfpathlineto{\pgfqpoint{3.851671in}{0.896152in}}%
\pgfpathlineto{\pgfqpoint{3.852882in}{0.898146in}}%
\pgfpathlineto{\pgfqpoint{3.851842in}{0.898231in}}%
\pgfpathlineto{\pgfqpoint{3.852012in}{0.900311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850900in}{0.900499in}}%
\pgfpathlineto{\pgfqpoint{3.852119in}{0.900516in}}%
\pgfpathlineto{\pgfqpoint{3.850866in}{0.902937in}}%
\pgfpathlineto{\pgfqpoint{3.863105in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{3.850969in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{3.852153in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{3.850935in}{0.898061in}}%
\pgfpathlineto{\pgfqpoint{3.850900in}{0.900499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851459in}{0.900424in}}%
\pgfpathlineto{\pgfqpoint{3.852602in}{0.900407in}}%
\pgfpathlineto{\pgfqpoint{3.851494in}{0.902708in}}%
\pgfpathlineto{\pgfqpoint{3.862863in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{3.851391in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{3.852567in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{3.851425in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{3.851459in}{0.900424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559203in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{3.558735in}{0.925334in}}%
\pgfpathlineto{\pgfqpoint{3.564566in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{3.552478in}{0.901260in}}%
\pgfpathlineto{\pgfqpoint{3.548254in}{0.929625in}}%
\pgfpathlineto{\pgfqpoint{3.553298in}{0.926120in}}%
\pgfpathlineto{\pgfqpoint{3.553765in}{0.929352in}}%
\pgfpathlineto{\pgfqpoint{3.559203in}{0.928566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559365in}{0.929307in}}%
\pgfpathlineto{\pgfqpoint{3.559067in}{0.926580in}}%
\pgfpathlineto{\pgfqpoint{3.564820in}{0.928711in}}%
\pgfpathlineto{\pgfqpoint{3.553655in}{0.902332in}}%
\pgfpathlineto{\pgfqpoint{3.548456in}{0.930500in}}%
\pgfpathlineto{\pgfqpoint{3.553612in}{0.927176in}}%
\pgfpathlineto{\pgfqpoint{3.553910in}{0.929904in}}%
\pgfpathlineto{\pgfqpoint{3.559365in}{0.929307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559477in}{0.929998in}}%
\pgfpathlineto{\pgfqpoint{3.559230in}{0.927280in}}%
\pgfpathlineto{\pgfqpoint{3.564915in}{0.929504in}}%
\pgfpathlineto{\pgfqpoint{3.554286in}{0.903057in}}%
\pgfpathlineto{\pgfqpoint{3.548602in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{3.553792in}{0.927774in}}%
\pgfpathlineto{\pgfqpoint{3.554039in}{0.930493in}}%
\pgfpathlineto{\pgfqpoint{3.559477in}{0.929998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559578in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{3.559373in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{3.565015in}{0.930272in}}%
\pgfpathlineto{\pgfqpoint{3.554813in}{0.903697in}}%
\pgfpathlineto{\pgfqpoint{3.548702in}{0.931499in}}%
\pgfpathlineto{\pgfqpoint{3.553935in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{3.554140in}{0.931090in}}%
\pgfpathlineto{\pgfqpoint{3.559578in}{0.930681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580321in}{1.068531in}}%
\pgfpathlineto{\pgfqpoint{3.577926in}{1.067321in}}%
\pgfpathlineto{\pgfqpoint{3.582741in}{1.063741in}}%
\pgfpathlineto{\pgfqpoint{3.555161in}{1.058823in}}%
\pgfpathlineto{\pgfqpoint{3.575480in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{3.575505in}{1.072111in}}%
\pgfpathlineto{\pgfqpoint{3.577900in}{1.073321in}}%
\pgfpathlineto{\pgfqpoint{3.580321in}{1.068531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581565in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{3.578537in}{1.067113in}}%
\pgfpathlineto{\pgfqpoint{3.583656in}{1.063719in}}%
\pgfpathlineto{\pgfqpoint{3.555735in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{3.575442in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{3.575798in}{1.071876in}}%
\pgfpathlineto{\pgfqpoint{3.578826in}{1.073617in}}%
\pgfpathlineto{\pgfqpoint{3.581565in}{1.068854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582774in}{1.069271in}}%
\pgfpathlineto{\pgfqpoint{3.578836in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{3.584101in}{1.063605in}}%
\pgfpathlineto{\pgfqpoint{3.556499in}{1.055822in}}%
\pgfpathlineto{\pgfqpoint{3.575259in}{1.077514in}}%
\pgfpathlineto{\pgfqpoint{3.575888in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{3.579827in}{1.073908in}}%
\pgfpathlineto{\pgfqpoint{3.582774in}{1.069271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583978in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{3.579423in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{3.584807in}{1.063615in}}%
\pgfpathlineto{\pgfqpoint{3.557528in}{1.054764in}}%
\pgfpathlineto{\pgfqpoint{3.575431in}{1.077169in}}%
\pgfpathlineto{\pgfqpoint{3.576297in}{1.071088in}}%
\pgfpathlineto{\pgfqpoint{3.580853in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{3.583978in}{1.069721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710061in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{1.043967in}}%
\pgfpathlineto{\pgfqpoint{3.710811in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{3.701418in}{1.041419in}}%
\pgfpathlineto{\pgfqpoint{3.708561in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{3.708484in}{1.045621in}}%
\pgfpathlineto{\pgfqpoint{3.709311in}{1.045996in}}%
\pgfpathlineto{\pgfqpoint{3.710061in}{1.044342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710569in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{3.709784in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{3.711608in}{1.042923in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{1.040076in}}%
\pgfpathlineto{\pgfqpoint{3.708489in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{3.708745in}{1.045539in}}%
\pgfpathlineto{\pgfqpoint{3.709529in}{1.046059in}}%
\pgfpathlineto{\pgfqpoint{3.710569in}{1.044491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711071in}{1.044685in}}%
\pgfpathlineto{\pgfqpoint{3.710338in}{1.044003in}}%
\pgfpathlineto{\pgfqpoint{3.712434in}{1.043219in}}%
\pgfpathlineto{\pgfqpoint{3.703059in}{1.038599in}}%
\pgfpathlineto{\pgfqpoint{3.708343in}{1.047617in}}%
\pgfpathlineto{\pgfqpoint{3.708974in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{3.709707in}{1.046151in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{1.044685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711564in}{1.044918in}}%
\pgfpathlineto{\pgfqpoint{3.710883in}{1.044057in}}%
\pgfpathlineto{\pgfqpoint{3.713286in}{1.043555in}}%
\pgfpathlineto{\pgfqpoint{3.703885in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{3.708121in}{1.047646in}}%
\pgfpathlineto{\pgfqpoint{3.709161in}{1.045421in}}%
\pgfpathlineto{\pgfqpoint{3.709843in}{1.046282in}}%
\pgfpathlineto{\pgfqpoint{3.711564in}{1.044918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711132in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{3.710433in}{1.043750in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{3.703699in}{1.040460in}}%
\pgfpathlineto{\pgfqpoint{3.709359in}{1.046988in}}%
\pgfpathlineto{\pgfqpoint{3.709546in}{1.045147in}}%
\pgfpathlineto{\pgfqpoint{3.710245in}{1.045591in}}%
\pgfpathlineto{\pgfqpoint{3.711132in}{1.044193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711591in}{1.044271in}}%
\pgfpathlineto{\pgfqpoint{3.710850in}{1.043691in}}%
\pgfpathlineto{\pgfqpoint{3.712750in}{1.042788in}}%
\pgfpathlineto{\pgfqpoint{3.703596in}{1.039217in}}%
\pgfpathlineto{\pgfqpoint{3.709273in}{1.047237in}}%
\pgfpathlineto{\pgfqpoint{3.709690in}{1.045174in}}%
\pgfpathlineto{\pgfqpoint{3.710432in}{1.045754in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.044271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712068in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{3.711301in}{1.043683in}}%
\pgfpathlineto{\pgfqpoint{3.713500in}{1.042864in}}%
\pgfpathlineto{\pgfqpoint{3.703681in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{3.709204in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{3.709869in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{3.710636in}{1.045933in}}%
\pgfpathlineto{\pgfqpoint{3.712068in}{1.044399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712566in}{1.044595in}}%
\pgfpathlineto{\pgfqpoint{3.711807in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{3.714304in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{3.704111in}{1.036660in}}%
\pgfpathlineto{\pgfqpoint{3.709088in}{1.047629in}}%
\pgfpathlineto{\pgfqpoint{3.710069in}{1.045243in}}%
\pgfpathlineto{\pgfqpoint{3.710827in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{3.712566in}{1.044595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831520in}{0.853778in}}%
\pgfpathlineto{\pgfqpoint{3.833199in}{0.852807in}}%
\pgfpathlineto{\pgfqpoint{3.833463in}{0.857136in}}%
\pgfpathlineto{\pgfqpoint{3.847338in}{0.842383in}}%
\pgfpathlineto{\pgfqpoint{3.827633in}{0.847062in}}%
\pgfpathlineto{\pgfqpoint{3.831256in}{0.849449in}}%
\pgfpathlineto{\pgfqpoint{3.829577in}{0.850420in}}%
\pgfpathlineto{\pgfqpoint{3.831520in}{0.853778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830687in}{0.854145in}}%
\pgfpathlineto{\pgfqpoint{3.832510in}{0.853233in}}%
\pgfpathlineto{\pgfqpoint{3.832510in}{0.857793in}}%
\pgfpathlineto{\pgfqpoint{3.848014in}{0.843201in}}%
\pgfpathlineto{\pgfqpoint{3.827039in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{3.830687in}{0.849585in}}%
\pgfpathlineto{\pgfqpoint{3.828863in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{3.830687in}{0.854145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829809in}{0.854447in}}%
\pgfpathlineto{\pgfqpoint{3.831727in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{3.831531in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{3.848125in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{3.826366in}{0.846776in}}%
\pgfpathlineto{\pgfqpoint{3.830005in}{0.849751in}}%
\pgfpathlineto{\pgfqpoint{3.828087in}{0.850612in}}%
\pgfpathlineto{\pgfqpoint{3.829809in}{0.854447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828910in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{3.830870in}{0.853869in}}%
\pgfpathlineto{\pgfqpoint{3.830546in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{3.847694in}{0.844545in}}%
\pgfpathlineto{\pgfqpoint{3.825637in}{0.846846in}}%
\pgfpathlineto{\pgfqpoint{3.829233in}{0.849948in}}%
\pgfpathlineto{\pgfqpoint{3.827273in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{3.828910in}{0.854687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709269in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{3.708170in}{1.044202in}}%
\pgfpathlineto{\pgfqpoint{3.709440in}{1.042088in}}%
\pgfpathlineto{\pgfqpoint{3.698189in}{1.044534in}}%
\pgfpathlineto{\pgfqpoint{3.708928in}{1.048685in}}%
\pgfpathlineto{\pgfqpoint{3.707999in}{1.046401in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.046486in}}%
\pgfpathlineto{\pgfqpoint{3.709269in}{1.044287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709969in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{3.708980in}{1.044130in}}%
\pgfpathlineto{\pgfqpoint{3.710599in}{1.042468in}}%
\pgfpathlineto{\pgfqpoint{3.699767in}{1.042280in}}%
\pgfpathlineto{\pgfqpoint{3.708707in}{1.048400in}}%
\pgfpathlineto{\pgfqpoint{3.708349in}{1.046107in}}%
\pgfpathlineto{\pgfqpoint{3.709338in}{1.046422in}}%
\pgfpathlineto{\pgfqpoint{3.709969in}{1.044445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710614in}{1.044674in}}%
\pgfpathlineto{\pgfqpoint{3.709753in}{1.044129in}}%
\pgfpathlineto{\pgfqpoint{3.711705in}{1.042953in}}%
\pgfpathlineto{\pgfqpoint{3.701460in}{1.040080in}}%
\pgfpathlineto{\pgfqpoint{3.708432in}{1.048118in}}%
\pgfpathlineto{\pgfqpoint{3.708662in}{1.045850in}}%
\pgfpathlineto{\pgfqpoint{3.709523in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{3.710614in}{1.044674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711203in}{1.044950in}}%
\pgfpathlineto{\pgfqpoint{3.710461in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{3.712754in}{1.043467in}}%
\pgfpathlineto{\pgfqpoint{3.703012in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{3.708100in}{1.047916in}}%
\pgfpathlineto{\pgfqpoint{3.708910in}{1.045657in}}%
\pgfpathlineto{\pgfqpoint{3.709651in}{1.046433in}}%
\pgfpathlineto{\pgfqpoint{3.711203in}{1.044950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712028in}{1.044039in}}%
\pgfpathlineto{\pgfqpoint{3.711398in}{1.043545in}}%
\pgfpathlineto{\pgfqpoint{3.713017in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{3.705227in}{1.039727in}}%
\pgfpathlineto{\pgfqpoint{3.710051in}{1.046562in}}%
\pgfpathlineto{\pgfqpoint{3.710409in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{3.711040in}{1.045301in}}%
\pgfpathlineto{\pgfqpoint{3.712028in}{1.044039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712472in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{3.711807in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{3.713767in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{3.705176in}{1.038328in}}%
\pgfpathlineto{\pgfqpoint{3.709881in}{1.046799in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{3.711176in}{1.045470in}}%
\pgfpathlineto{\pgfqpoint{3.712472in}{1.044140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712928in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{3.712246in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{3.714530in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{3.705308in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{3.709723in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{3.710644in}{1.044858in}}%
\pgfpathlineto{\pgfqpoint{3.711325in}{1.045659in}}%
\pgfpathlineto{\pgfqpoint{3.712928in}{1.044295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713369in}{1.044510in}}%
\pgfpathlineto{\pgfqpoint{3.712696in}{1.043572in}}%
\pgfpathlineto{\pgfqpoint{3.715244in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{3.705698in}{1.035808in}}%
\pgfpathlineto{\pgfqpoint{3.709619in}{1.047203in}}%
\pgfpathlineto{\pgfqpoint{3.710821in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{3.711494in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{3.713369in}{1.044510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760084in}{0.949034in}}%
\pgfpathlineto{\pgfqpoint{3.751466in}{0.936448in}}%
\pgfpathlineto{\pgfqpoint{3.757551in}{0.935611in}}%
\pgfpathlineto{\pgfqpoint{3.735232in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{3.743952in}{0.944923in}}%
\pgfpathlineto{\pgfqpoint{3.746933in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{3.755551in}{0.952138in}}%
\pgfpathlineto{\pgfqpoint{3.760084in}{0.949034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761085in}{0.949839in}}%
\pgfpathlineto{\pgfqpoint{3.752737in}{0.937332in}}%
\pgfpathlineto{\pgfqpoint{3.758831in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{3.736726in}{0.918295in}}%
\pgfpathlineto{\pgfqpoint{3.745123in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{3.748167in}{0.940382in}}%
\pgfpathlineto{\pgfqpoint{3.756516in}{0.952889in}}%
\pgfpathlineto{\pgfqpoint{3.761085in}{0.949839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762060in}{0.950630in}}%
\pgfpathlineto{\pgfqpoint{3.753856in}{0.938197in}}%
\pgfpathlineto{\pgfqpoint{3.759955in}{0.937464in}}%
\pgfpathlineto{\pgfqpoint{3.737948in}{0.919074in}}%
\pgfpathlineto{\pgfqpoint{3.746198in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{3.749271in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{3.757474in}{0.953656in}}%
\pgfpathlineto{\pgfqpoint{3.762060in}{0.950630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763028in}{0.951430in}}%
\pgfpathlineto{\pgfqpoint{3.754991in}{0.939025in}}%
\pgfpathlineto{\pgfqpoint{3.761096in}{0.938343in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{3.747263in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{3.750380in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{3.758417in}{0.954417in}}%
\pgfpathlineto{\pgfqpoint{3.763028in}{0.951430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559133in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{3.558520in}{0.925041in}}%
\pgfpathlineto{\pgfqpoint{3.564410in}{0.926783in}}%
\pgfpathlineto{\pgfqpoint{3.551485in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{3.548183in}{0.929670in}}%
\pgfpathlineto{\pgfqpoint{3.553111in}{0.926003in}}%
\pgfpathlineto{\pgfqpoint{3.553724in}{0.929448in}}%
\pgfpathlineto{\pgfqpoint{3.559133in}{0.928486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559346in}{0.929202in}}%
\pgfpathlineto{\pgfqpoint{3.558901in}{0.926282in}}%
\pgfpathlineto{\pgfqpoint{3.564746in}{0.928169in}}%
\pgfpathlineto{\pgfqpoint{3.552455in}{0.902257in}}%
\pgfpathlineto{\pgfqpoint{3.548453in}{0.930656in}}%
\pgfpathlineto{\pgfqpoint{3.553470in}{0.927111in}}%
\pgfpathlineto{\pgfqpoint{3.553915in}{0.930031in}}%
\pgfpathlineto{\pgfqpoint{3.559346in}{0.929202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559510in}{0.929916in}}%
\pgfpathlineto{\pgfqpoint{3.559169in}{0.927206in}}%
\pgfpathlineto{\pgfqpoint{3.564931in}{0.929234in}}%
\pgfpathlineto{\pgfqpoint{3.553391in}{0.903154in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.931280in}}%
\pgfpathlineto{\pgfqpoint{3.553749in}{0.927888in}}%
\pgfpathlineto{\pgfqpoint{3.554089in}{0.930598in}}%
\pgfpathlineto{\pgfqpoint{3.559510in}{0.929916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559626in}{0.930646in}}%
\pgfpathlineto{\pgfqpoint{3.559379in}{0.927952in}}%
\pgfpathlineto{\pgfqpoint{3.565012in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{3.554461in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{3.548853in}{0.931634in}}%
\pgfpathlineto{\pgfqpoint{3.553992in}{0.928447in}}%
\pgfpathlineto{\pgfqpoint{3.554239in}{0.931140in}}%
\pgfpathlineto{\pgfqpoint{3.559626in}{0.930646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839022in}{0.903696in}}%
\pgfpathlineto{\pgfqpoint{3.839951in}{0.903526in}}%
\pgfpathlineto{\pgfqpoint{3.839363in}{0.905554in}}%
\pgfpathlineto{\pgfqpoint{3.848142in}{0.901063in}}%
\pgfpathlineto{\pgfqpoint{3.838340in}{0.899980in}}%
\pgfpathlineto{\pgfqpoint{3.839610in}{0.901668in}}%
\pgfpathlineto{\pgfqpoint{3.838681in}{0.901838in}}%
\pgfpathlineto{\pgfqpoint{3.839022in}{0.903696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837387in}{0.903779in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{0.903941in}}%
\pgfpathlineto{\pgfqpoint{3.837063in}{0.905790in}}%
\pgfpathlineto{\pgfqpoint{3.847606in}{0.904393in}}%
\pgfpathlineto{\pgfqpoint{3.838034in}{0.899756in}}%
\pgfpathlineto{\pgfqpoint{3.838716in}{0.901929in}}%
\pgfpathlineto{\pgfqpoint{3.837711in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{3.837387in}{0.903779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838498in}{0.903768in}}%
\pgfpathlineto{\pgfqpoint{3.839470in}{0.903700in}}%
\pgfpathlineto{\pgfqpoint{3.838634in}{0.905711in}}%
\pgfpathlineto{\pgfqpoint{3.848146in}{0.902115in}}%
\pgfpathlineto{\pgfqpoint{3.838225in}{0.899882in}}%
\pgfpathlineto{\pgfqpoint{3.839333in}{0.901757in}}%
\pgfpathlineto{\pgfqpoint{3.838362in}{0.901825in}}%
\pgfpathlineto{\pgfqpoint{3.838498in}{0.903768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837942in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{3.838939in}{0.903847in}}%
\pgfpathlineto{\pgfqpoint{3.837840in}{0.905790in}}%
\pgfpathlineto{\pgfqpoint{3.847965in}{0.903310in}}%
\pgfpathlineto{\pgfqpoint{3.838146in}{0.899807in}}%
\pgfpathlineto{\pgfqpoint{3.839041in}{0.901853in}}%
\pgfpathlineto{\pgfqpoint{3.838044in}{0.901802in}}%
\pgfpathlineto{\pgfqpoint{3.837942in}{0.903796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715087in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{3.714235in}{1.042456in}}%
\pgfpathlineto{\pgfqpoint{3.715854in}{1.041135in}}%
\pgfpathlineto{\pgfqpoint{3.706180in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{3.713553in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{3.713468in}{1.044161in}}%
\pgfpathlineto{\pgfqpoint{3.714320in}{1.044545in}}%
\pgfpathlineto{\pgfqpoint{3.715087in}{1.042840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715689in}{1.043009in}}%
\pgfpathlineto{\pgfqpoint{3.714888in}{1.042395in}}%
\pgfpathlineto{\pgfqpoint{3.716916in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{3.707064in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{3.713234in}{1.046214in}}%
\pgfpathlineto{\pgfqpoint{3.713660in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{3.714462in}{1.044611in}}%
\pgfpathlineto{\pgfqpoint{3.715689in}{1.043009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716242in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{3.715527in}{1.042438in}}%
\pgfpathlineto{\pgfqpoint{3.717896in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{3.708256in}{1.035713in}}%
\pgfpathlineto{\pgfqpoint{3.712936in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{3.713873in}{1.043870in}}%
\pgfpathlineto{\pgfqpoint{3.714589in}{1.044697in}}%
\pgfpathlineto{\pgfqpoint{3.716242in}{1.043265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716722in}{1.043567in}}%
\pgfpathlineto{\pgfqpoint{3.716092in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{3.718734in}{1.042306in}}%
\pgfpathlineto{\pgfqpoint{3.709410in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{3.712700in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{3.714080in}{1.043823in}}%
\pgfpathlineto{\pgfqpoint{3.714711in}{1.044829in}}%
\pgfpathlineto{\pgfqpoint{3.716722in}{1.043567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582124in}{1.069154in}}%
\pgfpathlineto{\pgfqpoint{3.579832in}{1.067952in}}%
\pgfpathlineto{\pgfqpoint{3.584528in}{1.064569in}}%
\pgfpathlineto{\pgfqpoint{3.557996in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{3.577317in}{1.078325in}}%
\pgfpathlineto{\pgfqpoint{3.577428in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{3.579721in}{1.073740in}}%
\pgfpathlineto{\pgfqpoint{3.582124in}{1.069154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583399in}{1.069421in}}%
\pgfpathlineto{\pgfqpoint{3.581024in}{1.067961in}}%
\pgfpathlineto{\pgfqpoint{3.586241in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{3.558523in}{1.057357in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{1.078760in}}%
\pgfpathlineto{\pgfqpoint{3.578147in}{1.072641in}}%
\pgfpathlineto{\pgfqpoint{3.580523in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{3.583399in}{1.069421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584584in}{1.069871in}}%
\pgfpathlineto{\pgfqpoint{3.581198in}{1.067521in}}%
\pgfpathlineto{\pgfqpoint{3.586588in}{1.064574in}}%
\pgfpathlineto{\pgfqpoint{3.559324in}{1.055678in}}%
\pgfpathlineto{\pgfqpoint{3.577189in}{1.078113in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.072033in}}%
\pgfpathlineto{\pgfqpoint{3.581451in}{1.074384in}}%
\pgfpathlineto{\pgfqpoint{3.584584in}{1.069871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585739in}{1.070345in}}%
\pgfpathlineto{\pgfqpoint{3.581679in}{1.067274in}}%
\pgfpathlineto{\pgfqpoint{3.587183in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{3.560303in}{1.054552in}}%
\pgfpathlineto{\pgfqpoint{3.577242in}{1.077694in}}%
\pgfpathlineto{\pgfqpoint{3.578365in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{3.582425in}{1.074727in}}%
\pgfpathlineto{\pgfqpoint{3.585739in}{1.070345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711450in}{1.043886in}}%
\pgfpathlineto{\pgfqpoint{3.710078in}{1.043664in}}%
\pgfpathlineto{\pgfqpoint{3.711893in}{1.041142in}}%
\pgfpathlineto{\pgfqpoint{3.697507in}{1.043042in}}%
\pgfpathlineto{\pgfqpoint{3.710564in}{1.049375in}}%
\pgfpathlineto{\pgfqpoint{3.709635in}{1.046409in}}%
\pgfpathlineto{\pgfqpoint{3.711007in}{1.046630in}}%
\pgfpathlineto{\pgfqpoint{3.711450in}{1.043886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712332in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{3.710943in}{1.043467in}}%
\pgfpathlineto{\pgfqpoint{3.713304in}{1.041174in}}%
\pgfpathlineto{\pgfqpoint{3.697954in}{1.040484in}}%
\pgfpathlineto{\pgfqpoint{3.710389in}{1.049510in}}%
\pgfpathlineto{\pgfqpoint{3.709971in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{3.711360in}{1.046731in}}%
\pgfpathlineto{\pgfqpoint{3.712332in}{1.043953in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713168in}{1.044128in}}%
\pgfpathlineto{\pgfqpoint{3.711813in}{1.043421in}}%
\pgfpathlineto{\pgfqpoint{3.714583in}{1.041418in}}%
\pgfpathlineto{\pgfqpoint{3.698910in}{1.038409in}}%
\pgfpathlineto{\pgfqpoint{3.710339in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{1.046131in}}%
\pgfpathlineto{\pgfqpoint{3.711754in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{3.713168in}{1.044128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713948in}{1.044387in}}%
\pgfpathlineto{\pgfqpoint{3.712661in}{1.043492in}}%
\pgfpathlineto{\pgfqpoint{3.715737in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{3.700183in}{1.036725in}}%
\pgfpathlineto{\pgfqpoint{3.710368in}{1.049535in}}%
\pgfpathlineto{\pgfqpoint{3.710871in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{3.712158in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{3.713948in}{1.044387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712583in}{1.043520in}}%
\pgfpathlineto{\pgfqpoint{3.711381in}{1.043290in}}%
\pgfpathlineto{\pgfqpoint{3.713043in}{1.041117in}}%
\pgfpathlineto{\pgfqpoint{3.700335in}{1.042421in}}%
\pgfpathlineto{\pgfqpoint{3.711662in}{1.048327in}}%
\pgfpathlineto{\pgfqpoint{3.710921in}{1.045694in}}%
\pgfpathlineto{\pgfqpoint{3.712122in}{1.045924in}}%
\pgfpathlineto{\pgfqpoint{3.712583in}{1.043520in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713342in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{3.712141in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{3.714246in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{3.700873in}{1.040286in}}%
\pgfpathlineto{\pgfqpoint{3.711536in}{1.048408in}}%
\pgfpathlineto{\pgfqpoint{3.711237in}{1.045553in}}%
\pgfpathlineto{\pgfqpoint{3.712439in}{1.046005in}}%
\pgfpathlineto{\pgfqpoint{3.713342in}{1.043601in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714089in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{3.712913in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{3.715419in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{3.701663in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{3.711430in}{1.048463in}}%
\pgfpathlineto{\pgfqpoint{3.711583in}{1.045446in}}%
\pgfpathlineto{\pgfqpoint{3.712760in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{3.714089in}{1.043759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714792in}{1.043989in}}%
\pgfpathlineto{\pgfqpoint{3.713667in}{1.043137in}}%
\pgfpathlineto{\pgfqpoint{3.716497in}{1.041739in}}%
\pgfpathlineto{\pgfqpoint{3.702690in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{3.711383in}{1.048489in}}%
\pgfpathlineto{\pgfqpoint{3.711963in}{1.045387in}}%
\pgfpathlineto{\pgfqpoint{3.713088in}{1.046239in}}%
\pgfpathlineto{\pgfqpoint{3.714792in}{1.043989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581076in}{1.067326in}}%
\pgfpathlineto{\pgfqpoint{3.578835in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{3.583088in}{1.062843in}}%
\pgfpathlineto{\pgfqpoint{3.557655in}{1.059511in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{3.576823in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{3.579065in}{1.071809in}}%
\pgfpathlineto{\pgfqpoint{3.581076in}{1.067326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582268in}{1.067585in}}%
\pgfpathlineto{\pgfqpoint{3.580026in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{3.584654in}{1.063102in}}%
\pgfpathlineto{\pgfqpoint{3.558659in}{1.057894in}}%
\pgfpathlineto{\pgfqpoint{3.577495in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{3.577640in}{1.070875in}}%
\pgfpathlineto{\pgfqpoint{3.579881in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{3.582268in}{1.067585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583503in}{1.067894in}}%
\pgfpathlineto{\pgfqpoint{3.581262in}{1.066470in}}%
\pgfpathlineto{\pgfqpoint{3.586350in}{1.063411in}}%
\pgfpathlineto{\pgfqpoint{3.559664in}{1.055902in}}%
\pgfpathlineto{\pgfqpoint{3.577810in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{3.578415in}{1.070953in}}%
\pgfpathlineto{\pgfqpoint{3.580657in}{1.072377in}}%
\pgfpathlineto{\pgfqpoint{3.583503in}{1.067894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584728in}{1.068302in}}%
\pgfpathlineto{\pgfqpoint{3.582194in}{1.066407in}}%
\pgfpathlineto{\pgfqpoint{3.587684in}{1.063653in}}%
\pgfpathlineto{\pgfqpoint{3.560752in}{1.053797in}}%
\pgfpathlineto{\pgfqpoint{3.577812in}{1.076850in}}%
\pgfpathlineto{\pgfqpoint{3.578903in}{1.070806in}}%
\pgfpathlineto{\pgfqpoint{3.581437in}{1.072701in}}%
\pgfpathlineto{\pgfqpoint{3.584728in}{1.068302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855657in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{3.855589in}{0.905628in}}%
\pgfpathlineto{\pgfqpoint{3.853918in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{3.855844in}{0.913521in}}%
\pgfpathlineto{\pgfqpoint{3.859134in}{0.905032in}}%
\pgfpathlineto{\pgfqpoint{3.857327in}{0.905765in}}%
\pgfpathlineto{\pgfqpoint{3.857396in}{0.904896in}}%
\pgfpathlineto{\pgfqpoint{3.855657in}{0.904759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855580in}{0.904988in}}%
\pgfpathlineto{\pgfqpoint{3.855529in}{0.905909in}}%
\pgfpathlineto{\pgfqpoint{3.853739in}{0.904886in}}%
\pgfpathlineto{\pgfqpoint{3.855989in}{0.914244in}}%
\pgfpathlineto{\pgfqpoint{3.859262in}{0.905193in}}%
\pgfpathlineto{\pgfqpoint{3.857370in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{3.857421in}{0.905091in}}%
\pgfpathlineto{\pgfqpoint{3.855580in}{0.904988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855567in}{0.905249in}}%
\pgfpathlineto{\pgfqpoint{3.855559in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{3.853726in}{0.905232in}}%
\pgfpathlineto{\pgfqpoint{3.856403in}{0.914462in}}%
\pgfpathlineto{\pgfqpoint{3.859249in}{0.905283in}}%
\pgfpathlineto{\pgfqpoint{3.857400in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{3.857408in}{0.905266in}}%
\pgfpathlineto{\pgfqpoint{3.855567in}{0.905249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855633in}{0.905502in}}%
\pgfpathlineto{\pgfqpoint{3.855667in}{0.906363in}}%
\pgfpathlineto{\pgfqpoint{3.853911in}{0.905571in}}%
\pgfpathlineto{\pgfqpoint{3.856835in}{0.914077in}}%
\pgfpathlineto{\pgfqpoint{3.859076in}{0.905366in}}%
\pgfpathlineto{\pgfqpoint{3.857389in}{0.906295in}}%
\pgfpathlineto{\pgfqpoint{3.857354in}{0.905434in}}%
\pgfpathlineto{\pgfqpoint{3.855633in}{0.905502in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561235in}{0.928548in}}%
\pgfpathlineto{\pgfqpoint{3.560896in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{3.566598in}{0.926745in}}%
\pgfpathlineto{\pgfqpoint{3.556111in}{0.900053in}}%
\pgfpathlineto{\pgfqpoint{3.550173in}{0.928110in}}%
\pgfpathlineto{\pgfqpoint{3.555421in}{0.924917in}}%
\pgfpathlineto{\pgfqpoint{3.555760in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{3.561235in}{0.928548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561324in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{3.561151in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{3.566770in}{0.928190in}}%
\pgfpathlineto{\pgfqpoint{3.557217in}{0.901150in}}%
\pgfpathlineto{\pgfqpoint{3.550308in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{3.555663in}{0.925976in}}%
\pgfpathlineto{\pgfqpoint{3.555837in}{0.929578in}}%
\pgfpathlineto{\pgfqpoint{3.561324in}{0.929314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561375in}{0.930028in}}%
\pgfpathlineto{\pgfqpoint{3.561270in}{0.926528in}}%
\pgfpathlineto{\pgfqpoint{3.566844in}{0.929108in}}%
\pgfpathlineto{\pgfqpoint{3.557777in}{0.901900in}}%
\pgfpathlineto{\pgfqpoint{3.550370in}{0.929606in}}%
\pgfpathlineto{\pgfqpoint{3.555778in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{3.555884in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{0.930028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561411in}{0.930714in}}%
\pgfpathlineto{\pgfqpoint{3.561317in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{3.566875in}{0.929408in}}%
\pgfpathlineto{\pgfqpoint{3.557983in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{3.550398in}{0.929800in}}%
\pgfpathlineto{\pgfqpoint{3.555825in}{0.926923in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{3.561411in}{0.930714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{0.929929in}}%
\pgfpathlineto{\pgfqpoint{3.718557in}{0.908050in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{0.907520in}}%
\pgfpathlineto{\pgfqpoint{3.703293in}{0.888409in}}%
\pgfpathlineto{\pgfqpoint{3.710626in}{0.916135in}}%
\pgfpathlineto{\pgfqpoint{3.713874in}{0.910921in}}%
\pgfpathlineto{\pgfqpoint{3.727288in}{0.932801in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{0.929929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733125in}{0.930990in}}%
\pgfpathlineto{\pgfqpoint{3.720470in}{0.909370in}}%
\pgfpathlineto{\pgfqpoint{3.726599in}{0.908966in}}%
\pgfpathlineto{\pgfqpoint{3.705611in}{0.889422in}}%
\pgfpathlineto{\pgfqpoint{3.712375in}{0.917291in}}%
\pgfpathlineto{\pgfqpoint{3.715729in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{3.728383in}{0.933765in}}%
\pgfpathlineto{\pgfqpoint{3.733125in}{0.930990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734224in}{0.932056in}}%
\pgfpathlineto{\pgfqpoint{3.722436in}{0.910805in}}%
\pgfpathlineto{\pgfqpoint{3.728573in}{0.910542in}}%
\pgfpathlineto{\pgfqpoint{3.708042in}{0.890518in}}%
\pgfpathlineto{\pgfqpoint{3.714160in}{0.918537in}}%
\pgfpathlineto{\pgfqpoint{3.717632in}{0.913470in}}%
\pgfpathlineto{\pgfqpoint{3.729419in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{0.932056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735262in}{0.933127in}}%
\pgfpathlineto{\pgfqpoint{3.724439in}{0.912352in}}%
\pgfpathlineto{\pgfqpoint{3.730581in}{0.912250in}}%
\pgfpathlineto{\pgfqpoint{3.710581in}{0.891696in}}%
\pgfpathlineto{\pgfqpoint{3.715964in}{0.919865in}}%
\pgfpathlineto{\pgfqpoint{3.719567in}{0.914890in}}%
\pgfpathlineto{\pgfqpoint{3.730390in}{0.935665in}}%
\pgfpathlineto{\pgfqpoint{3.735262in}{0.933127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580161in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{3.577749in}{1.067692in}}%
\pgfpathlineto{\pgfqpoint{3.582650in}{1.064113in}}%
\pgfpathlineto{\pgfqpoint{3.554797in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{3.575184in}{1.078585in}}%
\pgfpathlineto{\pgfqpoint{3.575261in}{1.072516in}}%
\pgfpathlineto{\pgfqpoint{3.577673in}{1.073761in}}%
\pgfpathlineto{\pgfqpoint{3.580161in}{1.068937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581384in}{1.069288in}}%
\pgfpathlineto{\pgfqpoint{3.578225in}{1.067456in}}%
\pgfpathlineto{\pgfqpoint{3.583357in}{1.064081in}}%
\pgfpathlineto{\pgfqpoint{3.555460in}{1.057431in}}%
\pgfpathlineto{\pgfqpoint{3.575090in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{3.575469in}{1.072209in}}%
\pgfpathlineto{\pgfqpoint{3.578628in}{1.074041in}}%
\pgfpathlineto{\pgfqpoint{3.581384in}{1.069288in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582592in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{3.578685in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{3.583964in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{3.556393in}{1.056168in}}%
\pgfpathlineto{\pgfqpoint{3.575066in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{3.575719in}{1.071827in}}%
\pgfpathlineto{\pgfqpoint{3.579626in}{1.074333in}}%
\pgfpathlineto{\pgfqpoint{3.582592in}{1.069708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583785in}{1.070158in}}%
\pgfpathlineto{\pgfqpoint{3.579355in}{1.067072in}}%
\pgfpathlineto{\pgfqpoint{3.584749in}{1.064134in}}%
\pgfpathlineto{\pgfqpoint{3.557499in}{1.055195in}}%
\pgfpathlineto{\pgfqpoint{3.575329in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{3.576215in}{1.071580in}}%
\pgfpathlineto{\pgfqpoint{3.580645in}{1.074666in}}%
\pgfpathlineto{\pgfqpoint{3.583785in}{1.070158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707745in}{1.044918in}}%
\pgfpathlineto{\pgfqpoint{3.706867in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{3.708257in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{3.698711in}{1.043239in}}%
\pgfpathlineto{\pgfqpoint{3.706722in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{3.706356in}{1.046418in}}%
\pgfpathlineto{\pgfqpoint{3.707234in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{3.707745in}{1.044918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708325in}{1.044992in}}%
\pgfpathlineto{\pgfqpoint{3.707438in}{1.044549in}}%
\pgfpathlineto{\pgfqpoint{3.709211in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{3.699018in}{1.041447in}}%
\pgfpathlineto{\pgfqpoint{3.706552in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{3.706552in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{3.707438in}{1.046765in}}%
\pgfpathlineto{\pgfqpoint{3.708325in}{1.044992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708900in}{1.045110in}}%
\pgfpathlineto{\pgfqpoint{3.708005in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{3.710144in}{1.043320in}}%
\pgfpathlineto{\pgfqpoint{3.699329in}{1.039783in}}%
\pgfpathlineto{\pgfqpoint{3.706411in}{1.048689in}}%
\pgfpathlineto{\pgfqpoint{3.706761in}{1.046277in}}%
\pgfpathlineto{\pgfqpoint{3.707656in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{3.708900in}{1.045110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709494in}{1.045289in}}%
\pgfpathlineto{\pgfqpoint{3.708607in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{3.711130in}{1.043516in}}%
\pgfpathlineto{\pgfqpoint{3.699812in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{3.706221in}{1.048834in}}%
\pgfpathlineto{\pgfqpoint{3.706971in}{1.046243in}}%
\pgfpathlineto{\pgfqpoint{3.707857in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{3.709494in}{1.045289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709415in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{3.708163in}{1.043951in}}%
\pgfpathlineto{\pgfqpoint{3.709842in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{3.696674in}{1.043286in}}%
\pgfpathlineto{\pgfqpoint{3.708563in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{3.707736in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{3.708989in}{1.046670in}}%
\pgfpathlineto{\pgfqpoint{3.709415in}{1.044164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710190in}{1.044239in}}%
\pgfpathlineto{\pgfqpoint{3.708937in}{1.043813in}}%
\pgfpathlineto{\pgfqpoint{3.711042in}{1.041734in}}%
\pgfpathlineto{\pgfqpoint{3.697235in}{1.041231in}}%
\pgfpathlineto{\pgfqpoint{3.708485in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{3.708085in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{3.709338in}{1.046745in}}%
\pgfpathlineto{\pgfqpoint{3.710190in}{1.044239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710952in}{1.044390in}}%
\pgfpathlineto{\pgfqpoint{3.709724in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{3.712213in}{1.041935in}}%
\pgfpathlineto{\pgfqpoint{3.698048in}{1.039310in}}%
\pgfpathlineto{\pgfqpoint{3.708429in}{1.049299in}}%
\pgfpathlineto{\pgfqpoint{3.708463in}{1.046214in}}%
\pgfpathlineto{\pgfqpoint{3.709690in}{1.046845in}}%
\pgfpathlineto{\pgfqpoint{3.710952in}{1.044390in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711679in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{3.710503in}{1.043794in}}%
\pgfpathlineto{\pgfqpoint{3.713316in}{1.042260in}}%
\pgfpathlineto{\pgfqpoint{3.699099in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{3.708406in}{1.049317in}}%
\pgfpathlineto{\pgfqpoint{3.708867in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{3.710043in}{1.046965in}}%
\pgfpathlineto{\pgfqpoint{3.711679in}{1.044612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710317in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{3.709558in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{3.711101in}{1.042807in}}%
\pgfpathlineto{\pgfqpoint{3.702339in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{3.708749in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{3.708774in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{3.709533in}{1.045841in}}%
\pgfpathlineto{\pgfqpoint{3.710317in}{1.044324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710806in}{1.044460in}}%
\pgfpathlineto{\pgfqpoint{3.710073in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{3.711897in}{1.042995in}}%
\pgfpathlineto{\pgfqpoint{3.702931in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{3.708624in}{1.047392in}}%
\pgfpathlineto{\pgfqpoint{3.708982in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{3.709715in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{3.710806in}{1.044460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711296in}{1.044653in}}%
\pgfpathlineto{\pgfqpoint{3.710605in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{3.712727in}{1.043272in}}%
\pgfpathlineto{\pgfqpoint{3.703676in}{1.038184in}}%
\pgfpathlineto{\pgfqpoint{3.708432in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{3.709173in}{1.045318in}}%
\pgfpathlineto{\pgfqpoint{3.709864in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{3.711296in}{1.044653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711763in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{3.711124in}{1.044007in}}%
\pgfpathlineto{\pgfqpoint{3.713536in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{3.704484in}{1.036669in}}%
\pgfpathlineto{\pgfqpoint{3.708217in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{3.709351in}{1.045286in}}%
\pgfpathlineto{\pgfqpoint{3.709990in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{3.711763in}{1.044894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836797in}{0.904670in}}%
\pgfpathlineto{\pgfqpoint{3.837768in}{0.904722in}}%
\pgfpathlineto{\pgfqpoint{3.836694in}{0.906614in}}%
\pgfpathlineto{\pgfqpoint{3.846564in}{0.904210in}}%
\pgfpathlineto{\pgfqpoint{3.837001in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{3.837871in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{3.836899in}{0.902727in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{0.904670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838072in}{0.904549in}}%
\pgfpathlineto{\pgfqpoint{3.838916in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{3.838089in}{0.906237in}}%
\pgfpathlineto{\pgfqpoint{3.846501in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{3.838038in}{0.901174in}}%
\pgfpathlineto{\pgfqpoint{3.838899in}{0.902853in}}%
\pgfpathlineto{\pgfqpoint{3.838055in}{0.902862in}}%
\pgfpathlineto{\pgfqpoint{3.838072in}{0.904549in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837254in}{0.904644in}}%
\pgfpathlineto{\pgfqpoint{3.838191in}{0.904661in}}%
\pgfpathlineto{\pgfqpoint{3.837220in}{0.906519in}}%
\pgfpathlineto{\pgfqpoint{3.846646in}{0.903877in}}%
\pgfpathlineto{\pgfqpoint{3.837322in}{0.900894in}}%
\pgfpathlineto{\pgfqpoint{3.838226in}{0.902786in}}%
\pgfpathlineto{\pgfqpoint{3.837288in}{0.902769in}}%
\pgfpathlineto{\pgfqpoint{3.837254in}{0.904644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837686in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{3.838581in}{0.904594in}}%
\pgfpathlineto{\pgfqpoint{3.837703in}{0.906392in}}%
\pgfpathlineto{\pgfqpoint{3.846627in}{0.903623in}}%
\pgfpathlineto{\pgfqpoint{3.837652in}{0.901023in}}%
\pgfpathlineto{\pgfqpoint{3.838564in}{0.902804in}}%
\pgfpathlineto{\pgfqpoint{3.837669in}{0.902813in}}%
\pgfpathlineto{\pgfqpoint{3.837686in}{0.904603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711632in}{1.044192in}}%
\pgfpathlineto{\pgfqpoint{3.711053in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{3.712621in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{3.705342in}{1.039828in}}%
\pgfpathlineto{\pgfqpoint{3.709655in}{1.046510in}}%
\pgfpathlineto{\pgfqpoint{3.710064in}{1.044856in}}%
\pgfpathlineto{\pgfqpoint{3.710643in}{1.045351in}}%
\pgfpathlineto{\pgfqpoint{3.711632in}{1.044192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712056in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{3.711460in}{1.043654in}}%
\pgfpathlineto{\pgfqpoint{3.713369in}{1.043117in}}%
\pgfpathlineto{\pgfqpoint{3.705434in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{3.709431in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{3.710147in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{3.710744in}{1.045504in}}%
\pgfpathlineto{\pgfqpoint{3.712056in}{1.044311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712486in}{1.044477in}}%
\pgfpathlineto{\pgfqpoint{3.711881in}{1.043658in}}%
\pgfpathlineto{\pgfqpoint{3.714123in}{1.043266in}}%
\pgfpathlineto{\pgfqpoint{3.705617in}{1.036900in}}%
\pgfpathlineto{\pgfqpoint{3.709214in}{1.046897in}}%
\pgfpathlineto{\pgfqpoint{3.710245in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{3.710850in}{1.045687in}}%
\pgfpathlineto{\pgfqpoint{3.712486in}{1.044477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712897in}{1.044669in}}%
\pgfpathlineto{\pgfqpoint{3.712275in}{1.043715in}}%
\pgfpathlineto{\pgfqpoint{3.714806in}{1.043425in}}%
\pgfpathlineto{\pgfqpoint{3.705721in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{3.709079in}{1.047158in}}%
\pgfpathlineto{\pgfqpoint{3.710366in}{1.044959in}}%
\pgfpathlineto{\pgfqpoint{3.710988in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{3.712897in}{1.044669in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713690in}{1.043270in}}%
\pgfpathlineto{\pgfqpoint{3.712753in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{3.714423in}{1.041395in}}%
\pgfpathlineto{\pgfqpoint{3.703949in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{3.712224in}{1.047020in}}%
\pgfpathlineto{\pgfqpoint{3.712020in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{3.712957in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{3.713690in}{1.043270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714290in}{1.043378in}}%
\pgfpathlineto{\pgfqpoint{3.713353in}{1.042833in}}%
\pgfpathlineto{\pgfqpoint{3.715381in}{1.041503in}}%
\pgfpathlineto{\pgfqpoint{3.704370in}{1.038861in}}%
\pgfpathlineto{\pgfqpoint{3.712108in}{1.047128in}}%
\pgfpathlineto{\pgfqpoint{3.712262in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{3.713199in}{1.045253in}}%
\pgfpathlineto{\pgfqpoint{3.714290in}{1.043378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714884in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{3.713981in}{1.042838in}}%
\pgfpathlineto{\pgfqpoint{3.716333in}{1.041755in}}%
\pgfpathlineto{\pgfqpoint{3.705125in}{1.037221in}}%
\pgfpathlineto{\pgfqpoint{3.711986in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{3.712532in}{1.044645in}}%
\pgfpathlineto{\pgfqpoint{3.713435in}{1.045369in}}%
\pgfpathlineto{\pgfqpoint{3.714884in}{1.043562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715451in}{1.043840in}}%
\pgfpathlineto{\pgfqpoint{3.714632in}{1.042937in}}%
\pgfpathlineto{\pgfqpoint{3.717258in}{1.042204in}}%
\pgfpathlineto{\pgfqpoint{3.706365in}{1.035624in}}%
\pgfpathlineto{\pgfqpoint{3.711837in}{1.047113in}}%
\pgfpathlineto{\pgfqpoint{3.712826in}{1.044573in}}%
\pgfpathlineto{\pgfqpoint{3.713644in}{1.045477in}}%
\pgfpathlineto{\pgfqpoint{3.715451in}{1.043840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560568in}{0.928100in}}%
\pgfpathlineto{\pgfqpoint{3.559491in}{0.923978in}}%
\pgfpathlineto{\pgfqpoint{3.565501in}{0.925246in}}%
\pgfpathlineto{\pgfqpoint{3.550581in}{0.900754in}}%
\pgfpathlineto{\pgfqpoint{3.549555in}{0.929415in}}%
\pgfpathlineto{\pgfqpoint{3.554176in}{0.925368in}}%
\pgfpathlineto{\pgfqpoint{3.555253in}{0.929489in}}%
\pgfpathlineto{\pgfqpoint{3.560568in}{0.928100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560893in}{0.928854in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{0.925112in}}%
\pgfpathlineto{\pgfqpoint{3.566018in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{3.551990in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{3.549932in}{0.930187in}}%
\pgfpathlineto{\pgfqpoint{3.554695in}{0.926309in}}%
\pgfpathlineto{\pgfqpoint{3.555531in}{0.930051in}}%
\pgfpathlineto{\pgfqpoint{3.560893in}{0.928854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561164in}{0.929641in}}%
\pgfpathlineto{\pgfqpoint{3.560526in}{0.925960in}}%
\pgfpathlineto{\pgfqpoint{3.566408in}{0.927729in}}%
\pgfpathlineto{\pgfqpoint{3.553599in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{3.550169in}{0.930542in}}%
\pgfpathlineto{\pgfqpoint{3.555113in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{3.555751in}{0.930579in}}%
\pgfpathlineto{\pgfqpoint{3.561164in}{0.929641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561371in}{0.930438in}}%
\pgfpathlineto{\pgfqpoint{3.560849in}{0.926248in}}%
\pgfpathlineto{\pgfqpoint{3.566640in}{0.928295in}}%
\pgfpathlineto{\pgfqpoint{3.555065in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{3.550285in}{0.930333in}}%
\pgfpathlineto{\pgfqpoint{3.555397in}{0.926928in}}%
\pgfpathlineto{\pgfqpoint{3.555919in}{0.931117in}}%
\pgfpathlineto{\pgfqpoint{3.561371in}{0.930438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854984in}{0.901834in}}%
\pgfpathlineto{\pgfqpoint{3.854764in}{0.904572in}}%
\pgfpathlineto{\pgfqpoint{3.852283in}{0.905751in}}%
\pgfpathlineto{\pgfqpoint{3.850021in}{0.904191in}}%
\pgfpathlineto{\pgfqpoint{3.850241in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{3.852723in}{0.900275in}}%
\pgfpathlineto{\pgfqpoint{3.854984in}{0.901834in}}%
\pgfpathlineto{\pgfqpoint{3.854764in}{0.904572in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854884in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{3.854502in}{0.904742in}}%
\pgfpathlineto{\pgfqpoint{3.851956in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{3.849791in}{0.904080in}}%
\pgfpathlineto{\pgfqpoint{3.850173in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{3.852719in}{0.900331in}}%
\pgfpathlineto{\pgfqpoint{3.854884in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{3.854502in}{0.904742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854743in}{0.902206in}}%
\pgfpathlineto{\pgfqpoint{3.854207in}{0.904901in}}%
\pgfpathlineto{\pgfqpoint{3.851606in}{0.905783in}}%
\pgfpathlineto{\pgfqpoint{3.849541in}{0.903972in}}%
\pgfpathlineto{\pgfqpoint{3.850077in}{0.901278in}}%
\pgfpathlineto{\pgfqpoint{3.852678in}{0.900395in}}%
\pgfpathlineto{\pgfqpoint{3.854743in}{0.902206in}}%
\pgfpathlineto{\pgfqpoint{3.854207in}{0.904901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852057in}{0.903679in}}%
\pgfpathlineto{\pgfqpoint{3.852611in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{0.904787in}}%
\pgfpathlineto{\pgfqpoint{3.857453in}{0.901676in}}%
\pgfpathlineto{\pgfqpoint{3.851478in}{0.901463in}}%
\pgfpathlineto{\pgfqpoint{3.852322in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{3.851768in}{0.902571in}}%
\pgfpathlineto{\pgfqpoint{3.852057in}{0.903679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710108in}{1.044298in}}%
\pgfpathlineto{\pgfqpoint{3.709255in}{1.043974in}}%
\pgfpathlineto{\pgfqpoint{3.710755in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{3.701261in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{3.708812in}{1.047707in}}%
\pgfpathlineto{\pgfqpoint{3.708608in}{1.045679in}}%
\pgfpathlineto{\pgfqpoint{3.709460in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{3.710108in}{1.044298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710645in}{1.044463in}}%
\pgfpathlineto{\pgfqpoint{3.709860in}{1.043969in}}%
\pgfpathlineto{\pgfqpoint{3.711633in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{3.702309in}{1.040304in}}%
\pgfpathlineto{\pgfqpoint{3.708667in}{1.047600in}}%
\pgfpathlineto{\pgfqpoint{3.708872in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{3.709656in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{3.710645in}{1.044463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711166in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{3.710450in}{1.043988in}}%
\pgfpathlineto{\pgfqpoint{3.712530in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{3.703325in}{1.038568in}}%
\pgfpathlineto{\pgfqpoint{3.708439in}{1.047534in}}%
\pgfpathlineto{\pgfqpoint{3.709086in}{1.045420in}}%
\pgfpathlineto{\pgfqpoint{3.709802in}{1.046102in}}%
\pgfpathlineto{\pgfqpoint{3.711166in}{1.044670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711650in}{1.044912in}}%
\pgfpathlineto{\pgfqpoint{3.710993in}{1.044051in}}%
\pgfpathlineto{\pgfqpoint{3.713371in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{3.704226in}{1.036960in}}%
\pgfpathlineto{\pgfqpoint{3.708206in}{1.047537in}}%
\pgfpathlineto{\pgfqpoint{3.709272in}{1.045363in}}%
\pgfpathlineto{\pgfqpoint{3.709928in}{1.046224in}}%
\pgfpathlineto{\pgfqpoint{3.711650in}{1.044912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713809in}{1.043180in}}%
\pgfpathlineto{\pgfqpoint{3.712837in}{1.042873in}}%
\pgfpathlineto{\pgfqpoint{3.714423in}{1.041237in}}%
\pgfpathlineto{\pgfqpoint{3.703786in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{3.712582in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{3.712224in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{3.713195in}{1.045123in}}%
\pgfpathlineto{\pgfqpoint{3.713809in}{1.043180in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714452in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{3.713514in}{1.042791in}}%
\pgfpathlineto{\pgfqpoint{3.715492in}{1.041436in}}%
\pgfpathlineto{\pgfqpoint{3.704557in}{1.039050in}}%
\pgfpathlineto{\pgfqpoint{3.712372in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{3.712475in}{1.044666in}}%
\pgfpathlineto{\pgfqpoint{3.713412in}{1.045186in}}%
\pgfpathlineto{\pgfqpoint{3.714452in}{1.043311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715068in}{1.043509in}}%
\pgfpathlineto{\pgfqpoint{3.714181in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{3.716516in}{1.041737in}}%
\pgfpathlineto{\pgfqpoint{3.705479in}{1.037151in}}%
\pgfpathlineto{\pgfqpoint{3.712170in}{1.047055in}}%
\pgfpathlineto{\pgfqpoint{3.712732in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{3.713619in}{1.045282in}}%
\pgfpathlineto{\pgfqpoint{3.715068in}{1.043509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715644in}{1.043790in}}%
\pgfpathlineto{\pgfqpoint{3.714843in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{3.717485in}{1.042188in}}%
\pgfpathlineto{\pgfqpoint{3.706712in}{1.035387in}}%
\pgfpathlineto{\pgfqpoint{3.711962in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{3.713002in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{3.713803in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{3.715644in}{1.043790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608170in}{1.155241in}}%
\pgfpathlineto{\pgfqpoint{3.608732in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{3.606704in}{1.156366in}}%
\pgfpathlineto{\pgfqpoint{3.614528in}{1.162008in}}%
\pgfpathlineto{\pgfqpoint{3.611102in}{1.152991in}}%
\pgfpathlineto{\pgfqpoint{3.610198in}{1.154849in}}%
\pgfpathlineto{\pgfqpoint{3.609636in}{1.154116in}}%
\pgfpathlineto{\pgfqpoint{3.608170in}{1.155241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608361in}{1.155578in}}%
\pgfpathlineto{\pgfqpoint{3.609077in}{1.156404in}}%
\pgfpathlineto{\pgfqpoint{3.606707in}{1.157009in}}%
\pgfpathlineto{\pgfqpoint{3.616347in}{1.163129in}}%
\pgfpathlineto{\pgfqpoint{3.611667in}{1.152714in}}%
\pgfpathlineto{\pgfqpoint{3.610730in}{1.154972in}}%
\pgfpathlineto{\pgfqpoint{3.610014in}{1.154146in}}%
\pgfpathlineto{\pgfqpoint{3.608361in}{1.155578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608570in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{3.609525in}{1.157018in}}%
\pgfpathlineto{\pgfqpoint{3.606593in}{1.157939in}}%
\pgfpathlineto{\pgfqpoint{3.619105in}{1.164962in}}%
\pgfpathlineto{\pgfqpoint{3.612525in}{1.152212in}}%
\pgfpathlineto{\pgfqpoint{3.611502in}{1.155109in}}%
\pgfpathlineto{\pgfqpoint{3.610548in}{1.154121in}}%
\pgfpathlineto{\pgfqpoint{3.608570in}{1.156030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608849in}{1.156587in}}%
\pgfpathlineto{\pgfqpoint{3.610102in}{1.157789in}}%
\pgfpathlineto{\pgfqpoint{3.606445in}{1.159093in}}%
\pgfpathlineto{\pgfqpoint{3.622579in}{1.167351in}}%
\pgfpathlineto{\pgfqpoint{3.613656in}{1.151575in}}%
\pgfpathlineto{\pgfqpoint{3.612505in}{1.155283in}}%
\pgfpathlineto{\pgfqpoint{3.611252in}{1.154081in}}%
\pgfpathlineto{\pgfqpoint{3.608849in}{1.156587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875871in}{0.889621in}}%
\pgfpathlineto{\pgfqpoint{3.877192in}{0.888743in}}%
\pgfpathlineto{\pgfqpoint{3.877627in}{0.892263in}}%
\pgfpathlineto{\pgfqpoint{3.888204in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{3.872360in}{0.884337in}}%
\pgfpathlineto{\pgfqpoint{3.875436in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{3.874115in}{0.886979in}}%
\pgfpathlineto{\pgfqpoint{3.875871in}{0.889621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875168in}{0.889795in}}%
\pgfpathlineto{\pgfqpoint{3.876472in}{0.889045in}}%
\pgfpathlineto{\pgfqpoint{3.876668in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{3.887458in}{0.880991in}}%
\pgfpathlineto{\pgfqpoint{3.872167in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{3.874971in}{0.886437in}}%
\pgfpathlineto{\pgfqpoint{3.873667in}{0.887187in}}%
\pgfpathlineto{\pgfqpoint{3.875168in}{0.889795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874473in}{0.889939in}}%
\pgfpathlineto{\pgfqpoint{3.875760in}{0.889316in}}%
\pgfpathlineto{\pgfqpoint{3.875717in}{0.892513in}}%
\pgfpathlineto{\pgfqpoint{3.886721in}{0.882430in}}%
\pgfpathlineto{\pgfqpoint{3.871984in}{0.884791in}}%
\pgfpathlineto{\pgfqpoint{3.874516in}{0.886742in}}%
\pgfpathlineto{\pgfqpoint{3.873229in}{0.887365in}}%
\pgfpathlineto{\pgfqpoint{3.874473in}{0.889939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873808in}{0.890072in}}%
\pgfpathlineto{\pgfqpoint{3.875094in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{3.874847in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{3.886157in}{0.883586in}}%
\pgfpathlineto{\pgfqpoint{3.871728in}{0.884924in}}%
\pgfpathlineto{\pgfqpoint{3.874055in}{0.886978in}}%
\pgfpathlineto{\pgfqpoint{3.872768in}{0.887498in}}%
\pgfpathlineto{\pgfqpoint{3.873808in}{0.890072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786618in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{3.785374in}{1.058877in}}%
\pgfpathlineto{\pgfqpoint{3.786601in}{1.056380in}}%
\pgfpathlineto{\pgfqpoint{3.774183in}{1.060198in}}%
\pgfpathlineto{\pgfqpoint{3.786652in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{3.785391in}{1.061366in}}%
\pgfpathlineto{\pgfqpoint{3.786635in}{1.061358in}}%
\pgfpathlineto{\pgfqpoint{3.786618in}{1.058869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785852in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{3.784616in}{1.059127in}}%
\pgfpathlineto{\pgfqpoint{3.785409in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{3.773715in}{1.062357in}}%
\pgfpathlineto{\pgfqpoint{3.786738in}{1.063849in}}%
\pgfpathlineto{\pgfqpoint{3.785059in}{1.061599in}}%
\pgfpathlineto{\pgfqpoint{3.786295in}{1.061377in}}%
\pgfpathlineto{\pgfqpoint{3.785852in}{1.058906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787433in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{3.787962in}{1.056588in}}%
\pgfpathlineto{\pgfqpoint{3.775322in}{1.057500in}}%
\pgfpathlineto{\pgfqpoint{3.786377in}{1.063696in}}%
\pgfpathlineto{\pgfqpoint{3.785720in}{1.061062in}}%
\pgfpathlineto{\pgfqpoint{3.786905in}{1.061327in}}%
\pgfpathlineto{\pgfqpoint{3.787433in}{1.058957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788252in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{3.787220in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{3.789428in}{1.057148in}}%
\pgfpathlineto{\pgfqpoint{3.777351in}{1.054361in}}%
\pgfpathlineto{\pgfqpoint{3.785899in}{1.063336in}}%
\pgfpathlineto{\pgfqpoint{3.786044in}{1.060685in}}%
\pgfpathlineto{\pgfqpoint{3.787076in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{3.788252in}{1.059211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846278in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{3.845973in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{3.851605in}{0.802974in}}%
\pgfpathlineto{\pgfqpoint{3.841916in}{0.775981in}}%
\pgfpathlineto{\pgfqpoint{3.835146in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{3.840487in}{0.800815in}}%
\pgfpathlineto{\pgfqpoint{3.840792in}{0.806554in}}%
\pgfpathlineto{\pgfqpoint{3.846278in}{0.806262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846347in}{0.807007in}}%
\pgfpathlineto{\pgfqpoint{3.846072in}{0.800767in}}%
\pgfpathlineto{\pgfqpoint{3.851681in}{0.803269in}}%
\pgfpathlineto{\pgfqpoint{3.842239in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{3.835216in}{0.803995in}}%
\pgfpathlineto{\pgfqpoint{3.840583in}{0.801009in}}%
\pgfpathlineto{\pgfqpoint{3.840858in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{3.846347in}{0.807007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846405in}{0.807760in}}%
\pgfpathlineto{\pgfqpoint{3.846172in}{0.801188in}}%
\pgfpathlineto{\pgfqpoint{3.851759in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{3.842551in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{3.835288in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{3.840681in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{3.840914in}{0.807955in}}%
\pgfpathlineto{\pgfqpoint{3.846405in}{0.807760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846449in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{3.846268in}{0.801866in}}%
\pgfpathlineto{\pgfqpoint{3.851835in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{3.842851in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{3.835359in}{0.804911in}}%
\pgfpathlineto{\pgfqpoint{3.840777in}{0.802016in}}%
\pgfpathlineto{\pgfqpoint{3.840957in}{0.808667in}}%
\pgfpathlineto{\pgfqpoint{3.846449in}{0.808518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910837in}{0.869561in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{3.915985in}{0.870976in}}%
\pgfpathlineto{\pgfqpoint{3.915337in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.866731in}}%
\pgfpathlineto{\pgfqpoint{3.906396in}{0.865572in}}%
\pgfpathlineto{\pgfqpoint{3.905689in}{0.868146in}}%
\pgfpathlineto{\pgfqpoint{3.910837in}{0.869561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910317in}{0.870202in}}%
\pgfpathlineto{\pgfqpoint{3.911084in}{0.867824in}}%
\pgfpathlineto{\pgfqpoint{3.915073in}{0.871736in}}%
\pgfpathlineto{\pgfqpoint{3.915610in}{0.845656in}}%
\pgfpathlineto{\pgfqpoint{3.900805in}{0.867134in}}%
\pgfpathlineto{\pgfqpoint{3.906328in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{3.905561in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{0.870202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909791in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{3.910609in}{0.868591in}}%
\pgfpathlineto{\pgfqpoint{3.914189in}{0.872426in}}%
\pgfpathlineto{\pgfqpoint{3.915774in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{3.900995in}{0.867517in}}%
\pgfpathlineto{\pgfqpoint{3.906211in}{0.866954in}}%
\pgfpathlineto{\pgfqpoint{3.905393in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{3.909791in}{0.870789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909285in}{0.871339in}}%
\pgfpathlineto{\pgfqpoint{3.910154in}{0.869277in}}%
\pgfpathlineto{\pgfqpoint{3.913410in}{0.873078in}}%
\pgfpathlineto{\pgfqpoint{3.915916in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{3.901034in}{0.867862in}}%
\pgfpathlineto{\pgfqpoint{3.906029in}{0.867538in}}%
\pgfpathlineto{\pgfqpoint{3.905160in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{3.909285in}{0.871339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381426in}{0.650089in}}%
\pgfpathlineto{\pgfqpoint{3.382013in}{0.645778in}}%
\pgfpathlineto{\pgfqpoint{3.387086in}{0.649241in}}%
\pgfpathlineto{\pgfqpoint{3.382625in}{0.620911in}}%
\pgfpathlineto{\pgfqpoint{3.370755in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{3.376569in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{3.375982in}{0.649348in}}%
\pgfpathlineto{\pgfqpoint{3.381426in}{0.650089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381269in}{0.650712in}}%
\pgfpathlineto{\pgfqpoint{3.381772in}{0.646456in}}%
\pgfpathlineto{\pgfqpoint{3.386905in}{0.649829in}}%
\pgfpathlineto{\pgfqpoint{3.381950in}{0.621582in}}%
\pgfpathlineto{\pgfqpoint{3.370538in}{0.647892in}}%
\pgfpathlineto{\pgfqpoint{3.376317in}{0.645810in}}%
\pgfpathlineto{\pgfqpoint{3.375813in}{0.650067in}}%
\pgfpathlineto{\pgfqpoint{3.381269in}{0.650712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381134in}{0.651337in}}%
\pgfpathlineto{\pgfqpoint{3.381579in}{0.646874in}}%
\pgfpathlineto{\pgfqpoint{3.386773in}{0.650152in}}%
\pgfpathlineto{\pgfqpoint{3.381299in}{0.622001in}}%
\pgfpathlineto{\pgfqpoint{3.370373in}{0.648517in}}%
\pgfpathlineto{\pgfqpoint{3.376112in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{3.375667in}{0.650792in}}%
\pgfpathlineto{\pgfqpoint{3.381134in}{0.651337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381022in}{0.651968in}}%
\pgfpathlineto{\pgfqpoint{3.381408in}{0.647205in}}%
\pgfpathlineto{\pgfqpoint{3.386662in}{0.650388in}}%
\pgfpathlineto{\pgfqpoint{3.380670in}{0.622342in}}%
\pgfpathlineto{\pgfqpoint{3.370234in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{3.375933in}{0.646761in}}%
\pgfpathlineto{\pgfqpoint{3.375546in}{0.651524in}}%
\pgfpathlineto{\pgfqpoint{3.381022in}{0.651968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947376in}{0.882228in}}%
\pgfpathlineto{\pgfqpoint{3.948415in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{3.950103in}{0.884307in}}%
\pgfpathlineto{\pgfqpoint{3.956410in}{0.867551in}}%
\pgfpathlineto{\pgfqpoint{3.941921in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{3.945688in}{0.878785in}}%
\pgfpathlineto{\pgfqpoint{3.944648in}{0.880148in}}%
\pgfpathlineto{\pgfqpoint{3.947376in}{0.882228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947048in}{0.882660in}}%
\pgfpathlineto{\pgfqpoint{3.948182in}{0.881143in}}%
\pgfpathlineto{\pgfqpoint{3.950082in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{3.956867in}{0.866355in}}%
\pgfpathlineto{\pgfqpoint{3.940980in}{0.878126in}}%
\pgfpathlineto{\pgfqpoint{3.945148in}{0.878876in}}%
\pgfpathlineto{\pgfqpoint{3.944014in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{3.947048in}{0.882660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{3.947921in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{3.950017in}{0.885633in}}%
\pgfpathlineto{\pgfqpoint{3.957449in}{0.865195in}}%
\pgfpathlineto{\pgfqpoint{3.939994in}{0.878167in}}%
\pgfpathlineto{\pgfqpoint{3.944580in}{0.878985in}}%
\pgfpathlineto{\pgfqpoint{3.943335in}{0.880656in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{0.883145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946246in}{0.883664in}}%
\pgfpathlineto{\pgfqpoint{3.947601in}{0.881849in}}%
\pgfpathlineto{\pgfqpoint{3.949877in}{0.886375in}}%
\pgfpathlineto{\pgfqpoint{3.957982in}{0.864155in}}%
\pgfpathlineto{\pgfqpoint{3.938984in}{0.878244in}}%
\pgfpathlineto{\pgfqpoint{3.943970in}{0.879139in}}%
\pgfpathlineto{\pgfqpoint{3.942615in}{0.880954in}}%
\pgfpathlineto{\pgfqpoint{3.946246in}{0.883664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860211in}{1.034294in}}%
\pgfpathlineto{\pgfqpoint{3.861225in}{1.032112in}}%
\pgfpathlineto{\pgfqpoint{3.864575in}{1.036322in}}%
\pgfpathlineto{\pgfqpoint{3.868171in}{1.011461in}}%
\pgfpathlineto{\pgfqpoint{3.851484in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{3.856862in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{1.032265in}}%
\pgfpathlineto{\pgfqpoint{3.860211in}{1.034294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859915in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{3.860972in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{3.864603in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{3.868140in}{1.010376in}}%
\pgfpathlineto{\pgfqpoint{3.850540in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{3.856284in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{3.855227in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{3.859915in}{1.034871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859580in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{3.860722in}{1.033031in}}%
\pgfpathlineto{\pgfqpoint{3.864575in}{1.037813in}}%
\pgfpathlineto{\pgfqpoint{3.868504in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{3.849591in}{1.030960in}}%
\pgfpathlineto{\pgfqpoint{3.855728in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{3.854586in}{1.033244in}}%
\pgfpathlineto{\pgfqpoint{3.859580in}{1.035529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859049in}{1.036147in}}%
\pgfpathlineto{\pgfqpoint{3.860745in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{3.864572in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{3.868660in}{1.008910in}}%
\pgfpathlineto{\pgfqpoint{3.849622in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{3.855761in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{3.854065in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{3.859049in}{1.036147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073794in}{1.042455in}}%
\pgfpathlineto{\pgfqpoint{4.076312in}{1.039343in}}%
\pgfpathlineto{\pgfqpoint{4.078855in}{1.044935in}}%
\pgfpathlineto{\pgfqpoint{4.089727in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{4.066042in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{4.072041in}{1.035888in}}%
\pgfpathlineto{\pgfqpoint{4.069523in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{4.073794in}{1.042455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073007in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{4.075773in}{1.039453in}}%
\pgfpathlineto{\pgfqpoint{4.078387in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{4.088918in}{1.018336in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{1.034810in}}%
\pgfpathlineto{\pgfqpoint{4.071458in}{1.036053in}}%
\pgfpathlineto{\pgfqpoint{4.068692in}{1.039563in}}%
\pgfpathlineto{\pgfqpoint{4.073007in}{1.042963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072229in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{4.075014in}{1.039842in}}%
\pgfpathlineto{\pgfqpoint{4.077707in}{1.045363in}}%
\pgfpathlineto{\pgfqpoint{4.087861in}{1.018542in}}%
\pgfpathlineto{\pgfqpoint{4.064620in}{1.035344in}}%
\pgfpathlineto{\pgfqpoint{4.070652in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{4.067867in}{1.040140in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{1.043479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071470in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{4.077017in}{1.045738in}}%
\pgfpathlineto{\pgfqpoint{4.086734in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{4.063769in}{1.035933in}}%
\pgfpathlineto{\pgfqpoint{4.069819in}{1.036993in}}%
\pgfpathlineto{\pgfqpoint{4.067054in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.071470in}{1.043998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804887in}{1.055778in}}%
\pgfpathlineto{\pgfqpoint{3.803796in}{1.054986in}}%
\pgfpathlineto{\pgfqpoint{3.806472in}{1.053596in}}%
\pgfpathlineto{\pgfqpoint{3.793185in}{1.048943in}}%
\pgfpathlineto{\pgfqpoint{3.801716in}{1.060142in}}%
\pgfpathlineto{\pgfqpoint{3.802211in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{3.803301in}{1.057960in}}%
\pgfpathlineto{\pgfqpoint{3.804887in}{1.055778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805490in}{1.056033in}}%
\pgfpathlineto{\pgfqpoint{3.804451in}{1.055113in}}%
\pgfpathlineto{\pgfqpoint{3.807331in}{1.053954in}}%
\pgfpathlineto{\pgfqpoint{3.794172in}{1.047868in}}%
\pgfpathlineto{\pgfqpoint{3.801808in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{3.802610in}{1.057193in}}%
\pgfpathlineto{\pgfqpoint{3.803649in}{1.058113in}}%
\pgfpathlineto{\pgfqpoint{3.805490in}{1.056033in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806022in}{1.056304in}}%
\pgfpathlineto{\pgfqpoint{3.805025in}{1.055307in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.054310in}}%
\pgfpathlineto{\pgfqpoint{3.795053in}{1.047329in}}%
\pgfpathlineto{\pgfqpoint{3.802033in}{1.060293in}}%
\pgfpathlineto{\pgfqpoint{3.803030in}{1.057301in}}%
\pgfpathlineto{\pgfqpoint{3.804027in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{3.806022in}{1.056304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806486in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{3.805514in}{1.055546in}}%
\pgfpathlineto{\pgfqpoint{3.808531in}{1.054625in}}%
\pgfpathlineto{\pgfqpoint{3.795747in}{1.047313in}}%
\pgfpathlineto{\pgfqpoint{3.802395in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.803469in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{3.804440in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{3.806486in}{1.056569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264022in}{1.214089in}}%
\pgfpathlineto{\pgfqpoint{4.265497in}{1.213074in}}%
\pgfpathlineto{\pgfqpoint{4.266051in}{1.217038in}}%
\pgfpathlineto{\pgfqpoint{4.277753in}{1.202472in}}%
\pgfpathlineto{\pgfqpoint{4.259965in}{1.208191in}}%
\pgfpathlineto{\pgfqpoint{4.263468in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{4.261994in}{1.211140in}}%
\pgfpathlineto{\pgfqpoint{4.264022in}{1.214089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263457in}{1.214369in}}%
\pgfpathlineto{\pgfqpoint{4.264957in}{1.213253in}}%
\pgfpathlineto{\pgfqpoint{4.265690in}{1.217369in}}%
\pgfpathlineto{\pgfqpoint{4.277341in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{4.258991in}{1.208369in}}%
\pgfpathlineto{\pgfqpoint{4.262724in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{4.261224in}{1.211369in}}%
\pgfpathlineto{\pgfqpoint{4.263457in}{1.214369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262855in}{1.214626in}}%
\pgfpathlineto{\pgfqpoint{4.264338in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{4.265224in}{1.217592in}}%
\pgfpathlineto{\pgfqpoint{4.276500in}{1.201296in}}%
\pgfpathlineto{\pgfqpoint{4.258116in}{1.208694in}}%
\pgfpathlineto{\pgfqpoint{4.261968in}{1.210476in}}%
\pgfpathlineto{\pgfqpoint{4.260485in}{1.211660in}}%
\pgfpathlineto{\pgfqpoint{4.262855in}{1.214626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262259in}{1.214829in}}%
\pgfpathlineto{\pgfqpoint{4.263657in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{4.264731in}{1.217624in}}%
\pgfpathlineto{\pgfqpoint{4.275001in}{1.201072in}}%
\pgfpathlineto{\pgfqpoint{4.257316in}{1.209237in}}%
\pgfpathlineto{\pgfqpoint{4.261186in}{1.210797in}}%
\pgfpathlineto{\pgfqpoint{4.259788in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{4.262259in}{1.214829in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271769in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{5.277175in}{0.774668in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{5.286934in}{0.751788in}}%
\pgfpathlineto{\pgfqpoint{5.266256in}{0.771660in}}%
\pgfpathlineto{\pgfqpoint{5.272391in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{5.266985in}{0.781547in}}%
\pgfpathlineto{\pgfqpoint{5.271769in}{0.784247in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270915in}{0.785065in}}%
\pgfpathlineto{\pgfqpoint{5.277049in}{0.775096in}}%
\pgfpathlineto{\pgfqpoint{5.280288in}{0.780315in}}%
\pgfpathlineto{\pgfqpoint{5.287667in}{0.752602in}}%
\pgfpathlineto{\pgfqpoint{5.266252in}{0.771677in}}%
\pgfpathlineto{\pgfqpoint{5.272370in}{0.772217in}}%
\pgfpathlineto{\pgfqpoint{5.266236in}{0.782186in}}%
\pgfpathlineto{\pgfqpoint{5.270915in}{0.785065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269968in}{0.785898in}}%
\pgfpathlineto{\pgfqpoint{5.276887in}{0.775788in}}%
\pgfpathlineto{\pgfqpoint{5.279869in}{0.781157in}}%
\pgfpathlineto{\pgfqpoint{5.288582in}{0.753834in}}%
\pgfpathlineto{\pgfqpoint{5.266268in}{0.771849in}}%
\pgfpathlineto{\pgfqpoint{5.272353in}{0.772685in}}%
\pgfpathlineto{\pgfqpoint{5.265434in}{0.782795in}}%
\pgfpathlineto{\pgfqpoint{5.269968in}{0.785898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268935in}{0.786716in}}%
\pgfpathlineto{\pgfqpoint{5.276544in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{5.279250in}{0.782238in}}%
\pgfpathlineto{\pgfqpoint{5.289336in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{5.266138in}{0.772253in}}%
\pgfpathlineto{\pgfqpoint{5.272173in}{0.773396in}}%
\pgfpathlineto{\pgfqpoint{5.264565in}{0.783387in}}%
\pgfpathlineto{\pgfqpoint{5.268935in}{0.786716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938547in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{3.940002in}{1.084562in}}%
\pgfpathlineto{\pgfqpoint{3.942747in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{3.944038in}{1.087082in}}%
\pgfpathlineto{\pgfqpoint{3.942583in}{1.089412in}}%
\pgfpathlineto{\pgfqpoint{3.939838in}{1.089317in}}%
\pgfpathlineto{\pgfqpoint{3.938547in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{3.940002in}{1.084562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939332in}{1.089052in}}%
\pgfpathlineto{\pgfqpoint{3.938496in}{1.086436in}}%
\pgfpathlineto{\pgfqpoint{3.940344in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{3.943028in}{1.084987in}}%
\pgfpathlineto{\pgfqpoint{3.943864in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{3.942016in}{1.089636in}}%
\pgfpathlineto{\pgfqpoint{3.939332in}{1.089052in}}%
\pgfpathlineto{\pgfqpoint{3.938496in}{1.086436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939782in}{1.084812in}}%
\pgfpathlineto{\pgfqpoint{3.942513in}{1.084515in}}%
\pgfpathlineto{\pgfqpoint{3.944135in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{3.943027in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{3.940296in}{1.089542in}}%
\pgfpathlineto{\pgfqpoint{3.938674in}{1.087325in}}%
\pgfpathlineto{\pgfqpoint{3.939782in}{1.084812in}}%
\pgfpathlineto{\pgfqpoint{3.942513in}{1.084515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942242in}{1.086899in}}%
\pgfpathlineto{\pgfqpoint{3.941986in}{1.086174in}}%
\pgfpathlineto{\pgfqpoint{3.943691in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{3.938960in}{1.079910in}}%
\pgfpathlineto{\pgfqpoint{3.939344in}{1.087922in}}%
\pgfpathlineto{\pgfqpoint{3.940537in}{1.086686in}}%
\pgfpathlineto{\pgfqpoint{3.940793in}{1.087410in}}%
\pgfpathlineto{\pgfqpoint{3.942242in}{1.086899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342401in}{1.065307in}}%
\pgfpathlineto{\pgfqpoint{4.344157in}{1.064949in}}%
\pgfpathlineto{\pgfqpoint{4.343117in}{1.068818in}}%
\pgfpathlineto{\pgfqpoint{4.359600in}{1.059971in}}%
\pgfpathlineto{\pgfqpoint{4.340969in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{4.343441in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{4.341685in}{1.061795in}}%
\pgfpathlineto{\pgfqpoint{4.342401in}{1.065307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341782in}{1.065551in}}%
\pgfpathlineto{\pgfqpoint{4.343675in}{1.064997in}}%
\pgfpathlineto{\pgfqpoint{4.342890in}{1.069336in}}%
\pgfpathlineto{\pgfqpoint{4.360149in}{1.058119in}}%
\pgfpathlineto{\pgfqpoint{4.339567in}{1.057983in}}%
\pgfpathlineto{\pgfqpoint{4.342567in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{4.340674in}{1.061767in}}%
\pgfpathlineto{\pgfqpoint{4.341782in}{1.065551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341070in}{1.065839in}}%
\pgfpathlineto{\pgfqpoint{4.343099in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{4.342502in}{1.069896in}}%
\pgfpathlineto{\pgfqpoint{4.360639in}{1.056651in}}%
\pgfpathlineto{\pgfqpoint{4.338207in}{1.057725in}}%
\pgfpathlineto{\pgfqpoint{4.341667in}{1.061066in}}%
\pgfpathlineto{\pgfqpoint{4.339638in}{1.061782in}}%
\pgfpathlineto{\pgfqpoint{4.341070in}{1.065839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340232in}{1.066148in}}%
\pgfpathlineto{\pgfqpoint{4.342388in}{1.065339in}}%
\pgfpathlineto{\pgfqpoint{4.341851in}{1.070461in}}%
\pgfpathlineto{\pgfqpoint{4.360985in}{1.055895in}}%
\pgfpathlineto{\pgfqpoint{4.336993in}{1.057523in}}%
\pgfpathlineto{\pgfqpoint{4.340769in}{1.061026in}}%
\pgfpathlineto{\pgfqpoint{4.338612in}{1.061836in}}%
\pgfpathlineto{\pgfqpoint{4.340232in}{1.066148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241150in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{5.258980in}{1.055582in}}%
\pgfpathlineto{\pgfqpoint{5.260758in}{1.061462in}}%
\pgfpathlineto{\pgfqpoint{5.275060in}{1.036603in}}%
\pgfpathlineto{\pgfqpoint{5.249436in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{5.255206in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{5.237376in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{5.241150in}{1.072436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239480in}{1.073277in}}%
\pgfpathlineto{\pgfqpoint{5.258189in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{5.259827in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{5.274716in}{1.037827in}}%
\pgfpathlineto{\pgfqpoint{5.248793in}{1.050094in}}%
\pgfpathlineto{\pgfqpoint{5.254512in}{1.052336in}}%
\pgfpathlineto{\pgfqpoint{5.235802in}{1.069196in}}%
\pgfpathlineto{\pgfqpoint{5.239480in}{1.073277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237747in}{1.074108in}}%
\pgfpathlineto{\pgfqpoint{5.257206in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{5.258681in}{1.063472in}}%
\pgfpathlineto{\pgfqpoint{5.274232in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{5.247985in}{1.050933in}}%
\pgfpathlineto{\pgfqpoint{5.253640in}{1.053330in}}%
\pgfpathlineto{\pgfqpoint{5.234181in}{1.069928in}}%
\pgfpathlineto{\pgfqpoint{5.237747in}{1.074108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235964in}{1.074917in}}%
\pgfpathlineto{\pgfqpoint{5.256015in}{1.058736in}}%
\pgfpathlineto{\pgfqpoint{5.257327in}{1.064737in}}%
\pgfpathlineto{\pgfqpoint{5.273530in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{5.246977in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{5.252565in}{1.054461in}}%
\pgfpathlineto{\pgfqpoint{5.232514in}{1.070641in}}%
\pgfpathlineto{\pgfqpoint{5.235964in}{1.074917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905470in}{0.816879in}}%
\pgfpathlineto{\pgfqpoint{3.907269in}{0.804851in}}%
\pgfpathlineto{\pgfqpoint{3.912296in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{0.779994in}}%
\pgfpathlineto{\pgfqpoint{3.895996in}{0.805943in}}%
\pgfpathlineto{\pgfqpoint{3.901836in}{0.804039in}}%
\pgfpathlineto{\pgfqpoint{3.900037in}{0.816066in}}%
\pgfpathlineto{\pgfqpoint{3.905470in}{0.816879in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905197in}{0.817795in}}%
\pgfpathlineto{\pgfqpoint{3.907146in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{3.912082in}{0.810345in}}%
\pgfpathlineto{\pgfqpoint{3.908713in}{0.781865in}}%
\pgfpathlineto{\pgfqpoint{3.895849in}{0.807496in}}%
\pgfpathlineto{\pgfqpoint{3.901735in}{0.805740in}}%
\pgfpathlineto{\pgfqpoint{3.899786in}{0.816846in}}%
\pgfpathlineto{\pgfqpoint{3.905197in}{0.817795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904903in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{3.906484in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{3.911338in}{0.814448in}}%
\pgfpathlineto{\pgfqpoint{3.908601in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{3.895172in}{0.811240in}}%
\pgfpathlineto{\pgfqpoint{3.901095in}{0.809615in}}%
\pgfpathlineto{\pgfqpoint{3.899514in}{0.817582in}}%
\pgfpathlineto{\pgfqpoint{3.904903in}{0.818651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904606in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{3.905410in}{0.815844in}}%
\pgfpathlineto{\pgfqpoint{3.910169in}{0.819728in}}%
\pgfpathlineto{\pgfqpoint{3.908148in}{0.791120in}}%
\pgfpathlineto{\pgfqpoint{3.894088in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{3.900050in}{0.814640in}}%
\pgfpathlineto{\pgfqpoint{3.899246in}{0.818218in}}%
\pgfpathlineto{\pgfqpoint{3.904606in}{0.819422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902495in}{0.678464in}}%
\pgfpathlineto{\pgfqpoint{4.906914in}{0.680240in}}%
\pgfpathlineto{\pgfqpoint{4.902317in}{0.684313in}}%
\pgfpathlineto{\pgfqpoint{4.930878in}{0.686909in}}%
\pgfpathlineto{\pgfqpoint{4.908462in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{4.908963in}{0.675142in}}%
\pgfpathlineto{\pgfqpoint{4.904543in}{0.673366in}}%
\pgfpathlineto{\pgfqpoint{4.902495in}{0.678464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903636in}{0.678651in}}%
\pgfpathlineto{\pgfqpoint{4.906125in}{0.679674in}}%
\pgfpathlineto{\pgfqpoint{4.901591in}{0.683628in}}%
\pgfpathlineto{\pgfqpoint{4.929546in}{0.686390in}}%
\pgfpathlineto{\pgfqpoint{4.907727in}{0.668696in}}%
\pgfpathlineto{\pgfqpoint{4.908170in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{4.905682in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{4.903636in}{0.678651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904742in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{4.906975in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{4.902850in}{0.683091in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{0.685852in}}%
\pgfpathlineto{\pgfqpoint{4.908526in}{0.669693in}}%
\pgfpathlineto{\pgfqpoint{4.908867in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{4.906634in}{0.674159in}}%
\pgfpathlineto{\pgfqpoint{4.904742in}{0.678625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905694in}{0.678585in}}%
\pgfpathlineto{\pgfqpoint{4.907671in}{0.679497in}}%
\pgfpathlineto{\pgfqpoint{4.903870in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{4.926379in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{0.670676in}}%
\pgfpathlineto{\pgfqpoint{4.909495in}{0.675542in}}%
\pgfpathlineto{\pgfqpoint{4.907518in}{0.674630in}}%
\pgfpathlineto{\pgfqpoint{4.905694in}{0.678585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627211in}{0.901130in}}%
\pgfpathlineto{\pgfqpoint{3.627098in}{0.881618in}}%
\pgfpathlineto{\pgfqpoint{3.632608in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{3.624208in}{0.856912in}}%
\pgfpathlineto{\pgfqpoint{3.616127in}{0.884429in}}%
\pgfpathlineto{\pgfqpoint{3.621604in}{0.881650in}}%
\pgfpathlineto{\pgfqpoint{3.621717in}{0.901162in}}%
\pgfpathlineto{\pgfqpoint{3.627211in}{0.901130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627219in}{0.902168in}}%
\pgfpathlineto{\pgfqpoint{3.627219in}{0.884190in}}%
\pgfpathlineto{\pgfqpoint{3.632712in}{0.886937in}}%
\pgfpathlineto{\pgfqpoint{3.624472in}{0.859468in}}%
\pgfpathlineto{\pgfqpoint{3.616231in}{0.886937in}}%
\pgfpathlineto{\pgfqpoint{3.621725in}{0.884190in}}%
\pgfpathlineto{\pgfqpoint{3.621725in}{0.902168in}}%
\pgfpathlineto{\pgfqpoint{3.627219in}{0.902168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627204in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{3.627520in}{0.885913in}}%
\pgfpathlineto{\pgfqpoint{3.632963in}{0.888760in}}%
\pgfpathlineto{\pgfqpoint{3.625225in}{0.861144in}}%
\pgfpathlineto{\pgfqpoint{3.616484in}{0.888459in}}%
\pgfpathlineto{\pgfqpoint{3.622027in}{0.885813in}}%
\pgfpathlineto{\pgfqpoint{3.621711in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{3.627204in}{0.903213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627137in}{0.904295in}}%
\pgfpathlineto{\pgfqpoint{3.628057in}{0.886795in}}%
\pgfpathlineto{\pgfqpoint{3.633399in}{0.889826in}}%
\pgfpathlineto{\pgfqpoint{3.626610in}{0.861962in}}%
\pgfpathlineto{\pgfqpoint{3.616940in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{3.622570in}{0.886507in}}%
\pgfpathlineto{\pgfqpoint{3.621651in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{0.904295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168431in}{1.037714in}}%
\pgfpathlineto{\pgfqpoint{4.169454in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{4.172113in}{1.039760in}}%
\pgfpathlineto{\pgfqpoint{4.176818in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{4.161068in}{1.033623in}}%
\pgfpathlineto{\pgfqpoint{4.165772in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{4.164749in}{1.035669in}}%
\pgfpathlineto{\pgfqpoint{4.168431in}{1.037714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168071in}{1.038275in}}%
\pgfpathlineto{\pgfqpoint{4.169204in}{1.036315in}}%
\pgfpathlineto{\pgfqpoint{4.171991in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{4.177446in}{1.017539in}}%
\pgfpathlineto{\pgfqpoint{4.160230in}{1.033741in}}%
\pgfpathlineto{\pgfqpoint{4.165284in}{1.034048in}}%
\pgfpathlineto{\pgfqpoint{4.164150in}{1.036008in}}%
\pgfpathlineto{\pgfqpoint{4.168071in}{1.038275in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167575in}{1.038854in}}%
\pgfpathlineto{\pgfqpoint{4.168819in}{1.036860in}}%
\pgfpathlineto{\pgfqpoint{4.171564in}{1.041343in}}%
\pgfpathlineto{\pgfqpoint{4.178024in}{1.017666in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{4.164830in}{1.034371in}}%
\pgfpathlineto{\pgfqpoint{4.163586in}{1.036366in}}%
\pgfpathlineto{\pgfqpoint{4.167575in}{1.038854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166961in}{1.039434in}}%
\pgfpathlineto{\pgfqpoint{4.168316in}{1.037473in}}%
\pgfpathlineto{\pgfqpoint{4.170881in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{4.178552in}{1.018476in}}%
\pgfpathlineto{\pgfqpoint{4.159119in}{1.034013in}}%
\pgfpathlineto{\pgfqpoint{4.164395in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{4.163040in}{1.036723in}}%
\pgfpathlineto{\pgfqpoint{4.166961in}{1.039434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509215in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{3.510084in}{0.870566in}}%
\pgfpathlineto{\pgfqpoint{3.509675in}{0.872535in}}%
\pgfpathlineto{\pgfqpoint{3.517678in}{0.867626in}}%
\pgfpathlineto{\pgfqpoint{3.508294in}{0.867319in}}%
\pgfpathlineto{\pgfqpoint{3.509624in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{3.508755in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{3.509215in}{0.870796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508791in}{0.870819in}}%
\pgfpathlineto{\pgfqpoint{3.509635in}{0.870632in}}%
\pgfpathlineto{\pgfqpoint{3.509166in}{0.872507in}}%
\pgfpathlineto{\pgfqpoint{3.517041in}{0.868100in}}%
\pgfpathlineto{\pgfqpoint{3.508041in}{0.867444in}}%
\pgfpathlineto{\pgfqpoint{3.509260in}{0.868944in}}%
\pgfpathlineto{\pgfqpoint{3.508416in}{0.869132in}}%
\pgfpathlineto{\pgfqpoint{3.508791in}{0.870819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508420in}{0.870802in}}%
\pgfpathlineto{\pgfqpoint{3.509204in}{0.870623in}}%
\pgfpathlineto{\pgfqpoint{3.508778in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{3.516082in}{0.868228in}}%
\pgfpathlineto{\pgfqpoint{3.507704in}{0.867665in}}%
\pgfpathlineto{\pgfqpoint{3.508846in}{0.869055in}}%
\pgfpathlineto{\pgfqpoint{3.508062in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{3.508420in}{0.870802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508108in}{0.870752in}}%
\pgfpathlineto{\pgfqpoint{3.508798in}{0.870556in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{3.514816in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{3.507324in}{0.867990in}}%
\pgfpathlineto{\pgfqpoint{3.508406in}{0.869175in}}%
\pgfpathlineto{\pgfqpoint{3.507716in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{3.508108in}{0.870752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087863in}{1.041887in}}%
\pgfpathlineto{\pgfqpoint{4.088366in}{1.041222in}}%
\pgfpathlineto{\pgfqpoint{4.089193in}{1.042893in}}%
\pgfpathlineto{\pgfqpoint{4.092227in}{1.034736in}}%
\pgfpathlineto{\pgfqpoint{4.085204in}{1.039876in}}%
\pgfpathlineto{\pgfqpoint{4.087036in}{1.040217in}}%
\pgfpathlineto{\pgfqpoint{4.086533in}{1.040881in}}%
\pgfpathlineto{\pgfqpoint{4.087863in}{1.041887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087769in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{4.088255in}{1.041249in}}%
\pgfpathlineto{\pgfqpoint{4.089355in}{1.043013in}}%
\pgfpathlineto{\pgfqpoint{4.091835in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{4.084599in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{4.086670in}{1.040278in}}%
\pgfpathlineto{\pgfqpoint{4.086184in}{1.041070in}}%
\pgfpathlineto{\pgfqpoint{4.087769in}{1.042042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087712in}{1.042221in}}%
\pgfpathlineto{\pgfqpoint{4.088173in}{1.041275in}}%
\pgfpathlineto{\pgfqpoint{4.089605in}{1.043142in}}%
\pgfpathlineto{\pgfqpoint{4.091369in}{1.032300in}}%
\pgfpathlineto{\pgfqpoint{4.083928in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{4.086281in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{4.085820in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{4.087712in}{1.042221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087691in}{1.042448in}}%
\pgfpathlineto{\pgfqpoint{4.088135in}{1.041323in}}%
\pgfpathlineto{\pgfqpoint{4.089941in}{1.043335in}}%
\pgfpathlineto{\pgfqpoint{4.090998in}{1.030755in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{4.085884in}{1.040437in}}%
\pgfpathlineto{\pgfqpoint{4.085441in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{4.087691in}{1.042448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700731in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{3.699785in}{1.065833in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.064043in}}%
\pgfpathlineto{\pgfqpoint{3.691168in}{1.065858in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{3.699580in}{1.067725in}}%
\pgfpathlineto{\pgfqpoint{3.700526in}{1.067827in}}%
\pgfpathlineto{\pgfqpoint{3.700731in}{1.065935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701403in}{1.066067in}}%
\pgfpathlineto{\pgfqpoint{3.700533in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{3.702136in}{1.064328in}}%
\pgfpathlineto{\pgfqpoint{3.692343in}{1.063271in}}%
\pgfpathlineto{\pgfqpoint{3.699937in}{1.069544in}}%
\pgfpathlineto{\pgfqpoint{3.699800in}{1.067439in}}%
\pgfpathlineto{\pgfqpoint{3.700670in}{1.067806in}}%
\pgfpathlineto{\pgfqpoint{3.701403in}{1.066067in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702034in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.065657in}}%
\pgfpathlineto{\pgfqpoint{3.703296in}{1.064753in}}%
\pgfpathlineto{\pgfqpoint{3.693733in}{1.060748in}}%
\pgfpathlineto{\pgfqpoint{3.699512in}{1.069356in}}%
\pgfpathlineto{\pgfqpoint{3.700006in}{1.067191in}}%
\pgfpathlineto{\pgfqpoint{3.700773in}{1.067822in}}%
\pgfpathlineto{\pgfqpoint{3.702034in}{1.066287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702594in}{1.066559in}}%
\pgfpathlineto{\pgfqpoint{3.701921in}{1.065690in}}%
\pgfpathlineto{\pgfqpoint{3.704333in}{1.065213in}}%
\pgfpathlineto{\pgfqpoint{3.694992in}{1.058539in}}%
\pgfpathlineto{\pgfqpoint{3.699117in}{1.069253in}}%
\pgfpathlineto{\pgfqpoint{3.700182in}{1.067037in}}%
\pgfpathlineto{\pgfqpoint{3.700855in}{1.067906in}}%
\pgfpathlineto{\pgfqpoint{3.702594in}{1.066559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791202in}{1.055576in}}%
\pgfpathlineto{\pgfqpoint{3.792446in}{1.054025in}}%
\pgfpathlineto{\pgfqpoint{3.794304in}{1.058065in}}%
\pgfpathlineto{\pgfqpoint{3.802094in}{1.038820in}}%
\pgfpathlineto{\pgfqpoint{3.784997in}{1.050599in}}%
\pgfpathlineto{\pgfqpoint{3.789344in}{1.051537in}}%
\pgfpathlineto{\pgfqpoint{3.788100in}{1.053088in}}%
\pgfpathlineto{\pgfqpoint{3.791202in}{1.055576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790707in}{1.055914in}}%
\pgfpathlineto{\pgfqpoint{3.791917in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{3.793911in}{1.058335in}}%
\pgfpathlineto{\pgfqpoint{3.801207in}{1.038681in}}%
\pgfpathlineto{\pgfqpoint{3.784297in}{1.051073in}}%
\pgfpathlineto{\pgfqpoint{3.788712in}{1.051891in}}%
\pgfpathlineto{\pgfqpoint{3.787502in}{1.053494in}}%
\pgfpathlineto{\pgfqpoint{3.790707in}{1.055914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790263in}{1.056337in}}%
\pgfpathlineto{\pgfqpoint{3.791508in}{1.054633in}}%
\pgfpathlineto{\pgfqpoint{3.793672in}{1.058826in}}%
\pgfpathlineto{\pgfqpoint{3.801002in}{1.038047in}}%
\pgfpathlineto{\pgfqpoint{3.783445in}{1.051360in}}%
\pgfpathlineto{\pgfqpoint{3.788098in}{1.052144in}}%
\pgfpathlineto{\pgfqpoint{3.786854in}{1.053849in}}%
\pgfpathlineto{\pgfqpoint{3.790263in}{1.056337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789846in}{1.056877in}}%
\pgfpathlineto{\pgfqpoint{3.791209in}{1.055011in}}%
\pgfpathlineto{\pgfqpoint{3.793579in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{3.801616in}{1.036848in}}%
\pgfpathlineto{\pgfqpoint{3.782380in}{1.051422in}}%
\pgfpathlineto{\pgfqpoint{3.787476in}{1.052283in}}%
\pgfpathlineto{\pgfqpoint{3.786113in}{1.054150in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{1.056877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971693in}{0.591861in}}%
\pgfpathlineto{\pgfqpoint{3.986476in}{0.602087in}}%
\pgfpathlineto{\pgfqpoint{3.981091in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{4.008370in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{3.990468in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{3.989601in}{0.597569in}}%
\pgfpathlineto{\pgfqpoint{3.974818in}{0.587343in}}%
\pgfpathlineto{\pgfqpoint{3.971693in}{0.591861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973349in}{0.592472in}}%
\pgfpathlineto{\pgfqpoint{3.987724in}{0.601409in}}%
\pgfpathlineto{\pgfqpoint{3.982490in}{0.604624in}}%
\pgfpathlineto{\pgfqpoint{4.010170in}{0.612128in}}%
\pgfpathlineto{\pgfqpoint{3.991192in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{3.990625in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{3.976250in}{0.587806in}}%
\pgfpathlineto{\pgfqpoint{3.973349in}{0.592472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974976in}{0.593010in}}%
\pgfpathlineto{\pgfqpoint{3.988756in}{0.600951in}}%
\pgfpathlineto{\pgfqpoint{3.983633in}{0.604339in}}%
\pgfpathlineto{\pgfqpoint{4.011547in}{0.610914in}}%
\pgfpathlineto{\pgfqpoint{3.991862in}{0.590059in}}%
\pgfpathlineto{\pgfqpoint{3.991499in}{0.596191in}}%
\pgfpathlineto{\pgfqpoint{3.977719in}{0.588250in}}%
\pgfpathlineto{\pgfqpoint{3.974976in}{0.593010in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976558in}{0.593494in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{0.600598in}}%
\pgfpathlineto{\pgfqpoint{3.984439in}{0.604091in}}%
\pgfpathlineto{\pgfqpoint{4.012483in}{0.610092in}}%
\pgfpathlineto{\pgfqpoint{3.992374in}{0.589645in}}%
\pgfpathlineto{\pgfqpoint{3.992137in}{0.595783in}}%
\pgfpathlineto{\pgfqpoint{3.979202in}{0.588679in}}%
\pgfpathlineto{\pgfqpoint{3.976558in}{0.593494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807274in}{0.808899in}}%
\pgfpathlineto{\pgfqpoint{3.807987in}{0.803729in}}%
\pgfpathlineto{\pgfqpoint{3.813054in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{3.808644in}{0.778864in}}%
\pgfpathlineto{\pgfqpoint{3.796727in}{0.804949in}}%
\pgfpathlineto{\pgfqpoint{3.802545in}{0.802979in}}%
\pgfpathlineto{\pgfqpoint{3.801832in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{3.807274in}{0.808899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807079in}{0.809626in}}%
\pgfpathlineto{\pgfqpoint{3.807806in}{0.804835in}}%
\pgfpathlineto{\pgfqpoint{3.812826in}{0.808374in}}%
\pgfpathlineto{\pgfqpoint{3.808795in}{0.779980in}}%
\pgfpathlineto{\pgfqpoint{3.796530in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{3.802374in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{3.801648in}{0.808802in}}%
\pgfpathlineto{\pgfqpoint{3.807079in}{0.809626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806875in}{0.810328in}}%
\pgfpathlineto{\pgfqpoint{3.807577in}{0.805933in}}%
\pgfpathlineto{\pgfqpoint{3.812569in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{3.808765in}{0.781087in}}%
\pgfpathlineto{\pgfqpoint{3.796294in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{3.802152in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{3.801450in}{0.809462in}}%
\pgfpathlineto{\pgfqpoint{3.806875in}{0.810328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806662in}{0.811021in}}%
\pgfpathlineto{\pgfqpoint{3.807335in}{0.807020in}}%
\pgfpathlineto{\pgfqpoint{3.812297in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{0.782184in}}%
\pgfpathlineto{\pgfqpoint{3.796044in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{3.801917in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{3.801244in}{0.810110in}}%
\pgfpathlineto{\pgfqpoint{3.806662in}{0.811021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807345in}{0.556750in}}%
\pgfpathlineto{\pgfqpoint{3.815523in}{0.556835in}}%
\pgfpathlineto{\pgfqpoint{3.812719in}{0.562300in}}%
\pgfpathlineto{\pgfqpoint{3.840273in}{0.554344in}}%
\pgfpathlineto{\pgfqpoint{3.812890in}{0.545819in}}%
\pgfpathlineto{\pgfqpoint{3.815580in}{0.551341in}}%
\pgfpathlineto{\pgfqpoint{3.807402in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{3.807345in}{0.556750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808685in}{0.556773in}}%
\pgfpathlineto{\pgfqpoint{3.818358in}{0.557373in}}%
\pgfpathlineto{\pgfqpoint{3.815276in}{0.562686in}}%
\pgfpathlineto{\pgfqpoint{3.843203in}{0.556162in}}%
\pgfpathlineto{\pgfqpoint{3.816297in}{0.546236in}}%
\pgfpathlineto{\pgfqpoint{3.818698in}{0.551890in}}%
\pgfpathlineto{\pgfqpoint{3.809025in}{0.551290in}}%
\pgfpathlineto{\pgfqpoint{3.808685in}{0.556773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810126in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{3.821673in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{3.818373in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{3.846547in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{3.820075in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{3.822240in}{0.552566in}}%
\pgfpathlineto{\pgfqpoint{3.810693in}{0.551367in}}%
\pgfpathlineto{\pgfqpoint{3.810126in}{0.556832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811681in}{0.556926in}}%
\pgfpathlineto{\pgfqpoint{3.824925in}{0.558660in}}%
\pgfpathlineto{\pgfqpoint{3.821488in}{0.563750in}}%
\pgfpathlineto{\pgfqpoint{3.849795in}{0.559145in}}%
\pgfpathlineto{\pgfqpoint{3.823628in}{0.547408in}}%
\pgfpathlineto{\pgfqpoint{3.825638in}{0.553212in}}%
\pgfpathlineto{\pgfqpoint{3.812395in}{0.551478in}}%
\pgfpathlineto{\pgfqpoint{3.811681in}{0.556926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803066in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{3.801873in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{3.803696in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{3.790818in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{3.801804in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{3.801242in}{1.051509in}}%
\pgfpathlineto{\pgfqpoint{3.802435in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{3.803066in}{1.049438in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803760in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{3.802609in}{1.049090in}}%
\pgfpathlineto{\pgfqpoint{3.804731in}{1.047274in}}%
\pgfpathlineto{\pgfqpoint{3.791768in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{3.801816in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{3.801637in}{1.051391in}}%
\pgfpathlineto{\pgfqpoint{3.802788in}{1.051877in}}%
\pgfpathlineto{\pgfqpoint{3.803760in}{1.049575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804413in}{1.049777in}}%
\pgfpathlineto{\pgfqpoint{3.803330in}{1.049137in}}%
\pgfpathlineto{\pgfqpoint{3.805691in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{3.792949in}{1.044467in}}%
\pgfpathlineto{\pgfqpoint{3.801856in}{1.054106in}}%
\pgfpathlineto{\pgfqpoint{3.802052in}{1.051302in}}%
\pgfpathlineto{\pgfqpoint{3.803134in}{1.051941in}}%
\pgfpathlineto{\pgfqpoint{3.804413in}{1.049777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805025in}{1.050022in}}%
\pgfpathlineto{\pgfqpoint{3.804019in}{1.049238in}}%
\pgfpathlineto{\pgfqpoint{3.806593in}{1.048010in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{1.043186in}}%
\pgfpathlineto{\pgfqpoint{3.801888in}{1.054045in}}%
\pgfpathlineto{\pgfqpoint{3.802451in}{1.051249in}}%
\pgfpathlineto{\pgfqpoint{3.803456in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{3.805025in}{1.050022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692940in}{0.752339in}}%
\pgfpathlineto{\pgfqpoint{3.691704in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{3.697014in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{3.678545in}{0.733205in}}%
\pgfpathlineto{\pgfqpoint{3.684792in}{0.757283in}}%
\pgfpathlineto{\pgfqpoint{3.687630in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{3.688866in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{3.692940in}{0.752339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693502in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{3.692283in}{0.750781in}}%
\pgfpathlineto{\pgfqpoint{3.697610in}{0.750397in}}%
\pgfpathlineto{\pgfqpoint{3.679260in}{0.733513in}}%
\pgfpathlineto{\pgfqpoint{3.685286in}{0.757710in}}%
\pgfpathlineto{\pgfqpoint{3.688175in}{0.753218in}}%
\pgfpathlineto{\pgfqpoint{3.689394in}{0.755272in}}%
\pgfpathlineto{\pgfqpoint{3.693502in}{0.752835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694048in}{0.753324in}}%
\pgfpathlineto{\pgfqpoint{3.692838in}{0.751261in}}%
\pgfpathlineto{\pgfqpoint{3.698174in}{0.750903in}}%
\pgfpathlineto{\pgfqpoint{3.679883in}{0.733909in}}%
\pgfpathlineto{\pgfqpoint{3.685798in}{0.758165in}}%
\pgfpathlineto{\pgfqpoint{3.688713in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.689923in}{0.755745in}}%
\pgfpathlineto{\pgfqpoint{3.694048in}{0.753324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694589in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{3.693396in}{0.751754in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{0.751438in}}%
\pgfpathlineto{\pgfqpoint{3.680586in}{0.734307in}}%
\pgfpathlineto{\pgfqpoint{3.686305in}{0.758598in}}%
\pgfpathlineto{\pgfqpoint{3.689254in}{0.754140in}}%
\pgfpathlineto{\pgfqpoint{3.690447in}{0.756211in}}%
\pgfpathlineto{\pgfqpoint{3.694589in}{0.753825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814925in}{0.844892in}}%
\pgfpathlineto{\pgfqpoint{3.816766in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{3.817072in}{0.848574in}}%
\pgfpathlineto{\pgfqpoint{3.832260in}{0.832312in}}%
\pgfpathlineto{\pgfqpoint{3.810629in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{3.814618in}{0.840136in}}%
\pgfpathlineto{\pgfqpoint{3.812777in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{3.814925in}{0.844892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814039in}{0.845154in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{3.816050in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{3.831613in}{0.833239in}}%
\pgfpathlineto{\pgfqpoint{3.810016in}{0.837722in}}%
\pgfpathlineto{\pgfqpoint{3.813885in}{0.840433in}}%
\pgfpathlineto{\pgfqpoint{3.812027in}{0.841438in}}%
\pgfpathlineto{\pgfqpoint{3.814039in}{0.845154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813107in}{0.845414in}}%
\pgfpathlineto{\pgfqpoint{3.815000in}{0.844510in}}%
\pgfpathlineto{\pgfqpoint{3.814914in}{0.849198in}}%
\pgfpathlineto{\pgfqpoint{3.831125in}{0.834487in}}%
\pgfpathlineto{\pgfqpoint{3.809494in}{0.837845in}}%
\pgfpathlineto{\pgfqpoint{3.813193in}{0.840726in}}%
\pgfpathlineto{\pgfqpoint{3.811301in}{0.841630in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{0.845414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812151in}{0.845656in}}%
\pgfpathlineto{\pgfqpoint{3.814086in}{0.844863in}}%
\pgfpathlineto{\pgfqpoint{3.813737in}{0.849525in}}%
\pgfpathlineto{\pgfqpoint{3.830706in}{0.835795in}}%
\pgfpathlineto{\pgfqpoint{3.808981in}{0.837917in}}%
\pgfpathlineto{\pgfqpoint{3.812501in}{0.840994in}}%
\pgfpathlineto{\pgfqpoint{3.810566in}{0.841787in}}%
\pgfpathlineto{\pgfqpoint{3.812151in}{0.845656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043189in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{4.044825in}{1.059790in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{1.064273in}}%
\pgfpathlineto{\pgfqpoint{4.058343in}{1.047261in}}%
\pgfpathlineto{\pgfqpoint{4.038348in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{4.042405in}{1.056517in}}%
\pgfpathlineto{\pgfqpoint{4.040768in}{1.057727in}}%
\pgfpathlineto{\pgfqpoint{4.043189in}{1.061000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042577in}{1.061220in}}%
\pgfpathlineto{\pgfqpoint{4.044137in}{1.059908in}}%
\pgfpathlineto{\pgfqpoint{4.045202in}{1.064340in}}%
\pgfpathlineto{\pgfqpoint{4.056862in}{1.046535in}}%
\pgfpathlineto{\pgfqpoint{4.037327in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{4.041512in}{1.056788in}}%
\pgfpathlineto{\pgfqpoint{4.039952in}{1.058101in}}%
\pgfpathlineto{\pgfqpoint{4.042577in}{1.061220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042072in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{4.043581in}{1.060008in}}%
\pgfpathlineto{\pgfqpoint{4.045055in}{1.064516in}}%
\pgfpathlineto{\pgfqpoint{4.055666in}{1.045075in}}%
\pgfpathlineto{\pgfqpoint{4.036106in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{4.040598in}{1.056991in}}%
\pgfpathlineto{\pgfqpoint{4.039089in}{1.058482in}}%
\pgfpathlineto{\pgfqpoint{4.042072in}{1.061499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041665in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{4.043182in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{4.045176in}{1.064925in}}%
\pgfpathlineto{\pgfqpoint{4.055080in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{4.034642in}{1.055822in}}%
\pgfpathlineto{\pgfqpoint{4.039670in}{1.057101in}}%
\pgfpathlineto{\pgfqpoint{4.038153in}{1.058857in}}%
\pgfpathlineto{\pgfqpoint{4.041665in}{1.061891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227706in}{1.188283in}}%
\pgfpathlineto{\pgfqpoint{4.230254in}{1.188343in}}%
\pgfpathlineto{\pgfqpoint{4.227587in}{1.193380in}}%
\pgfpathlineto{\pgfqpoint{4.253249in}{1.186331in}}%
\pgfpathlineto{\pgfqpoint{4.227945in}{1.178090in}}%
\pgfpathlineto{\pgfqpoint{4.230374in}{1.183246in}}%
\pgfpathlineto{\pgfqpoint{4.227825in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{4.227706in}{1.188283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227166in}{1.188051in}}%
\pgfpathlineto{\pgfqpoint{4.229433in}{1.187574in}}%
\pgfpathlineto{\pgfqpoint{4.228120in}{1.192586in}}%
\pgfpathlineto{\pgfqpoint{4.249360in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{4.225257in}{1.178983in}}%
\pgfpathlineto{\pgfqpoint{4.228478in}{1.183040in}}%
\pgfpathlineto{\pgfqpoint{4.226211in}{1.183517in}}%
\pgfpathlineto{\pgfqpoint{4.227166in}{1.188051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228433in}{1.188503in}}%
\pgfpathlineto{\pgfqpoint{4.232399in}{1.189293in}}%
\pgfpathlineto{\pgfqpoint{4.228631in}{1.194144in}}%
\pgfpathlineto{\pgfqpoint{4.257182in}{1.191434in}}%
\pgfpathlineto{\pgfqpoint{4.231854in}{1.177981in}}%
\pgfpathlineto{\pgfqpoint{4.233474in}{1.183906in}}%
\pgfpathlineto{\pgfqpoint{4.229508in}{1.183115in}}%
\pgfpathlineto{\pgfqpoint{4.228433in}{1.188503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229394in}{1.188598in}}%
\pgfpathlineto{\pgfqpoint{4.236349in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{4.231969in}{1.195288in}}%
\pgfpathlineto{\pgfqpoint{4.260626in}{1.196398in}}%
\pgfpathlineto{\pgfqpoint{4.237312in}{1.179697in}}%
\pgfpathlineto{\pgfqpoint{4.238130in}{1.185784in}}%
\pgfpathlineto{\pgfqpoint{4.231175in}{1.183401in}}%
\pgfpathlineto{\pgfqpoint{4.229394in}{1.188598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254787in}{0.490202in}}%
\pgfpathlineto{\pgfqpoint{3.249478in}{0.476024in}}%
\pgfpathlineto{\pgfqpoint{3.255586in}{0.476670in}}%
\pgfpathlineto{\pgfqpoint{3.238236in}{0.453835in}}%
\pgfpathlineto{\pgfqpoint{3.240151in}{0.482449in}}%
\pgfpathlineto{\pgfqpoint{3.244333in}{0.477950in}}%
\pgfpathlineto{\pgfqpoint{3.249642in}{0.492128in}}%
\pgfpathlineto{\pgfqpoint{3.254787in}{0.490202in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255422in}{0.491086in}}%
\pgfpathlineto{\pgfqpoint{3.249437in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{3.255546in}{0.475760in}}%
\pgfpathlineto{\pgfqpoint{3.238190in}{0.452929in}}%
\pgfpathlineto{\pgfqpoint{3.240112in}{0.481543in}}%
\pgfpathlineto{\pgfqpoint{3.244293in}{0.477043in}}%
\pgfpathlineto{\pgfqpoint{3.250277in}{0.493013in}}%
\pgfpathlineto{\pgfqpoint{3.255422in}{0.491086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256087in}{0.492018in}}%
\pgfpathlineto{\pgfqpoint{3.249395in}{0.474097in}}%
\pgfpathlineto{\pgfqpoint{3.255503in}{0.474749in}}%
\pgfpathlineto{\pgfqpoint{3.238173in}{0.451898in}}%
\pgfpathlineto{\pgfqpoint{3.240063in}{0.480515in}}%
\pgfpathlineto{\pgfqpoint{3.244248in}{0.476019in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{0.493940in}}%
\pgfpathlineto{\pgfqpoint{3.256087in}{0.492018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256779in}{0.492988in}}%
\pgfpathlineto{\pgfqpoint{3.249501in}{0.473529in}}%
\pgfpathlineto{\pgfqpoint{3.255609in}{0.474177in}}%
\pgfpathlineto{\pgfqpoint{3.238268in}{0.451335in}}%
\pgfpathlineto{\pgfqpoint{3.240172in}{0.479951in}}%
\pgfpathlineto{\pgfqpoint{3.244355in}{0.475453in}}%
\pgfpathlineto{\pgfqpoint{3.251633in}{0.494912in}}%
\pgfpathlineto{\pgfqpoint{3.256779in}{0.492988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846006in}{1.038817in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{3.850148in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{3.848878in}{1.017612in}}%
\pgfpathlineto{\pgfqpoint{3.837721in}{1.036840in}}%
\pgfpathlineto{\pgfqpoint{3.842358in}{1.035758in}}%
\pgfpathlineto{\pgfqpoint{3.841864in}{1.037829in}}%
\pgfpathlineto{\pgfqpoint{3.846006in}{1.038817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845867in}{1.039211in}}%
\pgfpathlineto{\pgfqpoint{3.846259in}{1.037080in}}%
\pgfpathlineto{\pgfqpoint{3.850128in}{1.039995in}}%
\pgfpathlineto{\pgfqpoint{3.847657in}{1.017511in}}%
\pgfpathlineto{\pgfqpoint{3.837344in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{3.841998in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{3.841605in}{1.038427in}}%
\pgfpathlineto{\pgfqpoint{3.845867in}{1.039211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845836in}{1.039618in}}%
\pgfpathlineto{\pgfqpoint{3.846117in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{3.850336in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{3.846399in}{1.016836in}}%
\pgfpathlineto{\pgfqpoint{3.836836in}{1.038493in}}%
\pgfpathlineto{\pgfqpoint{3.841617in}{1.036805in}}%
\pgfpathlineto{\pgfqpoint{3.841336in}{1.039055in}}%
\pgfpathlineto{\pgfqpoint{3.845836in}{1.039618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845895in}{1.040032in}}%
\pgfpathlineto{\pgfqpoint{3.846040in}{1.037628in}}%
\pgfpathlineto{\pgfqpoint{3.850702in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{3.844941in}{1.015852in}}%
\pgfpathlineto{\pgfqpoint{3.836281in}{1.039452in}}%
\pgfpathlineto{\pgfqpoint{3.841233in}{1.037338in}}%
\pgfpathlineto{\pgfqpoint{3.841088in}{1.039742in}}%
\pgfpathlineto{\pgfqpoint{3.845895in}{1.040032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466054in}{0.886594in}}%
\pgfpathlineto{\pgfqpoint{3.467511in}{0.873826in}}%
\pgfpathlineto{\pgfqpoint{3.472658in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{3.467586in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{3.456283in}{0.875309in}}%
\pgfpathlineto{\pgfqpoint{3.462053in}{0.873203in}}%
\pgfpathlineto{\pgfqpoint{3.460595in}{0.885971in}}%
\pgfpathlineto{\pgfqpoint{3.466054in}{0.886594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465890in}{0.887394in}}%
\pgfpathlineto{\pgfqpoint{3.466912in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{3.472126in}{0.879715in}}%
\pgfpathlineto{\pgfqpoint{3.466479in}{0.851598in}}%
\pgfpathlineto{\pgfqpoint{3.455716in}{0.878180in}}%
\pgfpathlineto{\pgfqpoint{3.461442in}{0.875957in}}%
\pgfpathlineto{\pgfqpoint{3.460420in}{0.886883in}}%
\pgfpathlineto{\pgfqpoint{3.465890in}{0.887394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465773in}{0.888134in}}%
\pgfpathlineto{\pgfqpoint{3.466389in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{3.471694in}{0.881724in}}%
\pgfpathlineto{\pgfqpoint{3.465247in}{0.853780in}}%
\pgfpathlineto{\pgfqpoint{3.455247in}{0.880658in}}%
\pgfpathlineto{\pgfqpoint{3.460907in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{3.460290in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{3.465773in}{0.888134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465710in}{0.888819in}}%
\pgfpathlineto{\pgfqpoint{3.465930in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{3.471352in}{0.883095in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{3.454875in}{0.882673in}}%
\pgfpathlineto{\pgfqpoint{3.460438in}{0.880068in}}%
\pgfpathlineto{\pgfqpoint{3.460218in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{3.465710in}{0.888819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987867in}{1.015445in}}%
\pgfpathlineto{\pgfqpoint{3.993304in}{1.009126in}}%
\pgfpathlineto{\pgfqpoint{3.995677in}{1.014792in}}%
\pgfpathlineto{\pgfqpoint{4.007348in}{0.988595in}}%
\pgfpathlineto{\pgfqpoint{3.983184in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{3.989140in}{1.005543in}}%
\pgfpathlineto{\pgfqpoint{3.983703in}{1.011861in}}%
\pgfpathlineto{\pgfqpoint{3.987867in}{1.015445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986905in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{3.992534in}{1.009480in}}%
\pgfpathlineto{\pgfqpoint{3.994912in}{1.015143in}}%
\pgfpathlineto{\pgfqpoint{4.006554in}{0.988934in}}%
\pgfpathlineto{\pgfqpoint{3.982408in}{1.004407in}}%
\pgfpathlineto{\pgfqpoint{3.988365in}{1.005902in}}%
\pgfpathlineto{\pgfqpoint{3.982736in}{1.012458in}}%
\pgfpathlineto{\pgfqpoint{3.986905in}{1.016036in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985945in}{1.016627in}}%
\pgfpathlineto{\pgfqpoint{3.991667in}{1.009895in}}%
\pgfpathlineto{\pgfqpoint{3.994074in}{1.015546in}}%
\pgfpathlineto{\pgfqpoint{4.005585in}{0.989279in}}%
\pgfpathlineto{\pgfqpoint{3.981516in}{1.004872in}}%
\pgfpathlineto{\pgfqpoint{3.987481in}{1.006337in}}%
\pgfpathlineto{\pgfqpoint{3.981759in}{1.013069in}}%
\pgfpathlineto{\pgfqpoint{3.985945in}{1.016627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984997in}{1.017214in}}%
\pgfpathlineto{\pgfqpoint{3.990636in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{3.993094in}{1.016085in}}%
\pgfpathlineto{\pgfqpoint{4.004366in}{0.989714in}}%
\pgfpathlineto{\pgfqpoint{3.980439in}{1.005526in}}%
\pgfpathlineto{\pgfqpoint{3.986418in}{1.006936in}}%
\pgfpathlineto{\pgfqpoint{3.980779in}{1.013694in}}%
\pgfpathlineto{\pgfqpoint{3.984997in}{1.017214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809350in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{4.829005in}{1.078052in}}%
\pgfpathlineto{\pgfqpoint{4.826863in}{1.083809in}}%
\pgfpathlineto{\pgfqpoint{4.853290in}{1.072669in}}%
\pgfpathlineto{\pgfqpoint{4.825095in}{1.067422in}}%
\pgfpathlineto{\pgfqpoint{4.828415in}{1.072590in}}%
\pgfpathlineto{\pgfqpoint{4.808761in}{1.074710in}}%
\pgfpathlineto{\pgfqpoint{4.809350in}{1.080173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807578in}{1.080295in}}%
\pgfpathlineto{\pgfqpoint{4.826759in}{1.077029in}}%
\pgfpathlineto{\pgfqpoint{4.824973in}{1.082906in}}%
\pgfpathlineto{\pgfqpoint{4.850669in}{1.070172in}}%
\pgfpathlineto{\pgfqpoint{4.822207in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{4.825837in}{1.071613in}}%
\pgfpathlineto{\pgfqpoint{4.806656in}{1.074879in}}%
\pgfpathlineto{\pgfqpoint{4.807578in}{1.080295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805785in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{4.824836in}{1.076338in}}%
\pgfpathlineto{\pgfqpoint{4.823317in}{1.082290in}}%
\pgfpathlineto{\pgfqpoint{4.848414in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{4.819822in}{1.066183in}}%
\pgfpathlineto{\pgfqpoint{4.823671in}{1.070969in}}%
\pgfpathlineto{\pgfqpoint{4.804620in}{1.075103in}}%
\pgfpathlineto{\pgfqpoint{4.805785in}{1.080472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803938in}{1.080694in}}%
\pgfpathlineto{\pgfqpoint{4.823113in}{1.076080in}}%
\pgfpathlineto{\pgfqpoint{4.821727in}{1.082064in}}%
\pgfpathlineto{\pgfqpoint{4.846506in}{1.067625in}}%
\pgfpathlineto{\pgfqpoint{4.817871in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{4.821827in}{1.070738in}}%
\pgfpathlineto{\pgfqpoint{4.802652in}{1.075352in}}%
\pgfpathlineto{\pgfqpoint{4.803938in}{1.080694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854954in}{1.226221in}}%
\pgfpathlineto{\pgfqpoint{4.883657in}{1.214408in}}%
\pgfpathlineto{\pgfqpoint{4.883207in}{1.220533in}}%
\pgfpathlineto{\pgfqpoint{4.905473in}{1.202458in}}%
\pgfpathlineto{\pgfqpoint{4.876934in}{1.205292in}}%
\pgfpathlineto{\pgfqpoint{4.881566in}{1.209327in}}%
\pgfpathlineto{\pgfqpoint{4.852863in}{1.221140in}}%
\pgfpathlineto{\pgfqpoint{4.854954in}{1.226221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852707in}{1.226717in}}%
\pgfpathlineto{\pgfqpoint{4.880109in}{1.215226in}}%
\pgfpathlineto{\pgfqpoint{4.879700in}{1.221355in}}%
\pgfpathlineto{\pgfqpoint{4.901845in}{1.203132in}}%
\pgfpathlineto{\pgfqpoint{4.873327in}{1.206155in}}%
\pgfpathlineto{\pgfqpoint{4.877984in}{1.210159in}}%
\pgfpathlineto{\pgfqpoint{4.850583in}{1.221650in}}%
\pgfpathlineto{\pgfqpoint{4.852707in}{1.226717in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850520in}{1.227209in}}%
\pgfpathlineto{\pgfqpoint{4.877078in}{1.215768in}}%
\pgfpathlineto{\pgfqpoint{4.876728in}{1.221901in}}%
\pgfpathlineto{\pgfqpoint{4.898696in}{1.203464in}}%
\pgfpathlineto{\pgfqpoint{4.870208in}{1.206764in}}%
\pgfpathlineto{\pgfqpoint{4.874904in}{1.210723in}}%
\pgfpathlineto{\pgfqpoint{4.848346in}{1.222164in}}%
\pgfpathlineto{\pgfqpoint{4.850520in}{1.227209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848382in}{1.227704in}}%
\pgfpathlineto{\pgfqpoint{4.874410in}{1.216014in}}%
\pgfpathlineto{\pgfqpoint{4.874155in}{1.222151in}}%
\pgfpathlineto{\pgfqpoint{4.895837in}{1.203379in}}%
\pgfpathlineto{\pgfqpoint{4.867403in}{1.207116in}}%
\pgfpathlineto{\pgfqpoint{4.872159in}{1.211002in}}%
\pgfpathlineto{\pgfqpoint{4.846131in}{1.222692in}}%
\pgfpathlineto{\pgfqpoint{4.848382in}{1.227704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285080in}{0.545345in}}%
\pgfpathlineto{\pgfqpoint{3.285404in}{0.536131in}}%
\pgfpathlineto{\pgfqpoint{3.290798in}{0.539069in}}%
\pgfpathlineto{\pgfqpoint{3.283528in}{0.511327in}}%
\pgfpathlineto{\pgfqpoint{3.274326in}{0.538490in}}%
\pgfpathlineto{\pgfqpoint{3.279913in}{0.535938in}}%
\pgfpathlineto{\pgfqpoint{3.279589in}{0.545152in}}%
\pgfpathlineto{\pgfqpoint{3.285080in}{0.545345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285024in}{0.546145in}}%
\pgfpathlineto{\pgfqpoint{3.285389in}{0.536248in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.539195in}}%
\pgfpathlineto{\pgfqpoint{3.283557in}{0.511441in}}%
\pgfpathlineto{\pgfqpoint{3.274308in}{0.538587in}}%
\pgfpathlineto{\pgfqpoint{3.279899in}{0.536045in}}%
\pgfpathlineto{\pgfqpoint{3.279533in}{0.545942in}}%
\pgfpathlineto{\pgfqpoint{3.285024in}{0.546145in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284969in}{0.546949in}}%
\pgfpathlineto{\pgfqpoint{3.285329in}{0.536287in}}%
\pgfpathlineto{\pgfqpoint{3.290727in}{0.539217in}}%
\pgfpathlineto{\pgfqpoint{3.283417in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{3.274255in}{0.538661in}}%
\pgfpathlineto{\pgfqpoint{3.279838in}{0.536101in}}%
\pgfpathlineto{\pgfqpoint{3.279478in}{0.546763in}}%
\pgfpathlineto{\pgfqpoint{3.284969in}{0.546949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284920in}{0.547762in}}%
\pgfpathlineto{\pgfqpoint{3.285240in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{3.290654in}{0.539409in}}%
\pgfpathlineto{\pgfqpoint{3.283197in}{0.511717in}}%
\pgfpathlineto{\pgfqpoint{3.274179in}{0.538941in}}%
\pgfpathlineto{\pgfqpoint{3.279748in}{0.536351in}}%
\pgfpathlineto{\pgfqpoint{3.279428in}{0.547606in}}%
\pgfpathlineto{\pgfqpoint{3.284920in}{0.547762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834978in}{0.789541in}}%
\pgfpathlineto{\pgfqpoint{3.833679in}{0.779375in}}%
\pgfpathlineto{\pgfqpoint{3.839477in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{3.827821in}{0.755201in}}%
\pgfpathlineto{\pgfqpoint{3.823128in}{0.783493in}}%
\pgfpathlineto{\pgfqpoint{3.828229in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{3.829528in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{3.834978in}{0.789541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835163in}{0.790476in}}%
\pgfpathlineto{\pgfqpoint{3.834033in}{0.778274in}}%
\pgfpathlineto{\pgfqpoint{3.839757in}{0.780503in}}%
\pgfpathlineto{\pgfqpoint{3.829019in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{3.823346in}{0.782023in}}%
\pgfpathlineto{\pgfqpoint{3.828563in}{0.778781in}}%
\pgfpathlineto{\pgfqpoint{3.829693in}{0.790983in}}%
\pgfpathlineto{\pgfqpoint{3.835163in}{0.790476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835292in}{0.791451in}}%
\pgfpathlineto{\pgfqpoint{3.834603in}{0.778891in}}%
\pgfpathlineto{\pgfqpoint{3.840239in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{3.830504in}{0.754356in}}%
\pgfpathlineto{\pgfqpoint{3.823782in}{0.782236in}}%
\pgfpathlineto{\pgfqpoint{3.829117in}{0.779192in}}%
\pgfpathlineto{\pgfqpoint{3.829807in}{0.791752in}}%
\pgfpathlineto{\pgfqpoint{3.835292in}{0.791451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835355in}{0.792408in}}%
\pgfpathlineto{\pgfqpoint{3.835177in}{0.781927in}}%
\pgfpathlineto{\pgfqpoint{3.840717in}{0.784581in}}%
\pgfpathlineto{\pgfqpoint{3.832012in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{3.824238in}{0.784860in}}%
\pgfpathlineto{\pgfqpoint{3.829684in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{3.829862in}{0.792501in}}%
\pgfpathlineto{\pgfqpoint{3.835355in}{0.792408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981476in}{1.051048in}}%
\pgfpathlineto{\pgfqpoint{3.981561in}{1.050289in}}%
\pgfpathlineto{\pgfqpoint{3.982993in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{3.981570in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{3.978442in}{1.050707in}}%
\pgfpathlineto{\pgfqpoint{3.980044in}{1.050119in}}%
\pgfpathlineto{\pgfqpoint{3.979959in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{3.981476in}{1.051048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981614in}{1.051322in}}%
\pgfpathlineto{\pgfqpoint{3.981759in}{1.050376in}}%
\pgfpathlineto{\pgfqpoint{3.983506in}{1.051611in}}%
\pgfpathlineto{\pgfqpoint{3.982117in}{1.041716in}}%
\pgfpathlineto{\pgfqpoint{3.977830in}{1.050742in}}%
\pgfpathlineto{\pgfqpoint{3.979867in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{3.979722in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{3.981614in}{1.051322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960662in}{1.096016in}}%
\pgfpathlineto{\pgfqpoint{3.959903in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{3.962639in}{1.094499in}}%
\pgfpathlineto{\pgfqpoint{3.952087in}{1.086887in}}%
\pgfpathlineto{\pgfqpoint{3.956707in}{1.099050in}}%
\pgfpathlineto{\pgfqpoint{3.957926in}{1.096544in}}%
\pgfpathlineto{\pgfqpoint{3.958684in}{1.097533in}}%
\pgfpathlineto{\pgfqpoint{3.960662in}{1.096016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961079in}{1.096285in}}%
\pgfpathlineto{\pgfqpoint{3.960346in}{1.095211in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{1.094819in}}%
\pgfpathlineto{\pgfqpoint{3.952675in}{1.086279in}}%
\pgfpathlineto{\pgfqpoint{3.956783in}{1.099217in}}%
\pgfpathlineto{\pgfqpoint{3.958198in}{1.096677in}}%
\pgfpathlineto{\pgfqpoint{3.958931in}{1.097751in}}%
\pgfpathlineto{\pgfqpoint{3.961079in}{1.096285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961482in}{1.096548in}}%
\pgfpathlineto{\pgfqpoint{3.960749in}{1.095398in}}%
\pgfpathlineto{\pgfqpoint{3.963783in}{1.095082in}}%
\pgfpathlineto{\pgfqpoint{3.953001in}{1.085775in}}%
\pgfpathlineto{\pgfqpoint{3.956879in}{1.099480in}}%
\pgfpathlineto{\pgfqpoint{3.958448in}{1.096864in}}%
\pgfpathlineto{\pgfqpoint{3.959181in}{1.098014in}}%
\pgfpathlineto{\pgfqpoint{3.961482in}{1.096548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961893in}{1.096832in}}%
\pgfpathlineto{\pgfqpoint{3.961160in}{1.095596in}}%
\pgfpathlineto{\pgfqpoint{3.964364in}{1.095366in}}%
\pgfpathlineto{\pgfqpoint{3.953327in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{3.956949in}{1.099764in}}%
\pgfpathlineto{\pgfqpoint{3.958688in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{3.959421in}{1.098298in}}%
\pgfpathlineto{\pgfqpoint{3.961893in}{1.096832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754927in}{1.061764in}}%
\pgfpathlineto{\pgfqpoint{3.756095in}{1.061005in}}%
\pgfpathlineto{\pgfqpoint{3.756444in}{1.064099in}}%
\pgfpathlineto{\pgfqpoint{3.765845in}{1.053011in}}%
\pgfpathlineto{\pgfqpoint{3.751893in}{1.057093in}}%
\pgfpathlineto{\pgfqpoint{3.754578in}{1.058670in}}%
\pgfpathlineto{\pgfqpoint{3.753410in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{3.754927in}{1.061764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754634in}{1.061996in}}%
\pgfpathlineto{\pgfqpoint{3.755827in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{3.756612in}{1.064383in}}%
\pgfpathlineto{\pgfqpoint{3.765578in}{1.050916in}}%
\pgfpathlineto{\pgfqpoint{3.750680in}{1.057223in}}%
\pgfpathlineto{\pgfqpoint{3.753850in}{1.058621in}}%
\pgfpathlineto{\pgfqpoint{3.752657in}{1.059610in}}%
\pgfpathlineto{\pgfqpoint{3.754634in}{1.061996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754336in}{1.062293in}}%
\pgfpathlineto{\pgfqpoint{3.755563in}{1.061065in}}%
\pgfpathlineto{\pgfqpoint{3.756791in}{1.064747in}}%
\pgfpathlineto{\pgfqpoint{3.765382in}{1.048792in}}%
\pgfpathlineto{\pgfqpoint{3.749427in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{3.753109in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{3.751881in}{1.059838in}}%
\pgfpathlineto{\pgfqpoint{3.754336in}{1.062293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754007in}{1.062636in}}%
\pgfpathlineto{\pgfqpoint{3.755260in}{1.061187in}}%
\pgfpathlineto{\pgfqpoint{3.756905in}{1.065141in}}%
\pgfpathlineto{\pgfqpoint{3.765087in}{1.046894in}}%
\pgfpathlineto{\pgfqpoint{3.748212in}{1.057624in}}%
\pgfpathlineto{\pgfqpoint{3.752362in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{3.751109in}{1.060130in}}%
\pgfpathlineto{\pgfqpoint{3.754007in}{1.062636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658343in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{3.650531in}{1.093945in}}%
\pgfpathlineto{\pgfqpoint{3.655630in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{3.627669in}{1.084143in}}%
\pgfpathlineto{\pgfqpoint{3.647502in}{1.104859in}}%
\pgfpathlineto{\pgfqpoint{3.647822in}{1.098725in}}%
\pgfpathlineto{\pgfqpoint{3.655633in}{1.103153in}}%
\pgfpathlineto{\pgfqpoint{3.658343in}{1.098373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659792in}{1.098892in}}%
\pgfpathlineto{\pgfqpoint{3.651876in}{1.093670in}}%
\pgfpathlineto{\pgfqpoint{3.657194in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{3.629727in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{3.648119in}{1.104354in}}%
\pgfpathlineto{\pgfqpoint{3.648851in}{1.098256in}}%
\pgfpathlineto{\pgfqpoint{3.656766in}{1.103478in}}%
\pgfpathlineto{\pgfqpoint{3.659792in}{1.098892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661167in}{1.099445in}}%
\pgfpathlineto{\pgfqpoint{3.653419in}{1.093705in}}%
\pgfpathlineto{\pgfqpoint{3.658896in}{1.090925in}}%
\pgfpathlineto{\pgfqpoint{3.631918in}{1.081197in}}%
\pgfpathlineto{\pgfqpoint{3.649086in}{1.104169in}}%
\pgfpathlineto{\pgfqpoint{3.650149in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{3.657897in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{3.661167in}{1.099445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662455in}{1.099996in}}%
\pgfpathlineto{\pgfqpoint{3.654973in}{1.094057in}}%
\pgfpathlineto{\pgfqpoint{3.660540in}{1.091462in}}%
\pgfpathlineto{\pgfqpoint{3.633900in}{1.080840in}}%
\pgfpathlineto{\pgfqpoint{3.650294in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{3.651558in}{1.098361in}}%
\pgfpathlineto{\pgfqpoint{3.659040in}{1.104299in}}%
\pgfpathlineto{\pgfqpoint{3.662455in}{1.099996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854629in}{0.832299in}}%
\pgfpathlineto{\pgfqpoint{3.855381in}{0.827414in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{0.830965in}}%
\pgfpathlineto{\pgfqpoint{3.856431in}{0.802561in}}%
\pgfpathlineto{\pgfqpoint{3.844103in}{0.828455in}}%
\pgfpathlineto{\pgfqpoint{3.849951in}{0.826577in}}%
\pgfpathlineto{\pgfqpoint{3.849199in}{0.831462in}}%
\pgfpathlineto{\pgfqpoint{3.854629in}{0.832299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854394in}{0.833061in}}%
\pgfpathlineto{\pgfqpoint{3.855086in}{0.829398in}}%
\pgfpathlineto{\pgfqpoint{3.859974in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{3.856979in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{3.843779in}{0.830056in}}%
\pgfpathlineto{\pgfqpoint{3.849688in}{0.828377in}}%
\pgfpathlineto{\pgfqpoint{3.848995in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{3.854394in}{0.833061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854139in}{0.833760in}}%
\pgfpathlineto{\pgfqpoint{3.854798in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{3.859615in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{3.857160in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{3.843481in}{0.831047in}}%
\pgfpathlineto{\pgfqpoint{3.849420in}{0.829480in}}%
\pgfpathlineto{\pgfqpoint{3.848761in}{0.832638in}}%
\pgfpathlineto{\pgfqpoint{3.854139in}{0.833760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853884in}{0.834403in}}%
\pgfpathlineto{\pgfqpoint{3.854528in}{0.831327in}}%
\pgfpathlineto{\pgfqpoint{3.859343in}{0.835141in}}%
\pgfpathlineto{\pgfqpoint{3.856906in}{0.806566in}}%
\pgfpathlineto{\pgfqpoint{3.843211in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{3.849151in}{0.830201in}}%
\pgfpathlineto{\pgfqpoint{3.848507in}{0.833277in}}%
\pgfpathlineto{\pgfqpoint{3.853884in}{0.834403in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108377in}{1.112896in}}%
\pgfpathlineto{\pgfqpoint{4.107789in}{1.111464in}}%
\pgfpathlineto{\pgfqpoint{4.111240in}{1.111720in}}%
\pgfpathlineto{\pgfqpoint{4.101064in}{1.099165in}}%
\pgfpathlineto{\pgfqpoint{4.102649in}{1.115248in}}%
\pgfpathlineto{\pgfqpoint{4.104925in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{4.105513in}{1.114072in}}%
\pgfpathlineto{\pgfqpoint{4.108377in}{1.112896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108691in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{4.108171in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{4.111691in}{1.112272in}}%
\pgfpathlineto{\pgfqpoint{4.101992in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{4.102690in}{1.115391in}}%
\pgfpathlineto{\pgfqpoint{4.105171in}{1.112852in}}%
\pgfpathlineto{\pgfqpoint{4.105691in}{1.114352in}}%
\pgfpathlineto{\pgfqpoint{4.108691in}{1.113312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108950in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{4.108490in}{1.112190in}}%
\pgfpathlineto{\pgfqpoint{4.112035in}{1.112812in}}%
\pgfpathlineto{\pgfqpoint{4.102805in}{1.098766in}}%
\pgfpathlineto{\pgfqpoint{4.102779in}{1.115573in}}%
\pgfpathlineto{\pgfqpoint{4.105404in}{1.113110in}}%
\pgfpathlineto{\pgfqpoint{4.105865in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{4.108950in}{1.113732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109169in}{1.114153in}}%
\pgfpathlineto{\pgfqpoint{4.108759in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{1.113335in}}%
\pgfpathlineto{\pgfqpoint{4.103509in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{4.102896in}{1.115789in}}%
\pgfpathlineto{\pgfqpoint{4.105623in}{1.113403in}}%
\pgfpathlineto{\pgfqpoint{4.106032in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{4.109169in}{1.114153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183095in}{1.038193in}}%
\pgfpathlineto{\pgfqpoint{4.184322in}{1.037026in}}%
\pgfpathlineto{\pgfqpoint{4.185430in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{4.194200in}{1.025290in}}%
\pgfpathlineto{\pgfqpoint{4.178424in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{4.181987in}{1.034571in}}%
\pgfpathlineto{\pgfqpoint{4.180759in}{1.035739in}}%
\pgfpathlineto{\pgfqpoint{4.183095in}{1.038193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182588in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{4.183824in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{4.185008in}{1.040955in}}%
\pgfpathlineto{\pgfqpoint{4.193736in}{1.025145in}}%
\pgfpathlineto{\pgfqpoint{4.177747in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{4.181403in}{1.034801in}}%
\pgfpathlineto{\pgfqpoint{4.180167in}{1.036012in}}%
\pgfpathlineto{\pgfqpoint{4.182588in}{1.038483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182084in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{4.183337in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{4.184607in}{1.041299in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{1.024926in}}%
\pgfpathlineto{\pgfqpoint{4.177038in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{4.180814in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{4.179561in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{4.182084in}{1.038793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181573in}{1.039114in}}%
\pgfpathlineto{\pgfqpoint{4.182842in}{1.037801in}}%
\pgfpathlineto{\pgfqpoint{4.184198in}{1.041654in}}%
\pgfpathlineto{\pgfqpoint{4.192959in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{4.176322in}{1.034034in}}%
\pgfpathlineto{\pgfqpoint{4.180217in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{4.178947in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{4.181573in}{1.039114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881580in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{3.881589in}{0.806219in}}%
\pgfpathlineto{\pgfqpoint{3.887075in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{3.878918in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{3.870593in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{3.876095in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{3.876086in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{3.881580in}{0.809367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881551in}{0.810130in}}%
\pgfpathlineto{\pgfqpoint{3.881703in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.781718in}}%
\pgfpathlineto{\pgfqpoint{3.870609in}{0.808816in}}%
\pgfpathlineto{\pgfqpoint{3.876214in}{0.806303in}}%
\pgfpathlineto{\pgfqpoint{3.876062in}{0.809899in}}%
\pgfpathlineto{\pgfqpoint{3.881551in}{0.810130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881457in}{0.810943in}}%
\pgfpathlineto{\pgfqpoint{3.881959in}{0.805394in}}%
\pgfpathlineto{\pgfqpoint{3.887183in}{0.808624in}}%
\pgfpathlineto{\pgfqpoint{3.881449in}{0.780524in}}%
\pgfpathlineto{\pgfqpoint{3.870768in}{0.807140in}}%
\pgfpathlineto{\pgfqpoint{3.876487in}{0.804899in}}%
\pgfpathlineto{\pgfqpoint{3.875985in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{3.881457in}{0.810943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881294in}{0.811779in}}%
\pgfpathlineto{\pgfqpoint{3.882404in}{0.802900in}}%
\pgfpathlineto{\pgfqpoint{3.887514in}{0.806307in}}%
\pgfpathlineto{\pgfqpoint{3.882744in}{0.778028in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{0.804263in}}%
\pgfpathlineto{\pgfqpoint{3.876952in}{0.802218in}}%
\pgfpathlineto{\pgfqpoint{3.875842in}{0.811097in}}%
\pgfpathlineto{\pgfqpoint{3.881294in}{0.811779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269244in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{5.274927in}{0.773283in}}%
\pgfpathlineto{\pgfqpoint{5.278265in}{0.778440in}}%
\pgfpathlineto{\pgfqpoint{5.285116in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{5.264067in}{0.770070in}}%
\pgfpathlineto{\pgfqpoint{5.270195in}{0.770493in}}%
\pgfpathlineto{\pgfqpoint{5.264511in}{0.780135in}}%
\pgfpathlineto{\pgfqpoint{5.269244in}{0.782925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268348in}{0.783737in}}%
\pgfpathlineto{\pgfqpoint{5.274561in}{0.774093in}}%
\pgfpathlineto{\pgfqpoint{5.277692in}{0.779377in}}%
\pgfpathlineto{\pgfqpoint{5.285642in}{0.751822in}}%
\pgfpathlineto{\pgfqpoint{5.263837in}{0.770451in}}%
\pgfpathlineto{\pgfqpoint{5.269943in}{0.771117in}}%
\pgfpathlineto{\pgfqpoint{5.263730in}{0.780762in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{0.783737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267398in}{0.784525in}}%
\pgfpathlineto{\pgfqpoint{5.274056in}{0.774975in}}%
\pgfpathlineto{\pgfqpoint{5.276992in}{0.780371in}}%
\pgfpathlineto{\pgfqpoint{5.285941in}{0.753124in}}%
\pgfpathlineto{\pgfqpoint{5.263471in}{0.770945in}}%
\pgfpathlineto{\pgfqpoint{5.269549in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{5.262892in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{5.267398in}{0.784525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266401in}{0.785290in}}%
\pgfpathlineto{\pgfqpoint{5.273612in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{5.276374in}{0.781106in}}%
\pgfpathlineto{\pgfqpoint{5.286188in}{0.754158in}}%
\pgfpathlineto{\pgfqpoint{5.263162in}{0.771253in}}%
\pgfpathlineto{\pgfqpoint{5.269208in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{5.261997in}{0.782006in}}%
\pgfpathlineto{\pgfqpoint{5.266401in}{0.785290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239911in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{5.254027in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{5.255727in}{1.074079in}}%
\pgfpathlineto{\pgfqpoint{5.270352in}{1.049410in}}%
\pgfpathlineto{\pgfqpoint{5.244563in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{5.250305in}{1.064136in}}%
\pgfpathlineto{\pgfqpoint{5.236189in}{1.077134in}}%
\pgfpathlineto{\pgfqpoint{5.239911in}{1.081176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238393in}{1.081919in}}%
\pgfpathlineto{\pgfqpoint{5.252821in}{1.069350in}}%
\pgfpathlineto{\pgfqpoint{5.254358in}{1.075297in}}%
\pgfpathlineto{\pgfqpoint{5.269658in}{1.051040in}}%
\pgfpathlineto{\pgfqpoint{5.243532in}{1.062869in}}%
\pgfpathlineto{\pgfqpoint{5.249212in}{1.065208in}}%
\pgfpathlineto{\pgfqpoint{5.234784in}{1.077776in}}%
\pgfpathlineto{\pgfqpoint{5.238393in}{1.081919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236819in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{5.251926in}{1.070320in}}%
\pgfpathlineto{\pgfqpoint{5.253271in}{1.076314in}}%
\pgfpathlineto{\pgfqpoint{5.269345in}{1.052563in}}%
\pgfpathlineto{\pgfqpoint{5.242851in}{1.063544in}}%
\pgfpathlineto{\pgfqpoint{5.248453in}{1.066064in}}%
\pgfpathlineto{\pgfqpoint{5.233346in}{1.078390in}}%
\pgfpathlineto{\pgfqpoint{5.236819in}{1.082647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235179in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{5.251311in}{1.071065in}}%
\pgfpathlineto{\pgfqpoint{5.252455in}{1.077100in}}%
\pgfpathlineto{\pgfqpoint{5.269311in}{1.053897in}}%
\pgfpathlineto{\pgfqpoint{5.242467in}{1.063990in}}%
\pgfpathlineto{\pgfqpoint{5.247981in}{1.066695in}}%
\pgfpathlineto{\pgfqpoint{5.231850in}{1.078986in}}%
\pgfpathlineto{\pgfqpoint{5.235179in}{1.083356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814600in}{0.943723in}}%
\pgfpathlineto{\pgfqpoint{3.813654in}{0.941865in}}%
\pgfpathlineto{\pgfqpoint{3.818317in}{0.941831in}}%
\pgfpathlineto{\pgfqpoint{3.803282in}{0.926089in}}%
\pgfpathlineto{\pgfqpoint{3.807168in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{3.809938in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{3.810884in}{0.945615in}}%
\pgfpathlineto{\pgfqpoint{3.814600in}{0.943723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815068in}{0.944272in}}%
\pgfpathlineto{\pgfqpoint{3.814224in}{0.942346in}}%
\pgfpathlineto{\pgfqpoint{3.818921in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{3.804704in}{0.925854in}}%
\pgfpathlineto{\pgfqpoint{3.807363in}{0.947647in}}%
\pgfpathlineto{\pgfqpoint{3.810372in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{3.811216in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{3.815068in}{0.944272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815465in}{0.944869in}}%
\pgfpathlineto{\pgfqpoint{3.814757in}{0.942891in}}%
\pgfpathlineto{\pgfqpoint{3.819419in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{3.806413in}{0.925803in}}%
\pgfpathlineto{\pgfqpoint{3.807555in}{0.947698in}}%
\pgfpathlineto{\pgfqpoint{3.810803in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{3.811510in}{0.946283in}}%
\pgfpathlineto{\pgfqpoint{3.815465in}{0.944869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815765in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{3.815202in}{0.943487in}}%
\pgfpathlineto{\pgfqpoint{3.819754in}{0.944356in}}%
\pgfpathlineto{\pgfqpoint{3.808145in}{0.926100in}}%
\pgfpathlineto{\pgfqpoint{3.807787in}{0.947731in}}%
\pgfpathlineto{\pgfqpoint{3.811214in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{3.811776in}{0.946606in}}%
\pgfpathlineto{\pgfqpoint{3.815765in}{0.945481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081426in}{1.043455in}}%
\pgfpathlineto{\pgfqpoint{4.082049in}{1.042364in}}%
\pgfpathlineto{\pgfqpoint{4.083608in}{1.044700in}}%
\pgfpathlineto{\pgfqpoint{4.086557in}{1.031924in}}%
\pgfpathlineto{\pgfqpoint{4.077063in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{4.079867in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{4.079245in}{1.042211in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{1.043455in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081403in}{1.043796in}}%
\pgfpathlineto{\pgfqpoint{4.082076in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{4.084113in}{1.045143in}}%
\pgfpathlineto{\pgfqpoint{4.086781in}{1.029571in}}%
\pgfpathlineto{\pgfqpoint{4.075982in}{1.041103in}}%
\pgfpathlineto{\pgfqpoint{4.079366in}{1.041094in}}%
\pgfpathlineto{\pgfqpoint{4.078693in}{1.042450in}}%
\pgfpathlineto{\pgfqpoint{4.081403in}{1.043796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081315in}{1.044231in}}%
\pgfpathlineto{\pgfqpoint{4.082074in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{4.084486in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{4.087316in}{1.027620in}}%
\pgfpathlineto{\pgfqpoint{4.074974in}{1.041197in}}%
\pgfpathlineto{\pgfqpoint{4.078903in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{4.078145in}{1.042714in}}%
\pgfpathlineto{\pgfqpoint{4.081315in}{1.044231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081108in}{1.044728in}}%
\pgfpathlineto{\pgfqpoint{4.081969in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{4.084586in}{1.046450in}}%
\pgfpathlineto{\pgfqpoint{4.087978in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{4.074153in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{4.078492in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{4.077631in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{4.081108in}{1.044728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007641in}{1.118516in}}%
\pgfpathlineto{\pgfqpoint{5.016775in}{1.108907in}}%
\pgfpathlineto{\pgfqpoint{5.018864in}{1.114683in}}%
\pgfpathlineto{\pgfqpoint{5.031816in}{1.089095in}}%
\pgfpathlineto{\pgfqpoint{5.006918in}{1.103328in}}%
\pgfpathlineto{\pgfqpoint{5.012793in}{1.105122in}}%
\pgfpathlineto{\pgfqpoint{5.003659in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{5.007641in}{1.118516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006502in}{1.119149in}}%
\pgfpathlineto{\pgfqpoint{5.015523in}{1.109413in}}%
\pgfpathlineto{\pgfqpoint{5.017686in}{1.115162in}}%
\pgfpathlineto{\pgfqpoint{5.030311in}{1.089412in}}%
\pgfpathlineto{\pgfqpoint{5.005596in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{5.011493in}{1.105679in}}%
\pgfpathlineto{\pgfqpoint{5.002472in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{5.006502in}{1.119149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005399in}{1.119776in}}%
\pgfpathlineto{\pgfqpoint{5.013792in}{1.110406in}}%
\pgfpathlineto{\pgfqpoint{5.016051in}{1.116118in}}%
\pgfpathlineto{\pgfqpoint{5.028240in}{1.090158in}}%
\pgfpathlineto{\pgfqpoint{5.003774in}{1.105121in}}%
\pgfpathlineto{\pgfqpoint{5.009699in}{1.106741in}}%
\pgfpathlineto{\pgfqpoint{5.001307in}{1.116110in}}%
\pgfpathlineto{\pgfqpoint{5.005399in}{1.119776in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004329in}{1.120407in}}%
\pgfpathlineto{\pgfqpoint{5.011884in}{1.111799in}}%
\pgfpathlineto{\pgfqpoint{5.014201in}{1.117488in}}%
\pgfpathlineto{\pgfqpoint{5.026128in}{1.091407in}}%
\pgfpathlineto{\pgfqpoint{5.001814in}{1.106615in}}%
\pgfpathlineto{\pgfqpoint{5.007755in}{1.108175in}}%
\pgfpathlineto{\pgfqpoint{5.000200in}{1.116783in}}%
\pgfpathlineto{\pgfqpoint{5.004329in}{1.120407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792893in}{1.055834in}}%
\pgfpathlineto{\pgfqpoint{3.793703in}{1.054581in}}%
\pgfpathlineto{\pgfqpoint{3.795399in}{1.057453in}}%
\pgfpathlineto{\pgfqpoint{3.799737in}{1.042495in}}%
\pgfpathlineto{\pgfqpoint{3.787881in}{1.052595in}}%
\pgfpathlineto{\pgfqpoint{3.791197in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{3.790387in}{1.054214in}}%
\pgfpathlineto{\pgfqpoint{3.792893in}{1.055834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792892in}{1.056535in}}%
\pgfpathlineto{\pgfqpoint{3.794052in}{1.054839in}}%
\pgfpathlineto{\pgfqpoint{3.796285in}{1.058854in}}%
\pgfpathlineto{\pgfqpoint{3.802788in}{1.038416in}}%
\pgfpathlineto{\pgfqpoint{3.786108in}{1.051899in}}%
\pgfpathlineto{\pgfqpoint{3.790659in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{3.789500in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{3.792892in}{1.056535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792596in}{1.057176in}}%
\pgfpathlineto{\pgfqpoint{3.793960in}{1.055208in}}%
\pgfpathlineto{\pgfqpoint{3.796534in}{1.059904in}}%
\pgfpathlineto{\pgfqpoint{3.804264in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{3.784721in}{1.051722in}}%
\pgfpathlineto{\pgfqpoint{3.790022in}{1.052480in}}%
\pgfpathlineto{\pgfqpoint{3.788658in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{3.792596in}{1.057176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792078in}{1.057725in}}%
\pgfpathlineto{\pgfqpoint{3.793510in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{3.796238in}{1.060589in}}%
\pgfpathlineto{\pgfqpoint{3.804317in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{3.783760in}{1.051998in}}%
\pgfpathlineto{\pgfqpoint{3.789351in}{1.052782in}}%
\pgfpathlineto{\pgfqpoint{3.787919in}{1.054862in}}%
\pgfpathlineto{\pgfqpoint{3.792078in}{1.057725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235495in}{1.074686in}}%
\pgfpathlineto{\pgfqpoint{5.254637in}{1.057245in}}%
\pgfpathlineto{\pgfqpoint{5.256306in}{1.063156in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{1.038564in}}%
\pgfpathlineto{\pgfqpoint{5.245206in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{5.250936in}{1.053184in}}%
\pgfpathlineto{\pgfqpoint{5.231795in}{1.070625in}}%
\pgfpathlineto{\pgfqpoint{5.235495in}{1.074686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233781in}{1.075518in}}%
\pgfpathlineto{\pgfqpoint{5.253157in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{5.254728in}{1.064387in}}%
\pgfpathlineto{\pgfqpoint{5.269893in}{1.040046in}}%
\pgfpathlineto{\pgfqpoint{5.243833in}{1.052020in}}%
\pgfpathlineto{\pgfqpoint{5.249526in}{1.054327in}}%
\pgfpathlineto{\pgfqpoint{5.230150in}{1.071395in}}%
\pgfpathlineto{\pgfqpoint{5.233781in}{1.075518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232031in}{1.076339in}}%
\pgfpathlineto{\pgfqpoint{5.251345in}{1.060165in}}%
\pgfpathlineto{\pgfqpoint{5.252766in}{1.066141in}}%
\pgfpathlineto{\pgfqpoint{5.268535in}{1.042187in}}%
\pgfpathlineto{\pgfqpoint{5.242184in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{5.247818in}{1.055953in}}%
\pgfpathlineto{\pgfqpoint{5.228504in}{1.072127in}}%
\pgfpathlineto{\pgfqpoint{5.232031in}{1.076339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230252in}{1.077132in}}%
\pgfpathlineto{\pgfqpoint{5.249423in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{5.250657in}{1.068083in}}%
\pgfpathlineto{\pgfqpoint{5.267163in}{1.044631in}}%
\pgfpathlineto{\pgfqpoint{5.240474in}{1.055125in}}%
\pgfpathlineto{\pgfqpoint{5.246028in}{1.057747in}}%
\pgfpathlineto{\pgfqpoint{5.226857in}{1.072813in}}%
\pgfpathlineto{\pgfqpoint{5.230252in}{1.077132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764548in}{1.058942in}}%
\pgfpathlineto{\pgfqpoint{3.765673in}{1.058217in}}%
\pgfpathlineto{\pgfqpoint{3.765997in}{1.061192in}}%
\pgfpathlineto{\pgfqpoint{3.775074in}{1.050572in}}%
\pgfpathlineto{\pgfqpoint{3.761651in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{3.764224in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{3.763099in}{1.056692in}}%
\pgfpathlineto{\pgfqpoint{3.764548in}{1.058942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764356in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{3.765404in}{1.058055in}}%
\pgfpathlineto{\pgfqpoint{3.766384in}{1.061166in}}%
\pgfpathlineto{\pgfqpoint{3.773825in}{1.047879in}}%
\pgfpathlineto{\pgfqpoint{3.760299in}{1.054876in}}%
\pgfpathlineto{\pgfqpoint{3.763376in}{1.055959in}}%
\pgfpathlineto{\pgfqpoint{3.762327in}{1.056973in}}%
\pgfpathlineto{\pgfqpoint{3.764356in}{1.059070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764204in}{1.059311in}}%
\pgfpathlineto{\pgfqpoint{3.765218in}{1.057990in}}%
\pgfpathlineto{\pgfqpoint{3.766846in}{1.061340in}}%
\pgfpathlineto{\pgfqpoint{3.773025in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{3.758920in}{1.055254in}}%
\pgfpathlineto{\pgfqpoint{3.762576in}{1.055962in}}%
\pgfpathlineto{\pgfqpoint{3.761562in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{3.764204in}{1.059311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764043in}{1.059660in}}%
\pgfpathlineto{\pgfqpoint{3.765057in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{3.767265in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{3.772574in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{3.757600in}{1.055603in}}%
\pgfpathlineto{\pgfqpoint{3.761836in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{3.760821in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{3.764043in}{1.059660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726791in}{1.064454in}}%
\pgfpathlineto{\pgfqpoint{3.727337in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{3.727524in}{1.065545in}}%
\pgfpathlineto{\pgfqpoint{3.731879in}{1.060244in}}%
\pgfpathlineto{\pgfqpoint{3.725325in}{1.062272in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{1.062996in}}%
\pgfpathlineto{\pgfqpoint{3.726058in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{3.726791in}{1.064454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726709in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{3.727297in}{1.064066in}}%
\pgfpathlineto{\pgfqpoint{3.727783in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{3.732053in}{1.058645in}}%
\pgfpathlineto{\pgfqpoint{3.724561in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{3.726223in}{1.062890in}}%
\pgfpathlineto{\pgfqpoint{3.725635in}{1.063427in}}%
\pgfpathlineto{\pgfqpoint{3.726709in}{1.064603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726638in}{1.064779in}}%
\pgfpathlineto{\pgfqpoint{3.727251in}{1.064046in}}%
\pgfpathlineto{\pgfqpoint{3.728103in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{3.732041in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{3.723706in}{1.062324in}}%
\pgfpathlineto{\pgfqpoint{3.725785in}{1.062818in}}%
\pgfpathlineto{\pgfqpoint{3.725172in}{1.063551in}}%
\pgfpathlineto{\pgfqpoint{3.726638in}{1.064779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726588in}{1.064961in}}%
\pgfpathlineto{\pgfqpoint{3.727184in}{1.064007in}}%
\pgfpathlineto{\pgfqpoint{3.728497in}{1.066154in}}%
\pgfpathlineto{\pgfqpoint{3.731599in}{1.054819in}}%
\pgfpathlineto{\pgfqpoint{3.722769in}{1.062575in}}%
\pgfpathlineto{\pgfqpoint{3.725275in}{1.062813in}}%
\pgfpathlineto{\pgfqpoint{3.724678in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{3.726588in}{1.064961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347125in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{3.347125in}{0.597064in}}%
\pgfpathlineto{\pgfqpoint{3.352619in}{0.599811in}}%
\pgfpathlineto{\pgfqpoint{3.344378in}{0.572342in}}%
\pgfpathlineto{\pgfqpoint{3.336137in}{0.599811in}}%
\pgfpathlineto{\pgfqpoint{3.341631in}{0.597064in}}%
\pgfpathlineto{\pgfqpoint{3.341631in}{0.607968in}}%
\pgfpathlineto{\pgfqpoint{3.347125in}{0.607968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347135in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{3.347027in}{0.597277in}}%
\pgfpathlineto{\pgfqpoint{3.352547in}{0.599972in}}%
\pgfpathlineto{\pgfqpoint{3.344048in}{0.572582in}}%
\pgfpathlineto{\pgfqpoint{3.336066in}{0.600127in}}%
\pgfpathlineto{\pgfqpoint{3.341534in}{0.597329in}}%
\pgfpathlineto{\pgfqpoint{3.341642in}{0.608830in}}%
\pgfpathlineto{\pgfqpoint{3.347135in}{0.608778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347152in}{0.609627in}}%
\pgfpathlineto{\pgfqpoint{3.347041in}{0.597700in}}%
\pgfpathlineto{\pgfqpoint{3.352560in}{0.600395in}}%
\pgfpathlineto{\pgfqpoint{3.344064in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{3.336079in}{0.600549in}}%
\pgfpathlineto{\pgfqpoint{3.341547in}{0.597751in}}%
\pgfpathlineto{\pgfqpoint{3.341658in}{0.609678in}}%
\pgfpathlineto{\pgfqpoint{3.347152in}{0.609627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347164in}{0.610487in}}%
\pgfpathlineto{\pgfqpoint{3.347081in}{0.598560in}}%
\pgfpathlineto{\pgfqpoint{3.352594in}{0.601268in}}%
\pgfpathlineto{\pgfqpoint{3.344161in}{0.573857in}}%
\pgfpathlineto{\pgfqpoint{3.336113in}{0.601383in}}%
\pgfpathlineto{\pgfqpoint{3.341587in}{0.598598in}}%
\pgfpathlineto{\pgfqpoint{3.341670in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{3.347164in}{0.610487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853829in}{0.862733in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{0.861438in}}%
\pgfpathlineto{\pgfqpoint{3.856420in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{3.868642in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{3.848647in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{3.852849in}{0.858216in}}%
\pgfpathlineto{\pgfqpoint{3.851238in}{0.859511in}}%
\pgfpathlineto{\pgfqpoint{3.853829in}{0.862733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852956in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{3.854533in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{3.855206in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{3.867598in}{0.850155in}}%
\pgfpathlineto{\pgfqpoint{3.848456in}{0.856675in}}%
\pgfpathlineto{\pgfqpoint{3.852283in}{0.858704in}}%
\pgfpathlineto{\pgfqpoint{3.850706in}{0.859829in}}%
\pgfpathlineto{\pgfqpoint{3.852956in}{0.862982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852136in}{0.863222in}}%
\pgfpathlineto{\pgfqpoint{3.853704in}{0.862225in}}%
\pgfpathlineto{\pgfqpoint{3.854130in}{0.866359in}}%
\pgfpathlineto{\pgfqpoint{3.866821in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{3.848147in}{0.856949in}}%
\pgfpathlineto{\pgfqpoint{3.851709in}{0.859088in}}%
\pgfpathlineto{\pgfqpoint{3.850141in}{0.860086in}}%
\pgfpathlineto{\pgfqpoint{3.852136in}{0.863222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851364in}{0.863464in}}%
\pgfpathlineto{\pgfqpoint{3.852949in}{0.862544in}}%
\pgfpathlineto{\pgfqpoint{3.853205in}{0.866635in}}%
\pgfpathlineto{\pgfqpoint{3.866296in}{0.852674in}}%
\pgfpathlineto{\pgfqpoint{3.847682in}{0.857123in}}%
\pgfpathlineto{\pgfqpoint{3.851108in}{0.859373in}}%
\pgfpathlineto{\pgfqpoint{3.849523in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{3.851364in}{0.863464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322550in}{0.606140in}}%
\pgfpathlineto{\pgfqpoint{3.321066in}{0.581724in}}%
\pgfpathlineto{\pgfqpoint{3.326716in}{0.584133in}}%
\pgfpathlineto{\pgfqpoint{3.316825in}{0.557214in}}%
\pgfpathlineto{\pgfqpoint{3.310265in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{3.315582in}{0.582057in}}%
\pgfpathlineto{\pgfqpoint{3.317066in}{0.606473in}}%
\pgfpathlineto{\pgfqpoint{3.322550in}{0.606140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322690in}{0.607237in}}%
\pgfpathlineto{\pgfqpoint{3.321042in}{0.584168in}}%
\pgfpathlineto{\pgfqpoint{3.326718in}{0.586516in}}%
\pgfpathlineto{\pgfqpoint{3.316541in}{0.559704in}}%
\pgfpathlineto{\pgfqpoint{3.310278in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{3.315563in}{0.584559in}}%
\pgfpathlineto{\pgfqpoint{3.317210in}{0.607628in}}%
\pgfpathlineto{\pgfqpoint{3.322690in}{0.607237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322846in}{0.608319in}}%
\pgfpathlineto{\pgfqpoint{3.321162in}{0.586433in}}%
\pgfpathlineto{\pgfqpoint{3.326851in}{0.588750in}}%
\pgfpathlineto{\pgfqpoint{3.316527in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{3.310418in}{0.590014in}}%
\pgfpathlineto{\pgfqpoint{3.315685in}{0.586854in}}%
\pgfpathlineto{\pgfqpoint{3.317368in}{0.608740in}}%
\pgfpathlineto{\pgfqpoint{3.322846in}{0.608319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323002in}{0.609399in}}%
\pgfpathlineto{\pgfqpoint{3.321429in}{0.588284in}}%
\pgfpathlineto{\pgfqpoint{3.327112in}{0.590616in}}%
\pgfpathlineto{\pgfqpoint{3.316853in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{3.310676in}{0.591840in}}%
\pgfpathlineto{\pgfqpoint{3.315950in}{0.588693in}}%
\pgfpathlineto{\pgfqpoint{3.317523in}{0.609807in}}%
\pgfpathlineto{\pgfqpoint{3.323002in}{0.609399in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281898in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{4.283586in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{4.281029in}{1.071800in}}%
\pgfpathlineto{\pgfqpoint{4.299208in}{1.071084in}}%
\pgfpathlineto{\pgfqpoint{4.283637in}{1.061675in}}%
\pgfpathlineto{\pgfqpoint{4.284455in}{1.065485in}}%
\pgfpathlineto{\pgfqpoint{4.282767in}{1.065050in}}%
\pgfpathlineto{\pgfqpoint{4.281898in}{1.068425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282568in}{1.068608in}}%
\pgfpathlineto{\pgfqpoint{4.284324in}{1.069145in}}%
\pgfpathlineto{\pgfqpoint{4.281494in}{1.072119in}}%
\pgfpathlineto{\pgfqpoint{4.300662in}{1.072222in}}%
\pgfpathlineto{\pgfqpoint{4.284716in}{1.061585in}}%
\pgfpathlineto{\pgfqpoint{4.285398in}{1.065633in}}%
\pgfpathlineto{\pgfqpoint{4.283642in}{1.065096in}}%
\pgfpathlineto{\pgfqpoint{4.282568in}{1.068608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283247in}{1.068714in}}%
\pgfpathlineto{\pgfqpoint{4.284968in}{1.069353in}}%
\pgfpathlineto{\pgfqpoint{4.281968in}{1.072157in}}%
\pgfpathlineto{\pgfqpoint{4.301102in}{1.073384in}}%
\pgfpathlineto{\pgfqpoint{4.285804in}{1.061827in}}%
\pgfpathlineto{\pgfqpoint{4.286247in}{1.065910in}}%
\pgfpathlineto{\pgfqpoint{4.284525in}{1.065270in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{1.068714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283920in}{1.068773in}}%
\pgfpathlineto{\pgfqpoint{4.285539in}{1.069489in}}%
\pgfpathlineto{\pgfqpoint{4.282488in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{4.300830in}{1.074313in}}%
\pgfpathlineto{\pgfqpoint{4.286784in}{1.062295in}}%
\pgfpathlineto{\pgfqpoint{4.286971in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{4.285352in}{1.065534in}}%
\pgfpathlineto{\pgfqpoint{4.283920in}{1.068773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929899in}{0.896939in}}%
\pgfpathlineto{\pgfqpoint{3.929234in}{0.895302in}}%
\pgfpathlineto{\pgfqpoint{3.933171in}{0.895609in}}%
\pgfpathlineto{\pgfqpoint{3.921614in}{0.881240in}}%
\pgfpathlineto{\pgfqpoint{3.923353in}{0.899598in}}%
\pgfpathlineto{\pgfqpoint{3.925961in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{3.926626in}{0.898268in}}%
\pgfpathlineto{\pgfqpoint{3.929899in}{0.896939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930239in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{3.929600in}{0.895668in}}%
\pgfpathlineto{\pgfqpoint{3.933614in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{3.922159in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{3.923489in}{0.899912in}}%
\pgfpathlineto{\pgfqpoint{3.926225in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{3.926864in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{3.930239in}{0.897356in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930542in}{0.897790in}}%
\pgfpathlineto{\pgfqpoint{3.929937in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{3.933968in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{3.922777in}{0.881264in}}%
\pgfpathlineto{\pgfqpoint{3.923689in}{0.900211in}}%
\pgfpathlineto{\pgfqpoint{3.926510in}{0.897287in}}%
\pgfpathlineto{\pgfqpoint{3.927116in}{0.899000in}}%
\pgfpathlineto{\pgfqpoint{3.930542in}{0.897790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930801in}{0.898244in}}%
\pgfpathlineto{\pgfqpoint{3.930247in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{3.934227in}{0.897136in}}%
\pgfpathlineto{\pgfqpoint{3.923548in}{0.881667in}}%
\pgfpathlineto{\pgfqpoint{3.923948in}{0.900460in}}%
\pgfpathlineto{\pgfqpoint{3.926820in}{0.897639in}}%
\pgfpathlineto{\pgfqpoint{3.927374in}{0.899352in}}%
\pgfpathlineto{\pgfqpoint{3.930801in}{0.898244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848939in}{0.812990in}}%
\pgfpathlineto{\pgfqpoint{3.848491in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{3.854118in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{3.844491in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{3.837657in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{3.843004in}{0.804465in}}%
\pgfpathlineto{\pgfqpoint{3.843453in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{3.848939in}{0.812990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849013in}{0.813795in}}%
\pgfpathlineto{\pgfqpoint{3.848561in}{0.804227in}}%
\pgfpathlineto{\pgfqpoint{3.854179in}{0.806712in}}%
\pgfpathlineto{\pgfqpoint{3.844650in}{0.779662in}}%
\pgfpathlineto{\pgfqpoint{3.837715in}{0.807490in}}%
\pgfpathlineto{\pgfqpoint{3.843074in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{3.843526in}{0.814054in}}%
\pgfpathlineto{\pgfqpoint{3.849013in}{0.813795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849082in}{0.814629in}}%
\pgfpathlineto{\pgfqpoint{3.848680in}{0.804304in}}%
\pgfpathlineto{\pgfqpoint{3.854277in}{0.806835in}}%
\pgfpathlineto{\pgfqpoint{3.844973in}{0.779707in}}%
\pgfpathlineto{\pgfqpoint{3.837808in}{0.807476in}}%
\pgfpathlineto{\pgfqpoint{3.843190in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{3.843592in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{3.849082in}{0.814629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849137in}{0.815486in}}%
\pgfpathlineto{\pgfqpoint{3.848822in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{3.854392in}{0.807076in}}%
\pgfpathlineto{\pgfqpoint{3.845368in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{0.807548in}}%
\pgfpathlineto{\pgfqpoint{3.843330in}{0.804645in}}%
\pgfpathlineto{\pgfqpoint{3.843645in}{0.815644in}}%
\pgfpathlineto{\pgfqpoint{3.849137in}{0.815486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244490in}{0.967898in}}%
\pgfpathlineto{\pgfqpoint{4.245282in}{0.967779in}}%
\pgfpathlineto{\pgfqpoint{4.244728in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{4.252297in}{0.965912in}}%
\pgfpathlineto{\pgfqpoint{4.244012in}{0.964727in}}%
\pgfpathlineto{\pgfqpoint{4.245044in}{0.966193in}}%
\pgfpathlineto{\pgfqpoint{4.244251in}{0.966313in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.967898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244135in}{0.968084in}}%
\pgfpathlineto{\pgfqpoint{4.245081in}{0.967931in}}%
\pgfpathlineto{\pgfqpoint{4.244442in}{0.969976in}}%
\pgfpathlineto{\pgfqpoint{4.253442in}{0.965604in}}%
\pgfpathlineto{\pgfqpoint{4.243521in}{0.964300in}}%
\pgfpathlineto{\pgfqpoint{4.244774in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{4.243828in}{0.966192in}}%
\pgfpathlineto{\pgfqpoint{4.244135in}{0.968084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243685in}{0.968240in}}%
\pgfpathlineto{\pgfqpoint{4.244750in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{4.243991in}{0.970371in}}%
\pgfpathlineto{\pgfqpoint{4.254185in}{0.965640in}}%
\pgfpathlineto{\pgfqpoint{4.243071in}{0.963978in}}%
\pgfpathlineto{\pgfqpoint{4.244443in}{0.965956in}}%
\pgfpathlineto{\pgfqpoint{4.243378in}{0.966109in}}%
\pgfpathlineto{\pgfqpoint{4.243685in}{0.968240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243140in}{0.968348in}}%
\pgfpathlineto{\pgfqpoint{4.244282in}{0.968245in}}%
\pgfpathlineto{\pgfqpoint{4.243344in}{0.970632in}}%
\pgfpathlineto{\pgfqpoint{4.254458in}{0.966183in}}%
\pgfpathlineto{\pgfqpoint{4.242731in}{0.963779in}}%
\pgfpathlineto{\pgfqpoint{4.244077in}{0.965961in}}%
\pgfpathlineto{\pgfqpoint{4.242935in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{4.243140in}{0.968348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929729in}{1.070071in}}%
\pgfpathlineto{\pgfqpoint{3.930583in}{1.067460in}}%
\pgfpathlineto{\pgfqpoint{3.933271in}{1.066894in}}%
\pgfpathlineto{\pgfqpoint{3.935105in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{3.934251in}{1.071550in}}%
\pgfpathlineto{\pgfqpoint{3.931563in}{1.072116in}}%
\pgfpathlineto{\pgfqpoint{3.929729in}{1.070071in}}%
\pgfpathlineto{\pgfqpoint{3.930583in}{1.067460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929719in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{3.930302in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{3.932919in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{3.934952in}{1.068681in}}%
\pgfpathlineto{\pgfqpoint{3.934369in}{1.071365in}}%
\pgfpathlineto{\pgfqpoint{3.931752in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{3.929719in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{3.930302in}{1.067671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929612in}{1.070384in}}%
\pgfpathlineto{\pgfqpoint{3.930186in}{1.067697in}}%
\pgfpathlineto{\pgfqpoint{3.932800in}{1.066852in}}%
\pgfpathlineto{\pgfqpoint{3.934839in}{1.068692in}}%
\pgfpathlineto{\pgfqpoint{3.934264in}{1.071379in}}%
\pgfpathlineto{\pgfqpoint{3.931651in}{1.072224in}}%
\pgfpathlineto{\pgfqpoint{3.929612in}{1.070384in}}%
\pgfpathlineto{\pgfqpoint{3.930186in}{1.067697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929486in}{1.070469in}}%
\pgfpathlineto{\pgfqpoint{3.929999in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{3.932593in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{3.934673in}{1.068659in}}%
\pgfpathlineto{\pgfqpoint{3.934160in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{3.931566in}{1.072263in}}%
\pgfpathlineto{\pgfqpoint{3.929486in}{1.070469in}}%
\pgfpathlineto{\pgfqpoint{3.929999in}{1.067770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860065in}{1.059127in}}%
\pgfpathlineto{\pgfqpoint{3.857182in}{1.049978in}}%
\pgfpathlineto{\pgfqpoint{3.863247in}{1.050947in}}%
\pgfpathlineto{\pgfqpoint{3.847132in}{1.027224in}}%
\pgfpathlineto{\pgfqpoint{3.847528in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{3.851942in}{1.051629in}}%
\pgfpathlineto{\pgfqpoint{3.854825in}{1.060778in}}%
\pgfpathlineto{\pgfqpoint{3.860065in}{1.059127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860536in}{1.059933in}}%
\pgfpathlineto{\pgfqpoint{3.857271in}{1.049374in}}%
\pgfpathlineto{\pgfqpoint{3.863331in}{1.050376in}}%
\pgfpathlineto{\pgfqpoint{3.847343in}{1.026567in}}%
\pgfpathlineto{\pgfqpoint{3.847585in}{1.055245in}}%
\pgfpathlineto{\pgfqpoint{3.852022in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{3.855287in}{1.061556in}}%
\pgfpathlineto{\pgfqpoint{3.860536in}{1.059933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861016in}{1.060786in}}%
\pgfpathlineto{\pgfqpoint{3.857495in}{1.048942in}}%
\pgfpathlineto{\pgfqpoint{3.863543in}{1.050009in}}%
\pgfpathlineto{\pgfqpoint{3.847815in}{1.026028in}}%
\pgfpathlineto{\pgfqpoint{3.847746in}{1.054707in}}%
\pgfpathlineto{\pgfqpoint{3.852229in}{1.050508in}}%
\pgfpathlineto{\pgfqpoint{3.855751in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{3.861016in}{1.060786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861495in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{3.857767in}{1.048553in}}%
\pgfpathlineto{\pgfqpoint{3.863802in}{1.049694in}}%
\pgfpathlineto{\pgfqpoint{3.848369in}{1.025522in}}%
\pgfpathlineto{\pgfqpoint{3.847948in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{3.852482in}{1.050054in}}%
\pgfpathlineto{\pgfqpoint{3.856210in}{1.063177in}}%
\pgfpathlineto{\pgfqpoint{3.861495in}{1.061676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696133in}{0.825153in}}%
\pgfpathlineto{\pgfqpoint{3.701570in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{3.699977in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{3.725244in}{0.816410in}}%
\pgfpathlineto{\pgfqpoint{3.696682in}{0.813827in}}%
\pgfpathlineto{\pgfqpoint{3.700472in}{0.818661in}}%
\pgfpathlineto{\pgfqpoint{3.695035in}{0.819770in}}%
\pgfpathlineto{\pgfqpoint{3.696133in}{0.825153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694806in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{3.699763in}{0.824343in}}%
\pgfpathlineto{\pgfqpoint{3.698103in}{0.830256in}}%
\pgfpathlineto{\pgfqpoint{3.723521in}{0.816974in}}%
\pgfpathlineto{\pgfqpoint{3.694989in}{0.814072in}}%
\pgfpathlineto{\pgfqpoint{3.698725in}{0.818948in}}%
\pgfpathlineto{\pgfqpoint{3.693768in}{0.819901in}}%
\pgfpathlineto{\pgfqpoint{3.694806in}{0.825296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693509in}{0.825428in}}%
\pgfpathlineto{\pgfqpoint{3.697835in}{0.824630in}}%
\pgfpathlineto{\pgfqpoint{3.696130in}{0.830531in}}%
\pgfpathlineto{\pgfqpoint{3.721648in}{0.817442in}}%
\pgfpathlineto{\pgfqpoint{3.693140in}{0.814323in}}%
\pgfpathlineto{\pgfqpoint{3.696838in}{0.819227in}}%
\pgfpathlineto{\pgfqpoint{3.692513in}{0.820025in}}%
\pgfpathlineto{\pgfqpoint{3.693509in}{0.825428in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692245in}{0.825551in}}%
\pgfpathlineto{\pgfqpoint{3.695511in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{3.693758in}{0.830863in}}%
\pgfpathlineto{\pgfqpoint{3.719384in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{3.690902in}{0.814631in}}%
\pgfpathlineto{\pgfqpoint{3.694560in}{0.819566in}}%
\pgfpathlineto{\pgfqpoint{3.691294in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{3.692245in}{0.825551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794364in}{0.851252in}}%
\pgfpathlineto{\pgfqpoint{3.796725in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{3.792813in}{0.855973in}}%
\pgfpathlineto{\pgfqpoint{3.818748in}{0.856647in}}%
\pgfpathlineto{\pgfqpoint{3.797467in}{0.841808in}}%
\pgfpathlineto{\pgfqpoint{3.798276in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{3.795915in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{3.794364in}{0.851252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795517in}{0.851534in}}%
\pgfpathlineto{\pgfqpoint{3.797988in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{3.794153in}{0.856478in}}%
\pgfpathlineto{\pgfqpoint{3.820915in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{3.798244in}{0.841648in}}%
\pgfpathlineto{\pgfqpoint{3.799352in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{3.796880in}{0.846591in}}%
\pgfpathlineto{\pgfqpoint{3.795517in}{0.851534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796755in}{0.851765in}}%
\pgfpathlineto{\pgfqpoint{3.799312in}{0.852311in}}%
\pgfpathlineto{\pgfqpoint{3.795664in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{3.822869in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{3.798937in}{0.841538in}}%
\pgfpathlineto{\pgfqpoint{3.800403in}{0.847197in}}%
\pgfpathlineto{\pgfqpoint{3.797846in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{3.796755in}{0.851765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798047in}{0.851918in}}%
\pgfpathlineto{\pgfqpoint{3.800647in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{3.797280in}{0.857117in}}%
\pgfpathlineto{\pgfqpoint{3.824426in}{0.853154in}}%
\pgfpathlineto{\pgfqpoint{3.799581in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{3.801414in}{0.847102in}}%
\pgfpathlineto{\pgfqpoint{3.798814in}{0.846719in}}%
\pgfpathlineto{\pgfqpoint{3.798047in}{0.851918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784974in}{1.103763in}}%
\pgfpathlineto{\pgfqpoint{3.785392in}{1.102408in}}%
\pgfpathlineto{\pgfqpoint{3.787684in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{3.787795in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{3.779553in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{3.782681in}{1.101572in}}%
\pgfpathlineto{\pgfqpoint{3.782264in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{3.784974in}{1.103763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784957in}{1.104104in}}%
\pgfpathlineto{\pgfqpoint{3.785375in}{1.102578in}}%
\pgfpathlineto{\pgfqpoint{3.788008in}{1.104939in}}%
\pgfpathlineto{\pgfqpoint{3.787608in}{1.088430in}}%
\pgfpathlineto{\pgfqpoint{3.778854in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{3.782323in}{1.101743in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{1.103269in}}%
\pgfpathlineto{\pgfqpoint{3.784957in}{1.104104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784912in}{1.104492in}}%
\pgfpathlineto{\pgfqpoint{3.785338in}{1.102821in}}%
\pgfpathlineto{\pgfqpoint{3.788253in}{1.105344in}}%
\pgfpathlineto{\pgfqpoint{3.787503in}{1.087361in}}%
\pgfpathlineto{\pgfqpoint{3.778230in}{1.102787in}}%
\pgfpathlineto{\pgfqpoint{3.781997in}{1.101969in}}%
\pgfpathlineto{\pgfqpoint{3.781571in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{3.784912in}{1.104492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784854in}{1.104922in}}%
\pgfpathlineto{\pgfqpoint{3.785297in}{1.103115in}}%
\pgfpathlineto{\pgfqpoint{3.788467in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{3.787479in}{1.086410in}}%
\pgfpathlineto{\pgfqpoint{3.777626in}{1.103149in}}%
\pgfpathlineto{\pgfqpoint{3.781683in}{1.102228in}}%
\pgfpathlineto{\pgfqpoint{3.781240in}{1.104035in}}%
\pgfpathlineto{\pgfqpoint{3.784854in}{1.104922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708953in}{1.096510in}}%
\pgfpathlineto{\pgfqpoint{3.706959in}{1.094848in}}%
\pgfpathlineto{\pgfqpoint{3.712277in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{3.687348in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{3.702306in}{1.104487in}}%
\pgfpathlineto{\pgfqpoint{3.703635in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{3.705629in}{1.100498in}}%
\pgfpathlineto{\pgfqpoint{3.708953in}{1.096510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709915in}{1.096894in}}%
\pgfpathlineto{\pgfqpoint{3.707903in}{1.095163in}}%
\pgfpathlineto{\pgfqpoint{3.713375in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{3.688071in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{3.702994in}{1.104939in}}%
\pgfpathlineto{\pgfqpoint{3.704443in}{1.099186in}}%
\pgfpathlineto{\pgfqpoint{3.706455in}{1.100916in}}%
\pgfpathlineto{\pgfqpoint{3.709915in}{1.096894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710864in}{1.097309in}}%
\pgfpathlineto{\pgfqpoint{3.708852in}{1.095528in}}%
\pgfpathlineto{\pgfqpoint{3.714426in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{3.688968in}{1.081508in}}%
\pgfpathlineto{\pgfqpoint{3.703738in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{3.705289in}{1.099551in}}%
\pgfpathlineto{\pgfqpoint{3.707301in}{1.101332in}}%
\pgfpathlineto{\pgfqpoint{3.710864in}{1.097309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711820in}{1.097746in}}%
\pgfpathlineto{\pgfqpoint{3.709817in}{1.095905in}}%
\pgfpathlineto{\pgfqpoint{3.715502in}{1.093741in}}%
\pgfpathlineto{\pgfqpoint{3.689950in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{3.704456in}{1.105758in}}%
\pgfpathlineto{\pgfqpoint{3.706135in}{1.099911in}}%
\pgfpathlineto{\pgfqpoint{3.708138in}{1.101752in}}%
\pgfpathlineto{\pgfqpoint{3.711820in}{1.097746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695345in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{3.700721in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{3.699734in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{3.723505in}{0.810406in}}%
\pgfpathlineto{\pgfqpoint{3.694828in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{3.699086in}{0.815142in}}%
\pgfpathlineto{\pgfqpoint{3.693710in}{0.816818in}}%
\pgfpathlineto{\pgfqpoint{3.695345in}{0.822063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694094in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{3.699075in}{0.820695in}}%
\pgfpathlineto{\pgfqpoint{3.698114in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{3.721817in}{0.810618in}}%
\pgfpathlineto{\pgfqpoint{3.693141in}{0.811048in}}%
\pgfpathlineto{\pgfqpoint{3.697418in}{0.815457in}}%
\pgfpathlineto{\pgfqpoint{3.692436in}{0.817033in}}%
\pgfpathlineto{\pgfqpoint{3.694094in}{0.822271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692878in}{0.822476in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{0.820918in}}%
\pgfpathlineto{\pgfqpoint{3.696717in}{0.826996in}}%
\pgfpathlineto{\pgfqpoint{3.720230in}{0.810577in}}%
\pgfpathlineto{\pgfqpoint{3.691562in}{0.811341in}}%
\pgfpathlineto{\pgfqpoint{3.695889in}{0.815700in}}%
\pgfpathlineto{\pgfqpoint{3.691160in}{0.817258in}}%
\pgfpathlineto{\pgfqpoint{3.692878in}{0.822476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691689in}{0.822684in}}%
\pgfpathlineto{\pgfqpoint{3.696115in}{0.821149in}}%
\pgfpathlineto{\pgfqpoint{3.695319in}{0.827240in}}%
\pgfpathlineto{\pgfqpoint{3.718575in}{0.810457in}}%
\pgfpathlineto{\pgfqpoint{3.689921in}{0.811667in}}%
\pgfpathlineto{\pgfqpoint{3.694316in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{0.817493in}}%
\pgfpathlineto{\pgfqpoint{3.691689in}{0.822684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118825in}{0.653427in}}%
\pgfpathlineto{\pgfqpoint{5.132816in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{5.133200in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{5.152815in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{5.124923in}{0.637179in}}%
\pgfpathlineto{\pgfqpoint{5.130057in}{0.640551in}}%
\pgfpathlineto{\pgfqpoint{5.116066in}{0.648676in}}%
\pgfpathlineto{\pgfqpoint{5.118825in}{0.653427in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117203in}{0.653932in}}%
\pgfpathlineto{\pgfqpoint{5.131345in}{0.646273in}}%
\pgfpathlineto{\pgfqpoint{5.131546in}{0.652412in}}%
\pgfpathlineto{\pgfqpoint{5.151776in}{0.632085in}}%
\pgfpathlineto{\pgfqpoint{5.123697in}{0.637920in}}%
\pgfpathlineto{\pgfqpoint{5.128729in}{0.641442in}}%
\pgfpathlineto{\pgfqpoint{5.114586in}{0.649102in}}%
\pgfpathlineto{\pgfqpoint{5.117203in}{0.653932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115556in}{0.654410in}}%
\pgfpathlineto{\pgfqpoint{5.129677in}{0.647334in}}%
\pgfpathlineto{\pgfqpoint{5.129683in}{0.653476in}}%
\pgfpathlineto{\pgfqpoint{5.150548in}{0.633801in}}%
\pgfpathlineto{\pgfqpoint{5.122298in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{5.127215in}{0.642422in}}%
\pgfpathlineto{\pgfqpoint{5.113095in}{0.649499in}}%
\pgfpathlineto{\pgfqpoint{5.115556in}{0.654410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113891in}{0.654857in}}%
\pgfpathlineto{\pgfqpoint{5.127815in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{5.127611in}{0.654604in}}%
\pgfpathlineto{\pgfqpoint{5.149138in}{0.635656in}}%
\pgfpathlineto{\pgfqpoint{5.120735in}{0.639625in}}%
\pgfpathlineto{\pgfqpoint{5.125523in}{0.643472in}}%
\pgfpathlineto{\pgfqpoint{5.111599in}{0.649864in}}%
\pgfpathlineto{\pgfqpoint{5.113891in}{0.654857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498237in}{0.497082in}}%
\pgfpathlineto{\pgfqpoint{4.663502in}{0.501827in}}%
\pgfpathlineto{\pgfqpoint{4.660599in}{0.507240in}}%
\pgfpathlineto{\pgfqpoint{4.688293in}{0.499791in}}%
\pgfpathlineto{\pgfqpoint{4.661072in}{0.490765in}}%
\pgfpathlineto{\pgfqpoint{4.663660in}{0.496335in}}%
\pgfpathlineto{\pgfqpoint{4.498395in}{0.491590in}}%
\pgfpathlineto{\pgfqpoint{4.498237in}{0.497082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506471in}{0.497184in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{0.500002in}}%
\pgfpathlineto{\pgfqpoint{4.669060in}{0.505448in}}%
\pgfpathlineto{\pgfqpoint{4.696666in}{0.497676in}}%
\pgfpathlineto{\pgfqpoint{4.669341in}{0.488969in}}%
\pgfpathlineto{\pgfqpoint{4.671994in}{0.494509in}}%
\pgfpathlineto{\pgfqpoint{4.506565in}{0.491691in}}%
\pgfpathlineto{\pgfqpoint{4.506471in}{0.497184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522939in}{0.497222in}}%
\pgfpathlineto{\pgfqpoint{4.688195in}{0.495888in}}%
\pgfpathlineto{\pgfqpoint{4.685492in}{0.501404in}}%
\pgfpathlineto{\pgfqpoint{4.712894in}{0.492941in}}%
\pgfpathlineto{\pgfqpoint{4.685359in}{0.484923in}}%
\pgfpathlineto{\pgfqpoint{4.688150in}{0.490394in}}%
\pgfpathlineto{\pgfqpoint{4.522895in}{0.491729in}}%
\pgfpathlineto{\pgfqpoint{4.522939in}{0.497222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514710in}{0.497231in}}%
\pgfpathlineto{\pgfqpoint{4.680050in}{0.497898in}}%
\pgfpathlineto{\pgfqpoint{4.677281in}{0.503381in}}%
\pgfpathlineto{\pgfqpoint{4.704784in}{0.495251in}}%
\pgfpathlineto{\pgfqpoint{4.677348in}{0.486900in}}%
\pgfpathlineto{\pgfqpoint{4.680073in}{0.492405in}}%
\pgfpathlineto{\pgfqpoint{4.514732in}{0.491737in}}%
\pgfpathlineto{\pgfqpoint{4.514710in}{0.497231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657903in}{1.026542in}}%
\pgfpathlineto{\pgfqpoint{3.659224in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{3.656471in}{1.029184in}}%
\pgfpathlineto{\pgfqpoint{3.671829in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{3.660766in}{1.021258in}}%
\pgfpathlineto{\pgfqpoint{3.660656in}{1.024616in}}%
\pgfpathlineto{\pgfqpoint{3.659334in}{1.023900in}}%
\pgfpathlineto{\pgfqpoint{3.657903in}{1.026542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658385in}{1.026680in}}%
\pgfpathlineto{\pgfqpoint{3.659664in}{1.027490in}}%
\pgfpathlineto{\pgfqpoint{3.656766in}{1.029237in}}%
\pgfpathlineto{\pgfqpoint{3.671979in}{1.033498in}}%
\pgfpathlineto{\pgfqpoint{3.661624in}{1.021566in}}%
\pgfpathlineto{\pgfqpoint{3.661283in}{1.024933in}}%
\pgfpathlineto{\pgfqpoint{3.660005in}{1.024123in}}%
\pgfpathlineto{\pgfqpoint{3.658385in}{1.026680in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658866in}{1.026873in}}%
\pgfpathlineto{\pgfqpoint{3.660136in}{1.027768in}}%
\pgfpathlineto{\pgfqpoint{3.657076in}{1.029413in}}%
\pgfpathlineto{\pgfqpoint{3.672460in}{1.034552in}}%
\pgfpathlineto{\pgfqpoint{3.662445in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{3.661926in}{1.025228in}}%
\pgfpathlineto{\pgfqpoint{3.660656in}{1.024333in}}%
\pgfpathlineto{\pgfqpoint{3.658866in}{1.026873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659368in}{1.027109in}}%
\pgfpathlineto{\pgfqpoint{3.660655in}{1.028072in}}%
\pgfpathlineto{\pgfqpoint{3.657442in}{1.029683in}}%
\pgfpathlineto{\pgfqpoint{3.673201in}{1.035453in}}%
\pgfpathlineto{\pgfqpoint{3.663220in}{1.021961in}}%
\pgfpathlineto{\pgfqpoint{3.662581in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{3.661294in}{1.024535in}}%
\pgfpathlineto{\pgfqpoint{3.659368in}{1.027109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668520in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{3.662970in}{1.103276in}}%
\pgfpathlineto{\pgfqpoint{3.668498in}{1.100597in}}%
\pgfpathlineto{\pgfqpoint{3.641702in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{3.658447in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{3.659620in}{1.107630in}}%
\pgfpathlineto{\pgfqpoint{3.665170in}{1.111901in}}%
\pgfpathlineto{\pgfqpoint{3.668520in}{1.107547in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669733in}{1.108089in}}%
\pgfpathlineto{\pgfqpoint{3.662887in}{1.102436in}}%
\pgfpathlineto{\pgfqpoint{3.668503in}{1.099949in}}%
\pgfpathlineto{\pgfqpoint{3.642074in}{1.088814in}}%
\pgfpathlineto{\pgfqpoint{3.658010in}{1.112658in}}%
\pgfpathlineto{\pgfqpoint{3.659389in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{3.666235in}{1.112325in}}%
\pgfpathlineto{\pgfqpoint{3.669733in}{1.108089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670963in}{1.108665in}}%
\pgfpathlineto{\pgfqpoint{3.663006in}{1.101728in}}%
\pgfpathlineto{\pgfqpoint{3.668687in}{1.099392in}}%
\pgfpathlineto{\pgfqpoint{3.642566in}{1.087553in}}%
\pgfpathlineto{\pgfqpoint{3.657856in}{1.111816in}}%
\pgfpathlineto{\pgfqpoint{3.659396in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{3.667353in}{1.112806in}}%
\pgfpathlineto{\pgfqpoint{3.670963in}{1.108665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672208in}{1.109273in}}%
\pgfpathlineto{\pgfqpoint{3.663460in}{1.101297in}}%
\pgfpathlineto{\pgfqpoint{3.669191in}{1.099088in}}%
\pgfpathlineto{\pgfqpoint{3.643339in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{3.658087in}{1.111267in}}%
\pgfpathlineto{\pgfqpoint{3.659758in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{3.668506in}{1.113332in}}%
\pgfpathlineto{\pgfqpoint{3.672208in}{1.109273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016010in}{1.145122in}}%
\pgfpathlineto{\pgfqpoint{4.017101in}{1.143980in}}%
\pgfpathlineto{\pgfqpoint{4.018294in}{1.147304in}}%
\pgfpathlineto{\pgfqpoint{4.025777in}{1.132611in}}%
\pgfpathlineto{\pgfqpoint{4.011442in}{1.140759in}}%
\pgfpathlineto{\pgfqpoint{4.014817in}{1.141799in}}%
\pgfpathlineto{\pgfqpoint{4.013726in}{1.142941in}}%
\pgfpathlineto{\pgfqpoint{4.016010in}{1.145122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015741in}{1.145514in}}%
\pgfpathlineto{\pgfqpoint{4.016926in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{4.018502in}{1.147883in}}%
\pgfpathlineto{\pgfqpoint{4.026207in}{1.130522in}}%
\pgfpathlineto{\pgfqpoint{4.010218in}{1.140775in}}%
\pgfpathlineto{\pgfqpoint{4.014164in}{1.141764in}}%
\pgfpathlineto{\pgfqpoint{4.012980in}{1.143144in}}%
\pgfpathlineto{\pgfqpoint{4.015741in}{1.145514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015497in}{1.145979in}}%
\pgfpathlineto{\pgfqpoint{4.016784in}{1.144291in}}%
\pgfpathlineto{\pgfqpoint{4.018872in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{4.026679in}{1.127816in}}%
\pgfpathlineto{\pgfqpoint{4.008747in}{1.140831in}}%
\pgfpathlineto{\pgfqpoint{4.013409in}{1.141717in}}%
\pgfpathlineto{\pgfqpoint{4.012122in}{1.143405in}}%
\pgfpathlineto{\pgfqpoint{4.015497in}{1.145979in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015235in}{1.146513in}}%
\pgfpathlineto{\pgfqpoint{4.016616in}{1.144493in}}%
\pgfpathlineto{\pgfqpoint{4.019275in}{1.149274in}}%
\pgfpathlineto{\pgfqpoint{4.027023in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{4.007156in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{4.012576in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{4.011196in}{1.143752in}}%
\pgfpathlineto{\pgfqpoint{4.015235in}{1.146513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546760in}{0.904873in}}%
\pgfpathlineto{\pgfqpoint{3.547186in}{0.902879in}}%
\pgfpathlineto{\pgfqpoint{3.550749in}{0.905726in}}%
\pgfpathlineto{\pgfqpoint{3.549027in}{0.884504in}}%
\pgfpathlineto{\pgfqpoint{3.538783in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{3.543197in}{0.902027in}}%
\pgfpathlineto{\pgfqpoint{3.542771in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{3.546760in}{0.904873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546584in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{3.547036in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{3.550607in}{0.906274in}}%
\pgfpathlineto{\pgfqpoint{3.549090in}{0.884805in}}%
\pgfpathlineto{\pgfqpoint{3.538538in}{0.903564in}}%
\pgfpathlineto{\pgfqpoint{3.543013in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{3.542561in}{0.904467in}}%
\pgfpathlineto{\pgfqpoint{3.546584in}{0.905371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546386in}{0.905880in}}%
\pgfpathlineto{\pgfqpoint{3.546871in}{0.903860in}}%
\pgfpathlineto{\pgfqpoint{3.550425in}{0.906851in}}%
\pgfpathlineto{\pgfqpoint{3.549224in}{0.885194in}}%
\pgfpathlineto{\pgfqpoint{3.538306in}{0.903936in}}%
\pgfpathlineto{\pgfqpoint{3.542831in}{0.902888in}}%
\pgfpathlineto{\pgfqpoint{3.542346in}{0.904908in}}%
\pgfpathlineto{\pgfqpoint{3.546386in}{0.905880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546163in}{0.906389in}}%
\pgfpathlineto{\pgfqpoint{3.546683in}{0.904369in}}%
\pgfpathlineto{\pgfqpoint{3.550202in}{0.907429in}}%
\pgfpathlineto{\pgfqpoint{3.549342in}{0.885670in}}%
\pgfpathlineto{\pgfqpoint{3.538083in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{3.542643in}{0.903330in}}%
\pgfpathlineto{\pgfqpoint{3.542123in}{0.905350in}}%
\pgfpathlineto{\pgfqpoint{3.546163in}{0.906389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212789in}{1.080965in}}%
\pgfpathlineto{\pgfqpoint{4.214766in}{1.079993in}}%
\pgfpathlineto{\pgfqpoint{4.214732in}{1.084920in}}%
\pgfpathlineto{\pgfqpoint{4.231591in}{1.069272in}}%
\pgfpathlineto{\pgfqpoint{4.208902in}{1.073056in}}%
\pgfpathlineto{\pgfqpoint{4.212823in}{1.076039in}}%
\pgfpathlineto{\pgfqpoint{4.210846in}{1.077010in}}%
\pgfpathlineto{\pgfqpoint{4.212789in}{1.080965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211860in}{1.081445in}}%
\pgfpathlineto{\pgfqpoint{4.214084in}{1.080464in}}%
\pgfpathlineto{\pgfqpoint{4.213820in}{1.085894in}}%
\pgfpathlineto{\pgfqpoint{4.233125in}{1.069419in}}%
\pgfpathlineto{\pgfqpoint{4.207939in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{4.212124in}{1.076015in}}%
\pgfpathlineto{\pgfqpoint{4.209900in}{1.076996in}}%
\pgfpathlineto{\pgfqpoint{4.211860in}{1.081445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210837in}{1.081840in}}%
\pgfpathlineto{\pgfqpoint{4.213223in}{1.080851in}}%
\pgfpathlineto{\pgfqpoint{4.212814in}{1.086613in}}%
\pgfpathlineto{\pgfqpoint{4.233713in}{1.069567in}}%
\pgfpathlineto{\pgfqpoint{4.206882in}{1.072294in}}%
\pgfpathlineto{\pgfqpoint{4.211246in}{1.076078in}}%
\pgfpathlineto{\pgfqpoint{4.208860in}{1.077067in}}%
\pgfpathlineto{\pgfqpoint{4.210837in}{1.081840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209755in}{1.082134in}}%
\pgfpathlineto{\pgfqpoint{4.212201in}{1.081146in}}%
\pgfpathlineto{\pgfqpoint{4.211733in}{1.087026in}}%
\pgfpathlineto{\pgfqpoint{4.233227in}{1.069801in}}%
\pgfpathlineto{\pgfqpoint{4.205801in}{1.072350in}}%
\pgfpathlineto{\pgfqpoint{4.210224in}{1.076253in}}%
\pgfpathlineto{\pgfqpoint{4.207778in}{1.077242in}}%
\pgfpathlineto{\pgfqpoint{4.209755in}{1.082134in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006290in}{0.467015in}}%
\pgfpathlineto{\pgfqpoint{4.094771in}{0.498938in}}%
\pgfpathlineto{\pgfqpoint{4.090323in}{0.503174in}}%
\pgfpathlineto{\pgfqpoint{4.118959in}{0.504744in}}%
\pgfpathlineto{\pgfqpoint{4.095917in}{0.487670in}}%
\pgfpathlineto{\pgfqpoint{4.096636in}{0.493770in}}%
\pgfpathlineto{\pgfqpoint{4.008155in}{0.461847in}}%
\pgfpathlineto{\pgfqpoint{4.006290in}{0.467015in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011056in}{0.467939in}}%
\pgfpathlineto{\pgfqpoint{4.098751in}{0.500362in}}%
\pgfpathlineto{\pgfqpoint{4.094269in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{4.122892in}{0.506358in}}%
\pgfpathlineto{\pgfqpoint{4.099985in}{0.489103in}}%
\pgfpathlineto{\pgfqpoint{4.100656in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{4.012961in}{0.462786in}}%
\pgfpathlineto{\pgfqpoint{4.011056in}{0.467939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015896in}{0.468880in}}%
\pgfpathlineto{\pgfqpoint{4.102921in}{0.501187in}}%
\pgfpathlineto{\pgfqpoint{4.098434in}{0.505381in}}%
\pgfpathlineto{\pgfqpoint{4.127054in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{4.104170in}{0.489930in}}%
\pgfpathlineto{\pgfqpoint{4.104833in}{0.496036in}}%
\pgfpathlineto{\pgfqpoint{4.017808in}{0.463730in}}%
\pgfpathlineto{\pgfqpoint{4.015896in}{0.468880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020803in}{0.469823in}}%
\pgfpathlineto{\pgfqpoint{4.107604in}{0.501423in}}%
\pgfpathlineto{\pgfqpoint{4.103143in}{0.505646in}}%
\pgfpathlineto{\pgfqpoint{4.131774in}{0.507299in}}%
\pgfpathlineto{\pgfqpoint{4.108781in}{0.490159in}}%
\pgfpathlineto{\pgfqpoint{4.109483in}{0.496261in}}%
\pgfpathlineto{\pgfqpoint{4.022682in}{0.464660in}}%
\pgfpathlineto{\pgfqpoint{4.020803in}{0.469823in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068905in}{0.458138in}}%
\pgfpathlineto{\pgfqpoint{4.170422in}{0.489810in}}%
\pgfpathlineto{\pgfqpoint{4.166164in}{0.494236in}}%
\pgfpathlineto{\pgfqpoint{4.194841in}{0.494551in}}%
\pgfpathlineto{\pgfqpoint{4.171072in}{0.478503in}}%
\pgfpathlineto{\pgfqpoint{4.172058in}{0.484565in}}%
\pgfpathlineto{\pgfqpoint{4.070542in}{0.452893in}}%
\pgfpathlineto{\pgfqpoint{4.068905in}{0.458138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074382in}{0.459035in}}%
\pgfpathlineto{\pgfqpoint{4.176829in}{0.489562in}}%
\pgfpathlineto{\pgfqpoint{4.172628in}{0.494042in}}%
\pgfpathlineto{\pgfqpoint{4.201306in}{0.493989in}}%
\pgfpathlineto{\pgfqpoint{4.177334in}{0.478247in}}%
\pgfpathlineto{\pgfqpoint{4.178398in}{0.484297in}}%
\pgfpathlineto{\pgfqpoint{4.075951in}{0.453770in}}%
\pgfpathlineto{\pgfqpoint{4.074382in}{0.459035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079912in}{0.459899in}}%
\pgfpathlineto{\pgfqpoint{4.183630in}{0.489295in}}%
\pgfpathlineto{\pgfqpoint{4.179489in}{0.493831in}}%
\pgfpathlineto{\pgfqpoint{4.208165in}{0.493393in}}%
\pgfpathlineto{\pgfqpoint{4.183983in}{0.477974in}}%
\pgfpathlineto{\pgfqpoint{4.185128in}{0.484009in}}%
\pgfpathlineto{\pgfqpoint{4.081410in}{0.454613in}}%
\pgfpathlineto{\pgfqpoint{4.079912in}{0.459899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085513in}{0.460728in}}%
\pgfpathlineto{\pgfqpoint{4.190925in}{0.488939in}}%
\pgfpathlineto{\pgfqpoint{4.186851in}{0.493536in}}%
\pgfpathlineto{\pgfqpoint{4.215517in}{0.492678in}}%
\pgfpathlineto{\pgfqpoint{4.191112in}{0.477615in}}%
\pgfpathlineto{\pgfqpoint{4.192345in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{4.086934in}{0.455421in}}%
\pgfpathlineto{\pgfqpoint{4.085513in}{0.460728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366296in}{0.913059in}}%
\pgfpathlineto{\pgfqpoint{3.366203in}{0.911968in}}%
\pgfpathlineto{\pgfqpoint{3.368478in}{0.912871in}}%
\pgfpathlineto{\pgfqpoint{3.364268in}{0.902243in}}%
\pgfpathlineto{\pgfqpoint{3.361933in}{0.913434in}}%
\pgfpathlineto{\pgfqpoint{3.364021in}{0.912155in}}%
\pgfpathlineto{\pgfqpoint{3.364115in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{3.366296in}{0.913059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366333in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{3.366146in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{3.368464in}{0.912843in}}%
\pgfpathlineto{\pgfqpoint{3.363393in}{0.902752in}}%
\pgfpathlineto{\pgfqpoint{3.362072in}{0.913968in}}%
\pgfpathlineto{\pgfqpoint{3.364015in}{0.912528in}}%
\pgfpathlineto{\pgfqpoint{3.364203in}{0.913593in}}%
\pgfpathlineto{\pgfqpoint{3.366333in}{0.913218in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366463in}{0.913378in}}%
\pgfpathlineto{\pgfqpoint{3.366182in}{0.912287in}}%
\pgfpathlineto{\pgfqpoint{3.368645in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{3.362559in}{0.902750in}}%
\pgfpathlineto{\pgfqpoint{3.362099in}{0.914503in}}%
\pgfpathlineto{\pgfqpoint{3.364000in}{0.912849in}}%
\pgfpathlineto{\pgfqpoint{3.364281in}{0.913940in}}%
\pgfpathlineto{\pgfqpoint{3.366463in}{0.913378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366682in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{3.366324in}{0.912399in}}%
\pgfpathlineto{\pgfqpoint{3.369017in}{0.912850in}}%
\pgfpathlineto{\pgfqpoint{3.361935in}{0.902248in}}%
\pgfpathlineto{\pgfqpoint{3.362011in}{0.914998in}}%
\pgfpathlineto{\pgfqpoint{3.363989in}{0.913115in}}%
\pgfpathlineto{\pgfqpoint{3.364347in}{0.914282in}}%
\pgfpathlineto{\pgfqpoint{3.366682in}{0.913566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010851in}{1.011264in}}%
\pgfpathlineto{\pgfqpoint{4.011286in}{1.010548in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.012134in}}%
\pgfpathlineto{\pgfqpoint{4.014482in}{1.003670in}}%
\pgfpathlineto{\pgfqpoint{4.007987in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{4.009854in}{1.009679in}}%
\pgfpathlineto{\pgfqpoint{4.009419in}{1.010395in}}%
\pgfpathlineto{\pgfqpoint{4.010851in}{1.011264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010704in}{1.011473in}}%
\pgfpathlineto{\pgfqpoint{4.011173in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{4.012238in}{1.012410in}}%
\pgfpathlineto{\pgfqpoint{4.014625in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{4.007636in}{1.009598in}}%
\pgfpathlineto{\pgfqpoint{4.009639in}{1.009768in}}%
\pgfpathlineto{\pgfqpoint{4.009170in}{1.010535in}}%
\pgfpathlineto{\pgfqpoint{4.010704in}{1.011473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010518in}{1.011761in}}%
\pgfpathlineto{\pgfqpoint{4.011089in}{1.010952in}}%
\pgfpathlineto{\pgfqpoint{4.012137in}{1.012903in}}%
\pgfpathlineto{\pgfqpoint{4.015418in}{1.003093in}}%
\pgfpathlineto{\pgfqpoint{4.007279in}{1.009477in}}%
\pgfpathlineto{\pgfqpoint{4.009469in}{1.009809in}}%
\pgfpathlineto{\pgfqpoint{4.008898in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{4.010518in}{1.011761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010272in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{4.011005in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{4.011976in}{1.013586in}}%
\pgfpathlineto{\pgfqpoint{4.016749in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{4.006863in}{1.009189in}}%
\pgfpathlineto{\pgfqpoint{4.009300in}{1.009802in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{1.010654in}}%
\pgfpathlineto{\pgfqpoint{4.010272in}{1.012120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015413in}{0.485947in}}%
\pgfpathlineto{\pgfqpoint{4.109210in}{0.513290in}}%
\pgfpathlineto{\pgfqpoint{4.105035in}{0.517796in}}%
\pgfpathlineto{\pgfqpoint{4.133713in}{0.517572in}}%
\pgfpathlineto{\pgfqpoint{4.109648in}{0.501973in}}%
\pgfpathlineto{\pgfqpoint{4.110748in}{0.508016in}}%
\pgfpathlineto{\pgfqpoint{4.016950in}{0.480672in}}%
\pgfpathlineto{\pgfqpoint{4.015413in}{0.485947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020557in}{0.486736in}}%
\pgfpathlineto{\pgfqpoint{4.115479in}{0.513380in}}%
\pgfpathlineto{\pgfqpoint{4.111350in}{0.517927in}}%
\pgfpathlineto{\pgfqpoint{4.140024in}{0.517417in}}%
\pgfpathlineto{\pgfqpoint{4.115804in}{0.502059in}}%
\pgfpathlineto{\pgfqpoint{4.116964in}{0.508091in}}%
\pgfpathlineto{\pgfqpoint{4.022042in}{0.481447in}}%
\pgfpathlineto{\pgfqpoint{4.020557in}{0.486736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025758in}{0.487509in}}%
\pgfpathlineto{\pgfqpoint{4.122335in}{0.513823in}}%
\pgfpathlineto{\pgfqpoint{4.118240in}{0.518401in}}%
\pgfpathlineto{\pgfqpoint{4.146909in}{0.517672in}}%
\pgfpathlineto{\pgfqpoint{4.122573in}{0.502499in}}%
\pgfpathlineto{\pgfqpoint{4.123779in}{0.508522in}}%
\pgfpathlineto{\pgfqpoint{4.027202in}{0.482208in}}%
\pgfpathlineto{\pgfqpoint{4.025758in}{0.487509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031036in}{0.488269in}}%
\pgfpathlineto{\pgfqpoint{4.129354in}{0.514254in}}%
\pgfpathlineto{\pgfqpoint{4.125294in}{0.518863in}}%
\pgfpathlineto{\pgfqpoint{4.153957in}{0.517915in}}%
\pgfpathlineto{\pgfqpoint{4.129506in}{0.502929in}}%
\pgfpathlineto{\pgfqpoint{4.130758in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{4.032440in}{0.482957in}}%
\pgfpathlineto{\pgfqpoint{4.031036in}{0.488269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803491in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{3.805715in}{0.883310in}}%
\pgfpathlineto{\pgfqpoint{3.800678in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{3.827142in}{0.893742in}}%
\pgfpathlineto{\pgfqpoint{3.809116in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{3.808528in}{0.878861in}}%
\pgfpathlineto{\pgfqpoint{3.806303in}{0.877454in}}%
\pgfpathlineto{\pgfqpoint{3.803491in}{0.881903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804468in}{0.882289in}}%
\pgfpathlineto{\pgfqpoint{3.806744in}{0.883721in}}%
\pgfpathlineto{\pgfqpoint{3.801604in}{0.886840in}}%
\pgfpathlineto{\pgfqpoint{3.828656in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{3.810195in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{3.809607in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{3.807332in}{0.877737in}}%
\pgfpathlineto{\pgfqpoint{3.804468in}{0.882289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805485in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{3.807735in}{0.884022in}}%
\pgfpathlineto{\pgfqpoint{3.802638in}{0.887099in}}%
\pgfpathlineto{\pgfqpoint{3.829409in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{3.811178in}{0.873599in}}%
\pgfpathlineto{\pgfqpoint{3.810582in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{3.808332in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{3.805485in}{0.882599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806460in}{0.882858in}}%
\pgfpathlineto{\pgfqpoint{3.808633in}{0.884290in}}%
\pgfpathlineto{\pgfqpoint{3.803596in}{0.887204in}}%
\pgfpathlineto{\pgfqpoint{3.829625in}{0.895003in}}%
\pgfpathlineto{\pgfqpoint{3.812187in}{0.874164in}}%
\pgfpathlineto{\pgfqpoint{3.811497in}{0.879943in}}%
\pgfpathlineto{\pgfqpoint{3.809324in}{0.878511in}}%
\pgfpathlineto{\pgfqpoint{3.806460in}{0.882858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866736in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{3.861427in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{3.867535in}{1.060651in}}%
\pgfpathlineto{\pgfqpoint{3.850186in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{3.852100in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{3.856282in}{1.061932in}}%
\pgfpathlineto{\pgfqpoint{3.861591in}{1.076110in}}%
\pgfpathlineto{\pgfqpoint{3.866736in}{1.074183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867371in}{1.075210in}}%
\pgfpathlineto{\pgfqpoint{3.862397in}{1.059715in}}%
\pgfpathlineto{\pgfqpoint{3.868468in}{1.060651in}}%
\pgfpathlineto{\pgfqpoint{3.852227in}{1.037015in}}%
\pgfpathlineto{\pgfqpoint{3.852775in}{1.065688in}}%
\pgfpathlineto{\pgfqpoint{3.857166in}{1.061394in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{3.867371in}{1.075210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867930in}{1.076291in}}%
\pgfpathlineto{\pgfqpoint{3.863505in}{1.059539in}}%
\pgfpathlineto{\pgfqpoint{3.869518in}{1.060792in}}%
\pgfpathlineto{\pgfqpoint{3.854535in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{3.853583in}{1.065001in}}%
\pgfpathlineto{\pgfqpoint{3.858193in}{1.060942in}}%
\pgfpathlineto{\pgfqpoint{3.862619in}{1.077694in}}%
\pgfpathlineto{\pgfqpoint{3.867930in}{1.076291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868396in}{1.077417in}}%
\pgfpathlineto{\pgfqpoint{3.864769in}{1.059784in}}%
\pgfpathlineto{\pgfqpoint{3.870703in}{1.061368in}}%
\pgfpathlineto{\pgfqpoint{3.857097in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{3.854560in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{3.859387in}{1.060891in}}%
\pgfpathlineto{\pgfqpoint{3.863014in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{3.868396in}{1.077417in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388875in}{0.502775in}}%
\pgfpathlineto{\pgfqpoint{4.419052in}{0.491235in}}%
\pgfpathlineto{\pgfqpoint{4.418448in}{0.497347in}}%
\pgfpathlineto{\pgfqpoint{4.441162in}{0.479839in}}%
\pgfpathlineto{\pgfqpoint{4.412562in}{0.481953in}}%
\pgfpathlineto{\pgfqpoint{4.417090in}{0.486103in}}%
\pgfpathlineto{\pgfqpoint{4.386913in}{0.497643in}}%
\pgfpathlineto{\pgfqpoint{4.388875in}{0.502775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386501in}{0.503252in}}%
\pgfpathlineto{\pgfqpoint{4.415556in}{0.493189in}}%
\pgfpathlineto{\pgfqpoint{4.414758in}{0.499279in}}%
\pgfpathlineto{\pgfqpoint{4.438018in}{0.482503in}}%
\pgfpathlineto{\pgfqpoint{4.409365in}{0.483705in}}%
\pgfpathlineto{\pgfqpoint{4.413758in}{0.487998in}}%
\pgfpathlineto{\pgfqpoint{4.384703in}{0.498061in}}%
\pgfpathlineto{\pgfqpoint{4.386501in}{0.503252in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384142in}{0.503677in}}%
\pgfpathlineto{\pgfqpoint{4.411950in}{0.495298in}}%
\pgfpathlineto{\pgfqpoint{4.410905in}{0.501351in}}%
\pgfpathlineto{\pgfqpoint{4.434829in}{0.485535in}}%
\pgfpathlineto{\pgfqpoint{4.406150in}{0.485570in}}%
\pgfpathlineto{\pgfqpoint{4.410365in}{0.490038in}}%
\pgfpathlineto{\pgfqpoint{4.382557in}{0.498417in}}%
\pgfpathlineto{\pgfqpoint{4.384142in}{0.503677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381822in}{0.504038in}}%
\pgfpathlineto{\pgfqpoint{4.408415in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{4.407118in}{0.503225in}}%
\pgfpathlineto{\pgfqpoint{4.431681in}{0.488422in}}%
\pgfpathlineto{\pgfqpoint{4.403026in}{0.487260in}}%
\pgfpathlineto{\pgfqpoint{4.407051in}{0.491900in}}%
\pgfpathlineto{\pgfqpoint{4.380458in}{0.498716in}}%
\pgfpathlineto{\pgfqpoint{4.381822in}{0.504038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633096in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{3.625924in}{0.647957in}}%
\pgfpathlineto{\pgfqpoint{3.631958in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{3.616560in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{3.616097in}{0.653588in}}%
\pgfpathlineto{\pgfqpoint{3.620637in}{0.649450in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{0.674837in}}%
\pgfpathlineto{\pgfqpoint{3.633096in}{0.673343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633692in}{0.674544in}}%
\pgfpathlineto{\pgfqpoint{3.627071in}{0.649201in}}%
\pgfpathlineto{\pgfqpoint{3.633081in}{0.650470in}}%
\pgfpathlineto{\pgfqpoint{3.618165in}{0.625976in}}%
\pgfpathlineto{\pgfqpoint{3.617135in}{0.654636in}}%
\pgfpathlineto{\pgfqpoint{3.621756in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{3.628377in}{0.675933in}}%
\pgfpathlineto{\pgfqpoint{3.633692in}{0.674544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634244in}{0.675741in}}%
\pgfpathlineto{\pgfqpoint{3.628131in}{0.650506in}}%
\pgfpathlineto{\pgfqpoint{3.634117in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{3.619642in}{0.627125in}}%
\pgfpathlineto{\pgfqpoint{3.618099in}{0.655762in}}%
\pgfpathlineto{\pgfqpoint{3.622792in}{0.651799in}}%
\pgfpathlineto{\pgfqpoint{3.628904in}{0.677034in}}%
\pgfpathlineto{\pgfqpoint{3.634244in}{0.675741in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634753in}{0.676931in}}%
\pgfpathlineto{\pgfqpoint{3.629179in}{0.652130in}}%
\pgfpathlineto{\pgfqpoint{3.635141in}{0.653605in}}%
\pgfpathlineto{\pgfqpoint{3.621078in}{0.628611in}}%
\pgfpathlineto{\pgfqpoint{3.619061in}{0.657219in}}%
\pgfpathlineto{\pgfqpoint{3.623819in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{3.629392in}{0.678135in}}%
\pgfpathlineto{\pgfqpoint{3.634753in}{0.676931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099786in}{0.653445in}}%
\pgfpathlineto{\pgfqpoint{4.101559in}{0.652269in}}%
\pgfpathlineto{\pgfqpoint{4.102139in}{0.656991in}}%
\pgfpathlineto{\pgfqpoint{4.116338in}{0.639911in}}%
\pgfpathlineto{\pgfqpoint{4.095082in}{0.646354in}}%
\pgfpathlineto{\pgfqpoint{4.099207in}{0.648723in}}%
\pgfpathlineto{\pgfqpoint{4.097434in}{0.649900in}}%
\pgfpathlineto{\pgfqpoint{4.099786in}{0.653445in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098835in}{0.653679in}}%
\pgfpathlineto{\pgfqpoint{4.100591in}{0.652691in}}%
\pgfpathlineto{\pgfqpoint{4.100813in}{0.657191in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{0.642037in}}%
\pgfpathlineto{\pgfqpoint{4.094881in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{4.098614in}{0.649179in}}%
\pgfpathlineto{\pgfqpoint{4.096858in}{0.650168in}}%
\pgfpathlineto{\pgfqpoint{4.098835in}{0.653679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097922in}{0.653855in}}%
\pgfpathlineto{\pgfqpoint{4.099644in}{0.653028in}}%
\pgfpathlineto{\pgfqpoint{4.099576in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{4.114312in}{0.643866in}}%
\pgfpathlineto{\pgfqpoint{4.094615in}{0.646969in}}%
\pgfpathlineto{\pgfqpoint{4.097991in}{0.649585in}}%
\pgfpathlineto{\pgfqpoint{4.096269in}{0.650412in}}%
\pgfpathlineto{\pgfqpoint{4.097922in}{0.653855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097080in}{0.653983in}}%
\pgfpathlineto{\pgfqpoint{4.098750in}{0.653267in}}%
\pgfpathlineto{\pgfqpoint{4.098511in}{0.657324in}}%
\pgfpathlineto{\pgfqpoint{4.113069in}{0.645153in}}%
\pgfpathlineto{\pgfqpoint{4.094216in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{4.097318in}{0.649926in}}%
\pgfpathlineto{\pgfqpoint{4.095648in}{0.650642in}}%
\pgfpathlineto{\pgfqpoint{4.097080in}{0.653983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866066in}{0.539900in}}%
\pgfpathlineto{\pgfqpoint{5.005581in}{0.551490in}}%
\pgfpathlineto{\pgfqpoint{5.002389in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{5.030446in}{0.550799in}}%
\pgfpathlineto{\pgfqpoint{5.003753in}{0.540313in}}%
\pgfpathlineto{\pgfqpoint{5.006036in}{0.546015in}}%
\pgfpathlineto{\pgfqpoint{4.866521in}{0.534425in}}%
\pgfpathlineto{\pgfqpoint{4.866066in}{0.539900in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873128in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{5.011854in}{0.550108in}}%
\pgfpathlineto{\pgfqpoint{5.008722in}{0.555392in}}%
\pgfpathlineto{\pgfqpoint{5.036709in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{5.009897in}{0.538952in}}%
\pgfpathlineto{\pgfqpoint{5.012246in}{0.544628in}}%
\pgfpathlineto{\pgfqpoint{4.873520in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{4.873128in}{0.540194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880148in}{0.540452in}}%
\pgfpathlineto{\pgfqpoint{5.018353in}{0.549492in}}%
\pgfpathlineto{\pgfqpoint{5.015253in}{0.554795in}}%
\pgfpathlineto{\pgfqpoint{5.043202in}{0.548365in}}%
\pgfpathlineto{\pgfqpoint{5.016329in}{0.538348in}}%
\pgfpathlineto{\pgfqpoint{5.018711in}{0.544010in}}%
\pgfpathlineto{\pgfqpoint{4.880507in}{0.534970in}}%
\pgfpathlineto{\pgfqpoint{4.880148in}{0.540452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887131in}{0.540695in}}%
\pgfpathlineto{\pgfqpoint{5.024566in}{0.549438in}}%
\pgfpathlineto{\pgfqpoint{5.021476in}{0.554747in}}%
\pgfpathlineto{\pgfqpoint{5.049413in}{0.548267in}}%
\pgfpathlineto{\pgfqpoint{5.022522in}{0.538299in}}%
\pgfpathlineto{\pgfqpoint{5.024915in}{0.543956in}}%
\pgfpathlineto{\pgfqpoint{4.887480in}{0.535213in}}%
\pgfpathlineto{\pgfqpoint{4.887131in}{0.540695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801687in}{0.985387in}}%
\pgfpathlineto{\pgfqpoint{3.800848in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{3.806590in}{0.979266in}}%
\pgfpathlineto{\pgfqpoint{3.795630in}{0.952764in}}%
\pgfpathlineto{\pgfqpoint{3.790192in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{3.795382in}{0.977637in}}%
\pgfpathlineto{\pgfqpoint{3.796221in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{3.801687in}{0.985387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801830in}{0.986195in}}%
\pgfpathlineto{\pgfqpoint{3.801017in}{0.977319in}}%
\pgfpathlineto{\pgfqpoint{3.806738in}{0.979553in}}%
\pgfpathlineto{\pgfqpoint{3.796026in}{0.952950in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{0.981057in}}%
\pgfpathlineto{\pgfqpoint{3.795546in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{3.796359in}{0.986696in}}%
\pgfpathlineto{\pgfqpoint{3.801830in}{0.986195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801959in}{0.987027in}}%
\pgfpathlineto{\pgfqpoint{3.801236in}{0.977754in}}%
\pgfpathlineto{\pgfqpoint{3.806927in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{3.796578in}{0.953319in}}%
\pgfpathlineto{\pgfqpoint{3.790495in}{0.981345in}}%
\pgfpathlineto{\pgfqpoint{3.795759in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{3.796481in}{0.987454in}}%
\pgfpathlineto{\pgfqpoint{3.801959in}{0.987027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802068in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{3.801464in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{3.807117in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{3.797195in}{0.953614in}}%
\pgfpathlineto{\pgfqpoint{3.790667in}{0.981540in}}%
\pgfpathlineto{\pgfqpoint{3.795981in}{0.978459in}}%
\pgfpathlineto{\pgfqpoint{3.796584in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{3.802068in}{0.987878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686534in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{3.686453in}{0.937023in}}%
\pgfpathlineto{\pgfqpoint{3.691957in}{0.939750in}}%
\pgfpathlineto{\pgfqpoint{3.683617in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{3.675475in}{0.939810in}}%
\pgfpathlineto{\pgfqpoint{3.680959in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{3.681040in}{0.959538in}}%
\pgfpathlineto{\pgfqpoint{3.686534in}{0.959518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686511in}{0.960720in}}%
\pgfpathlineto{\pgfqpoint{3.687124in}{0.937960in}}%
\pgfpathlineto{\pgfqpoint{3.692542in}{0.940854in}}%
\pgfpathlineto{\pgfqpoint{3.685044in}{0.913173in}}%
\pgfpathlineto{\pgfqpoint{3.676066in}{0.940410in}}%
\pgfpathlineto{\pgfqpoint{3.681632in}{0.937812in}}%
\pgfpathlineto{\pgfqpoint{3.681019in}{0.960572in}}%
\pgfpathlineto{\pgfqpoint{3.686511in}{0.960720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686411in}{0.961947in}}%
\pgfpathlineto{\pgfqpoint{3.687923in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{3.693222in}{0.942332in}}%
\pgfpathlineto{\pgfqpoint{3.686823in}{0.914376in}}%
\pgfpathlineto{\pgfqpoint{3.676777in}{0.941238in}}%
\pgfpathlineto{\pgfqpoint{3.682441in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{3.680929in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{3.686411in}{0.961947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686208in}{0.963199in}}%
\pgfpathlineto{\pgfqpoint{3.688867in}{0.940535in}}%
\pgfpathlineto{\pgfqpoint{3.694004in}{0.943904in}}%
\pgfpathlineto{\pgfqpoint{3.689020in}{0.915661in}}%
\pgfpathlineto{\pgfqpoint{3.677634in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{3.683411in}{0.939895in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{0.962558in}}%
\pgfpathlineto{\pgfqpoint{3.686208in}{0.963199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626973in}{0.903379in}}%
\pgfpathlineto{\pgfqpoint{3.626030in}{0.885112in}}%
\pgfpathlineto{\pgfqpoint{3.631658in}{0.887573in}}%
\pgfpathlineto{\pgfqpoint{3.622013in}{0.860564in}}%
\pgfpathlineto{\pgfqpoint{3.615199in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{3.620544in}{0.885395in}}%
\pgfpathlineto{\pgfqpoint{3.621486in}{0.903662in}}%
\pgfpathlineto{\pgfqpoint{3.626973in}{0.903379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627057in}{0.904422in}}%
\pgfpathlineto{\pgfqpoint{3.626464in}{0.887282in}}%
\pgfpathlineto{\pgfqpoint{3.632050in}{0.889837in}}%
\pgfpathlineto{\pgfqpoint{3.622863in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{0.890408in}}%
\pgfpathlineto{\pgfqpoint{3.620973in}{0.887472in}}%
\pgfpathlineto{\pgfqpoint{3.621567in}{0.904613in}}%
\pgfpathlineto{\pgfqpoint{3.627057in}{0.904422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627093in}{0.905496in}}%
\pgfpathlineto{\pgfqpoint{3.627093in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{3.632587in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{3.624346in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{3.616105in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{3.621599in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{3.621599in}{0.905496in}}%
\pgfpathlineto{\pgfqpoint{3.627093in}{0.905496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627054in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{3.627744in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{3.633120in}{0.892749in}}%
\pgfpathlineto{\pgfqpoint{3.626014in}{0.864965in}}%
\pgfpathlineto{\pgfqpoint{3.616653in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{3.622255in}{0.889553in}}%
\pgfpathlineto{\pgfqpoint{3.621564in}{0.906359in}}%
\pgfpathlineto{\pgfqpoint{3.627054in}{0.906584in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790097in}{0.814610in}}%
\pgfpathlineto{\pgfqpoint{3.790830in}{0.812735in}}%
\pgfpathlineto{\pgfqpoint{3.793847in}{0.816076in}}%
\pgfpathlineto{\pgfqpoint{3.795551in}{0.795126in}}%
\pgfpathlineto{\pgfqpoint{3.782596in}{0.811678in}}%
\pgfpathlineto{\pgfqpoint{3.787079in}{0.811269in}}%
\pgfpathlineto{\pgfqpoint{3.786346in}{0.813144in}}%
\pgfpathlineto{\pgfqpoint{3.790097in}{0.814610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789702in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{3.790427in}{0.813232in}}%
\pgfpathlineto{\pgfqpoint{3.793299in}{0.816479in}}%
\pgfpathlineto{\pgfqpoint{3.795149in}{0.796323in}}%
\pgfpathlineto{\pgfqpoint{3.782509in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{3.786830in}{0.811783in}}%
\pgfpathlineto{\pgfqpoint{3.786106in}{0.813582in}}%
\pgfpathlineto{\pgfqpoint{3.789702in}{0.815030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789354in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{3.790079in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{3.792883in}{0.816896in}}%
\pgfpathlineto{\pgfqpoint{3.794834in}{0.797080in}}%
\pgfpathlineto{\pgfqpoint{3.782297in}{0.812549in}}%
\pgfpathlineto{\pgfqpoint{3.786550in}{0.812234in}}%
\pgfpathlineto{\pgfqpoint{3.785826in}{0.813998in}}%
\pgfpathlineto{\pgfqpoint{3.789354in}{0.815447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789047in}{0.815869in}}%
\pgfpathlineto{\pgfqpoint{3.789780in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{3.792593in}{0.817335in}}%
\pgfpathlineto{\pgfqpoint{3.794604in}{0.797408in}}%
\pgfpathlineto{\pgfqpoint{3.781956in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{3.786235in}{0.812630in}}%
\pgfpathlineto{\pgfqpoint{3.785502in}{0.814403in}}%
\pgfpathlineto{\pgfqpoint{3.789047in}{0.815869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763932in}{1.010080in}}%
\pgfpathlineto{\pgfqpoint{3.764946in}{1.007702in}}%
\pgfpathlineto{\pgfqpoint{3.768688in}{1.012108in}}%
\pgfpathlineto{\pgfqpoint{3.771697in}{0.985286in}}%
\pgfpathlineto{\pgfqpoint{3.754421in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{3.760191in}{1.005673in}}%
\pgfpathlineto{\pgfqpoint{3.759176in}{1.008051in}}%
\pgfpathlineto{\pgfqpoint{3.763932in}{1.010080in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763503in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{3.764577in}{1.008294in}}%
\pgfpathlineto{\pgfqpoint{3.768327in}{1.012854in}}%
\pgfpathlineto{\pgfqpoint{3.771830in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{3.753855in}{1.006411in}}%
\pgfpathlineto{\pgfqpoint{3.759753in}{1.006146in}}%
\pgfpathlineto{\pgfqpoint{3.758679in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{3.763503in}{1.010706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762959in}{1.011426in}}%
\pgfpathlineto{\pgfqpoint{3.764187in}{1.009048in}}%
\pgfpathlineto{\pgfqpoint{3.767715in}{1.013881in}}%
\pgfpathlineto{\pgfqpoint{3.772854in}{0.986420in}}%
\pgfpathlineto{\pgfqpoint{3.753448in}{1.006517in}}%
\pgfpathlineto{\pgfqpoint{3.759431in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{3.758203in}{1.008971in}}%
\pgfpathlineto{\pgfqpoint{3.762959in}{1.011426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762295in}{1.012219in}}%
\pgfpathlineto{\pgfqpoint{3.763761in}{1.009909in}}%
\pgfpathlineto{\pgfqpoint{3.766915in}{1.015151in}}%
\pgfpathlineto{\pgfqpoint{3.774645in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{3.753056in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{3.759142in}{1.006978in}}%
\pgfpathlineto{\pgfqpoint{3.757676in}{1.009287in}}%
\pgfpathlineto{\pgfqpoint{3.762295in}{1.012219in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797118in}{1.006637in}}%
\pgfpathlineto{\pgfqpoint{3.802049in}{0.989487in}}%
\pgfpathlineto{\pgfqpoint{3.806570in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{3.806240in}{0.964968in}}%
\pgfpathlineto{\pgfqpoint{3.790730in}{0.989091in}}%
\pgfpathlineto{\pgfqpoint{3.796769in}{0.987969in}}%
\pgfpathlineto{\pgfqpoint{3.791838in}{1.005119in}}%
\pgfpathlineto{\pgfqpoint{3.797118in}{1.006637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796561in}{1.007658in}}%
\pgfpathlineto{\pgfqpoint{3.802135in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{3.806589in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{3.806718in}{0.964924in}}%
\pgfpathlineto{\pgfqpoint{3.790824in}{0.988796in}}%
\pgfpathlineto{\pgfqpoint{3.796880in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{3.791306in}{1.006056in}}%
\pgfpathlineto{\pgfqpoint{3.796561in}{1.007658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795956in}{1.008702in}}%
\pgfpathlineto{\pgfqpoint{3.802144in}{0.989606in}}%
\pgfpathlineto{\pgfqpoint{3.806523in}{0.993913in}}%
\pgfpathlineto{\pgfqpoint{3.807150in}{0.965241in}}%
\pgfpathlineto{\pgfqpoint{3.790844in}{0.988833in}}%
\pgfpathlineto{\pgfqpoint{3.796917in}{0.987913in}}%
\pgfpathlineto{\pgfqpoint{3.790730in}{1.007009in}}%
\pgfpathlineto{\pgfqpoint{3.795956in}{1.008702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795305in}{1.009763in}}%
\pgfpathlineto{\pgfqpoint{3.802081in}{0.990096in}}%
\pgfpathlineto{\pgfqpoint{3.806381in}{0.994482in}}%
\pgfpathlineto{\pgfqpoint{3.807538in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{3.790798in}{0.989113in}}%
\pgfpathlineto{\pgfqpoint{3.796887in}{0.988306in}}%
\pgfpathlineto{\pgfqpoint{3.790111in}{1.007973in}}%
\pgfpathlineto{\pgfqpoint{3.795305in}{1.009763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706665in}{0.975263in}}%
\pgfpathlineto{\pgfqpoint{3.709088in}{0.970969in}}%
\pgfpathlineto{\pgfqpoint{3.712523in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{3.718847in}{0.948089in}}%
\pgfpathlineto{\pgfqpoint{3.698169in}{0.967961in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{3.701880in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{3.706665in}{0.975263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706002in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.710189in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{3.713657in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{3.719794in}{0.945410in}}%
\pgfpathlineto{\pgfqpoint{3.699250in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{3.705386in}{0.965687in}}%
\pgfpathlineto{\pgfqpoint{3.701199in}{0.973225in}}%
\pgfpathlineto{\pgfqpoint{3.706002in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705236in}{0.976634in}}%
\pgfpathlineto{\pgfqpoint{3.711754in}{0.964974in}}%
\pgfpathlineto{\pgfqpoint{3.715209in}{0.970052in}}%
\pgfpathlineto{\pgfqpoint{3.721418in}{0.942054in}}%
\pgfpathlineto{\pgfqpoint{3.700822in}{0.962011in}}%
\pgfpathlineto{\pgfqpoint{3.706958in}{0.962293in}}%
\pgfpathlineto{\pgfqpoint{3.700440in}{0.973953in}}%
\pgfpathlineto{\pgfqpoint{3.705236in}{0.976634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704364in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{3.716552in}{0.967027in}}%
\pgfpathlineto{\pgfqpoint{3.722852in}{0.939048in}}%
\pgfpathlineto{\pgfqpoint{3.702192in}{0.958938in}}%
\pgfpathlineto{\pgfqpoint{3.708327in}{0.959241in}}%
\pgfpathlineto{\pgfqpoint{3.699577in}{0.974775in}}%
\pgfpathlineto{\pgfqpoint{3.704364in}{0.977471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759175in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{3.758322in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{3.758902in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{3.750788in}{1.083924in}}%
\pgfpathlineto{\pgfqpoint{3.759720in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{3.758595in}{1.083549in}}%
\pgfpathlineto{\pgfqpoint{3.759447in}{1.083413in}}%
\pgfpathlineto{\pgfqpoint{3.759175in}{1.081708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758787in}{1.081794in}}%
\pgfpathlineto{\pgfqpoint{3.757986in}{1.081948in}}%
\pgfpathlineto{\pgfqpoint{3.758481in}{1.080192in}}%
\pgfpathlineto{\pgfqpoint{3.750929in}{1.084130in}}%
\pgfpathlineto{\pgfqpoint{3.759401in}{1.084999in}}%
\pgfpathlineto{\pgfqpoint{3.758293in}{1.083550in}}%
\pgfpathlineto{\pgfqpoint{3.759094in}{1.083397in}}%
\pgfpathlineto{\pgfqpoint{3.758787in}{1.081794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758415in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{3.757656in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{3.758057in}{1.080359in}}%
\pgfpathlineto{\pgfqpoint{3.751008in}{1.084424in}}%
\pgfpathlineto{\pgfqpoint{3.759131in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{3.758014in}{1.083572in}}%
\pgfpathlineto{\pgfqpoint{3.758773in}{1.083393in}}%
\pgfpathlineto{\pgfqpoint{3.758415in}{1.081876in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758028in}{1.081932in}}%
\pgfpathlineto{\pgfqpoint{3.757278in}{1.082162in}}%
\pgfpathlineto{\pgfqpoint{3.757568in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{3.750758in}{1.084983in}}%
\pgfpathlineto{\pgfqpoint{3.758948in}{1.084932in}}%
\pgfpathlineto{\pgfqpoint{3.757738in}{1.083662in}}%
\pgfpathlineto{\pgfqpoint{3.758488in}{1.083432in}}%
\pgfpathlineto{\pgfqpoint{3.758028in}{1.081932in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838849in}{1.259226in}}%
\pgfpathlineto{\pgfqpoint{3.861488in}{1.250936in}}%
\pgfpathlineto{\pgfqpoint{3.860798in}{1.257040in}}%
\pgfpathlineto{\pgfqpoint{3.883759in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{3.855131in}{1.241563in}}%
\pgfpathlineto{\pgfqpoint{3.859599in}{1.245777in}}%
\pgfpathlineto{\pgfqpoint{3.836960in}{1.254067in}}%
\pgfpathlineto{\pgfqpoint{3.838849in}{1.259226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836764in}{1.259631in}}%
\pgfpathlineto{\pgfqpoint{3.859360in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{3.858576in}{1.257842in}}%
\pgfpathlineto{\pgfqpoint{3.881799in}{1.241014in}}%
\pgfpathlineto{\pgfqpoint{3.853148in}{1.242280in}}%
\pgfpathlineto{\pgfqpoint{3.857551in}{1.246563in}}%
\pgfpathlineto{\pgfqpoint{3.834955in}{1.254444in}}%
\pgfpathlineto{\pgfqpoint{3.836764in}{1.259631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834673in}{1.260018in}}%
\pgfpathlineto{\pgfqpoint{3.857136in}{1.252600in}}%
\pgfpathlineto{\pgfqpoint{3.856250in}{1.258678in}}%
\pgfpathlineto{\pgfqpoint{3.879750in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{3.851082in}{1.243028in}}%
\pgfpathlineto{\pgfqpoint{3.855413in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{3.832950in}{1.254802in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{1.260018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832579in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{3.853826in}{1.259541in}}%
\pgfpathlineto{\pgfqpoint{3.877618in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{3.848940in}{1.243800in}}%
\pgfpathlineto{\pgfqpoint{3.853192in}{1.248233in}}%
\pgfpathlineto{\pgfqpoint{3.830950in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{3.832579in}{1.260384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816442in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{3.816724in}{0.781267in}}%
\pgfpathlineto{\pgfqpoint{3.821829in}{0.784523in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{0.756747in}}%
\pgfpathlineto{\pgfqpoint{3.805669in}{0.782835in}}%
\pgfpathlineto{\pgfqpoint{3.811337in}{0.780705in}}%
\pgfpathlineto{\pgfqpoint{3.811056in}{0.783398in}}%
\pgfpathlineto{\pgfqpoint{3.816442in}{0.783960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816366in}{0.784570in}}%
\pgfpathlineto{\pgfqpoint{3.816637in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{3.821853in}{0.784901in}}%
\pgfpathlineto{\pgfqpoint{3.816188in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{3.805442in}{0.783377in}}%
\pgfpathlineto{\pgfqpoint{3.811167in}{0.781150in}}%
\pgfpathlineto{\pgfqpoint{3.810896in}{0.784062in}}%
\pgfpathlineto{\pgfqpoint{3.816366in}{0.784570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816263in}{0.785193in}}%
\pgfpathlineto{\pgfqpoint{3.816566in}{0.781453in}}%
\pgfpathlineto{\pgfqpoint{3.821820in}{0.784635in}}%
\pgfpathlineto{\pgfqpoint{3.815826in}{0.756589in}}%
\pgfpathlineto{\pgfqpoint{3.805392in}{0.783303in}}%
\pgfpathlineto{\pgfqpoint{3.811090in}{0.781009in}}%
\pgfpathlineto{\pgfqpoint{3.810787in}{0.784749in}}%
\pgfpathlineto{\pgfqpoint{3.816263in}{0.785193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816169in}{0.785837in}}%
\pgfpathlineto{\pgfqpoint{3.816479in}{0.781435in}}%
\pgfpathlineto{\pgfqpoint{3.821767in}{0.784560in}}%
\pgfpathlineto{\pgfqpoint{3.815475in}{0.756580in}}%
\pgfpathlineto{\pgfqpoint{3.805326in}{0.783403in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{3.810689in}{0.785451in}}%
\pgfpathlineto{\pgfqpoint{3.816169in}{0.785837in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{4.030699in}{1.046054in}}%
\pgfpathlineto{\pgfqpoint{4.033028in}{1.051737in}}%
\pgfpathlineto{\pgfqpoint{4.044900in}{1.025631in}}%
\pgfpathlineto{\pgfqpoint{4.020618in}{1.040891in}}%
\pgfpathlineto{\pgfqpoint{4.026563in}{1.042438in}}%
\pgfpathlineto{\pgfqpoint{4.023911in}{1.045472in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.049088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027225in}{1.049582in}}%
\pgfpathlineto{\pgfqpoint{4.029783in}{1.046603in}}%
\pgfpathlineto{\pgfqpoint{4.032161in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{4.043806in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{4.019657in}{1.041528in}}%
\pgfpathlineto{\pgfqpoint{4.025615in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{4.023057in}{1.046002in}}%
\pgfpathlineto{\pgfqpoint{4.027225in}{1.049582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026432in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{4.028773in}{1.047249in}}%
\pgfpathlineto{\pgfqpoint{4.031240in}{1.052875in}}%
\pgfpathlineto{\pgfqpoint{4.042474in}{1.026488in}}%
\pgfpathlineto{\pgfqpoint{4.018570in}{1.042333in}}%
\pgfpathlineto{\pgfqpoint{4.024550in}{1.043736in}}%
\pgfpathlineto{\pgfqpoint{4.022208in}{1.046550in}}%
\pgfpathlineto{\pgfqpoint{4.026432in}{1.050064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025693in}{1.050519in}}%
\pgfpathlineto{\pgfqpoint{4.027855in}{1.047753in}}%
\pgfpathlineto{\pgfqpoint{4.030492in}{1.053300in}}%
\pgfpathlineto{\pgfqpoint{4.040915in}{1.026582in}}%
\pgfpathlineto{\pgfqpoint{4.017506in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{4.023526in}{1.044369in}}%
\pgfpathlineto{\pgfqpoint{4.021364in}{1.047136in}}%
\pgfpathlineto{\pgfqpoint{4.025693in}{1.050519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793001in}{0.949114in}}%
\pgfpathlineto{\pgfqpoint{3.781039in}{0.925631in}}%
\pgfpathlineto{\pgfqpoint{3.787182in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{3.767371in}{0.904849in}}%
\pgfpathlineto{\pgfqpoint{3.772495in}{0.933066in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{0.928125in}}%
\pgfpathlineto{\pgfqpoint{3.788106in}{0.951608in}}%
\pgfpathlineto{\pgfqpoint{3.793001in}{0.949114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794025in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{3.782726in}{0.926689in}}%
\pgfpathlineto{\pgfqpoint{3.788867in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{3.769559in}{0.905585in}}%
\pgfpathlineto{\pgfqpoint{3.774006in}{0.933917in}}%
\pgfpathlineto{\pgfqpoint{3.777772in}{0.929064in}}%
\pgfpathlineto{\pgfqpoint{3.789071in}{0.952626in}}%
\pgfpathlineto{\pgfqpoint{3.794025in}{0.950251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794993in}{0.951388in}}%
\pgfpathlineto{\pgfqpoint{3.784393in}{0.927971in}}%
\pgfpathlineto{\pgfqpoint{3.790531in}{0.928208in}}%
\pgfpathlineto{\pgfqpoint{3.771695in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{3.775516in}{0.935005in}}%
\pgfpathlineto{\pgfqpoint{3.779388in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{3.789988in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{3.794993in}{0.951388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795905in}{0.952514in}}%
\pgfpathlineto{\pgfqpoint{3.786066in}{0.929628in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{3.773778in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{3.777056in}{0.936492in}}%
\pgfpathlineto{\pgfqpoint{3.781019in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{3.790857in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{3.795905in}{0.952514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708916in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{3.717457in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{3.720806in}{0.964162in}}%
\pgfpathlineto{\pgfqpoint{3.727598in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{3.706590in}{0.955822in}}%
\pgfpathlineto{\pgfqpoint{3.712719in}{0.956233in}}%
\pgfpathlineto{\pgfqpoint{3.704177in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{0.973571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707940in}{0.974458in}}%
\pgfpathlineto{\pgfqpoint{3.717101in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{3.720371in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{3.727581in}{0.936810in}}%
\pgfpathlineto{\pgfqpoint{3.706283in}{0.956015in}}%
\pgfpathlineto{\pgfqpoint{3.712404in}{0.956518in}}%
\pgfpathlineto{\pgfqpoint{3.703244in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{3.707940in}{0.974458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706990in}{0.975291in}}%
\pgfpathlineto{\pgfqpoint{3.715929in}{0.960240in}}%
\pgfpathlineto{\pgfqpoint{3.719250in}{0.965407in}}%
\pgfpathlineto{\pgfqpoint{3.726191in}{0.937581in}}%
\pgfpathlineto{\pgfqpoint{3.705079in}{0.956991in}}%
\pgfpathlineto{\pgfqpoint{3.711205in}{0.957435in}}%
\pgfpathlineto{\pgfqpoint{3.702266in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{3.706990in}{0.975291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706105in}{0.976081in}}%
\pgfpathlineto{\pgfqpoint{3.714174in}{0.961618in}}%
\pgfpathlineto{\pgfqpoint{3.717633in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{3.723820in}{0.938690in}}%
\pgfpathlineto{\pgfqpoint{3.703240in}{0.958664in}}%
\pgfpathlineto{\pgfqpoint{3.709376in}{0.958942in}}%
\pgfpathlineto{\pgfqpoint{3.701307in}{0.973404in}}%
\pgfpathlineto{\pgfqpoint{3.706105in}{0.976081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005480in}{1.125539in}}%
\pgfpathlineto{\pgfqpoint{4.005889in}{1.124227in}}%
\pgfpathlineto{\pgfqpoint{4.008105in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{4.008258in}{1.112005in}}%
\pgfpathlineto{\pgfqpoint{4.000230in}{1.123903in}}%
\pgfpathlineto{\pgfqpoint{4.003264in}{1.123408in}}%
\pgfpathlineto{\pgfqpoint{4.002855in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{4.005480in}{1.125539in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005436in}{1.126058in}}%
\pgfpathlineto{\pgfqpoint{4.006033in}{1.124566in}}%
\pgfpathlineto{\pgfqpoint{4.008419in}{1.127251in}}%
\pgfpathlineto{\pgfqpoint{4.009911in}{1.110546in}}%
\pgfpathlineto{\pgfqpoint{3.999470in}{1.123671in}}%
\pgfpathlineto{\pgfqpoint{4.003050in}{1.123373in}}%
\pgfpathlineto{\pgfqpoint{4.002453in}{1.124865in}}%
\pgfpathlineto{\pgfqpoint{4.005436in}{1.126058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005367in}{1.126618in}}%
\pgfpathlineto{\pgfqpoint{4.006143in}{1.124888in}}%
\pgfpathlineto{\pgfqpoint{4.008828in}{1.128169in}}%
\pgfpathlineto{\pgfqpoint{4.011393in}{1.108540in}}%
\pgfpathlineto{\pgfqpoint{3.998447in}{1.123515in}}%
\pgfpathlineto{\pgfqpoint{4.002683in}{1.123336in}}%
\pgfpathlineto{\pgfqpoint{4.001907in}{1.125067in}}%
\pgfpathlineto{\pgfqpoint{4.005367in}{1.126618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005253in}{1.127195in}}%
\pgfpathlineto{\pgfqpoint{4.006164in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{4.009241in}{1.129019in}}%
\pgfpathlineto{\pgfqpoint{4.012378in}{1.106340in}}%
\pgfpathlineto{\pgfqpoint{3.997275in}{1.123547in}}%
\pgfpathlineto{\pgfqpoint{4.002176in}{1.123377in}}%
\pgfpathlineto{\pgfqpoint{4.001264in}{1.125371in}}%
\pgfpathlineto{\pgfqpoint{4.005253in}{1.127195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770729in}{0.884329in}}%
\pgfpathlineto{\pgfqpoint{3.769193in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{3.766453in}{0.886415in}}%
\pgfpathlineto{\pgfqpoint{3.765248in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{3.766784in}{0.881669in}}%
\pgfpathlineto{\pgfqpoint{3.769524in}{0.881860in}}%
\pgfpathlineto{\pgfqpoint{3.770729in}{0.884329in}}%
\pgfpathlineto{\pgfqpoint{3.769193in}{0.886606in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770332in}{0.883081in}}%
\pgfpathlineto{\pgfqpoint{3.770001in}{0.885808in}}%
\pgfpathlineto{\pgfqpoint{3.767474in}{0.886884in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{0.885233in}}%
\pgfpathlineto{\pgfqpoint{3.765609in}{0.882507in}}%
\pgfpathlineto{\pgfqpoint{3.768137in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{3.770332in}{0.883081in}}%
\pgfpathlineto{\pgfqpoint{3.770001in}{0.885808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770326in}{0.885814in}}%
\pgfpathlineto{\pgfqpoint{3.767800in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{3.765603in}{0.885245in}}%
\pgfpathlineto{\pgfqpoint{3.765931in}{0.882518in}}%
\pgfpathlineto{\pgfqpoint{3.768457in}{0.881439in}}%
\pgfpathlineto{\pgfqpoint{3.770655in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{3.770326in}{0.885814in}}%
\pgfpathlineto{\pgfqpoint{3.767800in}{0.886893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768025in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{3.768528in}{0.884300in}}%
\pgfpathlineto{\pgfqpoint{3.768894in}{0.885740in}}%
\pgfpathlineto{\pgfqpoint{3.772619in}{0.879885in}}%
\pgfpathlineto{\pgfqpoint{3.766286in}{0.882723in}}%
\pgfpathlineto{\pgfqpoint{3.767658in}{0.883294in}}%
\pgfpathlineto{\pgfqpoint{3.767156in}{0.883729in}}%
\pgfpathlineto{\pgfqpoint{3.768025in}{0.884735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804963in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{3.803456in}{0.976964in}}%
\pgfpathlineto{\pgfqpoint{3.809343in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{3.796462in}{0.953093in}}%
\pgfpathlineto{\pgfqpoint{3.793112in}{0.981575in}}%
\pgfpathlineto{\pgfqpoint{3.798046in}{0.977917in}}%
\pgfpathlineto{\pgfqpoint{3.799552in}{0.986468in}}%
\pgfpathlineto{\pgfqpoint{3.804963in}{0.985515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805211in}{0.986397in}}%
\pgfpathlineto{\pgfqpoint{3.803892in}{0.977041in}}%
\pgfpathlineto{\pgfqpoint{3.809715in}{0.978994in}}%
\pgfpathlineto{\pgfqpoint{3.797718in}{0.952945in}}%
\pgfpathlineto{\pgfqpoint{3.793395in}{0.981296in}}%
\pgfpathlineto{\pgfqpoint{3.798452in}{0.977808in}}%
\pgfpathlineto{\pgfqpoint{3.799771in}{0.987164in}}%
\pgfpathlineto{\pgfqpoint{3.805211in}{0.986397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805412in}{0.987265in}}%
\pgfpathlineto{\pgfqpoint{3.804284in}{0.977642in}}%
\pgfpathlineto{\pgfqpoint{3.810061in}{0.979731in}}%
\pgfpathlineto{\pgfqpoint{3.798678in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{3.793691in}{0.981649in}}%
\pgfpathlineto{\pgfqpoint{3.798828in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{3.799956in}{0.987904in}}%
\pgfpathlineto{\pgfqpoint{3.805412in}{0.987265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805578in}{0.988130in}}%
\pgfpathlineto{\pgfqpoint{3.804677in}{0.978650in}}%
\pgfpathlineto{\pgfqpoint{3.810406in}{0.980865in}}%
\pgfpathlineto{\pgfqpoint{3.799604in}{0.954298in}}%
\pgfpathlineto{\pgfqpoint{3.793998in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{3.799208in}{0.979170in}}%
\pgfpathlineto{\pgfqpoint{3.800108in}{0.988650in}}%
\pgfpathlineto{\pgfqpoint{3.805578in}{0.988130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794154in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{3.797751in}{0.988612in}}%
\pgfpathlineto{\pgfqpoint{3.802408in}{0.992617in}}%
\pgfpathlineto{\pgfqpoint{3.801121in}{0.963967in}}%
\pgfpathlineto{\pgfqpoint{3.786425in}{0.988594in}}%
\pgfpathlineto{\pgfqpoint{3.792423in}{0.987271in}}%
\pgfpathlineto{\pgfqpoint{3.788826in}{1.001565in}}%
\pgfpathlineto{\pgfqpoint{3.794154in}{1.002905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793710in}{1.003851in}}%
\pgfpathlineto{\pgfqpoint{3.797708in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{3.802318in}{0.992777in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{0.964114in}}%
\pgfpathlineto{\pgfqpoint{3.786384in}{0.988567in}}%
\pgfpathlineto{\pgfqpoint{3.792397in}{0.987315in}}%
\pgfpathlineto{\pgfqpoint{3.788399in}{1.002448in}}%
\pgfpathlineto{\pgfqpoint{3.793710in}{1.003851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793222in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{3.797611in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{3.802127in}{0.993799in}}%
\pgfpathlineto{\pgfqpoint{3.801833in}{0.965121in}}%
\pgfpathlineto{\pgfqpoint{3.786293in}{0.989225in}}%
\pgfpathlineto{\pgfqpoint{3.792333in}{0.988110in}}%
\pgfpathlineto{\pgfqpoint{3.787943in}{1.003309in}}%
\pgfpathlineto{\pgfqpoint{3.793222in}{1.004833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792674in}{1.005832in}}%
\pgfpathlineto{\pgfqpoint{3.797473in}{0.991075in}}%
\pgfpathlineto{\pgfqpoint{3.801848in}{0.995386in}}%
\pgfpathlineto{\pgfqpoint{3.802506in}{0.966715in}}%
\pgfpathlineto{\pgfqpoint{3.786174in}{0.990289in}}%
\pgfpathlineto{\pgfqpoint{3.792248in}{0.989376in}}%
\pgfpathlineto{\pgfqpoint{3.787450in}{1.004133in}}%
\pgfpathlineto{\pgfqpoint{3.792674in}{1.005832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150651in}{0.947873in}}%
\pgfpathlineto{\pgfqpoint{3.145257in}{0.955487in}}%
\pgfpathlineto{\pgfqpoint{3.142362in}{0.950069in}}%
\pgfpathlineto{\pgfqpoint{3.133205in}{0.977246in}}%
\pgfpathlineto{\pgfqpoint{3.155810in}{0.959598in}}%
\pgfpathlineto{\pgfqpoint{3.149739in}{0.958663in}}%
\pgfpathlineto{\pgfqpoint{3.155134in}{0.951050in}}%
\pgfpathlineto{\pgfqpoint{3.150651in}{0.947873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149733in}{0.948697in}}%
\pgfpathlineto{\pgfqpoint{3.146089in}{0.954772in}}%
\pgfpathlineto{\pgfqpoint{3.142791in}{0.949590in}}%
\pgfpathlineto{\pgfqpoint{3.135725in}{0.977384in}}%
\pgfpathlineto{\pgfqpoint{3.156924in}{0.958069in}}%
\pgfpathlineto{\pgfqpoint{3.150800in}{0.957598in}}%
\pgfpathlineto{\pgfqpoint{3.154444in}{0.951524in}}%
\pgfpathlineto{\pgfqpoint{3.149733in}{0.948697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148968in}{0.949527in}}%
\pgfpathlineto{\pgfqpoint{3.146729in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{3.143024in}{0.949150in}}%
\pgfpathlineto{\pgfqpoint{3.138219in}{0.977423in}}%
\pgfpathlineto{\pgfqpoint{3.157794in}{0.956464in}}%
\pgfpathlineto{\pgfqpoint{3.151652in}{0.956487in}}%
\pgfpathlineto{\pgfqpoint{3.153891in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{3.148968in}{0.949527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148350in}{0.950355in}}%
\pgfpathlineto{\pgfqpoint{3.147010in}{0.953721in}}%
\pgfpathlineto{\pgfqpoint{3.142922in}{0.949137in}}%
\pgfpathlineto{\pgfqpoint{3.140419in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{3.158235in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{3.152115in}{0.955753in}}%
\pgfpathlineto{\pgfqpoint{3.153455in}{0.952386in}}%
\pgfpathlineto{\pgfqpoint{3.148350in}{0.950355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892119in}{1.084220in}}%
\pgfpathlineto{\pgfqpoint{3.890632in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{3.896407in}{1.073539in}}%
\pgfpathlineto{\pgfqpoint{3.885044in}{1.047207in}}%
\pgfpathlineto{\pgfqpoint{3.880036in}{1.075445in}}%
\pgfpathlineto{\pgfqpoint{3.885175in}{1.072081in}}%
\pgfpathlineto{\pgfqpoint{3.886662in}{1.084855in}}%
\pgfpathlineto{\pgfqpoint{3.892119in}{1.084220in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892309in}{1.085118in}}%
\pgfpathlineto{\pgfqpoint{3.890924in}{1.072532in}}%
\pgfpathlineto{\pgfqpoint{3.896685in}{1.074661in}}%
\pgfpathlineto{\pgfqpoint{3.885488in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{3.880302in}{1.076465in}}%
\pgfpathlineto{\pgfqpoint{3.885463in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{3.886848in}{1.085719in}}%
\pgfpathlineto{\pgfqpoint{3.892309in}{1.085118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892487in}{1.086023in}}%
\pgfpathlineto{\pgfqpoint{3.891213in}{1.073376in}}%
\pgfpathlineto{\pgfqpoint{3.896955in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{3.886004in}{1.049053in}}%
\pgfpathlineto{\pgfqpoint{3.880556in}{1.077210in}}%
\pgfpathlineto{\pgfqpoint{3.885747in}{1.073926in}}%
\pgfpathlineto{\pgfqpoint{3.887021in}{1.086574in}}%
\pgfpathlineto{\pgfqpoint{3.892487in}{1.086023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892650in}{1.086936in}}%
\pgfpathlineto{\pgfqpoint{3.891424in}{1.073627in}}%
\pgfpathlineto{\pgfqpoint{3.897147in}{1.075858in}}%
\pgfpathlineto{\pgfqpoint{3.886421in}{1.049260in}}%
\pgfpathlineto{\pgfqpoint{3.880735in}{1.077370in}}%
\pgfpathlineto{\pgfqpoint{3.885953in}{1.074131in}}%
\pgfpathlineto{\pgfqpoint{3.887180in}{1.087440in}}%
\pgfpathlineto{\pgfqpoint{3.892650in}{1.086936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727067in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{3.727289in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{3.728908in}{1.069959in}}%
\pgfpathlineto{\pgfqpoint{3.728363in}{1.060089in}}%
\pgfpathlineto{\pgfqpoint{3.723385in}{1.068629in}}%
\pgfpathlineto{\pgfqpoint{3.725448in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{3.725226in}{1.069072in}}%
\pgfpathlineto{\pgfqpoint{3.727067in}{1.069515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727020in}{1.069775in}}%
\pgfpathlineto{\pgfqpoint{3.727275in}{1.068794in}}%
\pgfpathlineto{\pgfqpoint{3.728980in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{3.728596in}{1.059718in}}%
\pgfpathlineto{\pgfqpoint{3.723099in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{3.725315in}{1.068283in}}%
\pgfpathlineto{\pgfqpoint{3.725059in}{1.069263in}}%
\pgfpathlineto{\pgfqpoint{3.727020in}{1.069775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726967in}{1.069996in}}%
\pgfpathlineto{\pgfqpoint{3.727206in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{3.729047in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{3.728314in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{3.722808in}{1.069041in}}%
\pgfpathlineto{\pgfqpoint{3.725126in}{1.068479in}}%
\pgfpathlineto{\pgfqpoint{3.724888in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{3.726967in}{1.069996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726963in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{3.727151in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{3.729230in}{1.070576in}}%
\pgfpathlineto{\pgfqpoint{3.727705in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{3.722429in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{3.724884in}{1.068692in}}%
\pgfpathlineto{\pgfqpoint{3.724696in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{3.726963in}{1.070201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978949in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{3.979707in}{0.971443in}}%
\pgfpathlineto{\pgfqpoint{3.984079in}{0.975526in}}%
\pgfpathlineto{\pgfqpoint{3.983969in}{0.947596in}}%
\pgfpathlineto{\pgfqpoint{3.968687in}{0.970975in}}%
\pgfpathlineto{\pgfqpoint{3.974576in}{0.969926in}}%
\pgfpathlineto{\pgfqpoint{3.973818in}{0.972492in}}%
\pgfpathlineto{\pgfqpoint{3.978949in}{0.974009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978640in}{0.974703in}}%
\pgfpathlineto{\pgfqpoint{3.979483in}{0.972095in}}%
\pgfpathlineto{\pgfqpoint{3.983856in}{0.976391in}}%
\pgfpathlineto{\pgfqpoint{3.984469in}{0.947779in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.971328in}}%
\pgfpathlineto{\pgfqpoint{3.974267in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{3.973424in}{0.973016in}}%
\pgfpathlineto{\pgfqpoint{3.978640in}{0.974703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978219in}{0.975412in}}%
\pgfpathlineto{\pgfqpoint{3.979592in}{0.971582in}}%
\pgfpathlineto{\pgfqpoint{3.983837in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{3.985349in}{0.947382in}}%
\pgfpathlineto{\pgfqpoint{3.968322in}{0.970459in}}%
\pgfpathlineto{\pgfqpoint{3.974421in}{0.969728in}}%
\pgfpathlineto{\pgfqpoint{3.973047in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{3.978219in}{0.975412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977726in}{0.976151in}}%
\pgfpathlineto{\pgfqpoint{3.979866in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{3.983961in}{0.975330in}}%
\pgfpathlineto{\pgfqpoint{3.986423in}{0.946757in}}%
\pgfpathlineto{\pgfqpoint{3.968639in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{3.974759in}{0.968727in}}%
\pgfpathlineto{\pgfqpoint{3.972619in}{0.974126in}}%
\pgfpathlineto{\pgfqpoint{3.977726in}{0.976151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796988in}{0.875199in}}%
\pgfpathlineto{\pgfqpoint{3.799162in}{0.876060in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{0.879546in}}%
\pgfpathlineto{\pgfqpoint{3.819583in}{0.881634in}}%
\pgfpathlineto{\pgfqpoint{3.800432in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{3.800883in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{3.798710in}{0.870853in}}%
\pgfpathlineto{\pgfqpoint{3.796988in}{0.875199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797963in}{0.875408in}}%
\pgfpathlineto{\pgfqpoint{3.800144in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{3.796258in}{0.879771in}}%
\pgfpathlineto{\pgfqpoint{3.820634in}{0.881749in}}%
\pgfpathlineto{\pgfqpoint{3.801372in}{0.866680in}}%
\pgfpathlineto{\pgfqpoint{3.801849in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{3.799667in}{0.871044in}}%
\pgfpathlineto{\pgfqpoint{3.797963in}{0.875408in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798867in}{0.875596in}}%
\pgfpathlineto{\pgfqpoint{3.801031in}{0.876508in}}%
\pgfpathlineto{\pgfqpoint{3.797043in}{0.879926in}}%
\pgfpathlineto{\pgfqpoint{3.821427in}{0.882551in}}%
\pgfpathlineto{\pgfqpoint{3.802514in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{3.802855in}{0.872179in}}%
\pgfpathlineto{\pgfqpoint{3.800691in}{0.871267in}}%
\pgfpathlineto{\pgfqpoint{3.798867in}{0.875596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799720in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{3.801825in}{0.876766in}}%
\pgfpathlineto{\pgfqpoint{3.797708in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{3.821777in}{0.883713in}}%
\pgfpathlineto{\pgfqpoint{3.803743in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{3.803837in}{0.872556in}}%
\pgfpathlineto{\pgfqpoint{3.801731in}{0.871550in}}%
\pgfpathlineto{\pgfqpoint{3.799720in}{0.875761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845444in}{0.994155in}}%
\pgfpathlineto{\pgfqpoint{3.849121in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{3.853200in}{0.989566in}}%
\pgfpathlineto{\pgfqpoint{3.855764in}{0.961002in}}%
\pgfpathlineto{\pgfqpoint{3.837900in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{3.844021in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{3.840344in}{0.992112in}}%
\pgfpathlineto{\pgfqpoint{3.845444in}{0.994155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844842in}{0.994957in}}%
\pgfpathlineto{\pgfqpoint{3.849206in}{0.984395in}}%
\pgfpathlineto{\pgfqpoint{3.853235in}{0.989032in}}%
\pgfpathlineto{\pgfqpoint{3.856110in}{0.960497in}}%
\pgfpathlineto{\pgfqpoint{3.838003in}{0.982737in}}%
\pgfpathlineto{\pgfqpoint{3.844129in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{3.839764in}{0.992858in}}%
\pgfpathlineto{\pgfqpoint{3.844842in}{0.994957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844201in}{0.995782in}}%
\pgfpathlineto{\pgfqpoint{3.849217in}{0.983943in}}%
\pgfpathlineto{\pgfqpoint{3.853204in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{3.856331in}{0.960108in}}%
\pgfpathlineto{\pgfqpoint{3.838028in}{0.982186in}}%
\pgfpathlineto{\pgfqpoint{3.844158in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{3.839142in}{0.993639in}}%
\pgfpathlineto{\pgfqpoint{3.844201in}{0.995782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843517in}{0.996641in}}%
\pgfpathlineto{\pgfqpoint{3.849219in}{0.983585in}}%
\pgfpathlineto{\pgfqpoint{3.853155in}{0.988302in}}%
\pgfpathlineto{\pgfqpoint{3.856597in}{0.959830in}}%
\pgfpathlineto{\pgfqpoint{3.838051in}{0.981705in}}%
\pgfpathlineto{\pgfqpoint{3.844185in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{3.838483in}{0.994442in}}%
\pgfpathlineto{\pgfqpoint{3.843517in}{0.996641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703271in}{1.065929in}}%
\pgfpathlineto{\pgfqpoint{3.704957in}{1.063760in}}%
\pgfpathlineto{\pgfqpoint{3.707678in}{1.064135in}}%
\pgfpathlineto{\pgfqpoint{3.708713in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{3.707028in}{1.068849in}}%
\pgfpathlineto{\pgfqpoint{3.704307in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{3.703271in}{1.065929in}}%
\pgfpathlineto{\pgfqpoint{3.704957in}{1.063760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704243in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{3.703187in}{1.065964in}}%
\pgfpathlineto{\pgfqpoint{3.704856in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{3.707580in}{1.064136in}}%
\pgfpathlineto{\pgfqpoint{3.708635in}{1.066672in}}%
\pgfpathlineto{\pgfqpoint{3.706967in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{3.704243in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{3.703187in}{1.065964in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704012in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{3.706588in}{1.063634in}}%
\pgfpathlineto{\pgfqpoint{3.708703in}{1.065387in}}%
\pgfpathlineto{\pgfqpoint{3.708241in}{1.068095in}}%
\pgfpathlineto{\pgfqpoint{3.705666in}{1.069050in}}%
\pgfpathlineto{\pgfqpoint{3.703551in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{3.704012in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{3.706588in}{1.063634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706885in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{3.706484in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{3.708061in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{3.702291in}{1.060565in}}%
\pgfpathlineto{\pgfqpoint{3.704532in}{1.067648in}}%
\pgfpathlineto{\pgfqpoint{3.705308in}{1.066258in}}%
\pgfpathlineto{\pgfqpoint{3.705709in}{1.066847in}}%
\pgfpathlineto{\pgfqpoint{3.706885in}{1.066045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620102in}{1.097897in}}%
\pgfpathlineto{\pgfqpoint{3.611790in}{1.093194in}}%
\pgfpathlineto{\pgfqpoint{3.616885in}{1.089765in}}%
\pgfpathlineto{\pgfqpoint{3.588919in}{1.083412in}}%
\pgfpathlineto{\pgfqpoint{3.608770in}{1.104110in}}%
\pgfpathlineto{\pgfqpoint{3.609084in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{3.617397in}{1.102679in}}%
\pgfpathlineto{\pgfqpoint{3.620102in}{1.097897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621574in}{1.098396in}}%
\pgfpathlineto{\pgfqpoint{3.611218in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{3.616469in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{3.588832in}{1.081032in}}%
\pgfpathlineto{\pgfqpoint{3.607690in}{1.102639in}}%
\pgfpathlineto{\pgfqpoint{3.608291in}{1.096526in}}%
\pgfpathlineto{\pgfqpoint{3.618648in}{1.103045in}}%
\pgfpathlineto{\pgfqpoint{3.621574in}{1.098396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623102in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{3.611356in}{1.090704in}}%
\pgfpathlineto{\pgfqpoint{3.616764in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{3.589559in}{1.078719in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{1.101270in}}%
\pgfpathlineto{\pgfqpoint{3.608193in}{1.095197in}}%
\pgfpathlineto{\pgfqpoint{3.619939in}{1.103466in}}%
\pgfpathlineto{\pgfqpoint{3.623102in}{1.098973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624639in}{1.099616in}}%
\pgfpathlineto{\pgfqpoint{3.611846in}{1.089659in}}%
\pgfpathlineto{\pgfqpoint{3.617388in}{1.087011in}}%
\pgfpathlineto{\pgfqpoint{3.590650in}{1.076641in}}%
\pgfpathlineto{\pgfqpoint{3.607265in}{1.100017in}}%
\pgfpathlineto{\pgfqpoint{3.608472in}{1.093994in}}%
\pgfpathlineto{\pgfqpoint{3.621264in}{1.103952in}}%
\pgfpathlineto{\pgfqpoint{3.624639in}{1.099616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796344in}{1.004747in}}%
\pgfpathlineto{\pgfqpoint{3.801150in}{0.990135in}}%
\pgfpathlineto{\pgfqpoint{3.805511in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{3.806264in}{0.965792in}}%
\pgfpathlineto{\pgfqpoint{3.789854in}{0.989312in}}%
\pgfpathlineto{\pgfqpoint{3.795931in}{0.988418in}}%
\pgfpathlineto{\pgfqpoint{3.791126in}{1.003031in}}%
\pgfpathlineto{\pgfqpoint{3.796344in}{1.004747in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795742in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{3.801224in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{3.805472in}{0.994826in}}%
\pgfpathlineto{\pgfqpoint{3.806962in}{0.966186in}}%
\pgfpathlineto{\pgfqpoint{3.789953in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{3.796051in}{0.988540in}}%
\pgfpathlineto{\pgfqpoint{3.790569in}{1.003870in}}%
\pgfpathlineto{\pgfqpoint{3.795742in}{1.005720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795078in}{1.006704in}}%
\pgfpathlineto{\pgfqpoint{3.801218in}{0.990886in}}%
\pgfpathlineto{\pgfqpoint{3.805346in}{0.995435in}}%
\pgfpathlineto{\pgfqpoint{3.807603in}{0.966845in}}%
\pgfpathlineto{\pgfqpoint{3.789981in}{0.989471in}}%
\pgfpathlineto{\pgfqpoint{3.796097in}{0.988898in}}%
\pgfpathlineto{\pgfqpoint{3.789957in}{1.004716in}}%
\pgfpathlineto{\pgfqpoint{3.795078in}{1.006704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794357in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{3.801163in}{0.991457in}}%
\pgfpathlineto{\pgfqpoint{3.805168in}{0.996114in}}%
\pgfpathlineto{\pgfqpoint{3.808188in}{0.967595in}}%
\pgfpathlineto{\pgfqpoint{3.789968in}{0.989742in}}%
\pgfpathlineto{\pgfqpoint{3.796097in}{0.989333in}}%
\pgfpathlineto{\pgfqpoint{3.789291in}{1.005568in}}%
\pgfpathlineto{\pgfqpoint{3.794357in}{1.007692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610995in}{1.109862in}}%
\pgfpathlineto{\pgfqpoint{3.608915in}{1.108567in}}%
\pgfpathlineto{\pgfqpoint{3.613586in}{1.105703in}}%
\pgfpathlineto{\pgfqpoint{3.588903in}{1.098987in}}%
\pgfpathlineto{\pgfqpoint{3.605813in}{1.118181in}}%
\pgfpathlineto{\pgfqpoint{3.606324in}{1.112726in}}%
\pgfpathlineto{\pgfqpoint{3.608404in}{1.114021in}}%
\pgfpathlineto{\pgfqpoint{3.610995in}{1.109862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612018in}{1.110198in}}%
\pgfpathlineto{\pgfqpoint{3.609955in}{1.108801in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{3.589995in}{1.098283in}}%
\pgfpathlineto{\pgfqpoint{3.606427in}{1.118449in}}%
\pgfpathlineto{\pgfqpoint{3.607160in}{1.112926in}}%
\pgfpathlineto{\pgfqpoint{3.609222in}{1.114323in}}%
\pgfpathlineto{\pgfqpoint{3.612018in}{1.110198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613051in}{1.110560in}}%
\pgfpathlineto{\pgfqpoint{3.611005in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{3.616085in}{1.106469in}}%
\pgfpathlineto{\pgfqpoint{3.591078in}{1.097435in}}%
\pgfpathlineto{\pgfqpoint{3.606982in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{3.607971in}{1.113134in}}%
\pgfpathlineto{\pgfqpoint{3.610016in}{1.114651in}}%
\pgfpathlineto{\pgfqpoint{3.613051in}{1.110560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614089in}{1.110961in}}%
\pgfpathlineto{\pgfqpoint{3.612069in}{1.109308in}}%
\pgfpathlineto{\pgfqpoint{3.617396in}{1.106921in}}%
\pgfpathlineto{\pgfqpoint{3.592236in}{1.096447in}}%
\pgfpathlineto{\pgfqpoint{3.607476in}{1.119041in}}%
\pgfpathlineto{\pgfqpoint{3.608763in}{1.113348in}}%
\pgfpathlineto{\pgfqpoint{3.610782in}{1.115001in}}%
\pgfpathlineto{\pgfqpoint{3.614089in}{1.110961in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576644in}{0.908056in}}%
\pgfpathlineto{\pgfqpoint{3.576960in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{3.581025in}{0.908687in}}%
\pgfpathlineto{\pgfqpoint{3.577607in}{0.885837in}}%
\pgfpathlineto{\pgfqpoint{3.567883in}{0.906795in}}%
\pgfpathlineto{\pgfqpoint{3.572579in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{3.572263in}{0.907426in}}%
\pgfpathlineto{\pgfqpoint{3.576644in}{0.908056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576422in}{0.908598in}}%
\pgfpathlineto{\pgfqpoint{3.576772in}{0.906484in}}%
\pgfpathlineto{\pgfqpoint{3.580650in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{0.887111in}}%
\pgfpathlineto{\pgfqpoint{3.567968in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{0.905785in}}%
\pgfpathlineto{\pgfqpoint{3.572195in}{0.907899in}}%
\pgfpathlineto{\pgfqpoint{3.576422in}{0.908598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576176in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{3.576568in}{0.907099in}}%
\pgfpathlineto{\pgfqpoint{3.580233in}{0.909912in}}%
\pgfpathlineto{\pgfqpoint{3.578068in}{0.888451in}}%
\pgfpathlineto{\pgfqpoint{3.568062in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{3.572511in}{0.906315in}}%
\pgfpathlineto{\pgfqpoint{3.572119in}{0.908344in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{0.909128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575913in}{0.909664in}}%
\pgfpathlineto{\pgfqpoint{3.576373in}{0.907712in}}%
\pgfpathlineto{\pgfqpoint{3.579816in}{0.910585in}}%
\pgfpathlineto{\pgfqpoint{3.578563in}{0.889686in}}%
\pgfpathlineto{\pgfqpoint{3.568105in}{0.907823in}}%
\pgfpathlineto{\pgfqpoint{3.572469in}{0.906792in}}%
\pgfpathlineto{\pgfqpoint{3.572009in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{3.575913in}{0.909664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517273in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{3.517790in}{0.989036in}}%
\pgfpathlineto{\pgfqpoint{3.523071in}{0.992173in}}%
\pgfpathlineto{\pgfqpoint{3.516835in}{0.964180in}}%
\pgfpathlineto{\pgfqpoint{3.506632in}{0.990983in}}%
\pgfpathlineto{\pgfqpoint{3.512310in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{3.511794in}{0.995773in}}%
\pgfpathlineto{\pgfqpoint{3.517273in}{0.996169in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517185in}{0.996884in}}%
\pgfpathlineto{\pgfqpoint{3.517636in}{0.988586in}}%
\pgfpathlineto{\pgfqpoint{3.522973in}{0.991627in}}%
\pgfpathlineto{\pgfqpoint{3.516232in}{0.963752in}}%
\pgfpathlineto{\pgfqpoint{3.506515in}{0.990734in}}%
\pgfpathlineto{\pgfqpoint{3.512150in}{0.988289in}}%
\pgfpathlineto{\pgfqpoint{3.511700in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{3.517185in}{0.996884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517114in}{0.997649in}}%
\pgfpathlineto{\pgfqpoint{3.517534in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{3.522898in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{3.515904in}{0.963519in}}%
\pgfpathlineto{\pgfqpoint{3.506433in}{0.990589in}}%
\pgfpathlineto{\pgfqpoint{3.512045in}{0.988092in}}%
\pgfpathlineto{\pgfqpoint{3.511625in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{3.517114in}{0.997649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517050in}{0.998447in}}%
\pgfpathlineto{\pgfqpoint{3.517452in}{0.988121in}}%
\pgfpathlineto{\pgfqpoint{3.522835in}{0.991080in}}%
\pgfpathlineto{\pgfqpoint{3.515669in}{0.963311in}}%
\pgfpathlineto{\pgfqpoint{3.506365in}{0.990439in}}%
\pgfpathlineto{\pgfqpoint{3.511962in}{0.987908in}}%
\pgfpathlineto{\pgfqpoint{3.511560in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{3.517050in}{0.998447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936025in}{1.081886in}}%
\pgfpathlineto{\pgfqpoint{3.936093in}{1.081213in}}%
\pgfpathlineto{\pgfqpoint{3.937372in}{1.082023in}}%
\pgfpathlineto{\pgfqpoint{3.936033in}{1.075085in}}%
\pgfpathlineto{\pgfqpoint{3.933332in}{1.081614in}}%
\pgfpathlineto{\pgfqpoint{3.934747in}{1.081077in}}%
\pgfpathlineto{\pgfqpoint{3.934678in}{1.081750in}}%
\pgfpathlineto{\pgfqpoint{3.936025in}{1.081886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936211in}{1.082054in}}%
\pgfpathlineto{\pgfqpoint{3.936262in}{1.081167in}}%
\pgfpathlineto{\pgfqpoint{3.937983in}{1.082156in}}%
\pgfpathlineto{\pgfqpoint{3.935836in}{1.073139in}}%
\pgfpathlineto{\pgfqpoint{3.932665in}{1.081849in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{1.081065in}}%
\pgfpathlineto{\pgfqpoint{3.934438in}{1.081951in}}%
\pgfpathlineto{\pgfqpoint{3.936211in}{1.082054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936419in}{1.082282in}}%
\pgfpathlineto{\pgfqpoint{3.936462in}{1.081166in}}%
\pgfpathlineto{\pgfqpoint{3.938652in}{1.082367in}}%
\pgfpathlineto{\pgfqpoint{3.935729in}{1.071075in}}%
\pgfpathlineto{\pgfqpoint{3.931953in}{1.082112in}}%
\pgfpathlineto{\pgfqpoint{3.934229in}{1.081081in}}%
\pgfpathlineto{\pgfqpoint{3.934186in}{1.082197in}}%
\pgfpathlineto{\pgfqpoint{3.936419in}{1.082282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936637in}{1.082575in}}%
\pgfpathlineto{\pgfqpoint{3.936680in}{1.081220in}}%
\pgfpathlineto{\pgfqpoint{3.939348in}{1.082660in}}%
\pgfpathlineto{\pgfqpoint{3.935708in}{1.068981in}}%
\pgfpathlineto{\pgfqpoint{3.931217in}{1.082404in}}%
\pgfpathlineto{\pgfqpoint{3.933970in}{1.081134in}}%
\pgfpathlineto{\pgfqpoint{3.933927in}{1.082490in}}%
\pgfpathlineto{\pgfqpoint{3.936637in}{1.082575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773616in}{0.874721in}}%
\pgfpathlineto{\pgfqpoint{3.775065in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{3.773190in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{3.788318in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{3.774469in}{0.868926in}}%
\pgfpathlineto{\pgfqpoint{3.775491in}{0.872037in}}%
\pgfpathlineto{\pgfqpoint{3.774042in}{0.871824in}}%
\pgfpathlineto{\pgfqpoint{3.773616in}{0.874721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774245in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{3.775591in}{0.874872in}}%
\pgfpathlineto{\pgfqpoint{3.773836in}{0.877361in}}%
\pgfpathlineto{\pgfqpoint{3.787916in}{0.875366in}}%
\pgfpathlineto{\pgfqpoint{3.775063in}{0.869281in}}%
\pgfpathlineto{\pgfqpoint{3.776001in}{0.872179in}}%
\pgfpathlineto{\pgfqpoint{3.774654in}{0.871974in}}%
\pgfpathlineto{\pgfqpoint{3.774245in}{0.874667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774777in}{0.874617in}}%
\pgfpathlineto{\pgfqpoint{3.776021in}{0.874864in}}%
\pgfpathlineto{\pgfqpoint{3.774283in}{0.877106in}}%
\pgfpathlineto{\pgfqpoint{3.787468in}{0.875844in}}%
\pgfpathlineto{\pgfqpoint{3.775766in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{3.776516in}{0.872376in}}%
\pgfpathlineto{\pgfqpoint{3.775271in}{0.872128in}}%
\pgfpathlineto{\pgfqpoint{3.774777in}{0.874617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775219in}{0.874617in}}%
\pgfpathlineto{\pgfqpoint{3.776395in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{3.774537in}{0.876969in}}%
\pgfpathlineto{\pgfqpoint{3.787322in}{0.876850in}}%
\pgfpathlineto{\pgfqpoint{3.776583in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{3.777077in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{3.775901in}{0.872264in}}%
\pgfpathlineto{\pgfqpoint{3.775219in}{0.874617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786310in}{0.999543in}}%
\pgfpathlineto{\pgfqpoint{3.789009in}{0.989790in}}%
\pgfpathlineto{\pgfqpoint{3.793571in}{0.993902in}}%
\pgfpathlineto{\pgfqpoint{3.792953in}{0.965230in}}%
\pgfpathlineto{\pgfqpoint{3.777686in}{0.989508in}}%
\pgfpathlineto{\pgfqpoint{3.783714in}{0.988325in}}%
\pgfpathlineto{\pgfqpoint{3.781015in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{3.786310in}{0.999543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785790in}{1.000510in}}%
\pgfpathlineto{\pgfqpoint{3.789416in}{0.990104in}}%
\pgfpathlineto{\pgfqpoint{3.793700in}{0.994506in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{0.965855in}}%
\pgfpathlineto{\pgfqpoint{3.778136in}{0.989082in}}%
\pgfpathlineto{\pgfqpoint{3.784228in}{0.988296in}}%
\pgfpathlineto{\pgfqpoint{3.780602in}{0.998702in}}%
\pgfpathlineto{\pgfqpoint{3.785790in}{1.000510in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785183in}{1.001426in}}%
\pgfpathlineto{\pgfqpoint{3.789407in}{0.990946in}}%
\pgfpathlineto{\pgfqpoint{3.793476in}{0.995547in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{0.966989in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{0.989386in}}%
\pgfpathlineto{\pgfqpoint{3.784312in}{0.988892in}}%
\pgfpathlineto{\pgfqpoint{3.780088in}{0.999372in}}%
\pgfpathlineto{\pgfqpoint{3.785183in}{1.001426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784531in}{1.002285in}}%
\pgfpathlineto{\pgfqpoint{3.788998in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{3.792924in}{0.996832in}}%
\pgfpathlineto{\pgfqpoint{3.796420in}{0.968367in}}%
\pgfpathlineto{\pgfqpoint{3.777833in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{3.783967in}{0.989901in}}%
\pgfpathlineto{\pgfqpoint{3.779500in}{1.000077in}}%
\pgfpathlineto{\pgfqpoint{3.784531in}{1.002285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790853in}{1.010800in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{1.000774in}}%
\pgfpathlineto{\pgfqpoint{3.797929in}{1.004705in}}%
\pgfpathlineto{\pgfqpoint{3.796190in}{0.976079in}}%
\pgfpathlineto{\pgfqpoint{3.781884in}{1.000935in}}%
\pgfpathlineto{\pgfqpoint{3.787861in}{0.999518in}}%
\pgfpathlineto{\pgfqpoint{3.785505in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{3.790853in}{1.010800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790497in}{1.011609in}}%
\pgfpathlineto{\pgfqpoint{3.792921in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{3.797638in}{1.005259in}}%
\pgfpathlineto{\pgfqpoint{3.795920in}{0.976631in}}%
\pgfpathlineto{\pgfqpoint{3.781597in}{1.001477in}}%
\pgfpathlineto{\pgfqpoint{3.787574in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{3.785150in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{3.790497in}{1.011609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790134in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{3.792657in}{1.001874in}}%
\pgfpathlineto{\pgfqpoint{3.797362in}{1.005822in}}%
\pgfpathlineto{\pgfqpoint{3.795730in}{0.977190in}}%
\pgfpathlineto{\pgfqpoint{3.781332in}{1.001992in}}%
\pgfpathlineto{\pgfqpoint{3.787313in}{1.000597in}}%
\pgfpathlineto{\pgfqpoint{3.784791in}{1.011155in}}%
\pgfpathlineto{\pgfqpoint{3.790134in}{1.012431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789753in}{1.013284in}}%
\pgfpathlineto{\pgfqpoint{3.792494in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{3.797151in}{1.006404in}}%
\pgfpathlineto{\pgfqpoint{3.795868in}{0.977754in}}%
\pgfpathlineto{\pgfqpoint{3.781168in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{3.787166in}{1.001057in}}%
\pgfpathlineto{\pgfqpoint{3.784425in}{1.011942in}}%
\pgfpathlineto{\pgfqpoint{3.789753in}{1.013284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729695in}{1.111708in}}%
\pgfpathlineto{\pgfqpoint{3.728672in}{1.108234in}}%
\pgfpathlineto{\pgfqpoint{3.734718in}{1.109316in}}%
\pgfpathlineto{\pgfqpoint{3.719049in}{1.085296in}}%
\pgfpathlineto{\pgfqpoint{3.718908in}{1.113974in}}%
\pgfpathlineto{\pgfqpoint{3.723402in}{1.109787in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{1.113261in}}%
\pgfpathlineto{\pgfqpoint{3.729695in}{1.111708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730061in}{1.112404in}}%
\pgfpathlineto{\pgfqpoint{3.728914in}{1.108271in}}%
\pgfpathlineto{\pgfqpoint{3.734943in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{3.719658in}{1.085183in}}%
\pgfpathlineto{\pgfqpoint{3.719061in}{1.113855in}}%
\pgfpathlineto{\pgfqpoint{3.723621in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{3.724767in}{1.113872in}}%
\pgfpathlineto{\pgfqpoint{3.730061in}{1.112404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730413in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{3.729212in}{1.108494in}}%
\pgfpathlineto{\pgfqpoint{3.735220in}{1.109771in}}%
\pgfpathlineto{\pgfqpoint{3.720339in}{1.085255in}}%
\pgfpathlineto{\pgfqpoint{3.719268in}{1.113914in}}%
\pgfpathlineto{\pgfqpoint{3.723895in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{3.725095in}{1.114498in}}%
\pgfpathlineto{\pgfqpoint{3.730413in}{1.113117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730748in}{1.113846in}}%
\pgfpathlineto{\pgfqpoint{3.729555in}{1.108901in}}%
\pgfpathlineto{\pgfqpoint{3.735540in}{1.110283in}}%
\pgfpathlineto{\pgfqpoint{3.721089in}{1.085512in}}%
\pgfpathlineto{\pgfqpoint{3.719518in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{3.724214in}{1.110189in}}%
\pgfpathlineto{\pgfqpoint{3.725407in}{1.115134in}}%
\pgfpathlineto{\pgfqpoint{3.730748in}{1.113846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834903in}{1.006705in}}%
\pgfpathlineto{\pgfqpoint{3.842408in}{0.992952in}}%
\pgfpathlineto{\pgfqpoint{3.845915in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{3.851839in}{0.969934in}}%
\pgfpathlineto{\pgfqpoint{3.831447in}{0.990100in}}%
\pgfpathlineto{\pgfqpoint{3.837585in}{0.990320in}}%
\pgfpathlineto{\pgfqpoint{3.830080in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{3.834903in}{1.006705in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834058in}{1.007526in}}%
\pgfpathlineto{\pgfqpoint{3.841713in}{0.993132in}}%
\pgfpathlineto{\pgfqpoint{3.845273in}{0.998136in}}%
\pgfpathlineto{\pgfqpoint{3.850895in}{0.970014in}}%
\pgfpathlineto{\pgfqpoint{3.830721in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{3.836862in}{0.990552in}}%
\pgfpathlineto{\pgfqpoint{3.829207in}{1.004947in}}%
\pgfpathlineto{\pgfqpoint{3.834058in}{1.007526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833229in}{1.008350in}}%
\pgfpathlineto{\pgfqpoint{3.841019in}{0.993051in}}%
\pgfpathlineto{\pgfqpoint{3.844668in}{0.997991in}}%
\pgfpathlineto{\pgfqpoint{3.849788in}{0.969773in}}%
\pgfpathlineto{\pgfqpoint{3.829981in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{3.836123in}{0.990558in}}%
\pgfpathlineto{\pgfqpoint{3.828334in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{3.833229in}{1.008350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832409in}{1.009205in}}%
\pgfpathlineto{\pgfqpoint{3.840508in}{0.992568in}}%
\pgfpathlineto{\pgfqpoint{3.844245in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{3.848860in}{0.969137in}}%
\pgfpathlineto{\pgfqpoint{3.829427in}{0.990228in}}%
\pgfpathlineto{\pgfqpoint{3.835569in}{0.990163in}}%
\pgfpathlineto{\pgfqpoint{3.827469in}{1.006800in}}%
\pgfpathlineto{\pgfqpoint{3.832409in}{1.009205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810601in}{0.788888in}}%
\pgfpathlineto{\pgfqpoint{3.810450in}{0.782835in}}%
\pgfpathlineto{\pgfqpoint{3.816011in}{0.785444in}}%
\pgfpathlineto{\pgfqpoint{3.807088in}{0.758189in}}%
\pgfpathlineto{\pgfqpoint{3.799535in}{0.785855in}}%
\pgfpathlineto{\pgfqpoint{3.804958in}{0.782972in}}%
\pgfpathlineto{\pgfqpoint{3.805109in}{0.789025in}}%
\pgfpathlineto{\pgfqpoint{3.810601in}{0.788888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810653in}{0.789527in}}%
\pgfpathlineto{\pgfqpoint{3.810312in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{3.815949in}{0.785799in}}%
\pgfpathlineto{\pgfqpoint{3.806206in}{0.758826in}}%
\pgfpathlineto{\pgfqpoint{3.799493in}{0.786708in}}%
\pgfpathlineto{\pgfqpoint{3.804827in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{3.805167in}{0.789830in}}%
\pgfpathlineto{\pgfqpoint{3.810653in}{0.789527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810744in}{0.790160in}}%
\pgfpathlineto{\pgfqpoint{3.810234in}{0.784278in}}%
\pgfpathlineto{\pgfqpoint{3.815945in}{0.786541in}}%
\pgfpathlineto{\pgfqpoint{3.805365in}{0.759885in}}%
\pgfpathlineto{\pgfqpoint{3.799525in}{0.787963in}}%
\pgfpathlineto{\pgfqpoint{3.804761in}{0.784752in}}%
\pgfpathlineto{\pgfqpoint{3.805270in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{3.810744in}{0.790160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810870in}{0.790800in}}%
\pgfpathlineto{\pgfqpoint{3.810276in}{0.785456in}}%
\pgfpathlineto{\pgfqpoint{3.816040in}{0.787579in}}%
\pgfpathlineto{\pgfqpoint{3.804816in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{3.799659in}{0.789399in}}%
\pgfpathlineto{\pgfqpoint{3.804816in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{3.805410in}{0.791407in}}%
\pgfpathlineto{\pgfqpoint{3.810870in}{0.790800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679854in}{0.817683in}}%
\pgfpathlineto{\pgfqpoint{3.683092in}{0.816177in}}%
\pgfpathlineto{\pgfqpoint{3.682919in}{0.822317in}}%
\pgfpathlineto{\pgfqpoint{3.704350in}{0.803261in}}%
\pgfpathlineto{\pgfqpoint{3.675968in}{0.807373in}}%
\pgfpathlineto{\pgfqpoint{3.680775in}{0.811196in}}%
\pgfpathlineto{\pgfqpoint{3.677538in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{3.679854in}{0.817683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678661in}{0.817920in}}%
\pgfpathlineto{\pgfqpoint{3.681124in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{3.680792in}{0.822847in}}%
\pgfpathlineto{\pgfqpoint{3.702227in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{3.674400in}{0.808068in}}%
\pgfpathlineto{\pgfqpoint{3.678993in}{0.811929in}}%
\pgfpathlineto{\pgfqpoint{3.676530in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{3.678661in}{0.817920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677514in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{3.679866in}{0.817077in}}%
\pgfpathlineto{\pgfqpoint{3.679457in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{3.700066in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{3.673628in}{0.808639in}}%
\pgfpathlineto{\pgfqpoint{3.677923in}{0.812372in}}%
\pgfpathlineto{\pgfqpoint{3.675571in}{0.813344in}}%
\pgfpathlineto{\pgfqpoint{3.677514in}{0.818048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676456in}{0.818167in}}%
\pgfpathlineto{\pgfqpoint{3.678706in}{0.817246in}}%
\pgfpathlineto{\pgfqpoint{3.678297in}{0.822667in}}%
\pgfpathlineto{\pgfqpoint{3.698036in}{0.806712in}}%
\pgfpathlineto{\pgfqpoint{3.672774in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{3.676865in}{0.812746in}}%
\pgfpathlineto{\pgfqpoint{3.674615in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{3.676456in}{0.818167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794658in}{1.054981in}}%
\pgfpathlineto{\pgfqpoint{3.795706in}{1.053549in}}%
\pgfpathlineto{\pgfqpoint{3.797522in}{1.057078in}}%
\pgfpathlineto{\pgfqpoint{3.803709in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{3.788930in}{1.050788in}}%
\pgfpathlineto{\pgfqpoint{3.792843in}{1.051453in}}%
\pgfpathlineto{\pgfqpoint{3.791794in}{1.052885in}}%
\pgfpathlineto{\pgfqpoint{3.794658in}{1.054981in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794434in}{1.055737in}}%
\pgfpathlineto{\pgfqpoint{3.795857in}{1.053973in}}%
\pgfpathlineto{\pgfqpoint{3.797962in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{3.806903in}{1.036671in}}%
\pgfpathlineto{\pgfqpoint{3.787377in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{3.792329in}{1.051126in}}%
\pgfpathlineto{\pgfqpoint{3.790905in}{1.052890in}}%
\pgfpathlineto{\pgfqpoint{3.794434in}{1.055737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793951in}{1.056358in}}%
\pgfpathlineto{\pgfqpoint{3.795553in}{1.054398in}}%
\pgfpathlineto{\pgfqpoint{3.797871in}{1.059563in}}%
\pgfpathlineto{\pgfqpoint{3.808013in}{1.035153in}}%
\pgfpathlineto{\pgfqpoint{3.786109in}{1.049949in}}%
\pgfpathlineto{\pgfqpoint{3.791632in}{1.051194in}}%
\pgfpathlineto{\pgfqpoint{3.790030in}{1.053154in}}%
\pgfpathlineto{\pgfqpoint{3.793951in}{1.056358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793308in}{1.056841in}}%
\pgfpathlineto{\pgfqpoint{3.794919in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{3.797382in}{1.060063in}}%
\pgfpathlineto{\pgfqpoint{3.807379in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{3.785160in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{3.790845in}{1.051583in}}%
\pgfpathlineto{\pgfqpoint{3.789234in}{1.053620in}}%
\pgfpathlineto{\pgfqpoint{3.793308in}{1.056841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552674in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{3.553552in}{0.870424in}}%
\pgfpathlineto{\pgfqpoint{3.555913in}{0.873799in}}%
\pgfpathlineto{\pgfqpoint{3.559833in}{0.854972in}}%
\pgfpathlineto{\pgfqpoint{3.546197in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{3.550313in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{3.549435in}{0.870287in}}%
\pgfpathlineto{\pgfqpoint{3.552674in}{0.872043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552249in}{0.872444in}}%
\pgfpathlineto{\pgfqpoint{3.553153in}{0.870859in}}%
\pgfpathlineto{\pgfqpoint{3.555420in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{3.559698in}{0.855688in}}%
\pgfpathlineto{\pgfqpoint{3.545908in}{0.868830in}}%
\pgfpathlineto{\pgfqpoint{3.549982in}{0.869052in}}%
\pgfpathlineto{\pgfqpoint{3.549079in}{0.870637in}}%
\pgfpathlineto{\pgfqpoint{3.552249in}{0.872444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551814in}{0.872838in}}%
\pgfpathlineto{\pgfqpoint{3.552743in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{3.554916in}{0.874696in}}%
\pgfpathlineto{\pgfqpoint{3.559552in}{0.856397in}}%
\pgfpathlineto{\pgfqpoint{3.545609in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{3.549640in}{0.869429in}}%
\pgfpathlineto{\pgfqpoint{3.548711in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{3.551814in}{0.872838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551381in}{0.873243in}}%
\pgfpathlineto{\pgfqpoint{3.552353in}{0.871709in}}%
\pgfpathlineto{\pgfqpoint{3.554450in}{0.875186in}}%
\pgfpathlineto{\pgfqpoint{3.559563in}{0.856930in}}%
\pgfpathlineto{\pgfqpoint{3.545245in}{0.869356in}}%
\pgfpathlineto{\pgfqpoint{3.549285in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{3.548313in}{0.871300in}}%
\pgfpathlineto{\pgfqpoint{3.551381in}{0.873243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514500in}{0.995375in}}%
\pgfpathlineto{\pgfqpoint{3.516242in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{3.520875in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{3.519766in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{3.504917in}{0.988541in}}%
\pgfpathlineto{\pgfqpoint{3.510923in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{3.509180in}{0.994001in}}%
\pgfpathlineto{\pgfqpoint{3.514500in}{0.995375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514183in}{0.996031in}}%
\pgfpathlineto{\pgfqpoint{3.515855in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{3.520602in}{0.992585in}}%
\pgfpathlineto{\pgfqpoint{3.518664in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{3.504532in}{0.988927in}}%
\pgfpathlineto{\pgfqpoint{3.510498in}{0.987468in}}%
\pgfpathlineto{\pgfqpoint{3.508827in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{3.514183in}{0.996031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513898in}{0.996707in}}%
\pgfpathlineto{\pgfqpoint{3.515467in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{3.520319in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{3.517596in}{0.964040in}}%
\pgfpathlineto{\pgfqpoint{3.504154in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{3.510079in}{0.987751in}}%
\pgfpathlineto{\pgfqpoint{3.508510in}{0.995635in}}%
\pgfpathlineto{\pgfqpoint{3.513898in}{0.996707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513638in}{0.997416in}}%
\pgfpathlineto{\pgfqpoint{3.515123in}{0.989031in}}%
\pgfpathlineto{\pgfqpoint{3.520053in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{3.516729in}{0.964208in}}%
\pgfpathlineto{\pgfqpoint{3.503824in}{0.989820in}}%
\pgfpathlineto{\pgfqpoint{3.509713in}{0.988073in}}%
\pgfpathlineto{\pgfqpoint{3.508228in}{0.996458in}}%
\pgfpathlineto{\pgfqpoint{3.513638in}{0.997416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210447in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{3.207871in}{0.941571in}}%
\pgfpathlineto{\pgfqpoint{3.206527in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{3.190450in}{0.959326in}}%
\pgfpathlineto{\pgfqpoint{3.216945in}{0.948350in}}%
\pgfpathlineto{\pgfqpoint{3.211344in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{3.213920in}{0.943727in}}%
\pgfpathlineto{\pgfqpoint{3.210447in}{0.939470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209407in}{0.940066in}}%
\pgfpathlineto{\pgfqpoint{3.207446in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{3.205691in}{0.936146in}}%
\pgfpathlineto{\pgfqpoint{3.191662in}{0.960607in}}%
\pgfpathlineto{\pgfqpoint{3.216839in}{0.947907in}}%
\pgfpathlineto{\pgfqpoint{3.211162in}{0.945845in}}%
\pgfpathlineto{\pgfqpoint{3.213123in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{3.209407in}{0.940066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208521in}{0.940716in}}%
\pgfpathlineto{\pgfqpoint{3.206765in}{0.942633in}}%
\pgfpathlineto{\pgfqpoint{3.204686in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{3.192881in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{3.216192in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{3.210600in}{0.946145in}}%
\pgfpathlineto{\pgfqpoint{3.212356in}{0.944227in}}%
\pgfpathlineto{\pgfqpoint{3.208521in}{0.940716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207772in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{3.206195in}{0.943274in}}%
\pgfpathlineto{\pgfqpoint{3.203919in}{0.938194in}}%
\pgfpathlineto{\pgfqpoint{3.193931in}{0.962186in}}%
\pgfpathlineto{\pgfqpoint{3.215477in}{0.947655in}}%
\pgfpathlineto{\pgfqpoint{3.210047in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{3.211624in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{3.207772in}{0.941348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771115in}{1.057389in}}%
\pgfpathlineto{\pgfqpoint{3.772385in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{3.773467in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{3.782638in}{1.044358in}}%
\pgfpathlineto{\pgfqpoint{3.766410in}{1.052310in}}%
\pgfpathlineto{\pgfqpoint{3.770032in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{3.768762in}{1.054849in}}%
\pgfpathlineto{\pgfqpoint{3.771115in}{1.057389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770838in}{1.057605in}}%
\pgfpathlineto{\pgfqpoint{3.772014in}{1.056165in}}%
\pgfpathlineto{\pgfqpoint{3.773719in}{1.059957in}}%
\pgfpathlineto{\pgfqpoint{3.781159in}{1.042025in}}%
\pgfpathlineto{\pgfqpoint{3.765076in}{1.052900in}}%
\pgfpathlineto{\pgfqpoint{3.769133in}{1.053812in}}%
\pgfpathlineto{\pgfqpoint{3.767957in}{1.055253in}}%
\pgfpathlineto{\pgfqpoint{3.770838in}{1.057605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770568in}{1.057959in}}%
\pgfpathlineto{\pgfqpoint{3.771727in}{1.056271in}}%
\pgfpathlineto{\pgfqpoint{3.773943in}{1.060277in}}%
\pgfpathlineto{\pgfqpoint{3.780472in}{1.039924in}}%
\pgfpathlineto{\pgfqpoint{3.763818in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{3.768352in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{3.767193in}{1.055641in}}%
\pgfpathlineto{\pgfqpoint{3.770568in}{1.057959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770238in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{3.771414in}{1.056523in}}%
\pgfpathlineto{\pgfqpoint{3.773988in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{3.780124in}{1.038472in}}%
\pgfpathlineto{\pgfqpoint{3.762737in}{1.053694in}}%
\pgfpathlineto{\pgfqpoint{3.767664in}{1.054171in}}%
\pgfpathlineto{\pgfqpoint{3.766487in}{1.056046in}}%
\pgfpathlineto{\pgfqpoint{3.770238in}{1.058398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796402in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{3.801693in}{0.994247in}}%
\pgfpathlineto{\pgfqpoint{3.805541in}{0.999034in}}%
\pgfpathlineto{\pgfqpoint{3.809502in}{0.970630in}}%
\pgfpathlineto{\pgfqpoint{3.790560in}{0.992163in}}%
\pgfpathlineto{\pgfqpoint{3.796699in}{0.991956in}}%
\pgfpathlineto{\pgfqpoint{3.791409in}{1.003491in}}%
\pgfpathlineto{\pgfqpoint{3.796402in}{1.005782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795687in}{1.006623in}}%
\pgfpathlineto{\pgfqpoint{3.801711in}{0.993799in}}%
\pgfpathlineto{\pgfqpoint{3.805515in}{0.998621in}}%
\pgfpathlineto{\pgfqpoint{3.809735in}{0.970255in}}%
\pgfpathlineto{\pgfqpoint{3.790597in}{0.991614in}}%
\pgfpathlineto{\pgfqpoint{3.796738in}{0.991463in}}%
\pgfpathlineto{\pgfqpoint{3.790714in}{1.004287in}}%
\pgfpathlineto{\pgfqpoint{3.795687in}{1.006623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794929in}{1.007492in}}%
\pgfpathlineto{\pgfqpoint{3.801660in}{0.993536in}}%
\pgfpathlineto{\pgfqpoint{3.805415in}{0.998397in}}%
\pgfpathlineto{\pgfqpoint{3.809927in}{0.970076in}}%
\pgfpathlineto{\pgfqpoint{3.790570in}{0.991237in}}%
\pgfpathlineto{\pgfqpoint{3.796712in}{0.991150in}}%
\pgfpathlineto{\pgfqpoint{3.789981in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{3.794929in}{1.007492in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794123in}{1.008391in}}%
\pgfpathlineto{\pgfqpoint{3.801562in}{0.993514in}}%
\pgfpathlineto{\pgfqpoint{3.805247in}{0.998428in}}%
\pgfpathlineto{\pgfqpoint{3.810161in}{0.970173in}}%
\pgfpathlineto{\pgfqpoint{3.790506in}{0.991057in}}%
\pgfpathlineto{\pgfqpoint{3.796648in}{0.991057in}}%
\pgfpathlineto{\pgfqpoint{3.789209in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{3.794123in}{1.008391in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668207in}{1.050892in}}%
\pgfpathlineto{\pgfqpoint{3.669237in}{1.048346in}}%
\pgfpathlineto{\pgfqpoint{3.671958in}{1.047965in}}%
\pgfpathlineto{\pgfqpoint{3.673648in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{3.672617in}{1.052677in}}%
\pgfpathlineto{\pgfqpoint{3.669897in}{1.053058in}}%
\pgfpathlineto{\pgfqpoint{3.668207in}{1.050892in}}%
\pgfpathlineto{\pgfqpoint{3.669237in}{1.048346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668474in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{3.670466in}{1.047847in}}%
\pgfpathlineto{\pgfqpoint{3.673100in}{1.048625in}}%
\pgfpathlineto{\pgfqpoint{3.673743in}{1.051296in}}%
\pgfpathlineto{\pgfqpoint{3.671752in}{1.053188in}}%
\pgfpathlineto{\pgfqpoint{3.669118in}{1.052410in}}%
\pgfpathlineto{\pgfqpoint{3.668474in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{3.670466in}{1.047847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668422in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{3.668296in}{1.049287in}}%
\pgfpathlineto{\pgfqpoint{3.670610in}{1.047807in}}%
\pgfpathlineto{\pgfqpoint{3.673049in}{1.049070in}}%
\pgfpathlineto{\pgfqpoint{3.673174in}{1.051814in}}%
\pgfpathlineto{\pgfqpoint{3.670861in}{1.053295in}}%
\pgfpathlineto{\pgfqpoint{3.668422in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{3.668296in}{1.049287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670048in}{1.050251in}}%
\pgfpathlineto{\pgfqpoint{3.669656in}{1.050754in}}%
\pgfpathlineto{\pgfqpoint{3.669043in}{1.049467in}}%
\pgfpathlineto{\pgfqpoint{3.666631in}{1.055671in}}%
\pgfpathlineto{\pgfqpoint{3.672060in}{1.051819in}}%
\pgfpathlineto{\pgfqpoint{3.670662in}{1.051538in}}%
\pgfpathlineto{\pgfqpoint{3.671054in}{1.051035in}}%
\pgfpathlineto{\pgfqpoint{3.670048in}{1.050251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504827in}{0.863631in}}%
\pgfpathlineto{\pgfqpoint{3.506004in}{0.862745in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{0.865984in}}%
\pgfpathlineto{\pgfqpoint{3.515703in}{0.853591in}}%
\pgfpathlineto{\pgfqpoint{3.501282in}{0.858927in}}%
\pgfpathlineto{\pgfqpoint{3.504231in}{0.860393in}}%
\pgfpathlineto{\pgfqpoint{3.503055in}{0.861279in}}%
\pgfpathlineto{\pgfqpoint{3.504827in}{0.863631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504356in}{0.863635in}}%
\pgfpathlineto{\pgfqpoint{3.505328in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{3.506129in}{0.865578in}}%
\pgfpathlineto{\pgfqpoint{3.513186in}{0.853799in}}%
\pgfpathlineto{\pgfqpoint{3.500811in}{0.859748in}}%
\pgfpathlineto{\pgfqpoint{3.503555in}{0.860805in}}%
\pgfpathlineto{\pgfqpoint{3.502583in}{0.861691in}}%
\pgfpathlineto{\pgfqpoint{3.504356in}{0.863635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503944in}{0.863696in}}%
\pgfpathlineto{\pgfqpoint{3.504771in}{0.862826in}}%
\pgfpathlineto{\pgfqpoint{3.505683in}{0.865349in}}%
\pgfpathlineto{\pgfqpoint{3.511342in}{0.854176in}}%
\pgfpathlineto{\pgfqpoint{3.500467in}{0.860389in}}%
\pgfpathlineto{\pgfqpoint{3.503033in}{0.861173in}}%
\pgfpathlineto{\pgfqpoint{3.502206in}{0.862042in}}%
\pgfpathlineto{\pgfqpoint{3.503944in}{0.863696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503582in}{0.863821in}}%
\pgfpathlineto{\pgfqpoint{3.504332in}{0.862969in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{0.865321in}}%
\pgfpathlineto{\pgfqpoint{3.510230in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{3.500173in}{0.860821in}}%
\pgfpathlineto{\pgfqpoint{3.502627in}{0.861469in}}%
\pgfpathlineto{\pgfqpoint{3.501877in}{0.862321in}}%
\pgfpathlineto{\pgfqpoint{3.503582in}{0.863821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617010in}{0.886473in}}%
\pgfpathlineto{\pgfqpoint{3.615049in}{0.865491in}}%
\pgfpathlineto{\pgfqpoint{3.620775in}{0.867714in}}%
\pgfpathlineto{\pgfqpoint{3.610014in}{0.841131in}}%
\pgfpathlineto{\pgfqpoint{3.604365in}{0.869248in}}%
\pgfpathlineto{\pgfqpoint{3.609579in}{0.866002in}}%
\pgfpathlineto{\pgfqpoint{3.611540in}{0.886985in}}%
\pgfpathlineto{\pgfqpoint{3.617010in}{0.886473in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617191in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{3.615408in}{0.866191in}}%
\pgfpathlineto{\pgfqpoint{3.621111in}{0.868472in}}%
\pgfpathlineto{\pgfqpoint{3.610618in}{0.841782in}}%
\pgfpathlineto{\pgfqpoint{3.604687in}{0.869841in}}%
\pgfpathlineto{\pgfqpoint{3.609934in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{3.611716in}{0.888034in}}%
\pgfpathlineto{\pgfqpoint{3.617191in}{0.887578in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617355in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{3.621403in}{0.869300in}}%
\pgfpathlineto{\pgfqpoint{3.611121in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{3.604968in}{0.870539in}}%
\pgfpathlineto{\pgfqpoint{3.610240in}{0.867387in}}%
\pgfpathlineto{\pgfqpoint{3.611877in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{3.617355in}{0.888687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617503in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{3.616021in}{0.867930in}}%
\pgfpathlineto{\pgfqpoint{3.621688in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{3.611609in}{0.843450in}}%
\pgfpathlineto{\pgfqpoint{3.605244in}{0.871414in}}%
\pgfpathlineto{\pgfqpoint{3.610540in}{0.868302in}}%
\pgfpathlineto{\pgfqpoint{3.612022in}{0.890171in}}%
\pgfpathlineto{\pgfqpoint{3.617503in}{0.889800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818043in}{0.986838in}}%
\pgfpathlineto{\pgfqpoint{3.817516in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{3.823314in}{0.984750in}}%
\pgfpathlineto{\pgfqpoint{3.811653in}{0.958549in}}%
\pgfpathlineto{\pgfqpoint{3.806966in}{0.986843in}}%
\pgfpathlineto{\pgfqpoint{3.812067in}{0.983421in}}%
\pgfpathlineto{\pgfqpoint{3.812593in}{0.987535in}}%
\pgfpathlineto{\pgfqpoint{3.818043in}{0.986838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818195in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{3.817671in}{0.981988in}}%
\pgfpathlineto{\pgfqpoint{3.823395in}{0.984215in}}%
\pgfpathlineto{\pgfqpoint{3.812647in}{0.957626in}}%
\pgfpathlineto{\pgfqpoint{3.806984in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{3.812200in}{0.982497in}}%
\pgfpathlineto{\pgfqpoint{3.812725in}{0.988137in}}%
\pgfpathlineto{\pgfqpoint{3.818195in}{0.987628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818304in}{0.988444in}}%
\pgfpathlineto{\pgfqpoint{3.817912in}{0.981928in}}%
\pgfpathlineto{\pgfqpoint{3.823561in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{3.813687in}{0.957415in}}%
\pgfpathlineto{\pgfqpoint{3.807109in}{0.985329in}}%
\pgfpathlineto{\pgfqpoint{3.812428in}{0.982257in}}%
\pgfpathlineto{\pgfqpoint{3.812820in}{0.988774in}}%
\pgfpathlineto{\pgfqpoint{3.818304in}{0.988444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818368in}{0.989279in}}%
\pgfpathlineto{\pgfqpoint{3.818177in}{0.982117in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{0.984716in}}%
\pgfpathlineto{\pgfqpoint{3.814770in}{0.957477in}}%
\pgfpathlineto{\pgfqpoint{3.807266in}{0.985157in}}%
\pgfpathlineto{\pgfqpoint{3.812685in}{0.982264in}}%
\pgfpathlineto{\pgfqpoint{3.812876in}{0.989426in}}%
\pgfpathlineto{\pgfqpoint{3.818368in}{0.989279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815727in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{3.816940in}{0.812773in}}%
\pgfpathlineto{\pgfqpoint{3.821612in}{0.816761in}}%
\pgfpathlineto{\pgfqpoint{3.820220in}{0.788116in}}%
\pgfpathlineto{\pgfqpoint{3.805614in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{3.811608in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{3.810394in}{0.816348in}}%
\pgfpathlineto{\pgfqpoint{3.815727in}{0.817670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815392in}{0.818387in}}%
\pgfpathlineto{\pgfqpoint{3.816788in}{0.813066in}}%
\pgfpathlineto{\pgfqpoint{3.821405in}{0.817118in}}%
\pgfpathlineto{\pgfqpoint{3.820406in}{0.788456in}}%
\pgfpathlineto{\pgfqpoint{3.805463in}{0.812935in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.811672in}}%
\pgfpathlineto{\pgfqpoint{3.810078in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{3.815392in}{0.818387in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815035in}{0.819108in}}%
\pgfpathlineto{\pgfqpoint{3.816551in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{3.821115in}{0.817730in}}%
\pgfpathlineto{\pgfqpoint{3.820484in}{0.789058in}}%
\pgfpathlineto{\pgfqpoint{3.805228in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{3.811255in}{0.812157in}}%
\pgfpathlineto{\pgfqpoint{3.809739in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{3.815035in}{0.819108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814661in}{0.819825in}}%
\pgfpathlineto{\pgfqpoint{3.816243in}{0.814344in}}%
\pgfpathlineto{\pgfqpoint{3.820760in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{3.820460in}{0.789830in}}%
\pgfpathlineto{\pgfqpoint{3.804925in}{0.813937in}}%
\pgfpathlineto{\pgfqpoint{3.810965in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{3.809383in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{3.814661in}{0.819825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600528in}{1.053131in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{1.051397in}}%
\pgfpathlineto{\pgfqpoint{3.605225in}{1.052375in}}%
\pgfpathlineto{\pgfqpoint{3.605662in}{1.055087in}}%
\pgfpathlineto{\pgfqpoint{3.603532in}{1.056821in}}%
\pgfpathlineto{\pgfqpoint{3.600965in}{1.055843in}}%
\pgfpathlineto{\pgfqpoint{3.600528in}{1.053131in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{1.051397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600579in}{1.053284in}}%
\pgfpathlineto{\pgfqpoint{3.602617in}{1.051442in}}%
\pgfpathlineto{\pgfqpoint{3.605231in}{1.052285in}}%
\pgfpathlineto{\pgfqpoint{3.605808in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{3.603770in}{1.056813in}}%
\pgfpathlineto{\pgfqpoint{3.601156in}{1.055970in}}%
\pgfpathlineto{\pgfqpoint{3.600579in}{1.053284in}}%
\pgfpathlineto{\pgfqpoint{3.602617in}{1.051442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600780in}{1.053144in}}%
\pgfpathlineto{\pgfqpoint{3.602932in}{1.051437in}}%
\pgfpathlineto{\pgfqpoint{3.605486in}{1.052447in}}%
\pgfpathlineto{\pgfqpoint{3.605889in}{1.055164in}}%
\pgfpathlineto{\pgfqpoint{3.603737in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{3.601183in}{1.055861in}}%
\pgfpathlineto{\pgfqpoint{3.600780in}{1.053144in}}%
\pgfpathlineto{\pgfqpoint{3.602932in}{1.051437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601091in}{1.052918in}}%
\pgfpathlineto{\pgfqpoint{3.603415in}{1.051454in}}%
\pgfpathlineto{\pgfqpoint{3.605845in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{3.605950in}{1.055480in}}%
\pgfpathlineto{\pgfqpoint{3.603626in}{1.056944in}}%
\pgfpathlineto{\pgfqpoint{3.601196in}{1.055663in}}%
\pgfpathlineto{\pgfqpoint{3.601091in}{1.052918in}}%
\pgfpathlineto{\pgfqpoint{3.603415in}{1.051454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846549in}{0.807524in}}%
\pgfpathlineto{\pgfqpoint{3.846193in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{3.851794in}{0.801336in}}%
\pgfpathlineto{\pgfqpoint{3.842440in}{0.774226in}}%
\pgfpathlineto{\pgfqpoint{3.835327in}{0.802008in}}%
\pgfpathlineto{\pgfqpoint{3.840704in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{3.841059in}{0.807748in}}%
\pgfpathlineto{\pgfqpoint{3.846549in}{0.807524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846614in}{0.808305in}}%
\pgfpathlineto{\pgfqpoint{3.846191in}{0.798911in}}%
\pgfpathlineto{\pgfqpoint{3.851803in}{0.801408in}}%
\pgfpathlineto{\pgfqpoint{3.842335in}{0.774337in}}%
\pgfpathlineto{\pgfqpoint{3.835338in}{0.802149in}}%
\pgfpathlineto{\pgfqpoint{3.840703in}{0.799158in}}%
\pgfpathlineto{\pgfqpoint{3.841125in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{3.846614in}{0.808305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846682in}{0.809115in}}%
\pgfpathlineto{\pgfqpoint{3.846277in}{0.799553in}}%
\pgfpathlineto{\pgfqpoint{3.851882in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{3.842488in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{3.835415in}{0.802762in}}%
\pgfpathlineto{\pgfqpoint{3.840788in}{0.799785in}}%
\pgfpathlineto{\pgfqpoint{3.841193in}{0.809347in}}%
\pgfpathlineto{\pgfqpoint{3.846682in}{0.809115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846738in}{0.809948in}}%
\pgfpathlineto{\pgfqpoint{3.846462in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{0.803402in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{0.776195in}}%
\pgfpathlineto{\pgfqpoint{3.835562in}{0.803900in}}%
\pgfpathlineto{\pgfqpoint{3.840971in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{3.841247in}{0.810114in}}%
\pgfpathlineto{\pgfqpoint{3.846738in}{0.809948in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831815in}{0.991173in}}%
\pgfpathlineto{\pgfqpoint{3.832576in}{0.985425in}}%
\pgfpathlineto{\pgfqpoint{3.837661in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{3.833097in}{0.960556in}}%
\pgfpathlineto{\pgfqpoint{3.821322in}{0.986706in}}%
\pgfpathlineto{\pgfqpoint{3.827129in}{0.984704in}}%
\pgfpathlineto{\pgfqpoint{3.826368in}{0.990452in}}%
\pgfpathlineto{\pgfqpoint{3.831815in}{0.991173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831582in}{0.992024in}}%
\pgfpathlineto{\pgfqpoint{3.832922in}{0.984411in}}%
\pgfpathlineto{\pgfqpoint{3.837857in}{0.988069in}}%
\pgfpathlineto{\pgfqpoint{3.834502in}{0.959587in}}%
\pgfpathlineto{\pgfqpoint{3.821624in}{0.985212in}}%
\pgfpathlineto{\pgfqpoint{3.827511in}{0.983459in}}%
\pgfpathlineto{\pgfqpoint{3.826171in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{3.831582in}{0.992024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831283in}{0.992884in}}%
\pgfpathlineto{\pgfqpoint{3.833160in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{3.837967in}{0.987827in}}%
\pgfpathlineto{\pgfqpoint{3.835584in}{0.959247in}}%
\pgfpathlineto{\pgfqpoint{3.821841in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{3.827784in}{0.982867in}}%
\pgfpathlineto{\pgfqpoint{3.825908in}{0.991748in}}%
\pgfpathlineto{\pgfqpoint{3.831283in}{0.992884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830932in}{0.993740in}}%
\pgfpathlineto{\pgfqpoint{3.833234in}{0.984043in}}%
\pgfpathlineto{\pgfqpoint{3.837945in}{0.987984in}}%
\pgfpathlineto{\pgfqpoint{3.836271in}{0.959354in}}%
\pgfpathlineto{\pgfqpoint{3.821909in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{3.827889in}{0.982774in}}%
\pgfpathlineto{\pgfqpoint{3.825587in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{3.830932in}{0.993740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057436in}{1.052050in}}%
\pgfpathlineto{\pgfqpoint{4.065357in}{1.042747in}}%
\pgfpathlineto{\pgfqpoint{4.067759in}{1.048400in}}%
\pgfpathlineto{\pgfqpoint{4.079294in}{1.022143in}}%
\pgfpathlineto{\pgfqpoint{4.055211in}{1.037715in}}%
\pgfpathlineto{\pgfqpoint{4.061174in}{1.039185in}}%
\pgfpathlineto{\pgfqpoint{4.053253in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{4.057436in}{1.052050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056417in}{1.052676in}}%
\pgfpathlineto{\pgfqpoint{4.064572in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{4.067118in}{1.048175in}}%
\pgfpathlineto{\pgfqpoint{4.077975in}{1.021630in}}%
\pgfpathlineto{\pgfqpoint{4.054299in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{4.060299in}{1.039132in}}%
\pgfpathlineto{\pgfqpoint{4.052144in}{1.049223in}}%
\pgfpathlineto{\pgfqpoint{4.056417in}{1.052676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055397in}{1.053342in}}%
\pgfpathlineto{\pgfqpoint{4.063223in}{1.043379in}}%
\pgfpathlineto{\pgfqpoint{4.065847in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{4.076335in}{1.022241in}}%
\pgfpathlineto{\pgfqpoint{4.052886in}{1.038752in}}%
\pgfpathlineto{\pgfqpoint{4.058903in}{1.039986in}}%
\pgfpathlineto{\pgfqpoint{4.051077in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{4.055397in}{1.053342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054403in}{1.054014in}}%
\pgfpathlineto{\pgfqpoint{4.061328in}{1.045084in}}%
\pgfpathlineto{\pgfqpoint{4.063986in}{1.050621in}}%
\pgfpathlineto{\pgfqpoint{4.074307in}{1.023864in}}%
\pgfpathlineto{\pgfqpoint{4.050961in}{1.040522in}}%
\pgfpathlineto{\pgfqpoint{4.056986in}{1.041717in}}%
\pgfpathlineto{\pgfqpoint{4.050061in}{1.050647in}}%
\pgfpathlineto{\pgfqpoint{4.054403in}{1.054014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783748in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{3.784728in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{3.783492in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{3.793677in}{0.890793in}}%
\pgfpathlineto{\pgfqpoint{3.784259in}{0.886574in}}%
\pgfpathlineto{\pgfqpoint{3.784984in}{0.888662in}}%
\pgfpathlineto{\pgfqpoint{3.784004in}{0.888534in}}%
\pgfpathlineto{\pgfqpoint{3.783748in}{0.890495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784130in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{3.785102in}{0.890701in}}%
\pgfpathlineto{\pgfqpoint{3.783773in}{0.892466in}}%
\pgfpathlineto{\pgfqpoint{3.794026in}{0.891341in}}%
\pgfpathlineto{\pgfqpoint{3.784846in}{0.886636in}}%
\pgfpathlineto{\pgfqpoint{3.785460in}{0.888758in}}%
\pgfpathlineto{\pgfqpoint{3.784488in}{0.888579in}}%
\pgfpathlineto{\pgfqpoint{3.784130in}{0.890522in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784534in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{3.785497in}{0.890763in}}%
\pgfpathlineto{\pgfqpoint{3.784125in}{0.892485in}}%
\pgfpathlineto{\pgfqpoint{3.794369in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{3.785352in}{0.886706in}}%
\pgfpathlineto{\pgfqpoint{3.785906in}{0.888837in}}%
\pgfpathlineto{\pgfqpoint{3.784943in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{3.784534in}{0.890559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784962in}{0.890615in}}%
\pgfpathlineto{\pgfqpoint{3.785933in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{3.784552in}{0.892559in}}%
\pgfpathlineto{\pgfqpoint{3.794882in}{0.891689in}}%
\pgfpathlineto{\pgfqpoint{3.785780in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{3.786342in}{0.888877in}}%
\pgfpathlineto{\pgfqpoint{3.785371in}{0.888672in}}%
\pgfpathlineto{\pgfqpoint{3.784962in}{0.890615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846312in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{3.846985in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{3.850437in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{3.850982in}{1.010353in}}%
\pgfpathlineto{\pgfqpoint{3.838062in}{1.028959in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{1.028243in}}%
\pgfpathlineto{\pgfqpoint{3.842187in}{1.030305in}}%
\pgfpathlineto{\pgfqpoint{3.846312in}{1.031652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846018in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{3.846709in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{3.850161in}{1.033539in}}%
\pgfpathlineto{\pgfqpoint{3.850851in}{1.010757in}}%
\pgfpathlineto{\pgfqpoint{3.837734in}{1.029397in}}%
\pgfpathlineto{\pgfqpoint{3.842567in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{3.841876in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{3.846018in}{1.032158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845740in}{1.032677in}}%
\pgfpathlineto{\pgfqpoint{3.846456in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{3.849951in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{3.850794in}{1.010910in}}%
\pgfpathlineto{\pgfqpoint{3.837319in}{1.029814in}}%
\pgfpathlineto{\pgfqpoint{3.842246in}{1.029140in}}%
\pgfpathlineto{\pgfqpoint{3.841530in}{1.031246in}}%
\pgfpathlineto{\pgfqpoint{3.845740in}{1.032677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845514in}{1.033229in}}%
\pgfpathlineto{\pgfqpoint{3.846272in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{3.849929in}{1.034746in}}%
\pgfpathlineto{\pgfqpoint{3.850892in}{1.010396in}}%
\pgfpathlineto{\pgfqpoint{3.836684in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{3.841857in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.031712in}}%
\pgfpathlineto{\pgfqpoint{3.845514in}{1.033229in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785524in}{0.902625in}}%
\pgfpathlineto{\pgfqpoint{3.785686in}{0.901952in}}%
\pgfpathlineto{\pgfqpoint{3.786871in}{0.902949in}}%
\pgfpathlineto{\pgfqpoint{3.786470in}{0.895730in}}%
\pgfpathlineto{\pgfqpoint{3.782831in}{0.901977in}}%
\pgfpathlineto{\pgfqpoint{3.784339in}{0.901628in}}%
\pgfpathlineto{\pgfqpoint{3.784177in}{0.902301in}}%
\pgfpathlineto{\pgfqpoint{3.785524in}{0.902625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785593in}{0.902781in}}%
\pgfpathlineto{\pgfqpoint{3.785738in}{0.901971in}}%
\pgfpathlineto{\pgfqpoint{3.787213in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{3.786232in}{0.894539in}}%
\pgfpathlineto{\pgfqpoint{3.782355in}{0.902201in}}%
\pgfpathlineto{\pgfqpoint{3.784119in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{3.783974in}{0.902491in}}%
\pgfpathlineto{\pgfqpoint{3.785593in}{0.902781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785729in}{0.902985in}}%
\pgfpathlineto{\pgfqpoint{3.785865in}{0.901979in}}%
\pgfpathlineto{\pgfqpoint{3.787741in}{0.903257in}}%
\pgfpathlineto{\pgfqpoint{3.786087in}{0.892791in}}%
\pgfpathlineto{\pgfqpoint{3.781706in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{3.783854in}{0.901706in}}%
\pgfpathlineto{\pgfqpoint{3.783718in}{0.902712in}}%
\pgfpathlineto{\pgfqpoint{3.785729in}{0.902985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785932in}{0.903269in}}%
\pgfpathlineto{\pgfqpoint{3.786085in}{0.901999in}}%
\pgfpathlineto{\pgfqpoint{3.788471in}{0.903576in}}%
\pgfpathlineto{\pgfqpoint{3.786196in}{0.890416in}}%
\pgfpathlineto{\pgfqpoint{3.780852in}{0.902655in}}%
\pgfpathlineto{\pgfqpoint{3.783545in}{0.901692in}}%
\pgfpathlineto{\pgfqpoint{3.783392in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{3.785932in}{0.903269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851443in}{0.815404in}}%
\pgfpathlineto{\pgfqpoint{3.851150in}{0.802448in}}%
\pgfpathlineto{\pgfqpoint{3.856705in}{0.805070in}}%
\pgfpathlineto{\pgfqpoint{3.847845in}{0.777794in}}%
\pgfpathlineto{\pgfqpoint{3.840227in}{0.805443in}}%
\pgfpathlineto{\pgfqpoint{3.845658in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{3.845951in}{0.815528in}}%
\pgfpathlineto{\pgfqpoint{3.851443in}{0.815404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851495in}{0.816250in}}%
\pgfpathlineto{\pgfqpoint{3.850947in}{0.802514in}}%
\pgfpathlineto{\pgfqpoint{3.856546in}{0.805039in}}%
\pgfpathlineto{\pgfqpoint{3.847216in}{0.777921in}}%
\pgfpathlineto{\pgfqpoint{3.840078in}{0.805697in}}%
\pgfpathlineto{\pgfqpoint{3.845457in}{0.802733in}}%
\pgfpathlineto{\pgfqpoint{3.846006in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{3.851495in}{0.816250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851572in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{3.850896in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{3.856517in}{0.805692in}}%
\pgfpathlineto{\pgfqpoint{3.846953in}{0.778654in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{0.806491in}}%
\pgfpathlineto{\pgfqpoint{3.845409in}{0.803481in}}%
\pgfpathlineto{\pgfqpoint{3.846085in}{0.817397in}}%
\pgfpathlineto{\pgfqpoint{3.851572in}{0.817130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851652in}{0.818054in}}%
\pgfpathlineto{\pgfqpoint{3.851111in}{0.804574in}}%
\pgfpathlineto{\pgfqpoint{3.856710in}{0.807098in}}%
\pgfpathlineto{\pgfqpoint{3.847373in}{0.779982in}}%
\pgfpathlineto{\pgfqpoint{3.840242in}{0.807760in}}%
\pgfpathlineto{\pgfqpoint{3.845621in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{3.846163in}{0.818275in}}%
\pgfpathlineto{\pgfqpoint{3.851652in}{0.818054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791983in}{1.007311in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{0.994157in}}%
\pgfpathlineto{\pgfqpoint{3.799423in}{0.997908in}}%
\pgfpathlineto{\pgfqpoint{3.796617in}{0.969367in}}%
\pgfpathlineto{\pgfqpoint{3.783249in}{0.994740in}}%
\pgfpathlineto{\pgfqpoint{3.789168in}{0.993100in}}%
\pgfpathlineto{\pgfqpoint{3.786591in}{1.006255in}}%
\pgfpathlineto{\pgfqpoint{3.791983in}{1.007311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791622in}{1.008263in}}%
\pgfpathlineto{\pgfqpoint{3.794474in}{0.995565in}}%
\pgfpathlineto{\pgfqpoint{3.799232in}{0.999449in}}%
\pgfpathlineto{\pgfqpoint{3.797210in}{0.970842in}}%
\pgfpathlineto{\pgfqpoint{3.783151in}{0.995838in}}%
\pgfpathlineto{\pgfqpoint{3.789113in}{0.994362in}}%
\pgfpathlineto{\pgfqpoint{3.786262in}{1.007059in}}%
\pgfpathlineto{\pgfqpoint{3.791622in}{1.008263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791202in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{3.794406in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{3.799012in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{3.798093in}{0.972553in}}%
\pgfpathlineto{\pgfqpoint{3.783082in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{3.789096in}{0.995744in}}%
\pgfpathlineto{\pgfqpoint{3.785892in}{1.007816in}}%
\pgfpathlineto{\pgfqpoint{3.791202in}{1.009225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790722in}{1.010165in}}%
\pgfpathlineto{\pgfqpoint{3.794296in}{0.998516in}}%
\pgfpathlineto{\pgfqpoint{3.798742in}{1.002753in}}%
\pgfpathlineto{\pgfqpoint{3.798920in}{0.974075in}}%
\pgfpathlineto{\pgfqpoint{3.782986in}{0.997919in}}%
\pgfpathlineto{\pgfqpoint{3.789044in}{0.996904in}}%
\pgfpathlineto{\pgfqpoint{3.785470in}{1.008554in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{1.010165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050514in}{1.057116in}}%
\pgfpathlineto{\pgfqpoint{4.052354in}{1.055497in}}%
\pgfpathlineto{\pgfqpoint{4.053752in}{1.060798in}}%
\pgfpathlineto{\pgfqpoint{4.067304in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{4.044036in}{1.049752in}}%
\pgfpathlineto{\pgfqpoint{4.049116in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{4.047275in}{1.053434in}}%
\pgfpathlineto{\pgfqpoint{4.050514in}{1.057116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049774in}{1.057447in}}%
\pgfpathlineto{\pgfqpoint{4.051556in}{1.055760in}}%
\pgfpathlineto{\pgfqpoint{4.053150in}{1.061010in}}%
\pgfpathlineto{\pgfqpoint{4.065900in}{1.038791in}}%
\pgfpathlineto{\pgfqpoint{4.043024in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{4.048181in}{1.052197in}}%
\pgfpathlineto{\pgfqpoint{4.046399in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{4.049774in}{1.057447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049072in}{1.057788in}}%
\pgfpathlineto{\pgfqpoint{4.050786in}{1.056023in}}%
\pgfpathlineto{\pgfqpoint{4.052601in}{1.061214in}}%
\pgfpathlineto{\pgfqpoint{4.064439in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{4.042015in}{1.050935in}}%
\pgfpathlineto{\pgfqpoint{4.047257in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{4.045544in}{1.054361in}}%
\pgfpathlineto{\pgfqpoint{4.049072in}{1.057788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048413in}{1.058174in}}%
\pgfpathlineto{\pgfqpoint{4.050084in}{1.056316in}}%
\pgfpathlineto{\pgfqpoint{4.052129in}{1.061515in}}%
\pgfpathlineto{\pgfqpoint{4.063260in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{4.040981in}{1.051492in}}%
\pgfpathlineto{\pgfqpoint{4.046367in}{1.052975in}}%
\pgfpathlineto{\pgfqpoint{4.044697in}{1.054833in}}%
\pgfpathlineto{\pgfqpoint{4.048413in}{1.058174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870508in}{1.030039in}}%
\pgfpathlineto{\pgfqpoint{3.872119in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{3.875642in}{1.032094in}}%
\pgfpathlineto{\pgfqpoint{3.881473in}{1.004015in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{3.867288in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{3.865677in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{3.870508in}{1.030039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869957in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{3.871768in}{1.026980in}}%
\pgfpathlineto{\pgfqpoint{3.875434in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{3.880460in}{1.003674in}}%
\pgfpathlineto{\pgfqpoint{3.860722in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{3.866864in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{3.865053in}{1.028089in}}%
\pgfpathlineto{\pgfqpoint{3.869957in}{1.030566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869416in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{3.871324in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{3.875105in}{1.031952in}}%
\pgfpathlineto{\pgfqpoint{3.879464in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{3.860222in}{1.024872in}}%
\pgfpathlineto{\pgfqpoint{3.866363in}{1.024752in}}%
\pgfpathlineto{\pgfqpoint{3.864455in}{1.028763in}}%
\pgfpathlineto{\pgfqpoint{3.869416in}{1.031123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868891in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{3.870754in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{3.874635in}{1.032323in}}%
\pgfpathlineto{\pgfqpoint{3.878404in}{1.003893in}}%
\pgfpathlineto{\pgfqpoint{3.859608in}{1.025553in}}%
\pgfpathlineto{\pgfqpoint{3.865745in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{3.863882in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{3.868891in}{1.031698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707066in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{1.065132in}}%
\pgfpathlineto{\pgfqpoint{3.709733in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{3.707458in}{1.069412in}}%
\pgfpathlineto{\pgfqpoint{3.704987in}{1.068211in}}%
\pgfpathlineto{\pgfqpoint{3.704791in}{1.065471in}}%
\pgfpathlineto{\pgfqpoint{3.707066in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{3.709537in}{1.065132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706950in}{1.063992in}}%
\pgfpathlineto{\pgfqpoint{3.709474in}{1.065078in}}%
\pgfpathlineto{\pgfqpoint{3.709795in}{1.067806in}}%
\pgfpathlineto{\pgfqpoint{3.707592in}{1.069448in}}%
\pgfpathlineto{\pgfqpoint{3.705069in}{1.068362in}}%
\pgfpathlineto{\pgfqpoint{3.704748in}{1.065634in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{1.063992in}}%
\pgfpathlineto{\pgfqpoint{3.709474in}{1.065078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706987in}{1.064079in}}%
\pgfpathlineto{\pgfqpoint{3.709503in}{1.065181in}}%
\pgfpathlineto{\pgfqpoint{3.709806in}{1.067911in}}%
\pgfpathlineto{\pgfqpoint{3.707593in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{3.705077in}{1.068437in}}%
\pgfpathlineto{\pgfqpoint{3.704774in}{1.065707in}}%
\pgfpathlineto{\pgfqpoint{3.706987in}{1.064079in}}%
\pgfpathlineto{\pgfqpoint{3.709503in}{1.065181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707944in}{1.066887in}}%
\pgfpathlineto{\pgfqpoint{3.707893in}{1.066257in}}%
\pgfpathlineto{\pgfqpoint{3.709205in}{1.066785in}}%
\pgfpathlineto{\pgfqpoint{3.706802in}{1.060632in}}%
\pgfpathlineto{\pgfqpoint{3.705421in}{1.067092in}}%
\pgfpathlineto{\pgfqpoint{3.706631in}{1.066359in}}%
\pgfpathlineto{\pgfqpoint{3.706682in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{3.707944in}{1.066887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730622in}{0.827846in}}%
\pgfpathlineto{\pgfqpoint{3.738291in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{0.829463in}}%
\pgfpathlineto{\pgfqpoint{3.758207in}{0.808433in}}%
\pgfpathlineto{\pgfqpoint{3.730352in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{0.818600in}}%
\pgfpathlineto{\pgfqpoint{3.727836in}{0.823111in}}%
\pgfpathlineto{\pgfqpoint{3.730622in}{0.827846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729306in}{0.828267in}}%
\pgfpathlineto{\pgfqpoint{3.737118in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{3.737437in}{0.829972in}}%
\pgfpathlineto{\pgfqpoint{3.757270in}{0.809257in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{0.815634in}}%
\pgfpathlineto{\pgfqpoint{3.734408in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{3.726597in}{0.823487in}}%
\pgfpathlineto{\pgfqpoint{3.729306in}{0.828267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727876in}{0.828709in}}%
\pgfpathlineto{\pgfqpoint{3.735471in}{0.824944in}}%
\pgfpathlineto{\pgfqpoint{3.735450in}{0.831086in}}%
\pgfpathlineto{\pgfqpoint{3.756401in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{3.728130in}{0.816319in}}%
\pgfpathlineto{\pgfqpoint{3.733031in}{0.820022in}}%
\pgfpathlineto{\pgfqpoint{3.725436in}{0.823786in}}%
\pgfpathlineto{\pgfqpoint{3.727876in}{0.828709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726388in}{0.829107in}}%
\pgfpathlineto{\pgfqpoint{3.733332in}{0.826269in}}%
\pgfpathlineto{\pgfqpoint{3.732867in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{3.755179in}{0.814376in}}%
\pgfpathlineto{\pgfqpoint{3.726634in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{3.731254in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{3.724310in}{0.824021in}}%
\pgfpathlineto{\pgfqpoint{3.726388in}{0.829107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846551in}{1.074673in}}%
\pgfpathlineto{\pgfqpoint{3.844164in}{1.060446in}}%
\pgfpathlineto{\pgfqpoint{3.850036in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{3.837364in}{1.036519in}}%
\pgfpathlineto{\pgfqpoint{3.833782in}{1.064973in}}%
\pgfpathlineto{\pgfqpoint{3.838746in}{1.061355in}}%
\pgfpathlineto{\pgfqpoint{3.841133in}{1.075582in}}%
\pgfpathlineto{\pgfqpoint{3.846551in}{1.074673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846829in}{1.075656in}}%
\pgfpathlineto{\pgfqpoint{3.844618in}{1.060570in}}%
\pgfpathlineto{\pgfqpoint{3.850452in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{3.838315in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{3.834145in}{1.064881in}}%
\pgfpathlineto{\pgfqpoint{3.839182in}{1.061367in}}%
\pgfpathlineto{\pgfqpoint{3.841393in}{1.076452in}}%
\pgfpathlineto{\pgfqpoint{3.846829in}{1.075656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847082in}{1.076612in}}%
\pgfpathlineto{\pgfqpoint{3.844909in}{1.061204in}}%
\pgfpathlineto{\pgfqpoint{3.850733in}{1.063157in}}%
\pgfpathlineto{\pgfqpoint{3.838737in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{3.834413in}{1.065459in}}%
\pgfpathlineto{\pgfqpoint{3.839469in}{1.061971in}}%
\pgfpathlineto{\pgfqpoint{3.841642in}{1.077379in}}%
\pgfpathlineto{\pgfqpoint{3.847082in}{1.076612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847334in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{3.845100in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{3.850933in}{1.064132in}}%
\pgfpathlineto{\pgfqpoint{3.838820in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{3.834623in}{1.066507in}}%
\pgfpathlineto{\pgfqpoint{3.839664in}{1.062997in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{3.847334in}{1.077544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795292in}{1.053751in}}%
\pgfpathlineto{\pgfqpoint{3.796775in}{1.051884in}}%
\pgfpathlineto{\pgfqpoint{3.799025in}{1.056717in}}%
\pgfpathlineto{\pgfqpoint{3.808255in}{1.033603in}}%
\pgfpathlineto{\pgfqpoint{3.787826in}{1.047819in}}%
\pgfpathlineto{\pgfqpoint{3.793042in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{3.791559in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{3.795292in}{1.053751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794662in}{1.054128in}}%
\pgfpathlineto{\pgfqpoint{3.796077in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{3.798430in}{1.056958in}}%
\pgfpathlineto{\pgfqpoint{3.806927in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{3.787128in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{3.792310in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{3.790895in}{1.051298in}}%
\pgfpathlineto{\pgfqpoint{3.794662in}{1.054128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794049in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{3.795396in}{1.052622in}}%
\pgfpathlineto{\pgfqpoint{3.797817in}{1.057198in}}%
\pgfpathlineto{\pgfqpoint{3.805632in}{1.034323in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{1.049119in}}%
\pgfpathlineto{\pgfqpoint{3.791629in}{1.049928in}}%
\pgfpathlineto{\pgfqpoint{3.790282in}{1.051812in}}%
\pgfpathlineto{\pgfqpoint{3.794049in}{1.054505in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793490in}{1.054944in}}%
\pgfpathlineto{\pgfqpoint{3.794828in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{3.797325in}{1.057621in}}%
\pgfpathlineto{\pgfqpoint{3.804953in}{1.034430in}}%
\pgfpathlineto{\pgfqpoint{3.785819in}{1.049592in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{3.789654in}{1.052268in}}%
\pgfpathlineto{\pgfqpoint{3.793490in}{1.054944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775884in}{1.104396in}}%
\pgfpathlineto{\pgfqpoint{3.775594in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{3.778475in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{3.771691in}{1.091731in}}%
\pgfpathlineto{\pgfqpoint{3.770702in}{1.105555in}}%
\pgfpathlineto{\pgfqpoint{3.773003in}{1.103680in}}%
\pgfpathlineto{\pgfqpoint{3.773293in}{1.104975in}}%
\pgfpathlineto{\pgfqpoint{3.775884in}{1.104396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776153in}{1.104746in}}%
\pgfpathlineto{\pgfqpoint{3.775889in}{1.103306in}}%
\pgfpathlineto{\pgfqpoint{3.779034in}{1.104218in}}%
\pgfpathlineto{\pgfqpoint{3.772071in}{1.090606in}}%
\pgfpathlineto{\pgfqpoint{3.770392in}{1.105803in}}%
\pgfpathlineto{\pgfqpoint{3.773008in}{1.103834in}}%
\pgfpathlineto{\pgfqpoint{3.773272in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{3.776153in}{1.104746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776417in}{1.105140in}}%
\pgfpathlineto{\pgfqpoint{3.776187in}{1.103546in}}%
\pgfpathlineto{\pgfqpoint{3.779604in}{1.104679in}}%
\pgfpathlineto{\pgfqpoint{3.772522in}{1.089432in}}%
\pgfpathlineto{\pgfqpoint{3.770042in}{1.106060in}}%
\pgfpathlineto{\pgfqpoint{3.772999in}{1.104006in}}%
\pgfpathlineto{\pgfqpoint{3.773229in}{1.105600in}}%
\pgfpathlineto{\pgfqpoint{3.776417in}{1.105140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776658in}{1.105568in}}%
\pgfpathlineto{\pgfqpoint{3.776462in}{1.103830in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{1.105176in}}%
\pgfpathlineto{\pgfqpoint{3.772959in}{1.088377in}}%
\pgfpathlineto{\pgfqpoint{3.769704in}{1.106352in}}%
\pgfpathlineto{\pgfqpoint{3.772985in}{1.104222in}}%
\pgfpathlineto{\pgfqpoint{3.773181in}{1.105960in}}%
\pgfpathlineto{\pgfqpoint{3.776658in}{1.105568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774365in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{3.775695in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{3.773751in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{3.787968in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{3.775592in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{3.776308in}{0.874214in}}%
\pgfpathlineto{\pgfqpoint{3.774979in}{0.873907in}}%
\pgfpathlineto{\pgfqpoint{3.774365in}{0.876566in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774893in}{0.876593in}}%
\pgfpathlineto{\pgfqpoint{3.776171in}{0.876951in}}%
\pgfpathlineto{\pgfqpoint{3.774177in}{0.879150in}}%
\pgfpathlineto{\pgfqpoint{3.788035in}{0.878894in}}%
\pgfpathlineto{\pgfqpoint{3.776325in}{0.871479in}}%
\pgfpathlineto{\pgfqpoint{3.776887in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{3.775609in}{0.874036in}}%
\pgfpathlineto{\pgfqpoint{3.774893in}{0.876593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775411in}{0.876612in}}%
\pgfpathlineto{\pgfqpoint{3.776622in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{3.774627in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{3.787906in}{0.879322in}}%
\pgfpathlineto{\pgfqpoint{3.776980in}{0.871771in}}%
\pgfpathlineto{\pgfqpoint{3.777406in}{0.874584in}}%
\pgfpathlineto{\pgfqpoint{3.776196in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{0.876612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775884in}{0.876650in}}%
\pgfpathlineto{\pgfqpoint{3.777035in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{3.774998in}{0.878951in}}%
\pgfpathlineto{\pgfqpoint{3.787833in}{0.879931in}}%
\pgfpathlineto{\pgfqpoint{3.777657in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{3.777921in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{3.776771in}{0.874349in}}%
\pgfpathlineto{\pgfqpoint{3.775884in}{0.876650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658354in}{1.096283in}}%
\pgfpathlineto{\pgfqpoint{3.653025in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{3.657571in}{1.090088in}}%
\pgfpathlineto{\pgfqpoint{3.628980in}{1.087850in}}%
\pgfpathlineto{\pgfqpoint{3.651618in}{1.105457in}}%
\pgfpathlineto{\pgfqpoint{3.651041in}{1.099342in}}%
\pgfpathlineto{\pgfqpoint{3.656369in}{1.101406in}}%
\pgfpathlineto{\pgfqpoint{3.658354in}{1.096283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659846in}{1.096674in}}%
\pgfpathlineto{\pgfqpoint{3.653327in}{1.093482in}}%
\pgfpathlineto{\pgfqpoint{3.658210in}{1.089756in}}%
\pgfpathlineto{\pgfqpoint{3.629915in}{1.085078in}}%
\pgfpathlineto{\pgfqpoint{3.650962in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{3.650911in}{1.098417in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{3.659846in}{1.096674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661310in}{1.097137in}}%
\pgfpathlineto{\pgfqpoint{3.653765in}{1.092730in}}%
\pgfpathlineto{\pgfqpoint{3.658908in}{1.089371in}}%
\pgfpathlineto{\pgfqpoint{3.631032in}{1.082633in}}%
\pgfpathlineto{\pgfqpoint{3.650596in}{1.103603in}}%
\pgfpathlineto{\pgfqpoint{3.650995in}{1.097474in}}%
\pgfpathlineto{\pgfqpoint{3.658540in}{1.101881in}}%
\pgfpathlineto{\pgfqpoint{3.661310in}{1.097137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662738in}{1.097653in}}%
\pgfpathlineto{\pgfqpoint{3.654416in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{3.659749in}{1.089057in}}%
\pgfpathlineto{\pgfqpoint{3.632322in}{1.080677in}}%
\pgfpathlineto{\pgfqpoint{3.650606in}{1.102771in}}%
\pgfpathlineto{\pgfqpoint{3.651368in}{1.096676in}}%
\pgfpathlineto{\pgfqpoint{3.659691in}{1.102224in}}%
\pgfpathlineto{\pgfqpoint{3.662738in}{1.097653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840533in}{1.034139in}}%
\pgfpathlineto{\pgfqpoint{3.840943in}{1.031914in}}%
\pgfpathlineto{\pgfqpoint{3.844982in}{1.034957in}}%
\pgfpathlineto{\pgfqpoint{3.842400in}{1.011485in}}%
\pgfpathlineto{\pgfqpoint{3.831635in}{1.032502in}}%
\pgfpathlineto{\pgfqpoint{3.836494in}{1.031096in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{3.840533in}{1.034139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840440in}{1.034694in}}%
\pgfpathlineto{\pgfqpoint{3.840866in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{3.845077in}{1.035546in}}%
\pgfpathlineto{\pgfqpoint{3.842384in}{1.011085in}}%
\pgfpathlineto{\pgfqpoint{3.831167in}{1.032989in}}%
\pgfpathlineto{\pgfqpoint{3.836230in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{3.835804in}{1.033841in}}%
\pgfpathlineto{\pgfqpoint{3.840440in}{1.034694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840343in}{1.035253in}}%
\pgfpathlineto{\pgfqpoint{3.840770in}{1.032841in}}%
\pgfpathlineto{\pgfqpoint{3.845167in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{3.842193in}{1.010707in}}%
\pgfpathlineto{\pgfqpoint{3.830695in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{3.835946in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{3.835519in}{1.034400in}}%
\pgfpathlineto{\pgfqpoint{3.840343in}{1.035253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840247in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{3.840673in}{1.033327in}}%
\pgfpathlineto{\pgfqpoint{3.845258in}{1.036685in}}%
\pgfpathlineto{\pgfqpoint{3.842002in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{3.830224in}{1.034128in}}%
\pgfpathlineto{\pgfqpoint{3.835661in}{1.032475in}}%
\pgfpathlineto{\pgfqpoint{3.835235in}{1.034980in}}%
\pgfpathlineto{\pgfqpoint{3.840247in}{1.035833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397390in}{0.945740in}}%
\pgfpathlineto{\pgfqpoint{3.397194in}{0.944939in}}%
\pgfpathlineto{\pgfqpoint{3.398992in}{0.945348in}}%
\pgfpathlineto{\pgfqpoint{3.394628in}{0.937925in}}%
\pgfpathlineto{\pgfqpoint{3.394185in}{0.946524in}}%
\pgfpathlineto{\pgfqpoint{3.395591in}{0.945331in}}%
\pgfpathlineto{\pgfqpoint{3.395787in}{0.946132in}}%
\pgfpathlineto{\pgfqpoint{3.397390in}{0.945740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397615in}{0.945779in}}%
\pgfpathlineto{\pgfqpoint{3.397257in}{0.944876in}}%
\pgfpathlineto{\pgfqpoint{3.399421in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{3.393131in}{0.937103in}}%
\pgfpathlineto{\pgfqpoint{3.394001in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{3.395450in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{3.395808in}{0.946495in}}%
\pgfpathlineto{\pgfqpoint{3.397615in}{0.945779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397929in}{0.945845in}}%
\pgfpathlineto{\pgfqpoint{3.397409in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{3.399974in}{0.944805in}}%
\pgfpathlineto{\pgfqpoint{3.391707in}{0.936137in}}%
\pgfpathlineto{\pgfqpoint{3.393838in}{0.947924in}}%
\pgfpathlineto{\pgfqpoint{3.395363in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{3.395883in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{3.397929in}{0.945845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398333in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{3.397651in}{0.944781in}}%
\pgfpathlineto{\pgfqpoint{3.400651in}{0.944576in}}%
\pgfpathlineto{\pgfqpoint{3.390356in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{3.393697in}{0.948667in}}%
\pgfpathlineto{\pgfqpoint{3.395333in}{0.946144in}}%
\pgfpathlineto{\pgfqpoint{3.396015in}{0.947303in}}%
\pgfpathlineto{\pgfqpoint{3.398333in}{0.945940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791564in}{1.055582in}}%
\pgfpathlineto{\pgfqpoint{3.791053in}{1.055096in}}%
\pgfpathlineto{\pgfqpoint{3.792536in}{1.054559in}}%
\pgfpathlineto{\pgfqpoint{3.785964in}{1.051235in}}%
\pgfpathlineto{\pgfqpoint{3.789621in}{1.057627in}}%
\pgfpathlineto{\pgfqpoint{3.790081in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{3.790592in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{3.791564in}{1.055582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792215in}{1.056175in}}%
\pgfpathlineto{\pgfqpoint{3.792121in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{3.794209in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{3.790280in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{3.788226in}{1.056550in}}%
\pgfpathlineto{\pgfqpoint{3.790127in}{1.055365in}}%
\pgfpathlineto{\pgfqpoint{3.790221in}{1.056362in}}%
\pgfpathlineto{\pgfqpoint{3.792215in}{1.056175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792632in}{1.056972in}}%
\pgfpathlineto{\pgfqpoint{3.793041in}{1.055489in}}%
\pgfpathlineto{\pgfqpoint{3.795598in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{3.786700in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{3.790075in}{1.054671in}}%
\pgfpathlineto{\pgfqpoint{3.789666in}{1.056154in}}%
\pgfpathlineto{\pgfqpoint{3.792632in}{1.056972in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792712in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.056006in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{1.059671in}}%
\pgfpathlineto{\pgfqpoint{3.799888in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{3.785280in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{3.789899in}{1.054199in}}%
\pgfpathlineto{\pgfqpoint{3.788996in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{3.792712in}{1.057864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796701in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{3.796880in}{0.900894in}}%
\pgfpathlineto{\pgfqpoint{3.798576in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{3.797553in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{3.792951in}{0.901116in}}%
\pgfpathlineto{\pgfqpoint{3.795005in}{0.900536in}}%
\pgfpathlineto{\pgfqpoint{3.794826in}{0.901474in}}%
\pgfpathlineto{\pgfqpoint{3.796701in}{0.901832in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796533in}{0.902095in}}%
\pgfpathlineto{\pgfqpoint{3.796764in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{3.798255in}{0.902555in}}%
\pgfpathlineto{\pgfqpoint{3.797974in}{0.893256in}}%
\pgfpathlineto{\pgfqpoint{3.793090in}{0.901174in}}%
\pgfpathlineto{\pgfqpoint{3.795042in}{0.900774in}}%
\pgfpathlineto{\pgfqpoint{3.794812in}{0.901635in}}%
\pgfpathlineto{\pgfqpoint{3.796533in}{0.902095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796328in}{0.902329in}}%
\pgfpathlineto{\pgfqpoint{3.796600in}{0.901562in}}%
\pgfpathlineto{\pgfqpoint{3.797862in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{3.798288in}{0.894385in}}%
\pgfpathlineto{\pgfqpoint{3.793259in}{0.901238in}}%
\pgfpathlineto{\pgfqpoint{3.795066in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{3.794794in}{0.901783in}}%
\pgfpathlineto{\pgfqpoint{3.796328in}{0.902329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796110in}{0.902542in}}%
\pgfpathlineto{\pgfqpoint{3.796426in}{0.901860in}}%
\pgfpathlineto{\pgfqpoint{3.797474in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{3.798582in}{0.895408in}}%
\pgfpathlineto{\pgfqpoint{3.793383in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{3.795062in}{0.901230in}}%
\pgfpathlineto{\pgfqpoint{3.794747in}{0.901911in}}%
\pgfpathlineto{\pgfqpoint{3.796110in}{0.902542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704920in}{1.066955in}}%
\pgfpathlineto{\pgfqpoint{3.705507in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{3.708125in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{3.710155in}{1.065289in}}%
\pgfpathlineto{\pgfqpoint{3.709568in}{1.067973in}}%
\pgfpathlineto{\pgfqpoint{3.706950in}{1.068806in}}%
\pgfpathlineto{\pgfqpoint{3.704920in}{1.066955in}}%
\pgfpathlineto{\pgfqpoint{3.705507in}{1.064272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705061in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{3.707165in}{1.063421in}}%
\pgfpathlineto{\pgfqpoint{3.709747in}{1.064360in}}%
\pgfpathlineto{\pgfqpoint{3.710225in}{1.067065in}}%
\pgfpathlineto{\pgfqpoint{3.708121in}{1.068831in}}%
\pgfpathlineto{\pgfqpoint{3.705539in}{1.067892in}}%
\pgfpathlineto{\pgfqpoint{3.705061in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{3.707165in}{1.063421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705843in}{1.064236in}}%
\pgfpathlineto{\pgfqpoint{3.708496in}{1.063525in}}%
\pgfpathlineto{\pgfqpoint{3.710438in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{3.709727in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{3.707074in}{1.068832in}}%
\pgfpathlineto{\pgfqpoint{3.705132in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{3.705843in}{1.064236in}}%
\pgfpathlineto{\pgfqpoint{3.708496in}{1.063525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708589in}{1.065912in}}%
\pgfpathlineto{\pgfqpoint{3.708206in}{1.065273in}}%
\pgfpathlineto{\pgfqpoint{3.709868in}{1.065145in}}%
\pgfpathlineto{\pgfqpoint{3.704115in}{1.059903in}}%
\pgfpathlineto{\pgfqpoint{3.706033in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{3.706928in}{1.066040in}}%
\pgfpathlineto{\pgfqpoint{3.707311in}{1.066679in}}%
\pgfpathlineto{\pgfqpoint{3.708589in}{1.065912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793240in}{0.896643in}}%
\pgfpathlineto{\pgfqpoint{3.793700in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{3.795302in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{3.796811in}{0.885870in}}%
\pgfpathlineto{\pgfqpoint{3.789114in}{0.894802in}}%
\pgfpathlineto{\pgfqpoint{3.791637in}{0.894691in}}%
\pgfpathlineto{\pgfqpoint{3.791177in}{0.895722in}}%
\pgfpathlineto{\pgfqpoint{3.793240in}{0.896643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793019in}{0.896928in}}%
\pgfpathlineto{\pgfqpoint{3.793521in}{0.895905in}}%
\pgfpathlineto{\pgfqpoint{3.795064in}{0.897933in}}%
\pgfpathlineto{\pgfqpoint{3.797024in}{0.886197in}}%
\pgfpathlineto{\pgfqpoint{3.788928in}{0.894916in}}%
\pgfpathlineto{\pgfqpoint{3.791476in}{0.894899in}}%
\pgfpathlineto{\pgfqpoint{3.790973in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{3.793019in}{0.896928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792736in}{0.897206in}}%
\pgfpathlineto{\pgfqpoint{3.793281in}{0.896234in}}%
\pgfpathlineto{\pgfqpoint{3.794679in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{3.797219in}{0.886944in}}%
\pgfpathlineto{\pgfqpoint{3.788849in}{0.895024in}}%
\pgfpathlineto{\pgfqpoint{3.791338in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{3.790792in}{0.896115in}}%
\pgfpathlineto{\pgfqpoint{3.792736in}{0.897206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792405in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{3.793001in}{0.896582in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{0.898670in}}%
\pgfpathlineto{\pgfqpoint{3.797476in}{0.887932in}}%
\pgfpathlineto{\pgfqpoint{3.788825in}{0.895091in}}%
\pgfpathlineto{\pgfqpoint{3.791211in}{0.895389in}}%
\pgfpathlineto{\pgfqpoint{3.790615in}{0.896284in}}%
\pgfpathlineto{\pgfqpoint{3.792405in}{0.897477in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657254in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{3.654255in}{1.093617in}}%
\pgfpathlineto{\pgfqpoint{3.658466in}{1.089145in}}%
\pgfpathlineto{\pgfqpoint{3.629787in}{1.089137in}}%
\pgfpathlineto{\pgfqpoint{3.653726in}{1.104930in}}%
\pgfpathlineto{\pgfqpoint{3.652675in}{1.098878in}}%
\pgfpathlineto{\pgfqpoint{3.655674in}{1.099779in}}%
\pgfpathlineto{\pgfqpoint{3.657254in}{1.094518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658597in}{1.094778in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{3.659611in}{1.089300in}}%
\pgfpathlineto{\pgfqpoint{3.630980in}{1.087643in}}%
\pgfpathlineto{\pgfqpoint{3.653970in}{1.104786in}}%
\pgfpathlineto{\pgfqpoint{3.653269in}{1.098684in}}%
\pgfpathlineto{\pgfqpoint{3.656717in}{1.099940in}}%
\pgfpathlineto{\pgfqpoint{3.658597in}{1.094778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659942in}{1.095091in}}%
\pgfpathlineto{\pgfqpoint{3.655940in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{3.660648in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{3.632170in}{1.086019in}}%
\pgfpathlineto{\pgfqpoint{3.654080in}{1.104524in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{3.657753in}{1.100130in}}%
\pgfpathlineto{\pgfqpoint{3.659942in}{1.095091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661291in}{1.095465in}}%
\pgfpathlineto{\pgfqpoint{3.656528in}{1.093023in}}%
\pgfpathlineto{\pgfqpoint{3.661479in}{1.089387in}}%
\pgfpathlineto{\pgfqpoint{3.633275in}{1.084187in}}%
\pgfpathlineto{\pgfqpoint{3.653959in}{1.104053in}}%
\pgfpathlineto{\pgfqpoint{3.654021in}{1.097911in}}%
\pgfpathlineto{\pgfqpoint{3.658784in}{1.100354in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{1.095465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615988in}{1.102684in}}%
\pgfpathlineto{\pgfqpoint{3.611525in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{3.617181in}{1.096480in}}%
\pgfpathlineto{\pgfqpoint{3.590937in}{1.084915in}}%
\pgfpathlineto{\pgfqpoint{3.606482in}{1.109016in}}%
\pgfpathlineto{\pgfqpoint{3.607959in}{1.103054in}}%
\pgfpathlineto{\pgfqpoint{3.612422in}{1.106863in}}%
\pgfpathlineto{\pgfqpoint{3.615988in}{1.102684in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617130in}{1.103255in}}%
\pgfpathlineto{\pgfqpoint{3.610776in}{1.097409in}}%
\pgfpathlineto{\pgfqpoint{3.616518in}{1.095227in}}%
\pgfpathlineto{\pgfqpoint{3.590724in}{1.082691in}}%
\pgfpathlineto{\pgfqpoint{3.605358in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{3.607056in}{1.101452in}}%
\pgfpathlineto{\pgfqpoint{3.613410in}{1.107298in}}%
\pgfpathlineto{\pgfqpoint{3.617130in}{1.103255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618305in}{1.103877in}}%
\pgfpathlineto{\pgfqpoint{3.610650in}{1.096377in}}%
\pgfpathlineto{\pgfqpoint{3.616457in}{1.094375in}}%
\pgfpathlineto{\pgfqpoint{3.591069in}{1.081037in}}%
\pgfpathlineto{\pgfqpoint{3.604922in}{1.106148in}}%
\pgfpathlineto{\pgfqpoint{3.606805in}{1.100301in}}%
\pgfpathlineto{\pgfqpoint{3.614460in}{1.107801in}}%
\pgfpathlineto{\pgfqpoint{3.618305in}{1.103877in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619490in}{1.104533in}}%
\pgfpathlineto{\pgfqpoint{3.611058in}{1.095849in}}%
\pgfpathlineto{\pgfqpoint{3.616913in}{1.093993in}}%
\pgfpathlineto{\pgfqpoint{3.591865in}{1.080026in}}%
\pgfpathlineto{\pgfqpoint{3.605089in}{1.105474in}}%
\pgfpathlineto{\pgfqpoint{3.607117in}{1.099676in}}%
\pgfpathlineto{\pgfqpoint{3.615549in}{1.108361in}}%
\pgfpathlineto{\pgfqpoint{3.619490in}{1.104533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841007in}{1.034068in}}%
\pgfpathlineto{\pgfqpoint{3.841510in}{1.031877in}}%
\pgfpathlineto{\pgfqpoint{3.845388in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{3.843846in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{3.832246in}{1.032056in}}%
\pgfpathlineto{\pgfqpoint{3.837130in}{1.030872in}}%
\pgfpathlineto{\pgfqpoint{3.836627in}{1.033062in}}%
\pgfpathlineto{\pgfqpoint{3.841007in}{1.034068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840794in}{1.034544in}}%
\pgfpathlineto{\pgfqpoint{3.841255in}{1.032353in}}%
\pgfpathlineto{\pgfqpoint{3.845175in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{3.843206in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{3.832033in}{1.032703in}}%
\pgfpathlineto{\pgfqpoint{3.836874in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{3.836414in}{1.033623in}}%
\pgfpathlineto{\pgfqpoint{3.840794in}{1.034544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840601in}{1.035053in}}%
\pgfpathlineto{\pgfqpoint{3.841053in}{1.032854in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{1.035957in}}%
\pgfpathlineto{\pgfqpoint{3.842919in}{1.012612in}}%
\pgfpathlineto{\pgfqpoint{3.831805in}{1.033247in}}%
\pgfpathlineto{\pgfqpoint{3.836655in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{3.836203in}{1.034150in}}%
\pgfpathlineto{\pgfqpoint{3.840601in}{1.035053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840437in}{1.035567in}}%
\pgfpathlineto{\pgfqpoint{3.840880in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{1.036454in}}%
\pgfpathlineto{\pgfqpoint{3.842636in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{3.831505in}{1.033795in}}%
\pgfpathlineto{\pgfqpoint{3.836414in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{3.835971in}{1.034681in}}%
\pgfpathlineto{\pgfqpoint{3.840437in}{1.035567in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813783in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{3.813127in}{1.044255in}}%
\pgfpathlineto{\pgfqpoint{3.815454in}{1.043778in}}%
\pgfpathlineto{\pgfqpoint{3.806385in}{1.037394in}}%
\pgfpathlineto{\pgfqpoint{3.810442in}{1.047716in}}%
\pgfpathlineto{\pgfqpoint{3.811456in}{1.045568in}}%
\pgfpathlineto{\pgfqpoint{3.812113in}{1.046403in}}%
\pgfpathlineto{\pgfqpoint{3.813783in}{1.045091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814236in}{1.045386in}}%
\pgfpathlineto{\pgfqpoint{3.813656in}{1.044372in}}%
\pgfpathlineto{\pgfqpoint{3.816264in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{3.807426in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{3.810179in}{1.047704in}}%
\pgfpathlineto{\pgfqpoint{3.811628in}{1.045531in}}%
\pgfpathlineto{\pgfqpoint{3.812207in}{1.046545in}}%
\pgfpathlineto{\pgfqpoint{3.814236in}{1.045386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814624in}{1.045703in}}%
\pgfpathlineto{\pgfqpoint{3.814105in}{1.044544in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{3.808266in}{1.034632in}}%
\pgfpathlineto{\pgfqpoint{3.809988in}{1.047783in}}%
\pgfpathlineto{\pgfqpoint{3.811786in}{1.045584in}}%
\pgfpathlineto{\pgfqpoint{3.812306in}{1.046743in}}%
\pgfpathlineto{\pgfqpoint{3.814624in}{1.045703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814969in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{3.814475in}{1.044738in}}%
\pgfpathlineto{\pgfqpoint{3.817526in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{3.808748in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{3.809856in}{1.047994in}}%
\pgfpathlineto{\pgfqpoint{3.811918in}{1.045727in}}%
\pgfpathlineto{\pgfqpoint{3.812413in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{3.814969in}{1.046017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791434in}{1.009862in}}%
\pgfpathlineto{\pgfqpoint{3.794498in}{0.997544in}}%
\pgfpathlineto{\pgfqpoint{3.799166in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{3.797802in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{3.783173in}{0.997557in}}%
\pgfpathlineto{\pgfqpoint{3.789167in}{0.996218in}}%
\pgfpathlineto{\pgfqpoint{3.786102in}{1.008535in}}%
\pgfpathlineto{\pgfqpoint{3.791434in}{1.009862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791021in}{1.010746in}}%
\pgfpathlineto{\pgfqpoint{3.794355in}{0.997708in}}%
\pgfpathlineto{\pgfqpoint{3.798997in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{3.797820in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{3.783030in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{3.789033in}{0.996346in}}%
\pgfpathlineto{\pgfqpoint{3.785698in}{1.009385in}}%
\pgfpathlineto{\pgfqpoint{3.791021in}{1.010746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790574in}{1.011671in}}%
\pgfpathlineto{\pgfqpoint{3.794241in}{0.998347in}}%
\pgfpathlineto{\pgfqpoint{3.798809in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{3.798153in}{0.973782in}}%
\pgfpathlineto{\pgfqpoint{3.782918in}{0.998080in}}%
\pgfpathlineto{\pgfqpoint{3.788944in}{0.996889in}}%
\pgfpathlineto{\pgfqpoint{3.785277in}{1.010213in}}%
\pgfpathlineto{\pgfqpoint{3.790574in}{1.011671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790075in}{1.012625in}}%
\pgfpathlineto{\pgfqpoint{3.794121in}{0.999514in}}%
\pgfpathlineto{\pgfqpoint{3.798561in}{1.003759in}}%
\pgfpathlineto{\pgfqpoint{3.798786in}{0.975081in}}%
\pgfpathlineto{\pgfqpoint{3.782812in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{3.788872in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{3.784826in}{1.011005in}}%
\pgfpathlineto{\pgfqpoint{3.790075in}{1.012625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502109in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502109in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871754in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871754in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241400in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241400in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611045in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611045in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980690in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980690in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350336in}{0.350494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.350336in,y=0.253271in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}9.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294390in,y=0.111296in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Eastings}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.438944in,y=0.125185in,right,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149837in}{0.406791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149837in}{0.799245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149837in}{1.191699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.375972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{3.158409in}{0.858944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.372029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158409in}{0.858944in}}%
\pgfpathlineto{\pgfqpoint{3.217423in}{0.841288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.356832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217423in}{0.841288in}}%
\pgfpathlineto{\pgfqpoint{3.277354in}{0.824135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.347360pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277354in}{0.824135in}}%
\pgfpathlineto{\pgfqpoint{3.321329in}{0.809882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321329in}{0.809882in}}%
\pgfpathlineto{\pgfqpoint{3.353361in}{0.796965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.332578pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353361in}{0.796965in}}%
\pgfpathlineto{\pgfqpoint{3.375969in}{0.784579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.324692pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375969in}{0.784579in}}%
\pgfpathlineto{\pgfqpoint{3.390850in}{0.771762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.312265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390850in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{3.397630in}{0.757247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.297300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397630in}{0.757247in}}%
\pgfpathlineto{\pgfqpoint{3.394368in}{0.742513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.295433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394368in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{3.394368in}{0.742513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.295433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394368in}{0.742513in}}%
\pgfpathlineto{\pgfqpoint{3.380632in}{0.726494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318753pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380632in}{0.726494in}}%
\pgfpathlineto{\pgfqpoint{3.380632in}{0.726494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318753pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380632in}{0.726494in}}%
\pgfpathlineto{\pgfqpoint{3.343553in}{0.700406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.372372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343553in}{0.700406in}}%
\pgfpathlineto{\pgfqpoint{3.317038in}{0.683530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.407124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317038in}{0.683530in}}%
\pgfpathlineto{\pgfqpoint{3.300426in}{0.670337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.463533pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300426in}{0.670337in}}%
\pgfpathlineto{\pgfqpoint{3.291001in}{0.657561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.545751pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291001in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{3.290632in}{0.642256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.643875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290632in}{0.642256in}}%
\pgfpathlineto{\pgfqpoint{3.300747in}{0.628146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.692111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300747in}{0.628146in}}%
\pgfpathlineto{\pgfqpoint{3.300747in}{0.628146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.692111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300747in}{0.628146in}}%
\pgfpathlineto{\pgfqpoint{3.326148in}{0.608157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.644812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326148in}{0.608157in}}%
\pgfpathlineto{\pgfqpoint{3.326148in}{0.608157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.644812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326148in}{0.608157in}}%
\pgfpathlineto{\pgfqpoint{3.346419in}{0.593277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.544315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346419in}{0.593277in}}%
\pgfpathlineto{\pgfqpoint{3.358546in}{0.581203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.477860pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358546in}{0.581203in}}%
\pgfpathlineto{\pgfqpoint{3.363628in}{0.568368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.481848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363628in}{0.568368in}}%
\pgfpathlineto{\pgfqpoint{3.359106in}{0.555615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549327pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359106in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{3.359106in}{0.555615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549327pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359106in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{3.344323in}{0.541889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344323in}{0.541889in}}%
\pgfpathlineto{\pgfqpoint{3.344323in}{0.541889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344323in}{0.541889in}}%
\pgfpathlineto{\pgfqpoint{3.302522in}{0.517084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.678805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302522in}{0.517084in}}%
\pgfpathlineto{\pgfqpoint{3.263711in}{0.495781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.678632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263711in}{0.495781in}}%
\pgfpathlineto{\pgfqpoint{3.226440in}{0.469761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.814287pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226440in}{0.469761in}}%
\pgfpathlineto{\pgfqpoint{3.200621in}{0.443760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.860037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200621in}{0.443760in}}%
\pgfpathlineto{\pgfqpoint{3.180513in}{0.423764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.759845pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180513in}{0.423764in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.925057pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.925057pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502686in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.489992in}{0.408843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.831641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489992in}{0.408843in}}%
\pgfpathlineto{\pgfqpoint{3.461580in}{0.416860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.714559pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461580in}{0.416860in}}%
\pgfpathlineto{\pgfqpoint{3.432132in}{0.422758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.680202pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432132in}{0.422758in}}%
\pgfpathlineto{\pgfqpoint{3.401184in}{0.424993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.673534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401184in}{0.424993in}}%
\pgfpathlineto{\pgfqpoint{3.401184in}{0.424993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.673534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401184in}{0.424993in}}%
\pgfpathlineto{\pgfqpoint{3.362134in}{0.423552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.655767pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362134in}{0.423552in}}%
\pgfpathlineto{\pgfqpoint{3.362134in}{0.423552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.655767pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362134in}{0.423552in}}%
\pgfpathlineto{\pgfqpoint{3.292569in}{0.415618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672560pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292569in}{0.415618in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.851453pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224864in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.996683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.996683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.996683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.600457in}{0.415711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.848302pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600457in}{0.415711in}}%
\pgfpathlineto{\pgfqpoint{3.610908in}{0.424311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.825203pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610908in}{0.424311in}}%
\pgfpathlineto{\pgfqpoint{3.627837in}{0.431703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.850842pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627837in}{0.431703in}}%
\pgfpathlineto{\pgfqpoint{3.653598in}{0.439522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.882767pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653598in}{0.439522in}}%
\pgfpathlineto{\pgfqpoint{3.692534in}{0.448536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.900304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692534in}{0.448536in}}%
\pgfpathlineto{\pgfqpoint{3.749717in}{0.459173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.877531pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749717in}{0.459173in}}%
\pgfpathlineto{\pgfqpoint{3.817649in}{0.469819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.805006pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817649in}{0.469819in}}%
\pgfpathlineto{\pgfqpoint{3.886594in}{0.479263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.709344pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886594in}{0.479263in}}%
\pgfpathlineto{\pgfqpoint{3.956259in}{0.487725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.612026pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956259in}{0.487725in}}%
\pgfpathlineto{\pgfqpoint{4.026530in}{0.495249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026530in}{0.495249in}}%
\pgfpathlineto{\pgfqpoint{4.097341in}{0.501814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.459709pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097341in}{0.501814in}}%
\pgfpathlineto{\pgfqpoint{4.168611in}{0.507437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401435pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168611in}{0.507437in}}%
\pgfpathlineto{\pgfqpoint{4.240192in}{0.512327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.360965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240192in}{0.512327in}}%
\pgfpathlineto{\pgfqpoint{4.311848in}{0.517027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311848in}{0.517027in}}%
\pgfpathlineto{\pgfqpoint{4.383192in}{0.522460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.281408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383192in}{0.522460in}}%
\pgfpathlineto{\pgfqpoint{4.453500in}{0.529794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.247565pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453500in}{0.529794in}}%
\pgfpathlineto{\pgfqpoint{4.521498in}{0.540168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.242439pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521498in}{0.540168in}}%
\pgfpathlineto{\pgfqpoint{4.585703in}{0.554187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.296184pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585703in}{0.554187in}}%
\pgfpathlineto{\pgfqpoint{4.646633in}{0.570688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646633in}{0.570688in}}%
\pgfpathlineto{\pgfqpoint{4.707266in}{0.587402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.479950pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707266in}{0.587402in}}%
\pgfpathlineto{\pgfqpoint{4.769522in}{0.603019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.533478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769522in}{0.603019in}}%
\pgfpathlineto{\pgfqpoint{4.833484in}{0.617370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.565379pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833484in}{0.617370in}}%
\pgfpathlineto{\pgfqpoint{4.898902in}{0.630511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.603491pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898902in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{4.965728in}{0.642324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.661961pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965728in}{0.642324in}}%
\pgfpathlineto{\pgfqpoint{5.034278in}{0.652189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.736659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034278in}{0.652189in}}%
\pgfpathlineto{\pgfqpoint{5.034278in}{0.652189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.736659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034278in}{0.652189in}}%
\pgfpathlineto{\pgfqpoint{5.092373in}{0.657618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.799982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092373in}{0.657618in}}%
\pgfpathlineto{\pgfqpoint{5.092373in}{0.657618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.799982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092373in}{0.657618in}}%
\pgfpathlineto{\pgfqpoint{5.130412in}{0.658826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.837607pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130412in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{5.130412in}{0.658826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.837607pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130412in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{5.164436in}{0.657420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.866864pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164436in}{0.657420in}}%
\pgfpathlineto{\pgfqpoint{5.199325in}{0.653280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.893673pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199325in}{0.653280in}}%
\pgfpathlineto{\pgfqpoint{5.231975in}{0.648208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.922562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231975in}{0.648208in}}%
\pgfpathlineto{\pgfqpoint{5.268332in}{0.641702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.963425pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268332in}{0.641702in}}%
\pgfpathlineto{\pgfqpoint{5.314694in}{0.632777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.031964pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314694in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.631222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.163233pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750050in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.163233pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750050in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.163233pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750050in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.775853in}{0.416804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.043838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775853in}{0.416804in}}%
\pgfpathlineto{\pgfqpoint{3.803652in}{0.425189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.029449pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803652in}{0.425189in}}%
\pgfpathlineto{\pgfqpoint{3.845848in}{0.434993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.047317pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845848in}{0.434993in}}%
\pgfpathlineto{\pgfqpoint{3.904896in}{0.445911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.052495pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904896in}{0.445911in}}%
\pgfpathlineto{\pgfqpoint{3.973040in}{0.456297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.014118pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973040in}{0.456297in}}%
\pgfpathlineto{\pgfqpoint{4.042320in}{0.465281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.942030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042320in}{0.465281in}}%
\pgfpathlineto{\pgfqpoint{4.112378in}{0.473140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.854805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112378in}{0.473140in}}%
\pgfpathlineto{\pgfqpoint{4.183021in}{0.480019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.329788pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.329788pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.329788pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{3.939515in}{0.417595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.218028pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939515in}{0.417595in}}%
\pgfpathlineto{\pgfqpoint{3.980632in}{0.427223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.196095pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980632in}{0.427223in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{0.438186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.188170pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039620in}{0.438186in}}%
\pgfpathlineto{\pgfqpoint{4.107859in}{0.448440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.548045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.548045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.548045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.164874in}{0.416890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.434015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164874in}{0.416890in}}%
\pgfpathlineto{\pgfqpoint{4.206195in}{0.425892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.391965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206195in}{0.425892in}}%
\pgfpathlineto{\pgfqpoint{4.263915in}{0.435631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.362555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263915in}{0.435631in}}%
\pgfpathlineto{\pgfqpoint{4.333042in}{0.444760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.327750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333042in}{0.444760in}}%
\pgfpathlineto{\pgfqpoint{4.403288in}{0.452299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.286981pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403288in}{0.452299in}}%
\pgfpathlineto{\pgfqpoint{4.474107in}{0.458859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.238107pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474107in}{0.458859in}}%
\pgfpathlineto{\pgfqpoint{4.545166in}{0.464956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.180947pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545166in}{0.464956in}}%
\pgfpathlineto{\pgfqpoint{4.616271in}{0.470959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.115505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616271in}{0.470959in}}%
\pgfpathlineto{\pgfqpoint{4.687298in}{0.477121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.036265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687298in}{0.477121in}}%
\pgfpathlineto{\pgfqpoint{4.758167in}{0.483596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.947633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758167in}{0.483596in}}%
\pgfpathlineto{\pgfqpoint{4.828838in}{0.490443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.855339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828838in}{0.490443in}}%
\pgfpathlineto{\pgfqpoint{4.899296in}{0.497667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.767891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899296in}{0.497667in}}%
\pgfpathlineto{\pgfqpoint{4.969537in}{0.505256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.701851pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969537in}{0.505256in}}%
\pgfpathlineto{\pgfqpoint{5.039566in}{0.513183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.668433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039566in}{0.513183in}}%
\pgfpathlineto{\pgfqpoint{5.109401in}{0.521406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.674835pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109401in}{0.521406in}}%
\pgfpathlineto{\pgfqpoint{5.179061in}{0.529890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.723145pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179061in}{0.529890in}}%
\pgfpathlineto{\pgfqpoint{5.248555in}{0.538609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248555in}{0.538609in}}%
\pgfpathlineto{\pgfqpoint{5.317873in}{0.547572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.931831pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317873in}{0.547572in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.548589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.740791pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.740791pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.740791pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.381783in}{0.415019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.640734pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381783in}{0.415019in}}%
\pgfpathlineto{\pgfqpoint{4.413393in}{0.421737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.603764pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413393in}{0.421737in}}%
\pgfpathlineto{\pgfqpoint{4.461818in}{0.429540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.576385pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461818in}{0.429540in}}%
\pgfpathlineto{\pgfqpoint{4.529128in}{0.437989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.552401pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529128in}{0.437989in}}%
\pgfpathlineto{\pgfqpoint{4.599458in}{0.445403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.524773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599458in}{0.445403in}}%
\pgfpathlineto{\pgfqpoint{4.670126in}{0.452252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.022992pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650369in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.650369in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.022992pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650369in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.650369in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.022992pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650369in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.700178in}{0.415368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.951498pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700178in}{0.415368in}}%
\pgfpathlineto{\pgfqpoint{4.749593in}{0.422976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.924715pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749593in}{0.422976in}}%
\pgfpathlineto{\pgfqpoint{4.818747in}{0.432142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.901299pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818747in}{0.432142in}}%
\pgfpathlineto{\pgfqpoint{4.888394in}{0.440637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.873375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888394in}{0.440637in}}%
\pgfpathlineto{\pgfqpoint{4.958217in}{0.448876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.833478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958217in}{0.448876in}}%
\pgfpathlineto{\pgfqpoint{5.028095in}{0.457035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.780072pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028095in}{0.457035in}}%
\pgfpathlineto{\pgfqpoint{5.097977in}{0.465187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.714091pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097977in}{0.465187in}}%
\pgfpathlineto{\pgfqpoint{5.167847in}{0.473360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.638508pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167847in}{0.473360in}}%
\pgfpathlineto{\pgfqpoint{5.237703in}{0.481555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.558793pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237703in}{0.481555in}}%
\pgfpathlineto{\pgfqpoint{5.307551in}{0.489762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.483066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307551in}{0.489762in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.491884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.256147pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875449in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.875449in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.256147pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875449in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{4.941227in}{0.417705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.197510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941227in}{0.417705in}}%
\pgfpathlineto{\pgfqpoint{5.008982in}{0.428531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008982in}{0.428531in}}%
\pgfpathlineto{\pgfqpoint{5.077507in}{0.438495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.140843pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077507in}{0.438495in}}%
\pgfpathlineto{\pgfqpoint{5.146426in}{0.447976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.517962pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{5.100528in}{0.404994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.517962pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{0.404994in}}%
\pgfpathlineto{\pgfqpoint{5.164317in}{0.419369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.461751pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164317in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{5.230647in}{0.431641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.422234pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230647in}{0.431641in}}%
\pgfpathlineto{\pgfqpoint{5.298204in}{0.442708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.367137pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298204in}{0.442708in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.446984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.880930pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277310in}{0.474685in}}%
\pgfpathlineto{\pgfqpoint{4.348492in}{0.480517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.804765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348492in}{0.480517in}}%
\pgfpathlineto{\pgfqpoint{4.419828in}{0.486014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.729571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419828in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{4.491137in}{0.491573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491137in}{0.491573in}}%
\pgfpathlineto{\pgfqpoint{4.562262in}{0.497528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.566768pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562262in}{0.497528in}}%
\pgfpathlineto{\pgfqpoint{4.633066in}{0.504116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.478164pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633066in}{0.504116in}}%
\pgfpathlineto{\pgfqpoint{4.703452in}{0.511448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.391333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703452in}{0.511448in}}%
\pgfpathlineto{\pgfqpoint{4.773378in}{0.519519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773378in}{0.519519in}}%
\pgfpathlineto{\pgfqpoint{4.842849in}{0.528257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.313209pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842849in}{0.528257in}}%
\pgfpathlineto{\pgfqpoint{4.911924in}{0.537538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.359955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911924in}{0.537538in}}%
\pgfpathlineto{\pgfqpoint{4.980712in}{0.547193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.446730pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980712in}{0.547193in}}%
\pgfpathlineto{\pgfqpoint{5.049364in}{0.557020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.551193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049364in}{0.557020in}}%
\pgfpathlineto{\pgfqpoint{5.118054in}{0.566800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.663169pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118054in}{0.566800in}}%
\pgfpathlineto{\pgfqpoint{5.186943in}{0.576330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.781051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186943in}{0.576330in}}%
\pgfpathlineto{\pgfqpoint{5.256134in}{0.585463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.906943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256134in}{0.585463in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.594203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.042579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.594203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.066420pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.751878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.066420pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{5.264692in}{0.735401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.021043pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264692in}{0.735401in}}%
\pgfpathlineto{\pgfqpoint{5.203031in}{0.719369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.978880pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203031in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{5.141801in}{0.703042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.934265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141801in}{0.703042in}}%
\pgfpathlineto{\pgfqpoint{5.141801in}{0.703042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.934265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141801in}{0.703042in}}%
\pgfpathlineto{\pgfqpoint{5.109234in}{0.693359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.905582pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109234in}{0.693359in}}%
\pgfpathlineto{\pgfqpoint{5.109234in}{0.693359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.905582pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109234in}{0.693359in}}%
\pgfpathlineto{\pgfqpoint{5.095478in}{0.688254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095478in}{0.688254in}}%
\pgfpathlineto{\pgfqpoint{5.095478in}{0.688254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095478in}{0.688254in}}%
\pgfpathlineto{\pgfqpoint{5.088692in}{0.683662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.878014pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088692in}{0.683662in}}%
\pgfpathlineto{\pgfqpoint{5.088692in}{0.683662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.878014pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088692in}{0.683662in}}%
\pgfpathlineto{\pgfqpoint{5.090354in}{0.680332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.872422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090354in}{0.680332in}}%
\pgfpathlineto{\pgfqpoint{5.095327in}{0.677876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.869934pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095327in}{0.677876in}}%
\pgfpathlineto{\pgfqpoint{5.105145in}{0.675057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.838104pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658280in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.656122in}{1.314649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.806713pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656122in}{1.314649in}}%
\pgfpathlineto{\pgfqpoint{4.649960in}{1.295812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.708188pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649960in}{1.295812in}}%
\pgfpathlineto{\pgfqpoint{4.650008in}{1.279094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.638374pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650008in}{1.279094in}}%
\pgfpathlineto{\pgfqpoint{4.659415in}{1.261281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.561060pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659415in}{1.261281in}}%
\pgfpathlineto{\pgfqpoint{4.678076in}{1.245321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.496843pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678076in}{1.245321in}}%
\pgfpathlineto{\pgfqpoint{4.678076in}{1.245321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.496843pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678076in}{1.245321in}}%
\pgfpathlineto{\pgfqpoint{4.721320in}{1.220972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.457900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721320in}{1.220972in}}%
\pgfpathlineto{\pgfqpoint{4.753428in}{1.204997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.460085pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753428in}{1.204997in}}%
\pgfpathlineto{\pgfqpoint{4.773833in}{1.193149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.465519pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773833in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{4.787191in}{1.181818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.475788pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787191in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{4.793265in}{1.169481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.502111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793265in}{1.169481in}}%
\pgfpathlineto{\pgfqpoint{4.793265in}{1.169481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.502111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793265in}{1.169481in}}%
\pgfpathlineto{\pgfqpoint{4.791009in}{1.156052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.551207pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791009in}{1.156052in}}%
\pgfpathlineto{\pgfqpoint{4.791009in}{1.156052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.551207pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791009in}{1.156052in}}%
\pgfpathlineto{\pgfqpoint{4.780659in}{1.136540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.623960pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780659in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{4.774350in}{1.121368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.632542pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774350in}{1.121368in}}%
\pgfpathlineto{\pgfqpoint{4.775701in}{1.105355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.576581pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775701in}{1.105355in}}%
\pgfpathlineto{\pgfqpoint{4.786537in}{1.090275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.480317pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786537in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{4.786537in}{1.090275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.480317pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786537in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{4.814788in}{1.067675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.407936pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814788in}{1.067675in}}%
\pgfpathlineto{\pgfqpoint{4.832810in}{1.054088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464143pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832810in}{1.054088in}}%
\pgfpathlineto{\pgfqpoint{4.843442in}{1.042643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.537555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843442in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{4.847140in}{1.030500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602844pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847140in}{1.030500in}}%
\pgfpathlineto{\pgfqpoint{4.841737in}{1.018595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636120pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841737in}{1.018595in}}%
\pgfpathlineto{\pgfqpoint{4.841737in}{1.018595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636120pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841737in}{1.018595in}}%
\pgfpathlineto{\pgfqpoint{4.826844in}{1.006292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826844in}{1.006292in}}%
\pgfpathlineto{\pgfqpoint{4.826844in}{1.006292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.634885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826844in}{1.006292in}}%
\pgfpathlineto{\pgfqpoint{4.781670in}{0.982624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562816pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781670in}{0.982624in}}%
\pgfpathlineto{\pgfqpoint{4.755247in}{0.970425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529775pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755247in}{0.970425in}}%
\pgfpathlineto{\pgfqpoint{4.739511in}{0.961598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739511in}{0.961598in}}%
\pgfpathlineto{\pgfqpoint{4.730739in}{0.953838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528517pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730739in}{0.953838in}}%
\pgfpathlineto{\pgfqpoint{4.729263in}{0.944520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.545863pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729263in}{0.944520in}}%
\pgfpathlineto{\pgfqpoint{4.738314in}{0.936161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738314in}{0.936161in}}%
\pgfpathlineto{\pgfqpoint{4.738314in}{0.936161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738314in}{0.936161in}}%
\pgfpathlineto{\pgfqpoint{4.758922in}{0.927363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758922in}{0.927363in}}%
\pgfpathlineto{\pgfqpoint{4.758922in}{0.927363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758922in}{0.927363in}}%
\pgfpathlineto{\pgfqpoint{4.804747in}{0.914952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804747in}{0.914952in}}%
\pgfpathlineto{\pgfqpoint{4.804747in}{0.914952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804747in}{0.914952in}}%
\pgfpathlineto{\pgfqpoint{4.869824in}{0.901560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.596847pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869824in}{0.901560in}}%
\pgfpathlineto{\pgfqpoint{4.936413in}{0.889498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.641706pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936413in}{0.889498in}}%
\pgfpathlineto{\pgfqpoint{5.003519in}{0.877939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.740149pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003519in}{0.877939in}}%
\pgfpathlineto{\pgfqpoint{5.070727in}{0.866482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.880126pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070727in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{5.137725in}{0.854813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.029746pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137725in}{0.854813in}}%
\pgfpathlineto{\pgfqpoint{5.204151in}{0.842593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.159327pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204151in}{0.842593in}}%
\pgfpathlineto{\pgfqpoint{5.263643in}{0.830529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.241238pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263643in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.264116pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.462913pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844093in}{1.185017in}}%
\pgfpathlineto{\pgfqpoint{4.855992in}{1.174479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.489369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855992in}{1.174479in}}%
\pgfpathlineto{\pgfqpoint{4.860141in}{1.163033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860141in}{1.163033in}}%
\pgfpathlineto{\pgfqpoint{4.860141in}{1.163033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.529247pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860141in}{1.163033in}}%
\pgfpathlineto{\pgfqpoint{4.856801in}{1.149866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.585534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856801in}{1.149866in}}%
\pgfpathlineto{\pgfqpoint{4.856801in}{1.149866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.585534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856801in}{1.149866in}}%
\pgfpathlineto{\pgfqpoint{4.849760in}{1.134160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.639145pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849760in}{1.134160in}}%
\pgfpathlineto{\pgfqpoint{4.847411in}{1.120193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.640546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847411in}{1.120193in}}%
\pgfpathlineto{\pgfqpoint{4.855111in}{1.104294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.582832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855111in}{1.104294in}}%
\pgfpathlineto{\pgfqpoint{4.872315in}{1.090575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.500853pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872315in}{1.090575in}}%
\pgfpathlineto{\pgfqpoint{4.872315in}{1.090575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.500853pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872315in}{1.090575in}}%
\pgfpathlineto{\pgfqpoint{4.907157in}{1.072091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.439130pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907157in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{4.907157in}{1.072091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.439130pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907157in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{4.941201in}{1.055690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.500145pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941201in}{1.055690in}}%
\pgfpathlineto{\pgfqpoint{4.964268in}{1.042607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964268in}{1.042607in}}%
\pgfpathlineto{\pgfqpoint{4.980417in}{1.029414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.657465pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980417in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{4.989161in}{1.015107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.689848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989161in}{1.015107in}}%
\pgfpathlineto{\pgfqpoint{4.989161in}{1.015107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.689848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989161in}{1.015107in}}%
\pgfpathlineto{\pgfqpoint{4.990634in}{0.998682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.657445pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990634in}{0.998682in}}%
\pgfpathlineto{\pgfqpoint{4.990634in}{0.998682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.657445pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990634in}{0.998682in}}%
\pgfpathlineto{\pgfqpoint{4.988956in}{0.982144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.587812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988956in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{4.990953in}{0.968562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.540107pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990953in}{0.968562in}}%
\pgfpathlineto{\pgfqpoint{5.003277in}{0.953680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003277in}{0.953680in}}%
\pgfpathlineto{\pgfqpoint{5.025356in}{0.941318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.558577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025356in}{0.941318in}}%
\pgfpathlineto{\pgfqpoint{5.025356in}{0.941318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.558577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025356in}{0.941318in}}%
\pgfpathlineto{\pgfqpoint{5.062340in}{0.928221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.591809pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062340in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{5.062340in}{0.928221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.591809pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062340in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{5.124514in}{0.912669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.640264pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124514in}{0.912669in}}%
\pgfpathlineto{\pgfqpoint{5.190128in}{0.899727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.717446pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190128in}{0.899727in}}%
\pgfpathlineto{\pgfqpoint{5.257366in}{0.888325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.834918pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257366in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.981668pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.596489pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922087in}{1.102349in}}%
\pgfpathlineto{\pgfqpoint{4.922087in}{1.102349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.596489pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922087in}{1.102349in}}%
\pgfpathlineto{\pgfqpoint{4.947690in}{1.088944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.525409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947690in}{1.088944in}}%
\pgfpathlineto{\pgfqpoint{4.947690in}{1.088944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.525409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947690in}{1.088944in}}%
\pgfpathlineto{\pgfqpoint{5.000245in}{1.067983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.495591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000245in}{1.067983in}}%
\pgfpathlineto{\pgfqpoint{5.040772in}{1.052200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.575467pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040772in}{1.052200in}}%
\pgfpathlineto{\pgfqpoint{5.070696in}{1.038132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.667146pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070696in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{5.096303in}{1.021265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.732857pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096303in}{1.021265in}}%
\pgfpathlineto{\pgfqpoint{5.113032in}{1.003497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.717702pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113032in}{1.003497in}}%
\pgfpathlineto{\pgfqpoint{5.113032in}{1.003497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.717702pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113032in}{1.003497in}}%
\pgfpathlineto{\pgfqpoint{5.126199in}{0.984497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.630074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126199in}{0.984497in}}%
\pgfpathlineto{\pgfqpoint{5.141428in}{0.968071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562253pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141428in}{0.968071in}}%
\pgfpathlineto{\pgfqpoint{5.164587in}{0.953420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564216pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164587in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{5.164587in}{0.953420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564216pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164587in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{5.199712in}{0.939308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.615344pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199712in}{0.939308in}}%
\pgfpathlineto{\pgfqpoint{5.199712in}{0.939308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.615344pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199712in}{0.939308in}}%
\pgfpathlineto{\pgfqpoint{5.260355in}{0.922780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710070pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260355in}{0.922780in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.812036pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.495882pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930811in}{1.181330in}}%
\pgfpathlineto{\pgfqpoint{4.947009in}{1.172850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535389pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947009in}{1.172850in}}%
\pgfpathlineto{\pgfqpoint{4.957665in}{1.162881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.582407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957665in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{4.957665in}{1.162881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.582407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957665in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{4.963203in}{1.145173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.660855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963203in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{4.965279in}{1.131483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.696519pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965279in}{1.131483in}}%
\pgfpathlineto{\pgfqpoint{4.977003in}{1.116327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.694893pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977003in}{1.116327in}}%
\pgfpathlineto{\pgfqpoint{4.997598in}{1.103941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.653387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997598in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{4.997598in}{1.103941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.653387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997598in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{5.050549in}{1.083302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.573463pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050549in}{1.083302in}}%
\pgfpathlineto{\pgfqpoint{5.107533in}{1.064450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107533in}{1.064450in}}%
\pgfpathlineto{\pgfqpoint{5.149993in}{1.049037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679419pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149993in}{1.049037in}}%
\pgfpathlineto{\pgfqpoint{5.183552in}{1.033824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.775191pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183552in}{1.033824in}}%
\pgfpathlineto{\pgfqpoint{5.211134in}{1.016476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.825193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211134in}{1.016476in}}%
\pgfpathlineto{\pgfqpoint{5.211134in}{1.016476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.825193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211134in}{1.016476in}}%
\pgfpathlineto{\pgfqpoint{5.238252in}{0.992098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.767677pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238252in}{0.992098in}}%
\pgfpathlineto{\pgfqpoint{5.257897in}{0.973949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.696237pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257897in}{0.973949in}}%
\pgfpathlineto{\pgfqpoint{5.287729in}{0.955837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.695043pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287729in}{0.955837in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.760509pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.760509pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.655906pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094207in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{5.094207in}{1.090772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.655906pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094207in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{5.151835in}{1.072267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.635590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151835in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{5.200164in}{1.055697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.707304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200164in}{1.055697in}}%
\pgfpathlineto{\pgfqpoint{5.236591in}{1.040530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.807191pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236591in}{1.040530in}}%
\pgfpathlineto{\pgfqpoint{5.270684in}{1.021071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.894464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270684in}{1.021071in}}%
\pgfpathlineto{\pgfqpoint{5.295170in}{1.000216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.881967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295170in}{1.000216in}}%
\pgfpathlineto{\pgfqpoint{5.295170in}{1.000216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.881967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295170in}{1.000216in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.972622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.793041pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{0.972622in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.972622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.510934pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996204in}{1.192236in}}%
\pgfpathlineto{\pgfqpoint{5.063968in}{1.181442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.631734pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063968in}{1.181442in}}%
\pgfpathlineto{\pgfqpoint{5.105326in}{1.174931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.711924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105326in}{1.174931in}}%
\pgfpathlineto{\pgfqpoint{5.131323in}{1.169875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.766173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131323in}{1.169875in}}%
\pgfpathlineto{\pgfqpoint{5.150614in}{1.164331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.811187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150614in}{1.164331in}}%
\pgfpathlineto{\pgfqpoint{5.165394in}{1.156837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853519pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165394in}{1.156837in}}%
\pgfpathlineto{\pgfqpoint{5.165394in}{1.156837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853519pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165394in}{1.156837in}}%
\pgfpathlineto{\pgfqpoint{5.176109in}{1.145993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.893659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176109in}{1.145993in}}%
\pgfpathlineto{\pgfqpoint{5.176109in}{1.145993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.893659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176109in}{1.145993in}}%
\pgfpathlineto{\pgfqpoint{5.195419in}{1.126872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.925663pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195419in}{1.126872in}}%
\pgfpathlineto{\pgfqpoint{5.223563in}{1.110469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.904272pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223563in}{1.110469in}}%
\pgfpathlineto{\pgfqpoint{5.223563in}{1.110469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.904272pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223563in}{1.110469in}}%
\pgfpathlineto{\pgfqpoint{5.274112in}{1.088679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.838300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274112in}{1.088679in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.067227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.848607pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.067227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.758596pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169823in}{1.187578in}}%
\pgfpathlineto{\pgfqpoint{5.231196in}{1.184818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.858599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231196in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{5.265965in}{1.182617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.916803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265965in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{5.287202in}{1.180237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.955459pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287202in}{1.180237in}}%
\pgfpathlineto{\pgfqpoint{5.300206in}{1.177514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982025pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300206in}{1.177514in}}%
\pgfpathlineto{\pgfqpoint{5.308781in}{1.173020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.007804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308781in}{1.173020in}}%
\pgfpathlineto{\pgfqpoint{5.308781in}{1.173020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.007804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308781in}{1.173020in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{1.166315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.025101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309015in}{1.166315in}}%
\pgfpathlineto{\pgfqpoint{5.309015in}{1.166315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.025101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309015in}{1.166315in}}%
\pgfpathlineto{\pgfqpoint{5.301384in}{1.156755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.034689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301384in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{5.301384in}{1.156755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.034689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301384in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{5.291907in}{1.144327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.040049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291907in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{5.290583in}{1.129665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.034856pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290583in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{5.300812in}{1.115866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.012310pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300812in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{5.300812in}{1.115866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.012310pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300812in}{1.115866in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.098762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.955208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{1.098762in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.098762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.955208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{1.098762in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.098762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.928711pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818220in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.820443in}{1.314535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.895063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820443in}{1.314535in}}%
\pgfpathlineto{\pgfqpoint{4.831191in}{1.297268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.798143pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831191in}{1.297268in}}%
\pgfpathlineto{\pgfqpoint{4.849227in}{1.281161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.716375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849227in}{1.281161in}}%
\pgfpathlineto{\pgfqpoint{4.879686in}{1.265464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.614603pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879686in}{1.265464in}}%
\pgfpathlineto{\pgfqpoint{4.917679in}{1.253219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917679in}{1.253219in}}%
\pgfpathlineto{\pgfqpoint{4.917679in}{1.253219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917679in}{1.253219in}}%
\pgfpathlineto{\pgfqpoint{4.968081in}{1.242499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.458976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968081in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{4.968081in}{1.242499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.458976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968081in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{5.037046in}{1.233370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037046in}{1.233370in}}%
\pgfpathlineto{\pgfqpoint{5.108370in}{1.228110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.536137pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108370in}{1.228110in}}%
\pgfpathlineto{\pgfqpoint{5.180603in}{1.225601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.635836pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180603in}{1.225601in}}%
\pgfpathlineto{\pgfqpoint{5.253086in}{1.224818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.737657pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253086in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.224901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.833065pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.224901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.100775pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981861in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.990562in}{1.313872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.070544pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990562in}{1.313872in}}%
\pgfpathlineto{\pgfqpoint{5.020457in}{1.298128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.006789pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020457in}{1.298128in}}%
\pgfpathlineto{\pgfqpoint{5.063682in}{1.283674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.965543pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063682in}{1.283674in}}%
\pgfpathlineto{\pgfqpoint{5.112819in}{1.273463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.943564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112819in}{1.273463in}}%
\pgfpathlineto{\pgfqpoint{5.112819in}{1.273463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.943564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112819in}{1.273463in}}%
\pgfpathlineto{\pgfqpoint{5.182126in}{1.264780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.948669pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182126in}{1.264780in}}%
\pgfpathlineto{\pgfqpoint{5.253512in}{1.259590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.988136pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253512in}{1.259590in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.256436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.045428pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325608in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.256436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.265139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{5.100528in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.265139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{5.100528in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.265139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{5.136137in}{1.305042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.219341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136137in}{1.305042in}}%
\pgfpathlineto{\pgfqpoint{5.178613in}{1.293107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.205919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178613in}{1.293107in}}%
\pgfpathlineto{\pgfqpoint{5.223163in}{1.284540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.205948pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223163in}{1.284540in}}%
\pgfpathlineto{\pgfqpoint{5.275032in}{1.277648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.216199pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275032in}{1.277648in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.272026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725395in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.725395in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725395in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.725395in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.867291pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725395in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.726228in}{1.294520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.725413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726228in}{1.294520in}}%
\pgfpathlineto{\pgfqpoint{4.726228in}{1.294520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.725413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726228in}{1.294520in}}%
\pgfpathlineto{\pgfqpoint{4.734796in}{1.276701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.641073pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734796in}{1.276701in}}%
\pgfpathlineto{\pgfqpoint{4.753271in}{1.259932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.547314pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753271in}{1.259932in}}%
\pgfpathlineto{\pgfqpoint{4.778156in}{1.246234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.465728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778156in}{1.246234in}}%
\pgfpathlineto{\pgfqpoint{4.811082in}{1.233168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.407914pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811082in}{1.233168in}}%
\pgfpathlineto{\pgfqpoint{4.856247in}{1.219260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.816855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575342in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.575342in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.816855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575342in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.555053in}{1.290321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555053in}{1.290321in}}%
\pgfpathlineto{\pgfqpoint{4.555053in}{1.290321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555053in}{1.290321in}}%
\pgfpathlineto{\pgfqpoint{4.550989in}{1.273397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.609564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550989in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{4.557701in}{1.255709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546860pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557701in}{1.255709in}}%
\pgfpathlineto{\pgfqpoint{4.572080in}{1.241391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.512406pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572080in}{1.241391in}}%
\pgfpathlineto{\pgfqpoint{4.594074in}{1.226129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.499130pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594074in}{1.226129in}}%
\pgfpathlineto{\pgfqpoint{4.627401in}{1.204424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501901pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627401in}{1.204424in}}%
\pgfpathlineto{\pgfqpoint{4.627401in}{1.204424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501901pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627401in}{1.204424in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.188059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.498897pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646395in}{1.188059in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.188059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.498897pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646395in}{1.188059in}}%
\pgfpathlineto{\pgfqpoint{4.654565in}{1.172892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.505972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654565in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{4.653904in}{1.157351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546821pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653904in}{1.157351in}}%
\pgfpathlineto{\pgfqpoint{4.647427in}{1.140597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.605169pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647427in}{1.140597in}}%
\pgfpathlineto{\pgfqpoint{4.647427in}{1.140597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.605169pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647427in}{1.140597in}}%
\pgfpathlineto{\pgfqpoint{4.640121in}{1.116813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.614833pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640121in}{1.116813in}}%
\pgfpathlineto{\pgfqpoint{4.640121in}{1.116813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.614833pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640121in}{1.116813in}}%
\pgfpathlineto{\pgfqpoint{4.642460in}{1.098774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.524955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642460in}{1.098774in}}%
\pgfpathlineto{\pgfqpoint{4.652964in}{1.081492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412784pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652964in}{1.081492in}}%
\pgfpathlineto{\pgfqpoint{4.668398in}{1.062153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.380897pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668398in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{4.668398in}{1.062153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.380897pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668398in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{4.674658in}{1.049531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.432031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674658in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{4.674658in}{1.049531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.432031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674658in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{4.672398in}{1.038612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.485988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672398in}{1.038612in}}%
\pgfpathlineto{\pgfqpoint{4.661034in}{1.028662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.520529pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661034in}{1.028662in}}%
\pgfpathlineto{\pgfqpoint{4.643486in}{1.020572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643486in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{4.618076in}{1.012814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521930pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618076in}{1.012814in}}%
\pgfpathlineto{\pgfqpoint{4.582380in}{1.005116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.494565pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582380in}{1.005116in}}%
\pgfpathlineto{\pgfqpoint{4.534133in}{0.997727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.448982pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534133in}{0.997727in}}%
\pgfpathlineto{\pgfqpoint{4.471808in}{0.991089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.394729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471808in}{0.991089in}}%
\pgfpathlineto{\pgfqpoint{4.400355in}{0.986008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.345487pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400355in}{0.986008in}}%
\pgfpathlineto{\pgfqpoint{4.328401in}{0.982224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.310659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328401in}{0.982224in}}%
\pgfpathlineto{\pgfqpoint{4.256565in}{0.978108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.283617pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256565in}{0.978108in}}%
\pgfpathlineto{\pgfqpoint{4.185734in}{0.971808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.263153pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185734in}{0.971808in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{0.961603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.248683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117675in}{0.961603in}}%
\pgfpathlineto{\pgfqpoint{4.117675in}{0.961603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.248683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117675in}{0.961603in}}%
\pgfpathlineto{\pgfqpoint{4.070808in}{0.950556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.254541pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070808in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{4.070808in}{0.950556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.254541pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070808in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{4.040194in}{0.939450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.275714pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040194in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{4.040194in}{0.939450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.275714pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040194in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{4.024687in}{0.929278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.294476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024687in}{0.929278in}}%
\pgfpathlineto{\pgfqpoint{4.024687in}{0.929278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.294476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024687in}{0.929278in}}%
\pgfpathlineto{\pgfqpoint{4.021080in}{0.920114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.302269pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021080in}{0.920114in}}%
\pgfpathlineto{\pgfqpoint{4.027879in}{0.911314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.297224pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027879in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{4.041643in}{0.904372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041643in}{0.904372in}}%
\pgfpathlineto{\pgfqpoint{4.062644in}{0.897843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.268378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062644in}{0.897843in}}%
\pgfpathlineto{\pgfqpoint{4.094098in}{0.891120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.255657pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094098in}{0.891120in}}%
\pgfpathlineto{\pgfqpoint{4.139092in}{0.884381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.255555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139092in}{0.884381in}}%
\pgfpathlineto{\pgfqpoint{4.200875in}{0.878052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286266pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200875in}{0.878052in}}%
\pgfpathlineto{\pgfqpoint{4.272435in}{0.873220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.338895pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272435in}{0.873220in}}%
\pgfpathlineto{\pgfqpoint{4.344551in}{0.870067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.394776pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344551in}{0.870067in}}%
\pgfpathlineto{\pgfqpoint{4.416856in}{0.867711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.447297pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416856in}{0.867711in}}%
\pgfpathlineto{\pgfqpoint{4.489142in}{0.865253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.500893pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489142in}{0.865253in}}%
\pgfpathlineto{\pgfqpoint{4.561207in}{0.861885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.560244pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561207in}{0.861885in}}%
\pgfpathlineto{\pgfqpoint{4.632786in}{0.857053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.629807pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632786in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{4.703524in}{0.850407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710626pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703524in}{0.850407in}}%
\pgfpathlineto{\pgfqpoint{4.772961in}{0.841685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.795605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772961in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{4.840350in}{0.830516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.868512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840350in}{0.830516in}}%
\pgfpathlineto{\pgfqpoint{4.903947in}{0.816046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.893125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903947in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{4.903947in}{0.816046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.893125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903947in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{4.943061in}{0.803003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.868900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943061in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{4.943061in}{0.803003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.868900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943061in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{4.965804in}{0.790810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.828221pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965804in}{0.790810in}}%
\pgfpathlineto{\pgfqpoint{4.965804in}{0.790810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.828221pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965804in}{0.790810in}}%
\pgfpathlineto{\pgfqpoint{4.975824in}{0.779460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.794844pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975824in}{0.779460in}}%
\pgfpathlineto{\pgfqpoint{4.974817in}{0.767357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.772279pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974817in}{0.767357in}}%
\pgfpathlineto{\pgfqpoint{4.964285in}{0.757474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.762646pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964285in}{0.757474in}}%
\pgfpathlineto{\pgfqpoint{4.946570in}{0.749097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.755685pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946570in}{0.749097in}}%
\pgfpathlineto{\pgfqpoint{4.921807in}{0.742336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.745794pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921807in}{0.742336in}}%
\pgfpathlineto{\pgfqpoint{4.891678in}{0.738103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.731372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891678in}{0.738103in}}%
\pgfpathlineto{\pgfqpoint{4.858140in}{0.736576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.712671pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858140in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{4.819298in}{0.737325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.688969pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819298in}{0.737325in}}%
\pgfpathlineto{\pgfqpoint{4.769155in}{0.740223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.658179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769155in}{0.740223in}}%
\pgfpathlineto{\pgfqpoint{4.697652in}{0.745191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.619261pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697652in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{4.625833in}{0.749286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.589253pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625833in}{0.749286in}}%
\pgfpathlineto{\pgfqpoint{4.553551in}{0.751336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.566246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553551in}{0.751336in}}%
\pgfpathlineto{\pgfqpoint{4.481159in}{0.750591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546113pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481159in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{4.409400in}{0.746583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526161pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409400in}{0.746583in}}%
\pgfpathlineto{\pgfqpoint{4.339221in}{0.739128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.506015pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339221in}{0.739128in}}%
\pgfpathlineto{\pgfqpoint{4.271596in}{0.728271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.487787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271596in}{0.728271in}}%
\pgfpathlineto{\pgfqpoint{4.207551in}{0.714097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.469062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207551in}{0.714097in}}%
\pgfpathlineto{\pgfqpoint{4.149031in}{0.696274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.434052pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149031in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{4.149031in}{0.696274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.434052pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149031in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{0.682513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.387127pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117548in}{0.682513in}}%
\pgfpathlineto{\pgfqpoint{4.117548in}{0.682513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.387127pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117548in}{0.682513in}}%
\pgfpathlineto{\pgfqpoint{4.100480in}{0.670521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339294pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100480in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{4.100480in}{0.670521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339294pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100480in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{4.094353in}{0.659573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.310917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094353in}{0.659573in}}%
\pgfpathlineto{\pgfqpoint{4.097983in}{0.648332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.311117pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097983in}{0.648332in}}%
\pgfpathlineto{\pgfqpoint{4.108913in}{0.638585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108913in}{0.638585in}}%
\pgfpathlineto{\pgfqpoint{4.126907in}{0.628406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.358386pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126907in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{4.154567in}{0.615962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.378260pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154567in}{0.615962in}}%
\pgfpathlineto{\pgfqpoint{4.199432in}{0.594394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.358514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199432in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{4.199432in}{0.594394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.358514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199432in}{0.594394in}}%
\pgfpathlineto{\pgfqpoint{4.215042in}{0.583260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.332568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215042in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{4.223018in}{0.569059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.307336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223018in}{0.569059in}}%
\pgfpathlineto{\pgfqpoint{4.228048in}{0.556731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.303590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228048in}{0.556731in}}%
\pgfpathlineto{\pgfqpoint{4.228048in}{0.556731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.303590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228048in}{0.556731in}}%
\pgfpathlineto{\pgfqpoint{4.236265in}{0.550315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.808461pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500316in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.500316in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.808461pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500316in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.471715in}{1.291559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.676065pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471715in}{1.291559in}}%
\pgfpathlineto{\pgfqpoint{4.471715in}{1.291559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.676065pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471715in}{1.291559in}}%
\pgfpathlineto{\pgfqpoint{4.463203in}{1.276302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.619746pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463203in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{4.463203in}{1.276302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.619746pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463203in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{4.463917in}{1.262427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.570548pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463917in}{1.262427in}}%
\pgfpathlineto{\pgfqpoint{4.473501in}{1.249068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530755pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473501in}{1.249068in}}%
\pgfpathlineto{\pgfqpoint{4.489888in}{1.236335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.506556pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489888in}{1.236335in}}%
\pgfpathlineto{\pgfqpoint{4.515115in}{1.220918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.499141pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515115in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{4.553759in}{1.195226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.491201pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553759in}{1.195226in}}%
\pgfpathlineto{\pgfqpoint{4.553759in}{1.195226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.491201pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553759in}{1.195226in}}%
\pgfpathlineto{\pgfqpoint{4.569134in}{1.179069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.484885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569134in}{1.179069in}}%
\pgfpathlineto{\pgfqpoint{4.575173in}{1.161410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.513112pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575173in}{1.161410in}}%
\pgfpathlineto{\pgfqpoint{4.573622in}{1.144571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.573321pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573622in}{1.144571in}}%
\pgfpathlineto{\pgfqpoint{4.570275in}{1.121273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.603522pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570275in}{1.121273in}}%
\pgfpathlineto{\pgfqpoint{4.570275in}{1.121273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.603522pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570275in}{1.121273in}}%
\pgfpathlineto{\pgfqpoint{4.573611in}{1.101686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526744pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573611in}{1.101686in}}%
\pgfpathlineto{\pgfqpoint{4.585475in}{1.082476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.404160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585475in}{1.082476in}}%
\pgfpathlineto{\pgfqpoint{4.601660in}{1.062604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.359428pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601660in}{1.062604in}}%
\pgfpathlineto{\pgfqpoint{4.601660in}{1.062604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.359428pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601660in}{1.062604in}}%
\pgfpathlineto{\pgfqpoint{4.608037in}{1.050579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.398324pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608037in}{1.050579in}}%
\pgfpathlineto{\pgfqpoint{4.608037in}{1.050579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.398324pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608037in}{1.050579in}}%
\pgfpathlineto{\pgfqpoint{4.606352in}{1.040158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.444493pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606352in}{1.040158in}}%
\pgfpathlineto{\pgfqpoint{4.595527in}{1.030608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.475209pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595527in}{1.030608in}}%
\pgfpathlineto{\pgfqpoint{4.578857in}{1.023123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.805863pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425289in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.425289in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.805863pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425289in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.390288in}{1.292884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.685308pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390288in}{1.292884in}}%
\pgfpathlineto{\pgfqpoint{4.390288in}{1.292884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.685308pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390288in}{1.292884in}}%
\pgfpathlineto{\pgfqpoint{4.379633in}{1.279812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379633in}{1.279812in}}%
\pgfpathlineto{\pgfqpoint{4.379633in}{1.279812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379633in}{1.279812in}}%
\pgfpathlineto{\pgfqpoint{4.377910in}{1.267822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.593898pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377910in}{1.267822in}}%
\pgfpathlineto{\pgfqpoint{4.385414in}{1.256016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.553550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385414in}{1.256016in}}%
\pgfpathlineto{\pgfqpoint{4.399425in}{1.245405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522935pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399425in}{1.245405in}}%
\pgfpathlineto{\pgfqpoint{4.421548in}{1.233166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.500217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421548in}{1.233166in}}%
\pgfpathlineto{\pgfqpoint{4.457572in}{1.215321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.485231pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457572in}{1.215321in}}%
\pgfpathlineto{\pgfqpoint{4.457572in}{1.215321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.485231pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457572in}{1.215321in}}%
\pgfpathlineto{\pgfqpoint{4.493211in}{1.195114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.468900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493211in}{1.195114in}}%
\pgfpathlineto{\pgfqpoint{4.493211in}{1.195114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.468900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493211in}{1.195114in}}%
\pgfpathlineto{\pgfqpoint{4.512326in}{1.178858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.458664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512326in}{1.178858in}}%
\pgfpathlineto{\pgfqpoint{4.522353in}{1.160776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.488660pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522353in}{1.160776in}}%
\pgfpathlineto{\pgfqpoint{4.524345in}{1.143403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.553915pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524345in}{1.143403in}}%
\pgfpathlineto{\pgfqpoint{4.525394in}{1.120169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.583275pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525394in}{1.120169in}}%
\pgfpathlineto{\pgfqpoint{4.525394in}{1.120169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.583275pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525394in}{1.120169in}}%
\pgfpathlineto{\pgfqpoint{4.532232in}{1.099863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.800115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275236in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.275236in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.800115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275236in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.233146in}{1.294901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.700512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233146in}{1.294901in}}%
\pgfpathlineto{\pgfqpoint{4.233146in}{1.294901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.700512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233146in}{1.294901in}}%
\pgfpathlineto{\pgfqpoint{4.225657in}{1.286614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.671973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225657in}{1.286614in}}%
\pgfpathlineto{\pgfqpoint{4.225657in}{1.286614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.671973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225657in}{1.286614in}}%
\pgfpathlineto{\pgfqpoint{4.226341in}{1.278872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.646497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226341in}{1.278872in}}%
\pgfpathlineto{\pgfqpoint{4.234206in}{1.271668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.622865pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234206in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{4.247818in}{1.264508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.598860pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247818in}{1.264508in}}%
\pgfpathlineto{\pgfqpoint{4.270269in}{1.255599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.568563pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270269in}{1.255599in}}%
\pgfpathlineto{\pgfqpoint{4.307250in}{1.242910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528414pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307250in}{1.242910in}}%
\pgfpathlineto{\pgfqpoint{4.363673in}{1.223810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.485131pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363673in}{1.223810in}}%
\pgfpathlineto{\pgfqpoint{4.416354in}{1.202970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453397pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416354in}{1.202970in}}%
\pgfpathlineto{\pgfqpoint{4.416354in}{1.202970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453397pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416354in}{1.202970in}}%
\pgfpathlineto{\pgfqpoint{4.446252in}{1.186832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.429478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446252in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{4.446252in}{1.186832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.725332pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697001in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.723936in}{1.314201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723936in}{1.314201in}}%
\pgfpathlineto{\pgfqpoint{3.766581in}{1.306919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.690069pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766581in}{1.306919in}}%
\pgfpathlineto{\pgfqpoint{3.811677in}{1.302400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.677433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811677in}{1.302400in}}%
\pgfpathlineto{\pgfqpoint{3.857266in}{1.301602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.677413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857266in}{1.301602in}}%
\pgfpathlineto{\pgfqpoint{3.857266in}{1.301602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.677413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857266in}{1.301602in}}%
\pgfpathlineto{\pgfqpoint{3.909796in}{1.304650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.691924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909796in}{1.304650in}}%
\pgfpathlineto{\pgfqpoint{3.909796in}{1.304650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.691924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909796in}{1.304650in}}%
\pgfpathlineto{\pgfqpoint{3.979681in}{1.312630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.726667pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979681in}{1.312630in}}%
\pgfpathlineto{\pgfqpoint{4.050156in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.761409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050156in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.050156in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.731826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.731826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.731826pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{1.300545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.681570pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631692in}{1.300545in}}%
\pgfpathlineto{\pgfqpoint{3.653596in}{1.279803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.633472pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653596in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{3.653596in}{1.279803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.633472pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653596in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{3.672409in}{1.262135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.597059pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672409in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{3.672409in}{1.262135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.597059pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672409in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{3.694508in}{1.249787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.572481pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694508in}{1.249787in}}%
\pgfpathlineto{\pgfqpoint{3.722547in}{1.240119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.553612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722547in}{1.240119in}}%
\pgfpathlineto{\pgfqpoint{3.757870in}{1.231835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.538213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757870in}{1.231835in}}%
\pgfpathlineto{\pgfqpoint{3.805035in}{1.223893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.524787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805035in}{1.223893in}}%
\pgfpathlineto{\pgfqpoint{3.869564in}{1.215739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.514002pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869564in}{1.215739in}}%
\pgfpathlineto{\pgfqpoint{3.939872in}{1.208281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.504421pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939872in}{1.208281in}}%
\pgfpathlineto{\pgfqpoint{4.010030in}{1.200592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.482868pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010030in}{1.200592in}}%
\pgfpathlineto{\pgfqpoint{4.078842in}{1.191084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.437181pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078842in}{1.191084in}}%
\pgfpathlineto{\pgfqpoint{4.144057in}{1.177977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.369071pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144057in}{1.177977in}}%
\pgfpathlineto{\pgfqpoint{4.144057in}{1.177977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.369071pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144057in}{1.177977in}}%
\pgfpathlineto{\pgfqpoint{4.186207in}{1.165033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340700pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186207in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{4.221226in}{1.148548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.385261pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221226in}{1.148548in}}%
\pgfpathlineto{\pgfqpoint{4.245955in}{1.131204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.449160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245955in}{1.131204in}}%
\pgfpathlineto{\pgfqpoint{4.271297in}{1.110056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.443839pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271297in}{1.110056in}}%
\pgfpathlineto{\pgfqpoint{4.308696in}{1.084063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308696in}{1.084063in}}%
\pgfpathlineto{\pgfqpoint{4.348377in}{1.062144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.283377pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348377in}{1.062144in}}%
\pgfpathlineto{\pgfqpoint{4.348377in}{1.062144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.283377pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348377in}{1.062144in}}%
\pgfpathlineto{\pgfqpoint{4.372254in}{1.048471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.315029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372254in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{4.372254in}{1.048471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.315029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372254in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{4.382979in}{1.039478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.343049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382979in}{1.039478in}}%
\pgfpathlineto{\pgfqpoint{4.382979in}{1.039478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.343049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382979in}{1.039478in}}%
\pgfpathlineto{\pgfqpoint{4.385508in}{1.031333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.363670pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385508in}{1.031333in}}%
\pgfpathlineto{\pgfqpoint{4.378198in}{1.023482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373429pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378198in}{1.023482in}}%
\pgfpathlineto{\pgfqpoint{4.365644in}{1.017864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.371086pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365644in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{4.346904in}{1.012565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.363839pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346904in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{4.317925in}{1.006797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.349635pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317925in}{1.006797in}}%
\pgfpathlineto{\pgfqpoint{4.275751in}{1.000227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328428pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275751in}{1.000227in}}%
\pgfpathlineto{\pgfqpoint{4.207388in}{0.990352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747067pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524970in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.524970in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747067pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524970in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.524970in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747067pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524970in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.540470in}{1.301853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.703093pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540470in}{1.301853in}}%
\pgfpathlineto{\pgfqpoint{3.546179in}{1.283810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669144pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546179in}{1.283810in}}%
\pgfpathlineto{\pgfqpoint{3.549556in}{1.263222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636352pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549556in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{3.549556in}{1.263222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636352pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549556in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{3.557830in}{1.247595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.609571pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557830in}{1.247595in}}%
\pgfpathlineto{\pgfqpoint{3.575681in}{1.233091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.581967pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575681in}{1.233091in}}%
\pgfpathlineto{\pgfqpoint{3.599433in}{1.221337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.555677pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599433in}{1.221337in}}%
\pgfpathlineto{\pgfqpoint{3.632176in}{1.209416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521320pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632176in}{1.209416in}}%
\pgfpathlineto{\pgfqpoint{3.678651in}{1.195347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464627pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678651in}{1.195347in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{1.177632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.384493pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737564in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{1.177632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.384493pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737564in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{3.776834in}{1.162598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.344949pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776834in}{1.162598in}}%
\pgfpathlineto{\pgfqpoint{3.776834in}{1.162598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.344949pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776834in}{1.162598in}}%
\pgfpathlineto{\pgfqpoint{3.798228in}{1.149473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353493pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798228in}{1.149473in}}%
\pgfpathlineto{\pgfqpoint{3.798228in}{1.149473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353493pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798228in}{1.149473in}}%
\pgfpathlineto{\pgfqpoint{3.807597in}{1.136630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373094pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807597in}{1.136630in}}%
\pgfpathlineto{\pgfqpoint{3.806842in}{1.123167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.375073pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806842in}{1.123167in}}%
\pgfpathlineto{\pgfqpoint{3.797509in}{1.110099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.348903pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797509in}{1.110099in}}%
\pgfpathlineto{\pgfqpoint{3.779832in}{1.095955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.307488pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779832in}{1.095955in}}%
\pgfpathlineto{\pgfqpoint{3.751754in}{1.079254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751754in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{3.710288in}{1.054598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.311027pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710288in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{3.710288in}{1.054598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.311027pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710288in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{3.699151in}{1.042390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.308101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699151in}{1.042390in}}%
\pgfpathlineto{\pgfqpoint{3.699449in}{1.029169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287172pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699449in}{1.029169in}}%
\pgfpathlineto{\pgfqpoint{3.706634in}{1.017406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.267968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706634in}{1.017406in}}%
\pgfpathlineto{\pgfqpoint{3.716526in}{0.996894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.251601pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716526in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{3.716526in}{0.996894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.251601pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716526in}{0.996894in}}%
\pgfpathlineto{\pgfqpoint{3.715139in}{0.981992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.239123pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715139in}{0.981992in}}%
\pgfpathlineto{\pgfqpoint{3.705980in}{0.967743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.219659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705980in}{0.967743in}}%
\pgfpathlineto{\pgfqpoint{3.689774in}{0.951731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.208890pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689774in}{0.951731in}}%
\pgfpathlineto{\pgfqpoint{3.664822in}{0.927232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.246472pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664822in}{0.927232in}}%
\pgfpathlineto{\pgfqpoint{3.664822in}{0.927232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.246472pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664822in}{0.927232in}}%
\pgfpathlineto{\pgfqpoint{3.655536in}{0.912198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.263051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655536in}{0.912198in}}%
\pgfpathlineto{\pgfqpoint{3.655536in}{0.912198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.263051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655536in}{0.912198in}}%
\pgfpathlineto{\pgfqpoint{3.655680in}{0.898879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.252272pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655680in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{3.665192in}{0.886103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.230325pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665192in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{3.681650in}{0.874608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.219865pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681650in}{0.874608in}}%
\pgfpathlineto{\pgfqpoint{3.706579in}{0.861850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.235222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706579in}{0.861850in}}%
\pgfpathlineto{\pgfqpoint{3.745508in}{0.843370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.279999pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745508in}{0.843370in}}%
\pgfpathlineto{\pgfqpoint{3.745508in}{0.843370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.279999pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745508in}{0.843370in}}%
\pgfpathlineto{\pgfqpoint{3.771591in}{0.828144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.295661pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771591in}{0.828144in}}%
\pgfpathlineto{\pgfqpoint{3.771591in}{0.828144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.295661pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771591in}{0.828144in}}%
\pgfpathlineto{\pgfqpoint{3.785665in}{0.814245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.279919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785665in}{0.814245in}}%
\pgfpathlineto{\pgfqpoint{3.790286in}{0.799081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250145pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790286in}{0.799081in}}%
\pgfpathlineto{\pgfqpoint{3.786397in}{0.784625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.234082pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786397in}{0.784625in}}%
\pgfpathlineto{\pgfqpoint{3.775313in}{0.768631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.241363pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775313in}{0.768631in}}%
\pgfpathlineto{\pgfqpoint{3.755429in}{0.749631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.264691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755429in}{0.749631in}}%
\pgfpathlineto{\pgfqpoint{3.725074in}{0.727327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.307037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725074in}{0.727327in}}%
\pgfpathlineto{\pgfqpoint{3.685990in}{0.701650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685990in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{3.685990in}{0.701650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685990in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{3.662757in}{0.683796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662757in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{3.662757in}{0.683796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662757in}{0.683796in}}%
\pgfpathlineto{\pgfqpoint{3.653761in}{0.671172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.332273pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653761in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{3.653761in}{0.671172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.332273pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653761in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{3.654595in}{0.660335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.363422pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654595in}{0.660335in}}%
\pgfpathlineto{\pgfqpoint{3.664795in}{0.650337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.409162pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664795in}{0.650337in}}%
\pgfpathlineto{\pgfqpoint{3.681470in}{0.642085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.447956pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681470in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{3.705920in}{0.634044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.477865pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705920in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{3.741002in}{0.625597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.493720pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741002in}{0.625597in}}%
\pgfpathlineto{\pgfqpoint{3.790948in}{0.616206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.487703pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790948in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{3.858719in}{0.605373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453306pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858719in}{0.605373in}}%
\pgfpathlineto{\pgfqpoint{3.926775in}{0.594846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.404915pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926775in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{3.993819in}{0.583268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353592pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993819in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{4.057884in}{0.569137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321277pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057884in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{4.119978in}{0.553482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323978pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119978in}{0.553482in}}%
\pgfpathlineto{\pgfqpoint{4.119978in}{0.553482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323978pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119978in}{0.553482in}}%
\pgfpathlineto{\pgfqpoint{4.155429in}{0.546625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.324441pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155429in}{0.546625in}}%
\pgfpathlineto{\pgfqpoint{4.194049in}{0.541941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318401pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194049in}{0.541941in}}%
\pgfpathlineto{\pgfqpoint{4.235899in}{0.539083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.774478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.774478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.774478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.458031in}{1.300724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.728502pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458031in}{1.300724in}}%
\pgfpathlineto{\pgfqpoint{3.457234in}{1.282689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.700925pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457234in}{1.282689in}}%
\pgfpathlineto{\pgfqpoint{3.454716in}{1.259925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669490pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454716in}{1.259925in}}%
\pgfpathlineto{\pgfqpoint{3.454716in}{1.259925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669490pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454716in}{1.259925in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{1.243502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.640236pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459133in}{1.243502in}}%
\pgfpathlineto{\pgfqpoint{3.473459in}{1.227610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.606317pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473459in}{1.227610in}}%
\pgfpathlineto{\pgfqpoint{3.494123in}{1.214346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.571710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494123in}{1.214346in}}%
\pgfpathlineto{\pgfqpoint{3.523953in}{1.199928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.524811pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523953in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{3.567866in}{1.180006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.448111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567866in}{1.180006in}}%
\pgfpathlineto{\pgfqpoint{3.567866in}{1.180006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.448111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567866in}{1.180006in}}%
\pgfpathlineto{\pgfqpoint{3.590599in}{1.166888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412296pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590599in}{1.166888in}}%
\pgfpathlineto{\pgfqpoint{3.590599in}{1.166888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412296pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590599in}{1.166888in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{1.155763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.402079pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{1.155763in}}%
\pgfpathlineto{\pgfqpoint{3.600625in}{1.155763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.402079pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600625in}{1.155763in}}%
\pgfpathlineto{\pgfqpoint{3.600091in}{1.145975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.405917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600091in}{1.145975in}}%
\pgfpathlineto{\pgfqpoint{3.590378in}{1.137042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.410949pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590378in}{1.137042in}}%
\pgfpathlineto{\pgfqpoint{3.574128in}{1.129606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.410193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574128in}{1.129606in}}%
\pgfpathlineto{\pgfqpoint{3.550195in}{1.122652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.404049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550195in}{1.122652in}}%
\pgfpathlineto{\pgfqpoint{3.516980in}{1.116221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.393062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516980in}{1.116221in}}%
\pgfpathlineto{\pgfqpoint{3.473114in}{1.110623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.377896pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473114in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{3.416196in}{1.106070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.363770pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416196in}{1.106070in}}%
\pgfpathlineto{\pgfqpoint{3.344169in}{1.102750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.359721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344169in}{1.102750in}}%
\pgfpathlineto{\pgfqpoint{3.271841in}{1.100700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.379108pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271841in}{1.100700in}}%
\pgfpathlineto{\pgfqpoint{3.199447in}{1.099003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.425460pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199447in}{1.099003in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{1.097848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.814421pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374917in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.374917in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.814421pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374917in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.374917in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.814421pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374917in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.378149in}{1.299373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.764178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378149in}{1.299373in}}%
\pgfpathlineto{\pgfqpoint{3.373582in}{1.280459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.738682pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373582in}{1.280459in}}%
\pgfpathlineto{\pgfqpoint{3.368417in}{1.253485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.699855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368417in}{1.253485in}}%
\pgfpathlineto{\pgfqpoint{3.368417in}{1.253485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.699855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368417in}{1.253485in}}%
\pgfpathlineto{\pgfqpoint{3.373005in}{1.237053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664383pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373005in}{1.237053in}}%
\pgfpathlineto{\pgfqpoint{3.386634in}{1.221488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.622927pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386634in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{3.407172in}{1.207048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.577366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407172in}{1.207048in}}%
\pgfpathlineto{\pgfqpoint{3.437212in}{1.189830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.514633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437212in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{3.437212in}{1.189830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.514633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437212in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{3.461970in}{1.174196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464713pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461970in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.461970in}{1.174196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.464713pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461970in}{1.174196in}}%
\pgfpathlineto{\pgfqpoint{3.472193in}{1.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.444923pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472193in}{1.163212in}}%
\pgfpathlineto{\pgfqpoint{3.472193in}{1.163212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.444923pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472193in}{1.163212in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.153704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.440846pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472542in}{1.153704in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{1.145017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.442470pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463174in}{1.145017in}}%
\pgfpathlineto{\pgfqpoint{3.448048in}{1.138467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.441941pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448048in}{1.138467in}}%
\pgfpathlineto{\pgfqpoint{3.425720in}{1.132403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.438761pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425720in}{1.132403in}}%
\pgfpathlineto{\pgfqpoint{3.393876in}{1.126625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.432412pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393876in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{3.350342in}{1.121223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.424666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350342in}{1.121223in}}%
\pgfpathlineto{\pgfqpoint{3.290243in}{1.116079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.865962pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299890in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.865962pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299890in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.865962pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299890in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.299526in}{1.298137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.809107pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299526in}{1.298137in}}%
\pgfpathlineto{\pgfqpoint{3.292219in}{1.278204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.783480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292219in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{3.292219in}{1.278204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.783480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292219in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{3.284998in}{1.254136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747827pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284998in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{3.284998in}{1.254136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747827pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284998in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{3.287364in}{1.237066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.707262pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287364in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{3.299028in}{1.220541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.657303pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299028in}{1.220541in}}%
\pgfpathlineto{\pgfqpoint{3.317582in}{1.205164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.927922pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224864in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.927922pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224864in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.927922pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224864in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.221573in}{1.297138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.862774pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221573in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{3.211976in}{1.276322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.835409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211976in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{3.211976in}{1.276322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.835409pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211976in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{3.203495in}{1.252827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.797444pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203495in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{3.203495in}{1.252827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.797444pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203495in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{3.204948in}{1.235172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.751058pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204948in}{1.235172in}}%
\pgfpathlineto{\pgfqpoint{3.215653in}{1.217983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693817pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215653in}{1.217983in}}%
\pgfpathlineto{\pgfqpoint{3.233158in}{1.201503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.630973pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233158in}{1.201503in}}%
\pgfpathlineto{\pgfqpoint{3.257744in}{1.178336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549014pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257744in}{1.178336in}}%
\pgfpathlineto{\pgfqpoint{3.257744in}{1.178336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.549014pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257744in}{1.178336in}}%
\pgfpathlineto{\pgfqpoint{3.263448in}{1.167609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526807pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263448in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{3.263448in}{1.167609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526807pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263448in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{3.260665in}{1.158189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.519781pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260665in}{1.158189in}}%
\pgfpathlineto{\pgfqpoint{3.249216in}{1.149898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249216in}{1.149898in}}%
\pgfpathlineto{\pgfqpoint{3.232155in}{1.143348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530212pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232155in}{1.143348in}}%
\pgfpathlineto{\pgfqpoint{3.207466in}{1.137111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.540933pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207466in}{1.137111in}}%
\pgfpathlineto{\pgfqpoint{3.172302in}{1.130772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.557981pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172302in}{1.130772in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{1.127263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.334940pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597689in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{3.547749in}{1.054151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.348444pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547749in}{1.054151in}}%
\pgfpathlineto{\pgfqpoint{3.496807in}{1.051236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357327pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496807in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{3.496807in}{1.051236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357327pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496807in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{1.051698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.362834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437417in}{1.051698in}}%
\pgfpathlineto{\pgfqpoint{3.437417in}{1.051698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.362834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437417in}{1.051698in}}%
\pgfpathlineto{\pgfqpoint{3.365482in}{1.055427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.365339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365482in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{3.293804in}{1.060028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.376338pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293804in}{1.060028in}}%
\pgfpathlineto{\pgfqpoint{3.221961in}{1.064142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.406034pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221961in}{1.064142in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{1.067227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.460694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{1.067227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208618in}{0.999934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208618in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{0.999934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208619in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208615in}{0.999937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208615in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{0.999934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208619in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{0.999934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208619in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208615in}{0.999937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208615in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{3.208615in}{0.999937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208615in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208620in}{0.999933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208620in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{3.208620in}{0.999933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208620in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208617in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208614in}{0.999938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357726pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208614in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{3.208614in}{0.999937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357726pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208614in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208618in}{0.999935in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{0.999932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208621in}{0.999932in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{0.999933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208621in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208616in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{3.208612in}{0.999939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208612in}{0.999939in}}%
\pgfpathlineto{\pgfqpoint{3.208613in}{0.999938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357726pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208613in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{3.208619in}{0.999934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208619in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{3.208624in}{0.999931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357719pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208624in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{3.208621in}{0.999932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208621in}{0.999932in}}%
\pgfpathlineto{\pgfqpoint{3.208614in}{0.999938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357726pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208614in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{0.999941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208609in}{0.999941in}}%
\pgfpathlineto{\pgfqpoint{3.208613in}{0.999938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357727pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208613in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{3.208622in}{0.999932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357720pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208622in}{0.999932in}}%
\pgfpathlineto{\pgfqpoint{3.208627in}{0.999929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208627in}{0.999929in}}%
\pgfpathlineto{\pgfqpoint{3.208622in}{0.999932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208622in}{0.999932in}}%
\pgfpathlineto{\pgfqpoint{3.208611in}{0.999940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208611in}{0.999940in}}%
\pgfpathlineto{\pgfqpoint{3.208607in}{0.999943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357732pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208607in}{0.999943in}}%
\pgfpathlineto{\pgfqpoint{3.208614in}{0.999938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357726pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208614in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{3.208628in}{0.999929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208628in}{0.999929in}}%
\pgfpathlineto{\pgfqpoint{3.208633in}{0.999926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357714pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208633in}{0.999926in}}%
\pgfpathlineto{\pgfqpoint{3.208623in}{0.999933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208623in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{0.999944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357731pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208609in}{0.999944in}}%
\pgfpathlineto{\pgfqpoint{3.208606in}{0.999947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357734pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208606in}{0.999947in}}%
\pgfpathlineto{\pgfqpoint{3.208620in}{0.999938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357724pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208620in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{3.208640in}{0.999925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357711pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208640in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{3.208645in}{0.999924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357708pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208645in}{0.999924in}}%
\pgfpathlineto{\pgfqpoint{3.208630in}{0.999937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357720pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208630in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{3.208612in}{0.999952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357735pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208612in}{0.999952in}}%
\pgfpathlineto{\pgfqpoint{3.208615in}{0.999953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357734pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208615in}{0.999953in}}%
\pgfpathlineto{\pgfqpoint{3.208643in}{0.999937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208643in}{0.999937in}}%
\pgfpathlineto{\pgfqpoint{3.208673in}{0.999922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208673in}{0.999922in}}%
\pgfpathlineto{\pgfqpoint{3.208680in}{0.999925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357697pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208680in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{3.208663in}{0.999946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357715pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208663in}{0.999946in}}%
\pgfpathlineto{\pgfqpoint{3.208649in}{0.999967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357731pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208649in}{0.999967in}}%
\pgfpathlineto{\pgfqpoint{3.208672in}{0.999965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357723pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208672in}{0.999965in}}%
\pgfpathlineto{\pgfqpoint{3.208730in}{0.999943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357691pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208730in}{0.999943in}}%
\pgfpathlineto{\pgfqpoint{3.208787in}{0.999927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208787in}{0.999927in}}%
\pgfpathlineto{\pgfqpoint{3.208813in}{0.999939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357662pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208813in}{0.999939in}}%
\pgfpathlineto{\pgfqpoint{3.208814in}{0.999976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208814in}{0.999976in}}%
\pgfpathlineto{\pgfqpoint{3.208837in}{1.000008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357693pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208837in}{1.000008in}}%
\pgfpathlineto{\pgfqpoint{3.208929in}{1.000005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357662pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208929in}{1.000005in}}%
\pgfpathlineto{\pgfqpoint{3.209078in}{0.999980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209078in}{0.999980in}}%
\pgfpathlineto{\pgfqpoint{3.209232in}{0.999974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209232in}{0.999974in}}%
\pgfpathlineto{\pgfqpoint{3.209357in}{1.000013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357527pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209357in}{1.000013in}}%
\pgfpathlineto{\pgfqpoint{3.209480in}{1.000084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209480in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{3.209684in}{1.000143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357493pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209684in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{3.210037in}{1.000159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357386pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210037in}{1.000159in}}%
\pgfpathlineto{\pgfqpoint{3.210523in}{1.000161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357229pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210523in}{1.000161in}}%
\pgfpathlineto{\pgfqpoint{3.211074in}{1.000209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211074in}{1.000209in}}%
\pgfpathlineto{\pgfqpoint{3.211671in}{1.000328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.356945pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211671in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{3.212394in}{1.000496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.356797pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212394in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{3.213417in}{1.000656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.356545pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213417in}{1.000656in}}%
\pgfpathlineto{\pgfqpoint{3.214889in}{1.000792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.356129pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214889in}{1.000792in}}%
\pgfpathlineto{\pgfqpoint{3.216795in}{1.000967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.355642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216795in}{1.000967in}}%
\pgfpathlineto{\pgfqpoint{3.219107in}{1.001242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.355137pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219107in}{1.001242in}}%
\pgfpathlineto{\pgfqpoint{3.221946in}{1.001629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.354527pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221946in}{1.001629in}}%
\pgfpathlineto{\pgfqpoint{3.221946in}{1.001629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.354527pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221946in}{1.001629in}}%
\pgfpathlineto{\pgfqpoint{3.227065in}{1.001901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353206pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227065in}{1.001901in}}%
\pgfpathlineto{\pgfqpoint{3.227065in}{1.001901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353206pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227065in}{1.001901in}}%
\pgfpathlineto{\pgfqpoint{3.234112in}{1.002512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351443pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234112in}{1.002512in}}%
\pgfpathlineto{\pgfqpoint{3.241278in}{1.003420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.349867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241278in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{3.248639in}{1.004541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.348413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248639in}{1.004541in}}%
\pgfpathlineto{\pgfqpoint{3.254996in}{1.005887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.347335pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254996in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{3.261137in}{1.007676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.346843pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261137in}{1.007676in}}%
\pgfpathlineto{\pgfqpoint{3.261045in}{1.010088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.348228pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261045in}{1.010088in}}%
\pgfpathlineto{\pgfqpoint{3.261045in}{1.010088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.348228pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261045in}{1.010088in}}%
\pgfpathlineto{\pgfqpoint{3.255817in}{1.013458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351670pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255817in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{3.255817in}{1.013458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351670pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255817in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{3.243963in}{1.018001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.360577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243963in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{3.243963in}{1.018001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.360577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243963in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{3.217252in}{1.024803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217252in}{1.024803in}}%
\pgfpathlineto{\pgfqpoint{3.217252in}{1.024803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381622pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217252in}{1.024803in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{1.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.446237pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{1.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.343365pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269621in}{1.002641in}}%
\pgfpathlineto{\pgfqpoint{3.269621in}{1.002641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.343365pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269621in}{1.002641in}}%
\pgfpathlineto{\pgfqpoint{3.281834in}{0.999660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340706pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281834in}{0.999660in}}%
\pgfpathlineto{\pgfqpoint{3.281834in}{0.999660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340706pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281834in}{0.999660in}}%
\pgfpathlineto{\pgfqpoint{3.295734in}{0.992534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.337288pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295734in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{3.302800in}{0.982662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.330295pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302800in}{0.982662in}}%
\pgfpathlineto{\pgfqpoint{3.299948in}{0.972578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.316960pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299948in}{0.972578in}}%
\pgfpathlineto{\pgfqpoint{3.299948in}{0.972578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.316960pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299948in}{0.972578in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.961096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.298768pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286946in}{0.961096in}}%
\pgfpathlineto{\pgfqpoint{3.286946in}{0.961096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.298768pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286946in}{0.961096in}}%
\pgfpathlineto{\pgfqpoint{3.261787in}{0.948041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.291729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261787in}{0.948041in}}%
\pgfpathlineto{\pgfqpoint{3.261787in}{0.948041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.291729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261787in}{0.948041in}}%
\pgfpathlineto{\pgfqpoint{3.207629in}{0.927908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207629in}{0.927908in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.385142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.457664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.457664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{3.210919in}{0.798688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.429686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210919in}{0.798688in}}%
\pgfpathlineto{\pgfqpoint{3.210919in}{0.798688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.429686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210919in}{0.798688in}}%
\pgfpathlineto{\pgfqpoint{3.248107in}{0.784441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.407444pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248107in}{0.784441in}}%
\pgfpathlineto{\pgfqpoint{3.248107in}{0.784441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.407444pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248107in}{0.784441in}}%
\pgfpathlineto{\pgfqpoint{3.271159in}{0.770832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271159in}{0.770832in}}%
\pgfpathlineto{\pgfqpoint{3.271159in}{0.770832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381045pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271159in}{0.770832in}}%
\pgfpathlineto{\pgfqpoint{3.282870in}{0.757498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.355502pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282870in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{3.284652in}{0.743278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.343359pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284652in}{0.743278in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{0.730121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.355370pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277628in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{3.263318in}{0.716497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.385998pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263318in}{0.716497in}}%
\pgfpathlineto{\pgfqpoint{3.240337in}{0.700183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.427793pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240337in}{0.700183in}}%
\pgfpathlineto{\pgfqpoint{3.205520in}{0.674150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.524863pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205520in}{0.674150in}}%
\pgfpathlineto{\pgfqpoint{3.205520in}{0.674150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.524863pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205520in}{0.674150in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{0.659949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618545pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194058in}{0.659949in}}%
\pgfpathlineto{\pgfqpoint{3.194058in}{0.659949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618545pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194058in}{0.659949in}}%
\pgfpathlineto{\pgfqpoint{3.192189in}{0.646504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710295pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192189in}{0.646504in}}%
\pgfpathlineto{\pgfqpoint{3.199206in}{0.633329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.766574pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199206in}{0.633329in}}%
\pgfpathlineto{\pgfqpoint{3.213226in}{0.620311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.766496pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213226in}{0.620311in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{0.604028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.685058pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235573in}{0.604028in}}%
\pgfpathlineto{\pgfqpoint{3.235573in}{0.604028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.685058pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235573in}{0.604028in}}%
\pgfpathlineto{\pgfqpoint{3.258931in}{0.584979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552151pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258931in}{0.584979in}}%
\pgfpathlineto{\pgfqpoint{3.258931in}{0.584979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552151pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258931in}{0.584979in}}%
\pgfpathlineto{\pgfqpoint{3.268635in}{0.570749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522233pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268635in}{0.570749in}}%
\pgfpathlineto{\pgfqpoint{3.268144in}{0.555254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.599224pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268144in}{0.555254in}}%
\pgfpathlineto{\pgfqpoint{3.259182in}{0.542207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679952pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259182in}{0.542207in}}%
\pgfpathlineto{\pgfqpoint{3.243131in}{0.528190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.728539pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243131in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{3.217388in}{0.509745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.732034pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217388in}{0.509745in}}%
\pgfpathlineto{\pgfqpoint{3.183115in}{0.482946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.794031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183115in}{0.482946in}}%
\pgfpathlineto{\pgfqpoint{3.183115in}{0.482946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.794031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183115in}{0.482946in}}%
\pgfpathlineto{\pgfqpoint{3.164181in}{0.461352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.913097pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164181in}{0.461352in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.439837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.498484pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.783413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.498484pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.783413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.498484pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{3.178174in}{0.771003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.461790pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178174in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{3.178174in}{0.771003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.461790pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178174in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{3.195113in}{0.758316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.428258pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195113in}{0.758316in}}%
\pgfpathlineto{\pgfqpoint{3.201839in}{0.743999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.407511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201839in}{0.743999in}}%
\pgfpathlineto{\pgfqpoint{3.198255in}{0.731027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.414202pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198255in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{3.187292in}{0.718077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.441894pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187292in}{0.718077in}}%
\pgfpathlineto{\pgfqpoint{3.168575in}{0.703137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.485363pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168575in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{0.689843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.460421pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564357in}{0.558158in}}%
\pgfpathlineto{\pgfqpoint{3.557508in}{0.548689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.511377pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557508in}{0.548689in}}%
\pgfpathlineto{\pgfqpoint{3.557508in}{0.548689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.511377pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557508in}{0.548689in}}%
\pgfpathlineto{\pgfqpoint{3.540838in}{0.538796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556657pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540838in}{0.538796in}}%
\pgfpathlineto{\pgfqpoint{3.540838in}{0.538796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556657pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540838in}{0.538796in}}%
\pgfpathlineto{\pgfqpoint{3.501420in}{0.523237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586985pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501420in}{0.523237in}}%
\pgfpathlineto{\pgfqpoint{3.501420in}{0.523237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586985pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501420in}{0.523237in}}%
\pgfpathlineto{\pgfqpoint{3.445643in}{0.503758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579410pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445643in}{0.503758in}}%
\pgfpathlineto{\pgfqpoint{3.393011in}{0.482866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.651236pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393011in}{0.482866in}}%
\pgfpathlineto{\pgfqpoint{3.346764in}{0.459606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.790208pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346764in}{0.459606in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{0.436529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.748172pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299890in}{0.436529in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{0.436529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.748172pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299890in}{0.436529in}}%
\pgfpathlineto{\pgfqpoint{3.263791in}{0.423756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.236899pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569226in}{0.524637in}}%
\pgfpathlineto{\pgfqpoint{4.637952in}{0.534318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.225378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637952in}{0.534318in}}%
\pgfpathlineto{\pgfqpoint{4.705369in}{0.545515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284130pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705369in}{0.545515in}}%
\pgfpathlineto{\pgfqpoint{4.771754in}{0.557770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.379855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771754in}{0.557770in}}%
\pgfpathlineto{\pgfqpoint{4.837743in}{0.570410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.478765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837743in}{0.570410in}}%
\pgfpathlineto{\pgfqpoint{4.904054in}{0.582750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.557057pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904054in}{0.582750in}}%
\pgfpathlineto{\pgfqpoint{4.971201in}{0.594256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.612539pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971201in}{0.594256in}}%
\pgfpathlineto{\pgfqpoint{5.039393in}{0.604611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.659002pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039393in}{0.604611in}}%
\pgfpathlineto{\pgfqpoint{5.108692in}{0.613565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.716876pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108692in}{0.613565in}}%
\pgfpathlineto{\pgfqpoint{5.179096in}{0.620809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.800479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179096in}{0.620809in}}%
\pgfpathlineto{\pgfqpoint{5.250582in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.910866pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250582in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{5.250582in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.805747pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086906in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{5.106720in}{1.121068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.819103pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106720in}{1.121068in}}%
\pgfpathlineto{\pgfqpoint{5.106720in}{1.121068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.819103pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106720in}{1.121068in}}%
\pgfpathlineto{\pgfqpoint{5.139248in}{1.106252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.796009pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139248in}{1.106252in}}%
\pgfpathlineto{\pgfqpoint{5.139248in}{1.106252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.796009pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139248in}{1.106252in}}%
\pgfpathlineto{\pgfqpoint{5.194621in}{1.086604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.736740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194621in}{1.086604in}}%
\pgfpathlineto{\pgfqpoint{5.250582in}{1.067227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250582in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{5.302025in}{1.045854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.871449pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302025in}{1.045854in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{1.034477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.008023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902902in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{4.924072in}{1.303543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.921315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924072in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{4.950475in}{1.287971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.852311pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950475in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{4.950475in}{1.287971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.852311pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950475in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{4.950475in}{1.287971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.852311pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950475in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{4.983273in}{1.275649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.793711pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983273in}{1.275649in}}%
\pgfpathlineto{\pgfqpoint{5.020277in}{1.266347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.746679pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020277in}{1.266347in}}%
\pgfpathlineto{\pgfqpoint{5.064639in}{1.258740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.719241pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064639in}{1.258740in}}%
\pgfpathlineto{\pgfqpoint{5.118566in}{1.252629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.726791pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652952in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{3.656707in}{1.318253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.723361pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656707in}{1.318253in}}%
\pgfpathlineto{\pgfqpoint{3.712838in}{1.299075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.669515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712838in}{1.299075in}}%
\pgfpathlineto{\pgfqpoint{3.746532in}{1.287531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637489pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746532in}{1.287531in}}%
\pgfpathlineto{\pgfqpoint{3.780544in}{1.278257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.613407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780544in}{1.278257in}}%
\pgfpathlineto{\pgfqpoint{3.824266in}{1.271274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.597272pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824266in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{3.869975in}{1.268583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869975in}{1.268583in}}%
\pgfpathlineto{\pgfqpoint{3.869975in}{1.268583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869975in}{1.268583in}}%
\pgfpathlineto{\pgfqpoint{3.924523in}{1.269295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.601245pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924523in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{3.924523in}{1.269295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.601245pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924523in}{1.269295in}}%
\pgfpathlineto{\pgfqpoint{3.995674in}{1.274574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.622265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995674in}{1.274574in}}%
\pgfpathlineto{\pgfqpoint{4.061528in}{1.282527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.650412pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061528in}{1.282527in}}%
\pgfpathlineto{\pgfqpoint{4.092386in}{1.286328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664759pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092386in}{1.286328in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{1.287971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672796pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{1.287971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672796pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{1.287971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672796pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{1.287971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672796pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{1.287971in}}%
\pgfpathlineto{\pgfqpoint{4.145352in}{1.285630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.280955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313314in}{0.950671in}}%
\pgfpathlineto{\pgfqpoint{3.313314in}{0.950671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.280955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313314in}{0.950671in}}%
\pgfpathlineto{\pgfqpoint{3.274379in}{0.931738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.302688pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274379in}{0.931738in}}%
\pgfpathlineto{\pgfqpoint{3.274379in}{0.931738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.302688pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274379in}{0.931738in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.350464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224864in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{3.224864in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.350464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224864in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{3.203885in}{0.897613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.360348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203885in}{0.897613in}}%
\pgfpathlineto{\pgfqpoint{3.203885in}{0.897613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.360348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203885in}{0.897613in}}%
\pgfpathlineto{\pgfqpoint{3.194763in}{0.887488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357737pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194763in}{0.887488in}}%
\pgfpathlineto{\pgfqpoint{3.194763in}{0.887488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357737pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194763in}{0.887488in}}%
\pgfpathlineto{\pgfqpoint{3.195838in}{0.878359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.349800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195838in}{0.878359in}}%
\pgfpathlineto{\pgfqpoint{3.205034in}{0.870005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.450729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388845in}{0.662616in}}%
\pgfpathlineto{\pgfqpoint{3.385138in}{0.649614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385138in}{0.649614in}}%
\pgfpathlineto{\pgfqpoint{3.391060in}{0.636831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.606219pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391060in}{0.636831in}}%
\pgfpathlineto{\pgfqpoint{3.391060in}{0.636831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.606219pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391060in}{0.636831in}}%
\pgfpathlineto{\pgfqpoint{3.407089in}{0.623111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.630974pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407089in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{3.407089in}{0.623111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.630974pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407089in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{3.442958in}{0.601632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552986pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442958in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{3.464036in}{0.589229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.474712pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464036in}{0.589229in}}%
\pgfpathlineto{\pgfqpoint{3.476944in}{0.579111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.433749pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476944in}{0.579111in}}%
\pgfpathlineto{\pgfqpoint{3.483253in}{0.568745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.439418pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483253in}{0.568745in}}%
\pgfpathlineto{\pgfqpoint{3.480871in}{0.558206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.487873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480871in}{0.558206in}}%
\pgfpathlineto{\pgfqpoint{3.480871in}{0.558206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.487873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480871in}{0.558206in}}%
\pgfpathlineto{\pgfqpoint{3.468303in}{0.546906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.555074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468303in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{3.468303in}{0.546906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.555074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468303in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{3.442558in}{0.533458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.613654pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442558in}{0.533458in}}%
\pgfpathlineto{\pgfqpoint{3.442558in}{0.533458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.613654pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442558in}{0.533458in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.512016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618355pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{0.512016in}}%
\pgfpathlineto{\pgfqpoint{3.344346in}{0.492029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.633965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344346in}{0.492029in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643027in}{0.554982in}}%
\pgfpathlineto{\pgfqpoint{3.644968in}{0.545387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.494086pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644968in}{0.545387in}}%
\pgfpathlineto{\pgfqpoint{3.637634in}{0.536619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522085pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637634in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{3.637634in}{0.536619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.522085pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637634in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{0.527562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535634pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621437in}{0.527562in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{0.527562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535634pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621437in}{0.527562in}}%
\pgfpathlineto{\pgfqpoint{3.590499in}{0.515588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534837pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590499in}{0.515588in}}%
\pgfpathlineto{\pgfqpoint{3.590499in}{0.515588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534837pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590499in}{0.515588in}}%
\pgfpathlineto{\pgfqpoint{3.551367in}{0.501725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.539546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551367in}{0.501725in}}%
\pgfpathlineto{\pgfqpoint{3.526401in}{0.491458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.573597pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526401in}{0.491458in}}%
\pgfpathlineto{\pgfqpoint{3.511785in}{0.483582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.621681pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511785in}{0.483582in}}%
\pgfpathlineto{\pgfqpoint{3.504668in}{0.477613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.664921pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504668in}{0.477613in}}%
\pgfpathlineto{\pgfqpoint{3.502915in}{0.473204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.699366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502915in}{0.473204in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{0.469430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.728715pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507691in}{0.469430in}}%
\pgfpathlineto{\pgfqpoint{3.507691in}{0.469430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.728715pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507691in}{0.469430in}}%
\pgfpathlineto{\pgfqpoint{3.524970in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.738709pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524970in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{3.524970in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.738709pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524970in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{3.524970in}{0.468064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.738709pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524970in}{0.468064in}}%
\pgfpathlineto{\pgfqpoint{3.572085in}{0.471914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.714287pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572085in}{0.471914in}}%
\pgfpathlineto{\pgfqpoint{3.612045in}{0.477319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.670479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612045in}{0.477319in}}%
\pgfpathlineto{\pgfqpoint{3.680663in}{0.487180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586083pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680663in}{0.487180in}}%
\pgfpathlineto{\pgfqpoint{3.749372in}{0.496936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.513500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749372in}{0.496936in}}%
\pgfpathlineto{\pgfqpoint{3.818544in}{0.506087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.465894pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818544in}{0.506087in}}%
\pgfpathlineto{\pgfqpoint{3.888425in}{0.514216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.435632pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888425in}{0.514216in}}%
\pgfpathlineto{\pgfqpoint{3.959135in}{0.520919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.408053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959135in}{0.520919in}}%
\pgfpathlineto{\pgfqpoint{4.030624in}{0.525881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.152917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105506in}{0.491701in}}%
\pgfpathlineto{\pgfqpoint{5.175555in}{0.499599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.096374pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175555in}{0.499599in}}%
\pgfpathlineto{\pgfqpoint{5.245494in}{0.507667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.061630pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245494in}{0.507667in}}%
\pgfpathlineto{\pgfqpoint{5.315327in}{0.515895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.058089pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315327in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{5.325608in}{0.517120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.494700pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778402in}{1.045604in}}%
\pgfpathlineto{\pgfqpoint{4.778418in}{1.033810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.560604pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778418in}{1.033810in}}%
\pgfpathlineto{\pgfqpoint{4.768919in}{1.022690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.597369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768919in}{1.022690in}}%
\pgfpathlineto{\pgfqpoint{4.768919in}{1.022690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.597369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768919in}{1.022690in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{1.011197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.601063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748137in}{1.011197in}}%
\pgfpathlineto{\pgfqpoint{4.748137in}{1.011197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.601063pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748137in}{1.011197in}}%
\pgfpathlineto{\pgfqpoint{4.712998in}{0.998855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.570387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712998in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{4.712998in}{0.998855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.570387pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712998in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{4.650631in}{0.983470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.499336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650631in}{0.983470in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{0.971131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.439996pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584435in}{0.971131in}}%
\pgfpathlineto{\pgfqpoint{4.516031in}{0.961130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.404656pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516031in}{0.961130in}}%
\pgfpathlineto{\pgfqpoint{4.446012in}{0.953382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.386477pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446012in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{4.374826in}{0.947865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.372185pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374826in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{4.316290in}{0.944217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.361396pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316290in}{0.944217in}}%
\pgfpathlineto{\pgfqpoint{4.283131in}{0.941489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357901pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283131in}{0.941489in}}%
\pgfpathlineto{\pgfqpoint{4.262431in}{0.938728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262431in}{0.938728in}}%
\pgfpathlineto{\pgfqpoint{4.252259in}{0.936447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.359829pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252259in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{4.246222in}{0.932775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.367133pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246222in}{0.932775in}}%
\pgfpathlineto{\pgfqpoint{4.254661in}{0.928427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.377213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254661in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{4.254661in}{0.928427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.377213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254661in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{4.274231in}{0.925456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.388319pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274231in}{0.925456in}}%
\pgfpathlineto{\pgfqpoint{4.274231in}{0.925456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.388319pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274231in}{0.925456in}}%
\pgfpathlineto{\pgfqpoint{4.345566in}{0.921079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.419411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345566in}{0.921079in}}%
\pgfpathlineto{\pgfqpoint{4.417732in}{0.918129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.446194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417732in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{4.489548in}{0.914015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.472437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489548in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{4.560725in}{0.908282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.491952pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560725in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{4.631225in}{0.901198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.508862pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631225in}{0.901198in}}%
\pgfpathlineto{\pgfqpoint{4.701127in}{0.893102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530716pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701127in}{0.893102in}}%
\pgfpathlineto{\pgfqpoint{4.770476in}{0.884193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.575630pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770476in}{0.884193in}}%
\pgfpathlineto{\pgfqpoint{4.839265in}{0.874543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.658831pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839265in}{0.874543in}}%
\pgfpathlineto{\pgfqpoint{4.907414in}{0.864124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.777558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907414in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{4.974736in}{0.852801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.911728pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974736in}{0.852801in}}%
\pgfpathlineto{\pgfqpoint{5.040832in}{0.840283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.033886pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040832in}{0.840283in}}%
\pgfpathlineto{\pgfqpoint{5.098242in}{0.827540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.101075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098242in}{0.827540in}}%
\pgfpathlineto{\pgfqpoint{5.138922in}{0.816495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.112278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138922in}{0.816495in}}%
\pgfpathlineto{\pgfqpoint{5.167142in}{0.806667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.093483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167142in}{0.806667in}}%
\pgfpathlineto{\pgfqpoint{5.186088in}{0.797518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.061265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186088in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{5.197931in}{0.788052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.023596pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197931in}{0.788052in}}%
\pgfpathlineto{\pgfqpoint{5.201695in}{0.776173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.982038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201695in}{0.776173in}}%
\pgfpathlineto{\pgfqpoint{5.194369in}{0.764657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.954689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194369in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{5.194369in}{0.764657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.954689pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194369in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{5.175555in}{0.751878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.936741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175555in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{5.175555in}{0.751878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.936741pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175555in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{5.175555in}{0.751878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339901pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476992in}{1.031888in}}%
\pgfpathlineto{\pgfqpoint{3.450804in}{1.028529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.338133pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450804in}{1.028529in}}%
\pgfpathlineto{\pgfqpoint{3.426310in}{1.025546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.336503pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426310in}{1.025546in}}%
\pgfpathlineto{\pgfqpoint{3.406533in}{1.022508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.334955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406533in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{3.397107in}{1.021674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335168pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397107in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{3.389837in}{1.021698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335942pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389837in}{1.021698in}}%
\pgfpathlineto{\pgfqpoint{3.381172in}{1.022502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.337586pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381172in}{1.022502in}}%
\pgfpathlineto{\pgfqpoint{3.381172in}{1.022502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.337586pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381172in}{1.022502in}}%
\pgfpathlineto{\pgfqpoint{3.367426in}{1.024759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.341526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367426in}{1.024759in}}%
\pgfpathlineto{\pgfqpoint{3.367426in}{1.024759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.341526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367426in}{1.024759in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{1.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.333022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343637in}{1.007156in}}%
\pgfpathlineto{\pgfqpoint{3.343637in}{1.007156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.333022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343637in}{1.007156in}}%
\pgfpathlineto{\pgfqpoint{3.364885in}{0.999790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.330629pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364885in}{0.999790in}}%
\pgfpathlineto{\pgfqpoint{3.379405in}{0.990674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.327662pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379405in}{0.990674in}}%
\pgfpathlineto{\pgfqpoint{3.386505in}{0.979114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.317064pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386505in}{0.979114in}}%
\pgfpathlineto{\pgfqpoint{3.383476in}{0.967218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.295985pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383476in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{3.383476in}{0.967218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.295985pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383476in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{3.370349in}{0.953803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.273921pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370349in}{0.953803in}}%
\pgfpathlineto{\pgfqpoint{3.370349in}{0.953803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.273921pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370349in}{0.953803in}}%
\pgfpathlineto{\pgfqpoint{3.340584in}{0.934664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.281239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340584in}{0.934664in}}%
\pgfpathlineto{\pgfqpoint{3.340584in}{0.934664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.281239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340584in}{0.934664in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323711pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299890in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{3.299890in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323711pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299890in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{3.286413in}{0.897294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326970pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286413in}{0.897294in}}%
\pgfpathlineto{\pgfqpoint{3.286413in}{0.897294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326970pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286413in}{0.897294in}}%
\pgfpathlineto{\pgfqpoint{3.282930in}{0.886176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.317806pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282930in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{3.289623in}{0.875198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.303835pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289623in}{0.875198in}}%
\pgfpathlineto{\pgfqpoint{3.303120in}{0.865990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.293786pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303120in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{3.324529in}{0.856029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288219pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324529in}{0.856029in}}%
\pgfpathlineto{\pgfqpoint{3.357922in}{0.843513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287753pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357922in}{0.843513in}}%
\pgfpathlineto{\pgfqpoint{3.413244in}{0.823810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288857pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413244in}{0.823810in}}%
\pgfpathlineto{\pgfqpoint{3.463420in}{0.801976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.283917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463420in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{3.463420in}{0.801976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.283917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463420in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{3.485799in}{0.787073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.280653pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485799in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{3.498455in}{0.769827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.275979pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498455in}{0.769827in}}%
\pgfpathlineto{\pgfqpoint{3.498678in}{0.754412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.272631pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498678in}{0.754412in}}%
\pgfpathlineto{\pgfqpoint{3.490272in}{0.739980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.281981pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490272in}{0.739980in}}%
\pgfpathlineto{\pgfqpoint{3.474281in}{0.725302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.308180pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474281in}{0.725302in}}%
\pgfpathlineto{\pgfqpoint{3.449650in}{0.708789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339854pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449650in}{0.708789in}}%
\pgfpathlineto{\pgfqpoint{3.413261in}{0.686264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.364339pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413261in}{0.686264in}}%
\pgfpathlineto{\pgfqpoint{3.413261in}{0.686264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.896867pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{0.720343in}}%
\pgfpathlineto{\pgfqpoint{5.039870in}{0.703731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.861018pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039870in}{0.703731in}}%
\pgfpathlineto{\pgfqpoint{5.039870in}{0.703731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.861018pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039870in}{0.703731in}}%
\pgfpathlineto{\pgfqpoint{5.022977in}{0.700109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.850610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022977in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{5.022977in}{0.700109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.850610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022977in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{5.007760in}{0.697904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.840116pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007760in}{0.697904in}}%
\pgfpathlineto{\pgfqpoint{5.007760in}{0.697904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.840116pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007760in}{0.697904in}}%
\pgfpathlineto{\pgfqpoint{4.993094in}{0.697659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.831153pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993094in}{0.697659in}}%
\pgfpathlineto{\pgfqpoint{4.977891in}{0.698960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.822796pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977891in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{4.956587in}{0.701928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.810647pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956587in}{0.701928in}}%
\pgfpathlineto{\pgfqpoint{4.925450in}{0.706895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.790670pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925450in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{4.858704in}{0.717243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.743748pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858704in}{0.717243in}}%
\pgfpathlineto{\pgfqpoint{4.790126in}{0.726819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.694163pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790126in}{0.726819in}}%
\pgfpathlineto{\pgfqpoint{4.720340in}{0.734942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.985406pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098974in}{0.797257in}}%
\pgfpathlineto{\pgfqpoint{5.112503in}{0.787446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.948914pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112503in}{0.787446in}}%
\pgfpathlineto{\pgfqpoint{5.118654in}{0.775955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.912641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118654in}{0.775955in}}%
\pgfpathlineto{\pgfqpoint{5.114778in}{0.764301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114778in}{0.764301in}}%
\pgfpathlineto{\pgfqpoint{5.114778in}{0.764301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114778in}{0.764301in}}%
\pgfpathlineto{\pgfqpoint{5.100528in}{0.751878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.876939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{5.100528in}{0.751878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.876939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{5.100528in}{0.751878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.876939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{5.071987in}{0.737386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.863377pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071987in}{0.737386in}}%
\pgfpathlineto{\pgfqpoint{5.039570in}{0.725908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.848749pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039570in}{0.725908in}}%
\pgfpathlineto{\pgfqpoint{4.994555in}{0.715304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.826610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994555in}{0.715304in}}%
\pgfpathlineto{\pgfqpoint{4.994555in}{0.715304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.573674pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009942in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{4.080531in}{1.245960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.574199pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080531in}{1.245960in}}%
\pgfpathlineto{\pgfqpoint{4.142993in}{1.243340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.563765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142993in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{4.208634in}{1.236727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.537398pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208634in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{4.275236in}{1.224901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.497403pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275236in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{1.208930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453842pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336727in}{1.208930in}}%
\pgfpathlineto{\pgfqpoint{4.336727in}{1.208930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453842pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336727in}{1.208930in}}%
\pgfpathlineto{\pgfqpoint{4.378360in}{1.193804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.414693pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378360in}{1.193804in}}%
\pgfpathlineto{\pgfqpoint{4.378360in}{1.193804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.542874pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975130in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{4.046831in}{1.220386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.537024pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046831in}{1.220386in}}%
\pgfpathlineto{\pgfqpoint{4.117846in}{1.214337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.513506pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117846in}{1.214337in}}%
\pgfpathlineto{\pgfqpoint{4.186930in}{1.205274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.466540pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186930in}{1.205274in}}%
\pgfpathlineto{\pgfqpoint{4.251605in}{1.191786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.394450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251605in}{1.191786in}}%
\pgfpathlineto{\pgfqpoint{4.251605in}{1.191786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.394450pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251605in}{1.191786in}}%
\pgfpathlineto{\pgfqpoint{4.291793in}{1.178863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.345029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291793in}{1.178863in}}%
\pgfpathlineto{\pgfqpoint{4.324518in}{1.162428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351815pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324518in}{1.162428in}}%
\pgfpathlineto{\pgfqpoint{4.344959in}{1.145631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.431522pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344959in}{1.145631in}}%
\pgfpathlineto{\pgfqpoint{4.360623in}{1.126973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.496188pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360623in}{1.126973in}}%
\pgfpathlineto{\pgfqpoint{4.386833in}{1.098626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.428380pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386833in}{1.098626in}}%
\pgfpathlineto{\pgfqpoint{4.421054in}{1.072554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.302995pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421054in}{1.072554in}}%
\pgfpathlineto{\pgfqpoint{4.421054in}{1.072554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.302995pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421054in}{1.072554in}}%
\pgfpathlineto{\pgfqpoint{4.448174in}{1.052166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448174in}{1.052166in}}%
\pgfpathlineto{\pgfqpoint{4.448174in}{1.052166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448174in}{1.052166in}}%
\pgfpathlineto{\pgfqpoint{4.455667in}{1.042580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.358781pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455667in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{4.455667in}{1.042580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.358781pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455667in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{4.454908in}{1.034038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.385621pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454908in}{1.034038in}}%
\pgfpathlineto{\pgfqpoint{4.445610in}{1.026414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.397750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445610in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{4.431231in}{1.020498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.397960pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431231in}{1.020498in}}%
\pgfpathlineto{\pgfqpoint{4.409260in}{1.014678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.300653pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374917in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{3.374917in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.300653pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374917in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{3.366611in}{0.896727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.298806pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366611in}{0.896727in}}%
\pgfpathlineto{\pgfqpoint{3.366611in}{0.896727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.298806pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366611in}{0.896727in}}%
\pgfpathlineto{\pgfqpoint{3.367823in}{0.884982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367823in}{0.884982in}}%
\pgfpathlineto{\pgfqpoint{3.377905in}{0.873990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.268414pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377905in}{0.873990in}}%
\pgfpathlineto{\pgfqpoint{3.394681in}{0.863845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.259507pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394681in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{3.420598in}{0.852300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.259516pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420598in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{3.460803in}{0.836867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.268363pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460803in}{0.836867in}}%
\pgfpathlineto{\pgfqpoint{3.512439in}{0.815542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.271349pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512439in}{0.815542in}}%
\pgfpathlineto{\pgfqpoint{3.512439in}{0.815542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.271349pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512439in}{0.815542in}}%
\pgfpathlineto{\pgfqpoint{3.540063in}{0.800013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.265783pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540063in}{0.800013in}}%
\pgfpathlineto{\pgfqpoint{3.540063in}{0.800013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.671931pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929412in}{1.014689in}}%
\pgfpathlineto{\pgfqpoint{4.929412in}{1.014689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.671931pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929412in}{1.014689in}}%
\pgfpathlineto{\pgfqpoint{4.922845in}{1.000005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.648480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922845in}{1.000005in}}%
\pgfpathlineto{\pgfqpoint{4.922845in}{1.000005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.648480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922845in}{1.000005in}}%
\pgfpathlineto{\pgfqpoint{4.910486in}{0.983026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588590pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910486in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{4.903425in}{0.970916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903425in}{0.970916in}}%
\pgfpathlineto{\pgfqpoint{4.902637in}{0.959357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.542279pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902637in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{4.910677in}{0.948287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910677in}{0.948287in}}%
\pgfpathlineto{\pgfqpoint{4.910677in}{0.948287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910677in}{0.948287in}}%
\pgfpathlineto{\pgfqpoint{4.929717in}{0.937172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.578236pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929717in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{4.929717in}{0.937172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.578236pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929717in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{4.963379in}{0.925145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.597563pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963379in}{0.925145in}}%
\pgfpathlineto{\pgfqpoint{4.963379in}{0.925145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.597563pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963379in}{0.925145in}}%
\pgfpathlineto{\pgfqpoint{5.025502in}{0.909552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.438038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825076in}{1.193367in}}%
\pgfpathlineto{\pgfqpoint{3.890556in}{1.180303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.389480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890556in}{1.180303in}}%
\pgfpathlineto{\pgfqpoint{3.952181in}{1.164448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.362786pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952181in}{1.164448in}}%
\pgfpathlineto{\pgfqpoint{3.952181in}{1.164448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.362786pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952181in}{1.164448in}}%
\pgfpathlineto{\pgfqpoint{3.990303in}{1.149808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.387028pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990303in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{4.019797in}{1.132127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.433323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019797in}{1.132127in}}%
\pgfpathlineto{\pgfqpoint{4.040540in}{1.113652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.434986pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040540in}{1.113652in}}%
\pgfpathlineto{\pgfqpoint{4.069250in}{1.087845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.364642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069250in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{4.069250in}{1.087845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.364642pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069250in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{4.100129in}{1.067828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100129in}{1.067828in}}%
\pgfpathlineto{\pgfqpoint{4.136381in}{1.049922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340209pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136381in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{4.136381in}{1.049922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340209pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136381in}{1.049922in}}%
\pgfpathlineto{\pgfqpoint{4.171896in}{1.032390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.345657pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171896in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{4.171896in}{1.032390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.345657pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171896in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{4.183674in}{1.024043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.344059pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183674in}{1.024043in}}%
\pgfpathlineto{\pgfqpoint{4.183674in}{1.024043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.330313pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420067in}{1.018999in}}%
\pgfpathlineto{\pgfqpoint{3.420067in}{1.018999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.330313pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420067in}{1.018999in}}%
\pgfpathlineto{\pgfqpoint{3.426657in}{1.014992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.325861pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426657in}{1.014992in}}%
\pgfpathlineto{\pgfqpoint{3.426657in}{1.014992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.325861pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426657in}{1.014992in}}%
\pgfpathlineto{\pgfqpoint{3.437510in}{1.010234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437510in}{1.010234in}}%
\pgfpathlineto{\pgfqpoint{3.437510in}{1.010234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323075pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437510in}{1.010234in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{1.004157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.319933pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{1.004157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.319933pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{1.004157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.319933pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{3.467357in}{0.992046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.315027pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467357in}{0.992046in}}%
\pgfpathlineto{\pgfqpoint{3.474756in}{0.977940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.300150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474756in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{3.471492in}{0.965184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.274309pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471492in}{0.965184in}}%
\pgfpathlineto{\pgfqpoint{3.460983in}{0.952372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.252425pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460983in}{0.952372in}}%
\pgfpathlineto{\pgfqpoint{3.442484in}{0.936649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.254944pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442484in}{0.936649in}}%
\pgfpathlineto{\pgfqpoint{3.413731in}{0.910409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413731in}{0.910409in}}%
\pgfpathlineto{\pgfqpoint{3.413731in}{0.910409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.268235pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440319in}{0.890414in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.248348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.248348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.248348pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{3.474891in}{0.862659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.238319pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474891in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{3.502419in}{0.850582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.247034pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502419in}{0.850582in}}%
\pgfpathlineto{\pgfqpoint{3.548271in}{0.831879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.266558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548271in}{0.831879in}}%
\pgfpathlineto{\pgfqpoint{3.548271in}{0.831879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.266558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548271in}{0.831879in}}%
\pgfpathlineto{\pgfqpoint{3.585218in}{0.814118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.265627pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585218in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{3.585218in}{0.814118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.265627pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585218in}{0.814118in}}%
\pgfpathlineto{\pgfqpoint{3.606201in}{0.799054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.256024pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606201in}{0.799054in}}%
\pgfpathlineto{\pgfqpoint{3.617643in}{0.781840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.251891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617643in}{0.781840in}}%
\pgfpathlineto{\pgfqpoint{3.617868in}{0.766160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.255634pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617868in}{0.766160in}}%
\pgfpathlineto{\pgfqpoint{3.609881in}{0.750666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.264996pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609881in}{0.750666in}}%
\pgfpathlineto{\pgfqpoint{3.594006in}{0.734551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288006pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594006in}{0.734551in}}%
\pgfpathlineto{\pgfqpoint{3.569633in}{0.717038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569633in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{3.534774in}{0.695373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.341586pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534774in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{3.534774in}{0.695373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.341586pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534774in}{0.695373in}}%
\pgfpathlineto{\pgfqpoint{3.508480in}{0.676618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.354032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508480in}{0.676618in}}%
\pgfpathlineto{\pgfqpoint{3.508480in}{0.676618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.354032pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508480in}{0.676618in}}%
\pgfpathlineto{\pgfqpoint{3.497699in}{0.663208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.399591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497699in}{0.663208in}}%
\pgfpathlineto{\pgfqpoint{3.497699in}{0.663208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.399591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497699in}{0.663208in}}%
\pgfpathlineto{\pgfqpoint{3.497132in}{0.651331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.468435pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497132in}{0.651331in}}%
\pgfpathlineto{\pgfqpoint{3.505971in}{0.640071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530331pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505971in}{0.640071in}}%
\pgfpathlineto{\pgfqpoint{3.522005in}{0.630066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564743pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522005in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{3.546366in}{0.619794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.569462pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546366in}{0.619794in}}%
\pgfpathlineto{\pgfqpoint{3.581980in}{0.608414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.537601pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581980in}{0.608414in}}%
\pgfpathlineto{\pgfqpoint{3.633572in}{0.595087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.462245pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633572in}{0.595087in}}%
\pgfpathlineto{\pgfqpoint{3.697954in}{0.581096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.389937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697954in}{0.581096in}}%
\pgfpathlineto{\pgfqpoint{3.764672in}{0.569211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373472pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764672in}{0.569211in}}%
\pgfpathlineto{\pgfqpoint{3.833856in}{0.560286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.379517pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833856in}{0.560286in}}%
\pgfpathlineto{\pgfqpoint{3.904778in}{0.554097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.380016pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904778in}{0.554097in}}%
\pgfpathlineto{\pgfqpoint{3.976280in}{0.549365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.376804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459408in}{0.672223in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453587pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453587pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.449943in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.453587pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449943in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.452735in}{0.644033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.534358pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452735in}{0.644033in}}%
\pgfpathlineto{\pgfqpoint{3.464147in}{0.632796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.582555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464147in}{0.632796in}}%
\pgfpathlineto{\pgfqpoint{3.482945in}{0.621752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.595018pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482945in}{0.621752in}}%
\pgfpathlineto{\pgfqpoint{3.511754in}{0.609154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.563360pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511754in}{0.609154in}}%
\pgfpathlineto{\pgfqpoint{3.555276in}{0.592617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.270958pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413410in}{0.547155in}}%
\pgfpathlineto{\pgfqpoint{4.432845in}{0.553363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.280271pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432845in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{4.449269in}{0.562802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.303198pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449269in}{0.562802in}}%
\pgfpathlineto{\pgfqpoint{4.449269in}{0.562802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.303198pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449269in}{0.562802in}}%
\pgfpathlineto{\pgfqpoint{4.462386in}{0.576108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.342602pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462386in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{4.478980in}{0.589820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478980in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{4.478980in}{0.589820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478980in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{4.526606in}{0.612619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526606in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{4.561823in}{0.627519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.423265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561823in}{0.627519in}}%
\pgfpathlineto{\pgfqpoint{4.584559in}{0.638870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.448452pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584559in}{0.638870in}}%
\pgfpathlineto{\pgfqpoint{4.598326in}{0.648340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.483307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598326in}{0.648340in}}%
\pgfpathlineto{\pgfqpoint{4.605176in}{0.656941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521705pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605176in}{0.656941in}}%
\pgfpathlineto{\pgfqpoint{4.604617in}{0.666146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562371pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604617in}{0.666146in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{0.674340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.591566pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594718in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{0.674340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.591566pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594718in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{4.573612in}{0.681948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.608313pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573612in}{0.681948in}}%
\pgfpathlineto{\pgfqpoint{4.573612in}{0.681948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.608313pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573612in}{0.681948in}}%
\pgfpathlineto{\pgfqpoint{4.538143in}{0.688503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.608070pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538143in}{0.688503in}}%
\pgfpathlineto{\pgfqpoint{4.538143in}{0.688503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.608070pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538143in}{0.688503in}}%
\pgfpathlineto{\pgfqpoint{4.480771in}{0.692798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590915pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480771in}{0.692798in}}%
\pgfpathlineto{\pgfqpoint{4.421638in}{0.692405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.561153pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421638in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{4.367022in}{0.688317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521204pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367022in}{0.688317in}}%
\pgfpathlineto{\pgfqpoint{4.321728in}{0.681910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.476074pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321728in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{4.287202in}{0.674413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.425233pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287202in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{4.262584in}{0.666545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.377256pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262584in}{0.666545in}}%
\pgfpathlineto{\pgfqpoint{4.246031in}{0.658327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.338271pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246031in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{4.236397in}{0.648572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.314793pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236397in}{0.648572in}}%
\pgfpathlineto{\pgfqpoint{4.236311in}{0.637987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236311in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{4.236311in}{0.637987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236311in}{0.637987in}}%
\pgfpathlineto{\pgfqpoint{4.246526in}{0.626007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.342987pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246526in}{0.626007in}}%
\pgfpathlineto{\pgfqpoint{4.246526in}{0.626007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.342987pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246526in}{0.626007in}}%
\pgfpathlineto{\pgfqpoint{4.269946in}{0.609057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.367127pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269946in}{0.609057in}}%
\pgfpathlineto{\pgfqpoint{4.283446in}{0.598797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.363235pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283446in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{4.290758in}{0.587843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.344199pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290758in}{0.587843in}}%
\pgfpathlineto{\pgfqpoint{4.287863in}{0.576453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.319610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287863in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{4.287863in}{0.576453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.319610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287863in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{4.275236in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.299940pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275236in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{4.275236in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.299940pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275236in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{4.275236in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.299940pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275236in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{4.270602in}{0.554670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.298212pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270602in}{0.554670in}}%
\pgfpathlineto{\pgfqpoint{4.270602in}{0.554670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.298212pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270602in}{0.554670in}}%
\pgfpathlineto{\pgfqpoint{4.273996in}{0.549961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.302895pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371799in}{0.565167in}}%
\pgfpathlineto{\pgfqpoint{4.371799in}{0.565167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.302895pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371799in}{0.565167in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.297978pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.297978pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.297978pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{0.557594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.293328pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331164in}{0.557594in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{0.557594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.293328pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331164in}{0.557594in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{0.552584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.290148pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323247in}{0.552584in}}%
\pgfpathlineto{\pgfqpoint{4.323247in}{0.552584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.290148pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323247in}{0.552584in}}%
\pgfpathlineto{\pgfqpoint{4.326133in}{0.549911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288349pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326133in}{0.549911in}}%
\pgfpathlineto{\pgfqpoint{4.332466in}{0.548981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332466in}{0.548981in}}%
\pgfpathlineto{\pgfqpoint{4.346940in}{0.548845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284084pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346940in}{0.548845in}}%
\pgfpathlineto{\pgfqpoint{4.367488in}{0.551427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.283239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367488in}{0.551427in}}%
\pgfpathlineto{\pgfqpoint{4.367488in}{0.551427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.283239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367488in}{0.551427in}}%
\pgfpathlineto{\pgfqpoint{4.375506in}{0.555696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287887pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375506in}{0.555696in}}%
\pgfpathlineto{\pgfqpoint{4.370077in}{0.558137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.291614pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370077in}{0.558137in}}%
\pgfpathlineto{\pgfqpoint{4.358957in}{0.558232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.292207pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358957in}{0.558232in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{0.555583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.290341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344127in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{4.344127in}{0.555583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.290341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344127in}{0.555583in}}%
\pgfpathlineto{\pgfqpoint{4.338202in}{0.551667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287481pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338202in}{0.551667in}}%
\pgfpathlineto{\pgfqpoint{4.346543in}{0.550453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285383pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346543in}{0.550453in}}%
\pgfpathlineto{\pgfqpoint{4.358497in}{0.551430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284420pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358497in}{0.551430in}}%
\pgfpathlineto{\pgfqpoint{4.358497in}{0.551430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284420pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358497in}{0.551430in}}%
\pgfpathlineto{\pgfqpoint{4.367373in}{0.554829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287349pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367373in}{0.554829in}}%
\pgfpathlineto{\pgfqpoint{4.362232in}{0.556431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289806pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362232in}{0.556431in}}%
\pgfpathlineto{\pgfqpoint{4.351916in}{0.555698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289760pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351916in}{0.555698in}}%
\pgfpathlineto{\pgfqpoint{4.341173in}{0.551161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341173in}{0.551161in}}%
\pgfpathlineto{\pgfqpoint{4.353514in}{0.550911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284692pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353514in}{0.550911in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{0.554380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367344in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{4.367344in}{0.554380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367344in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{4.363226in}{0.556393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363226in}{0.556393in}}%
\pgfpathlineto{\pgfqpoint{4.353570in}{0.555976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289929pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353570in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{4.342156in}{0.552347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287410pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342156in}{0.552347in}}%
\pgfpathlineto{\pgfqpoint{4.342156in}{0.552347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287410pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342156in}{0.552347in}}%
\pgfpathlineto{\pgfqpoint{4.348374in}{0.550958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348374in}{0.550958in}}%
\pgfpathlineto{\pgfqpoint{4.358137in}{0.551850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284852pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358137in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.358137in}{0.551850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284852pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358137in}{0.551850in}}%
\pgfpathlineto{\pgfqpoint{4.364955in}{0.554806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287529pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364955in}{0.554806in}}%
\pgfpathlineto{\pgfqpoint{4.359516in}{0.555890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289325pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359516in}{0.555890in}}%
\pgfpathlineto{\pgfqpoint{4.349420in}{0.554683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288874pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349420in}{0.554683in}}%
\pgfpathlineto{\pgfqpoint{4.349420in}{0.554683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288874pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349420in}{0.554683in}}%
\pgfpathlineto{\pgfqpoint{4.345449in}{0.551795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345449in}{0.551795in}}%
\pgfpathlineto{\pgfqpoint{4.354821in}{0.551697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285177pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354821in}{0.551697in}}%
\pgfpathlineto{\pgfqpoint{4.364164in}{0.554945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287776pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364164in}{0.554945in}}%
\pgfpathlineto{\pgfqpoint{4.356137in}{0.555731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289419pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356137in}{0.555731in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{0.553585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288059pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346122in}{0.553585in}}%
\pgfpathlineto{\pgfqpoint{4.346122in}{0.553585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288059pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346122in}{0.553585in}}%
\pgfpathlineto{\pgfqpoint{4.347241in}{0.551792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286310pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347241in}{0.551792in}}%
\pgfpathlineto{\pgfqpoint{4.353958in}{0.551869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285445pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353958in}{0.551869in}}%
\pgfpathlineto{\pgfqpoint{4.363040in}{0.554996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287935pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363040in}{0.554996in}}%
\pgfpathlineto{\pgfqpoint{4.354278in}{0.555390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289192pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354278in}{0.555390in}}%
\pgfpathlineto{\pgfqpoint{4.345135in}{0.552799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287357pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345135in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{4.345135in}{0.552799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287357pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345135in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{4.345135in}{0.552799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287357pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345135in}{0.552799in}}%
\pgfpathlineto{\pgfqpoint{4.347949in}{0.551423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347949in}{0.551423in}}%
\pgfpathlineto{\pgfqpoint{4.354650in}{0.551754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285251pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354650in}{0.551754in}}%
\pgfpathlineto{\pgfqpoint{4.364211in}{0.555132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364211in}{0.555132in}}%
\pgfpathlineto{\pgfqpoint{4.355315in}{0.555732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289494pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355315in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{4.345303in}{0.553315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345303in}{0.553315in}}%
\pgfpathlineto{\pgfqpoint{4.345303in}{0.553315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345303in}{0.553315in}}%
\pgfpathlineto{\pgfqpoint{4.345303in}{0.553315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345303in}{0.553315in}}%
\pgfpathlineto{\pgfqpoint{4.346599in}{0.551767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286380pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346599in}{0.551767in}}%
\pgfpathlineto{\pgfqpoint{4.352609in}{0.551712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285499pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352609in}{0.551712in}}%
\pgfpathlineto{\pgfqpoint{4.363625in}{0.554668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287468pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363625in}{0.554668in}}%
\pgfpathlineto{\pgfqpoint{4.356324in}{0.555591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289237pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356324in}{0.555591in}}%
\pgfpathlineto{\pgfqpoint{4.346725in}{0.553625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346725in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{4.346725in}{0.553625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346725in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{4.347726in}{0.551862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286297pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347726in}{0.551862in}}%
\pgfpathlineto{\pgfqpoint{4.354550in}{0.551995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285472pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354550in}{0.551995in}}%
\pgfpathlineto{\pgfqpoint{4.362406in}{0.554931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287907pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362406in}{0.554931in}}%
\pgfpathlineto{\pgfqpoint{4.353579in}{0.555196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289035pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353579in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{4.344895in}{0.552367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287064pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344895in}{0.552367in}}%
\pgfpathlineto{\pgfqpoint{4.344895in}{0.552367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287064pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344895in}{0.552367in}}%
\pgfpathlineto{\pgfqpoint{4.352002in}{0.551400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285324pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352002in}{0.551400in}}%
\pgfpathlineto{\pgfqpoint{4.362191in}{0.553326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285910pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362191in}{0.553326in}}%
\pgfpathlineto{\pgfqpoint{4.362191in}{0.553326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285910pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362191in}{0.553326in}}%
\pgfpathlineto{\pgfqpoint{4.360567in}{0.555339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288568pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360567in}{0.555339in}}%
\pgfpathlineto{\pgfqpoint{4.353626in}{0.555068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288884pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353626in}{0.555068in}}%
\pgfpathlineto{\pgfqpoint{4.344635in}{0.551901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344635in}{0.551901in}}%
\pgfpathlineto{\pgfqpoint{4.356488in}{0.551609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284866pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356488in}{0.551609in}}%
\pgfpathlineto{\pgfqpoint{4.365545in}{0.554990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287717pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365545in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{4.358531in}{0.556101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289651pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358531in}{0.556101in}}%
\pgfpathlineto{\pgfqpoint{4.347639in}{0.554408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288762pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347639in}{0.554408in}}%
\pgfpathlineto{\pgfqpoint{4.347639in}{0.554408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288762pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347639in}{0.554408in}}%
\pgfpathlineto{\pgfqpoint{4.345720in}{0.552006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286683pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345720in}{0.552006in}}%
\pgfpathlineto{\pgfqpoint{4.352973in}{0.551679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285420pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352973in}{0.551679in}}%
\pgfpathlineto{\pgfqpoint{4.363389in}{0.554561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287353pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363389in}{0.554561in}}%
\pgfpathlineto{\pgfqpoint{4.356558in}{0.555531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289145pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356558in}{0.555531in}}%
\pgfpathlineto{\pgfqpoint{4.347138in}{0.553692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347138in}{0.553692in}}%
\pgfpathlineto{\pgfqpoint{4.347138in}{0.553692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347138in}{0.553692in}}%
\pgfpathlineto{\pgfqpoint{4.347909in}{0.551919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286317pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347909in}{0.551919in}}%
\pgfpathlineto{\pgfqpoint{4.354785in}{0.552058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285494pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354785in}{0.552058in}}%
\pgfpathlineto{\pgfqpoint{4.362067in}{0.554902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362067in}{0.554902in}}%
\pgfpathlineto{\pgfqpoint{4.353319in}{0.555098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288948pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353319in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{4.344900in}{0.552174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344900in}{0.552174in}}%
\pgfpathlineto{\pgfqpoint{4.344900in}{0.552174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344900in}{0.552174in}}%
\pgfpathlineto{\pgfqpoint{4.353428in}{0.551492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285198pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353428in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{4.363912in}{0.554326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287006pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363912in}{0.554326in}}%
\pgfpathlineto{\pgfqpoint{4.358037in}{0.555708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289221pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358037in}{0.555708in}}%
\pgfpathlineto{\pgfqpoint{4.348335in}{0.554219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288485pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348335in}{0.554219in}}%
\pgfpathlineto{\pgfqpoint{4.348335in}{0.554219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288485pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348335in}{0.554219in}}%
\pgfpathlineto{\pgfqpoint{4.346994in}{0.552040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286535pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346994in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{4.354356in}{0.551935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285447pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354356in}{0.551935in}}%
\pgfpathlineto{\pgfqpoint{4.362451in}{0.554833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287780pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362451in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.354024in}{0.555219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289019pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354024in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{4.345347in}{0.552629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287201pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345347in}{0.552629in}}%
\pgfpathlineto{\pgfqpoint{4.345347in}{0.552629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287201pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345347in}{0.552629in}}%
\pgfpathlineto{\pgfqpoint{4.350529in}{0.551349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285494pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350529in}{0.551349in}}%
\pgfpathlineto{\pgfqpoint{4.359704in}{0.552560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359704in}{0.552560in}}%
\pgfpathlineto{\pgfqpoint{4.359704in}{0.552560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285307pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359704in}{0.552560in}}%
\pgfpathlineto{\pgfqpoint{4.362099in}{0.554911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362099in}{0.554911in}}%
\pgfpathlineto{\pgfqpoint{4.357057in}{0.555283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357057in}{0.555283in}}%
\pgfpathlineto{\pgfqpoint{4.348205in}{0.553767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348205in}{0.553767in}}%
\pgfpathlineto{\pgfqpoint{4.348205in}{0.553767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348205in}{0.553767in}}%
\pgfpathlineto{\pgfqpoint{4.348645in}{0.552021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286296pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348645in}{0.552021in}}%
\pgfpathlineto{\pgfqpoint{4.355809in}{0.552278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285549pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355809in}{0.552278in}}%
\pgfpathlineto{\pgfqpoint{4.361105in}{0.554932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288019pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361105in}{0.554932in}}%
\pgfpathlineto{\pgfqpoint{4.352854in}{0.554867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288731pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352854in}{0.554867in}}%
\pgfpathlineto{\pgfqpoint{4.345065in}{0.551679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286527pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345065in}{0.551679in}}%
\pgfpathlineto{\pgfqpoint{4.357276in}{0.551784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284912pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357276in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{4.357276in}{0.551784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284912pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357276in}{0.551784in}}%
\pgfpathlineto{\pgfqpoint{4.364702in}{0.554787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287526pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364702in}{0.554787in}}%
\pgfpathlineto{\pgfqpoint{4.358657in}{0.555855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289344pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358657in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{4.348364in}{0.554373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348364in}{0.554373in}}%
\pgfpathlineto{\pgfqpoint{4.348364in}{0.554373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288648pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348364in}{0.554373in}}%
\pgfpathlineto{\pgfqpoint{4.346370in}{0.552012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286599pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346370in}{0.552012in}}%
\pgfpathlineto{\pgfqpoint{4.353980in}{0.551817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285398pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353980in}{0.551817in}}%
\pgfpathlineto{\pgfqpoint{4.363019in}{0.554870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287778pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363019in}{0.554870in}}%
\pgfpathlineto{\pgfqpoint{4.354820in}{0.555392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289143pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354820in}{0.555392in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{0.553068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345788in}{0.553068in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{0.553068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345788in}{0.553068in}}%
\pgfpathlineto{\pgfqpoint{4.345788in}{0.553068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345788in}{0.553068in}}%
\pgfpathlineto{\pgfqpoint{4.347877in}{0.551670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286127pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347877in}{0.551670in}}%
\pgfpathlineto{\pgfqpoint{4.354336in}{0.551887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354336in}{0.551887in}}%
\pgfpathlineto{\pgfqpoint{4.363163in}{0.555037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287977pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363163in}{0.555037in}}%
\pgfpathlineto{\pgfqpoint{4.354142in}{0.555417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289236pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354142in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{0.552749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344920in}{0.552749in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{0.552749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344920in}{0.552749in}}%
\pgfpathlineto{\pgfqpoint{4.344920in}{0.552749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287345pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344920in}{0.552749in}}%
\pgfpathlineto{\pgfqpoint{4.348077in}{0.551395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285883pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348077in}{0.551395in}}%
\pgfpathlineto{\pgfqpoint{4.355091in}{0.551786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285216pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355091in}{0.551786in}}%
\pgfpathlineto{\pgfqpoint{4.364231in}{0.555142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364231in}{0.555142in}}%
\pgfpathlineto{\pgfqpoint{4.355414in}{0.555742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289497pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355414in}{0.555742in}}%
\pgfpathlineto{\pgfqpoint{4.345371in}{0.553350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287901pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345371in}{0.553350in}}%
\pgfpathlineto{\pgfqpoint{4.345371in}{0.553350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287901pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345371in}{0.553350in}}%
\pgfpathlineto{\pgfqpoint{4.345371in}{0.553350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287901pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345371in}{0.553350in}}%
\pgfpathlineto{\pgfqpoint{4.346578in}{0.551791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286401pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346578in}{0.551791in}}%
\pgfpathlineto{\pgfqpoint{4.352570in}{0.551718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285510pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352570in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{4.363529in}{0.554624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287420pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363529in}{0.554624in}}%
\pgfpathlineto{\pgfqpoint{4.356307in}{0.555567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289210pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356307in}{0.555567in}}%
\pgfpathlineto{\pgfqpoint{4.346784in}{0.553618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288016pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346784in}{0.553618in}}%
\pgfpathlineto{\pgfqpoint{4.346784in}{0.553618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288016pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346784in}{0.553618in}}%
\pgfpathlineto{\pgfqpoint{4.347809in}{0.551865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286288pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347809in}{0.551865in}}%
\pgfpathlineto{\pgfqpoint{4.354655in}{0.552013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285473pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354655in}{0.552013in}}%
\pgfpathlineto{\pgfqpoint{4.362335in}{0.554929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287911pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362335in}{0.554929in}}%
\pgfpathlineto{\pgfqpoint{4.353514in}{0.555176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289018pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353514in}{0.555176in}}%
\pgfpathlineto{\pgfqpoint{4.344880in}{0.552320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344880in}{0.552320in}}%
\pgfpathlineto{\pgfqpoint{4.344880in}{0.552320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287031pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344880in}{0.552320in}}%
\pgfpathlineto{\pgfqpoint{4.352336in}{0.551419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285292pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352336in}{0.551419in}}%
\pgfpathlineto{\pgfqpoint{4.362652in}{0.553529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286118pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362652in}{0.553529in}}%
\pgfpathlineto{\pgfqpoint{4.362652in}{0.553529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286118pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362652in}{0.553529in}}%
\pgfpathlineto{\pgfqpoint{4.360207in}{0.555419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288695pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360207in}{0.555419in}}%
\pgfpathlineto{\pgfqpoint{4.352614in}{0.554956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288856pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352614in}{0.554956in}}%
\pgfpathlineto{\pgfqpoint{4.344203in}{0.551170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286274pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344203in}{0.551170in}}%
\pgfpathlineto{\pgfqpoint{4.357214in}{0.551560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284720pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357214in}{0.551560in}}%
\pgfpathlineto{\pgfqpoint{4.357214in}{0.551560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284720pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357214in}{0.551560in}}%
\pgfpathlineto{\pgfqpoint{4.365921in}{0.554839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287488pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365921in}{0.554839in}}%
\pgfpathlineto{\pgfqpoint{4.359877in}{0.556158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289627pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359877in}{0.556158in}}%
\pgfpathlineto{\pgfqpoint{4.349360in}{0.554901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289119pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349360in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{4.349360in}{0.554901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289119pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349360in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{4.344200in}{0.551613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344200in}{0.551613in}}%
\pgfpathlineto{\pgfqpoint{4.354246in}{0.551456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285051pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354246in}{0.551456in}}%
\pgfpathlineto{\pgfqpoint{4.365346in}{0.555031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365346in}{0.555031in}}%
\pgfpathlineto{\pgfqpoint{4.357825in}{0.556058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289660pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357825in}{0.556058in}}%
\pgfpathlineto{\pgfqpoint{4.347012in}{0.554194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288601pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347012in}{0.554194in}}%
\pgfpathlineto{\pgfqpoint{4.347012in}{0.554194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288601pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347012in}{0.554194in}}%
\pgfpathlineto{\pgfqpoint{4.346046in}{0.552003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286636pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346046in}{0.552003in}}%
\pgfpathlineto{\pgfqpoint{4.352812in}{0.551725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285482pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352812in}{0.551725in}}%
\pgfpathlineto{\pgfqpoint{4.363162in}{0.554536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363162in}{0.554536in}}%
\pgfpathlineto{\pgfqpoint{4.356263in}{0.555469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289098pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356263in}{0.555469in}}%
\pgfpathlineto{\pgfqpoint{4.347021in}{0.553586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347021in}{0.553586in}}%
\pgfpathlineto{\pgfqpoint{4.347021in}{0.553586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287955pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347021in}{0.553586in}}%
\pgfpathlineto{\pgfqpoint{4.348156in}{0.551875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286249pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348156in}{0.551875in}}%
\pgfpathlineto{\pgfqpoint{4.355096in}{0.552093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285483pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355096in}{0.552093in}}%
\pgfpathlineto{\pgfqpoint{4.362039in}{0.554937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287947pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362039in}{0.554937in}}%
\pgfpathlineto{\pgfqpoint{4.353321in}{0.555098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288948pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353321in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{4.344868in}{0.552152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286908pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344868in}{0.552152in}}%
\pgfpathlineto{\pgfqpoint{4.344868in}{0.552152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286908pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344868in}{0.552152in}}%
\pgfpathlineto{\pgfqpoint{4.353533in}{0.551494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285185pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353533in}{0.551494in}}%
\pgfpathlineto{\pgfqpoint{4.364038in}{0.554417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287111pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364038in}{0.554417in}}%
\pgfpathlineto{\pgfqpoint{4.357994in}{0.555725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289245pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357994in}{0.555725in}}%
\pgfpathlineto{\pgfqpoint{4.348189in}{0.554196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348189in}{0.554196in}}%
\pgfpathlineto{\pgfqpoint{4.348189in}{0.554196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348189in}{0.554196in}}%
\pgfpathlineto{\pgfqpoint{4.346979in}{0.552040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286537pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346979in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{4.354239in}{0.551927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285456pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354239in}{0.551927in}}%
\pgfpathlineto{\pgfqpoint{4.362462in}{0.554837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287785pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362462in}{0.554837in}}%
\pgfpathlineto{\pgfqpoint{4.354053in}{0.555224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289021pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354053in}{0.555224in}}%
\pgfpathlineto{\pgfqpoint{4.345361in}{0.552643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287210pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345361in}{0.552643in}}%
\pgfpathlineto{\pgfqpoint{4.345361in}{0.552643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287210pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345361in}{0.552643in}}%
\pgfpathlineto{\pgfqpoint{4.350433in}{0.551344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285504pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350433in}{0.551344in}}%
\pgfpathlineto{\pgfqpoint{4.359490in}{0.552506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285282pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359490in}{0.552506in}}%
\pgfpathlineto{\pgfqpoint{4.359490in}{0.552506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285282pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359490in}{0.552506in}}%
\pgfpathlineto{\pgfqpoint{4.362237in}{0.554881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287859pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362237in}{0.554881in}}%
\pgfpathlineto{\pgfqpoint{4.357179in}{0.555299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288811pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357179in}{0.555299in}}%
\pgfpathlineto{\pgfqpoint{4.348266in}{0.553803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288044pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348266in}{0.553803in}}%
\pgfpathlineto{\pgfqpoint{4.348266in}{0.553803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288044pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348266in}{0.553803in}}%
\pgfpathlineto{\pgfqpoint{4.348563in}{0.552030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348563in}{0.552030in}}%
\pgfpathlineto{\pgfqpoint{4.355734in}{0.552262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285545pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355734in}{0.552262in}}%
\pgfpathlineto{\pgfqpoint{4.361160in}{0.554917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287996pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361160in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{4.352885in}{0.554876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288738pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352885in}{0.554876in}}%
\pgfpathlineto{\pgfqpoint{4.345074in}{0.551717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345074in}{0.551717in}}%
\pgfpathlineto{\pgfqpoint{4.357200in}{0.551778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357200in}{0.551778in}}%
\pgfpathlineto{\pgfqpoint{4.365466in}{0.555241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365466in}{0.555241in}}%
\pgfpathlineto{\pgfqpoint{4.358132in}{0.556108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358132in}{0.556108in}}%
\pgfpathlineto{\pgfqpoint{4.347138in}{0.554278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288677pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347138in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{4.347138in}{0.554278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288677pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347138in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{4.345841in}{0.552009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286668pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345841in}{0.552009in}}%
\pgfpathlineto{\pgfqpoint{4.352713in}{0.551692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285468pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352713in}{0.551692in}}%
\pgfpathlineto{\pgfqpoint{4.363161in}{0.554407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363161in}{0.554407in}}%
\pgfpathlineto{\pgfqpoint{4.356562in}{0.555490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289095pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356562in}{0.555490in}}%
\pgfpathlineto{\pgfqpoint{4.347320in}{0.553704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288046pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347320in}{0.553704in}}%
\pgfpathlineto{\pgfqpoint{4.347320in}{0.553704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288046pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347320in}{0.553704in}}%
\pgfpathlineto{\pgfqpoint{4.348042in}{0.551938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286314pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348042in}{0.551938in}}%
\pgfpathlineto{\pgfqpoint{4.354959in}{0.552095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285503pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354959in}{0.552095in}}%
\pgfpathlineto{\pgfqpoint{4.361902in}{0.554898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361902in}{0.554898in}}%
\pgfpathlineto{\pgfqpoint{4.353211in}{0.555053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288907pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353211in}{0.555053in}}%
\pgfpathlineto{\pgfqpoint{4.344914in}{0.552081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286848pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344914in}{0.552081in}}%
\pgfpathlineto{\pgfqpoint{4.355939in}{0.551566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284906pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355939in}{0.551566in}}%
\pgfpathlineto{\pgfqpoint{4.365132in}{0.554829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287543pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365132in}{0.554829in}}%
\pgfpathlineto{\pgfqpoint{4.358310in}{0.555991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289538pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358310in}{0.555991in}}%
\pgfpathlineto{\pgfqpoint{4.347712in}{0.554322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288663pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347712in}{0.554322in}}%
\pgfpathlineto{\pgfqpoint{4.347712in}{0.554322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288663pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347712in}{0.554322in}}%
\pgfpathlineto{\pgfqpoint{4.346116in}{0.552019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286639pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346116in}{0.552019in}}%
\pgfpathlineto{\pgfqpoint{4.353284in}{0.551752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353284in}{0.551752in}}%
\pgfpathlineto{\pgfqpoint{4.363334in}{0.554913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287805pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363334in}{0.554913in}}%
\pgfpathlineto{\pgfqpoint{4.355845in}{0.555511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289186pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355845in}{0.555511in}}%
\pgfpathlineto{\pgfqpoint{4.346413in}{0.553431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287862pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346413in}{0.553431in}}%
\pgfpathlineto{\pgfqpoint{4.346413in}{0.553431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287862pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346413in}{0.553431in}}%
\pgfpathlineto{\pgfqpoint{4.348049in}{0.551754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286169pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348049in}{0.551754in}}%
\pgfpathlineto{\pgfqpoint{4.355012in}{0.552014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355012in}{0.552014in}}%
\pgfpathlineto{\pgfqpoint{4.362592in}{0.554993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287970pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362592in}{0.554993in}}%
\pgfpathlineto{\pgfqpoint{4.353743in}{0.555259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289091pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353743in}{0.555259in}}%
\pgfpathlineto{\pgfqpoint{4.344864in}{0.552461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287138pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344864in}{0.552461in}}%
\pgfpathlineto{\pgfqpoint{4.344864in}{0.552461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287138pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344864in}{0.552461in}}%
\pgfpathlineto{\pgfqpoint{4.351233in}{0.551350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285394pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351233in}{0.551350in}}%
\pgfpathlineto{\pgfqpoint{4.361107in}{0.552915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361107in}{0.552915in}}%
\pgfpathlineto{\pgfqpoint{4.361107in}{0.552915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361107in}{0.552915in}}%
\pgfpathlineto{\pgfqpoint{4.361349in}{0.555178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288305pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361349in}{0.555178in}}%
\pgfpathlineto{\pgfqpoint{4.355929in}{0.555262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288886pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355929in}{0.555262in}}%
\pgfpathlineto{\pgfqpoint{4.346653in}{0.553218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287609pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346653in}{0.553218in}}%
\pgfpathlineto{\pgfqpoint{4.346653in}{0.553218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287609pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346653in}{0.553218in}}%
\pgfpathlineto{\pgfqpoint{4.349068in}{0.551680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285968pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349068in}{0.551680in}}%
\pgfpathlineto{\pgfqpoint{4.356441in}{0.552211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285406pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356441in}{0.552211in}}%
\pgfpathlineto{\pgfqpoint{4.362201in}{0.555159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288212pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362201in}{0.555159in}}%
\pgfpathlineto{\pgfqpoint{4.353974in}{0.555241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353974in}{0.555241in}}%
\pgfpathlineto{\pgfqpoint{4.344924in}{0.552443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287117pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344924in}{0.552443in}}%
\pgfpathlineto{\pgfqpoint{4.344924in}{0.552443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287117pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344924in}{0.552443in}}%
\pgfpathlineto{\pgfqpoint{4.351481in}{0.551368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285372pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351481in}{0.551368in}}%
\pgfpathlineto{\pgfqpoint{4.361427in}{0.553032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361427in}{0.553032in}}%
\pgfpathlineto{\pgfqpoint{4.361427in}{0.553032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361427in}{0.553032in}}%
\pgfpathlineto{\pgfqpoint{4.361098in}{0.555220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288378pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361098in}{0.555220in}}%
\pgfpathlineto{\pgfqpoint{4.355217in}{0.555208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288891pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355217in}{0.555208in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{0.552851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287311pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345926in}{0.552851in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{0.552851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287311pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345926in}{0.552851in}}%
\pgfpathlineto{\pgfqpoint{4.345926in}{0.552851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287311pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345926in}{0.552851in}}%
\pgfpathlineto{\pgfqpoint{4.348778in}{0.551545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285902pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348778in}{0.551545in}}%
\pgfpathlineto{\pgfqpoint{4.355689in}{0.551997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285319pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355689in}{0.551997in}}%
\pgfpathlineto{\pgfqpoint{4.363195in}{0.555114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288073pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363195in}{0.555114in}}%
\pgfpathlineto{\pgfqpoint{4.354465in}{0.555456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354465in}{0.555456in}}%
\pgfpathlineto{\pgfqpoint{4.345094in}{0.552874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287440pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345094in}{0.552874in}}%
\pgfpathlineto{\pgfqpoint{4.345094in}{0.552874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287440pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345094in}{0.552874in}}%
\pgfpathlineto{\pgfqpoint{4.345094in}{0.552874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287440pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345094in}{0.552874in}}%
\pgfpathlineto{\pgfqpoint{4.347653in}{0.551473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347653in}{0.551473in}}%
\pgfpathlineto{\pgfqpoint{4.354209in}{0.551732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285293pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354209in}{0.551732in}}%
\pgfpathlineto{\pgfqpoint{4.364165in}{0.555131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288014pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364165in}{0.555131in}}%
\pgfpathlineto{\pgfqpoint{4.355290in}{0.555720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289482pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355290in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{4.345311in}{0.553303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287859pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345311in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{4.345311in}{0.553303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287859pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345311in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{4.345311in}{0.553303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287859pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345311in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{4.346641in}{0.551761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286370pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346641in}{0.551761in}}%
\pgfpathlineto{\pgfqpoint{4.352665in}{0.551716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285494pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352665in}{0.551716in}}%
\pgfpathlineto{\pgfqpoint{4.363662in}{0.554722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363662in}{0.554722in}}%
\pgfpathlineto{\pgfqpoint{4.356259in}{0.555597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356259in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{4.346629in}{0.553601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288016pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346629in}{0.553601in}}%
\pgfpathlineto{\pgfqpoint{4.346629in}{0.553601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288016pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346629in}{0.553601in}}%
\pgfpathlineto{\pgfqpoint{4.347709in}{0.551844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286286pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347709in}{0.551844in}}%
\pgfpathlineto{\pgfqpoint{4.354533in}{0.551984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285465pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354533in}{0.551984in}}%
\pgfpathlineto{\pgfqpoint{4.362482in}{0.554940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287913pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362482in}{0.554940in}}%
\pgfpathlineto{\pgfqpoint{4.353637in}{0.555219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289055pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353637in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{4.344895in}{0.552408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287094pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344895in}{0.552408in}}%
\pgfpathlineto{\pgfqpoint{4.344895in}{0.552408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287094pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344895in}{0.552408in}}%
\pgfpathlineto{\pgfqpoint{4.351689in}{0.551380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285353pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351689in}{0.551380in}}%
\pgfpathlineto{\pgfqpoint{4.361752in}{0.553150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285737pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361752in}{0.553150in}}%
\pgfpathlineto{\pgfqpoint{4.361752in}{0.553150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285737pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361752in}{0.553150in}}%
\pgfpathlineto{\pgfqpoint{4.360885in}{0.555269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288455pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360885in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{0.555156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288895pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354561in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{4.345322in}{0.552484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287096pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345322in}{0.552484in}}%
\pgfpathlineto{\pgfqpoint{4.345322in}{0.552484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287096pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345322in}{0.552484in}}%
\pgfpathlineto{\pgfqpoint{4.351762in}{0.551417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285373pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351762in}{0.551417in}}%
\pgfpathlineto{\pgfqpoint{4.361551in}{0.553147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285754pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361551in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{4.361551in}{0.553147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285754pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361551in}{0.553147in}}%
\pgfpathlineto{\pgfqpoint{4.360646in}{0.555234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288432pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360646in}{0.555234in}}%
\pgfpathlineto{\pgfqpoint{4.354345in}{0.555090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288838pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354345in}{0.555090in}}%
\pgfpathlineto{\pgfqpoint{4.345267in}{0.552335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286991pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345267in}{0.552335in}}%
\pgfpathlineto{\pgfqpoint{4.345267in}{0.552335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286991pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345267in}{0.552335in}}%
\pgfpathlineto{\pgfqpoint{4.352871in}{0.551487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285273pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352871in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{4.363034in}{0.553846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363034in}{0.553846in}}%
\pgfpathlineto{\pgfqpoint{4.358229in}{0.555637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289119pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358229in}{0.555637in}}%
\pgfpathlineto{\pgfqpoint{4.349155in}{0.554362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288551pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349155in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{4.349155in}{0.554362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288551pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349155in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{4.346918in}{0.551996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286512pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346918in}{0.551996in}}%
\pgfpathlineto{\pgfqpoint{4.355090in}{0.551962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285370pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355090in}{0.551962in}}%
\pgfpathlineto{\pgfqpoint{4.362681in}{0.554868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362681in}{0.554868in}}%
\pgfpathlineto{\pgfqpoint{4.354280in}{0.555290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289076pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354280in}{0.555290in}}%
\pgfpathlineto{\pgfqpoint{4.345430in}{0.552777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287301pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345430in}{0.552777in}}%
\pgfpathlineto{\pgfqpoint{4.345430in}{0.552777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287301pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345430in}{0.552777in}}%
\pgfpathlineto{\pgfqpoint{4.345430in}{0.552777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287301pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345430in}{0.552777in}}%
\pgfpathlineto{\pgfqpoint{4.348494in}{0.551452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285868pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348494in}{0.551452in}}%
\pgfpathlineto{\pgfqpoint{4.355470in}{0.551888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285254pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355470in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{4.363788in}{0.555134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363788in}{0.555134in}}%
\pgfpathlineto{\pgfqpoint{4.354948in}{0.555615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289390pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354948in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{4.345269in}{0.553159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287715pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345269in}{0.553159in}}%
\pgfpathlineto{\pgfqpoint{4.345269in}{0.553159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287715pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345269in}{0.553159in}}%
\pgfpathlineto{\pgfqpoint{4.345269in}{0.553159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287715pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345269in}{0.553159in}}%
\pgfpathlineto{\pgfqpoint{4.346998in}{0.551676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346998in}{0.551676in}}%
\pgfpathlineto{\pgfqpoint{4.353178in}{0.551734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353178in}{0.551734in}}%
\pgfpathlineto{\pgfqpoint{4.363964in}{0.555182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288096pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363964in}{0.555182in}}%
\pgfpathlineto{\pgfqpoint{4.355727in}{0.555698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289417pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355727in}{0.555698in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{0.553436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287942pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345782in}{0.553436in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{0.553436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287942pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345782in}{0.553436in}}%
\pgfpathlineto{\pgfqpoint{4.347361in}{0.551692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286216pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347361in}{0.551692in}}%
\pgfpathlineto{\pgfqpoint{4.354163in}{0.551846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285397pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354163in}{0.551846in}}%
\pgfpathlineto{\pgfqpoint{4.363312in}{0.555031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287957pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363312in}{0.555031in}}%
\pgfpathlineto{\pgfqpoint{4.354395in}{0.555463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354395in}{0.555463in}}%
\pgfpathlineto{\pgfqpoint{4.345097in}{0.552892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345097in}{0.552892in}}%
\pgfpathlineto{\pgfqpoint{4.345097in}{0.552892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345097in}{0.552892in}}%
\pgfpathlineto{\pgfqpoint{4.345097in}{0.552892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287458pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345097in}{0.552892in}}%
\pgfpathlineto{\pgfqpoint{4.347598in}{0.551486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286023pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347598in}{0.551486in}}%
\pgfpathlineto{\pgfqpoint{4.354122in}{0.551731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354122in}{0.551731in}}%
\pgfpathlineto{\pgfqpoint{4.364146in}{0.555132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288017pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364146in}{0.555132in}}%
\pgfpathlineto{\pgfqpoint{4.355285in}{0.555715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289477pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355285in}{0.555715in}}%
\pgfpathlineto{\pgfqpoint{4.345319in}{0.553300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345319in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{4.345319in}{0.553300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345319in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{4.345319in}{0.553300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287855pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345319in}{0.553300in}}%
\pgfpathlineto{\pgfqpoint{4.346659in}{0.551760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286367pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346659in}{0.551760in}}%
\pgfpathlineto{\pgfqpoint{4.352688in}{0.551718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285493pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352688in}{0.551718in}}%
\pgfpathlineto{\pgfqpoint{4.363672in}{0.554744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287561pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363672in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.555599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356227in}{0.555599in}}%
\pgfpathlineto{\pgfqpoint{4.346587in}{0.553589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346587in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{4.346587in}{0.553589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288008pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346587in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{4.347707in}{0.551836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286280pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347707in}{0.551836in}}%
\pgfpathlineto{\pgfqpoint{4.354532in}{0.551980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285461pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354532in}{0.551980in}}%
\pgfpathlineto{\pgfqpoint{4.362514in}{0.554945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287916pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362514in}{0.554945in}}%
\pgfpathlineto{\pgfqpoint{4.353662in}{0.555228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.289064pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353662in}{0.555228in}}%
\pgfpathlineto{\pgfqpoint{4.344894in}{0.552425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287107pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344894in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{4.344894in}{0.552425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287107pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344894in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{4.351558in}{0.551373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285365pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351558in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{4.361564in}{0.553080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285669pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361564in}{0.553080in}}%
\pgfpathlineto{\pgfqpoint{4.361564in}{0.553080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285669pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361564in}{0.553080in}}%
\pgfpathlineto{\pgfqpoint{4.361014in}{0.555240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288410pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361014in}{0.555240in}}%
\pgfpathlineto{\pgfqpoint{4.354950in}{0.555188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288894pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354950in}{0.555188in}}%
\pgfpathlineto{\pgfqpoint{4.345669in}{0.552706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345669in}{0.552706in}}%
\pgfpathlineto{\pgfqpoint{4.345669in}{0.552706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287218pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345669in}{0.552706in}}%
\pgfpathlineto{\pgfqpoint{4.350341in}{0.551352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285524pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350341in}{0.551352in}}%
\pgfpathlineto{\pgfqpoint{4.359041in}{0.552419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359041in}{0.552419in}}%
\pgfpathlineto{\pgfqpoint{4.359041in}{0.552419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285255pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359041in}{0.552419in}}%
\pgfpathlineto{\pgfqpoint{4.362373in}{0.554828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287781pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362373in}{0.554828in}}%
\pgfpathlineto{\pgfqpoint{4.357268in}{0.555307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288813pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357268in}{0.555307in}}%
\pgfpathlineto{\pgfqpoint{4.348321in}{0.553830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348321in}{0.553830in}}%
\pgfpathlineto{\pgfqpoint{4.348321in}{0.553830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348321in}{0.553830in}}%
\pgfpathlineto{\pgfqpoint{4.348510in}{0.552037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286328pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348510in}{0.552037in}}%
\pgfpathlineto{\pgfqpoint{4.355694in}{0.552253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285543pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355694in}{0.552253in}}%
\pgfpathlineto{\pgfqpoint{4.361193in}{0.554909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287983pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361193in}{0.554909in}}%
\pgfpathlineto{\pgfqpoint{4.352909in}{0.554882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288743pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352909in}{0.554882in}}%
\pgfpathlineto{\pgfqpoint{4.345082in}{0.551743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286573pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345082in}{0.551743in}}%
\pgfpathlineto{\pgfqpoint{4.357150in}{0.551774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284920pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357150in}{0.551774in}}%
\pgfpathlineto{\pgfqpoint{4.365425in}{0.555218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.275286pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471371in}{0.551709in}}%
\pgfpathlineto{\pgfqpoint{4.500316in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.310731pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500316in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{4.500316in}{0.562669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.310731pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500316in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{4.549354in}{0.585083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.396800pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549354in}{0.585083in}}%
\pgfpathlineto{\pgfqpoint{4.602373in}{0.605810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.449150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602373in}{0.605810in}}%
\pgfpathlineto{\pgfqpoint{4.658596in}{0.625060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.477487pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658596in}{0.625060in}}%
\pgfpathlineto{\pgfqpoint{4.713849in}{0.644768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.540478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713849in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{4.713849in}{0.644768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.540478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713849in}{0.644768in}}%
\pgfpathlineto{\pgfqpoint{4.752956in}{0.662318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.628690pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752956in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{4.752956in}{0.662318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.628690pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752956in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{4.769630in}{0.674407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.680579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769630in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{4.769630in}{0.674407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.680579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769630in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{4.774217in}{0.684655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.707340pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774217in}{0.684655in}}%
\pgfpathlineto{\pgfqpoint{4.767555in}{0.694725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.715151pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767555in}{0.694725in}}%
\pgfpathlineto{\pgfqpoint{4.753774in}{0.702168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.497266pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724965in}{1.176050in}}%
\pgfpathlineto{\pgfqpoint{4.725395in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.531277pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725395in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{4.725395in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.531277pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725395in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{4.713143in}{1.131839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.630278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713143in}{1.131839in}}%
\pgfpathlineto{\pgfqpoint{4.713143in}{1.131839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.630278pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713143in}{1.131839in}}%
\pgfpathlineto{\pgfqpoint{4.707589in}{1.113551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.609909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707589in}{1.113551in}}%
\pgfpathlineto{\pgfqpoint{4.712718in}{1.094152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.500884pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712718in}{1.094152in}}%
\pgfpathlineto{\pgfqpoint{4.725561in}{1.078298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.406514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725561in}{1.078298in}}%
\pgfpathlineto{\pgfqpoint{4.744145in}{1.058870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412431pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744145in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{4.744145in}{1.058870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412431pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744145in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{4.751684in}{1.045703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.483881pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751684in}{1.045703in}}%
\pgfpathlineto{\pgfqpoint{4.751684in}{1.045703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.483881pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751684in}{1.045703in}}%
\pgfpathlineto{\pgfqpoint{4.749808in}{1.034171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.545815pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749808in}{1.034171in}}%
\pgfpathlineto{\pgfqpoint{4.738686in}{1.023586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373934pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083650in}{1.174184in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.356139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.356139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.356139pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{4.160160in}{1.146437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.396924pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160160in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{4.187449in}{1.128967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.448509pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187449in}{1.128967in}}%
\pgfpathlineto{\pgfqpoint{4.214930in}{1.107913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.432231pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214930in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{4.254328in}{1.082441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323914pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254328in}{1.082441in}}%
\pgfpathlineto{\pgfqpoint{4.296181in}{1.061245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287523pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296181in}{1.061245in}}%
\pgfpathlineto{\pgfqpoint{4.296181in}{1.061245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.352337pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.352337pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.352337pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{3.932592in}{1.147191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.381332pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932592in}{1.147191in}}%
\pgfpathlineto{\pgfqpoint{3.955555in}{1.129860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.419547pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955555in}{1.129860in}}%
\pgfpathlineto{\pgfqpoint{3.969050in}{1.112041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.412514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969050in}{1.112041in}}%
\pgfpathlineto{\pgfqpoint{3.984164in}{1.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353934pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984164in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{3.984164in}{1.088569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.353934pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984164in}{1.088569in}}%
\pgfpathlineto{\pgfqpoint{4.003548in}{1.068702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.337898pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003548in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{4.030456in}{1.050688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.346698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030456in}{1.050688in}}%
\pgfpathlineto{\pgfqpoint{4.063839in}{1.030949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.342059pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063839in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{4.063839in}{1.030949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.342059pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063839in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{4.077037in}{1.020846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077037in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{4.077037in}{1.020846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331721pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077037in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{4.081927in}{1.011407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.317386pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081927in}{1.011407in}}%
\pgfpathlineto{\pgfqpoint{4.076699in}{1.001647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.297554pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076699in}{1.001647in}}%
\pgfpathlineto{\pgfqpoint{4.065185in}{0.993877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.278637pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065185in}{0.993877in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{0.985180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.255835pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046310in}{0.985180in}}%
\pgfpathlineto{\pgfqpoint{4.015332in}{0.973215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.228585pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015332in}{0.973215in}}%
\pgfpathlineto{\pgfqpoint{3.963189in}{0.952098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.223858pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963189in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{3.963189in}{0.952098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.223858pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963189in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{3.935189in}{0.937250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.255347pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935189in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{3.935189in}{0.937250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.255347pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935189in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{3.921142in}{0.924608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.279614pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921142in}{0.924608in}}%
\pgfpathlineto{\pgfqpoint{3.921142in}{0.924608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.279614pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921142in}{0.924608in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{0.913414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.284143pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918200in}{0.913414in}}%
\pgfpathlineto{\pgfqpoint{3.925386in}{0.902558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.266950pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925386in}{0.902558in}}%
\pgfpathlineto{\pgfqpoint{3.939716in}{0.893525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.242822pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939716in}{0.893525in}}%
\pgfpathlineto{\pgfqpoint{3.961889in}{0.884381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.221040pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961889in}{0.884381in}}%
\pgfpathlineto{\pgfqpoint{3.995280in}{0.873863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.223361pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995280in}{0.873863in}}%
\pgfpathlineto{\pgfqpoint{4.048203in}{0.859036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286342pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048203in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{4.048203in}{0.859036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286342pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048203in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{0.845343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.359832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090615in}{0.845343in}}%
\pgfpathlineto{\pgfqpoint{4.090615in}{0.845343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.359832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090615in}{0.845343in}}%
\pgfpathlineto{\pgfqpoint{4.109338in}{0.835633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392294pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109338in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.109338in}{0.835633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392294pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109338in}{0.835633in}}%
\pgfpathlineto{\pgfqpoint{4.116517in}{0.826269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.399094pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116517in}{0.826269in}}%
\pgfpathlineto{\pgfqpoint{4.113744in}{0.816445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.382105pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113744in}{0.816445in}}%
\pgfpathlineto{\pgfqpoint{4.103975in}{0.807364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.352104pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103975in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{4.086432in}{0.796549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.312909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086432in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{4.057127in}{0.781800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.281349pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057127in}{0.781800in}}%
\pgfpathlineto{\pgfqpoint{4.008706in}{0.759113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.296009pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008706in}{0.759113in}}%
\pgfpathlineto{\pgfqpoint{3.960793in}{0.736235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331214pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960793in}{0.736235in}}%
\pgfpathlineto{\pgfqpoint{3.915340in}{0.712503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.362114pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915340in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{3.915340in}{0.712503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.362114pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915340in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{3.886140in}{0.693488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.352631pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886140in}{0.693488in}}%
\pgfpathlineto{\pgfqpoint{3.886140in}{0.693488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.352631pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886140in}{0.693488in}}%
\pgfpathlineto{\pgfqpoint{3.873546in}{0.680305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873546in}{0.680305in}}%
\pgfpathlineto{\pgfqpoint{3.873546in}{0.680305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326878pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873546in}{0.680305in}}%
\pgfpathlineto{\pgfqpoint{3.871019in}{0.668978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.312459pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871019in}{0.668978in}}%
\pgfpathlineto{\pgfqpoint{3.878492in}{0.657881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322785pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878492in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{3.892658in}{0.648985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.348818pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892658in}{0.648985in}}%
\pgfpathlineto{\pgfqpoint{3.913907in}{0.640272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.379775pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913907in}{0.640272in}}%
\pgfpathlineto{\pgfqpoint{3.945112in}{0.630636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.408169pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945112in}{0.630636in}}%
\pgfpathlineto{\pgfqpoint{3.991253in}{0.618794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.422736pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991253in}{0.618794in}}%
\pgfpathlineto{\pgfqpoint{4.053795in}{0.603381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.399236pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053795in}{0.603381in}}%
\pgfpathlineto{\pgfqpoint{4.112952in}{0.585899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.345478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112952in}{0.585899in}}%
\pgfpathlineto{\pgfqpoint{4.112952in}{0.585899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.409099pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647954in}{1.176290in}}%
\pgfpathlineto{\pgfqpoint{3.675023in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.372694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675023in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{3.675023in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.372694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675023in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{3.675023in}{1.161832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.372694pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675023in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{3.685923in}{1.150277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.372605pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685923in}{1.150277in}}%
\pgfpathlineto{\pgfqpoint{3.685107in}{1.137898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.382795pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685107in}{1.137898in}}%
\pgfpathlineto{\pgfqpoint{3.674497in}{1.128134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.384088pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674497in}{1.128134in}}%
\pgfpathlineto{\pgfqpoint{3.656759in}{1.119449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.374951pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656759in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{3.630763in}{1.111144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.359277pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630763in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{3.595414in}{1.103478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.344076pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595414in}{1.103478in}}%
\pgfpathlineto{\pgfqpoint{3.550212in}{1.097028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.333808pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550212in}{1.097028in}}%
\pgfpathlineto{\pgfqpoint{3.495282in}{1.092344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318623pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503695in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{3.503695in}{1.019330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318623pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503695in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{3.512979in}{1.012420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.310871pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512979in}{1.012420in}}%
\pgfpathlineto{\pgfqpoint{3.512979in}{1.012420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.310871pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512979in}{1.012420in}}%
\pgfpathlineto{\pgfqpoint{3.524970in}{1.004157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.305213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524970in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{3.524970in}{1.004157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.305213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524970in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{3.524970in}{1.004157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.305213pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524970in}{1.004157in}}%
\pgfpathlineto{\pgfqpoint{3.538414in}{0.990647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.297844pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538414in}{0.990647in}}%
\pgfpathlineto{\pgfqpoint{3.541964in}{0.975676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.278760pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541964in}{0.975676in}}%
\pgfpathlineto{\pgfqpoint{3.536232in}{0.962287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.251839pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536232in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{3.523524in}{0.947845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.234500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523524in}{0.947845in}}%
\pgfpathlineto{\pgfqpoint{3.502543in}{0.928183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.253484pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502543in}{0.928183in}}%
\pgfpathlineto{\pgfqpoint{3.502543in}{0.928183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.253484pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502543in}{0.928183in}}%
\pgfpathlineto{\pgfqpoint{3.488015in}{0.911165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.273282pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488015in}{0.911165in}}%
\pgfpathlineto{\pgfqpoint{3.488015in}{0.911165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.517894pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724813in}{0.629500in}}%
\pgfpathlineto{\pgfqpoint{4.783510in}{0.647368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588267pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783510in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{4.824271in}{0.661088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.660983pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824271in}{0.661088in}}%
\pgfpathlineto{\pgfqpoint{4.850470in}{0.671647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.712315pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850470in}{0.671647in}}%
\pgfpathlineto{\pgfqpoint{4.865474in}{0.679550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.741096pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865474in}{0.679550in}}%
\pgfpathlineto{\pgfqpoint{4.875449in}{0.688808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.761733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875449in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{4.875449in}{0.688808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.761733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875449in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{4.875449in}{0.688808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.761733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875449in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{4.875449in}{0.688808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.761733pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875449in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{4.874013in}{0.697345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.765931pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874013in}{0.697345in}}%
\pgfpathlineto{\pgfqpoint{4.864139in}{0.703808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.411532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406303in}{1.159589in}}%
\pgfpathlineto{\pgfqpoint{4.406303in}{1.159589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.411532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406303in}{1.159589in}}%
\pgfpathlineto{\pgfqpoint{4.425289in}{1.130297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.527638pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425289in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{4.444103in}{1.100975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.467457pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444103in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{4.470151in}{1.076140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.332429pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470151in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{4.494662in}{1.053066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.338757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494662in}{1.053066in}}%
\pgfpathlineto{\pgfqpoint{4.494662in}{1.053066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.338757pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494662in}{1.053066in}}%
\pgfpathlineto{\pgfqpoint{4.499532in}{1.043071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.376966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499532in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{4.499532in}{1.043071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.376966pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499532in}{1.043071in}}%
\pgfpathlineto{\pgfqpoint{4.496111in}{1.034343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.405585pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496111in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{4.484997in}{1.026839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.418069pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484997in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{4.468449in}{1.020636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.376373pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886832in}{1.144082in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{1.130297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401065pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{1.130297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401065pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{1.130297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401065pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{3.908512in}{1.106613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.377408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908512in}{1.106613in}}%
\pgfpathlineto{\pgfqpoint{3.910400in}{1.085412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.325953pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910400in}{1.085412in}}%
\pgfpathlineto{\pgfqpoint{3.910400in}{1.085412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.325953pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910400in}{1.085412in}}%
\pgfpathlineto{\pgfqpoint{3.917749in}{1.065815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322674pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917749in}{1.065815in}}%
\pgfpathlineto{\pgfqpoint{3.934738in}{1.047039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.331068pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934738in}{1.047039in}}%
\pgfpathlineto{\pgfqpoint{3.956510in}{1.028879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956510in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{3.956510in}{1.028879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956510in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{3.968442in}{1.016131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.300124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968442in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{3.968442in}{1.016131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.300124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968442in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{3.971421in}{1.004680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.280195pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971421in}{1.004680in}}%
\pgfpathlineto{\pgfqpoint{3.965018in}{0.993291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.257179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965018in}{0.993291in}}%
\pgfpathlineto{\pgfqpoint{3.952222in}{0.983117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.235171pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952222in}{0.983117in}}%
\pgfpathlineto{\pgfqpoint{3.931163in}{0.970889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.329246pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629442in}{1.050093in}}%
\pgfpathlineto{\pgfqpoint{3.612877in}{1.043583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.328851pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612877in}{1.043583in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.320991pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.320991pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.320991pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.320991pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.320991pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{3.597191in}{1.027229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.307774pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597191in}{1.027229in}}%
\pgfpathlineto{\pgfqpoint{3.602302in}{1.018759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.294488pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602302in}{1.018759in}}%
\pgfpathlineto{\pgfqpoint{3.612775in}{1.007613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.282650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612775in}{1.007613in}}%
\pgfpathlineto{\pgfqpoint{3.612775in}{1.007613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.282650pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612775in}{1.007613in}}%
\pgfpathlineto{\pgfqpoint{3.622956in}{0.992519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.274038pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622956in}{0.992519in}}%
\pgfpathlineto{\pgfqpoint{3.623245in}{0.975810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.255308pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623245in}{0.975810in}}%
\pgfpathlineto{\pgfqpoint{3.614992in}{0.961650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.230508pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614992in}{0.961650in}}%
\pgfpathlineto{\pgfqpoint{3.599817in}{0.945556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.221616pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599817in}{0.945556in}}%
\pgfpathlineto{\pgfqpoint{3.576433in}{0.920093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.256922pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576433in}{0.920093in}}%
\pgfpathlineto{\pgfqpoint{3.576433in}{0.920093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.256922pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576433in}{0.920093in}}%
\pgfpathlineto{\pgfqpoint{3.569774in}{0.905652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.261950pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569774in}{0.905652in}}%
\pgfpathlineto{\pgfqpoint{3.569774in}{0.905652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.261950pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569774in}{0.905652in}}%
\pgfpathlineto{\pgfqpoint{3.572327in}{0.892585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.245972pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572327in}{0.892585in}}%
\pgfpathlineto{\pgfqpoint{3.583625in}{0.880339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.226371pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583625in}{0.880339in}}%
\pgfpathlineto{\pgfqpoint{3.601839in}{0.868882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.221097pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601839in}{0.868882in}}%
\pgfpathlineto{\pgfqpoint{3.629147in}{0.855785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.277764pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670987in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{3.690245in}{0.812832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.267623pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690245in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{3.702263in}{0.797333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.247661pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702263in}{0.797333in}}%
\pgfpathlineto{\pgfqpoint{3.704241in}{0.781121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240092pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704241in}{0.781121in}}%
\pgfpathlineto{\pgfqpoint{3.704241in}{0.781121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.240092pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704241in}{0.781121in}}%
\pgfpathlineto{\pgfqpoint{3.695897in}{0.762318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250385pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695897in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{3.695897in}{0.762318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250385pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695897in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{3.675327in}{0.740795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.277304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675327in}{0.740795in}}%
\pgfpathlineto{\pgfqpoint{3.675327in}{0.740795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.277304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675327in}{0.740795in}}%
\pgfpathlineto{\pgfqpoint{3.638536in}{0.714596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.327714pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638536in}{0.714596in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{0.688808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335987pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{3.599997in}{0.688808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335987pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599997in}{0.688808in}}%
\pgfpathlineto{\pgfqpoint{3.583895in}{0.674394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340486pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583895in}{0.674394in}}%
\pgfpathlineto{\pgfqpoint{3.583895in}{0.674394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.340486pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583895in}{0.674394in}}%
\pgfpathlineto{\pgfqpoint{3.578567in}{0.662242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.377180pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578567in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{3.584390in}{0.649923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.441030pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584390in}{0.649923in}}%
\pgfpathlineto{\pgfqpoint{3.598042in}{0.640612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.487874pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598042in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{3.618733in}{0.632014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.400059pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477502in}{0.645329in}}%
\pgfpathlineto{\pgfqpoint{4.468550in}{0.651034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.415766pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468550in}{0.651034in}}%
\pgfpathlineto{\pgfqpoint{4.468550in}{0.651034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.415766pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468550in}{0.651034in}}%
\pgfpathlineto{\pgfqpoint{4.447992in}{0.655216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.420010pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447992in}{0.655216in}}%
\pgfpathlineto{\pgfqpoint{4.447992in}{0.655216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.420010pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447992in}{0.655216in}}%
\pgfpathlineto{\pgfqpoint{4.415022in}{0.656135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.405910pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415022in}{0.656135in}}%
\pgfpathlineto{\pgfqpoint{4.386937in}{0.653571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.380214pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386937in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{4.366509in}{0.649272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.357408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366509in}{0.649272in}}%
\pgfpathlineto{\pgfqpoint{4.352767in}{0.643790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339182pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352767in}{0.643790in}}%
\pgfpathlineto{\pgfqpoint{4.345468in}{0.635473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.333490pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345468in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.346442pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.346442pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.346442pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{4.350263in}{0.625738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.346442pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350263in}{0.625738in}}%
\pgfpathlineto{\pgfqpoint{4.367920in}{0.615143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.364179pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367920in}{0.615143in}}%
\pgfpathlineto{\pgfqpoint{4.392530in}{0.609145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373443pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392530in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{4.392530in}{0.609145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373443pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392530in}{0.609145in}}%
\pgfpathlineto{\pgfqpoint{4.412395in}{0.609192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.377160pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412395in}{0.609192in}}%
\pgfpathlineto{\pgfqpoint{4.431276in}{0.612249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.378997pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431276in}{0.612249in}}%
\pgfpathlineto{\pgfqpoint{4.453243in}{0.618254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747399pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692521in}{0.825454in}}%
\pgfpathlineto{\pgfqpoint{4.734820in}{0.817798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.757231pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734820in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{4.764776in}{0.810353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.749134pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764776in}{0.810353in}}%
\pgfpathlineto{\pgfqpoint{4.785011in}{0.803227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.728386pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785011in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{4.797156in}{0.796613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.704200pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797156in}{0.796613in}}%
\pgfpathlineto{\pgfqpoint{4.802646in}{0.790222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.679285pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802646in}{0.790222in}}%
\pgfpathlineto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.651641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.651641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.651641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.651641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.651641pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800422in}{0.783413in}}%
\pgfpathlineto{\pgfqpoint{4.788658in}{0.777416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.631612pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788658in}{0.777416in}}%
\pgfpathlineto{\pgfqpoint{4.772660in}{0.773723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.615722pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772660in}{0.773723in}}%
\pgfpathlineto{\pgfqpoint{4.748980in}{0.770924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748980in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{4.715609in}{0.769231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.586664pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715609in}{0.769231in}}%
\pgfpathlineto{\pgfqpoint{4.667401in}{0.768707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.568101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667401in}{0.768707in}}%
\pgfpathlineto{\pgfqpoint{4.594908in}{0.768830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.546437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594908in}{0.768830in}}%
\pgfpathlineto{\pgfqpoint{4.522466in}{0.767937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.299130pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838655in}{1.073926in}}%
\pgfpathlineto{\pgfqpoint{3.835927in}{1.058408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.309131pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835927in}{1.058408in}}%
\pgfpathlineto{\pgfqpoint{3.841471in}{1.043341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.308906pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841471in}{1.043341in}}%
\pgfpathlineto{\pgfqpoint{3.841471in}{1.043341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.308906pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841471in}{1.043341in}}%
\pgfpathlineto{\pgfqpoint{3.855355in}{1.025292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.285528pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855355in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{3.864326in}{1.011938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.265825pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864326in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{3.865800in}{0.996849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.245976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865800in}{0.996849in}}%
\pgfpathlineto{\pgfqpoint{3.856836in}{0.982629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.225019pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856836in}{0.982629in}}%
\pgfpathlineto{\pgfqpoint{3.856836in}{0.982629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.225019pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856836in}{0.982629in}}%
\pgfpathlineto{\pgfqpoint{3.833848in}{0.963889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.202004pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833848in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{3.833848in}{0.963889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.202004pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833848in}{0.963889in}}%
\pgfpathlineto{\pgfqpoint{3.806103in}{0.944425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.218974pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806103in}{0.944425in}}%
\pgfpathlineto{\pgfqpoint{3.789326in}{0.930581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250755pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789326in}{0.930581in}}%
\pgfpathlineto{\pgfqpoint{3.779996in}{0.918332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.268761pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779996in}{0.918332in}}%
\pgfpathlineto{\pgfqpoint{3.778400in}{0.905529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.266242pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778400in}{0.905529in}}%
\pgfpathlineto{\pgfqpoint{3.786362in}{0.893130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.244343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786362in}{0.893130in}}%
\pgfpathlineto{\pgfqpoint{3.786362in}{0.893130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.244343pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786362in}{0.893130in}}%
\pgfpathlineto{\pgfqpoint{3.804593in}{0.880382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.223438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804593in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{3.804593in}{0.880382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.223438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804593in}{0.880382in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{0.859330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.253725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848454in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{3.875391in}{0.846807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.295199pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875391in}{0.846807in}}%
\pgfpathlineto{\pgfqpoint{3.893529in}{0.835861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318349pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893529in}{0.835861in}}%
\pgfpathlineto{\pgfqpoint{3.904990in}{0.823778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.318814pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904990in}{0.823778in}}%
\pgfpathlineto{\pgfqpoint{3.907416in}{0.810864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.293532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907416in}{0.810864in}}%
\pgfpathlineto{\pgfqpoint{3.907416in}{0.810864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.293532pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907416in}{0.810864in}}%
\pgfpathlineto{\pgfqpoint{3.900154in}{0.795878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.254293pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900154in}{0.795878in}}%
\pgfpathlineto{\pgfqpoint{3.900154in}{0.795878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.254293pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900154in}{0.795878in}}%
\pgfpathlineto{\pgfqpoint{3.878544in}{0.774741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.239413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878544in}{0.774741in}}%
\pgfpathlineto{\pgfqpoint{3.878544in}{0.774741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.239413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878544in}{0.774741in}}%
\pgfpathlineto{\pgfqpoint{3.842094in}{0.748420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.275332pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842094in}{0.748420in}}%
\pgfpathlineto{\pgfqpoint{3.802097in}{0.722999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323626pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802097in}{0.722999in}}%
\pgfpathlineto{\pgfqpoint{3.771956in}{0.703649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.343451pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771956in}{0.703649in}}%
\pgfpathlineto{\pgfqpoint{3.754501in}{0.690378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.334513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754501in}{0.690378in}}%
\pgfpathlineto{\pgfqpoint{3.744879in}{0.679452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.321330pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744879in}{0.679452in}}%
\pgfpathlineto{\pgfqpoint{3.742342in}{0.668603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322476pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742342in}{0.668603in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.350393pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750050in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.350393pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750050in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.750050in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.350393pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750050in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.770584in}{0.646187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.365029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195732in}{0.857075in}}%
\pgfpathlineto{\pgfqpoint{4.263954in}{0.846890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.455572pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263954in}{0.846890in}}%
\pgfpathlineto{\pgfqpoint{4.306957in}{0.839728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.508879pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306957in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{4.333388in}{0.834225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.535020pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333388in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{4.349336in}{0.829651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.551003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349336in}{0.829651in}}%
\pgfpathlineto{\pgfqpoint{4.358118in}{0.825616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.553215pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358118in}{0.825616in}}%
\pgfpathlineto{\pgfqpoint{4.361678in}{0.820497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.550635pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361678in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{4.361678in}{0.820497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.550635pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361678in}{0.820497in}}%
\pgfpathlineto{\pgfqpoint{4.355475in}{0.814422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530945pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355475in}{0.814422in}}%
\pgfpathlineto{\pgfqpoint{4.355475in}{0.814422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.530945pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355475in}{0.814422in}}%
\pgfpathlineto{\pgfqpoint{4.340632in}{0.808450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.503798pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340632in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{4.340632in}{0.808450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.503798pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340632in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{4.280144in}{0.791901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.416211pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280144in}{0.791901in}}%
\pgfpathlineto{\pgfqpoint{4.218176in}{0.776084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.367832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218176in}{0.776084in}}%
\pgfpathlineto{\pgfqpoint{4.158091in}{0.759044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.363146pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158091in}{0.759044in}}%
\pgfpathlineto{\pgfqpoint{4.100791in}{0.740389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.377107pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100791in}{0.740389in}}%
\pgfpathlineto{\pgfqpoint{4.048095in}{0.720406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.393619pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048095in}{0.720406in}}%
\pgfpathlineto{\pgfqpoint{4.012863in}{0.704449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392752pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012863in}{0.704449in}}%
\pgfpathlineto{\pgfqpoint{3.990548in}{0.691699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.373793pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990548in}{0.691699in}}%
\pgfpathlineto{\pgfqpoint{3.977176in}{0.680690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.343702pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977176in}{0.680690in}}%
\pgfpathlineto{\pgfqpoint{3.971099in}{0.669574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.316706pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971099in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{3.975130in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.311793pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975130in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.975130in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.311793pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975130in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.975130in}{0.657273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.311793pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975130in}{0.657273in}}%
\pgfpathlineto{\pgfqpoint{3.991271in}{0.645221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.447124pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123996in}{1.115151in}}%
\pgfpathlineto{\pgfqpoint{4.156305in}{1.091359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.371003pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156305in}{1.091359in}}%
\pgfpathlineto{\pgfqpoint{4.200209in}{1.067227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.310534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200209in}{1.067227in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{1.044619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326288pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248839in}{1.044619in}}%
\pgfpathlineto{\pgfqpoint{4.248839in}{1.044619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326288pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248839in}{1.044619in}}%
\pgfpathlineto{\pgfqpoint{4.265817in}{1.035605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265817in}{1.035605in}}%
\pgfpathlineto{\pgfqpoint{4.265817in}{1.035605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265817in}{1.035605in}}%
\pgfpathlineto{\pgfqpoint{4.275008in}{1.027464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.347128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275008in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{4.275008in}{1.027464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.347128pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275008in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{4.275276in}{1.020410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.653665pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650369in}{0.720343in}}%
\pgfpathlineto{\pgfqpoint{4.650369in}{0.720343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.653665pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650369in}{0.720343in}}%
\pgfpathlineto{\pgfqpoint{4.579906in}{0.727097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.622001pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579906in}{0.727097in}}%
\pgfpathlineto{\pgfqpoint{4.515089in}{0.729546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.598005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515089in}{0.729546in}}%
\pgfpathlineto{\pgfqpoint{4.445089in}{0.728527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.573563pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445089in}{0.728527in}}%
\pgfpathlineto{\pgfqpoint{4.375192in}{0.723678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.572259pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414474in}{0.841566in}}%
\pgfpathlineto{\pgfqpoint{4.485588in}{0.835734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485588in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{4.556159in}{0.829158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.672976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556159in}{0.829158in}}%
\pgfpathlineto{\pgfqpoint{4.603081in}{0.823421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.690981pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603081in}{0.823421in}}%
\pgfpathlineto{\pgfqpoint{4.650369in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650369in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{4.650369in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650369in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{4.650369in}{0.814948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650369in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{4.675459in}{0.807416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.676194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675459in}{0.807416in}}%
\pgfpathlineto{\pgfqpoint{4.675459in}{0.807416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.676194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675459in}{0.807416in}}%
\pgfpathlineto{\pgfqpoint{4.684333in}{0.800686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.649558pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684333in}{0.800686in}}%
\pgfpathlineto{\pgfqpoint{4.684333in}{0.800686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.445430pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198610in}{0.823973in}}%
\pgfpathlineto{\pgfqpoint{4.193305in}{0.815487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.426302pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193305in}{0.815487in}}%
\pgfpathlineto{\pgfqpoint{4.193305in}{0.815487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.426302pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193305in}{0.815487in}}%
\pgfpathlineto{\pgfqpoint{4.179539in}{0.806586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179539in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{4.179539in}{0.806586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.392366pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179539in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{4.129360in}{0.784740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.315239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129360in}{0.784740in}}%
\pgfpathlineto{\pgfqpoint{4.076187in}{0.764019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.311849pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076187in}{0.764019in}}%
\pgfpathlineto{\pgfqpoint{4.024329in}{0.742719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339178pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024329in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{3.975130in}{0.720343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.277515pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856636in}{0.915729in}}%
\pgfpathlineto{\pgfqpoint{3.860150in}{0.902450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.264649pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860150in}{0.902450in}}%
\pgfpathlineto{\pgfqpoint{3.874159in}{0.890691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.237114pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874159in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{3.874159in}{0.890691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.237114pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874159in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.217940pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{0.878018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.217940pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900103in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.857216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.272293pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953053in}{0.857216in}}%
\pgfpathlineto{\pgfqpoint{3.953053in}{0.857216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.272293pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953053in}{0.857216in}}%
\pgfpathlineto{\pgfqpoint{3.983723in}{0.843662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326163pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983723in}{0.843662in}}%
\pgfpathlineto{\pgfqpoint{3.983723in}{0.843662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326163pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983723in}{0.843662in}}%
\pgfpathlineto{\pgfqpoint{3.999258in}{0.832278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.349677pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999258in}{0.832278in}}%
\pgfpathlineto{\pgfqpoint{3.999258in}{0.832278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.349677pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999258in}{0.832278in}}%
\pgfpathlineto{\pgfqpoint{4.004189in}{0.821168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.344873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004189in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{4.000275in}{0.809954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.316262pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000275in}{0.809954in}}%
\pgfpathlineto{\pgfqpoint{3.989565in}{0.798558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.280807pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989565in}{0.798558in}}%
\pgfpathlineto{\pgfqpoint{3.970526in}{0.784490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.483109pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397572in}{0.789715in}}%
\pgfpathlineto{\pgfqpoint{4.329503in}{0.779265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.434703pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329503in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{4.263492in}{0.766708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.407463pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263492in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{4.200209in}{0.751878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.402362pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200209in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{4.140163in}{0.734839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286173pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198101in}{0.954716in}}%
\pgfpathlineto{\pgfqpoint{4.161914in}{0.949706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286732pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161914in}{0.949706in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.299710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.299710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{4.125183in}{0.941087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.299710pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125183in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{4.107317in}{0.933269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.313188pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107317in}{0.933269in}}%
\pgfpathlineto{\pgfqpoint{4.107317in}{0.933269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.313188pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107317in}{0.933269in}}%
\pgfpathlineto{\pgfqpoint{4.102080in}{0.926049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322191pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102080in}{0.926049in}}%
\pgfpathlineto{\pgfqpoint{4.107611in}{0.919024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326296pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107611in}{0.919024in}}%
\pgfpathlineto{\pgfqpoint{4.120065in}{0.913789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326822pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120065in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{4.139404in}{0.909086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.323115pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139404in}{0.909086in}}%
\pgfpathlineto{\pgfqpoint{4.169038in}{0.904554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322686pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169038in}{0.904554in}}%
\pgfpathlineto{\pgfqpoint{4.211644in}{0.900534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.327228pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211644in}{0.900534in}}%
\pgfpathlineto{\pgfqpoint{4.272451in}{0.897282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.545751pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291001in}{0.657561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290909in}{0.653735in}}{\pgfqpoint{3.291020in}{0.658349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.545751pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320128in}{0.713219in}}%
\pgfpathlineto{\pgfqpoint{3.291020in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{3.264589in}{0.714557in}}%
\pgfpathlineto{\pgfqpoint{3.320128in}{0.713219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.673534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401184in}{0.424993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391421in}{0.424633in}}{\pgfqpoint{3.392072in}{0.424657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.673534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448614in}{0.398947in}}%
\pgfpathlineto{\pgfqpoint{3.392072in}{0.424657in}}%
\pgfpathlineto{\pgfqpoint{3.446565in}{0.454465in}}%
\pgfpathlineto{\pgfqpoint{3.448614in}{0.398947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.247565pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480958in}{0.533983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.484229in}{0.534482in}}{\pgfqpoint{4.483713in}{0.534403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.247565pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424604in}{0.553485in}}%
\pgfpathlineto{\pgfqpoint{4.483713in}{0.534403in}}%
\pgfpathlineto{\pgfqpoint{4.432982in}{0.498565in}}%
\pgfpathlineto{\pgfqpoint{4.424604in}{0.553485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.052495pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932347in}{0.450095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935657in}{0.450599in}}{\pgfqpoint{3.922871in}{0.448651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.052495pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863765in}{0.467742in}}%
\pgfpathlineto{\pgfqpoint{3.922871in}{0.448651in}}%
\pgfpathlineto{\pgfqpoint{3.872135in}{0.412820in}}%
\pgfpathlineto{\pgfqpoint{3.863765in}{0.467742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.196095pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007965in}{0.432303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.009046in}{0.432503in}}{\pgfqpoint{3.991933in}{0.429323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.196095pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932237in}{0.446482in}}%
\pgfpathlineto{\pgfqpoint{3.991933in}{0.429323in}}%
\pgfpathlineto{\pgfqpoint{3.942388in}{0.391862in}}%
\pgfpathlineto{\pgfqpoint{3.932237in}{0.446482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.036265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714947in}{0.479648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.718840in}{0.480003in}}{\pgfqpoint{4.706768in}{0.478900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.036265pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648916in}{0.501508in}}%
\pgfpathlineto{\pgfqpoint{4.706768in}{0.478900in}}%
\pgfpathlineto{\pgfqpoint{4.653970in}{0.446183in}}%
\pgfpathlineto{\pgfqpoint{4.648916in}{0.501508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.576385pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489393in}{0.433001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.492433in}{0.433383in}}{\pgfqpoint{4.471276in}{0.430727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.576385pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412693in}{0.451369in}}%
\pgfpathlineto{\pgfqpoint{4.471276in}{0.430727in}}%
\pgfpathlineto{\pgfqpoint{4.419613in}{0.396246in}}%
\pgfpathlineto{\pgfqpoint{4.412693in}{0.451369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.833478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985820in}{0.452099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.989488in}{0.452527in}}{\pgfqpoint{4.964983in}{0.449666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.833478pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906581in}{0.470814in}}%
\pgfpathlineto{\pgfqpoint{4.964983in}{0.449666in}}%
\pgfpathlineto{\pgfqpoint{4.913024in}{0.415633in}}%
\pgfpathlineto{\pgfqpoint{4.906581in}{0.470814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.170369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036452in}{0.432525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.039848in}{0.433019in}}{\pgfqpoint{5.010018in}{0.428681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.170369pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951043in}{0.448176in}}%
\pgfpathlineto{\pgfqpoint{5.010018in}{0.428681in}}%
\pgfpathlineto{\pgfqpoint{4.959037in}{0.393198in}}%
\pgfpathlineto{\pgfqpoint{4.951043in}{0.448176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.461751pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191620in}{0.424420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194551in}{0.424963in}}{\pgfqpoint{5.160033in}{0.418576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.461751pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100351in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{5.160033in}{0.418576in}}%
\pgfpathlineto{\pgfqpoint{5.110458in}{0.381155in}}%
\pgfpathlineto{\pgfqpoint{5.100351in}{0.435784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800956in}{0.522987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.804535in}{0.523438in}}{\pgfqpoint{4.803095in}{0.523257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.326926pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744508in}{0.543884in}}%
\pgfpathlineto{\pgfqpoint{4.803095in}{0.523257in}}%
\pgfpathlineto{\pgfqpoint{4.751441in}{0.488763in}}%
\pgfpathlineto{\pgfqpoint{4.744508in}{0.543884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.978880pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176213in}{0.712218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.174315in}{0.711712in}}{\pgfqpoint{5.187048in}{0.715107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.978880pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247885in}{0.702582in}}%
\pgfpathlineto{\pgfqpoint{5.187048in}{0.715107in}}%
\pgfpathlineto{\pgfqpoint{5.233571in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{5.247885in}{0.702582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.562816pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781670in}{0.982624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.775064in}{0.979574in}}{\pgfqpoint{4.776363in}{0.980174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.562816pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838446in}{0.978241in}}%
\pgfpathlineto{\pgfqpoint{4.776363in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{4.815159in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{4.838446in}{0.978241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.657445pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990634in}{0.998682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.990214in}{0.994548in}}{\pgfqpoint{4.990822in}{1.000532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.657445pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024067in}{1.052999in}}%
\pgfpathlineto{\pgfqpoint{4.990822in}{1.000532in}}%
\pgfpathlineto{\pgfqpoint{4.968795in}{1.058608in}}%
\pgfpathlineto{\pgfqpoint{5.024067in}{1.052999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.717702pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113032in}{1.003497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.116324in}{0.998747in}}{\pgfqpoint{5.113291in}{1.003123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.717702pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104478in}{1.064608in}}%
\pgfpathlineto{\pgfqpoint{5.113291in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{5.058816in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{5.104478in}{1.064608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107533in}{1.064450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.118148in}{1.060597in}}{\pgfqpoint{5.120177in}{1.059860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.590433pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077434in}{1.104927in}}%
\pgfpathlineto{\pgfqpoint{5.120177in}{1.059860in}}%
\pgfpathlineto{\pgfqpoint{5.058477in}{1.052706in}}%
\pgfpathlineto{\pgfqpoint{5.077434in}{1.104927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.707304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200164in}{1.055697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.209270in}{1.051905in}}{\pgfqpoint{5.208276in}{1.052319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.707304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167665in}{1.099317in}}%
\pgfpathlineto{\pgfqpoint{5.208276in}{1.052319in}}%
\pgfpathlineto{\pgfqpoint{5.146311in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{5.167665in}{1.099317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.893659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176109in}{1.145993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.180937in}{1.141213in}}{\pgfqpoint{5.175940in}{1.146160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.893659pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156011in}{1.204989in}}%
\pgfpathlineto{\pgfqpoint{5.175940in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{5.116920in}{1.165514in}}%
\pgfpathlineto{\pgfqpoint{5.156011in}{1.204989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.007804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308781in}{1.173020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.308840in}{1.171344in}}{\pgfqpoint{5.308354in}{1.185249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.007804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334177in}{1.241740in}}%
\pgfpathlineto{\pgfqpoint{5.308354in}{1.185249in}}%
\pgfpathlineto{\pgfqpoint{5.278655in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{5.334177in}{1.241740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.458976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995593in}{1.238857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.999078in}{1.238396in}}{\pgfqpoint{4.995525in}{1.238866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.458976pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944094in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{4.995525in}{1.238866in}}%
\pgfpathlineto{\pgfqpoint{4.936804in}{1.218619in}}%
\pgfpathlineto{\pgfqpoint{4.944094in}{1.273694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.943564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140400in}{1.270008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.143936in}{1.269565in}}{\pgfqpoint{5.132989in}{1.270936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.943564pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081317in}{1.305405in}}%
\pgfpathlineto{\pgfqpoint{5.132989in}{1.270936in}}%
\pgfpathlineto{\pgfqpoint{5.074411in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{5.081317in}{1.305405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.205919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178613in}{1.293107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.189750in}{1.290965in}}{\pgfqpoint{5.182568in}{1.292346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.205919pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133257in}{1.330115in}}%
\pgfpathlineto{\pgfqpoint{5.182568in}{1.292346in}}%
\pgfpathlineto{\pgfqpoint{5.122766in}{1.275559in}}%
\pgfpathlineto{\pgfqpoint{5.133257in}{1.330115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.547314pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753271in}{1.259932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.759492in}{1.256507in}}{\pgfqpoint{4.758296in}{1.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.547314pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723021in}{1.308290in}}%
\pgfpathlineto{\pgfqpoint{4.758296in}{1.257166in}}%
\pgfpathlineto{\pgfqpoint{4.696231in}{1.259620in}}%
\pgfpathlineto{\pgfqpoint{4.723021in}{1.308290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.447297pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444634in}{0.866766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.448817in}{0.866624in}}{\pgfqpoint{4.446084in}{0.866717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.447297pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391504in}{0.896367in}}%
\pgfpathlineto{\pgfqpoint{4.446084in}{0.866717in}}%
\pgfpathlineto{\pgfqpoint{4.389616in}{0.840843in}}%
\pgfpathlineto{\pgfqpoint{4.391504in}{0.896367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.484885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569134in}{1.179069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.570644in}{1.174655in}}{\pgfqpoint{4.569726in}{1.177338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.484885pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578033in}{1.238893in}}%
\pgfpathlineto{\pgfqpoint{4.569726in}{1.177338in}}%
\pgfpathlineto{\pgfqpoint{4.525466in}{1.220916in}}%
\pgfpathlineto{\pgfqpoint{4.578033in}{1.238893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.500217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421548in}{1.233166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430554in}{1.228705in}}{\pgfqpoint{4.432626in}{1.227678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.500217pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395174in}{1.277231in}}%
\pgfpathlineto{\pgfqpoint{4.432626in}{1.227678in}}%
\pgfpathlineto{\pgfqpoint{4.370513in}{1.227448in}}%
\pgfpathlineto{\pgfqpoint{4.395174in}{1.277231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.568563pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270269in}{1.255599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.279515in}{1.252427in}}{\pgfqpoint{4.280440in}{1.252109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.568563pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236906in}{1.296413in}}%
\pgfpathlineto{\pgfqpoint{4.280440in}{1.252109in}}%
\pgfpathlineto{\pgfqpoint{4.218877in}{1.243864in}}%
\pgfpathlineto{\pgfqpoint{4.236906in}{1.296413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.677413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857266in}{1.301602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870398in}{1.302364in}}{\pgfqpoint{3.873069in}{1.302519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.677413pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815998in}{1.327033in}}%
\pgfpathlineto{\pgfqpoint{3.873069in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{3.819215in}{1.271571in}}%
\pgfpathlineto{\pgfqpoint{3.815998in}{1.327033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.437181pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106068in}{1.185612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108759in}{1.185071in}}{\pgfqpoint{4.104819in}{1.185863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.437181pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055826in}{1.224043in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{1.185863in}}%
\pgfpathlineto{\pgfqpoint{4.044879in}{1.169576in}}%
\pgfpathlineto{\pgfqpoint{4.055826in}{1.224043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.235222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706579in}{0.861850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.716311in}{0.857230in}}{\pgfqpoint{3.722756in}{0.854171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.235222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684480in}{0.903089in}}%
\pgfpathlineto{\pgfqpoint{3.722756in}{0.854171in}}%
\pgfpathlineto{\pgfqpoint{3.660656in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{3.684480in}{0.903089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.410193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574128in}{1.129606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.568145in}{1.127867in}}{\pgfqpoint{3.568255in}{1.127900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.410193pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629355in}{1.116725in}}%
\pgfpathlineto{\pgfqpoint{3.568255in}{1.127900in}}%
\pgfpathlineto{\pgfqpoint{3.613854in}{1.170075in}}%
\pgfpathlineto{\pgfqpoint{3.629355in}{1.116725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.514633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437212in}{1.189830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.443401in}{1.185922in}}{\pgfqpoint{3.442859in}{1.186264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.514633pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410717in}{1.239414in}}%
\pgfpathlineto{\pgfqpoint{3.442859in}{1.186264in}}%
\pgfpathlineto{\pgfqpoint{3.381054in}{1.192440in}}%
\pgfpathlineto{\pgfqpoint{3.410717in}{1.239414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.783480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292219in}{1.278204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290414in}{1.272187in}}{\pgfqpoint{3.292092in}{1.277779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.783480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334665in}{1.323007in}}%
\pgfpathlineto{\pgfqpoint{3.292092in}{1.277779in}}%
\pgfpathlineto{\pgfqpoint{3.281453in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{3.334665in}{1.323007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.693817pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215653in}{1.217983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.220030in}{1.213863in}}{\pgfqpoint{3.216591in}{1.217101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.693817pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195182in}{1.275408in}}%
\pgfpathlineto{\pgfqpoint{3.216591in}{1.217101in}}%
\pgfpathlineto{\pgfqpoint{3.157100in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{3.195182in}{1.275408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.362834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409704in}{1.053135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.405577in}{1.053349in}}{\pgfqpoint{3.407055in}{1.053272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.362834pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461098in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{3.407055in}{1.053272in}}%
\pgfpathlineto{\pgfqpoint{3.463974in}{1.078136in}}%
\pgfpathlineto{\pgfqpoint{3.461098in}{1.022655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.360577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243963in}{1.018001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.237285in}{1.019702in}}{\pgfqpoint{3.236013in}{1.020026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.360577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282996in}{0.979398in}}%
\pgfpathlineto{\pgfqpoint{3.236013in}{1.020026in}}%
\pgfpathlineto{\pgfqpoint{3.296705in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{3.282996in}{0.979398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.291729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235740in}{0.938358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235224in}{0.938166in}}{\pgfqpoint{3.238939in}{0.939547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.291729pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300691in}{0.932868in}}%
\pgfpathlineto{\pgfqpoint{3.238939in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{3.281334in}{0.984942in}}%
\pgfpathlineto{\pgfqpoint{3.300691in}{0.932868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.710295pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192189in}{0.646504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.193943in}{0.643211in}}{\pgfqpoint{3.190533in}{0.649616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.710295pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188937in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{3.190533in}{0.649616in}}%
\pgfpathlineto{\pgfqpoint{3.139901in}{0.685594in}}%
\pgfpathlineto{\pgfqpoint{3.188937in}{0.711708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.407511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201839in}{0.743999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.200943in}{0.740756in}}{\pgfqpoint{3.201726in}{0.743590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.407511pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243293in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{3.201726in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{3.189743in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{3.243293in}{0.789744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579410pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419816in}{0.493506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419572in}{0.493409in}}{\pgfqpoint{3.427659in}{0.496619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.579410pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489543in}{0.491297in}}%
\pgfpathlineto{\pgfqpoint{3.427659in}{0.496619in}}%
\pgfpathlineto{\pgfqpoint{3.469047in}{0.542933in}}%
\pgfpathlineto{\pgfqpoint{3.489543in}{0.491297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.557057pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931431in}{0.587441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.934529in}{0.587972in}}{\pgfqpoint{4.929133in}{0.587047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.557057pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869684in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{4.929133in}{0.587047in}}%
\pgfpathlineto{\pgfqpoint{4.879067in}{0.550285in}}%
\pgfpathlineto{\pgfqpoint{4.869684in}{0.605043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.736740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220880in}{1.077511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.221741in}{1.077213in}}{\pgfqpoint{5.211831in}{1.080645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.736740pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168423in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{5.211831in}{1.080645in}}%
\pgfpathlineto{\pgfqpoint{5.150245in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{5.168423in}{1.125071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.793711pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983273in}{1.275649in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.992524in}{1.273324in}}{\pgfqpoint{4.989866in}{1.273992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.793711pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942759in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{4.989866in}{1.273992in}}%
\pgfpathlineto{\pgfqpoint{4.929215in}{1.260596in}}%
\pgfpathlineto{\pgfqpoint{4.942759in}{1.314475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.594012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869975in}{1.268583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.883612in}{1.268761in}}{\pgfqpoint{3.888060in}{1.268819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.594012pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832147in}{1.295868in}}%
\pgfpathlineto{\pgfqpoint{3.888060in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{3.832872in}{1.240318in}}%
\pgfpathlineto{\pgfqpoint{3.832147in}{1.295868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.302688pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274379in}{0.931738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262000in}{0.926192in}}{\pgfqpoint{3.253895in}{0.922560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.302688pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315952in}{0.919926in}}%
\pgfpathlineto{\pgfqpoint{3.253895in}{0.922560in}}%
\pgfpathlineto{\pgfqpoint{3.293236in}{0.970625in}}%
\pgfpathlineto{\pgfqpoint{3.315952in}{0.919926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.487873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480871in}{0.558206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.477729in}{0.555381in}}{\pgfqpoint{3.480199in}{0.557602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.487873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540083in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{3.480199in}{0.557602in}}%
\pgfpathlineto{\pgfqpoint{3.502936in}{0.615404in}}%
\pgfpathlineto{\pgfqpoint{3.540083in}{0.574094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.670479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639553in}{0.481272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.642953in}{0.481761in}}{\pgfqpoint{3.636087in}{0.480774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.670479pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577145in}{0.500367in}}%
\pgfpathlineto{\pgfqpoint{3.636087in}{0.480774in}}%
\pgfpathlineto{\pgfqpoint{3.585048in}{0.445376in}}%
\pgfpathlineto{\pgfqpoint{3.577145in}{0.500367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.096374pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203182in}{0.502786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.206854in}{0.503209in}}{\pgfqpoint{5.193675in}{0.501689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.096374pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135302in}{0.522917in}}%
\pgfpathlineto{\pgfqpoint{5.193675in}{0.501689in}}%
\pgfpathlineto{\pgfqpoint{5.141669in}{0.467728in}}%
\pgfpathlineto{\pgfqpoint{5.135302in}{0.522917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.446194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445469in}{0.916540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.449554in}{0.916306in}}{\pgfqpoint{4.446748in}{0.916466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446194pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392872in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{4.446748in}{0.916466in}}%
\pgfpathlineto{\pgfqpoint{4.389695in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{4.392872in}{0.947376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.335942pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389837in}{1.021698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.387671in}{1.021899in}}{\pgfqpoint{3.390679in}{1.021619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.335942pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443428in}{0.988822in}}%
\pgfpathlineto{\pgfqpoint{3.390679in}{1.021619in}}%
\pgfpathlineto{\pgfqpoint{3.448566in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{3.443428in}{0.988822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.288219pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324529in}{0.856029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.332877in}{0.852900in}}{\pgfqpoint{3.337050in}{0.851336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.288219pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294778in}{0.896845in}}%
\pgfpathlineto{\pgfqpoint{3.337050in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{3.275280in}{0.844823in}}%
\pgfpathlineto{\pgfqpoint{3.294778in}{0.896845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.790670pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897976in}{0.711155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895026in}{0.711612in}}{\pgfqpoint{4.904164in}{0.710195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.790670pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954808in}{0.674234in}}%
\pgfpathlineto{\pgfqpoint{4.904164in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{4.963320in}{0.729133in}}%
\pgfpathlineto{\pgfqpoint{4.954808in}{0.674234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.876939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100528in}{0.751878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.093393in}{0.748255in}}{\pgfqpoint{5.098354in}{0.750774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.876939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160466in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{5.098354in}{0.750774in}}%
\pgfpathlineto{\pgfqpoint{5.135314in}{0.800694in}}%
\pgfpathlineto{\pgfqpoint{5.160466in}{0.751158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.563765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170653in}{1.240554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.173233in}{1.240294in}}{\pgfqpoint{4.167136in}{1.240908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.563765pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114644in}{1.274115in}}%
\pgfpathlineto{\pgfqpoint{4.167136in}{1.240908in}}%
\pgfpathlineto{\pgfqpoint{4.109076in}{1.218839in}}%
\pgfpathlineto{\pgfqpoint{4.114644in}{1.274115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.345029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291793in}{1.178863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.299974in}{1.174755in}}{\pgfqpoint{4.303385in}{1.173041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.345029pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266206in}{1.222798in}}%
\pgfpathlineto{\pgfqpoint{4.303385in}{1.173041in}}%
\pgfpathlineto{\pgfqpoint{4.241272in}{1.173151in}}%
\pgfpathlineto{\pgfqpoint{4.266206in}{1.222798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.259516pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420598in}{0.852300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.430649in}{0.848441in}}{\pgfqpoint{3.436952in}{0.846022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.259516pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395041in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{3.436952in}{0.846022in}}%
\pgfpathlineto{\pgfqpoint{3.375132in}{0.839998in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{0.891864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.556426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910677in}{0.948287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.915437in}{0.945508in}}{\pgfqpoint{4.912763in}{0.947069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.556426pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878786in}{0.999065in}}%
\pgfpathlineto{\pgfqpoint{4.912763in}{0.947069in}}%
\pgfpathlineto{\pgfqpoint{4.850780in}{0.951086in}}%
\pgfpathlineto{\pgfqpoint{4.878786in}{0.999065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.433323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019797in}{1.132127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024983in}{1.127508in}}{\pgfqpoint{4.025162in}{1.127348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.433323pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002152in}{1.185041in}}%
\pgfpathlineto{\pgfqpoint{4.025162in}{1.127348in}}%
\pgfpathlineto{\pgfqpoint{3.965201in}{1.143556in}}%
\pgfpathlineto{\pgfqpoint{4.002152in}{1.185041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.300150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474756in}{0.977940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.473940in}{0.974751in}}{\pgfqpoint{3.474275in}{0.976060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.300150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514958in}{1.022996in}}%
\pgfpathlineto{\pgfqpoint{3.474275in}{0.976060in}}%
\pgfpathlineto{\pgfqpoint{3.461136in}{1.036768in}}%
\pgfpathlineto{\pgfqpoint{3.514958in}{1.022996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.399591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497699in}{0.663208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.497557in}{0.660239in}}{\pgfqpoint{3.497711in}{0.663445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.399591pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528109in}{0.717611in}}%
\pgfpathlineto{\pgfqpoint{3.497711in}{0.663445in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{0.720263in}}%
\pgfpathlineto{\pgfqpoint{3.528109in}{0.717611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.582555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464147in}{0.632796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.468846in}{0.630035in}}{\pgfqpoint{3.465775in}{0.631839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.582555pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431946in}{0.683931in}}%
\pgfpathlineto{\pgfqpoint{3.465775in}{0.631839in}}%
\pgfpathlineto{\pgfqpoint{3.403804in}{0.636031in}}%
\pgfpathlineto{\pgfqpoint{3.431946in}{0.683931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590915pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452966in}{0.692613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.452085in}{0.692607in}}{\pgfqpoint{4.460346in}{0.692662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.590915pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516085in}{0.665254in}}%
\pgfpathlineto{\pgfqpoint{4.460346in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{4.515716in}{0.720809in}}%
\pgfpathlineto{\pgfqpoint{4.516085in}{0.665254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.287341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363162in}{0.554536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.361437in}{0.554769in}}{\pgfqpoint{4.364118in}{0.554406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.287341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415449in}{0.519432in}}%
\pgfpathlineto{\pgfqpoint{4.364118in}{0.554406in}}%
\pgfpathlineto{\pgfqpoint{4.422895in}{0.574487in}}%
\pgfpathlineto{\pgfqpoint{4.415449in}{0.519432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.449150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628645in}{0.614805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.629565in}{0.615120in}}{\pgfqpoint{4.623911in}{0.613184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.449150pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562353in}{0.621468in}}%
\pgfpathlineto{\pgfqpoint{4.623911in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{4.580349in}{0.568908in}}%
\pgfpathlineto{\pgfqpoint{4.562353in}{0.621468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.609909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707589in}{1.113551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.708871in}{1.108701in}}{\pgfqpoint{4.707741in}{1.112973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.609909pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720394in}{1.173784in}}%
\pgfpathlineto{\pgfqpoint{4.707741in}{1.112973in}}%
\pgfpathlineto{\pgfqpoint{4.666685in}{1.159582in}}%
\pgfpathlineto{\pgfqpoint{4.720394in}{1.173784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.448509pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187449in}{1.128967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194319in}{1.123703in}}{\pgfqpoint{4.195682in}{1.122660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.448509pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168475in}{1.178497in}}%
\pgfpathlineto{\pgfqpoint{4.195682in}{1.122660in}}%
\pgfpathlineto{\pgfqpoint{4.134688in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{4.168475in}{1.178497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.286342pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048203in}{0.859036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.058806in}{0.855613in}}{\pgfqpoint{4.065194in}{0.853551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.286342pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020860in}{0.897054in}}%
\pgfpathlineto{\pgfqpoint{4.065194in}{0.853551in}}%
\pgfpathlineto{\pgfqpoint{4.003791in}{0.844186in}}%
\pgfpathlineto{\pgfqpoint{4.020860in}{0.897054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.374951pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656759in}{1.119449in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.650260in}{1.117373in}}{\pgfqpoint{3.649286in}{1.117062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.374951pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710661in}{1.107510in}}%
\pgfpathlineto{\pgfqpoint{3.649286in}{1.117062in}}%
\pgfpathlineto{\pgfqpoint{3.693753in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{3.710661in}{1.107510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.278760pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541964in}{0.975676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540531in}{0.972329in}}{\pgfqpoint{3.540795in}{0.972946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.278760pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588196in}{1.013086in}}%
\pgfpathlineto{\pgfqpoint{3.540795in}{0.972946in}}%
\pgfpathlineto{\pgfqpoint{3.537124in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{3.588196in}{1.013086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.588267pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783510in}{0.647368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.793700in}{0.650798in}}{\pgfqpoint{4.795265in}{0.651325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.588267pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733751in}{0.659929in}}%
\pgfpathlineto{\pgfqpoint{4.795265in}{0.651325in}}%
\pgfpathlineto{\pgfqpoint{4.751473in}{0.607276in}}%
\pgfpathlineto{\pgfqpoint{4.733751in}{0.659929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.467457pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444103in}{1.100975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450615in}{1.094766in}}{\pgfqpoint{4.451893in}{1.093548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.467457pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430852in}{1.151988in}}%
\pgfpathlineto{\pgfqpoint{4.451893in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{4.392516in}{1.111779in}}%
\pgfpathlineto{\pgfqpoint{4.430852in}{1.151988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.322674pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917749in}{1.065815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.921996in}{1.061121in}}{\pgfqpoint{3.922894in}{1.060128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.322674pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906217in}{1.119961in}}%
\pgfpathlineto{\pgfqpoint{3.922894in}{1.060128in}}%
\pgfpathlineto{\pgfqpoint{3.865022in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{3.906217in}{1.119961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.230508pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614992in}{0.961650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.611198in}{0.957626in}}{\pgfqpoint{3.609851in}{0.956197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.230508pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668174in}{0.977561in}}%
\pgfpathlineto{\pgfqpoint{3.609851in}{0.956197in}}%
\pgfpathlineto{\pgfqpoint{3.627754in}{1.015674in}}%
\pgfpathlineto{\pgfqpoint{3.668174in}{0.977561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.277304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675327in}{0.740795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666129in}{0.734246in}}{\pgfqpoint{3.660426in}{0.730184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.277304pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721793in}{0.739783in}}%
\pgfpathlineto{\pgfqpoint{3.660426in}{0.730184in}}%
\pgfpathlineto{\pgfqpoint{3.689567in}{0.785037in}}%
\pgfpathlineto{\pgfqpoint{3.721793in}{0.739783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.339182pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352767in}{0.643790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.350942in}{0.641711in}}{\pgfqpoint{4.352579in}{0.643575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.339182pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410102in}{0.667009in}}%
\pgfpathlineto{\pgfqpoint{4.352579in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{4.368345in}{0.703654in}}%
\pgfpathlineto{\pgfqpoint{4.410102in}{0.667009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748980in}{0.770924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.740637in}{0.770500in}}{\pgfqpoint{4.741603in}{0.770549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602475pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798494in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{4.741603in}{0.770549in}}%
\pgfpathlineto{\pgfqpoint{4.795680in}{0.801106in}}%
\pgfpathlineto{\pgfqpoint{4.798494in}{0.745622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.253725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848454in}{0.859330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.855189in}{0.856199in}}{\pgfqpoint{3.858363in}{0.854723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253725pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819696in}{0.903332in}}%
\pgfpathlineto{\pgfqpoint{3.858363in}{0.854723in}}%
\pgfpathlineto{\pgfqpoint{3.796275in}{0.852955in}}%
\pgfpathlineto{\pgfqpoint{3.819696in}{0.903332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.367832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191449in}{0.768504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.189791in}{0.768034in}}{\pgfqpoint{4.193608in}{0.769117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.367832pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254635in}{0.757550in}}%
\pgfpathlineto{\pgfqpoint{4.193608in}{0.769117in}}%
\pgfpathlineto{\pgfqpoint{4.239477in}{0.810998in}}%
\pgfpathlineto{\pgfqpoint{4.254635in}{0.757550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.310534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200209in}{1.067227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.212367in}{1.061575in}}{\pgfqpoint{4.220168in}{1.057948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.310534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181501in}{1.106558in}}%
\pgfpathlineto{\pgfqpoint{4.220168in}{1.057948in}}%
\pgfpathlineto{\pgfqpoint{4.158080in}{1.056180in}}%
\pgfpathlineto{\pgfqpoint{4.181501in}{1.106558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.598005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487301in}{0.729142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.483695in}{0.729089in}}{\pgfqpoint{4.489340in}{0.729171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.598005pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545294in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{4.489340in}{0.729171in}}%
\pgfpathlineto{\pgfqpoint{4.544485in}{0.757755in}}%
\pgfpathlineto{\pgfqpoint{4.545294in}{0.702206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.627505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513258in}{0.833156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.517066in}{0.832801in}}{\pgfqpoint{4.511208in}{0.833347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.627505pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458469in}{0.866159in}}%
\pgfpathlineto{\pgfqpoint{4.511208in}{0.833347in}}%
\pgfpathlineto{\pgfqpoint{4.453314in}{0.810843in}}%
\pgfpathlineto{\pgfqpoint{4.458469in}{0.866159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.315239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103475in}{0.774653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103124in}{0.774516in}}{\pgfqpoint{4.107318in}{0.776150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.315239pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169168in}{0.770440in}}%
\pgfpathlineto{\pgfqpoint{4.107318in}{0.776150in}}%
\pgfpathlineto{\pgfqpoint{4.148996in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{4.169168in}{0.770440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.272293pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953053in}{0.857216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.960721in}{0.853827in}}{\pgfqpoint{3.964535in}{0.852141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.272293pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924949in}{0.900005in}}%
\pgfpathlineto{\pgfqpoint{3.964535in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{3.902493in}{0.849191in}}%
\pgfpathlineto{\pgfqpoint{3.924949in}{0.900005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.434703pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302203in}{0.774072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.299350in}{0.773529in}}{\pgfqpoint{4.303104in}{0.774243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.434703pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362872in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{4.303104in}{0.774243in}}%
\pgfpathlineto{\pgfqpoint{4.352490in}{0.811913in}}%
\pgfpathlineto{\pgfqpoint{4.362872in}{0.757337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.326822pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120065in}{0.913789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.124900in}{0.912613in}}{\pgfqpoint{4.124822in}{0.912632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.149837in}{0.350494in}}{\pgfqpoint{2.289107in}{0.969013in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.326822pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077402in}{0.952750in}}%
\pgfpathlineto{\pgfqpoint{4.124822in}{0.912632in}}%
\pgfpathlineto{\pgfqpoint{4.064276in}{0.898767in}}%
\pgfpathlineto{\pgfqpoint{4.077402in}{0.952750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{3.149837in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438944in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{5.438944in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{0.350494in}}%
\pgfpathlineto{\pgfqpoint{5.438944in}{0.350494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149837in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{5.438944in}{1.319506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294390in,y=1.402839in,,base]{\color{textcolor}{\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2016-02-25 20:00:00}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/ac/ac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{import}
%%   \usepackage{xspace}
%%    \DeclareUnicodeCharacter{2212}{-}
%%   \subimport{/Users/oliverhamelijnck/Documents/projects/pigp/code/experiments/ac/metrics/}{../../../../paper/neurips2024/macros/macros.tex}
%%   \subimport{/Users/oliverhamelijnck/Documents/projects/pigp/code/experiments/ac/metrics/}{../../../../paper/neurips2024/macros/pigp_macros.tex}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.499216in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.499216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.499216in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401366in}{1.085022in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.401366in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.470000in,height=0.740000in]{ac-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694208in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987050in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279892in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572734in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865575in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in, y=1.051265in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=1.418507in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=1.785748in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=1.452264in,,bottom,rotate=90.000000]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401366in}{1.085022in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811345in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{0.811345in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865575in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133471in,y=1.902839in,,base]{\color{textcolor}{\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ekfPIGP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158417in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.158417in}{1.085022in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.158417in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.470000in,height=0.740000in]{ac-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158417in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451259in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744101in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036943in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329785in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622627in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158417in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158417in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158417in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.158417in}{1.085022in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568396in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.568396in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158417in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622627in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158417in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158417in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890522in,y=1.902839in,,base]{\color{textcolor}{\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\AUTOIP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915469in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{3.915469in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{3.915469in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.915469in}{1.085022in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.915469in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.470000in,height=0.740000in]{ac-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915469in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208311in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501152in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793994in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086836in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379678in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915469in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915469in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915469in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.915469in}{1.085022in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325447in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.325447in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915469in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{3.915469in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379678in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915469in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915469in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647573in,y=1.902839in,,base]{\color{textcolor}{\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\hsPIGP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401366in}{0.203642in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.401366in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.470000in,height=0.740000in]{ac-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401366in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694208in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694208in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987050in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987050in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279892in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279892in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572734in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572734in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865575in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865575in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in, y=0.169884in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=0.537126in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=0.904368in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=0.570884in,,bottom,rotate=90.000000]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401366in}{0.203642in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811345in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.811345in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865575in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{1.865575in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158417in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.158417in}{0.203642in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.158417in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.470000in,height=0.740000in]{ac-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158417in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158417in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451259in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451259in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744101in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.744101in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036943in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036943in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329785in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329785in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622627in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622627in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158417in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158417in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158417in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.158417in}{0.203642in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568396in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.568396in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158417in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.158417in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622627in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158417in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158417in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{3.622627in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915469in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{3.915469in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{3.915469in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.915469in}{0.203642in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.915469in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.470000in,height=0.740000in]{ac-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915469in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.915469in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208311in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.208311in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501152in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.501152in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793994in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.793994in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086836in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086836in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379678in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379678in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915469in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915469in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915469in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.915469in}{0.203642in}}{\pgfqpoint{1.464209in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325447in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.325447in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915469in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.915469in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379678in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915469in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915469in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{5.379678in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/ac/autoip.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{import}
%%   \usepackage{xspace}
%%    \DeclareUnicodeCharacter{2212}{-}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/ac/metrics/}{../../../../paper/icml2024/macros/macros.tex}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/ac/metrics/}{../../../../paper/icml2024/macros/pigp_macros.tex}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.749043in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.749043in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.749043in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.259391in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.112213in}}{\pgfqpoint{0.695015in}{1.116604in}}{\pgfqpoint{0.702829in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.132231in}}{\pgfqpoint{0.715033in}{1.142830in}}{\pgfqpoint{0.715033in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.164930in}}{\pgfqpoint{0.710642in}{1.175529in}}{\pgfqpoint{0.702829in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.191157in}}{\pgfqpoint{0.684416in}{1.195547in}}{\pgfqpoint{0.673366in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.195547in}}{\pgfqpoint{0.651717in}{1.191157in}}{\pgfqpoint{0.643903in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.175529in}}{\pgfqpoint{0.631699in}{1.164930in}}{\pgfqpoint{0.631699in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.142830in}}{\pgfqpoint{0.636090in}{1.132231in}}{\pgfqpoint{0.643903in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.116604in}}{\pgfqpoint{0.662316in}{1.112213in}}{\pgfqpoint{0.673366in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701592in}{1.318787in}}%
\pgfpathcurveto{\pgfqpoint{0.712642in}{1.318787in}}{\pgfqpoint{0.723241in}{1.323177in}}{\pgfqpoint{0.731054in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{0.738868in}{1.338805in}}{\pgfqpoint{0.743258in}{1.349404in}}{\pgfqpoint{0.743258in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{0.743258in}{1.371504in}}{\pgfqpoint{0.738868in}{1.382103in}}{\pgfqpoint{0.731054in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{0.723241in}{1.397730in}}{\pgfqpoint{0.712642in}{1.402120in}}{\pgfqpoint{0.701592in}{1.402120in}}%
\pgfpathcurveto{\pgfqpoint{0.690541in}{1.402120in}}{\pgfqpoint{0.679942in}{1.397730in}}{\pgfqpoint{0.672129in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{0.664315in}{1.382103in}}{\pgfqpoint{0.659925in}{1.371504in}}{\pgfqpoint{0.659925in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{0.659925in}{1.349404in}}{\pgfqpoint{0.664315in}{1.338805in}}{\pgfqpoint{0.672129in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{1.323177in}}{\pgfqpoint{0.690541in}{1.318787in}}{\pgfqpoint{0.701592in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{0.701592in}{1.318787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.294400in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.294400in}}{\pgfqpoint{0.704424in}{1.298790in}}{\pgfqpoint{0.712237in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.314417in}}{\pgfqpoint{0.724441in}{1.325016in}}{\pgfqpoint{0.724441in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.347117in}}{\pgfqpoint{0.720051in}{1.357716in}}{\pgfqpoint{0.712237in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.373343in}}{\pgfqpoint{0.693825in}{1.377733in}}{\pgfqpoint{0.682775in}{1.377733in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.377733in}}{\pgfqpoint{0.661125in}{1.373343in}}{\pgfqpoint{0.653312in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.357716in}}{\pgfqpoint{0.641108in}{1.347117in}}{\pgfqpoint{0.641108in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.325016in}}{\pgfqpoint{0.645498in}{1.314417in}}{\pgfqpoint{0.653312in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.298790in}}{\pgfqpoint{0.671724in}{1.294400in}}{\pgfqpoint{0.682775in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.294400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.545444in}}{\pgfqpoint{0.732649in}{1.549834in}}{\pgfqpoint{0.740463in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.565462in}}{\pgfqpoint{0.752667in}{1.576061in}}{\pgfqpoint{0.752667in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.598161in}}{\pgfqpoint{0.748277in}{1.608760in}}{\pgfqpoint{0.740463in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.624387in}}{\pgfqpoint{0.722050in}{1.628778in}}{\pgfqpoint{0.711000in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.628778in}}{\pgfqpoint{0.689351in}{1.624387in}}{\pgfqpoint{0.681537in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.608760in}}{\pgfqpoint{0.669333in}{1.598161in}}{\pgfqpoint{0.669333in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.576061in}}{\pgfqpoint{0.673724in}{1.565462in}}{\pgfqpoint{0.681537in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.549834in}}{\pgfqpoint{0.699950in}{1.545444in}}{\pgfqpoint{0.711000in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.379038in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.379038in}}{\pgfqpoint{0.459802in}{1.383428in}}{\pgfqpoint{0.467616in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.399055in}}{\pgfqpoint{0.479820in}{1.409654in}}{\pgfqpoint{0.479820in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.431754in}}{\pgfqpoint{0.475429in}{1.442354in}}{\pgfqpoint{0.467616in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.457981in}}{\pgfqpoint{0.449203in}{1.462371in}}{\pgfqpoint{0.438153in}{1.462371in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.462371in}}{\pgfqpoint{0.416504in}{1.457981in}}{\pgfqpoint{0.408690in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.442354in}}{\pgfqpoint{0.396486in}{1.431754in}}{\pgfqpoint{0.396486in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.409654in}}{\pgfqpoint{0.400877in}{1.399055in}}{\pgfqpoint{0.408690in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.383428in}}{\pgfqpoint{0.427103in}{1.379038in}}{\pgfqpoint{0.438153in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.379038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.587046in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.587046in}}{\pgfqpoint{0.459802in}{1.591436in}}{\pgfqpoint{0.467616in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.607063in}}{\pgfqpoint{0.479820in}{1.617662in}}{\pgfqpoint{0.479820in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.639763in}}{\pgfqpoint{0.475429in}{1.650362in}}{\pgfqpoint{0.467616in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.665989in}}{\pgfqpoint{0.449203in}{1.670379in}}{\pgfqpoint{0.438153in}{1.670379in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.670379in}}{\pgfqpoint{0.416504in}{1.665989in}}{\pgfqpoint{0.408690in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.650362in}}{\pgfqpoint{0.396486in}{1.639763in}}{\pgfqpoint{0.396486in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.617662in}}{\pgfqpoint{0.400877in}{1.607063in}}{\pgfqpoint{0.408690in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.591436in}}{\pgfqpoint{0.427103in}{1.587046in}}{\pgfqpoint{0.438153in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.587046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645140in}{1.278620in}}%
\pgfpathcurveto{\pgfqpoint{0.656191in}{1.278620in}}{\pgfqpoint{0.666790in}{1.283010in}}{\pgfqpoint{0.674603in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{0.682417in}{1.298637in}}{\pgfqpoint{0.686807in}{1.309236in}}{\pgfqpoint{0.686807in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{0.686807in}{1.331337in}}{\pgfqpoint{0.682417in}{1.341936in}}{\pgfqpoint{0.674603in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{0.666790in}{1.357563in}}{\pgfqpoint{0.656191in}{1.361953in}}{\pgfqpoint{0.645140in}{1.361953in}}%
\pgfpathcurveto{\pgfqpoint{0.634090in}{1.361953in}}{\pgfqpoint{0.623491in}{1.357563in}}{\pgfqpoint{0.615678in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{0.607864in}{1.341936in}}{\pgfqpoint{0.603474in}{1.331337in}}{\pgfqpoint{0.603474in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{0.603474in}{1.309236in}}{\pgfqpoint{0.607864in}{1.298637in}}{\pgfqpoint{0.615678in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{0.623491in}{1.283010in}}{\pgfqpoint{0.634090in}{1.278620in}}{\pgfqpoint{0.645140in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{0.645140in}{1.278620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.664511in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.664511in}}{\pgfqpoint{0.535070in}{1.668901in}}{\pgfqpoint{0.542884in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.684528in}}{\pgfqpoint{0.555088in}{1.695127in}}{\pgfqpoint{0.555088in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.717228in}}{\pgfqpoint{0.550698in}{1.727827in}}{\pgfqpoint{0.542884in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.743454in}}{\pgfqpoint{0.524471in}{1.747844in}}{\pgfqpoint{0.513421in}{1.747844in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.747844in}}{\pgfqpoint{0.491772in}{1.743454in}}{\pgfqpoint{0.483958in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.727827in}}{\pgfqpoint{0.471754in}{1.717228in}}{\pgfqpoint{0.471754in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.695127in}}{\pgfqpoint{0.476145in}{1.684528in}}{\pgfqpoint{0.483958in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.668901in}}{\pgfqpoint{0.502371in}{1.664511in}}{\pgfqpoint{0.513421in}{1.664511in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.664511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.574135in}}{\pgfqpoint{0.629156in}{1.578525in}}{\pgfqpoint{0.636969in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.594152in}}{\pgfqpoint{0.649173in}{1.604751in}}{\pgfqpoint{0.649173in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.626852in}}{\pgfqpoint{0.644783in}{1.637451in}}{\pgfqpoint{0.636969in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.653078in}}{\pgfqpoint{0.618556in}{1.657468in}}{\pgfqpoint{0.607506in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.657468in}}{\pgfqpoint{0.585857in}{1.653078in}}{\pgfqpoint{0.578044in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.637451in}}{\pgfqpoint{0.565840in}{1.626852in}}{\pgfqpoint{0.565840in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.604751in}}{\pgfqpoint{0.570230in}{1.594152in}}{\pgfqpoint{0.578044in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.578525in}}{\pgfqpoint{0.596456in}{1.574135in}}{\pgfqpoint{0.607506in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504013in}{1.612867in}}%
\pgfpathcurveto{\pgfqpoint{0.515063in}{1.612867in}}{\pgfqpoint{0.525662in}{1.617258in}}{\pgfqpoint{0.533475in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{0.541289in}{1.632885in}}{\pgfqpoint{0.545679in}{1.643484in}}{\pgfqpoint{0.545679in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{0.545679in}{1.665584in}}{\pgfqpoint{0.541289in}{1.676183in}}{\pgfqpoint{0.533475in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{0.525662in}{1.691811in}}{\pgfqpoint{0.515063in}{1.696201in}}{\pgfqpoint{0.504013in}{1.696201in}}%
\pgfpathcurveto{\pgfqpoint{0.492962in}{1.696201in}}{\pgfqpoint{0.482363in}{1.691811in}}{\pgfqpoint{0.474550in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{0.466736in}{1.676183in}}{\pgfqpoint{0.462346in}{1.665584in}}{\pgfqpoint{0.462346in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{0.462346in}{1.643484in}}{\pgfqpoint{0.466736in}{1.632885in}}{\pgfqpoint{0.474550in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{0.482363in}{1.617258in}}{\pgfqpoint{0.492962in}{1.612867in}}{\pgfqpoint{0.504013in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{0.504013in}{1.612867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297025in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{0.308075in}{1.404859in}}{\pgfqpoint{0.318674in}{1.409250in}}{\pgfqpoint{0.326488in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{0.334301in}{1.424877in}}{\pgfqpoint{0.338692in}{1.435476in}}{\pgfqpoint{0.338692in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{0.338692in}{1.457576in}}{\pgfqpoint{0.334301in}{1.468175in}}{\pgfqpoint{0.326488in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{0.318674in}{1.483802in}}{\pgfqpoint{0.308075in}{1.488193in}}{\pgfqpoint{0.297025in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{0.285975in}{1.488193in}}{\pgfqpoint{0.275376in}{1.483802in}}{\pgfqpoint{0.267562in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{0.259749in}{1.468175in}}{\pgfqpoint{0.255358in}{1.457576in}}{\pgfqpoint{0.255358in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{0.255358in}{1.435476in}}{\pgfqpoint{0.259749in}{1.424877in}}{\pgfqpoint{0.267562in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{0.275376in}{1.409250in}}{\pgfqpoint{0.285975in}{1.404859in}}{\pgfqpoint{0.297025in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{0.297025in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.424943in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.424943in}}{\pgfqpoint{0.647973in}{1.429333in}}{\pgfqpoint{0.655786in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.444960in}}{\pgfqpoint{0.667990in}{1.455559in}}{\pgfqpoint{0.667990in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.477660in}}{\pgfqpoint{0.663600in}{1.488259in}}{\pgfqpoint{0.655786in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.503886in}}{\pgfqpoint{0.637374in}{1.508276in}}{\pgfqpoint{0.626323in}{1.508276in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.508276in}}{\pgfqpoint{0.604674in}{1.503886in}}{\pgfqpoint{0.596861in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.488259in}}{\pgfqpoint{0.584657in}{1.477660in}}{\pgfqpoint{0.584657in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.455559in}}{\pgfqpoint{0.589047in}{1.444960in}}{\pgfqpoint{0.596861in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.429333in}}{\pgfqpoint{0.615273in}{1.424943in}}{\pgfqpoint{0.626323in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.424943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.437854in}}{\pgfqpoint{0.563296in}{1.442244in}}{\pgfqpoint{0.571109in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.457871in}}{\pgfqpoint{0.583313in}{1.468470in}}{\pgfqpoint{0.583313in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.490571in}}{\pgfqpoint{0.578923in}{1.501170in}}{\pgfqpoint{0.571109in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.516797in}}{\pgfqpoint{0.552697in}{1.521187in}}{\pgfqpoint{0.541647in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.521187in}}{\pgfqpoint{0.519998in}{1.516797in}}{\pgfqpoint{0.512184in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.501170in}}{\pgfqpoint{0.499980in}{1.490571in}}{\pgfqpoint{0.499980in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.468470in}}{\pgfqpoint{0.504370in}{1.457871in}}{\pgfqpoint{0.512184in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.442244in}}{\pgfqpoint{0.530597in}{1.437854in}}{\pgfqpoint{0.541647in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.447896in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.447896in}}{\pgfqpoint{0.657381in}{1.452286in}}{\pgfqpoint{0.665195in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.467913in}}{\pgfqpoint{0.677399in}{1.478512in}}{\pgfqpoint{0.677399in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.500612in}}{\pgfqpoint{0.673008in}{1.511211in}}{\pgfqpoint{0.665195in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.526839in}}{\pgfqpoint{0.646782in}{1.531229in}}{\pgfqpoint{0.635732in}{1.531229in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.531229in}}{\pgfqpoint{0.614083in}{1.526839in}}{\pgfqpoint{0.606269in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.511211in}}{\pgfqpoint{0.594065in}{1.500612in}}{\pgfqpoint{0.594065in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.478512in}}{\pgfqpoint{0.598456in}{1.467913in}}{\pgfqpoint{0.606269in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.452286in}}{\pgfqpoint{0.624682in}{1.447896in}}{\pgfqpoint{0.635732in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.447896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.215500in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.215500in}}{\pgfqpoint{0.506845in}{1.219891in}}{\pgfqpoint{0.514658in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.235518in}}{\pgfqpoint{0.526862in}{1.246117in}}{\pgfqpoint{0.526862in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.268217in}}{\pgfqpoint{0.522472in}{1.278816in}}{\pgfqpoint{0.514658in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.294443in}}{\pgfqpoint{0.496246in}{1.298834in}}{\pgfqpoint{0.485196in}{1.298834in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.298834in}}{\pgfqpoint{0.463546in}{1.294443in}}{\pgfqpoint{0.455733in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.278816in}}{\pgfqpoint{0.443529in}{1.268217in}}{\pgfqpoint{0.443529in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.246117in}}{\pgfqpoint{0.447919in}{1.235518in}}{\pgfqpoint{0.455733in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.219891in}}{\pgfqpoint{0.474145in}{1.215500in}}{\pgfqpoint{0.485196in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.215500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522830in}{1.551182in}}%
\pgfpathcurveto{\pgfqpoint{0.533880in}{1.551182in}}{\pgfqpoint{0.544479in}{1.555573in}}{\pgfqpoint{0.552292in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{0.560106in}{1.571200in}}{\pgfqpoint{0.564496in}{1.581799in}}{\pgfqpoint{0.564496in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.603899in}}{\pgfqpoint{0.560106in}{1.614498in}}{\pgfqpoint{0.552292in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{0.544479in}{1.630125in}}{\pgfqpoint{0.533880in}{1.634516in}}{\pgfqpoint{0.522830in}{1.634516in}}%
\pgfpathcurveto{\pgfqpoint{0.511780in}{1.634516in}}{\pgfqpoint{0.501180in}{1.630125in}}{\pgfqpoint{0.493367in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{0.485553in}{1.614498in}}{\pgfqpoint{0.481163in}{1.603899in}}{\pgfqpoint{0.481163in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{0.481163in}{1.581799in}}{\pgfqpoint{0.485553in}{1.571200in}}{\pgfqpoint{0.493367in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{0.501180in}{1.555573in}}{\pgfqpoint{0.511780in}{1.551182in}}{\pgfqpoint{0.522830in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{0.522830in}{1.551182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579281in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{0.590331in}{1.417770in}}{\pgfqpoint{0.600930in}{1.422160in}}{\pgfqpoint{0.608744in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.616557in}{1.437788in}}{\pgfqpoint{0.620947in}{1.448387in}}{\pgfqpoint{0.620947in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.620947in}{1.470487in}}{\pgfqpoint{0.616557in}{1.481086in}}{\pgfqpoint{0.608744in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.600930in}{1.496713in}}{\pgfqpoint{0.590331in}{1.501104in}}{\pgfqpoint{0.579281in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{0.568231in}{1.501104in}}{\pgfqpoint{0.557632in}{1.496713in}}{\pgfqpoint{0.549818in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.542004in}{1.481086in}}{\pgfqpoint{0.537614in}{1.470487in}}{\pgfqpoint{0.537614in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.537614in}{1.448387in}}{\pgfqpoint{0.542004in}{1.437788in}}{\pgfqpoint{0.549818in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.557632in}{1.422160in}}{\pgfqpoint{0.568231in}{1.417770in}}{\pgfqpoint{0.579281in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{0.579281in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344068in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{0.355118in}{1.480890in}}{\pgfqpoint{0.365717in}{1.485280in}}{\pgfqpoint{0.373530in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{0.381344in}{1.500907in}}{\pgfqpoint{0.385734in}{1.511506in}}{\pgfqpoint{0.385734in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{0.385734in}{1.533607in}}{\pgfqpoint{0.381344in}{1.544206in}}{\pgfqpoint{0.373530in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{0.365717in}{1.559833in}}{\pgfqpoint{0.355118in}{1.564223in}}{\pgfqpoint{0.344068in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{0.333018in}{1.564223in}}{\pgfqpoint{0.322419in}{1.559833in}}{\pgfqpoint{0.314605in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{0.306791in}{1.544206in}}{\pgfqpoint{0.302401in}{1.533607in}}{\pgfqpoint{0.302401in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{0.302401in}{1.511506in}}{\pgfqpoint{0.306791in}{1.500907in}}{\pgfqpoint{0.314605in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{0.322419in}{1.485280in}}{\pgfqpoint{0.333018in}{1.480890in}}{\pgfqpoint{0.344068in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{0.344068in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776860in}{1.528230in}}%
\pgfpathcurveto{\pgfqpoint{0.787910in}{1.528230in}}{\pgfqpoint{0.798509in}{1.532620in}}{\pgfqpoint{0.806323in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{0.814136in}{1.548247in}}{\pgfqpoint{0.818526in}{1.558846in}}{\pgfqpoint{0.818526in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{0.818526in}{1.580946in}}{\pgfqpoint{0.814136in}{1.591546in}}{\pgfqpoint{0.806323in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{0.798509in}{1.607173in}}{\pgfqpoint{0.787910in}{1.611563in}}{\pgfqpoint{0.776860in}{1.611563in}}%
\pgfpathcurveto{\pgfqpoint{0.765810in}{1.611563in}}{\pgfqpoint{0.755211in}{1.607173in}}{\pgfqpoint{0.747397in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{0.739583in}{1.591546in}}{\pgfqpoint{0.735193in}{1.580946in}}{\pgfqpoint{0.735193in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{0.735193in}{1.558846in}}{\pgfqpoint{0.739583in}{1.548247in}}{\pgfqpoint{0.747397in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.532620in}}{\pgfqpoint{0.765810in}{1.528230in}}{\pgfqpoint{0.776860in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{0.776860in}{1.528230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475787in}{1.307311in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{1.307311in}}{\pgfqpoint{0.497436in}{1.311701in}}{\pgfqpoint{0.505250in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{0.513063in}{1.327328in}}{\pgfqpoint{0.517454in}{1.337927in}}{\pgfqpoint{0.517454in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{0.517454in}{1.360028in}}{\pgfqpoint{0.513063in}{1.370627in}}{\pgfqpoint{0.505250in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{0.497436in}{1.386254in}}{\pgfqpoint{0.486837in}{1.390644in}}{\pgfqpoint{0.475787in}{1.390644in}}%
\pgfpathcurveto{\pgfqpoint{0.464737in}{1.390644in}}{\pgfqpoint{0.454138in}{1.386254in}}{\pgfqpoint{0.446324in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{0.438511in}{1.370627in}}{\pgfqpoint{0.434120in}{1.360028in}}{\pgfqpoint{0.434120in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{0.434120in}{1.337927in}}{\pgfqpoint{0.438511in}{1.327328in}}{\pgfqpoint{0.446324in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{0.454138in}{1.311701in}}{\pgfqpoint{0.464737in}{1.307311in}}{\pgfqpoint{0.475787in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{0.475787in}{1.307311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.519622in}}{\pgfqpoint{0.412759in}{1.524013in}}{\pgfqpoint{0.420573in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.539640in}}{\pgfqpoint{0.432777in}{1.550239in}}{\pgfqpoint{0.432777in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.572339in}}{\pgfqpoint{0.428387in}{1.582938in}}{\pgfqpoint{0.420573in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.598566in}}{\pgfqpoint{0.402160in}{1.602956in}}{\pgfqpoint{0.391110in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.602956in}}{\pgfqpoint{0.369461in}{1.598566in}}{\pgfqpoint{0.361648in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.582938in}}{\pgfqpoint{0.349444in}{1.572339in}}{\pgfqpoint{0.349444in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.550239in}}{\pgfqpoint{0.353834in}{1.539640in}}{\pgfqpoint{0.361648in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.524013in}}{\pgfqpoint{0.380060in}{1.519622in}}{\pgfqpoint{0.391110in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409927in}{1.661642in}}%
\pgfpathcurveto{\pgfqpoint{0.420977in}{1.661642in}}{\pgfqpoint{0.431577in}{1.666032in}}{\pgfqpoint{0.439390in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{0.447204in}{1.681659in}}{\pgfqpoint{0.451594in}{1.692258in}}{\pgfqpoint{0.451594in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{0.451594in}{1.714359in}}{\pgfqpoint{0.447204in}{1.724958in}}{\pgfqpoint{0.439390in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{1.740585in}}{\pgfqpoint{0.420977in}{1.744975in}}{\pgfqpoint{0.409927in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{0.398877in}{1.744975in}}{\pgfqpoint{0.388278in}{1.740585in}}{\pgfqpoint{0.380465in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{0.372651in}{1.724958in}}{\pgfqpoint{0.368261in}{1.714359in}}{\pgfqpoint{0.368261in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{0.368261in}{1.692258in}}{\pgfqpoint{0.372651in}{1.681659in}}{\pgfqpoint{0.380465in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{0.388278in}{1.666032in}}{\pgfqpoint{0.398877in}{1.661642in}}{\pgfqpoint{0.409927in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{1.661642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645140in}{1.116517in}}%
\pgfpathcurveto{\pgfqpoint{0.656191in}{1.116517in}}{\pgfqpoint{0.666790in}{1.120907in}}{\pgfqpoint{0.674603in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{0.682417in}{1.136535in}}{\pgfqpoint{0.686807in}{1.147134in}}{\pgfqpoint{0.686807in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{0.686807in}{1.169234in}}{\pgfqpoint{0.682417in}{1.179833in}}{\pgfqpoint{0.674603in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{0.666790in}{1.195460in}}{\pgfqpoint{0.656191in}{1.199850in}}{\pgfqpoint{0.645140in}{1.199850in}}%
\pgfpathcurveto{\pgfqpoint{0.634090in}{1.199850in}}{\pgfqpoint{0.623491in}{1.195460in}}{\pgfqpoint{0.615678in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{0.607864in}{1.179833in}}{\pgfqpoint{0.603474in}{1.169234in}}{\pgfqpoint{0.603474in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{0.603474in}{1.147134in}}{\pgfqpoint{0.607864in}{1.136535in}}{\pgfqpoint{0.615678in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{0.623491in}{1.120907in}}{\pgfqpoint{0.634090in}{1.116517in}}{\pgfqpoint{0.645140in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{0.645140in}{1.116517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.716154in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.716154in}}{\pgfqpoint{0.403351in}{1.720545in}}{\pgfqpoint{0.411165in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.736172in}}{\pgfqpoint{0.423368in}{1.746771in}}{\pgfqpoint{0.423368in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.768871in}}{\pgfqpoint{0.418978in}{1.779470in}}{\pgfqpoint{0.411165in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.795097in}}{\pgfqpoint{0.392752in}{1.799488in}}{\pgfqpoint{0.381702in}{1.799488in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.799488in}}{\pgfqpoint{0.360053in}{1.795097in}}{\pgfqpoint{0.352239in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.779470in}}{\pgfqpoint{0.340035in}{1.768871in}}{\pgfqpoint{0.340035in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.746771in}}{\pgfqpoint{0.344425in}{1.736172in}}{\pgfqpoint{0.352239in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.720545in}}{\pgfqpoint{0.370652in}{1.716154in}}{\pgfqpoint{0.381702in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.716154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344068in}{1.476586in}}%
\pgfpathcurveto{\pgfqpoint{0.355118in}{1.476586in}}{\pgfqpoint{0.365717in}{1.480977in}}{\pgfqpoint{0.373530in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{0.381344in}{1.496604in}}{\pgfqpoint{0.385734in}{1.507203in}}{\pgfqpoint{0.385734in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{0.385734in}{1.529303in}}{\pgfqpoint{0.381344in}{1.539902in}}{\pgfqpoint{0.373530in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{0.365717in}{1.555529in}}{\pgfqpoint{0.355118in}{1.559920in}}{\pgfqpoint{0.344068in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{0.333018in}{1.559920in}}{\pgfqpoint{0.322419in}{1.555529in}}{\pgfqpoint{0.314605in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{0.306791in}{1.539902in}}{\pgfqpoint{0.302401in}{1.529303in}}{\pgfqpoint{0.302401in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{0.302401in}{1.507203in}}{\pgfqpoint{0.306791in}{1.496604in}}{\pgfqpoint{0.314605in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{0.322419in}{1.480977in}}{\pgfqpoint{0.333018in}{1.476586in}}{\pgfqpoint{0.344068in}{1.476586in}}%
\pgfpathlineto{\pgfqpoint{0.344068in}{1.476586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.746280in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.746280in}}{\pgfqpoint{0.553887in}{1.750670in}}{\pgfqpoint{0.561701in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.766297in}}{\pgfqpoint{0.573905in}{1.776896in}}{\pgfqpoint{0.573905in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.798996in}}{\pgfqpoint{0.569515in}{1.809595in}}{\pgfqpoint{0.561701in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.825223in}}{\pgfqpoint{0.543288in}{1.829613in}}{\pgfqpoint{0.532238in}{1.829613in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.829613in}}{\pgfqpoint{0.510589in}{1.825223in}}{\pgfqpoint{0.502775in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.809595in}}{\pgfqpoint{0.490571in}{1.798996in}}{\pgfqpoint{0.490571in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.776896in}}{\pgfqpoint{0.494962in}{1.766297in}}{\pgfqpoint{0.502775in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.750670in}}{\pgfqpoint{0.521188in}{1.746280in}}{\pgfqpoint{0.532238in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.746280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.202589in}}%
\pgfpathcurveto{\pgfqpoint{0.270441in}{1.202589in}}{\pgfqpoint{0.281040in}{1.206980in}}{\pgfqpoint{0.288854in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{1.222607in}}{\pgfqpoint{0.301058in}{1.233206in}}{\pgfqpoint{0.301058in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{0.301058in}{1.255306in}}{\pgfqpoint{0.296667in}{1.265905in}}{\pgfqpoint{0.288854in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{0.281040in}{1.281532in}}{\pgfqpoint{0.270441in}{1.285923in}}{\pgfqpoint{0.259391in}{1.285923in}}%
\pgfpathcurveto{\pgfqpoint{0.248341in}{1.285923in}}{\pgfqpoint{0.237742in}{1.281532in}}{\pgfqpoint{0.229928in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{0.222115in}{1.265905in}}{\pgfqpoint{0.217724in}{1.255306in}}{\pgfqpoint{0.217724in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{0.217724in}{1.233206in}}{\pgfqpoint{0.222115in}{1.222607in}}{\pgfqpoint{0.229928in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{0.237742in}{1.206980in}}{\pgfqpoint{0.248341in}{1.202589in}}{\pgfqpoint{0.259391in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.202589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569872in}{1.219804in}}%
\pgfpathcurveto{\pgfqpoint{0.580922in}{1.219804in}}{\pgfqpoint{0.591521in}{1.224194in}}{\pgfqpoint{0.599335in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{0.607149in}{1.239821in}}{\pgfqpoint{0.611539in}{1.250420in}}{\pgfqpoint{0.611539in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{0.611539in}{1.272521in}}{\pgfqpoint{0.607149in}{1.283120in}}{\pgfqpoint{0.599335in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{0.591521in}{1.298747in}}{\pgfqpoint{0.580922in}{1.303137in}}{\pgfqpoint{0.569872in}{1.303137in}}%
\pgfpathcurveto{\pgfqpoint{0.558822in}{1.303137in}}{\pgfqpoint{0.548223in}{1.298747in}}{\pgfqpoint{0.540409in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{0.532596in}{1.283120in}}{\pgfqpoint{0.528206in}{1.272521in}}{\pgfqpoint{0.528206in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{0.528206in}{1.250420in}}{\pgfqpoint{0.532596in}{1.239821in}}{\pgfqpoint{0.540409in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{0.548223in}{1.224194in}}{\pgfqpoint{0.558822in}{1.219804in}}{\pgfqpoint{0.569872in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{1.219804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.196851in}}{\pgfqpoint{0.695015in}{1.201242in}}{\pgfqpoint{0.702829in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.216869in}}{\pgfqpoint{0.715033in}{1.227468in}}{\pgfqpoint{0.715033in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.249568in}}{\pgfqpoint{0.710642in}{1.260167in}}{\pgfqpoint{0.702829in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.275794in}}{\pgfqpoint{0.684416in}{1.280185in}}{\pgfqpoint{0.673366in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.280185in}}{\pgfqpoint{0.651717in}{1.275794in}}{\pgfqpoint{0.643903in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.260167in}}{\pgfqpoint{0.631699in}{1.249568in}}{\pgfqpoint{0.631699in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.227468in}}{\pgfqpoint{0.636090in}{1.216869in}}{\pgfqpoint{0.643903in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.201242in}}{\pgfqpoint{0.662316in}{1.196851in}}{\pgfqpoint{0.673366in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588689in}{1.097868in}}%
\pgfpathcurveto{\pgfqpoint{0.599739in}{1.097868in}}{\pgfqpoint{0.610338in}{1.102258in}}{\pgfqpoint{0.618152in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{0.625966in}{1.117886in}}{\pgfqpoint{0.630356in}{1.128485in}}{\pgfqpoint{0.630356in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{0.630356in}{1.150585in}}{\pgfqpoint{0.625966in}{1.161184in}}{\pgfqpoint{0.618152in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{0.610338in}{1.176811in}}{\pgfqpoint{0.599739in}{1.181201in}}{\pgfqpoint{0.588689in}{1.181201in}}%
\pgfpathcurveto{\pgfqpoint{0.577639in}{1.181201in}}{\pgfqpoint{0.567040in}{1.176811in}}{\pgfqpoint{0.559227in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{0.551413in}{1.161184in}}{\pgfqpoint{0.547023in}{1.150585in}}{\pgfqpoint{0.547023in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{0.547023in}{1.128485in}}{\pgfqpoint{0.551413in}{1.117886in}}{\pgfqpoint{0.559227in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{0.567040in}{1.102258in}}{\pgfqpoint{0.577639in}{1.097868in}}{\pgfqpoint{0.588689in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{0.588689in}{1.097868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.172464in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.172464in}}{\pgfqpoint{0.582113in}{1.176854in}}{\pgfqpoint{0.589927in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.192482in}}{\pgfqpoint{0.602130in}{1.203081in}}{\pgfqpoint{0.602130in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.225181in}}{\pgfqpoint{0.597740in}{1.235780in}}{\pgfqpoint{0.589927in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.251407in}}{\pgfqpoint{0.571514in}{1.255797in}}{\pgfqpoint{0.560464in}{1.255797in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.255797in}}{\pgfqpoint{0.538815in}{1.251407in}}{\pgfqpoint{0.531001in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.235780in}}{\pgfqpoint{0.518797in}{1.225181in}}{\pgfqpoint{0.518797in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.203081in}}{\pgfqpoint{0.523187in}{1.192482in}}{\pgfqpoint{0.531001in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.176854in}}{\pgfqpoint{0.549414in}{1.172464in}}{\pgfqpoint{0.560464in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.172464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588689in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{0.599739in}{1.166726in}}{\pgfqpoint{0.610338in}{1.171116in}}{\pgfqpoint{0.618152in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{0.625966in}{1.186743in}}{\pgfqpoint{0.630356in}{1.197342in}}{\pgfqpoint{0.630356in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{0.630356in}{1.219443in}}{\pgfqpoint{0.625966in}{1.230042in}}{\pgfqpoint{0.618152in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{0.610338in}{1.245669in}}{\pgfqpoint{0.599739in}{1.250059in}}{\pgfqpoint{0.588689in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{0.577639in}{1.250059in}}{\pgfqpoint{0.567040in}{1.245669in}}{\pgfqpoint{0.559227in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{0.551413in}{1.230042in}}{\pgfqpoint{0.547023in}{1.219443in}}{\pgfqpoint{0.547023in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{0.547023in}{1.197342in}}{\pgfqpoint{0.551413in}{1.186743in}}{\pgfqpoint{0.559227in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{0.567040in}{1.171116in}}{\pgfqpoint{0.577639in}{1.166726in}}{\pgfqpoint{0.588689in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{0.588689in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.244191in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.244191in}}{\pgfqpoint{0.629156in}{1.248581in}}{\pgfqpoint{0.636969in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.264209in}}{\pgfqpoint{0.649173in}{1.274808in}}{\pgfqpoint{0.649173in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.296908in}}{\pgfqpoint{0.644783in}{1.307507in}}{\pgfqpoint{0.636969in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.323134in}}{\pgfqpoint{0.618556in}{1.327524in}}{\pgfqpoint{0.607506in}{1.327524in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.327524in}}{\pgfqpoint{0.585857in}{1.323134in}}{\pgfqpoint{0.578044in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.307507in}}{\pgfqpoint{0.565840in}{1.296908in}}{\pgfqpoint{0.565840in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.274808in}}{\pgfqpoint{0.570230in}{1.264209in}}{\pgfqpoint{0.578044in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.248581in}}{\pgfqpoint{0.596456in}{1.244191in}}{\pgfqpoint{0.607506in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.244191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315842in}{1.515319in}}%
\pgfpathcurveto{\pgfqpoint{0.326892in}{1.515319in}}{\pgfqpoint{0.337491in}{1.519709in}}{\pgfqpoint{0.345305in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{0.353119in}{1.535336in}}{\pgfqpoint{0.357509in}{1.545935in}}{\pgfqpoint{0.357509in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{0.357509in}{1.568036in}}{\pgfqpoint{0.353119in}{1.578635in}}{\pgfqpoint{0.345305in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{0.337491in}{1.594262in}}{\pgfqpoint{0.326892in}{1.598652in}}{\pgfqpoint{0.315842in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{0.304792in}{1.598652in}}{\pgfqpoint{0.294193in}{1.594262in}}{\pgfqpoint{0.286379in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{0.278566in}{1.578635in}}{\pgfqpoint{0.274175in}{1.568036in}}{\pgfqpoint{0.274175in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{0.274175in}{1.545935in}}{\pgfqpoint{0.278566in}{1.535336in}}{\pgfqpoint{0.286379in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{0.294193in}{1.519709in}}{\pgfqpoint{0.304792in}{1.515319in}}{\pgfqpoint{0.315842in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{0.315842in}{1.515319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475787in}{1.090695in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{1.090695in}}{\pgfqpoint{0.497436in}{1.095086in}}{\pgfqpoint{0.505250in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{0.513063in}{1.110713in}}{\pgfqpoint{0.517454in}{1.121312in}}{\pgfqpoint{0.517454in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{0.517454in}{1.143412in}}{\pgfqpoint{0.513063in}{1.154011in}}{\pgfqpoint{0.505250in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{0.497436in}{1.169638in}}{\pgfqpoint{0.486837in}{1.174029in}}{\pgfqpoint{0.475787in}{1.174029in}}%
\pgfpathcurveto{\pgfqpoint{0.464737in}{1.174029in}}{\pgfqpoint{0.454138in}{1.169638in}}{\pgfqpoint{0.446324in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{0.438511in}{1.154011in}}{\pgfqpoint{0.434120in}{1.143412in}}{\pgfqpoint{0.434120in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{0.434120in}{1.121312in}}{\pgfqpoint{0.438511in}{1.110713in}}{\pgfqpoint{0.446324in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{0.454138in}{1.095086in}}{\pgfqpoint{0.464737in}{1.090695in}}{\pgfqpoint{0.475787in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{0.475787in}{1.090695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.237018in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.237018in}}{\pgfqpoint{0.647973in}{1.241409in}}{\pgfqpoint{0.655786in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.257036in}}{\pgfqpoint{0.667990in}{1.267635in}}{\pgfqpoint{0.667990in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.289735in}}{\pgfqpoint{0.663600in}{1.300334in}}{\pgfqpoint{0.655786in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.315961in}}{\pgfqpoint{0.637374in}{1.320352in}}{\pgfqpoint{0.626323in}{1.320352in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.320352in}}{\pgfqpoint{0.604674in}{1.315961in}}{\pgfqpoint{0.596861in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.300334in}}{\pgfqpoint{0.584657in}{1.289735in}}{\pgfqpoint{0.584657in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.267635in}}{\pgfqpoint{0.589047in}{1.257036in}}{\pgfqpoint{0.596861in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.241409in}}{\pgfqpoint{0.615273in}{1.237018in}}{\pgfqpoint{0.626323in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.237018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.106475in}}{\pgfqpoint{0.582113in}{1.110866in}}{\pgfqpoint{0.589927in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.126493in}}{\pgfqpoint{0.602130in}{1.137092in}}{\pgfqpoint{0.602130in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.159192in}}{\pgfqpoint{0.597740in}{1.169791in}}{\pgfqpoint{0.589927in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.185418in}}{\pgfqpoint{0.571514in}{1.189809in}}{\pgfqpoint{0.560464in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.189809in}}{\pgfqpoint{0.538815in}{1.185418in}}{\pgfqpoint{0.531001in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.169791in}}{\pgfqpoint{0.518797in}{1.159192in}}{\pgfqpoint{0.518797in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.137092in}}{\pgfqpoint{0.523187in}{1.126493in}}{\pgfqpoint{0.531001in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.110866in}}{\pgfqpoint{0.549414in}{1.106475in}}{\pgfqpoint{0.560464in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.432116in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.432116in}}{\pgfqpoint{0.375125in}{1.436506in}}{\pgfqpoint{0.382939in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.452133in}}{\pgfqpoint{0.395143in}{1.462732in}}{\pgfqpoint{0.395143in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.484832in}}{\pgfqpoint{0.390753in}{1.495431in}}{\pgfqpoint{0.382939in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.511059in}}{\pgfqpoint{0.364526in}{1.515449in}}{\pgfqpoint{0.353476in}{1.515449in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.515449in}}{\pgfqpoint{0.331827in}{1.511059in}}{\pgfqpoint{0.324013in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.495431in}}{\pgfqpoint{0.311810in}{1.484832in}}{\pgfqpoint{0.311810in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.462732in}}{\pgfqpoint{0.316200in}{1.452133in}}{\pgfqpoint{0.324013in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.436506in}}{\pgfqpoint{0.342426in}{1.432116in}}{\pgfqpoint{0.353476in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.432116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588689in}{1.674553in}}%
\pgfpathcurveto{\pgfqpoint{0.599739in}{1.674553in}}{\pgfqpoint{0.610338in}{1.678943in}}{\pgfqpoint{0.618152in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{0.625966in}{1.694570in}}{\pgfqpoint{0.630356in}{1.705169in}}{\pgfqpoint{0.630356in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{0.630356in}{1.727269in}}{\pgfqpoint{0.625966in}{1.737868in}}{\pgfqpoint{0.618152in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{0.610338in}{1.753496in}}{\pgfqpoint{0.599739in}{1.757886in}}{\pgfqpoint{0.588689in}{1.757886in}}%
\pgfpathcurveto{\pgfqpoint{0.577639in}{1.757886in}}{\pgfqpoint{0.567040in}{1.753496in}}{\pgfqpoint{0.559227in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{0.551413in}{1.737868in}}{\pgfqpoint{0.547023in}{1.727269in}}{\pgfqpoint{0.547023in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{0.547023in}{1.705169in}}{\pgfqpoint{0.551413in}{1.694570in}}{\pgfqpoint{0.559227in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{0.567040in}{1.678943in}}{\pgfqpoint{0.577639in}{1.674553in}}{\pgfqpoint{0.588689in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{0.588689in}{1.674553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.304442in}}{\pgfqpoint{0.356308in}{1.308832in}}{\pgfqpoint{0.364122in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.324459in}}{\pgfqpoint{0.376326in}{1.335058in}}{\pgfqpoint{0.376326in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.357158in}}{\pgfqpoint{0.371936in}{1.367757in}}{\pgfqpoint{0.364122in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.383385in}}{\pgfqpoint{0.345709in}{1.387775in}}{\pgfqpoint{0.334659in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.387775in}}{\pgfqpoint{0.313010in}{1.383385in}}{\pgfqpoint{0.305196in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.367757in}}{\pgfqpoint{0.292992in}{1.357158in}}{\pgfqpoint{0.292992in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.335058in}}{\pgfqpoint{0.297383in}{1.324459in}}{\pgfqpoint{0.305196in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.308832in}}{\pgfqpoint{0.323609in}{1.304442in}}{\pgfqpoint{0.334659in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.062005in}}{\pgfqpoint{0.535070in}{1.066395in}}{\pgfqpoint{0.542884in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.082022in}}{\pgfqpoint{0.555088in}{1.092621in}}{\pgfqpoint{0.555088in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.114721in}}{\pgfqpoint{0.550698in}{1.125320in}}{\pgfqpoint{0.542884in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.140948in}}{\pgfqpoint{0.524471in}{1.145338in}}{\pgfqpoint{0.513421in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.145338in}}{\pgfqpoint{0.491772in}{1.140948in}}{\pgfqpoint{0.483958in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.125320in}}{\pgfqpoint{0.471754in}{1.114721in}}{\pgfqpoint{0.471754in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.092621in}}{\pgfqpoint{0.476145in}{1.082022in}}{\pgfqpoint{0.483958in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.066395in}}{\pgfqpoint{0.502371in}{1.062005in}}{\pgfqpoint{0.513421in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.063439in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.063439in}}{\pgfqpoint{0.403351in}{1.067829in}}{\pgfqpoint{0.411165in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.083457in}}{\pgfqpoint{0.423368in}{1.094056in}}{\pgfqpoint{0.423368in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.116156in}}{\pgfqpoint{0.418978in}{1.126755in}}{\pgfqpoint{0.411165in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.142382in}}{\pgfqpoint{0.392752in}{1.146772in}}{\pgfqpoint{0.381702in}{1.146772in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.146772in}}{\pgfqpoint{0.360053in}{1.142382in}}{\pgfqpoint{0.352239in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.126755in}}{\pgfqpoint{0.340035in}{1.116156in}}{\pgfqpoint{0.340035in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.094056in}}{\pgfqpoint{0.344425in}{1.083457in}}{\pgfqpoint{0.352239in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.067829in}}{\pgfqpoint{0.370652in}{1.063439in}}{\pgfqpoint{0.381702in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.063439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.479455in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.479455in}}{\pgfqpoint{0.459802in}{1.483846in}}{\pgfqpoint{0.467616in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.499473in}}{\pgfqpoint{0.479820in}{1.510072in}}{\pgfqpoint{0.479820in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.532172in}}{\pgfqpoint{0.475429in}{1.542771in}}{\pgfqpoint{0.467616in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.558398in}}{\pgfqpoint{0.449203in}{1.562789in}}{\pgfqpoint{0.438153in}{1.562789in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.562789in}}{\pgfqpoint{0.416504in}{1.558398in}}{\pgfqpoint{0.408690in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.542771in}}{\pgfqpoint{0.396486in}{1.532172in}}{\pgfqpoint{0.396486in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.510072in}}{\pgfqpoint{0.400877in}{1.499473in}}{\pgfqpoint{0.408690in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.483846in}}{\pgfqpoint{0.427103in}{1.479455in}}{\pgfqpoint{0.438153in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.479455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.125124in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.125124in}}{\pgfqpoint{0.535070in}{1.129515in}}{\pgfqpoint{0.542884in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.145142in}}{\pgfqpoint{0.555088in}{1.155741in}}{\pgfqpoint{0.555088in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.177841in}}{\pgfqpoint{0.550698in}{1.188440in}}{\pgfqpoint{0.542884in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.204067in}}{\pgfqpoint{0.524471in}{1.208458in}}{\pgfqpoint{0.513421in}{1.208458in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.208458in}}{\pgfqpoint{0.491772in}{1.204067in}}{\pgfqpoint{0.483958in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.188440in}}{\pgfqpoint{0.471754in}{1.177841in}}{\pgfqpoint{0.471754in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.155741in}}{\pgfqpoint{0.476145in}{1.145142in}}{\pgfqpoint{0.483958in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.129515in}}{\pgfqpoint{0.502371in}{1.125124in}}{\pgfqpoint{0.513421in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.125124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.433550in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.433550in}}{\pgfqpoint{0.412759in}{1.437940in}}{\pgfqpoint{0.420573in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.453568in}}{\pgfqpoint{0.432777in}{1.464167in}}{\pgfqpoint{0.432777in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.486267in}}{\pgfqpoint{0.428387in}{1.496866in}}{\pgfqpoint{0.420573in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.512493in}}{\pgfqpoint{0.402160in}{1.516883in}}{\pgfqpoint{0.391110in}{1.516883in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.516883in}}{\pgfqpoint{0.369461in}{1.512493in}}{\pgfqpoint{0.361648in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.496866in}}{\pgfqpoint{0.349444in}{1.486267in}}{\pgfqpoint{0.349444in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.464167in}}{\pgfqpoint{0.353834in}{1.453568in}}{\pgfqpoint{0.361648in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.437940in}}{\pgfqpoint{0.380060in}{1.433550in}}{\pgfqpoint{0.391110in}{1.433550in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.433550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475787in}{1.683160in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{1.683160in}}{\pgfqpoint{0.497436in}{1.687550in}}{\pgfqpoint{0.505250in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{0.513063in}{1.703177in}}{\pgfqpoint{0.517454in}{1.713776in}}{\pgfqpoint{0.517454in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{0.517454in}{1.735877in}}{\pgfqpoint{0.513063in}{1.746476in}}{\pgfqpoint{0.505250in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{0.497436in}{1.762103in}}{\pgfqpoint{0.486837in}{1.766493in}}{\pgfqpoint{0.475787in}{1.766493in}}%
\pgfpathcurveto{\pgfqpoint{0.464737in}{1.766493in}}{\pgfqpoint{0.454138in}{1.762103in}}{\pgfqpoint{0.446324in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{0.438511in}{1.746476in}}{\pgfqpoint{0.434120in}{1.735877in}}{\pgfqpoint{0.434120in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{0.434120in}{1.713776in}}{\pgfqpoint{0.438511in}{1.703177in}}{\pgfqpoint{0.446324in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{0.454138in}{1.687550in}}{\pgfqpoint{0.464737in}{1.683160in}}{\pgfqpoint{0.475787in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{0.475787in}{1.683160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.653035in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.653035in}}{\pgfqpoint{0.657381in}{1.657425in}}{\pgfqpoint{0.665195in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.673052in}}{\pgfqpoint{0.677399in}{1.683651in}}{\pgfqpoint{0.677399in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.705751in}}{\pgfqpoint{0.673008in}{1.716350in}}{\pgfqpoint{0.665195in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.731978in}}{\pgfqpoint{0.646782in}{1.736368in}}{\pgfqpoint{0.635732in}{1.736368in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.736368in}}{\pgfqpoint{0.614083in}{1.731978in}}{\pgfqpoint{0.606269in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.716350in}}{\pgfqpoint{0.594065in}{1.705751in}}{\pgfqpoint{0.594065in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.683651in}}{\pgfqpoint{0.598456in}{1.673052in}}{\pgfqpoint{0.606269in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.657425in}}{\pgfqpoint{0.624682in}{1.653035in}}{\pgfqpoint{0.635732in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.653035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.460806in}}{\pgfqpoint{0.516253in}{1.465197in}}{\pgfqpoint{0.524067in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.480824in}}{\pgfqpoint{0.536271in}{1.491423in}}{\pgfqpoint{0.536271in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.513523in}}{\pgfqpoint{0.531880in}{1.524122in}}{\pgfqpoint{0.524067in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.539749in}}{\pgfqpoint{0.505654in}{1.544140in}}{\pgfqpoint{0.494604in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.544140in}}{\pgfqpoint{0.472955in}{1.539749in}}{\pgfqpoint{0.465141in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.524122in}}{\pgfqpoint{0.452937in}{1.513523in}}{\pgfqpoint{0.452937in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.491423in}}{\pgfqpoint{0.457328in}{1.480824in}}{\pgfqpoint{0.465141in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.465197in}}{\pgfqpoint{0.483554in}{1.460806in}}{\pgfqpoint{0.494604in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344068in}{1.548313in}}%
\pgfpathcurveto{\pgfqpoint{0.355118in}{1.548313in}}{\pgfqpoint{0.365717in}{1.552704in}}{\pgfqpoint{0.373530in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{0.381344in}{1.568331in}}{\pgfqpoint{0.385734in}{1.578930in}}{\pgfqpoint{0.385734in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{0.385734in}{1.601030in}}{\pgfqpoint{0.381344in}{1.611629in}}{\pgfqpoint{0.373530in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{0.365717in}{1.627256in}}{\pgfqpoint{0.355118in}{1.631647in}}{\pgfqpoint{0.344068in}{1.631647in}}%
\pgfpathcurveto{\pgfqpoint{0.333018in}{1.631647in}}{\pgfqpoint{0.322419in}{1.627256in}}{\pgfqpoint{0.314605in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{0.306791in}{1.611629in}}{\pgfqpoint{0.302401in}{1.601030in}}{\pgfqpoint{0.302401in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{0.302401in}{1.578930in}}{\pgfqpoint{0.306791in}{1.568331in}}{\pgfqpoint{0.314605in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{0.322419in}{1.552704in}}{\pgfqpoint{0.333018in}{1.548313in}}{\pgfqpoint{0.344068in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{0.344068in}{1.548313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569872in}{1.532533in}}%
\pgfpathcurveto{\pgfqpoint{0.580922in}{1.532533in}}{\pgfqpoint{0.591521in}{1.536924in}}{\pgfqpoint{0.599335in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{0.607149in}{1.552551in}}{\pgfqpoint{0.611539in}{1.563150in}}{\pgfqpoint{0.611539in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{0.611539in}{1.585250in}}{\pgfqpoint{0.607149in}{1.595849in}}{\pgfqpoint{0.599335in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{0.591521in}{1.611476in}}{\pgfqpoint{0.580922in}{1.615867in}}{\pgfqpoint{0.569872in}{1.615867in}}%
\pgfpathcurveto{\pgfqpoint{0.558822in}{1.615867in}}{\pgfqpoint{0.548223in}{1.611476in}}{\pgfqpoint{0.540409in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{0.532596in}{1.595849in}}{\pgfqpoint{0.528206in}{1.585250in}}{\pgfqpoint{0.528206in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{0.528206in}{1.563150in}}{\pgfqpoint{0.532596in}{1.552551in}}{\pgfqpoint{0.540409in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{0.548223in}{1.536924in}}{\pgfqpoint{0.558822in}{1.532533in}}{\pgfqpoint{0.569872in}{1.532533in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{1.532533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.584177in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.584177in}}{\pgfqpoint{0.346900in}{1.588567in}}{\pgfqpoint{0.354713in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.604194in}}{\pgfqpoint{0.366917in}{1.614793in}}{\pgfqpoint{0.366917in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.636894in}}{\pgfqpoint{0.362527in}{1.647493in}}{\pgfqpoint{0.354713in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.663120in}}{\pgfqpoint{0.336301in}{1.667510in}}{\pgfqpoint{0.325251in}{1.667510in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.667510in}}{\pgfqpoint{0.303601in}{1.663120in}}{\pgfqpoint{0.295788in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.647493in}}{\pgfqpoint{0.283584in}{1.636894in}}{\pgfqpoint{0.283584in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.614793in}}{\pgfqpoint{0.287974in}{1.604194in}}{\pgfqpoint{0.295788in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.588567in}}{\pgfqpoint{0.314201in}{1.584177in}}{\pgfqpoint{0.325251in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.584177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{0.270441in}{1.267144in}}{\pgfqpoint{0.281040in}{1.271534in}}{\pgfqpoint{0.288854in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{1.287161in}}{\pgfqpoint{0.301058in}{1.297760in}}{\pgfqpoint{0.301058in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{0.301058in}{1.319860in}}{\pgfqpoint{0.296667in}{1.330459in}}{\pgfqpoint{0.288854in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{0.281040in}{1.346087in}}{\pgfqpoint{0.270441in}{1.350477in}}{\pgfqpoint{0.259391in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{0.248341in}{1.350477in}}{\pgfqpoint{0.237742in}{1.346087in}}{\pgfqpoint{0.229928in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{0.222115in}{1.330459in}}{\pgfqpoint{0.217724in}{1.319860in}}{\pgfqpoint{0.217724in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{0.217724in}{1.297760in}}{\pgfqpoint{0.222115in}{1.287161in}}{\pgfqpoint{0.229928in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{0.237742in}{1.271534in}}{\pgfqpoint{0.248341in}{1.267144in}}{\pgfqpoint{0.259391in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776860in}{1.632951in}}%
\pgfpathcurveto{\pgfqpoint{0.787910in}{1.632951in}}{\pgfqpoint{0.798509in}{1.637341in}}{\pgfqpoint{0.806323in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{0.814136in}{1.652969in}}{\pgfqpoint{0.818526in}{1.663568in}}{\pgfqpoint{0.818526in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{0.818526in}{1.685668in}}{\pgfqpoint{0.814136in}{1.696267in}}{\pgfqpoint{0.806323in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{0.798509in}{1.711894in}}{\pgfqpoint{0.787910in}{1.716284in}}{\pgfqpoint{0.776860in}{1.716284in}}%
\pgfpathcurveto{\pgfqpoint{0.765810in}{1.716284in}}{\pgfqpoint{0.755211in}{1.711894in}}{\pgfqpoint{0.747397in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{0.739583in}{1.696267in}}{\pgfqpoint{0.735193in}{1.685668in}}{\pgfqpoint{0.735193in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{0.735193in}{1.663568in}}{\pgfqpoint{0.739583in}{1.652969in}}{\pgfqpoint{0.747397in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.637341in}}{\pgfqpoint{0.765810in}{1.632951in}}{\pgfqpoint{0.776860in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{0.776860in}{1.632951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428744in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{0.439795in}{1.480890in}}{\pgfqpoint{0.450394in}{1.485280in}}{\pgfqpoint{0.458207in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{0.466021in}{1.500907in}}{\pgfqpoint{0.470411in}{1.511506in}}{\pgfqpoint{0.470411in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{0.470411in}{1.533607in}}{\pgfqpoint{0.466021in}{1.544206in}}{\pgfqpoint{0.458207in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{0.450394in}{1.559833in}}{\pgfqpoint{0.439795in}{1.564223in}}{\pgfqpoint{0.428744in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{0.417694in}{1.564223in}}{\pgfqpoint{0.407095in}{1.559833in}}{\pgfqpoint{0.399282in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{0.391468in}{1.544206in}}{\pgfqpoint{0.387078in}{1.533607in}}{\pgfqpoint{0.387078in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{0.387078in}{1.511506in}}{\pgfqpoint{0.391468in}{1.500907in}}{\pgfqpoint{0.399282in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{0.407095in}{1.485280in}}{\pgfqpoint{0.417694in}{1.480890in}}{\pgfqpoint{0.428744in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{0.428744in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522830in}{1.521057in}}%
\pgfpathcurveto{\pgfqpoint{0.533880in}{1.521057in}}{\pgfqpoint{0.544479in}{1.525447in}}{\pgfqpoint{0.552292in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{0.560106in}{1.541075in}}{\pgfqpoint{0.564496in}{1.551674in}}{\pgfqpoint{0.564496in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.573774in}}{\pgfqpoint{0.560106in}{1.584373in}}{\pgfqpoint{0.552292in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{0.544479in}{1.600000in}}{\pgfqpoint{0.533880in}{1.604390in}}{\pgfqpoint{0.522830in}{1.604390in}}%
\pgfpathcurveto{\pgfqpoint{0.511780in}{1.604390in}}{\pgfqpoint{0.501180in}{1.600000in}}{\pgfqpoint{0.493367in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{0.485553in}{1.584373in}}{\pgfqpoint{0.481163in}{1.573774in}}{\pgfqpoint{0.481163in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{0.481163in}{1.551674in}}{\pgfqpoint{0.485553in}{1.541075in}}{\pgfqpoint{0.493367in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{0.501180in}{1.525447in}}{\pgfqpoint{0.511780in}{1.521057in}}{\pgfqpoint{0.522830in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{0.522830in}{1.521057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551055in}{1.675987in}}%
\pgfpathcurveto{\pgfqpoint{0.562105in}{1.675987in}}{\pgfqpoint{0.572704in}{1.680377in}}{\pgfqpoint{0.580518in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{0.588332in}{1.696005in}}{\pgfqpoint{0.592722in}{1.706604in}}{\pgfqpoint{0.592722in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{0.592722in}{1.728704in}}{\pgfqpoint{0.588332in}{1.739303in}}{\pgfqpoint{0.580518in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{0.572704in}{1.754930in}}{\pgfqpoint{0.562105in}{1.759321in}}{\pgfqpoint{0.551055in}{1.759321in}}%
\pgfpathcurveto{\pgfqpoint{0.540005in}{1.759321in}}{\pgfqpoint{0.529406in}{1.754930in}}{\pgfqpoint{0.521592in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{0.513779in}{1.739303in}}{\pgfqpoint{0.509389in}{1.728704in}}{\pgfqpoint{0.509389in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{0.509389in}{1.706604in}}{\pgfqpoint{0.513779in}{1.696005in}}{\pgfqpoint{0.521592in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{0.529406in}{1.680377in}}{\pgfqpoint{0.540005in}{1.675987in}}{\pgfqpoint{0.551055in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{0.551055in}{1.675987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.741976in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.741976in}}{\pgfqpoint{0.535070in}{1.746366in}}{\pgfqpoint{0.542884in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.761993in}}{\pgfqpoint{0.555088in}{1.772593in}}{\pgfqpoint{0.555088in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.794693in}}{\pgfqpoint{0.550698in}{1.805292in}}{\pgfqpoint{0.542884in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.820919in}}{\pgfqpoint{0.524471in}{1.825309in}}{\pgfqpoint{0.513421in}{1.825309in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.825309in}}{\pgfqpoint{0.491772in}{1.820919in}}{\pgfqpoint{0.483958in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.805292in}}{\pgfqpoint{0.471754in}{1.794693in}}{\pgfqpoint{0.471754in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.772593in}}{\pgfqpoint{0.476145in}{1.761993in}}{\pgfqpoint{0.483958in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.746366in}}{\pgfqpoint{0.502371in}{1.741976in}}{\pgfqpoint{0.513421in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.741976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.343174in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.343174in}}{\pgfqpoint{0.459802in}{1.347564in}}{\pgfqpoint{0.467616in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.363192in}}{\pgfqpoint{0.479820in}{1.373791in}}{\pgfqpoint{0.479820in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.395891in}}{\pgfqpoint{0.475429in}{1.406490in}}{\pgfqpoint{0.467616in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.422117in}}{\pgfqpoint{0.449203in}{1.426508in}}{\pgfqpoint{0.438153in}{1.426508in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.426508in}}{\pgfqpoint{0.416504in}{1.422117in}}{\pgfqpoint{0.408690in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.406490in}}{\pgfqpoint{0.396486in}{1.395891in}}{\pgfqpoint{0.396486in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.373791in}}{\pgfqpoint{0.400877in}{1.363192in}}{\pgfqpoint{0.408690in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.347564in}}{\pgfqpoint{0.427103in}{1.343174in}}{\pgfqpoint{0.438153in}{1.343174in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.343174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579281in}{1.327394in}}%
\pgfpathcurveto{\pgfqpoint{0.590331in}{1.327394in}}{\pgfqpoint{0.600930in}{1.331785in}}{\pgfqpoint{0.608744in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{0.616557in}{1.347412in}}{\pgfqpoint{0.620947in}{1.358011in}}{\pgfqpoint{0.620947in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{0.620947in}{1.380111in}}{\pgfqpoint{0.616557in}{1.390710in}}{\pgfqpoint{0.608744in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{0.600930in}{1.406337in}}{\pgfqpoint{0.590331in}{1.410728in}}{\pgfqpoint{0.579281in}{1.410728in}}%
\pgfpathcurveto{\pgfqpoint{0.568231in}{1.410728in}}{\pgfqpoint{0.557632in}{1.406337in}}{\pgfqpoint{0.549818in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{0.542004in}{1.390710in}}{\pgfqpoint{0.537614in}{1.380111in}}{\pgfqpoint{0.537614in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{0.537614in}{1.358011in}}{\pgfqpoint{0.542004in}{1.347412in}}{\pgfqpoint{0.549818in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{0.557632in}{1.331785in}}{\pgfqpoint{0.568231in}{1.327394in}}{\pgfqpoint{0.579281in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{0.579281in}{1.327394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.493801in}}{\pgfqpoint{0.346900in}{1.498191in}}{\pgfqpoint{0.354713in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.513818in}}{\pgfqpoint{0.366917in}{1.524417in}}{\pgfqpoint{0.366917in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.546518in}}{\pgfqpoint{0.362527in}{1.557117in}}{\pgfqpoint{0.354713in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.572744in}}{\pgfqpoint{0.336301in}{1.577134in}}{\pgfqpoint{0.325251in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.577134in}}{\pgfqpoint{0.303601in}{1.572744in}}{\pgfqpoint{0.295788in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.557117in}}{\pgfqpoint{0.283584in}{1.546518in}}{\pgfqpoint{0.283584in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.524417in}}{\pgfqpoint{0.287974in}{1.513818in}}{\pgfqpoint{0.295788in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.498191in}}{\pgfqpoint{0.314201in}{1.493801in}}{\pgfqpoint{0.325251in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.620040in}}{\pgfqpoint{0.695015in}{1.624430in}}{\pgfqpoint{0.702829in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.640058in}}{\pgfqpoint{0.715033in}{1.650657in}}{\pgfqpoint{0.715033in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.672757in}}{\pgfqpoint{0.710642in}{1.683356in}}{\pgfqpoint{0.702829in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.698983in}}{\pgfqpoint{0.684416in}{1.703374in}}{\pgfqpoint{0.673366in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.703374in}}{\pgfqpoint{0.651717in}{1.698983in}}{\pgfqpoint{0.643903in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.683356in}}{\pgfqpoint{0.631699in}{1.672757in}}{\pgfqpoint{0.631699in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.650657in}}{\pgfqpoint{0.636090in}{1.640058in}}{\pgfqpoint{0.643903in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.624430in}}{\pgfqpoint{0.662316in}{1.620040in}}{\pgfqpoint{0.673366in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.693202in}}{\pgfqpoint{0.375125in}{1.697592in}}{\pgfqpoint{0.382939in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.713219in}}{\pgfqpoint{0.395143in}{1.723818in}}{\pgfqpoint{0.395143in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.745918in}}{\pgfqpoint{0.390753in}{1.756517in}}{\pgfqpoint{0.382939in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.772145in}}{\pgfqpoint{0.364526in}{1.776535in}}{\pgfqpoint{0.353476in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.776535in}}{\pgfqpoint{0.331827in}{1.772145in}}{\pgfqpoint{0.324013in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.756517in}}{\pgfqpoint{0.311810in}{1.745918in}}{\pgfqpoint{0.311810in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.723818in}}{\pgfqpoint{0.316200in}{1.713219in}}{\pgfqpoint{0.324013in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.697592in}}{\pgfqpoint{0.342426in}{1.693202in}}{\pgfqpoint{0.353476in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.308745in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.308745in}}{\pgfqpoint{0.356308in}{1.313136in}}{\pgfqpoint{0.364122in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.328763in}}{\pgfqpoint{0.376326in}{1.339362in}}{\pgfqpoint{0.376326in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.361462in}}{\pgfqpoint{0.371936in}{1.372061in}}{\pgfqpoint{0.364122in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.387688in}}{\pgfqpoint{0.345709in}{1.392079in}}{\pgfqpoint{0.334659in}{1.392079in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.392079in}}{\pgfqpoint{0.313010in}{1.387688in}}{\pgfqpoint{0.305196in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.372061in}}{\pgfqpoint{0.292992in}{1.361462in}}{\pgfqpoint{0.292992in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.339362in}}{\pgfqpoint{0.297383in}{1.328763in}}{\pgfqpoint{0.305196in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.313136in}}{\pgfqpoint{0.323609in}{1.308745in}}{\pgfqpoint{0.334659in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.308745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.727631in}}{\pgfqpoint{0.657381in}{1.732021in}}{\pgfqpoint{0.665195in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.747648in}}{\pgfqpoint{0.677399in}{1.758247in}}{\pgfqpoint{0.677399in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.780347in}}{\pgfqpoint{0.673008in}{1.790946in}}{\pgfqpoint{0.665195in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.806574in}}{\pgfqpoint{0.646782in}{1.810964in}}{\pgfqpoint{0.635732in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.810964in}}{\pgfqpoint{0.614083in}{1.806574in}}{\pgfqpoint{0.606269in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.790946in}}{\pgfqpoint{0.594065in}{1.780347in}}{\pgfqpoint{0.594065in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.758247in}}{\pgfqpoint{0.598456in}{1.747648in}}{\pgfqpoint{0.606269in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.732021in}}{\pgfqpoint{0.624682in}{1.727631in}}{\pgfqpoint{0.635732in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.721892in}}{\pgfqpoint{0.695015in}{1.726283in}}{\pgfqpoint{0.702829in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.741910in}}{\pgfqpoint{0.715033in}{1.752509in}}{\pgfqpoint{0.715033in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.774609in}}{\pgfqpoint{0.710642in}{1.785208in}}{\pgfqpoint{0.702829in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.800836in}}{\pgfqpoint{0.684416in}{1.805226in}}{\pgfqpoint{0.673366in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.805226in}}{\pgfqpoint{0.651717in}{1.800836in}}{\pgfqpoint{0.643903in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.785208in}}{\pgfqpoint{0.631699in}{1.774609in}}{\pgfqpoint{0.631699in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.752509in}}{\pgfqpoint{0.636090in}{1.741910in}}{\pgfqpoint{0.643903in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.726283in}}{\pgfqpoint{0.662316in}{1.721892in}}{\pgfqpoint{0.673366in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.647296in}}{\pgfqpoint{0.553887in}{1.651687in}}{\pgfqpoint{0.561701in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.667314in}}{\pgfqpoint{0.573905in}{1.677913in}}{\pgfqpoint{0.573905in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.700013in}}{\pgfqpoint{0.569515in}{1.710612in}}{\pgfqpoint{0.561701in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.726239in}}{\pgfqpoint{0.543288in}{1.730630in}}{\pgfqpoint{0.532238in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.730630in}}{\pgfqpoint{0.510589in}{1.726239in}}{\pgfqpoint{0.502775in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.710612in}}{\pgfqpoint{0.490571in}{1.700013in}}{\pgfqpoint{0.490571in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.677913in}}{\pgfqpoint{0.494962in}{1.667314in}}{\pgfqpoint{0.502775in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.651687in}}{\pgfqpoint{0.521188in}{1.647296in}}{\pgfqpoint{0.532238in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.196851in}}{\pgfqpoint{0.553887in}{1.201242in}}{\pgfqpoint{0.561701in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.216869in}}{\pgfqpoint{0.573905in}{1.227468in}}{\pgfqpoint{0.573905in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.249568in}}{\pgfqpoint{0.569515in}{1.260167in}}{\pgfqpoint{0.561701in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.275794in}}{\pgfqpoint{0.543288in}{1.280185in}}{\pgfqpoint{0.532238in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.280185in}}{\pgfqpoint{0.510589in}{1.275794in}}{\pgfqpoint{0.502775in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.260167in}}{\pgfqpoint{0.490571in}{1.249568in}}{\pgfqpoint{0.490571in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.227468in}}{\pgfqpoint{0.494962in}{1.216869in}}{\pgfqpoint{0.502775in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.201242in}}{\pgfqpoint{0.521188in}{1.196851in}}{\pgfqpoint{0.532238in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.555486in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.555486in}}{\pgfqpoint{0.412759in}{1.559876in}}{\pgfqpoint{0.420573in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.575503in}}{\pgfqpoint{0.432777in}{1.586102in}}{\pgfqpoint{0.432777in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.608203in}}{\pgfqpoint{0.428387in}{1.618802in}}{\pgfqpoint{0.420573in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.634429in}}{\pgfqpoint{0.402160in}{1.638819in}}{\pgfqpoint{0.391110in}{1.638819in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.638819in}}{\pgfqpoint{0.369461in}{1.634429in}}{\pgfqpoint{0.361648in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.618802in}}{\pgfqpoint{0.349444in}{1.608203in}}{\pgfqpoint{0.349444in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.586102in}}{\pgfqpoint{0.353834in}{1.575503in}}{\pgfqpoint{0.361648in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.559876in}}{\pgfqpoint{0.380060in}{1.555486in}}{\pgfqpoint{0.391110in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.555486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.133732in}}{\pgfqpoint{0.582113in}{1.138122in}}{\pgfqpoint{0.589927in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.153749in}}{\pgfqpoint{0.602130in}{1.164348in}}{\pgfqpoint{0.602130in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.186448in}}{\pgfqpoint{0.597740in}{1.197047in}}{\pgfqpoint{0.589927in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.212675in}}{\pgfqpoint{0.571514in}{1.217065in}}{\pgfqpoint{0.560464in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.217065in}}{\pgfqpoint{0.538815in}{1.212675in}}{\pgfqpoint{0.531001in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.197047in}}{\pgfqpoint{0.518797in}{1.186448in}}{\pgfqpoint{0.518797in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.164348in}}{\pgfqpoint{0.523187in}{1.153749in}}{\pgfqpoint{0.531001in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.138122in}}{\pgfqpoint{0.549414in}{1.133732in}}{\pgfqpoint{0.560464in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.691767in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.691767in}}{\pgfqpoint{0.469211in}{1.696157in}}{\pgfqpoint{0.477024in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.711785in}}{\pgfqpoint{0.489228in}{1.722384in}}{\pgfqpoint{0.489228in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.744484in}}{\pgfqpoint{0.484838in}{1.755083in}}{\pgfqpoint{0.477024in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.770710in}}{\pgfqpoint{0.458612in}{1.775100in}}{\pgfqpoint{0.447561in}{1.775100in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.775100in}}{\pgfqpoint{0.425912in}{1.770710in}}{\pgfqpoint{0.418099in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.755083in}}{\pgfqpoint{0.405895in}{1.744484in}}{\pgfqpoint{0.405895in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.722384in}}{\pgfqpoint{0.410285in}{1.711785in}}{\pgfqpoint{0.418099in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.696157in}}{\pgfqpoint{0.436511in}{1.691767in}}{\pgfqpoint{0.447561in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.691767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.367561in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.367561in}}{\pgfqpoint{0.469211in}{1.371952in}}{\pgfqpoint{0.477024in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.387579in}}{\pgfqpoint{0.489228in}{1.398178in}}{\pgfqpoint{0.489228in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.420278in}}{\pgfqpoint{0.484838in}{1.430877in}}{\pgfqpoint{0.477024in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.446504in}}{\pgfqpoint{0.458612in}{1.450895in}}{\pgfqpoint{0.447561in}{1.450895in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.450895in}}{\pgfqpoint{0.425912in}{1.446504in}}{\pgfqpoint{0.418099in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.430877in}}{\pgfqpoint{0.405895in}{1.420278in}}{\pgfqpoint{0.405895in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.398178in}}{\pgfqpoint{0.410285in}{1.387579in}}{\pgfqpoint{0.418099in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.371952in}}{\pgfqpoint{0.436511in}{1.367561in}}{\pgfqpoint{0.447561in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.367561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720409in}{1.503843in}}%
\pgfpathcurveto{\pgfqpoint{0.731459in}{1.503843in}}{\pgfqpoint{0.742058in}{1.508233in}}{\pgfqpoint{0.749871in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{0.757685in}{1.523860in}}{\pgfqpoint{0.762075in}{1.534459in}}{\pgfqpoint{0.762075in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{0.762075in}{1.556559in}}{\pgfqpoint{0.757685in}{1.567158in}}{\pgfqpoint{0.749871in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{0.742058in}{1.582786in}}{\pgfqpoint{0.731459in}{1.587176in}}{\pgfqpoint{0.720409in}{1.587176in}}%
\pgfpathcurveto{\pgfqpoint{0.709359in}{1.587176in}}{\pgfqpoint{0.698759in}{1.582786in}}{\pgfqpoint{0.690946in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{0.683132in}{1.567158in}}{\pgfqpoint{0.678742in}{1.556559in}}{\pgfqpoint{0.678742in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{0.678742in}{1.534459in}}{\pgfqpoint{0.683132in}{1.523860in}}{\pgfqpoint{0.690946in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{0.698759in}{1.508233in}}{\pgfqpoint{0.709359in}{1.503843in}}{\pgfqpoint{0.720409in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{1.503843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504013in}{1.752018in}}%
\pgfpathcurveto{\pgfqpoint{0.515063in}{1.752018in}}{\pgfqpoint{0.525662in}{1.756408in}}{\pgfqpoint{0.533475in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{0.541289in}{1.772035in}}{\pgfqpoint{0.545679in}{1.782634in}}{\pgfqpoint{0.545679in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{0.545679in}{1.804735in}}{\pgfqpoint{0.541289in}{1.815334in}}{\pgfqpoint{0.533475in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{0.525662in}{1.830961in}}{\pgfqpoint{0.515063in}{1.835351in}}{\pgfqpoint{0.504013in}{1.835351in}}%
\pgfpathcurveto{\pgfqpoint{0.492962in}{1.835351in}}{\pgfqpoint{0.482363in}{1.830961in}}{\pgfqpoint{0.474550in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{0.466736in}{1.815334in}}{\pgfqpoint{0.462346in}{1.804735in}}{\pgfqpoint{0.462346in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{0.462346in}{1.782634in}}{\pgfqpoint{0.466736in}{1.772035in}}{\pgfqpoint{0.474550in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{0.482363in}{1.756408in}}{\pgfqpoint{0.492962in}{1.752018in}}{\pgfqpoint{0.504013in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{0.504013in}{1.752018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579281in}{1.394818in}}%
\pgfpathcurveto{\pgfqpoint{0.590331in}{1.394818in}}{\pgfqpoint{0.600930in}{1.399208in}}{\pgfqpoint{0.608744in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{0.616557in}{1.414835in}}{\pgfqpoint{0.620947in}{1.425434in}}{\pgfqpoint{0.620947in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{0.620947in}{1.447534in}}{\pgfqpoint{0.616557in}{1.458133in}}{\pgfqpoint{0.608744in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{0.600930in}{1.473761in}}{\pgfqpoint{0.590331in}{1.478151in}}{\pgfqpoint{0.579281in}{1.478151in}}%
\pgfpathcurveto{\pgfqpoint{0.568231in}{1.478151in}}{\pgfqpoint{0.557632in}{1.473761in}}{\pgfqpoint{0.549818in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{0.542004in}{1.458133in}}{\pgfqpoint{0.537614in}{1.447534in}}{\pgfqpoint{0.537614in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{0.537614in}{1.425434in}}{\pgfqpoint{0.542004in}{1.414835in}}{\pgfqpoint{0.549818in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{0.557632in}{1.399208in}}{\pgfqpoint{0.568231in}{1.394818in}}{\pgfqpoint{0.579281in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{0.579281in}{1.394818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.423508in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.423508in}}{\pgfqpoint{0.647973in}{1.427899in}}{\pgfqpoint{0.655786in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.443526in}}{\pgfqpoint{0.667990in}{1.454125in}}{\pgfqpoint{0.667990in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.476225in}}{\pgfqpoint{0.663600in}{1.486824in}}{\pgfqpoint{0.655786in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.502451in}}{\pgfqpoint{0.637374in}{1.506842in}}{\pgfqpoint{0.626323in}{1.506842in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.506842in}}{\pgfqpoint{0.604674in}{1.502451in}}{\pgfqpoint{0.596861in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.486824in}}{\pgfqpoint{0.584657in}{1.476225in}}{\pgfqpoint{0.584657in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.454125in}}{\pgfqpoint{0.589047in}{1.443526in}}{\pgfqpoint{0.596861in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.427899in}}{\pgfqpoint{0.615273in}{1.423508in}}{\pgfqpoint{0.626323in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.423508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.589915in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.589915in}}{\pgfqpoint{0.582113in}{1.594305in}}{\pgfqpoint{0.589927in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.609932in}}{\pgfqpoint{0.602130in}{1.620531in}}{\pgfqpoint{0.602130in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.642632in}}{\pgfqpoint{0.597740in}{1.653231in}}{\pgfqpoint{0.589927in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.668858in}}{\pgfqpoint{0.571514in}{1.673248in}}{\pgfqpoint{0.560464in}{1.673248in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.673248in}}{\pgfqpoint{0.538815in}{1.668858in}}{\pgfqpoint{0.531001in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.653231in}}{\pgfqpoint{0.518797in}{1.642632in}}{\pgfqpoint{0.518797in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.620531in}}{\pgfqpoint{0.523187in}{1.609932in}}{\pgfqpoint{0.531001in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.594305in}}{\pgfqpoint{0.549414in}{1.589915in}}{\pgfqpoint{0.560464in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.589915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419336in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{0.430386in}{1.574135in}}{\pgfqpoint{0.440985in}{1.578525in}}{\pgfqpoint{0.448799in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{0.456612in}{1.594152in}}{\pgfqpoint{0.461003in}{1.604751in}}{\pgfqpoint{0.461003in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{0.461003in}{1.626852in}}{\pgfqpoint{0.456612in}{1.637451in}}{\pgfqpoint{0.448799in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{0.440985in}{1.653078in}}{\pgfqpoint{0.430386in}{1.657468in}}{\pgfqpoint{0.419336in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{0.408286in}{1.657468in}}{\pgfqpoint{0.397687in}{1.653078in}}{\pgfqpoint{0.389873in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{0.382059in}{1.637451in}}{\pgfqpoint{0.377669in}{1.626852in}}{\pgfqpoint{0.377669in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{0.377669in}{1.604751in}}{\pgfqpoint{0.382059in}{1.594152in}}{\pgfqpoint{0.389873in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{0.397687in}{1.578525in}}{\pgfqpoint{0.408286in}{1.574135in}}{\pgfqpoint{0.419336in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{0.419336in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551055in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{0.562105in}{1.776405in}}{\pgfqpoint{0.572704in}{1.780795in}}{\pgfqpoint{0.580518in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{0.588332in}{1.796422in}}{\pgfqpoint{0.592722in}{1.807021in}}{\pgfqpoint{0.592722in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{0.592722in}{1.829122in}}{\pgfqpoint{0.588332in}{1.839721in}}{\pgfqpoint{0.580518in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{0.572704in}{1.855348in}}{\pgfqpoint{0.562105in}{1.859738in}}{\pgfqpoint{0.551055in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{0.540005in}{1.859738in}}{\pgfqpoint{0.529406in}{1.855348in}}{\pgfqpoint{0.521592in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{0.513779in}{1.839721in}}{\pgfqpoint{0.509389in}{1.829122in}}{\pgfqpoint{0.509389in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{0.509389in}{1.807021in}}{\pgfqpoint{0.513779in}{1.796422in}}{\pgfqpoint{0.521592in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{0.529406in}{1.780795in}}{\pgfqpoint{0.540005in}{1.776405in}}{\pgfqpoint{0.551055in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{0.551055in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.774970in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.774970in}}{\pgfqpoint{0.516253in}{1.779361in}}{\pgfqpoint{0.524067in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.794988in}}{\pgfqpoint{0.536271in}{1.805587in}}{\pgfqpoint{0.536271in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.827687in}}{\pgfqpoint{0.531880in}{1.838286in}}{\pgfqpoint{0.524067in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.853913in}}{\pgfqpoint{0.505654in}{1.858304in}}{\pgfqpoint{0.494604in}{1.858304in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.858304in}}{\pgfqpoint{0.472955in}{1.853913in}}{\pgfqpoint{0.465141in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.838286in}}{\pgfqpoint{0.452937in}{1.827687in}}{\pgfqpoint{0.452937in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.805587in}}{\pgfqpoint{0.457328in}{1.794988in}}{\pgfqpoint{0.465141in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.779361in}}{\pgfqpoint{0.483554in}{1.774970in}}{\pgfqpoint{0.494604in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.774970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.726196in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.726196in}}{\pgfqpoint{0.516253in}{1.730586in}}{\pgfqpoint{0.524067in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.746214in}}{\pgfqpoint{0.536271in}{1.756813in}}{\pgfqpoint{0.536271in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.778913in}}{\pgfqpoint{0.531880in}{1.789512in}}{\pgfqpoint{0.524067in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.805139in}}{\pgfqpoint{0.505654in}{1.809529in}}{\pgfqpoint{0.494604in}{1.809529in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.809529in}}{\pgfqpoint{0.472955in}{1.805139in}}{\pgfqpoint{0.465141in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.789512in}}{\pgfqpoint{0.452937in}{1.778913in}}{\pgfqpoint{0.452937in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.756813in}}{\pgfqpoint{0.457328in}{1.746214in}}{\pgfqpoint{0.465141in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.730586in}}{\pgfqpoint{0.483554in}{1.726196in}}{\pgfqpoint{0.494604in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.726196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.417770in}}{\pgfqpoint{0.384534in}{1.422160in}}{\pgfqpoint{0.392348in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.437788in}}{\pgfqpoint{0.404551in}{1.448387in}}{\pgfqpoint{0.404551in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.470487in}}{\pgfqpoint{0.400161in}{1.481086in}}{\pgfqpoint{0.392348in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.496713in}}{\pgfqpoint{0.373935in}{1.501104in}}{\pgfqpoint{0.362885in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.501104in}}{\pgfqpoint{0.341236in}{1.496713in}}{\pgfqpoint{0.333422in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.481086in}}{\pgfqpoint{0.321218in}{1.470487in}}{\pgfqpoint{0.321218in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.448387in}}{\pgfqpoint{0.325608in}{1.437788in}}{\pgfqpoint{0.333422in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.422160in}}{\pgfqpoint{0.351835in}{1.417770in}}{\pgfqpoint{0.362885in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.353216in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.353216in}}{\pgfqpoint{0.638564in}{1.357606in}}{\pgfqpoint{0.646378in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.373233in}}{\pgfqpoint{0.658582in}{1.383833in}}{\pgfqpoint{0.658582in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.405933in}}{\pgfqpoint{0.654191in}{1.416532in}}{\pgfqpoint{0.646378in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.432159in}}{\pgfqpoint{0.627965in}{1.436549in}}{\pgfqpoint{0.616915in}{1.436549in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.436549in}}{\pgfqpoint{0.595266in}{1.432159in}}{\pgfqpoint{0.587452in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.416532in}}{\pgfqpoint{0.575248in}{1.405933in}}{\pgfqpoint{0.575248in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.383833in}}{\pgfqpoint{0.579638in}{1.373233in}}{\pgfqpoint{0.587452in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.357606in}}{\pgfqpoint{0.605865in}{1.353216in}}{\pgfqpoint{0.616915in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.353216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701592in}{1.753452in}}%
\pgfpathcurveto{\pgfqpoint{0.712642in}{1.753452in}}{\pgfqpoint{0.723241in}{1.757843in}}{\pgfqpoint{0.731054in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{0.738868in}{1.773470in}}{\pgfqpoint{0.743258in}{1.784069in}}{\pgfqpoint{0.743258in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{0.743258in}{1.806169in}}{\pgfqpoint{0.738868in}{1.816768in}}{\pgfqpoint{0.731054in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{0.723241in}{1.832395in}}{\pgfqpoint{0.712642in}{1.836786in}}{\pgfqpoint{0.701592in}{1.836786in}}%
\pgfpathcurveto{\pgfqpoint{0.690541in}{1.836786in}}{\pgfqpoint{0.679942in}{1.832395in}}{\pgfqpoint{0.672129in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{0.664315in}{1.816768in}}{\pgfqpoint{0.659925in}{1.806169in}}{\pgfqpoint{0.659925in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{0.659925in}{1.784069in}}{\pgfqpoint{0.664315in}{1.773470in}}{\pgfqpoint{0.672129in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{1.757843in}}{\pgfqpoint{0.690541in}{1.753452in}}{\pgfqpoint{0.701592in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{0.701592in}{1.753452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{0.750276in}{1.429247in}}{\pgfqpoint{0.760875in}{1.433637in}}{\pgfqpoint{0.768688in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.776502in}{1.449264in}}{\pgfqpoint{0.780892in}{1.459863in}}{\pgfqpoint{0.780892in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.780892in}{1.481963in}}{\pgfqpoint{0.776502in}{1.492562in}}{\pgfqpoint{0.768688in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.760875in}{1.508190in}}{\pgfqpoint{0.750276in}{1.512580in}}{\pgfqpoint{0.739226in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{0.728176in}{1.512580in}}{\pgfqpoint{0.717577in}{1.508190in}}{\pgfqpoint{0.709763in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.701949in}{1.492562in}}{\pgfqpoint{0.697559in}{1.481963in}}{\pgfqpoint{0.697559in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.697559in}{1.459863in}}{\pgfqpoint{0.701949in}{1.449264in}}{\pgfqpoint{0.709763in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.717577in}{1.433637in}}{\pgfqpoint{0.728176in}{1.429247in}}{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767451in}{1.262840in}}%
\pgfpathcurveto{\pgfqpoint{0.778501in}{1.262840in}}{\pgfqpoint{0.789100in}{1.267230in}}{\pgfqpoint{0.796914in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{0.804728in}{1.282858in}}{\pgfqpoint{0.809118in}{1.293457in}}{\pgfqpoint{0.809118in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{0.809118in}{1.315557in}}{\pgfqpoint{0.804728in}{1.326156in}}{\pgfqpoint{0.796914in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{0.789100in}{1.341783in}}{\pgfqpoint{0.778501in}{1.346173in}}{\pgfqpoint{0.767451in}{1.346173in}}%
\pgfpathcurveto{\pgfqpoint{0.756401in}{1.346173in}}{\pgfqpoint{0.745802in}{1.341783in}}{\pgfqpoint{0.737988in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{0.730175in}{1.326156in}}{\pgfqpoint{0.725785in}{1.315557in}}{\pgfqpoint{0.725785in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{0.725785in}{1.293457in}}{\pgfqpoint{0.730175in}{1.282858in}}{\pgfqpoint{0.737988in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{0.745802in}{1.267230in}}{\pgfqpoint{0.756401in}{1.262840in}}{\pgfqpoint{0.767451in}{1.262840in}}%
\pgfpathlineto{\pgfqpoint{0.767451in}{1.262840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278208in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{0.289258in}{1.648731in}}{\pgfqpoint{0.299857in}{1.653121in}}{\pgfqpoint{0.307671in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{0.315484in}{1.668748in}}{\pgfqpoint{0.319875in}{1.679347in}}{\pgfqpoint{0.319875in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{0.319875in}{1.701448in}}{\pgfqpoint{0.315484in}{1.712047in}}{\pgfqpoint{0.307671in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.299857in}{1.727674in}}{\pgfqpoint{0.289258in}{1.732064in}}{\pgfqpoint{0.278208in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{0.267158in}{1.732064in}}{\pgfqpoint{0.256559in}{1.727674in}}{\pgfqpoint{0.248745in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.240932in}{1.712047in}}{\pgfqpoint{0.236541in}{1.701448in}}{\pgfqpoint{0.236541in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{0.236541in}{1.679347in}}{\pgfqpoint{0.240932in}{1.668748in}}{\pgfqpoint{0.248745in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{0.256559in}{1.653121in}}{\pgfqpoint{0.267158in}{1.648731in}}{\pgfqpoint{0.278208in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{0.278208in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.569831in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.569831in}}{\pgfqpoint{0.459802in}{1.574222in}}{\pgfqpoint{0.467616in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.589849in}}{\pgfqpoint{0.479820in}{1.600448in}}{\pgfqpoint{0.479820in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.622548in}}{\pgfqpoint{0.475429in}{1.633147in}}{\pgfqpoint{0.467616in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.648774in}}{\pgfqpoint{0.449203in}{1.653165in}}{\pgfqpoint{0.438153in}{1.653165in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.653165in}}{\pgfqpoint{0.416504in}{1.648774in}}{\pgfqpoint{0.408690in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.633147in}}{\pgfqpoint{0.396486in}{1.622548in}}{\pgfqpoint{0.396486in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.600448in}}{\pgfqpoint{0.400877in}{1.589849in}}{\pgfqpoint{0.408690in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.574222in}}{\pgfqpoint{0.427103in}{1.569831in}}{\pgfqpoint{0.438153in}{1.569831in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.569831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.734803in}}{\pgfqpoint{0.563296in}{1.739194in}}{\pgfqpoint{0.571109in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.754821in}}{\pgfqpoint{0.583313in}{1.765420in}}{\pgfqpoint{0.583313in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.787520in}}{\pgfqpoint{0.578923in}{1.798119in}}{\pgfqpoint{0.571109in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.813746in}}{\pgfqpoint{0.552697in}{1.818137in}}{\pgfqpoint{0.541647in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.818137in}}{\pgfqpoint{0.519998in}{1.813746in}}{\pgfqpoint{0.512184in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.798119in}}{\pgfqpoint{0.499980in}{1.787520in}}{\pgfqpoint{0.499980in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.765420in}}{\pgfqpoint{0.504370in}{1.754821in}}{\pgfqpoint{0.512184in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.739194in}}{\pgfqpoint{0.530597in}{1.734803in}}{\pgfqpoint{0.541647in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.531099in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.531099in}}{\pgfqpoint{0.309266in}{1.535489in}}{\pgfqpoint{0.317079in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.551116in}}{\pgfqpoint{0.329283in}{1.561715in}}{\pgfqpoint{0.329283in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.583816in}}{\pgfqpoint{0.324893in}{1.594415in}}{\pgfqpoint{0.317079in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.610042in}}{\pgfqpoint{0.298667in}{1.614432in}}{\pgfqpoint{0.287617in}{1.614432in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.614432in}}{\pgfqpoint{0.265967in}{1.610042in}}{\pgfqpoint{0.258154in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.594415in}}{\pgfqpoint{0.245950in}{1.583816in}}{\pgfqpoint{0.245950in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.561715in}}{\pgfqpoint{0.250340in}{1.551116in}}{\pgfqpoint{0.258154in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.535489in}}{\pgfqpoint{0.276566in}{1.531099in}}{\pgfqpoint{0.287617in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.531099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.292965in}}{\pgfqpoint{0.629156in}{1.297356in}}{\pgfqpoint{0.636969in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.312983in}}{\pgfqpoint{0.649173in}{1.323582in}}{\pgfqpoint{0.649173in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.345682in}}{\pgfqpoint{0.644783in}{1.356281in}}{\pgfqpoint{0.636969in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.371908in}}{\pgfqpoint{0.618556in}{1.376299in}}{\pgfqpoint{0.607506in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.376299in}}{\pgfqpoint{0.585857in}{1.371908in}}{\pgfqpoint{0.578044in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.356281in}}{\pgfqpoint{0.565840in}{1.345682in}}{\pgfqpoint{0.565840in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.323582in}}{\pgfqpoint{0.570230in}{1.312983in}}{\pgfqpoint{0.578044in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.297356in}}{\pgfqpoint{0.596456in}{1.292965in}}{\pgfqpoint{0.607506in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.538271in}}{\pgfqpoint{0.469211in}{1.542662in}}{\pgfqpoint{0.477024in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.558289in}}{\pgfqpoint{0.489228in}{1.568888in}}{\pgfqpoint{0.489228in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.590988in}}{\pgfqpoint{0.484838in}{1.601587in}}{\pgfqpoint{0.477024in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.617215in}}{\pgfqpoint{0.458612in}{1.621605in}}{\pgfqpoint{0.447561in}{1.621605in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.621605in}}{\pgfqpoint{0.425912in}{1.617215in}}{\pgfqpoint{0.418099in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.601587in}}{\pgfqpoint{0.405895in}{1.590988in}}{\pgfqpoint{0.405895in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.568888in}}{\pgfqpoint{0.410285in}{1.558289in}}{\pgfqpoint{0.418099in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.542662in}}{\pgfqpoint{0.436511in}{1.538271in}}{\pgfqpoint{0.447561in}{1.538271in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.538271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645140in}{1.740541in}}%
\pgfpathcurveto{\pgfqpoint{0.656191in}{1.740541in}}{\pgfqpoint{0.666790in}{1.744932in}}{\pgfqpoint{0.674603in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{0.682417in}{1.760559in}}{\pgfqpoint{0.686807in}{1.771158in}}{\pgfqpoint{0.686807in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{0.686807in}{1.793258in}}{\pgfqpoint{0.682417in}{1.803857in}}{\pgfqpoint{0.674603in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.666790in}{1.819485in}}{\pgfqpoint{0.656191in}{1.823875in}}{\pgfqpoint{0.645140in}{1.823875in}}%
\pgfpathcurveto{\pgfqpoint{0.634090in}{1.823875in}}{\pgfqpoint{0.623491in}{1.819485in}}{\pgfqpoint{0.615678in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.607864in}{1.803857in}}{\pgfqpoint{0.603474in}{1.793258in}}{\pgfqpoint{0.603474in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{0.603474in}{1.771158in}}{\pgfqpoint{0.607864in}{1.760559in}}{\pgfqpoint{0.615678in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{0.623491in}{1.744932in}}{\pgfqpoint{0.634090in}{1.740541in}}{\pgfqpoint{0.645140in}{1.740541in}}%
\pgfpathlineto{\pgfqpoint{0.645140in}{1.740541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278208in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{0.289258in}{1.460806in}}{\pgfqpoint{0.299857in}{1.465197in}}{\pgfqpoint{0.307671in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{0.315484in}{1.480824in}}{\pgfqpoint{0.319875in}{1.491423in}}{\pgfqpoint{0.319875in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{0.319875in}{1.513523in}}{\pgfqpoint{0.315484in}{1.524122in}}{\pgfqpoint{0.307671in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{0.299857in}{1.539749in}}{\pgfqpoint{0.289258in}{1.544140in}}{\pgfqpoint{0.278208in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{0.267158in}{1.544140in}}{\pgfqpoint{0.256559in}{1.539749in}}{\pgfqpoint{0.248745in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{0.240932in}{1.524122in}}{\pgfqpoint{0.236541in}{1.513523in}}{\pgfqpoint{0.236541in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{0.236541in}{1.491423in}}{\pgfqpoint{0.240932in}{1.480824in}}{\pgfqpoint{0.248745in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{0.256559in}{1.465197in}}{\pgfqpoint{0.267158in}{1.460806in}}{\pgfqpoint{0.278208in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{0.278208in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.358954in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.358954in}}{\pgfqpoint{0.770283in}{1.363344in}}{\pgfqpoint{0.778097in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.378972in}}{\pgfqpoint{0.790301in}{1.389571in}}{\pgfqpoint{0.790301in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.411671in}}{\pgfqpoint{0.785911in}{1.422270in}}{\pgfqpoint{0.778097in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.437897in}}{\pgfqpoint{0.759684in}{1.442287in}}{\pgfqpoint{0.748634in}{1.442287in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.442287in}}{\pgfqpoint{0.726985in}{1.437897in}}{\pgfqpoint{0.719171in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.422270in}}{\pgfqpoint{0.706968in}{1.411671in}}{\pgfqpoint{0.706968in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.389571in}}{\pgfqpoint{0.711358in}{1.378972in}}{\pgfqpoint{0.719171in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.363344in}}{\pgfqpoint{0.737584in}{1.358954in}}{\pgfqpoint{0.748634in}{1.358954in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.358954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663957in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{0.675008in}{1.519622in}}{\pgfqpoint{0.685607in}{1.524013in}}{\pgfqpoint{0.693420in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{0.701234in}{1.539640in}}{\pgfqpoint{0.705624in}{1.550239in}}{\pgfqpoint{0.705624in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{0.705624in}{1.572339in}}{\pgfqpoint{0.701234in}{1.582938in}}{\pgfqpoint{0.693420in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{0.685607in}{1.598566in}}{\pgfqpoint{0.675008in}{1.602956in}}{\pgfqpoint{0.663957in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{1.602956in}}{\pgfqpoint{0.642308in}{1.598566in}}{\pgfqpoint{0.634495in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{0.626681in}{1.582938in}}{\pgfqpoint{0.622291in}{1.572339in}}{\pgfqpoint{0.622291in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{0.622291in}{1.550239in}}{\pgfqpoint{0.626681in}{1.539640in}}{\pgfqpoint{0.634495in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{0.642308in}{1.524013in}}{\pgfqpoint{0.652907in}{1.519622in}}{\pgfqpoint{0.663957in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{0.663957in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.155250in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.155250in}}{\pgfqpoint{0.770283in}{1.159640in}}{\pgfqpoint{0.778097in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.175267in}}{\pgfqpoint{0.790301in}{1.185866in}}{\pgfqpoint{0.790301in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.207966in}}{\pgfqpoint{0.785911in}{1.218565in}}{\pgfqpoint{0.778097in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.234193in}}{\pgfqpoint{0.759684in}{1.238583in}}{\pgfqpoint{0.748634in}{1.238583in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.238583in}}{\pgfqpoint{0.726985in}{1.234193in}}{\pgfqpoint{0.719171in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.218565in}}{\pgfqpoint{0.706968in}{1.207966in}}{\pgfqpoint{0.706968in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.185866in}}{\pgfqpoint{0.711358in}{1.175267in}}{\pgfqpoint{0.719171in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.159640in}}{\pgfqpoint{0.737584in}{1.155250in}}{\pgfqpoint{0.748634in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.155250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.377603in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.377603in}}{\pgfqpoint{0.412759in}{1.381993in}}{\pgfqpoint{0.420573in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.397621in}}{\pgfqpoint{0.432777in}{1.408220in}}{\pgfqpoint{0.432777in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.430320in}}{\pgfqpoint{0.428387in}{1.440919in}}{\pgfqpoint{0.420573in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.456546in}}{\pgfqpoint{0.402160in}{1.460936in}}{\pgfqpoint{0.391110in}{1.460936in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.460936in}}{\pgfqpoint{0.369461in}{1.456546in}}{\pgfqpoint{0.361648in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.440919in}}{\pgfqpoint{0.349444in}{1.430320in}}{\pgfqpoint{0.349444in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.408220in}}{\pgfqpoint{0.353834in}{1.397621in}}{\pgfqpoint{0.361648in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.381993in}}{\pgfqpoint{0.380060in}{1.377603in}}{\pgfqpoint{0.391110in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.377603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.224107in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.224107in}}{\pgfqpoint{0.770283in}{1.228498in}}{\pgfqpoint{0.778097in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.244125in}}{\pgfqpoint{0.790301in}{1.254724in}}{\pgfqpoint{0.790301in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.276824in}}{\pgfqpoint{0.785911in}{1.287423in}}{\pgfqpoint{0.778097in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.303051in}}{\pgfqpoint{0.759684in}{1.307441in}}{\pgfqpoint{0.748634in}{1.307441in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.307441in}}{\pgfqpoint{0.726985in}{1.303051in}}{\pgfqpoint{0.719171in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.287423in}}{\pgfqpoint{0.706968in}{1.276824in}}{\pgfqpoint{0.706968in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.254724in}}{\pgfqpoint{0.711358in}{1.244125in}}{\pgfqpoint{0.719171in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.228498in}}{\pgfqpoint{0.737584in}{1.224107in}}{\pgfqpoint{0.748634in}{1.224107in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.224107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.489497in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.489497in}}{\pgfqpoint{0.647973in}{1.493887in}}{\pgfqpoint{0.655786in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.509515in}}{\pgfqpoint{0.667990in}{1.520114in}}{\pgfqpoint{0.667990in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.542214in}}{\pgfqpoint{0.663600in}{1.552813in}}{\pgfqpoint{0.655786in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.568440in}}{\pgfqpoint{0.637374in}{1.572830in}}{\pgfqpoint{0.626323in}{1.572830in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.572830in}}{\pgfqpoint{0.604674in}{1.568440in}}{\pgfqpoint{0.596861in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.552813in}}{\pgfqpoint{0.584657in}{1.542214in}}{\pgfqpoint{0.584657in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.520114in}}{\pgfqpoint{0.589047in}{1.509515in}}{\pgfqpoint{0.596861in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.493887in}}{\pgfqpoint{0.615273in}{1.489497in}}{\pgfqpoint{0.626323in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.489497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.409163in}}{\pgfqpoint{0.695015in}{1.413553in}}{\pgfqpoint{0.702829in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.429180in}}{\pgfqpoint{0.715033in}{1.439780in}}{\pgfqpoint{0.715033in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.461880in}}{\pgfqpoint{0.710642in}{1.472479in}}{\pgfqpoint{0.702829in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.488106in}}{\pgfqpoint{0.684416in}{1.492496in}}{\pgfqpoint{0.673366in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.492496in}}{\pgfqpoint{0.651717in}{1.488106in}}{\pgfqpoint{0.643903in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.472479in}}{\pgfqpoint{0.631699in}{1.461880in}}{\pgfqpoint{0.631699in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.439780in}}{\pgfqpoint{0.636090in}{1.429180in}}{\pgfqpoint{0.643903in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.413553in}}{\pgfqpoint{0.662316in}{1.409163in}}{\pgfqpoint{0.673366in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663957in}{1.176768in}}%
\pgfpathcurveto{\pgfqpoint{0.675008in}{1.176768in}}{\pgfqpoint{0.685607in}{1.181158in}}{\pgfqpoint{0.693420in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{0.701234in}{1.196785in}}{\pgfqpoint{0.705624in}{1.207384in}}{\pgfqpoint{0.705624in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{0.705624in}{1.229485in}}{\pgfqpoint{0.701234in}{1.240084in}}{\pgfqpoint{0.693420in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{0.685607in}{1.255711in}}{\pgfqpoint{0.675008in}{1.260101in}}{\pgfqpoint{0.663957in}{1.260101in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{1.260101in}}{\pgfqpoint{0.642308in}{1.255711in}}{\pgfqpoint{0.634495in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{0.626681in}{1.240084in}}{\pgfqpoint{0.622291in}{1.229485in}}{\pgfqpoint{0.622291in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{0.622291in}{1.207384in}}{\pgfqpoint{0.626681in}{1.196785in}}{\pgfqpoint{0.634495in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{0.642308in}{1.181158in}}{\pgfqpoint{0.652907in}{1.176768in}}{\pgfqpoint{0.663957in}{1.176768in}}%
\pgfpathlineto{\pgfqpoint{0.663957in}{1.176768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372293in}{1.222673in}}%
\pgfpathcurveto{\pgfqpoint{0.383343in}{1.222673in}}{\pgfqpoint{0.393942in}{1.227063in}}{\pgfqpoint{0.401756in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{0.409570in}{1.242690in}}{\pgfqpoint{0.413960in}{1.253289in}}{\pgfqpoint{0.413960in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{0.413960in}{1.275390in}}{\pgfqpoint{0.409570in}{1.285989in}}{\pgfqpoint{0.401756in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{0.393942in}{1.301616in}}{\pgfqpoint{0.383343in}{1.306006in}}{\pgfqpoint{0.372293in}{1.306006in}}%
\pgfpathcurveto{\pgfqpoint{0.361243in}{1.306006in}}{\pgfqpoint{0.350644in}{1.301616in}}{\pgfqpoint{0.342830in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{0.335017in}{1.285989in}}{\pgfqpoint{0.330627in}{1.275390in}}{\pgfqpoint{0.330627in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{0.330627in}{1.253289in}}{\pgfqpoint{0.335017in}{1.242690in}}{\pgfqpoint{0.342830in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{0.350644in}{1.227063in}}{\pgfqpoint{0.361243in}{1.222673in}}{\pgfqpoint{0.372293in}{1.222673in}}%
\pgfpathlineto{\pgfqpoint{0.372293in}{1.222673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.282924in}}{\pgfqpoint{0.695015in}{1.287314in}}{\pgfqpoint{0.702829in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.302941in}}{\pgfqpoint{0.715033in}{1.313540in}}{\pgfqpoint{0.715033in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.335640in}}{\pgfqpoint{0.710642in}{1.346239in}}{\pgfqpoint{0.702829in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.361867in}}{\pgfqpoint{0.684416in}{1.366257in}}{\pgfqpoint{0.673366in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.366257in}}{\pgfqpoint{0.651717in}{1.361867in}}{\pgfqpoint{0.643903in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.346239in}}{\pgfqpoint{0.631699in}{1.335640in}}{\pgfqpoint{0.631699in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.313540in}}{\pgfqpoint{0.636090in}{1.302941in}}{\pgfqpoint{0.643903in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.287314in}}{\pgfqpoint{0.662316in}{1.282924in}}{\pgfqpoint{0.673366in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.409163in}}{\pgfqpoint{0.582113in}{1.413553in}}{\pgfqpoint{0.589927in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.429180in}}{\pgfqpoint{0.602130in}{1.439780in}}{\pgfqpoint{0.602130in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.461880in}}{\pgfqpoint{0.597740in}{1.472479in}}{\pgfqpoint{0.589927in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.488106in}}{\pgfqpoint{0.571514in}{1.492496in}}{\pgfqpoint{0.560464in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.492496in}}{\pgfqpoint{0.538815in}{1.488106in}}{\pgfqpoint{0.531001in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.472479in}}{\pgfqpoint{0.518797in}{1.461880in}}{\pgfqpoint{0.518797in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.439780in}}{\pgfqpoint{0.523187in}{1.429180in}}{\pgfqpoint{0.531001in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.413553in}}{\pgfqpoint{0.549414in}{1.409163in}}{\pgfqpoint{0.560464in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767451in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{0.778501in}{1.142339in}}{\pgfqpoint{0.789100in}{1.146729in}}{\pgfqpoint{0.796914in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{0.804728in}{1.162356in}}{\pgfqpoint{0.809118in}{1.172955in}}{\pgfqpoint{0.809118in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{0.809118in}{1.195056in}}{\pgfqpoint{0.804728in}{1.205655in}}{\pgfqpoint{0.796914in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.789100in}{1.221282in}}{\pgfqpoint{0.778501in}{1.225672in}}{\pgfqpoint{0.767451in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{0.756401in}{1.225672in}}{\pgfqpoint{0.745802in}{1.221282in}}{\pgfqpoint{0.737988in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.730175in}{1.205655in}}{\pgfqpoint{0.725785in}{1.195056in}}{\pgfqpoint{0.725785in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{0.725785in}{1.172955in}}{\pgfqpoint{0.730175in}{1.162356in}}{\pgfqpoint{0.737988in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{0.745802in}{1.146729in}}{\pgfqpoint{0.756401in}{1.142339in}}{\pgfqpoint{0.767451in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{0.767451in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.282924in}}{\pgfqpoint{0.346900in}{1.287314in}}{\pgfqpoint{0.354713in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.302941in}}{\pgfqpoint{0.366917in}{1.313540in}}{\pgfqpoint{0.366917in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.335640in}}{\pgfqpoint{0.362527in}{1.346239in}}{\pgfqpoint{0.354713in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.361867in}}{\pgfqpoint{0.336301in}{1.366257in}}{\pgfqpoint{0.325251in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.366257in}}{\pgfqpoint{0.303601in}{1.361867in}}{\pgfqpoint{0.295788in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.346239in}}{\pgfqpoint{0.283584in}{1.335640in}}{\pgfqpoint{0.283584in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.313540in}}{\pgfqpoint{0.287974in}{1.302941in}}{\pgfqpoint{0.295788in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.287314in}}{\pgfqpoint{0.314201in}{1.282924in}}{\pgfqpoint{0.325251in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598098in}{1.505277in}}%
\pgfpathcurveto{\pgfqpoint{0.609148in}{1.505277in}}{\pgfqpoint{0.619747in}{1.509667in}}{\pgfqpoint{0.627561in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{0.635374in}{1.525295in}}{\pgfqpoint{0.639764in}{1.535894in}}{\pgfqpoint{0.639764in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{0.639764in}{1.557994in}}{\pgfqpoint{0.635374in}{1.568593in}}{\pgfqpoint{0.627561in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{0.619747in}{1.584220in}}{\pgfqpoint{0.609148in}{1.588610in}}{\pgfqpoint{0.598098in}{1.588610in}}%
\pgfpathcurveto{\pgfqpoint{0.587048in}{1.588610in}}{\pgfqpoint{0.576449in}{1.584220in}}{\pgfqpoint{0.568635in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{0.560821in}{1.568593in}}{\pgfqpoint{0.556431in}{1.557994in}}{\pgfqpoint{0.556431in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{0.556431in}{1.535894in}}{\pgfqpoint{0.560821in}{1.525295in}}{\pgfqpoint{0.568635in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{0.576449in}{1.509667in}}{\pgfqpoint{0.587048in}{1.505277in}}{\pgfqpoint{0.598098in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{0.598098in}{1.505277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.337436in}}{\pgfqpoint{0.384534in}{1.341826in}}{\pgfqpoint{0.392348in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.357454in}}{\pgfqpoint{0.404551in}{1.368053in}}{\pgfqpoint{0.404551in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.390153in}}{\pgfqpoint{0.400161in}{1.400752in}}{\pgfqpoint{0.392348in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.416379in}}{\pgfqpoint{0.373935in}{1.420769in}}{\pgfqpoint{0.362885in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.420769in}}{\pgfqpoint{0.341236in}{1.416379in}}{\pgfqpoint{0.333422in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.400752in}}{\pgfqpoint{0.321218in}{1.390153in}}{\pgfqpoint{0.321218in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.368053in}}{\pgfqpoint{0.325608in}{1.357454in}}{\pgfqpoint{0.333422in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.341826in}}{\pgfqpoint{0.351835in}{1.337436in}}{\pgfqpoint{0.362885in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428744in}{1.644427in}}%
\pgfpathcurveto{\pgfqpoint{0.439795in}{1.644427in}}{\pgfqpoint{0.450394in}{1.648818in}}{\pgfqpoint{0.458207in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{0.466021in}{1.664445in}}{\pgfqpoint{0.470411in}{1.675044in}}{\pgfqpoint{0.470411in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{0.470411in}{1.697144in}}{\pgfqpoint{0.466021in}{1.707743in}}{\pgfqpoint{0.458207in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{0.450394in}{1.723370in}}{\pgfqpoint{0.439795in}{1.727761in}}{\pgfqpoint{0.428744in}{1.727761in}}%
\pgfpathcurveto{\pgfqpoint{0.417694in}{1.727761in}}{\pgfqpoint{0.407095in}{1.723370in}}{\pgfqpoint{0.399282in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{0.391468in}{1.707743in}}{\pgfqpoint{0.387078in}{1.697144in}}{\pgfqpoint{0.387078in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{0.387078in}{1.675044in}}{\pgfqpoint{0.391468in}{1.664445in}}{\pgfqpoint{0.399282in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{0.407095in}{1.648818in}}{\pgfqpoint{0.417694in}{1.644427in}}{\pgfqpoint{0.428744in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{0.428744in}{1.644427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.430681in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.430681in}}{\pgfqpoint{0.346900in}{1.435071in}}{\pgfqpoint{0.354713in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.450699in}}{\pgfqpoint{0.366917in}{1.461298in}}{\pgfqpoint{0.366917in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.483398in}}{\pgfqpoint{0.362527in}{1.493997in}}{\pgfqpoint{0.354713in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.509624in}}{\pgfqpoint{0.336301in}{1.514014in}}{\pgfqpoint{0.325251in}{1.514014in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.514014in}}{\pgfqpoint{0.303601in}{1.509624in}}{\pgfqpoint{0.295788in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.493997in}}{\pgfqpoint{0.283584in}{1.483398in}}{\pgfqpoint{0.283584in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.461298in}}{\pgfqpoint{0.287974in}{1.450699in}}{\pgfqpoint{0.295788in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.435071in}}{\pgfqpoint{0.314201in}{1.430681in}}{\pgfqpoint{0.325251in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.430681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.323091in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.323091in}}{\pgfqpoint{0.647973in}{1.327481in}}{\pgfqpoint{0.655786in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.343108in}}{\pgfqpoint{0.667990in}{1.353707in}}{\pgfqpoint{0.667990in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.375807in}}{\pgfqpoint{0.663600in}{1.386406in}}{\pgfqpoint{0.655786in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.402034in}}{\pgfqpoint{0.637374in}{1.406424in}}{\pgfqpoint{0.626323in}{1.406424in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.406424in}}{\pgfqpoint{0.604674in}{1.402034in}}{\pgfqpoint{0.596861in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.386406in}}{\pgfqpoint{0.584657in}{1.375807in}}{\pgfqpoint{0.584657in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.353707in}}{\pgfqpoint{0.589047in}{1.343108in}}{\pgfqpoint{0.596861in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.327481in}}{\pgfqpoint{0.615273in}{1.323091in}}{\pgfqpoint{0.626323in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.323091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.117952in}}{\pgfqpoint{0.704424in}{1.122342in}}{\pgfqpoint{0.712237in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.137969in}}{\pgfqpoint{0.724441in}{1.148568in}}{\pgfqpoint{0.724441in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.170668in}}{\pgfqpoint{0.720051in}{1.181267in}}{\pgfqpoint{0.712237in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.196895in}}{\pgfqpoint{0.693825in}{1.201285in}}{\pgfqpoint{0.682775in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.201285in}}{\pgfqpoint{0.661125in}{1.196895in}}{\pgfqpoint{0.653312in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.181267in}}{\pgfqpoint{0.641108in}{1.170668in}}{\pgfqpoint{0.641108in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.148568in}}{\pgfqpoint{0.645498in}{1.137969in}}{\pgfqpoint{0.653312in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.122342in}}{\pgfqpoint{0.671724in}{1.117952in}}{\pgfqpoint{0.682775in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.156684in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.156684in}}{\pgfqpoint{0.704424in}{1.161074in}}{\pgfqpoint{0.712237in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.176702in}}{\pgfqpoint{0.724441in}{1.187301in}}{\pgfqpoint{0.724441in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.209401in}}{\pgfqpoint{0.720051in}{1.220000in}}{\pgfqpoint{0.712237in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.235627in}}{\pgfqpoint{0.693825in}{1.240018in}}{\pgfqpoint{0.682775in}{1.240018in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.240018in}}{\pgfqpoint{0.661125in}{1.235627in}}{\pgfqpoint{0.653312in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.220000in}}{\pgfqpoint{0.641108in}{1.209401in}}{\pgfqpoint{0.641108in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.187301in}}{\pgfqpoint{0.645498in}{1.176702in}}{\pgfqpoint{0.653312in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.161074in}}{\pgfqpoint{0.671724in}{1.156684in}}{\pgfqpoint{0.682775in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.156684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758043in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{0.769093in}{1.404859in}}{\pgfqpoint{0.779692in}{1.409250in}}{\pgfqpoint{0.787506in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{0.795319in}{1.424877in}}{\pgfqpoint{0.799709in}{1.435476in}}{\pgfqpoint{0.799709in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{0.799709in}{1.457576in}}{\pgfqpoint{0.795319in}{1.468175in}}{\pgfqpoint{0.787506in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{0.779692in}{1.483802in}}{\pgfqpoint{0.769093in}{1.488193in}}{\pgfqpoint{0.758043in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{0.746993in}{1.488193in}}{\pgfqpoint{0.736394in}{1.483802in}}{\pgfqpoint{0.728580in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{0.720766in}{1.468175in}}{\pgfqpoint{0.716376in}{1.457576in}}{\pgfqpoint{0.716376in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{0.716376in}{1.435476in}}{\pgfqpoint{0.720766in}{1.424877in}}{\pgfqpoint{0.728580in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{0.736394in}{1.409250in}}{\pgfqpoint{0.746993in}{1.404859in}}{\pgfqpoint{0.758043in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{0.758043in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409927in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{0.420977in}{1.267144in}}{\pgfqpoint{0.431577in}{1.271534in}}{\pgfqpoint{0.439390in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{0.447204in}{1.287161in}}{\pgfqpoint{0.451594in}{1.297760in}}{\pgfqpoint{0.451594in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{0.451594in}{1.319860in}}{\pgfqpoint{0.447204in}{1.330459in}}{\pgfqpoint{0.439390in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{1.346087in}}{\pgfqpoint{0.420977in}{1.350477in}}{\pgfqpoint{0.409927in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{0.398877in}{1.350477in}}{\pgfqpoint{0.388278in}{1.346087in}}{\pgfqpoint{0.380465in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{0.372651in}{1.330459in}}{\pgfqpoint{0.368261in}{1.319860in}}{\pgfqpoint{0.368261in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{0.368261in}{1.297760in}}{\pgfqpoint{0.372651in}{1.287161in}}{\pgfqpoint{0.380465in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{0.388278in}{1.271534in}}{\pgfqpoint{0.398877in}{1.267144in}}{\pgfqpoint{0.409927in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758043in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{0.769093in}{1.292965in}}{\pgfqpoint{0.779692in}{1.297356in}}{\pgfqpoint{0.787506in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.795319in}{1.312983in}}{\pgfqpoint{0.799709in}{1.323582in}}{\pgfqpoint{0.799709in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.799709in}{1.345682in}}{\pgfqpoint{0.795319in}{1.356281in}}{\pgfqpoint{0.787506in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.779692in}{1.371908in}}{\pgfqpoint{0.769093in}{1.376299in}}{\pgfqpoint{0.758043in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{0.746993in}{1.376299in}}{\pgfqpoint{0.736394in}{1.371908in}}{\pgfqpoint{0.728580in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.720766in}{1.356281in}}{\pgfqpoint{0.716376in}{1.345682in}}{\pgfqpoint{0.716376in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.716376in}{1.323582in}}{\pgfqpoint{0.720766in}{1.312983in}}{\pgfqpoint{0.728580in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.736394in}{1.297356in}}{\pgfqpoint{0.746993in}{1.292965in}}{\pgfqpoint{0.758043in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{0.758043in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268799in}{1.414901in}}%
\pgfpathcurveto{\pgfqpoint{0.279850in}{1.414901in}}{\pgfqpoint{0.290449in}{1.419291in}}{\pgfqpoint{0.298262in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{0.306076in}{1.434919in}}{\pgfqpoint{0.310466in}{1.445518in}}{\pgfqpoint{0.310466in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{0.310466in}{1.467618in}}{\pgfqpoint{0.306076in}{1.478217in}}{\pgfqpoint{0.298262in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{0.290449in}{1.493844in}}{\pgfqpoint{0.279850in}{1.498234in}}{\pgfqpoint{0.268799in}{1.498234in}}%
\pgfpathcurveto{\pgfqpoint{0.257749in}{1.498234in}}{\pgfqpoint{0.247150in}{1.493844in}}{\pgfqpoint{0.239337in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{0.231523in}{1.478217in}}{\pgfqpoint{0.227133in}{1.467618in}}{\pgfqpoint{0.227133in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{0.227133in}{1.445518in}}{\pgfqpoint{0.231523in}{1.434919in}}{\pgfqpoint{0.239337in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{0.247150in}{1.419291in}}{\pgfqpoint{0.257749in}{1.414901in}}{\pgfqpoint{0.268799in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{0.268799in}{1.414901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.191113in}}{\pgfqpoint{0.535070in}{1.195503in}}{\pgfqpoint{0.542884in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.211131in}}{\pgfqpoint{0.555088in}{1.221730in}}{\pgfqpoint{0.555088in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.243830in}}{\pgfqpoint{0.550698in}{1.254429in}}{\pgfqpoint{0.542884in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.270056in}}{\pgfqpoint{0.524471in}{1.274446in}}{\pgfqpoint{0.513421in}{1.274446in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.274446in}}{\pgfqpoint{0.491772in}{1.270056in}}{\pgfqpoint{0.483958in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.254429in}}{\pgfqpoint{0.471754in}{1.243830in}}{\pgfqpoint{0.471754in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.221730in}}{\pgfqpoint{0.476145in}{1.211131in}}{\pgfqpoint{0.483958in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.195503in}}{\pgfqpoint{0.502371in}{1.191113in}}{\pgfqpoint{0.513421in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.191113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.499539in}}{\pgfqpoint{0.732649in}{1.503929in}}{\pgfqpoint{0.740463in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.519556in}}{\pgfqpoint{0.752667in}{1.530155in}}{\pgfqpoint{0.752667in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.552256in}}{\pgfqpoint{0.748277in}{1.562855in}}{\pgfqpoint{0.740463in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.578482in}}{\pgfqpoint{0.722050in}{1.582872in}}{\pgfqpoint{0.711000in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.582872in}}{\pgfqpoint{0.689351in}{1.578482in}}{\pgfqpoint{0.681537in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.562855in}}{\pgfqpoint{0.669333in}{1.552256in}}{\pgfqpoint{0.669333in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.530155in}}{\pgfqpoint{0.673724in}{1.519556in}}{\pgfqpoint{0.681537in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.503929in}}{\pgfqpoint{0.699950in}{1.499539in}}{\pgfqpoint{0.711000in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400519in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{0.411569in}{1.648731in}}{\pgfqpoint{0.422168in}{1.653121in}}{\pgfqpoint{0.429982in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{0.437795in}{1.668748in}}{\pgfqpoint{0.442185in}{1.679347in}}{\pgfqpoint{0.442185in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{0.442185in}{1.701448in}}{\pgfqpoint{0.437795in}{1.712047in}}{\pgfqpoint{0.429982in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.422168in}{1.727674in}}{\pgfqpoint{0.411569in}{1.732064in}}{\pgfqpoint{0.400519in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{0.389469in}{1.732064in}}{\pgfqpoint{0.378870in}{1.727674in}}{\pgfqpoint{0.371056in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{1.712047in}}{\pgfqpoint{0.358852in}{1.701448in}}{\pgfqpoint{0.358852in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{0.358852in}{1.679347in}}{\pgfqpoint{0.363242in}{1.668748in}}{\pgfqpoint{0.371056in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{0.378870in}{1.653121in}}{\pgfqpoint{0.389469in}{1.648731in}}{\pgfqpoint{0.400519in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{0.400519in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.231280in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.231280in}}{\pgfqpoint{0.553887in}{1.235670in}}{\pgfqpoint{0.561701in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.251298in}}{\pgfqpoint{0.573905in}{1.261897in}}{\pgfqpoint{0.573905in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.283997in}}{\pgfqpoint{0.569515in}{1.294596in}}{\pgfqpoint{0.561701in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.310223in}}{\pgfqpoint{0.543288in}{1.314614in}}{\pgfqpoint{0.532238in}{1.314614in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.314614in}}{\pgfqpoint{0.510589in}{1.310223in}}{\pgfqpoint{0.502775in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.294596in}}{\pgfqpoint{0.490571in}{1.283997in}}{\pgfqpoint{0.490571in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.261897in}}{\pgfqpoint{0.494962in}{1.251298in}}{\pgfqpoint{0.502775in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.235670in}}{\pgfqpoint{0.521188in}{1.231280in}}{\pgfqpoint{0.532238in}{1.231280in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.231280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.766363in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.766363in}}{\pgfqpoint{0.563296in}{1.770753in}}{\pgfqpoint{0.571109in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.786381in}}{\pgfqpoint{0.583313in}{1.796980in}}{\pgfqpoint{0.583313in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.819080in}}{\pgfqpoint{0.578923in}{1.829679in}}{\pgfqpoint{0.571109in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.845306in}}{\pgfqpoint{0.552697in}{1.849696in}}{\pgfqpoint{0.541647in}{1.849696in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.849696in}}{\pgfqpoint{0.519998in}{1.845306in}}{\pgfqpoint{0.512184in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.829679in}}{\pgfqpoint{0.499980in}{1.819080in}}{\pgfqpoint{0.499980in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.796980in}}{\pgfqpoint{0.504370in}{1.786381in}}{\pgfqpoint{0.512184in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.770753in}}{\pgfqpoint{0.530597in}{1.766363in}}{\pgfqpoint{0.541647in}{1.766363in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.766363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.258536in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.258536in}}{\pgfqpoint{0.732649in}{1.262927in}}{\pgfqpoint{0.740463in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.278554in}}{\pgfqpoint{0.752667in}{1.289153in}}{\pgfqpoint{0.752667in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.311253in}}{\pgfqpoint{0.748277in}{1.321852in}}{\pgfqpoint{0.740463in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.337479in}}{\pgfqpoint{0.722050in}{1.341870in}}{\pgfqpoint{0.711000in}{1.341870in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.341870in}}{\pgfqpoint{0.689351in}{1.337479in}}{\pgfqpoint{0.681537in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.321852in}}{\pgfqpoint{0.669333in}{1.311253in}}{\pgfqpoint{0.669333in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.289153in}}{\pgfqpoint{0.673724in}{1.278554in}}{\pgfqpoint{0.681537in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.262927in}}{\pgfqpoint{0.699950in}{1.258536in}}{\pgfqpoint{0.711000in}{1.258536in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.258536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645140in}{1.615737in}}%
\pgfpathcurveto{\pgfqpoint{0.656191in}{1.615737in}}{\pgfqpoint{0.666790in}{1.620127in}}{\pgfqpoint{0.674603in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{0.682417in}{1.635754in}}{\pgfqpoint{0.686807in}{1.646353in}}{\pgfqpoint{0.686807in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{0.686807in}{1.668453in}}{\pgfqpoint{0.682417in}{1.679052in}}{\pgfqpoint{0.674603in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{0.666790in}{1.694680in}}{\pgfqpoint{0.656191in}{1.699070in}}{\pgfqpoint{0.645140in}{1.699070in}}%
\pgfpathcurveto{\pgfqpoint{0.634090in}{1.699070in}}{\pgfqpoint{0.623491in}{1.694680in}}{\pgfqpoint{0.615678in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{0.607864in}{1.679052in}}{\pgfqpoint{0.603474in}{1.668453in}}{\pgfqpoint{0.603474in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{0.603474in}{1.646353in}}{\pgfqpoint{0.607864in}{1.635754in}}{\pgfqpoint{0.615678in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{0.623491in}{1.620127in}}{\pgfqpoint{0.634090in}{1.615737in}}{\pgfqpoint{0.645140in}{1.615737in}}%
\pgfpathlineto{\pgfqpoint{0.645140in}{1.615737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.139470in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.139470in}}{\pgfqpoint{0.375125in}{1.143860in}}{\pgfqpoint{0.382939in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.159487in}}{\pgfqpoint{0.395143in}{1.170086in}}{\pgfqpoint{0.395143in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.192186in}}{\pgfqpoint{0.390753in}{1.202786in}}{\pgfqpoint{0.382939in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.218413in}}{\pgfqpoint{0.364526in}{1.222803in}}{\pgfqpoint{0.353476in}{1.222803in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.222803in}}{\pgfqpoint{0.331827in}{1.218413in}}{\pgfqpoint{0.324013in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.202786in}}{\pgfqpoint{0.311810in}{1.192186in}}{\pgfqpoint{0.311810in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.170086in}}{\pgfqpoint{0.316200in}{1.159487in}}{\pgfqpoint{0.324013in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.143860in}}{\pgfqpoint{0.342426in}{1.139470in}}{\pgfqpoint{0.353476in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.139470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654549in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{0.665599in}{1.721892in}}{\pgfqpoint{0.676198in}{1.726283in}}{\pgfqpoint{0.684012in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{0.691825in}{1.741910in}}{\pgfqpoint{0.696216in}{1.752509in}}{\pgfqpoint{0.696216in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{0.696216in}{1.774609in}}{\pgfqpoint{0.691825in}{1.785208in}}{\pgfqpoint{0.684012in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{1.800836in}}{\pgfqpoint{0.665599in}{1.805226in}}{\pgfqpoint{0.654549in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{0.643499in}{1.805226in}}{\pgfqpoint{0.632900in}{1.800836in}}{\pgfqpoint{0.625086in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{0.617273in}{1.785208in}}{\pgfqpoint{0.612882in}{1.774609in}}{\pgfqpoint{0.612882in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{0.612882in}{1.752509in}}{\pgfqpoint{0.617273in}{1.741910in}}{\pgfqpoint{0.625086in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{0.632900in}{1.726283in}}{\pgfqpoint{0.643499in}{1.721892in}}{\pgfqpoint{0.654549in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{0.654549in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.693202in}}{\pgfqpoint{0.506845in}{1.697592in}}{\pgfqpoint{0.514658in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.713219in}}{\pgfqpoint{0.526862in}{1.723818in}}{\pgfqpoint{0.526862in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.745918in}}{\pgfqpoint{0.522472in}{1.756517in}}{\pgfqpoint{0.514658in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.772145in}}{\pgfqpoint{0.496246in}{1.776535in}}{\pgfqpoint{0.485196in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.776535in}}{\pgfqpoint{0.463546in}{1.772145in}}{\pgfqpoint{0.455733in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.756517in}}{\pgfqpoint{0.443529in}{1.745918in}}{\pgfqpoint{0.443529in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.723818in}}{\pgfqpoint{0.447919in}{1.713219in}}{\pgfqpoint{0.455733in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.697592in}}{\pgfqpoint{0.474145in}{1.693202in}}{\pgfqpoint{0.485196in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.457937in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.457937in}}{\pgfqpoint{0.629156in}{1.462328in}}{\pgfqpoint{0.636969in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.477955in}}{\pgfqpoint{0.649173in}{1.488554in}}{\pgfqpoint{0.649173in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.510654in}}{\pgfqpoint{0.644783in}{1.521253in}}{\pgfqpoint{0.636969in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.536880in}}{\pgfqpoint{0.618556in}{1.541271in}}{\pgfqpoint{0.607506in}{1.541271in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.541271in}}{\pgfqpoint{0.585857in}{1.536880in}}{\pgfqpoint{0.578044in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.521253in}}{\pgfqpoint{0.565840in}{1.510654in}}{\pgfqpoint{0.565840in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.488554in}}{\pgfqpoint{0.570230in}{1.477955in}}{\pgfqpoint{0.578044in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.462328in}}{\pgfqpoint{0.596456in}{1.457937in}}{\pgfqpoint{0.607506in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.457937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.525361in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.525361in}}{\pgfqpoint{0.309266in}{1.529751in}}{\pgfqpoint{0.317079in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.545378in}}{\pgfqpoint{0.329283in}{1.555977in}}{\pgfqpoint{0.329283in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.578077in}}{\pgfqpoint{0.324893in}{1.588676in}}{\pgfqpoint{0.317079in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.604304in}}{\pgfqpoint{0.298667in}{1.608694in}}{\pgfqpoint{0.287617in}{1.608694in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.608694in}}{\pgfqpoint{0.265967in}{1.604304in}}{\pgfqpoint{0.258154in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.588676in}}{\pgfqpoint{0.245950in}{1.578077in}}{\pgfqpoint{0.245950in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.555977in}}{\pgfqpoint{0.250340in}{1.545378in}}{\pgfqpoint{0.258154in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.529751in}}{\pgfqpoint{0.276566in}{1.525361in}}{\pgfqpoint{0.287617in}{1.525361in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.525361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.084957in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.084957in}}{\pgfqpoint{0.375125in}{1.089347in}}{\pgfqpoint{0.382939in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.104975in}}{\pgfqpoint{0.395143in}{1.115574in}}{\pgfqpoint{0.395143in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.137674in}}{\pgfqpoint{0.390753in}{1.148273in}}{\pgfqpoint{0.382939in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.163900in}}{\pgfqpoint{0.364526in}{1.168291in}}{\pgfqpoint{0.353476in}{1.168291in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.168291in}}{\pgfqpoint{0.331827in}{1.163900in}}{\pgfqpoint{0.324013in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.148273in}}{\pgfqpoint{0.311810in}{1.137674in}}{\pgfqpoint{0.311810in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.115574in}}{\pgfqpoint{0.316200in}{1.104975in}}{\pgfqpoint{0.324013in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.089347in}}{\pgfqpoint{0.342426in}{1.084957in}}{\pgfqpoint{0.353476in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.084957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.450765in}}{\pgfqpoint{0.375125in}{1.455155in}}{\pgfqpoint{0.382939in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.470782in}}{\pgfqpoint{0.395143in}{1.481381in}}{\pgfqpoint{0.395143in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.503481in}}{\pgfqpoint{0.390753in}{1.514080in}}{\pgfqpoint{0.382939in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.529708in}}{\pgfqpoint{0.364526in}{1.534098in}}{\pgfqpoint{0.353476in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.534098in}}{\pgfqpoint{0.331827in}{1.529708in}}{\pgfqpoint{0.324013in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.514080in}}{\pgfqpoint{0.311810in}{1.503481in}}{\pgfqpoint{0.311810in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.481381in}}{\pgfqpoint{0.316200in}{1.470782in}}{\pgfqpoint{0.324013in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.455155in}}{\pgfqpoint{0.342426in}{1.450765in}}{\pgfqpoint{0.353476in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456970in}{1.067743in}}%
\pgfpathcurveto{\pgfqpoint{0.468020in}{1.067743in}}{\pgfqpoint{0.478619in}{1.072133in}}{\pgfqpoint{0.486433in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{0.494246in}{1.087760in}}{\pgfqpoint{0.498637in}{1.098359in}}{\pgfqpoint{0.498637in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{0.498637in}{1.120460in}}{\pgfqpoint{0.494246in}{1.131059in}}{\pgfqpoint{0.486433in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{0.478619in}{1.146686in}}{\pgfqpoint{0.468020in}{1.151076in}}{\pgfqpoint{0.456970in}{1.151076in}}%
\pgfpathcurveto{\pgfqpoint{0.445920in}{1.151076in}}{\pgfqpoint{0.435321in}{1.146686in}}{\pgfqpoint{0.427507in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{0.419694in}{1.131059in}}{\pgfqpoint{0.415303in}{1.120460in}}{\pgfqpoint{0.415303in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{0.415303in}{1.098359in}}{\pgfqpoint{0.419694in}{1.087760in}}{\pgfqpoint{0.427507in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{0.435321in}{1.072133in}}{\pgfqpoint{0.445920in}{1.067743in}}{\pgfqpoint{0.456970in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{0.456970in}{1.067743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409927in}{1.577004in}}%
\pgfpathcurveto{\pgfqpoint{0.420977in}{1.577004in}}{\pgfqpoint{0.431577in}{1.581394in}}{\pgfqpoint{0.439390in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{0.447204in}{1.597022in}}{\pgfqpoint{0.451594in}{1.607621in}}{\pgfqpoint{0.451594in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{0.451594in}{1.629721in}}{\pgfqpoint{0.447204in}{1.640320in}}{\pgfqpoint{0.439390in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{1.655947in}}{\pgfqpoint{0.420977in}{1.660337in}}{\pgfqpoint{0.409927in}{1.660337in}}%
\pgfpathcurveto{\pgfqpoint{0.398877in}{1.660337in}}{\pgfqpoint{0.388278in}{1.655947in}}{\pgfqpoint{0.380465in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{0.372651in}{1.640320in}}{\pgfqpoint{0.368261in}{1.629721in}}{\pgfqpoint{0.368261in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{0.368261in}{1.607621in}}{\pgfqpoint{0.372651in}{1.597022in}}{\pgfqpoint{0.380465in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{0.388278in}{1.581394in}}{\pgfqpoint{0.398877in}{1.577004in}}{\pgfqpoint{0.409927in}{1.577004in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{1.577004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475787in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{1.304442in}}{\pgfqpoint{0.497436in}{1.308832in}}{\pgfqpoint{0.505250in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{0.513063in}{1.324459in}}{\pgfqpoint{0.517454in}{1.335058in}}{\pgfqpoint{0.517454in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{0.517454in}{1.357158in}}{\pgfqpoint{0.513063in}{1.367757in}}{\pgfqpoint{0.505250in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{0.497436in}{1.383385in}}{\pgfqpoint{0.486837in}{1.387775in}}{\pgfqpoint{0.475787in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{0.464737in}{1.387775in}}{\pgfqpoint{0.454138in}{1.383385in}}{\pgfqpoint{0.446324in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{0.438511in}{1.367757in}}{\pgfqpoint{0.434120in}{1.357158in}}{\pgfqpoint{0.434120in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{0.434120in}{1.335058in}}{\pgfqpoint{0.438511in}{1.324459in}}{\pgfqpoint{0.446324in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{0.454138in}{1.308832in}}{\pgfqpoint{0.464737in}{1.304442in}}{\pgfqpoint{0.475787in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{0.475787in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.328829in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.328829in}}{\pgfqpoint{0.403351in}{1.333219in}}{\pgfqpoint{0.411165in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.348846in}}{\pgfqpoint{0.423368in}{1.359445in}}{\pgfqpoint{0.423368in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.381546in}}{\pgfqpoint{0.418978in}{1.392145in}}{\pgfqpoint{0.411165in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.407772in}}{\pgfqpoint{0.392752in}{1.412162in}}{\pgfqpoint{0.381702in}{1.412162in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.412162in}}{\pgfqpoint{0.360053in}{1.407772in}}{\pgfqpoint{0.352239in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.392145in}}{\pgfqpoint{0.340035in}{1.381546in}}{\pgfqpoint{0.340035in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.359445in}}{\pgfqpoint{0.344425in}{1.348846in}}{\pgfqpoint{0.352239in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.333219in}}{\pgfqpoint{0.370652in}{1.328829in}}{\pgfqpoint{0.381702in}{1.328829in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.328829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.677422in}}{\pgfqpoint{0.516253in}{1.681812in}}{\pgfqpoint{0.524067in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.697439in}}{\pgfqpoint{0.536271in}{1.708038in}}{\pgfqpoint{0.536271in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.730139in}}{\pgfqpoint{0.531880in}{1.740738in}}{\pgfqpoint{0.524067in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.756365in}}{\pgfqpoint{0.505654in}{1.760755in}}{\pgfqpoint{0.494604in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.760755in}}{\pgfqpoint{0.472955in}{1.756365in}}{\pgfqpoint{0.465141in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.740738in}}{\pgfqpoint{0.452937in}{1.730139in}}{\pgfqpoint{0.452937in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.708038in}}{\pgfqpoint{0.457328in}{1.697439in}}{\pgfqpoint{0.465141in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.681812in}}{\pgfqpoint{0.483554in}{1.677422in}}{\pgfqpoint{0.494604in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400519in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{0.411569in}{1.734803in}}{\pgfqpoint{0.422168in}{1.739194in}}{\pgfqpoint{0.429982in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{0.437795in}{1.754821in}}{\pgfqpoint{0.442185in}{1.765420in}}{\pgfqpoint{0.442185in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{0.442185in}{1.787520in}}{\pgfqpoint{0.437795in}{1.798119in}}{\pgfqpoint{0.429982in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{0.422168in}{1.813746in}}{\pgfqpoint{0.411569in}{1.818137in}}{\pgfqpoint{0.400519in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{0.389469in}{1.818137in}}{\pgfqpoint{0.378870in}{1.813746in}}{\pgfqpoint{0.371056in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{1.798119in}}{\pgfqpoint{0.358852in}{1.787520in}}{\pgfqpoint{0.358852in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{0.358852in}{1.765420in}}{\pgfqpoint{0.363242in}{1.754821in}}{\pgfqpoint{0.371056in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{0.378870in}{1.739194in}}{\pgfqpoint{0.389469in}{1.734803in}}{\pgfqpoint{0.400519in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{0.400519in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.396252in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.396252in}}{\pgfqpoint{0.732649in}{1.400642in}}{\pgfqpoint{0.740463in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.416270in}}{\pgfqpoint{0.752667in}{1.426869in}}{\pgfqpoint{0.752667in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.448969in}}{\pgfqpoint{0.748277in}{1.459568in}}{\pgfqpoint{0.740463in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.475195in}}{\pgfqpoint{0.722050in}{1.479585in}}{\pgfqpoint{0.711000in}{1.479585in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.479585in}}{\pgfqpoint{0.689351in}{1.475195in}}{\pgfqpoint{0.681537in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.459568in}}{\pgfqpoint{0.669333in}{1.448969in}}{\pgfqpoint{0.669333in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.426869in}}{\pgfqpoint{0.673724in}{1.416270in}}{\pgfqpoint{0.681537in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.400642in}}{\pgfqpoint{0.699950in}{1.396252in}}{\pgfqpoint{0.711000in}{1.396252in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.396252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.105041in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.105041in}}{\pgfqpoint{0.375125in}{1.109431in}}{\pgfqpoint{0.382939in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.125058in}}{\pgfqpoint{0.395143in}{1.135657in}}{\pgfqpoint{0.395143in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.157758in}}{\pgfqpoint{0.390753in}{1.168357in}}{\pgfqpoint{0.382939in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.183984in}}{\pgfqpoint{0.364526in}{1.188374in}}{\pgfqpoint{0.353476in}{1.188374in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.188374in}}{\pgfqpoint{0.331827in}{1.183984in}}{\pgfqpoint{0.324013in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.168357in}}{\pgfqpoint{0.311810in}{1.157758in}}{\pgfqpoint{0.311810in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.135657in}}{\pgfqpoint{0.316200in}{1.125058in}}{\pgfqpoint{0.324013in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.109431in}}{\pgfqpoint{0.342426in}{1.105041in}}{\pgfqpoint{0.353476in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.105041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.371865in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.371865in}}{\pgfqpoint{0.459802in}{1.376255in}}{\pgfqpoint{0.467616in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.391882in}}{\pgfqpoint{0.479820in}{1.402482in}}{\pgfqpoint{0.479820in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.424582in}}{\pgfqpoint{0.475429in}{1.435181in}}{\pgfqpoint{0.467616in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.450808in}}{\pgfqpoint{0.449203in}{1.455198in}}{\pgfqpoint{0.438153in}{1.455198in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.455198in}}{\pgfqpoint{0.416504in}{1.450808in}}{\pgfqpoint{0.408690in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.435181in}}{\pgfqpoint{0.396486in}{1.424582in}}{\pgfqpoint{0.396486in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.402482in}}{\pgfqpoint{0.400877in}{1.391882in}}{\pgfqpoint{0.408690in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.376255in}}{\pgfqpoint{0.427103in}{1.371865in}}{\pgfqpoint{0.438153in}{1.371865in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.371865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504013in}{1.381907in}}%
\pgfpathcurveto{\pgfqpoint{0.515063in}{1.381907in}}{\pgfqpoint{0.525662in}{1.386297in}}{\pgfqpoint{0.533475in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{0.541289in}{1.401924in}}{\pgfqpoint{0.545679in}{1.412523in}}{\pgfqpoint{0.545679in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{0.545679in}{1.434624in}}{\pgfqpoint{0.541289in}{1.445223in}}{\pgfqpoint{0.533475in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{0.525662in}{1.460850in}}{\pgfqpoint{0.515063in}{1.465240in}}{\pgfqpoint{0.504013in}{1.465240in}}%
\pgfpathcurveto{\pgfqpoint{0.492962in}{1.465240in}}{\pgfqpoint{0.482363in}{1.460850in}}{\pgfqpoint{0.474550in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{0.466736in}{1.445223in}}{\pgfqpoint{0.462346in}{1.434624in}}{\pgfqpoint{0.462346in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{0.462346in}{1.412523in}}{\pgfqpoint{0.466736in}{1.401924in}}{\pgfqpoint{0.474550in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{0.482363in}{1.386297in}}{\pgfqpoint{0.492962in}{1.381907in}}{\pgfqpoint{0.504013in}{1.381907in}}%
\pgfpathlineto{\pgfqpoint{0.504013in}{1.381907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.130862in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.130862in}}{\pgfqpoint{0.647973in}{1.135253in}}{\pgfqpoint{0.655786in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.150880in}}{\pgfqpoint{0.667990in}{1.161479in}}{\pgfqpoint{0.667990in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.183579in}}{\pgfqpoint{0.663600in}{1.194178in}}{\pgfqpoint{0.655786in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.209806in}}{\pgfqpoint{0.637374in}{1.214196in}}{\pgfqpoint{0.626323in}{1.214196in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.214196in}}{\pgfqpoint{0.604674in}{1.209806in}}{\pgfqpoint{0.596861in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.194178in}}{\pgfqpoint{0.584657in}{1.183579in}}{\pgfqpoint{0.584657in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.161479in}}{\pgfqpoint{0.589047in}{1.150880in}}{\pgfqpoint{0.596861in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.135253in}}{\pgfqpoint{0.615273in}{1.130862in}}{\pgfqpoint{0.626323in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.130862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.620040in}}{\pgfqpoint{0.647973in}{1.624430in}}{\pgfqpoint{0.655786in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.640058in}}{\pgfqpoint{0.667990in}{1.650657in}}{\pgfqpoint{0.667990in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.672757in}}{\pgfqpoint{0.663600in}{1.683356in}}{\pgfqpoint{0.655786in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.698983in}}{\pgfqpoint{0.637374in}{1.703374in}}{\pgfqpoint{0.626323in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.703374in}}{\pgfqpoint{0.604674in}{1.698983in}}{\pgfqpoint{0.596861in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.683356in}}{\pgfqpoint{0.584657in}{1.672757in}}{\pgfqpoint{0.584657in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.650657in}}{\pgfqpoint{0.589047in}{1.640058in}}{\pgfqpoint{0.596861in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.624430in}}{\pgfqpoint{0.615273in}{1.620040in}}{\pgfqpoint{0.626323in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.611433in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.611433in}}{\pgfqpoint{0.535070in}{1.615823in}}{\pgfqpoint{0.542884in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.631450in}}{\pgfqpoint{0.555088in}{1.642049in}}{\pgfqpoint{0.555088in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.664150in}}{\pgfqpoint{0.550698in}{1.674749in}}{\pgfqpoint{0.542884in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.690376in}}{\pgfqpoint{0.524471in}{1.694766in}}{\pgfqpoint{0.513421in}{1.694766in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.694766in}}{\pgfqpoint{0.491772in}{1.690376in}}{\pgfqpoint{0.483958in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.674749in}}{\pgfqpoint{0.471754in}{1.664150in}}{\pgfqpoint{0.471754in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.642049in}}{\pgfqpoint{0.476145in}{1.631450in}}{\pgfqpoint{0.483958in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.615823in}}{\pgfqpoint{0.502371in}{1.611433in}}{\pgfqpoint{0.513421in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.611433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.209762in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.209762in}}{\pgfqpoint{0.516253in}{1.214152in}}{\pgfqpoint{0.524067in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.229780in}}{\pgfqpoint{0.536271in}{1.240379in}}{\pgfqpoint{0.536271in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.262479in}}{\pgfqpoint{0.531880in}{1.273078in}}{\pgfqpoint{0.524067in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.288705in}}{\pgfqpoint{0.505654in}{1.293095in}}{\pgfqpoint{0.494604in}{1.293095in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.293095in}}{\pgfqpoint{0.472955in}{1.288705in}}{\pgfqpoint{0.465141in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.273078in}}{\pgfqpoint{0.452937in}{1.262479in}}{\pgfqpoint{0.452937in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.240379in}}{\pgfqpoint{0.457328in}{1.229780in}}{\pgfqpoint{0.465141in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.214152in}}{\pgfqpoint{0.483554in}{1.209762in}}{\pgfqpoint{0.494604in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.209762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278208in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{0.289258in}{1.622909in}}{\pgfqpoint{0.299857in}{1.627300in}}{\pgfqpoint{0.307671in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{0.315484in}{1.642927in}}{\pgfqpoint{0.319875in}{1.653526in}}{\pgfqpoint{0.319875in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{0.319875in}{1.675626in}}{\pgfqpoint{0.315484in}{1.686225in}}{\pgfqpoint{0.307671in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{0.299857in}{1.701852in}}{\pgfqpoint{0.289258in}{1.706243in}}{\pgfqpoint{0.278208in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{0.267158in}{1.706243in}}{\pgfqpoint{0.256559in}{1.701852in}}{\pgfqpoint{0.248745in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{0.240932in}{1.686225in}}{\pgfqpoint{0.236541in}{1.675626in}}{\pgfqpoint{0.236541in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{0.236541in}{1.653526in}}{\pgfqpoint{0.240932in}{1.642927in}}{\pgfqpoint{0.248745in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{0.256559in}{1.627300in}}{\pgfqpoint{0.267158in}{1.622909in}}{\pgfqpoint{0.278208in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{0.278208in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692183in}{1.660207in}}%
\pgfpathcurveto{\pgfqpoint{0.703233in}{1.660207in}}{\pgfqpoint{0.713832in}{1.664598in}}{\pgfqpoint{0.721646in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{0.729459in}{1.680225in}}{\pgfqpoint{0.733850in}{1.690824in}}{\pgfqpoint{0.733850in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{0.733850in}{1.712924in}}{\pgfqpoint{0.729459in}{1.723523in}}{\pgfqpoint{0.721646in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{0.713832in}{1.739150in}}{\pgfqpoint{0.703233in}{1.743541in}}{\pgfqpoint{0.692183in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{0.681133in}{1.743541in}}{\pgfqpoint{0.670534in}{1.739150in}}{\pgfqpoint{0.662720in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{0.654907in}{1.723523in}}{\pgfqpoint{0.650516in}{1.712924in}}{\pgfqpoint{0.650516in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{0.650516in}{1.690824in}}{\pgfqpoint{0.654907in}{1.680225in}}{\pgfqpoint{0.662720in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{0.670534in}{1.664598in}}{\pgfqpoint{0.681133in}{1.660207in}}{\pgfqpoint{0.692183in}{1.660207in}}%
\pgfpathlineto{\pgfqpoint{0.692183in}{1.660207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.275751in}}%
\pgfpathcurveto{\pgfqpoint{0.750276in}{1.275751in}}{\pgfqpoint{0.760875in}{1.280141in}}{\pgfqpoint{0.768688in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{0.776502in}{1.295768in}}{\pgfqpoint{0.780892in}{1.306367in}}{\pgfqpoint{0.780892in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{0.780892in}{1.328468in}}{\pgfqpoint{0.776502in}{1.339067in}}{\pgfqpoint{0.768688in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{0.760875in}{1.354694in}}{\pgfqpoint{0.750276in}{1.359084in}}{\pgfqpoint{0.739226in}{1.359084in}}%
\pgfpathcurveto{\pgfqpoint{0.728176in}{1.359084in}}{\pgfqpoint{0.717577in}{1.354694in}}{\pgfqpoint{0.709763in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{0.701949in}{1.339067in}}{\pgfqpoint{0.697559in}{1.328468in}}{\pgfqpoint{0.697559in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{0.697559in}{1.306367in}}{\pgfqpoint{0.701949in}{1.295768in}}{\pgfqpoint{0.709763in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{0.717577in}{1.280141in}}{\pgfqpoint{0.728176in}{1.275751in}}{\pgfqpoint{0.739226in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{1.275751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663957in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{0.675008in}{1.303007in}}{\pgfqpoint{0.685607in}{1.307397in}}{\pgfqpoint{0.693420in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{0.701234in}{1.323025in}}{\pgfqpoint{0.705624in}{1.333624in}}{\pgfqpoint{0.705624in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{0.705624in}{1.355724in}}{\pgfqpoint{0.701234in}{1.366323in}}{\pgfqpoint{0.693420in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{0.685607in}{1.381950in}}{\pgfqpoint{0.675008in}{1.386340in}}{\pgfqpoint{0.663957in}{1.386340in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{1.386340in}}{\pgfqpoint{0.642308in}{1.381950in}}{\pgfqpoint{0.634495in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{0.626681in}{1.366323in}}{\pgfqpoint{0.622291in}{1.355724in}}{\pgfqpoint{0.622291in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{0.622291in}{1.333624in}}{\pgfqpoint{0.626681in}{1.323025in}}{\pgfqpoint{0.634495in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{0.642308in}{1.307397in}}{\pgfqpoint{0.652907in}{1.303007in}}{\pgfqpoint{0.663957in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{0.663957in}{1.303007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729817in}{1.634386in}}%
\pgfpathcurveto{\pgfqpoint{0.740867in}{1.634386in}}{\pgfqpoint{0.751466in}{1.638776in}}{\pgfqpoint{0.759280in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{0.767094in}{1.654403in}}{\pgfqpoint{0.771484in}{1.665002in}}{\pgfqpoint{0.771484in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{0.771484in}{1.687102in}}{\pgfqpoint{0.767094in}{1.697701in}}{\pgfqpoint{0.759280in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{0.751466in}{1.713329in}}{\pgfqpoint{0.740867in}{1.717719in}}{\pgfqpoint{0.729817in}{1.717719in}}%
\pgfpathcurveto{\pgfqpoint{0.718767in}{1.717719in}}{\pgfqpoint{0.708168in}{1.713329in}}{\pgfqpoint{0.700354in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{0.692541in}{1.697701in}}{\pgfqpoint{0.688150in}{1.687102in}}{\pgfqpoint{0.688150in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{0.688150in}{1.665002in}}{\pgfqpoint{0.692541in}{1.654403in}}{\pgfqpoint{0.700354in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{0.708168in}{1.638776in}}{\pgfqpoint{0.718767in}{1.634386in}}{\pgfqpoint{0.729817in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{0.729817in}{1.634386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.407728in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.407728in}}{\pgfqpoint{0.563296in}{1.412119in}}{\pgfqpoint{0.571109in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.427746in}}{\pgfqpoint{0.583313in}{1.438345in}}{\pgfqpoint{0.583313in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.460445in}}{\pgfqpoint{0.578923in}{1.471044in}}{\pgfqpoint{0.571109in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.486672in}}{\pgfqpoint{0.552697in}{1.491062in}}{\pgfqpoint{0.541647in}{1.491062in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.491062in}}{\pgfqpoint{0.519998in}{1.486672in}}{\pgfqpoint{0.512184in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.471044in}}{\pgfqpoint{0.499980in}{1.460445in}}{\pgfqpoint{0.499980in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.438345in}}{\pgfqpoint{0.504370in}{1.427746in}}{\pgfqpoint{0.512184in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.412119in}}{\pgfqpoint{0.530597in}{1.407728in}}{\pgfqpoint{0.541647in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.407728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.533968in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.533968in}}{\pgfqpoint{0.459802in}{1.538358in}}{\pgfqpoint{0.467616in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.553985in}}{\pgfqpoint{0.479820in}{1.564584in}}{\pgfqpoint{0.479820in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.586685in}}{\pgfqpoint{0.475429in}{1.597284in}}{\pgfqpoint{0.467616in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.612911in}}{\pgfqpoint{0.449203in}{1.617301in}}{\pgfqpoint{0.438153in}{1.617301in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.617301in}}{\pgfqpoint{0.416504in}{1.612911in}}{\pgfqpoint{0.408690in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.597284in}}{\pgfqpoint{0.396486in}{1.586685in}}{\pgfqpoint{0.396486in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.564584in}}{\pgfqpoint{0.400877in}{1.553985in}}{\pgfqpoint{0.408690in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.538358in}}{\pgfqpoint{0.427103in}{1.533968in}}{\pgfqpoint{0.438153in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.533968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372293in}{1.650165in}}%
\pgfpathcurveto{\pgfqpoint{0.383343in}{1.650165in}}{\pgfqpoint{0.393942in}{1.654556in}}{\pgfqpoint{0.401756in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{0.409570in}{1.670183in}}{\pgfqpoint{0.413960in}{1.680782in}}{\pgfqpoint{0.413960in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{0.413960in}{1.702882in}}{\pgfqpoint{0.409570in}{1.713481in}}{\pgfqpoint{0.401756in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{0.393942in}{1.729109in}}{\pgfqpoint{0.383343in}{1.733499in}}{\pgfqpoint{0.372293in}{1.733499in}}%
\pgfpathcurveto{\pgfqpoint{0.361243in}{1.733499in}}{\pgfqpoint{0.350644in}{1.729109in}}{\pgfqpoint{0.342830in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{0.335017in}{1.713481in}}{\pgfqpoint{0.330627in}{1.702882in}}{\pgfqpoint{0.330627in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{0.330627in}{1.680782in}}{\pgfqpoint{0.335017in}{1.670183in}}{\pgfqpoint{0.342830in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{0.350644in}{1.654556in}}{\pgfqpoint{0.361243in}{1.650165in}}{\pgfqpoint{0.372293in}{1.650165in}}%
\pgfpathlineto{\pgfqpoint{0.372293in}{1.650165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720409in}{1.152381in}}%
\pgfpathcurveto{\pgfqpoint{0.731459in}{1.152381in}}{\pgfqpoint{0.742058in}{1.156771in}}{\pgfqpoint{0.749871in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{0.757685in}{1.172398in}}{\pgfqpoint{0.762075in}{1.182997in}}{\pgfqpoint{0.762075in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{0.762075in}{1.205097in}}{\pgfqpoint{0.757685in}{1.215696in}}{\pgfqpoint{0.749871in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{0.742058in}{1.231324in}}{\pgfqpoint{0.731459in}{1.235714in}}{\pgfqpoint{0.720409in}{1.235714in}}%
\pgfpathcurveto{\pgfqpoint{0.709359in}{1.235714in}}{\pgfqpoint{0.698759in}{1.231324in}}{\pgfqpoint{0.690946in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{0.683132in}{1.215696in}}{\pgfqpoint{0.678742in}{1.205097in}}{\pgfqpoint{0.678742in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{0.678742in}{1.182997in}}{\pgfqpoint{0.683132in}{1.172398in}}{\pgfqpoint{0.690946in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{0.698759in}{1.156771in}}{\pgfqpoint{0.709359in}{1.152381in}}{\pgfqpoint{0.720409in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{1.152381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.529664in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.529664in}}{\pgfqpoint{0.375125in}{1.534055in}}{\pgfqpoint{0.382939in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.549682in}}{\pgfqpoint{0.395143in}{1.560281in}}{\pgfqpoint{0.395143in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.582381in}}{\pgfqpoint{0.390753in}{1.592980in}}{\pgfqpoint{0.382939in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.608607in}}{\pgfqpoint{0.364526in}{1.612998in}}{\pgfqpoint{0.353476in}{1.612998in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.612998in}}{\pgfqpoint{0.331827in}{1.608607in}}{\pgfqpoint{0.324013in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.592980in}}{\pgfqpoint{0.311810in}{1.582381in}}{\pgfqpoint{0.311810in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.560281in}}{\pgfqpoint{0.316200in}{1.549682in}}{\pgfqpoint{0.324013in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.534055in}}{\pgfqpoint{0.342426in}{1.529664in}}{\pgfqpoint{0.353476in}{1.529664in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.529664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663957in}{1.183940in}}%
\pgfpathcurveto{\pgfqpoint{0.675008in}{1.183940in}}{\pgfqpoint{0.685607in}{1.188331in}}{\pgfqpoint{0.693420in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{0.701234in}{1.203958in}}{\pgfqpoint{0.705624in}{1.214557in}}{\pgfqpoint{0.705624in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{0.705624in}{1.236657in}}{\pgfqpoint{0.701234in}{1.247256in}}{\pgfqpoint{0.693420in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{0.685607in}{1.262883in}}{\pgfqpoint{0.675008in}{1.267274in}}{\pgfqpoint{0.663957in}{1.267274in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{1.267274in}}{\pgfqpoint{0.642308in}{1.262883in}}{\pgfqpoint{0.634495in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{0.626681in}{1.247256in}}{\pgfqpoint{0.622291in}{1.236657in}}{\pgfqpoint{0.622291in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{0.622291in}{1.214557in}}{\pgfqpoint{0.626681in}{1.203958in}}{\pgfqpoint{0.634495in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{0.642308in}{1.188331in}}{\pgfqpoint{0.652907in}{1.183940in}}{\pgfqpoint{0.663957in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{0.663957in}{1.183940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.640124in}}{\pgfqpoint{0.412759in}{1.644514in}}{\pgfqpoint{0.420573in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.660141in}}{\pgfqpoint{0.432777in}{1.670740in}}{\pgfqpoint{0.432777in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.692841in}}{\pgfqpoint{0.428387in}{1.703440in}}{\pgfqpoint{0.420573in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.719067in}}{\pgfqpoint{0.402160in}{1.723457in}}{\pgfqpoint{0.391110in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.723457in}}{\pgfqpoint{0.369461in}{1.719067in}}{\pgfqpoint{0.361648in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.703440in}}{\pgfqpoint{0.349444in}{1.692841in}}{\pgfqpoint{0.349444in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.670740in}}{\pgfqpoint{0.353834in}{1.660141in}}{\pgfqpoint{0.361648in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.644514in}}{\pgfqpoint{0.380060in}{1.640124in}}{\pgfqpoint{0.391110in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569872in}{1.427812in}}%
\pgfpathcurveto{\pgfqpoint{0.580922in}{1.427812in}}{\pgfqpoint{0.591521in}{1.432202in}}{\pgfqpoint{0.599335in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{0.607149in}{1.447829in}}{\pgfqpoint{0.611539in}{1.458429in}}{\pgfqpoint{0.611539in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{0.611539in}{1.480529in}}{\pgfqpoint{0.607149in}{1.491128in}}{\pgfqpoint{0.599335in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{0.591521in}{1.506755in}}{\pgfqpoint{0.580922in}{1.511145in}}{\pgfqpoint{0.569872in}{1.511145in}}%
\pgfpathcurveto{\pgfqpoint{0.558822in}{1.511145in}}{\pgfqpoint{0.548223in}{1.506755in}}{\pgfqpoint{0.540409in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{0.532596in}{1.491128in}}{\pgfqpoint{0.528206in}{1.480529in}}{\pgfqpoint{0.528206in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{0.528206in}{1.458429in}}{\pgfqpoint{0.532596in}{1.447829in}}{\pgfqpoint{0.540409in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{0.548223in}{1.432202in}}{\pgfqpoint{0.558822in}{1.427812in}}{\pgfqpoint{0.569872in}{1.427812in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{1.427812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372293in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{0.383343in}{1.647296in}}{\pgfqpoint{0.393942in}{1.651687in}}{\pgfqpoint{0.401756in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{0.409570in}{1.667314in}}{\pgfqpoint{0.413960in}{1.677913in}}{\pgfqpoint{0.413960in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{0.413960in}{1.700013in}}{\pgfqpoint{0.409570in}{1.710612in}}{\pgfqpoint{0.401756in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{0.393942in}{1.726239in}}{\pgfqpoint{0.383343in}{1.730630in}}{\pgfqpoint{0.372293in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{0.361243in}{1.730630in}}{\pgfqpoint{0.350644in}{1.726239in}}{\pgfqpoint{0.342830in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{0.335017in}{1.710612in}}{\pgfqpoint{0.330627in}{1.700013in}}{\pgfqpoint{0.330627in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{0.330627in}{1.677913in}}{\pgfqpoint{0.335017in}{1.667314in}}{\pgfqpoint{0.342830in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{0.350644in}{1.651687in}}{\pgfqpoint{0.361243in}{1.647296in}}{\pgfqpoint{0.372293in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{0.372293in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.640124in}}{\pgfqpoint{0.375125in}{1.644514in}}{\pgfqpoint{0.382939in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.660141in}}{\pgfqpoint{0.395143in}{1.670740in}}{\pgfqpoint{0.395143in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.692841in}}{\pgfqpoint{0.390753in}{1.703440in}}{\pgfqpoint{0.382939in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.719067in}}{\pgfqpoint{0.364526in}{1.723457in}}{\pgfqpoint{0.353476in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.723457in}}{\pgfqpoint{0.331827in}{1.719067in}}{\pgfqpoint{0.324013in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.703440in}}{\pgfqpoint{0.311810in}{1.692841in}}{\pgfqpoint{0.311810in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.670740in}}{\pgfqpoint{0.316200in}{1.660141in}}{\pgfqpoint{0.324013in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.644514in}}{\pgfqpoint{0.342426in}{1.640124in}}{\pgfqpoint{0.353476in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.149511in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.149511in}}{\pgfqpoint{0.638564in}{1.153902in}}{\pgfqpoint{0.646378in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.169529in}}{\pgfqpoint{0.658582in}{1.180128in}}{\pgfqpoint{0.658582in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.202228in}}{\pgfqpoint{0.654191in}{1.212827in}}{\pgfqpoint{0.646378in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.228455in}}{\pgfqpoint{0.627965in}{1.232845in}}{\pgfqpoint{0.616915in}{1.232845in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.232845in}}{\pgfqpoint{0.595266in}{1.228455in}}{\pgfqpoint{0.587452in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.212827in}}{\pgfqpoint{0.575248in}{1.202228in}}{\pgfqpoint{0.575248in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.180128in}}{\pgfqpoint{0.579638in}{1.169529in}}{\pgfqpoint{0.587452in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.153902in}}{\pgfqpoint{0.605865in}{1.149511in}}{\pgfqpoint{0.616915in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.149511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.437854in}}{\pgfqpoint{0.309266in}{1.442244in}}{\pgfqpoint{0.317079in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.457871in}}{\pgfqpoint{0.329283in}{1.468470in}}{\pgfqpoint{0.329283in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.490571in}}{\pgfqpoint{0.324893in}{1.501170in}}{\pgfqpoint{0.317079in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.516797in}}{\pgfqpoint{0.298667in}{1.521187in}}{\pgfqpoint{0.287617in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.521187in}}{\pgfqpoint{0.265967in}{1.516797in}}{\pgfqpoint{0.258154in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.501170in}}{\pgfqpoint{0.245950in}{1.490571in}}{\pgfqpoint{0.245950in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.468470in}}{\pgfqpoint{0.250340in}{1.457871in}}{\pgfqpoint{0.258154in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.442244in}}{\pgfqpoint{0.276566in}{1.437854in}}{\pgfqpoint{0.287617in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.380472in}}%
\pgfpathcurveto{\pgfqpoint{0.270441in}{1.380472in}}{\pgfqpoint{0.281040in}{1.384862in}}{\pgfqpoint{0.288854in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{1.400490in}}{\pgfqpoint{0.301058in}{1.411089in}}{\pgfqpoint{0.301058in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{0.301058in}{1.433189in}}{\pgfqpoint{0.296667in}{1.443788in}}{\pgfqpoint{0.288854in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{0.281040in}{1.459415in}}{\pgfqpoint{0.270441in}{1.463806in}}{\pgfqpoint{0.259391in}{1.463806in}}%
\pgfpathcurveto{\pgfqpoint{0.248341in}{1.463806in}}{\pgfqpoint{0.237742in}{1.459415in}}{\pgfqpoint{0.229928in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{0.222115in}{1.443788in}}{\pgfqpoint{0.217724in}{1.433189in}}{\pgfqpoint{0.217724in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{0.217724in}{1.411089in}}{\pgfqpoint{0.222115in}{1.400490in}}{\pgfqpoint{0.229928in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{0.237742in}{1.384862in}}{\pgfqpoint{0.248341in}{1.380472in}}{\pgfqpoint{0.259391in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.380472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588689in}{1.724762in}}%
\pgfpathcurveto{\pgfqpoint{0.599739in}{1.724762in}}{\pgfqpoint{0.610338in}{1.729152in}}{\pgfqpoint{0.618152in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{0.625966in}{1.744779in}}{\pgfqpoint{0.630356in}{1.755378in}}{\pgfqpoint{0.630356in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{0.630356in}{1.777478in}}{\pgfqpoint{0.625966in}{1.788077in}}{\pgfqpoint{0.618152in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{0.610338in}{1.803705in}}{\pgfqpoint{0.599739in}{1.808095in}}{\pgfqpoint{0.588689in}{1.808095in}}%
\pgfpathcurveto{\pgfqpoint{0.577639in}{1.808095in}}{\pgfqpoint{0.567040in}{1.803705in}}{\pgfqpoint{0.559227in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{0.551413in}{1.788077in}}{\pgfqpoint{0.547023in}{1.777478in}}{\pgfqpoint{0.547023in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{0.547023in}{1.755378in}}{\pgfqpoint{0.551413in}{1.744779in}}{\pgfqpoint{0.559227in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{0.567040in}{1.729152in}}{\pgfqpoint{0.577639in}{1.724762in}}{\pgfqpoint{0.588689in}{1.724762in}}%
\pgfpathlineto{\pgfqpoint{0.588689in}{1.724762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654549in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{0.665599in}{1.429247in}}{\pgfqpoint{0.676198in}{1.433637in}}{\pgfqpoint{0.684012in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.691825in}{1.449264in}}{\pgfqpoint{0.696216in}{1.459863in}}{\pgfqpoint{0.696216in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.696216in}{1.481963in}}{\pgfqpoint{0.691825in}{1.492562in}}{\pgfqpoint{0.684012in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{1.508190in}}{\pgfqpoint{0.665599in}{1.512580in}}{\pgfqpoint{0.654549in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{0.643499in}{1.512580in}}{\pgfqpoint{0.632900in}{1.508190in}}{\pgfqpoint{0.625086in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.617273in}{1.492562in}}{\pgfqpoint{0.612882in}{1.481963in}}{\pgfqpoint{0.612882in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.612882in}{1.459863in}}{\pgfqpoint{0.617273in}{1.449264in}}{\pgfqpoint{0.625086in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.632900in}{1.433637in}}{\pgfqpoint{0.643499in}{1.429247in}}{\pgfqpoint{0.654549in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{0.654549in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.050528in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.050528in}}{\pgfqpoint{0.535070in}{1.054919in}}{\pgfqpoint{0.542884in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.070546in}}{\pgfqpoint{0.555088in}{1.081145in}}{\pgfqpoint{0.555088in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.103245in}}{\pgfqpoint{0.550698in}{1.113844in}}{\pgfqpoint{0.542884in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.129471in}}{\pgfqpoint{0.524471in}{1.133862in}}{\pgfqpoint{0.513421in}{1.133862in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.133862in}}{\pgfqpoint{0.491772in}{1.129471in}}{\pgfqpoint{0.483958in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.113844in}}{\pgfqpoint{0.471754in}{1.103245in}}{\pgfqpoint{0.471754in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.081145in}}{\pgfqpoint{0.476145in}{1.070546in}}{\pgfqpoint{0.483958in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.054919in}}{\pgfqpoint{0.502371in}{1.050528in}}{\pgfqpoint{0.513421in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.050528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.386210in}}{\pgfqpoint{0.356308in}{1.390601in}}{\pgfqpoint{0.364122in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.406228in}}{\pgfqpoint{0.376326in}{1.416827in}}{\pgfqpoint{0.376326in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.438927in}}{\pgfqpoint{0.371936in}{1.449526in}}{\pgfqpoint{0.364122in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.465153in}}{\pgfqpoint{0.345709in}{1.469544in}}{\pgfqpoint{0.334659in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.469544in}}{\pgfqpoint{0.313010in}{1.465153in}}{\pgfqpoint{0.305196in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.449526in}}{\pgfqpoint{0.292992in}{1.438927in}}{\pgfqpoint{0.292992in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.416827in}}{\pgfqpoint{0.297383in}{1.406228in}}{\pgfqpoint{0.305196in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.390601in}}{\pgfqpoint{0.323609in}{1.386210in}}{\pgfqpoint{0.334659in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.410598in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.410598in}}{\pgfqpoint{0.582113in}{1.414988in}}{\pgfqpoint{0.589927in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.430615in}}{\pgfqpoint{0.602130in}{1.441214in}}{\pgfqpoint{0.602130in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.463314in}}{\pgfqpoint{0.597740in}{1.473913in}}{\pgfqpoint{0.589927in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.489541in}}{\pgfqpoint{0.571514in}{1.493931in}}{\pgfqpoint{0.560464in}{1.493931in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.493931in}}{\pgfqpoint{0.538815in}{1.489541in}}{\pgfqpoint{0.531001in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.473913in}}{\pgfqpoint{0.518797in}{1.463314in}}{\pgfqpoint{0.518797in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.441214in}}{\pgfqpoint{0.523187in}{1.430615in}}{\pgfqpoint{0.531001in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.414988in}}{\pgfqpoint{0.549414in}{1.410598in}}{\pgfqpoint{0.560464in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.410598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.178202in}}{\pgfqpoint{0.638564in}{1.182593in}}{\pgfqpoint{0.646378in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.198220in}}{\pgfqpoint{0.658582in}{1.208819in}}{\pgfqpoint{0.658582in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.230919in}}{\pgfqpoint{0.654191in}{1.241518in}}{\pgfqpoint{0.646378in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.257145in}}{\pgfqpoint{0.627965in}{1.261536in}}{\pgfqpoint{0.616915in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.261536in}}{\pgfqpoint{0.595266in}{1.257145in}}{\pgfqpoint{0.587452in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.241518in}}{\pgfqpoint{0.575248in}{1.230919in}}{\pgfqpoint{0.575248in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.208819in}}{\pgfqpoint{0.579638in}{1.198220in}}{\pgfqpoint{0.587452in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.182593in}}{\pgfqpoint{0.605865in}{1.178202in}}{\pgfqpoint{0.616915in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.072046in}}{\pgfqpoint{0.582113in}{1.076437in}}{\pgfqpoint{0.589927in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.092064in}}{\pgfqpoint{0.602130in}{1.102663in}}{\pgfqpoint{0.602130in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.124763in}}{\pgfqpoint{0.597740in}{1.135362in}}{\pgfqpoint{0.589927in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.150989in}}{\pgfqpoint{0.571514in}{1.155380in}}{\pgfqpoint{0.560464in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.155380in}}{\pgfqpoint{0.538815in}{1.150989in}}{\pgfqpoint{0.531001in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.135362in}}{\pgfqpoint{0.518797in}{1.124763in}}{\pgfqpoint{0.518797in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.102663in}}{\pgfqpoint{0.523187in}{1.092064in}}{\pgfqpoint{0.531001in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.076437in}}{\pgfqpoint{0.549414in}{1.072046in}}{\pgfqpoint{0.560464in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.640124in}}{\pgfqpoint{0.638564in}{1.644514in}}{\pgfqpoint{0.646378in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.660141in}}{\pgfqpoint{0.658582in}{1.670740in}}{\pgfqpoint{0.658582in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.692841in}}{\pgfqpoint{0.654191in}{1.703440in}}{\pgfqpoint{0.646378in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.719067in}}{\pgfqpoint{0.627965in}{1.723457in}}{\pgfqpoint{0.616915in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.723457in}}{\pgfqpoint{0.595266in}{1.719067in}}{\pgfqpoint{0.587452in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.703440in}}{\pgfqpoint{0.575248in}{1.692841in}}{\pgfqpoint{0.575248in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.670740in}}{\pgfqpoint{0.579638in}{1.660141in}}{\pgfqpoint{0.587452in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.644514in}}{\pgfqpoint{0.605865in}{1.640124in}}{\pgfqpoint{0.616915in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.259971in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.259971in}}{\pgfqpoint{0.384534in}{1.264361in}}{\pgfqpoint{0.392348in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.279988in}}{\pgfqpoint{0.404551in}{1.290587in}}{\pgfqpoint{0.404551in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.312688in}}{\pgfqpoint{0.400161in}{1.323287in}}{\pgfqpoint{0.392348in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.338914in}}{\pgfqpoint{0.373935in}{1.343304in}}{\pgfqpoint{0.362885in}{1.343304in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.343304in}}{\pgfqpoint{0.341236in}{1.338914in}}{\pgfqpoint{0.333422in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.323287in}}{\pgfqpoint{0.321218in}{1.312688in}}{\pgfqpoint{0.321218in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.290587in}}{\pgfqpoint{0.325608in}{1.279988in}}{\pgfqpoint{0.333422in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.264361in}}{\pgfqpoint{0.351835in}{1.259971in}}{\pgfqpoint{0.362885in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.259971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.178202in}}{\pgfqpoint{0.563296in}{1.182593in}}{\pgfqpoint{0.571109in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.198220in}}{\pgfqpoint{0.583313in}{1.208819in}}{\pgfqpoint{0.583313in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.230919in}}{\pgfqpoint{0.578923in}{1.241518in}}{\pgfqpoint{0.571109in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.257145in}}{\pgfqpoint{0.552697in}{1.261536in}}{\pgfqpoint{0.541647in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.261536in}}{\pgfqpoint{0.519998in}{1.257145in}}{\pgfqpoint{0.512184in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.241518in}}{\pgfqpoint{0.499980in}{1.230919in}}{\pgfqpoint{0.499980in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.208819in}}{\pgfqpoint{0.504370in}{1.198220in}}{\pgfqpoint{0.512184in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.182593in}}{\pgfqpoint{0.530597in}{1.178202in}}{\pgfqpoint{0.541647in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579281in}{1.397687in}}%
\pgfpathcurveto{\pgfqpoint{0.590331in}{1.397687in}}{\pgfqpoint{0.600930in}{1.402077in}}{\pgfqpoint{0.608744in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{0.616557in}{1.417704in}}{\pgfqpoint{0.620947in}{1.428303in}}{\pgfqpoint{0.620947in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{0.620947in}{1.450403in}}{\pgfqpoint{0.616557in}{1.461003in}}{\pgfqpoint{0.608744in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{0.600930in}{1.476630in}}{\pgfqpoint{0.590331in}{1.481020in}}{\pgfqpoint{0.579281in}{1.481020in}}%
\pgfpathcurveto{\pgfqpoint{0.568231in}{1.481020in}}{\pgfqpoint{0.557632in}{1.476630in}}{\pgfqpoint{0.549818in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{0.542004in}{1.461003in}}{\pgfqpoint{0.537614in}{1.450403in}}{\pgfqpoint{0.537614in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{0.537614in}{1.428303in}}{\pgfqpoint{0.542004in}{1.417704in}}{\pgfqpoint{0.549818in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{0.557632in}{1.402077in}}{\pgfqpoint{0.568231in}{1.397687in}}{\pgfqpoint{0.579281in}{1.397687in}}%
\pgfpathlineto{\pgfqpoint{0.579281in}{1.397687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.393383in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.393383in}}{\pgfqpoint{0.459802in}{1.397773in}}{\pgfqpoint{0.467616in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.413401in}}{\pgfqpoint{0.479820in}{1.424000in}}{\pgfqpoint{0.479820in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.446100in}}{\pgfqpoint{0.475429in}{1.456699in}}{\pgfqpoint{0.467616in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.472326in}}{\pgfqpoint{0.449203in}{1.476716in}}{\pgfqpoint{0.438153in}{1.476716in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.476716in}}{\pgfqpoint{0.416504in}{1.472326in}}{\pgfqpoint{0.408690in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.456699in}}{\pgfqpoint{0.396486in}{1.446100in}}{\pgfqpoint{0.396486in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.424000in}}{\pgfqpoint{0.400877in}{1.413401in}}{\pgfqpoint{0.408690in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.397773in}}{\pgfqpoint{0.427103in}{1.393383in}}{\pgfqpoint{0.438153in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.393383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.493801in}}{\pgfqpoint{0.356308in}{1.498191in}}{\pgfqpoint{0.364122in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.513818in}}{\pgfqpoint{0.376326in}{1.524417in}}{\pgfqpoint{0.376326in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.546518in}}{\pgfqpoint{0.371936in}{1.557117in}}{\pgfqpoint{0.364122in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.572744in}}{\pgfqpoint{0.345709in}{1.577134in}}{\pgfqpoint{0.334659in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.577134in}}{\pgfqpoint{0.313010in}{1.572744in}}{\pgfqpoint{0.305196in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.557117in}}{\pgfqpoint{0.292992in}{1.546518in}}{\pgfqpoint{0.292992in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.524417in}}{\pgfqpoint{0.297383in}{1.513818in}}{\pgfqpoint{0.305196in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.498191in}}{\pgfqpoint{0.323609in}{1.493801in}}{\pgfqpoint{0.334659in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522830in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{0.533880in}{1.106475in}}{\pgfqpoint{0.544479in}{1.110866in}}{\pgfqpoint{0.552292in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{0.560106in}{1.126493in}}{\pgfqpoint{0.564496in}{1.137092in}}{\pgfqpoint{0.564496in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.159192in}}{\pgfqpoint{0.560106in}{1.169791in}}{\pgfqpoint{0.552292in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{0.544479in}{1.185418in}}{\pgfqpoint{0.533880in}{1.189809in}}{\pgfqpoint{0.522830in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{0.511780in}{1.189809in}}{\pgfqpoint{0.501180in}{1.185418in}}{\pgfqpoint{0.493367in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{0.485553in}{1.169791in}}{\pgfqpoint{0.481163in}{1.159192in}}{\pgfqpoint{0.481163in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{0.481163in}{1.137092in}}{\pgfqpoint{0.485553in}{1.126493in}}{\pgfqpoint{0.493367in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{0.501180in}{1.110866in}}{\pgfqpoint{0.511780in}{1.106475in}}{\pgfqpoint{0.522830in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{0.522830in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.737672in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.737672in}}{\pgfqpoint{0.356308in}{1.742063in}}{\pgfqpoint{0.364122in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.757690in}}{\pgfqpoint{0.376326in}{1.768289in}}{\pgfqpoint{0.376326in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.790389in}}{\pgfqpoint{0.371936in}{1.800988in}}{\pgfqpoint{0.364122in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.816615in}}{\pgfqpoint{0.345709in}{1.821006in}}{\pgfqpoint{0.334659in}{1.821006in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.821006in}}{\pgfqpoint{0.313010in}{1.816615in}}{\pgfqpoint{0.305196in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.800988in}}{\pgfqpoint{0.292992in}{1.790389in}}{\pgfqpoint{0.292992in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.768289in}}{\pgfqpoint{0.297383in}{1.757690in}}{\pgfqpoint{0.305196in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.742063in}}{\pgfqpoint{0.323609in}{1.737672in}}{\pgfqpoint{0.334659in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.737672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.450765in}}{\pgfqpoint{0.704424in}{1.455155in}}{\pgfqpoint{0.712237in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.470782in}}{\pgfqpoint{0.724441in}{1.481381in}}{\pgfqpoint{0.724441in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.503481in}}{\pgfqpoint{0.720051in}{1.514080in}}{\pgfqpoint{0.712237in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.529708in}}{\pgfqpoint{0.693825in}{1.534098in}}{\pgfqpoint{0.682775in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.534098in}}{\pgfqpoint{0.661125in}{1.529708in}}{\pgfqpoint{0.653312in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.514080in}}{\pgfqpoint{0.641108in}{1.503481in}}{\pgfqpoint{0.641108in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.481381in}}{\pgfqpoint{0.645498in}{1.470782in}}{\pgfqpoint{0.653312in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.455155in}}{\pgfqpoint{0.671724in}{1.450765in}}{\pgfqpoint{0.682775in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315842in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{0.326892in}{1.417770in}}{\pgfqpoint{0.337491in}{1.422160in}}{\pgfqpoint{0.345305in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.353119in}{1.437788in}}{\pgfqpoint{0.357509in}{1.448387in}}{\pgfqpoint{0.357509in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.357509in}{1.470487in}}{\pgfqpoint{0.353119in}{1.481086in}}{\pgfqpoint{0.345305in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.337491in}{1.496713in}}{\pgfqpoint{0.326892in}{1.501104in}}{\pgfqpoint{0.315842in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{0.304792in}{1.501104in}}{\pgfqpoint{0.294193in}{1.496713in}}{\pgfqpoint{0.286379in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.278566in}{1.481086in}}{\pgfqpoint{0.274175in}{1.470487in}}{\pgfqpoint{0.274175in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.274175in}{1.448387in}}{\pgfqpoint{0.278566in}{1.437788in}}{\pgfqpoint{0.286379in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.294193in}{1.422160in}}{\pgfqpoint{0.304792in}{1.417770in}}{\pgfqpoint{0.315842in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{0.315842in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.390514in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.390514in}}{\pgfqpoint{0.657381in}{1.394904in}}{\pgfqpoint{0.665195in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.410531in}}{\pgfqpoint{0.677399in}{1.421131in}}{\pgfqpoint{0.677399in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.443231in}}{\pgfqpoint{0.673008in}{1.453830in}}{\pgfqpoint{0.665195in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.469457in}}{\pgfqpoint{0.646782in}{1.473847in}}{\pgfqpoint{0.635732in}{1.473847in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.473847in}}{\pgfqpoint{0.614083in}{1.469457in}}{\pgfqpoint{0.606269in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.453830in}}{\pgfqpoint{0.594065in}{1.443231in}}{\pgfqpoint{0.594065in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.421131in}}{\pgfqpoint{0.598456in}{1.410531in}}{\pgfqpoint{0.606269in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.394904in}}{\pgfqpoint{0.624682in}{1.390514in}}{\pgfqpoint{0.635732in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.390514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.688898in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.688898in}}{\pgfqpoint{0.403351in}{1.693288in}}{\pgfqpoint{0.411165in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.708916in}}{\pgfqpoint{0.423368in}{1.719515in}}{\pgfqpoint{0.423368in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.741615in}}{\pgfqpoint{0.418978in}{1.752214in}}{\pgfqpoint{0.411165in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.767841in}}{\pgfqpoint{0.392752in}{1.772231in}}{\pgfqpoint{0.381702in}{1.772231in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.772231in}}{\pgfqpoint{0.360053in}{1.767841in}}{\pgfqpoint{0.352239in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.752214in}}{\pgfqpoint{0.340035in}{1.741615in}}{\pgfqpoint{0.340035in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.719515in}}{\pgfqpoint{0.344425in}{1.708916in}}{\pgfqpoint{0.352239in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.693288in}}{\pgfqpoint{0.370652in}{1.688898in}}{\pgfqpoint{0.381702in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.688898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654549in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{0.665599in}{1.062005in}}{\pgfqpoint{0.676198in}{1.066395in}}{\pgfqpoint{0.684012in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{0.691825in}{1.082022in}}{\pgfqpoint{0.696216in}{1.092621in}}{\pgfqpoint{0.696216in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{0.696216in}{1.114721in}}{\pgfqpoint{0.691825in}{1.125320in}}{\pgfqpoint{0.684012in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{1.140948in}}{\pgfqpoint{0.665599in}{1.145338in}}{\pgfqpoint{0.654549in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{0.643499in}{1.145338in}}{\pgfqpoint{0.632900in}{1.140948in}}{\pgfqpoint{0.625086in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{0.617273in}{1.125320in}}{\pgfqpoint{0.612882in}{1.114721in}}{\pgfqpoint{0.612882in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{0.612882in}{1.092621in}}{\pgfqpoint{0.617273in}{1.082022in}}{\pgfqpoint{0.625086in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{0.632900in}{1.066395in}}{\pgfqpoint{0.643499in}{1.062005in}}{\pgfqpoint{0.654549in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{0.654549in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.449330in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.449330in}}{\pgfqpoint{0.535070in}{1.453720in}}{\pgfqpoint{0.542884in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.469348in}}{\pgfqpoint{0.555088in}{1.479947in}}{\pgfqpoint{0.555088in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.502047in}}{\pgfqpoint{0.550698in}{1.512646in}}{\pgfqpoint{0.542884in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.528273in}}{\pgfqpoint{0.524471in}{1.532663in}}{\pgfqpoint{0.513421in}{1.532663in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.532663in}}{\pgfqpoint{0.491772in}{1.528273in}}{\pgfqpoint{0.483958in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.512646in}}{\pgfqpoint{0.471754in}{1.502047in}}{\pgfqpoint{0.471754in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.479947in}}{\pgfqpoint{0.476145in}{1.469348in}}{\pgfqpoint{0.483958in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.453720in}}{\pgfqpoint{0.502371in}{1.449330in}}{\pgfqpoint{0.513421in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.449330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767451in}{1.254233in}}%
\pgfpathcurveto{\pgfqpoint{0.778501in}{1.254233in}}{\pgfqpoint{0.789100in}{1.258623in}}{\pgfqpoint{0.796914in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{0.804728in}{1.274250in}}{\pgfqpoint{0.809118in}{1.284849in}}{\pgfqpoint{0.809118in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{0.809118in}{1.306950in}}{\pgfqpoint{0.804728in}{1.317549in}}{\pgfqpoint{0.796914in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{0.789100in}{1.333176in}}{\pgfqpoint{0.778501in}{1.337566in}}{\pgfqpoint{0.767451in}{1.337566in}}%
\pgfpathcurveto{\pgfqpoint{0.756401in}{1.337566in}}{\pgfqpoint{0.745802in}{1.333176in}}{\pgfqpoint{0.737988in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{0.730175in}{1.317549in}}{\pgfqpoint{0.725785in}{1.306950in}}{\pgfqpoint{0.725785in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{0.725785in}{1.284849in}}{\pgfqpoint{0.730175in}{1.274250in}}{\pgfqpoint{0.737988in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{0.745802in}{1.258623in}}{\pgfqpoint{0.756401in}{1.254233in}}{\pgfqpoint{0.767451in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{0.767451in}{1.254233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.337436in}}{\pgfqpoint{0.375125in}{1.341826in}}{\pgfqpoint{0.382939in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.357454in}}{\pgfqpoint{0.395143in}{1.368053in}}{\pgfqpoint{0.395143in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.390153in}}{\pgfqpoint{0.390753in}{1.400752in}}{\pgfqpoint{0.382939in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.416379in}}{\pgfqpoint{0.364526in}{1.420769in}}{\pgfqpoint{0.353476in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.420769in}}{\pgfqpoint{0.331827in}{1.416379in}}{\pgfqpoint{0.324013in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.400752in}}{\pgfqpoint{0.311810in}{1.390153in}}{\pgfqpoint{0.311810in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.368053in}}{\pgfqpoint{0.316200in}{1.357454in}}{\pgfqpoint{0.324013in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.341826in}}{\pgfqpoint{0.342426in}{1.337436in}}{\pgfqpoint{0.353476in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.196851in}}{\pgfqpoint{0.309266in}{1.201242in}}{\pgfqpoint{0.317079in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.216869in}}{\pgfqpoint{0.329283in}{1.227468in}}{\pgfqpoint{0.329283in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.249568in}}{\pgfqpoint{0.324893in}{1.260167in}}{\pgfqpoint{0.317079in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.275794in}}{\pgfqpoint{0.298667in}{1.280185in}}{\pgfqpoint{0.287617in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.280185in}}{\pgfqpoint{0.265967in}{1.275794in}}{\pgfqpoint{0.258154in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.260167in}}{\pgfqpoint{0.245950in}{1.249568in}}{\pgfqpoint{0.245950in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.227468in}}{\pgfqpoint{0.250340in}{1.216869in}}{\pgfqpoint{0.258154in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.201242in}}{\pgfqpoint{0.276566in}{1.196851in}}{\pgfqpoint{0.287617in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.522492in}}{\pgfqpoint{0.506845in}{1.526882in}}{\pgfqpoint{0.514658in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.542509in}}{\pgfqpoint{0.526862in}{1.553108in}}{\pgfqpoint{0.526862in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.575208in}}{\pgfqpoint{0.522472in}{1.585807in}}{\pgfqpoint{0.514658in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.601435in}}{\pgfqpoint{0.496246in}{1.605825in}}{\pgfqpoint{0.485196in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.605825in}}{\pgfqpoint{0.463546in}{1.601435in}}{\pgfqpoint{0.455733in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.585807in}}{\pgfqpoint{0.443529in}{1.575208in}}{\pgfqpoint{0.443529in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.553108in}}{\pgfqpoint{0.447919in}{1.542509in}}{\pgfqpoint{0.455733in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.526882in}}{\pgfqpoint{0.474145in}{1.522492in}}{\pgfqpoint{0.485196in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.391949in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.391949in}}{\pgfqpoint{0.582113in}{1.396339in}}{\pgfqpoint{0.589927in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.411966in}}{\pgfqpoint{0.602130in}{1.422565in}}{\pgfqpoint{0.602130in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.444665in}}{\pgfqpoint{0.597740in}{1.455264in}}{\pgfqpoint{0.589927in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.470892in}}{\pgfqpoint{0.571514in}{1.475282in}}{\pgfqpoint{0.560464in}{1.475282in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.475282in}}{\pgfqpoint{0.538815in}{1.470892in}}{\pgfqpoint{0.531001in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.455264in}}{\pgfqpoint{0.518797in}{1.444665in}}{\pgfqpoint{0.518797in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.422565in}}{\pgfqpoint{0.523187in}{1.411966in}}{\pgfqpoint{0.531001in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.396339in}}{\pgfqpoint{0.549414in}{1.391949in}}{\pgfqpoint{0.560464in}{1.391949in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.391949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.122255in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.122255in}}{\pgfqpoint{0.384534in}{1.126645in}}{\pgfqpoint{0.392348in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.142273in}}{\pgfqpoint{0.404551in}{1.152872in}}{\pgfqpoint{0.404551in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.174972in}}{\pgfqpoint{0.400161in}{1.185571in}}{\pgfqpoint{0.392348in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.201198in}}{\pgfqpoint{0.373935in}{1.205589in}}{\pgfqpoint{0.362885in}{1.205589in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.205589in}}{\pgfqpoint{0.341236in}{1.201198in}}{\pgfqpoint{0.333422in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.185571in}}{\pgfqpoint{0.321218in}{1.174972in}}{\pgfqpoint{0.321218in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.152872in}}{\pgfqpoint{0.325608in}{1.142273in}}{\pgfqpoint{0.333422in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.126645in}}{\pgfqpoint{0.351835in}{1.122255in}}{\pgfqpoint{0.362885in}{1.122255in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.122255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400519in}{1.373300in}}%
\pgfpathcurveto{\pgfqpoint{0.411569in}{1.373300in}}{\pgfqpoint{0.422168in}{1.377690in}}{\pgfqpoint{0.429982in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{0.437795in}{1.393317in}}{\pgfqpoint{0.442185in}{1.403916in}}{\pgfqpoint{0.442185in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{0.442185in}{1.426016in}}{\pgfqpoint{0.437795in}{1.436615in}}{\pgfqpoint{0.429982in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{0.422168in}{1.452243in}}{\pgfqpoint{0.411569in}{1.456633in}}{\pgfqpoint{0.400519in}{1.456633in}}%
\pgfpathcurveto{\pgfqpoint{0.389469in}{1.456633in}}{\pgfqpoint{0.378870in}{1.452243in}}{\pgfqpoint{0.371056in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{1.436615in}}{\pgfqpoint{0.358852in}{1.426016in}}{\pgfqpoint{0.358852in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{0.358852in}{1.403916in}}{\pgfqpoint{0.363242in}{1.393317in}}{\pgfqpoint{0.371056in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{0.378870in}{1.377690in}}{\pgfqpoint{0.389469in}{1.373300in}}{\pgfqpoint{0.400519in}{1.373300in}}%
\pgfpathlineto{\pgfqpoint{0.400519in}{1.373300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.142339in}}{\pgfqpoint{0.732649in}{1.146729in}}{\pgfqpoint{0.740463in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.162356in}}{\pgfqpoint{0.752667in}{1.172955in}}{\pgfqpoint{0.752667in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.195056in}}{\pgfqpoint{0.748277in}{1.205655in}}{\pgfqpoint{0.740463in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.221282in}}{\pgfqpoint{0.722050in}{1.225672in}}{\pgfqpoint{0.711000in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.225672in}}{\pgfqpoint{0.689351in}{1.221282in}}{\pgfqpoint{0.681537in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.205655in}}{\pgfqpoint{0.669333in}{1.195056in}}{\pgfqpoint{0.669333in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.172955in}}{\pgfqpoint{0.673724in}{1.162356in}}{\pgfqpoint{0.681537in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.146729in}}{\pgfqpoint{0.699950in}{1.142339in}}{\pgfqpoint{0.711000in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.499539in}}{\pgfqpoint{0.375125in}{1.503929in}}{\pgfqpoint{0.382939in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.519556in}}{\pgfqpoint{0.395143in}{1.530155in}}{\pgfqpoint{0.395143in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.552256in}}{\pgfqpoint{0.390753in}{1.562855in}}{\pgfqpoint{0.382939in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.578482in}}{\pgfqpoint{0.364526in}{1.582872in}}{\pgfqpoint{0.353476in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.582872in}}{\pgfqpoint{0.331827in}{1.578482in}}{\pgfqpoint{0.324013in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.562855in}}{\pgfqpoint{0.311810in}{1.552256in}}{\pgfqpoint{0.311810in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.530155in}}{\pgfqpoint{0.316200in}{1.519556in}}{\pgfqpoint{0.324013in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.503929in}}{\pgfqpoint{0.342426in}{1.499539in}}{\pgfqpoint{0.353476in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654549in}{1.211197in}}%
\pgfpathcurveto{\pgfqpoint{0.665599in}{1.211197in}}{\pgfqpoint{0.676198in}{1.215587in}}{\pgfqpoint{0.684012in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{0.691825in}{1.231214in}}{\pgfqpoint{0.696216in}{1.241813in}}{\pgfqpoint{0.696216in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{0.696216in}{1.263913in}}{\pgfqpoint{0.691825in}{1.274512in}}{\pgfqpoint{0.684012in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{1.290140in}}{\pgfqpoint{0.665599in}{1.294530in}}{\pgfqpoint{0.654549in}{1.294530in}}%
\pgfpathcurveto{\pgfqpoint{0.643499in}{1.294530in}}{\pgfqpoint{0.632900in}{1.290140in}}{\pgfqpoint{0.625086in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{0.617273in}{1.274512in}}{\pgfqpoint{0.612882in}{1.263913in}}{\pgfqpoint{0.612882in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{0.612882in}{1.241813in}}{\pgfqpoint{0.617273in}{1.231214in}}{\pgfqpoint{0.625086in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{0.632900in}{1.215587in}}{\pgfqpoint{0.643499in}{1.211197in}}{\pgfqpoint{0.654549in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{0.654549in}{1.211197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.599957in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.599957in}}{\pgfqpoint{0.506845in}{1.604347in}}{\pgfqpoint{0.514658in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.619974in}}{\pgfqpoint{0.526862in}{1.630573in}}{\pgfqpoint{0.526862in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.652673in}}{\pgfqpoint{0.522472in}{1.663272in}}{\pgfqpoint{0.514658in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.678900in}}{\pgfqpoint{0.496246in}{1.683290in}}{\pgfqpoint{0.485196in}{1.683290in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.683290in}}{\pgfqpoint{0.463546in}{1.678900in}}{\pgfqpoint{0.455733in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.663272in}}{\pgfqpoint{0.443529in}{1.652673in}}{\pgfqpoint{0.443529in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.630573in}}{\pgfqpoint{0.447919in}{1.619974in}}{\pgfqpoint{0.455733in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.604347in}}{\pgfqpoint{0.474145in}{1.599957in}}{\pgfqpoint{0.485196in}{1.599957in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.599957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297025in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{0.308075in}{1.677422in}}{\pgfqpoint{0.318674in}{1.681812in}}{\pgfqpoint{0.326488in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.334301in}{1.697439in}}{\pgfqpoint{0.338692in}{1.708038in}}{\pgfqpoint{0.338692in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.338692in}{1.730139in}}{\pgfqpoint{0.334301in}{1.740738in}}{\pgfqpoint{0.326488in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.318674in}{1.756365in}}{\pgfqpoint{0.308075in}{1.760755in}}{\pgfqpoint{0.297025in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{0.285975in}{1.760755in}}{\pgfqpoint{0.275376in}{1.756365in}}{\pgfqpoint{0.267562in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.259749in}{1.740738in}}{\pgfqpoint{0.255358in}{1.730139in}}{\pgfqpoint{0.255358in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.255358in}{1.708038in}}{\pgfqpoint{0.259749in}{1.697439in}}{\pgfqpoint{0.267562in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.275376in}{1.681812in}}{\pgfqpoint{0.285975in}{1.677422in}}{\pgfqpoint{0.297025in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{0.297025in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.733369in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.733369in}}{\pgfqpoint{0.384534in}{1.737759in}}{\pgfqpoint{0.392348in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.753386in}}{\pgfqpoint{0.404551in}{1.763985in}}{\pgfqpoint{0.404551in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.786086in}}{\pgfqpoint{0.400161in}{1.796685in}}{\pgfqpoint{0.392348in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.812312in}}{\pgfqpoint{0.373935in}{1.816702in}}{\pgfqpoint{0.362885in}{1.816702in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.816702in}}{\pgfqpoint{0.341236in}{1.812312in}}{\pgfqpoint{0.333422in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.796685in}}{\pgfqpoint{0.321218in}{1.786086in}}{\pgfqpoint{0.321218in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.763985in}}{\pgfqpoint{0.325608in}{1.753386in}}{\pgfqpoint{0.333422in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.737759in}}{\pgfqpoint{0.351835in}{1.733369in}}{\pgfqpoint{0.362885in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.733369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372293in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{0.383343in}{1.645862in}}{\pgfqpoint{0.393942in}{1.650252in}}{\pgfqpoint{0.401756in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{0.409570in}{1.665879in}}{\pgfqpoint{0.413960in}{1.676478in}}{\pgfqpoint{0.413960in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{0.413960in}{1.698579in}}{\pgfqpoint{0.409570in}{1.709178in}}{\pgfqpoint{0.401756in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{0.393942in}{1.724805in}}{\pgfqpoint{0.383343in}{1.729195in}}{\pgfqpoint{0.372293in}{1.729195in}}%
\pgfpathcurveto{\pgfqpoint{0.361243in}{1.729195in}}{\pgfqpoint{0.350644in}{1.724805in}}{\pgfqpoint{0.342830in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{0.335017in}{1.709178in}}{\pgfqpoint{0.330627in}{1.698579in}}{\pgfqpoint{0.330627in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{0.330627in}{1.676478in}}{\pgfqpoint{0.335017in}{1.665879in}}{\pgfqpoint{0.342830in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{0.350644in}{1.650252in}}{\pgfqpoint{0.361243in}{1.645862in}}{\pgfqpoint{0.372293in}{1.645862in}}%
\pgfpathlineto{\pgfqpoint{0.372293in}{1.645862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.247060in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.247060in}}{\pgfqpoint{0.704424in}{1.251450in}}{\pgfqpoint{0.712237in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.267078in}}{\pgfqpoint{0.724441in}{1.277677in}}{\pgfqpoint{0.724441in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.299777in}}{\pgfqpoint{0.720051in}{1.310376in}}{\pgfqpoint{0.712237in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.326003in}}{\pgfqpoint{0.693825in}{1.330393in}}{\pgfqpoint{0.682775in}{1.330393in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.330393in}}{\pgfqpoint{0.661125in}{1.326003in}}{\pgfqpoint{0.653312in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.310376in}}{\pgfqpoint{0.641108in}{1.299777in}}{\pgfqpoint{0.641108in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.277677in}}{\pgfqpoint{0.645498in}{1.267078in}}{\pgfqpoint{0.653312in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.251450in}}{\pgfqpoint{0.671724in}{1.247060in}}{\pgfqpoint{0.682775in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.247060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466378in}{1.561224in}}%
\pgfpathcurveto{\pgfqpoint{0.477429in}{1.561224in}}{\pgfqpoint{0.488028in}{1.565614in}}{\pgfqpoint{0.495841in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{0.503655in}{1.581242in}}{\pgfqpoint{0.508045in}{1.591841in}}{\pgfqpoint{0.508045in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{0.508045in}{1.613941in}}{\pgfqpoint{0.503655in}{1.624540in}}{\pgfqpoint{0.495841in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{0.488028in}{1.640167in}}{\pgfqpoint{0.477429in}{1.644557in}}{\pgfqpoint{0.466378in}{1.644557in}}%
\pgfpathcurveto{\pgfqpoint{0.455328in}{1.644557in}}{\pgfqpoint{0.444729in}{1.640167in}}{\pgfqpoint{0.436916in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{0.429102in}{1.624540in}}{\pgfqpoint{0.424712in}{1.613941in}}{\pgfqpoint{0.424712in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{0.424712in}{1.591841in}}{\pgfqpoint{0.429102in}{1.581242in}}{\pgfqpoint{0.436916in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{0.444729in}{1.565614in}}{\pgfqpoint{0.455328in}{1.561224in}}{\pgfqpoint{0.466378in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{0.466378in}{1.561224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.248495in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.248495in}}{\pgfqpoint{0.506845in}{1.252885in}}{\pgfqpoint{0.514658in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.268512in}}{\pgfqpoint{0.526862in}{1.279111in}}{\pgfqpoint{0.526862in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.301211in}}{\pgfqpoint{0.522472in}{1.311810in}}{\pgfqpoint{0.514658in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.327438in}}{\pgfqpoint{0.496246in}{1.331828in}}{\pgfqpoint{0.485196in}{1.331828in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.331828in}}{\pgfqpoint{0.463546in}{1.327438in}}{\pgfqpoint{0.455733in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.311810in}}{\pgfqpoint{0.443529in}{1.301211in}}{\pgfqpoint{0.443529in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.279111in}}{\pgfqpoint{0.447919in}{1.268512in}}{\pgfqpoint{0.455733in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.252885in}}{\pgfqpoint{0.474145in}{1.248495in}}{\pgfqpoint{0.485196in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.248495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.442157in}}{\pgfqpoint{0.770283in}{1.446548in}}{\pgfqpoint{0.778097in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.462175in}}{\pgfqpoint{0.790301in}{1.472774in}}{\pgfqpoint{0.790301in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.494874in}}{\pgfqpoint{0.785911in}{1.505473in}}{\pgfqpoint{0.778097in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.521100in}}{\pgfqpoint{0.759684in}{1.525491in}}{\pgfqpoint{0.748634in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.525491in}}{\pgfqpoint{0.726985in}{1.521100in}}{\pgfqpoint{0.719171in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.505473in}}{\pgfqpoint{0.706968in}{1.494874in}}{\pgfqpoint{0.706968in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.472774in}}{\pgfqpoint{0.711358in}{1.462175in}}{\pgfqpoint{0.719171in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.446548in}}{\pgfqpoint{0.737584in}{1.442157in}}{\pgfqpoint{0.748634in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.251364in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.251364in}}{\pgfqpoint{0.384534in}{1.255754in}}{\pgfqpoint{0.392348in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.271381in}}{\pgfqpoint{0.404551in}{1.281980in}}{\pgfqpoint{0.404551in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.304081in}}{\pgfqpoint{0.400161in}{1.314680in}}{\pgfqpoint{0.392348in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.330307in}}{\pgfqpoint{0.373935in}{1.334697in}}{\pgfqpoint{0.362885in}{1.334697in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.334697in}}{\pgfqpoint{0.341236in}{1.330307in}}{\pgfqpoint{0.333422in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.314680in}}{\pgfqpoint{0.321218in}{1.304081in}}{\pgfqpoint{0.321218in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.281980in}}{\pgfqpoint{0.325608in}{1.271381in}}{\pgfqpoint{0.333422in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.255754in}}{\pgfqpoint{0.351835in}{1.251364in}}{\pgfqpoint{0.362885in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.251364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.166726in}}{\pgfqpoint{0.553887in}{1.171116in}}{\pgfqpoint{0.561701in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.186743in}}{\pgfqpoint{0.573905in}{1.197342in}}{\pgfqpoint{0.573905in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.219443in}}{\pgfqpoint{0.569515in}{1.230042in}}{\pgfqpoint{0.561701in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.245669in}}{\pgfqpoint{0.543288in}{1.250059in}}{\pgfqpoint{0.532238in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.250059in}}{\pgfqpoint{0.510589in}{1.245669in}}{\pgfqpoint{0.502775in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.230042in}}{\pgfqpoint{0.490571in}{1.219443in}}{\pgfqpoint{0.490571in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.197342in}}{\pgfqpoint{0.494962in}{1.186743in}}{\pgfqpoint{0.502775in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.171116in}}{\pgfqpoint{0.521188in}{1.166726in}}{\pgfqpoint{0.532238in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{0.750276in}{1.727631in}}{\pgfqpoint{0.760875in}{1.732021in}}{\pgfqpoint{0.768688in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{0.776502in}{1.747648in}}{\pgfqpoint{0.780892in}{1.758247in}}{\pgfqpoint{0.780892in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{0.780892in}{1.780347in}}{\pgfqpoint{0.776502in}{1.790946in}}{\pgfqpoint{0.768688in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{0.760875in}{1.806574in}}{\pgfqpoint{0.750276in}{1.810964in}}{\pgfqpoint{0.739226in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{0.728176in}{1.810964in}}{\pgfqpoint{0.717577in}{1.806574in}}{\pgfqpoint{0.709763in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{0.701949in}{1.790946in}}{\pgfqpoint{0.697559in}{1.780347in}}{\pgfqpoint{0.697559in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{0.697559in}{1.758247in}}{\pgfqpoint{0.701949in}{1.747648in}}{\pgfqpoint{0.709763in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{0.717577in}{1.732021in}}{\pgfqpoint{0.728176in}{1.727631in}}{\pgfqpoint{0.739226in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.592784in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.592784in}}{\pgfqpoint{0.770283in}{1.597174in}}{\pgfqpoint{0.778097in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.612801in}}{\pgfqpoint{0.790301in}{1.623400in}}{\pgfqpoint{0.790301in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.645501in}}{\pgfqpoint{0.785911in}{1.656100in}}{\pgfqpoint{0.778097in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.671727in}}{\pgfqpoint{0.759684in}{1.676117in}}{\pgfqpoint{0.748634in}{1.676117in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.676117in}}{\pgfqpoint{0.726985in}{1.671727in}}{\pgfqpoint{0.719171in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.656100in}}{\pgfqpoint{0.706968in}{1.645501in}}{\pgfqpoint{0.706968in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.623400in}}{\pgfqpoint{0.711358in}{1.612801in}}{\pgfqpoint{0.719171in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.597174in}}{\pgfqpoint{0.737584in}{1.592784in}}{\pgfqpoint{0.748634in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.592784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.320222in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.320222in}}{\pgfqpoint{0.563296in}{1.324612in}}{\pgfqpoint{0.571109in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.340239in}}{\pgfqpoint{0.583313in}{1.350838in}}{\pgfqpoint{0.583313in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.372938in}}{\pgfqpoint{0.578923in}{1.383537in}}{\pgfqpoint{0.571109in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.399165in}}{\pgfqpoint{0.552697in}{1.403555in}}{\pgfqpoint{0.541647in}{1.403555in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.403555in}}{\pgfqpoint{0.519998in}{1.399165in}}{\pgfqpoint{0.512184in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.383537in}}{\pgfqpoint{0.499980in}{1.372938in}}{\pgfqpoint{0.499980in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.350838in}}{\pgfqpoint{0.504370in}{1.340239in}}{\pgfqpoint{0.512184in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.324612in}}{\pgfqpoint{0.530597in}{1.320222in}}{\pgfqpoint{0.541647in}{1.320222in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.320222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{0.317484in}{1.133732in}}{\pgfqpoint{0.328083in}{1.138122in}}{\pgfqpoint{0.335896in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{0.343710in}{1.153749in}}{\pgfqpoint{0.348100in}{1.164348in}}{\pgfqpoint{0.348100in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{0.348100in}{1.186448in}}{\pgfqpoint{0.343710in}{1.197047in}}{\pgfqpoint{0.335896in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{0.328083in}{1.212675in}}{\pgfqpoint{0.317484in}{1.217065in}}{\pgfqpoint{0.306434in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{0.295383in}{1.217065in}}{\pgfqpoint{0.284784in}{1.212675in}}{\pgfqpoint{0.276971in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{0.269157in}{1.197047in}}{\pgfqpoint{0.264767in}{1.186448in}}{\pgfqpoint{0.264767in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{0.264767in}{1.164348in}}{\pgfqpoint{0.269157in}{1.153749in}}{\pgfqpoint{0.276971in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{0.284784in}{1.138122in}}{\pgfqpoint{0.295383in}{1.133732in}}{\pgfqpoint{0.306434in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.117952in}}{\pgfqpoint{0.516253in}{1.122342in}}{\pgfqpoint{0.524067in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.137969in}}{\pgfqpoint{0.536271in}{1.148568in}}{\pgfqpoint{0.536271in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.170668in}}{\pgfqpoint{0.531880in}{1.181267in}}{\pgfqpoint{0.524067in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.196895in}}{\pgfqpoint{0.505654in}{1.201285in}}{\pgfqpoint{0.494604in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.201285in}}{\pgfqpoint{0.472955in}{1.196895in}}{\pgfqpoint{0.465141in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.181267in}}{\pgfqpoint{0.452937in}{1.170668in}}{\pgfqpoint{0.452937in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.148568in}}{\pgfqpoint{0.457328in}{1.137969in}}{\pgfqpoint{0.465141in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.122342in}}{\pgfqpoint{0.483554in}{1.117952in}}{\pgfqpoint{0.494604in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.714720in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.714720in}}{\pgfqpoint{0.403351in}{1.719110in}}{\pgfqpoint{0.411165in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.734737in}}{\pgfqpoint{0.423368in}{1.745336in}}{\pgfqpoint{0.423368in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.767437in}}{\pgfqpoint{0.418978in}{1.778036in}}{\pgfqpoint{0.411165in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.793663in}}{\pgfqpoint{0.392752in}{1.798053in}}{\pgfqpoint{0.381702in}{1.798053in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.798053in}}{\pgfqpoint{0.360053in}{1.793663in}}{\pgfqpoint{0.352239in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.778036in}}{\pgfqpoint{0.340035in}{1.767437in}}{\pgfqpoint{0.340035in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.745336in}}{\pgfqpoint{0.344425in}{1.734737in}}{\pgfqpoint{0.352239in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.719110in}}{\pgfqpoint{0.370652in}{1.714720in}}{\pgfqpoint{0.381702in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.714720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.169595in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.169595in}}{\pgfqpoint{0.384534in}{1.173985in}}{\pgfqpoint{0.392348in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.189613in}}{\pgfqpoint{0.404551in}{1.200212in}}{\pgfqpoint{0.404551in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.222312in}}{\pgfqpoint{0.400161in}{1.232911in}}{\pgfqpoint{0.392348in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.248538in}}{\pgfqpoint{0.373935in}{1.252928in}}{\pgfqpoint{0.362885in}{1.252928in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.252928in}}{\pgfqpoint{0.341236in}{1.248538in}}{\pgfqpoint{0.333422in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.232911in}}{\pgfqpoint{0.321218in}{1.222312in}}{\pgfqpoint{0.321218in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.200212in}}{\pgfqpoint{0.325608in}{1.189613in}}{\pgfqpoint{0.333422in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.173985in}}{\pgfqpoint{0.351835in}{1.169595in}}{\pgfqpoint{0.362885in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.169595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{0.270441in}{1.292965in}}{\pgfqpoint{0.281040in}{1.297356in}}{\pgfqpoint{0.288854in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{1.312983in}}{\pgfqpoint{0.301058in}{1.323582in}}{\pgfqpoint{0.301058in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.301058in}{1.345682in}}{\pgfqpoint{0.296667in}{1.356281in}}{\pgfqpoint{0.288854in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.281040in}{1.371908in}}{\pgfqpoint{0.270441in}{1.376299in}}{\pgfqpoint{0.259391in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{0.248341in}{1.376299in}}{\pgfqpoint{0.237742in}{1.371908in}}{\pgfqpoint{0.229928in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.222115in}{1.356281in}}{\pgfqpoint{0.217724in}{1.345682in}}{\pgfqpoint{0.217724in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.217724in}{1.323582in}}{\pgfqpoint{0.222115in}{1.312983in}}{\pgfqpoint{0.229928in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.237742in}{1.297356in}}{\pgfqpoint{0.248341in}{1.292965in}}{\pgfqpoint{0.259391in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.545444in}}{\pgfqpoint{0.356308in}{1.549834in}}{\pgfqpoint{0.364122in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.565462in}}{\pgfqpoint{0.376326in}{1.576061in}}{\pgfqpoint{0.376326in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.598161in}}{\pgfqpoint{0.371936in}{1.608760in}}{\pgfqpoint{0.364122in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.624387in}}{\pgfqpoint{0.345709in}{1.628778in}}{\pgfqpoint{0.334659in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.628778in}}{\pgfqpoint{0.313010in}{1.624387in}}{\pgfqpoint{0.305196in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.608760in}}{\pgfqpoint{0.292992in}{1.598161in}}{\pgfqpoint{0.292992in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.576061in}}{\pgfqpoint{0.297383in}{1.565462in}}{\pgfqpoint{0.305196in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.549834in}}{\pgfqpoint{0.323609in}{1.545444in}}{\pgfqpoint{0.334659in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.171030in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.171030in}}{\pgfqpoint{0.629156in}{1.175420in}}{\pgfqpoint{0.636969in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.191047in}}{\pgfqpoint{0.649173in}{1.201646in}}{\pgfqpoint{0.649173in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.223746in}}{\pgfqpoint{0.644783in}{1.234345in}}{\pgfqpoint{0.636969in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.249973in}}{\pgfqpoint{0.618556in}{1.254363in}}{\pgfqpoint{0.607506in}{1.254363in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.254363in}}{\pgfqpoint{0.585857in}{1.249973in}}{\pgfqpoint{0.578044in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.234345in}}{\pgfqpoint{0.565840in}{1.223746in}}{\pgfqpoint{0.565840in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.201646in}}{\pgfqpoint{0.570230in}{1.191047in}}{\pgfqpoint{0.578044in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.175420in}}{\pgfqpoint{0.596456in}{1.171030in}}{\pgfqpoint{0.607506in}{1.171030in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{1.729065in}}%
\pgfpathcurveto{\pgfqpoint{0.317484in}{1.729065in}}{\pgfqpoint{0.328083in}{1.733455in}}{\pgfqpoint{0.335896in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{0.343710in}{1.749083in}}{\pgfqpoint{0.348100in}{1.759682in}}{\pgfqpoint{0.348100in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{0.348100in}{1.781782in}}{\pgfqpoint{0.343710in}{1.792381in}}{\pgfqpoint{0.335896in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{0.328083in}{1.808008in}}{\pgfqpoint{0.317484in}{1.812398in}}{\pgfqpoint{0.306434in}{1.812398in}}%
\pgfpathcurveto{\pgfqpoint{0.295383in}{1.812398in}}{\pgfqpoint{0.284784in}{1.808008in}}{\pgfqpoint{0.276971in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{0.269157in}{1.792381in}}{\pgfqpoint{0.264767in}{1.781782in}}{\pgfqpoint{0.264767in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{0.264767in}{1.759682in}}{\pgfqpoint{0.269157in}{1.749083in}}{\pgfqpoint{0.276971in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{0.284784in}{1.733455in}}{\pgfqpoint{0.295383in}{1.729065in}}{\pgfqpoint{0.306434in}{1.729065in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{1.729065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.072046in}}{\pgfqpoint{0.412759in}{1.076437in}}{\pgfqpoint{0.420573in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.092064in}}{\pgfqpoint{0.432777in}{1.102663in}}{\pgfqpoint{0.432777in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.124763in}}{\pgfqpoint{0.428387in}{1.135362in}}{\pgfqpoint{0.420573in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.150989in}}{\pgfqpoint{0.402160in}{1.155380in}}{\pgfqpoint{0.391110in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.155380in}}{\pgfqpoint{0.369461in}{1.150989in}}{\pgfqpoint{0.361648in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.135362in}}{\pgfqpoint{0.349444in}{1.124763in}}{\pgfqpoint{0.349444in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.102663in}}{\pgfqpoint{0.353834in}{1.092064in}}{\pgfqpoint{0.361648in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.076437in}}{\pgfqpoint{0.380060in}{1.072046in}}{\pgfqpoint{0.391110in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268799in}{1.463675in}}%
\pgfpathcurveto{\pgfqpoint{0.279850in}{1.463675in}}{\pgfqpoint{0.290449in}{1.468066in}}{\pgfqpoint{0.298262in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{0.306076in}{1.483693in}}{\pgfqpoint{0.310466in}{1.494292in}}{\pgfqpoint{0.310466in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{0.310466in}{1.516392in}}{\pgfqpoint{0.306076in}{1.526991in}}{\pgfqpoint{0.298262in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{0.290449in}{1.542619in}}{\pgfqpoint{0.279850in}{1.547009in}}{\pgfqpoint{0.268799in}{1.547009in}}%
\pgfpathcurveto{\pgfqpoint{0.257749in}{1.547009in}}{\pgfqpoint{0.247150in}{1.542619in}}{\pgfqpoint{0.239337in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{0.231523in}{1.526991in}}{\pgfqpoint{0.227133in}{1.516392in}}{\pgfqpoint{0.227133in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{0.227133in}{1.494292in}}{\pgfqpoint{0.231523in}{1.483693in}}{\pgfqpoint{0.239337in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{0.247150in}{1.468066in}}{\pgfqpoint{0.257749in}{1.463675in}}{\pgfqpoint{0.268799in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{0.268799in}{1.463675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.290096in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.290096in}}{\pgfqpoint{0.732649in}{1.294487in}}{\pgfqpoint{0.740463in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.310114in}}{\pgfqpoint{0.752667in}{1.320713in}}{\pgfqpoint{0.752667in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.342813in}}{\pgfqpoint{0.748277in}{1.353412in}}{\pgfqpoint{0.740463in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.369039in}}{\pgfqpoint{0.722050in}{1.373430in}}{\pgfqpoint{0.711000in}{1.373430in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.373430in}}{\pgfqpoint{0.689351in}{1.369039in}}{\pgfqpoint{0.681537in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.353412in}}{\pgfqpoint{0.669333in}{1.342813in}}{\pgfqpoint{0.669333in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.320713in}}{\pgfqpoint{0.673724in}{1.310114in}}{\pgfqpoint{0.681537in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.294487in}}{\pgfqpoint{0.699950in}{1.290096in}}{\pgfqpoint{0.711000in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.290096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598098in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{0.609148in}{1.486628in}}{\pgfqpoint{0.619747in}{1.491018in}}{\pgfqpoint{0.627561in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{0.635374in}{1.506646in}}{\pgfqpoint{0.639764in}{1.517245in}}{\pgfqpoint{0.639764in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{0.639764in}{1.539345in}}{\pgfqpoint{0.635374in}{1.549944in}}{\pgfqpoint{0.627561in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{0.619747in}{1.565571in}}{\pgfqpoint{0.609148in}{1.569961in}}{\pgfqpoint{0.598098in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{0.587048in}{1.569961in}}{\pgfqpoint{0.576449in}{1.565571in}}{\pgfqpoint{0.568635in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{0.560821in}{1.549944in}}{\pgfqpoint{0.556431in}{1.539345in}}{\pgfqpoint{0.556431in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{0.556431in}{1.517245in}}{\pgfqpoint{0.560821in}{1.506646in}}{\pgfqpoint{0.568635in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{0.576449in}{1.491018in}}{\pgfqpoint{0.587048in}{1.486628in}}{\pgfqpoint{0.598098in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{0.598098in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344068in}{1.092130in}}%
\pgfpathcurveto{\pgfqpoint{0.355118in}{1.092130in}}{\pgfqpoint{0.365717in}{1.096520in}}{\pgfqpoint{0.373530in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{0.381344in}{1.112147in}}{\pgfqpoint{0.385734in}{1.122746in}}{\pgfqpoint{0.385734in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{0.385734in}{1.144847in}}{\pgfqpoint{0.381344in}{1.155446in}}{\pgfqpoint{0.373530in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{0.365717in}{1.171073in}}{\pgfqpoint{0.355118in}{1.175463in}}{\pgfqpoint{0.344068in}{1.175463in}}%
\pgfpathcurveto{\pgfqpoint{0.333018in}{1.175463in}}{\pgfqpoint{0.322419in}{1.171073in}}{\pgfqpoint{0.314605in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{0.306791in}{1.155446in}}{\pgfqpoint{0.302401in}{1.144847in}}{\pgfqpoint{0.302401in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{0.302401in}{1.122746in}}{\pgfqpoint{0.306791in}{1.112147in}}{\pgfqpoint{0.314605in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{0.322419in}{1.096520in}}{\pgfqpoint{0.333018in}{1.092130in}}{\pgfqpoint{0.344068in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{0.344068in}{1.092130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767451in}{1.536837in}}%
\pgfpathcurveto{\pgfqpoint{0.778501in}{1.536837in}}{\pgfqpoint{0.789100in}{1.541227in}}{\pgfqpoint{0.796914in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{0.804728in}{1.556854in}}{\pgfqpoint{0.809118in}{1.567453in}}{\pgfqpoint{0.809118in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{0.809118in}{1.589554in}}{\pgfqpoint{0.804728in}{1.600153in}}{\pgfqpoint{0.796914in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{0.789100in}{1.615780in}}{\pgfqpoint{0.778501in}{1.620170in}}{\pgfqpoint{0.767451in}{1.620170in}}%
\pgfpathcurveto{\pgfqpoint{0.756401in}{1.620170in}}{\pgfqpoint{0.745802in}{1.615780in}}{\pgfqpoint{0.737988in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{0.730175in}{1.600153in}}{\pgfqpoint{0.725785in}{1.589554in}}{\pgfqpoint{0.725785in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{0.725785in}{1.567453in}}{\pgfqpoint{0.730175in}{1.556854in}}{\pgfqpoint{0.737988in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{0.745802in}{1.541227in}}{\pgfqpoint{0.756401in}{1.536837in}}{\pgfqpoint{0.767451in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{0.767451in}{1.536837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.386210in}}{\pgfqpoint{0.704424in}{1.390601in}}{\pgfqpoint{0.712237in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.406228in}}{\pgfqpoint{0.724441in}{1.416827in}}{\pgfqpoint{0.724441in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.438927in}}{\pgfqpoint{0.720051in}{1.449526in}}{\pgfqpoint{0.712237in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.465153in}}{\pgfqpoint{0.693825in}{1.469544in}}{\pgfqpoint{0.682775in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.469544in}}{\pgfqpoint{0.661125in}{1.465153in}}{\pgfqpoint{0.653312in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.449526in}}{\pgfqpoint{0.641108in}{1.438927in}}{\pgfqpoint{0.641108in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.416827in}}{\pgfqpoint{0.645498in}{1.406228in}}{\pgfqpoint{0.653312in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.390601in}}{\pgfqpoint{0.671724in}{1.386210in}}{\pgfqpoint{0.682775in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{1.710416in}}%
\pgfpathcurveto{\pgfqpoint{0.317484in}{1.710416in}}{\pgfqpoint{0.328083in}{1.714806in}}{\pgfqpoint{0.335896in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{0.343710in}{1.730434in}}{\pgfqpoint{0.348100in}{1.741033in}}{\pgfqpoint{0.348100in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{0.348100in}{1.763133in}}{\pgfqpoint{0.343710in}{1.773732in}}{\pgfqpoint{0.335896in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{0.328083in}{1.789359in}}{\pgfqpoint{0.317484in}{1.793749in}}{\pgfqpoint{0.306434in}{1.793749in}}%
\pgfpathcurveto{\pgfqpoint{0.295383in}{1.793749in}}{\pgfqpoint{0.284784in}{1.789359in}}{\pgfqpoint{0.276971in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{0.269157in}{1.773732in}}{\pgfqpoint{0.264767in}{1.763133in}}{\pgfqpoint{0.264767in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{0.264767in}{1.741033in}}{\pgfqpoint{0.269157in}{1.730434in}}{\pgfqpoint{0.276971in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{0.284784in}{1.714806in}}{\pgfqpoint{0.295383in}{1.710416in}}{\pgfqpoint{0.306434in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{1.710416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.399121in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.399121in}}{\pgfqpoint{0.459802in}{1.403511in}}{\pgfqpoint{0.467616in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.419139in}}{\pgfqpoint{0.479820in}{1.429738in}}{\pgfqpoint{0.479820in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.451838in}}{\pgfqpoint{0.475429in}{1.462437in}}{\pgfqpoint{0.467616in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.478064in}}{\pgfqpoint{0.449203in}{1.482455in}}{\pgfqpoint{0.438153in}{1.482455in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.482455in}}{\pgfqpoint{0.416504in}{1.478064in}}{\pgfqpoint{0.408690in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.462437in}}{\pgfqpoint{0.396486in}{1.451838in}}{\pgfqpoint{0.396486in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.429738in}}{\pgfqpoint{0.400877in}{1.419139in}}{\pgfqpoint{0.408690in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.403511in}}{\pgfqpoint{0.427103in}{1.399121in}}{\pgfqpoint{0.438153in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.399121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569872in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{0.580922in}{1.112213in}}{\pgfqpoint{0.591521in}{1.116604in}}{\pgfqpoint{0.599335in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{0.607149in}{1.132231in}}{\pgfqpoint{0.611539in}{1.142830in}}{\pgfqpoint{0.611539in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{0.611539in}{1.164930in}}{\pgfqpoint{0.607149in}{1.175529in}}{\pgfqpoint{0.599335in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{0.591521in}{1.191157in}}{\pgfqpoint{0.580922in}{1.195547in}}{\pgfqpoint{0.569872in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{0.558822in}{1.195547in}}{\pgfqpoint{0.548223in}{1.191157in}}{\pgfqpoint{0.540409in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{0.532596in}{1.175529in}}{\pgfqpoint{0.528206in}{1.164930in}}{\pgfqpoint{0.528206in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{0.528206in}{1.142830in}}{\pgfqpoint{0.532596in}{1.132231in}}{\pgfqpoint{0.540409in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{0.548223in}{1.116604in}}{\pgfqpoint{0.558822in}{1.112213in}}{\pgfqpoint{0.569872in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.301573in}}{\pgfqpoint{0.356308in}{1.305963in}}{\pgfqpoint{0.364122in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.321590in}}{\pgfqpoint{0.376326in}{1.332189in}}{\pgfqpoint{0.376326in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.354289in}}{\pgfqpoint{0.371936in}{1.364888in}}{\pgfqpoint{0.364122in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.380516in}}{\pgfqpoint{0.345709in}{1.384906in}}{\pgfqpoint{0.334659in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.384906in}}{\pgfqpoint{0.313010in}{1.380516in}}{\pgfqpoint{0.305196in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.364888in}}{\pgfqpoint{0.292992in}{1.354289in}}{\pgfqpoint{0.292992in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.332189in}}{\pgfqpoint{0.297383in}{1.321590in}}{\pgfqpoint{0.305196in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.305963in}}{\pgfqpoint{0.323609in}{1.301573in}}{\pgfqpoint{0.334659in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.486628in}}{\pgfqpoint{0.356308in}{1.491018in}}{\pgfqpoint{0.364122in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.506646in}}{\pgfqpoint{0.376326in}{1.517245in}}{\pgfqpoint{0.376326in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.539345in}}{\pgfqpoint{0.371936in}{1.549944in}}{\pgfqpoint{0.364122in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.565571in}}{\pgfqpoint{0.345709in}{1.569961in}}{\pgfqpoint{0.334659in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.569961in}}{\pgfqpoint{0.313010in}{1.565571in}}{\pgfqpoint{0.305196in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.549944in}}{\pgfqpoint{0.292992in}{1.539345in}}{\pgfqpoint{0.292992in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.517245in}}{\pgfqpoint{0.297383in}{1.506646in}}{\pgfqpoint{0.305196in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.491018in}}{\pgfqpoint{0.323609in}{1.486628in}}{\pgfqpoint{0.334659in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.442157in}}{\pgfqpoint{0.469211in}{1.446548in}}{\pgfqpoint{0.477024in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.462175in}}{\pgfqpoint{0.489228in}{1.472774in}}{\pgfqpoint{0.489228in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.494874in}}{\pgfqpoint{0.484838in}{1.505473in}}{\pgfqpoint{0.477024in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.521100in}}{\pgfqpoint{0.458612in}{1.525491in}}{\pgfqpoint{0.447561in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.525491in}}{\pgfqpoint{0.425912in}{1.521100in}}{\pgfqpoint{0.418099in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.505473in}}{\pgfqpoint{0.405895in}{1.494874in}}{\pgfqpoint{0.405895in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.472774in}}{\pgfqpoint{0.410285in}{1.462175in}}{\pgfqpoint{0.418099in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.446548in}}{\pgfqpoint{0.436511in}{1.442157in}}{\pgfqpoint{0.447561in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.186809in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.186809in}}{\pgfqpoint{0.535070in}{1.191200in}}{\pgfqpoint{0.542884in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.206827in}}{\pgfqpoint{0.555088in}{1.217426in}}{\pgfqpoint{0.555088in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.239526in}}{\pgfqpoint{0.550698in}{1.250125in}}{\pgfqpoint{0.542884in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.265753in}}{\pgfqpoint{0.524471in}{1.270143in}}{\pgfqpoint{0.513421in}{1.270143in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.270143in}}{\pgfqpoint{0.491772in}{1.265753in}}{\pgfqpoint{0.483958in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.250125in}}{\pgfqpoint{0.471754in}{1.239526in}}{\pgfqpoint{0.471754in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.217426in}}{\pgfqpoint{0.476145in}{1.206827in}}{\pgfqpoint{0.483958in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.191200in}}{\pgfqpoint{0.502371in}{1.186809in}}{\pgfqpoint{0.513421in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.186809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.744845in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.744845in}}{\pgfqpoint{0.309266in}{1.749235in}}{\pgfqpoint{0.317079in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.764863in}}{\pgfqpoint{0.329283in}{1.775462in}}{\pgfqpoint{0.329283in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.797562in}}{\pgfqpoint{0.324893in}{1.808161in}}{\pgfqpoint{0.317079in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.823788in}}{\pgfqpoint{0.298667in}{1.828178in}}{\pgfqpoint{0.287617in}{1.828178in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.828178in}}{\pgfqpoint{0.265967in}{1.823788in}}{\pgfqpoint{0.258154in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.808161in}}{\pgfqpoint{0.245950in}{1.797562in}}{\pgfqpoint{0.245950in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.775462in}}{\pgfqpoint{0.250340in}{1.764863in}}{\pgfqpoint{0.258154in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.749235in}}{\pgfqpoint{0.276566in}{1.744845in}}{\pgfqpoint{0.287617in}{1.744845in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.744845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.622909in}}{\pgfqpoint{0.516253in}{1.627300in}}{\pgfqpoint{0.524067in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.642927in}}{\pgfqpoint{0.536271in}{1.653526in}}{\pgfqpoint{0.536271in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.675626in}}{\pgfqpoint{0.531880in}{1.686225in}}{\pgfqpoint{0.524067in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.701852in}}{\pgfqpoint{0.505654in}{1.706243in}}{\pgfqpoint{0.494604in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.706243in}}{\pgfqpoint{0.472955in}{1.701852in}}{\pgfqpoint{0.465141in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.686225in}}{\pgfqpoint{0.452937in}{1.675626in}}{\pgfqpoint{0.452937in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.653526in}}{\pgfqpoint{0.457328in}{1.642927in}}{\pgfqpoint{0.465141in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.627300in}}{\pgfqpoint{0.483554in}{1.622909in}}{\pgfqpoint{0.494604in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.182506in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.182506in}}{\pgfqpoint{0.412759in}{1.186896in}}{\pgfqpoint{0.420573in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.202523in}}{\pgfqpoint{0.432777in}{1.213122in}}{\pgfqpoint{0.432777in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.235223in}}{\pgfqpoint{0.428387in}{1.245822in}}{\pgfqpoint{0.420573in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.261449in}}{\pgfqpoint{0.402160in}{1.265839in}}{\pgfqpoint{0.391110in}{1.265839in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.265839in}}{\pgfqpoint{0.369461in}{1.261449in}}{\pgfqpoint{0.361648in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.245822in}}{\pgfqpoint{0.349444in}{1.235223in}}{\pgfqpoint{0.349444in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.213122in}}{\pgfqpoint{0.353834in}{1.202523in}}{\pgfqpoint{0.361648in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.186896in}}{\pgfqpoint{0.380060in}{1.182506in}}{\pgfqpoint{0.391110in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.182506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456970in}{1.054832in}}%
\pgfpathcurveto{\pgfqpoint{0.468020in}{1.054832in}}{\pgfqpoint{0.478619in}{1.059222in}}{\pgfqpoint{0.486433in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{0.494246in}{1.074849in}}{\pgfqpoint{0.498637in}{1.085448in}}{\pgfqpoint{0.498637in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{0.498637in}{1.107549in}}{\pgfqpoint{0.494246in}{1.118148in}}{\pgfqpoint{0.486433in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{0.478619in}{1.133775in}}{\pgfqpoint{0.468020in}{1.138165in}}{\pgfqpoint{0.456970in}{1.138165in}}%
\pgfpathcurveto{\pgfqpoint{0.445920in}{1.138165in}}{\pgfqpoint{0.435321in}{1.133775in}}{\pgfqpoint{0.427507in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{0.419694in}{1.118148in}}{\pgfqpoint{0.415303in}{1.107549in}}{\pgfqpoint{0.415303in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{0.415303in}{1.085448in}}{\pgfqpoint{0.419694in}{1.074849in}}{\pgfqpoint{0.427507in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{0.435321in}{1.059222in}}{\pgfqpoint{0.445920in}{1.054832in}}{\pgfqpoint{0.456970in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{0.456970in}{1.054832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776860in}{1.311614in}}%
\pgfpathcurveto{\pgfqpoint{0.787910in}{1.311614in}}{\pgfqpoint{0.798509in}{1.316005in}}{\pgfqpoint{0.806323in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{0.814136in}{1.331632in}}{\pgfqpoint{0.818526in}{1.342231in}}{\pgfqpoint{0.818526in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{0.818526in}{1.364331in}}{\pgfqpoint{0.814136in}{1.374930in}}{\pgfqpoint{0.806323in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{0.798509in}{1.390557in}}{\pgfqpoint{0.787910in}{1.394948in}}{\pgfqpoint{0.776860in}{1.394948in}}%
\pgfpathcurveto{\pgfqpoint{0.765810in}{1.394948in}}{\pgfqpoint{0.755211in}{1.390557in}}{\pgfqpoint{0.747397in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{0.739583in}{1.374930in}}{\pgfqpoint{0.735193in}{1.364331in}}{\pgfqpoint{0.735193in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{0.735193in}{1.342231in}}{\pgfqpoint{0.739583in}{1.331632in}}{\pgfqpoint{0.747397in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.316005in}}{\pgfqpoint{0.765810in}{1.311614in}}{\pgfqpoint{0.776860in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{0.776860in}{1.311614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.265709in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.265709in}}{\pgfqpoint{0.629156in}{1.270099in}}{\pgfqpoint{0.636969in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.285727in}}{\pgfqpoint{0.649173in}{1.296326in}}{\pgfqpoint{0.649173in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.318426in}}{\pgfqpoint{0.644783in}{1.329025in}}{\pgfqpoint{0.636969in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.344652in}}{\pgfqpoint{0.618556in}{1.349042in}}{\pgfqpoint{0.607506in}{1.349042in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.349042in}}{\pgfqpoint{0.585857in}{1.344652in}}{\pgfqpoint{0.578044in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.329025in}}{\pgfqpoint{0.565840in}{1.318426in}}{\pgfqpoint{0.565840in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.296326in}}{\pgfqpoint{0.570230in}{1.285727in}}{\pgfqpoint{0.578044in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.270099in}}{\pgfqpoint{0.596456in}{1.265709in}}{\pgfqpoint{0.607506in}{1.265709in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.265709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701592in}{1.509581in}}%
\pgfpathcurveto{\pgfqpoint{0.712642in}{1.509581in}}{\pgfqpoint{0.723241in}{1.513971in}}{\pgfqpoint{0.731054in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{0.738868in}{1.529598in}}{\pgfqpoint{0.743258in}{1.540197in}}{\pgfqpoint{0.743258in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{0.743258in}{1.562297in}}{\pgfqpoint{0.738868in}{1.572897in}}{\pgfqpoint{0.731054in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{0.723241in}{1.588524in}}{\pgfqpoint{0.712642in}{1.592914in}}{\pgfqpoint{0.701592in}{1.592914in}}%
\pgfpathcurveto{\pgfqpoint{0.690541in}{1.592914in}}{\pgfqpoint{0.679942in}{1.588524in}}{\pgfqpoint{0.672129in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{0.664315in}{1.572897in}}{\pgfqpoint{0.659925in}{1.562297in}}{\pgfqpoint{0.659925in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{0.659925in}{1.540197in}}{\pgfqpoint{0.664315in}{1.529598in}}{\pgfqpoint{0.672129in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{1.513971in}}{\pgfqpoint{0.690541in}{1.509581in}}{\pgfqpoint{0.701592in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{0.701592in}{1.509581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.086392in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.086392in}}{\pgfqpoint{0.657381in}{1.090782in}}{\pgfqpoint{0.665195in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.106409in}}{\pgfqpoint{0.677399in}{1.117008in}}{\pgfqpoint{0.677399in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.139109in}}{\pgfqpoint{0.673008in}{1.149708in}}{\pgfqpoint{0.665195in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.165335in}}{\pgfqpoint{0.646782in}{1.169725in}}{\pgfqpoint{0.635732in}{1.169725in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.169725in}}{\pgfqpoint{0.614083in}{1.165335in}}{\pgfqpoint{0.606269in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.149708in}}{\pgfqpoint{0.594065in}{1.139109in}}{\pgfqpoint{0.594065in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.117008in}}{\pgfqpoint{0.598456in}{1.106409in}}{\pgfqpoint{0.606269in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.090782in}}{\pgfqpoint{0.624682in}{1.086392in}}{\pgfqpoint{0.635732in}{1.086392in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.086392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.178202in}}{\pgfqpoint{0.356308in}{1.182593in}}{\pgfqpoint{0.364122in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.198220in}}{\pgfqpoint{0.376326in}{1.208819in}}{\pgfqpoint{0.376326in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.230919in}}{\pgfqpoint{0.371936in}{1.241518in}}{\pgfqpoint{0.364122in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.257145in}}{\pgfqpoint{0.345709in}{1.261536in}}{\pgfqpoint{0.334659in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.261536in}}{\pgfqpoint{0.313010in}{1.257145in}}{\pgfqpoint{0.305196in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.241518in}}{\pgfqpoint{0.292992in}{1.230919in}}{\pgfqpoint{0.292992in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.208819in}}{\pgfqpoint{0.297383in}{1.198220in}}{\pgfqpoint{0.305196in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.182593in}}{\pgfqpoint{0.323609in}{1.178202in}}{\pgfqpoint{0.334659in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.478021in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.478021in}}{\pgfqpoint{0.346900in}{1.482411in}}{\pgfqpoint{0.354713in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.498038in}}{\pgfqpoint{0.366917in}{1.508637in}}{\pgfqpoint{0.366917in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.530738in}}{\pgfqpoint{0.362527in}{1.541337in}}{\pgfqpoint{0.354713in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.556964in}}{\pgfqpoint{0.336301in}{1.561354in}}{\pgfqpoint{0.325251in}{1.561354in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.561354in}}{\pgfqpoint{0.303601in}{1.556964in}}{\pgfqpoint{0.295788in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.541337in}}{\pgfqpoint{0.283584in}{1.530738in}}{\pgfqpoint{0.283584in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.508637in}}{\pgfqpoint{0.287974in}{1.498038in}}{\pgfqpoint{0.295788in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.482411in}}{\pgfqpoint{0.314201in}{1.478021in}}{\pgfqpoint{0.325251in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.478021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.201155in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.201155in}}{\pgfqpoint{0.516253in}{1.205545in}}{\pgfqpoint{0.524067in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.221172in}}{\pgfqpoint{0.536271in}{1.231771in}}{\pgfqpoint{0.536271in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.253872in}}{\pgfqpoint{0.531880in}{1.264471in}}{\pgfqpoint{0.524067in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.280098in}}{\pgfqpoint{0.505654in}{1.284488in}}{\pgfqpoint{0.494604in}{1.284488in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.284488in}}{\pgfqpoint{0.472955in}{1.280098in}}{\pgfqpoint{0.465141in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.264471in}}{\pgfqpoint{0.452937in}{1.253872in}}{\pgfqpoint{0.452937in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.231771in}}{\pgfqpoint{0.457328in}{1.221172in}}{\pgfqpoint{0.465141in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.205545in}}{\pgfqpoint{0.483554in}{1.201155in}}{\pgfqpoint{0.494604in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.201155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278208in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{0.289258in}{1.522492in}}{\pgfqpoint{0.299857in}{1.526882in}}{\pgfqpoint{0.307671in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{0.315484in}{1.542509in}}{\pgfqpoint{0.319875in}{1.553108in}}{\pgfqpoint{0.319875in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{0.319875in}{1.575208in}}{\pgfqpoint{0.315484in}{1.585807in}}{\pgfqpoint{0.307671in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{0.299857in}{1.601435in}}{\pgfqpoint{0.289258in}{1.605825in}}{\pgfqpoint{0.278208in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{0.267158in}{1.605825in}}{\pgfqpoint{0.256559in}{1.601435in}}{\pgfqpoint{0.248745in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{0.240932in}{1.585807in}}{\pgfqpoint{0.236541in}{1.575208in}}{\pgfqpoint{0.236541in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{0.236541in}{1.553108in}}{\pgfqpoint{0.240932in}{1.542509in}}{\pgfqpoint{0.248745in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{0.256559in}{1.526882in}}{\pgfqpoint{0.267158in}{1.522492in}}{\pgfqpoint{0.278208in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{0.278208in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.450765in}}{\pgfqpoint{0.356308in}{1.455155in}}{\pgfqpoint{0.364122in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.470782in}}{\pgfqpoint{0.376326in}{1.481381in}}{\pgfqpoint{0.376326in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.503481in}}{\pgfqpoint{0.371936in}{1.514080in}}{\pgfqpoint{0.364122in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.529708in}}{\pgfqpoint{0.345709in}{1.534098in}}{\pgfqpoint{0.334659in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.534098in}}{\pgfqpoint{0.313010in}{1.529708in}}{\pgfqpoint{0.305196in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.514080in}}{\pgfqpoint{0.292992in}{1.503481in}}{\pgfqpoint{0.292992in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.481381in}}{\pgfqpoint{0.297383in}{1.470782in}}{\pgfqpoint{0.305196in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.455155in}}{\pgfqpoint{0.323609in}{1.450765in}}{\pgfqpoint{0.334659in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.762060in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.762060in}}{\pgfqpoint{0.563296in}{1.766450in}}{\pgfqpoint{0.571109in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.782077in}}{\pgfqpoint{0.583313in}{1.792676in}}{\pgfqpoint{0.583313in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.814776in}}{\pgfqpoint{0.578923in}{1.825375in}}{\pgfqpoint{0.571109in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.841003in}}{\pgfqpoint{0.552697in}{1.845393in}}{\pgfqpoint{0.541647in}{1.845393in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.845393in}}{\pgfqpoint{0.519998in}{1.841003in}}{\pgfqpoint{0.512184in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.825375in}}{\pgfqpoint{0.499980in}{1.814776in}}{\pgfqpoint{0.499980in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.792676in}}{\pgfqpoint{0.504370in}{1.782077in}}{\pgfqpoint{0.512184in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.766450in}}{\pgfqpoint{0.530597in}{1.762060in}}{\pgfqpoint{0.541647in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.762060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400519in}{1.467979in}}%
\pgfpathcurveto{\pgfqpoint{0.411569in}{1.467979in}}{\pgfqpoint{0.422168in}{1.472369in}}{\pgfqpoint{0.429982in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{0.437795in}{1.487997in}}{\pgfqpoint{0.442185in}{1.498596in}}{\pgfqpoint{0.442185in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{0.442185in}{1.520696in}}{\pgfqpoint{0.437795in}{1.531295in}}{\pgfqpoint{0.429982in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{0.422168in}{1.546922in}}{\pgfqpoint{0.411569in}{1.551312in}}{\pgfqpoint{0.400519in}{1.551312in}}%
\pgfpathcurveto{\pgfqpoint{0.389469in}{1.551312in}}{\pgfqpoint{0.378870in}{1.546922in}}{\pgfqpoint{0.371056in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{1.531295in}}{\pgfqpoint{0.358852in}{1.520696in}}{\pgfqpoint{0.358852in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{0.358852in}{1.498596in}}{\pgfqpoint{0.363242in}{1.487997in}}{\pgfqpoint{0.371056in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{0.378870in}{1.472369in}}{\pgfqpoint{0.389469in}{1.467979in}}{\pgfqpoint{0.400519in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{0.400519in}{1.467979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{0.750276in}{1.429247in}}{\pgfqpoint{0.760875in}{1.433637in}}{\pgfqpoint{0.768688in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.776502in}{1.449264in}}{\pgfqpoint{0.780892in}{1.459863in}}{\pgfqpoint{0.780892in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.780892in}{1.481963in}}{\pgfqpoint{0.776502in}{1.492562in}}{\pgfqpoint{0.768688in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.760875in}{1.508190in}}{\pgfqpoint{0.750276in}{1.512580in}}{\pgfqpoint{0.739226in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{0.728176in}{1.512580in}}{\pgfqpoint{0.717577in}{1.508190in}}{\pgfqpoint{0.709763in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.701949in}{1.492562in}}{\pgfqpoint{0.697559in}{1.481963in}}{\pgfqpoint{0.697559in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.697559in}{1.459863in}}{\pgfqpoint{0.701949in}{1.449264in}}{\pgfqpoint{0.709763in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.717577in}{1.433637in}}{\pgfqpoint{0.728176in}{1.429247in}}{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.571266in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.571266in}}{\pgfqpoint{0.638564in}{1.575656in}}{\pgfqpoint{0.646378in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.591283in}}{\pgfqpoint{0.658582in}{1.601882in}}{\pgfqpoint{0.658582in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.623983in}}{\pgfqpoint{0.654191in}{1.634582in}}{\pgfqpoint{0.646378in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.650209in}}{\pgfqpoint{0.627965in}{1.654599in}}{\pgfqpoint{0.616915in}{1.654599in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.654599in}}{\pgfqpoint{0.595266in}{1.650209in}}{\pgfqpoint{0.587452in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.634582in}}{\pgfqpoint{0.575248in}{1.623983in}}{\pgfqpoint{0.575248in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.601882in}}{\pgfqpoint{0.579638in}{1.591283in}}{\pgfqpoint{0.587452in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.575656in}}{\pgfqpoint{0.605865in}{1.571266in}}{\pgfqpoint{0.616915in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.571266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776860in}{1.412032in}}%
\pgfpathcurveto{\pgfqpoint{0.787910in}{1.412032in}}{\pgfqpoint{0.798509in}{1.416422in}}{\pgfqpoint{0.806323in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{0.814136in}{1.432050in}}{\pgfqpoint{0.818526in}{1.442649in}}{\pgfqpoint{0.818526in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{0.818526in}{1.464749in}}{\pgfqpoint{0.814136in}{1.475348in}}{\pgfqpoint{0.806323in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{0.798509in}{1.490975in}}{\pgfqpoint{0.787910in}{1.495365in}}{\pgfqpoint{0.776860in}{1.495365in}}%
\pgfpathcurveto{\pgfqpoint{0.765810in}{1.495365in}}{\pgfqpoint{0.755211in}{1.490975in}}{\pgfqpoint{0.747397in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{0.739583in}{1.475348in}}{\pgfqpoint{0.735193in}{1.464749in}}{\pgfqpoint{0.735193in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{0.735193in}{1.442649in}}{\pgfqpoint{0.739583in}{1.432050in}}{\pgfqpoint{0.747397in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.416422in}}{\pgfqpoint{0.765810in}{1.412032in}}{\pgfqpoint{0.776860in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{0.776860in}{1.412032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.549748in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.549748in}}{\pgfqpoint{0.629156in}{1.554138in}}{\pgfqpoint{0.636969in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.569765in}}{\pgfqpoint{0.649173in}{1.580364in}}{\pgfqpoint{0.649173in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.602465in}}{\pgfqpoint{0.644783in}{1.613064in}}{\pgfqpoint{0.636969in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.628691in}}{\pgfqpoint{0.618556in}{1.633081in}}{\pgfqpoint{0.607506in}{1.633081in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.633081in}}{\pgfqpoint{0.585857in}{1.628691in}}{\pgfqpoint{0.578044in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.613064in}}{\pgfqpoint{0.565840in}{1.602465in}}{\pgfqpoint{0.565840in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.580364in}}{\pgfqpoint{0.570230in}{1.569765in}}{\pgfqpoint{0.578044in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.554138in}}{\pgfqpoint{0.596456in}{1.549748in}}{\pgfqpoint{0.607506in}{1.549748in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.549748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720409in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{0.731459in}{1.776405in}}{\pgfqpoint{0.742058in}{1.780795in}}{\pgfqpoint{0.749871in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{0.757685in}{1.796422in}}{\pgfqpoint{0.762075in}{1.807021in}}{\pgfqpoint{0.762075in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{0.762075in}{1.829122in}}{\pgfqpoint{0.757685in}{1.839721in}}{\pgfqpoint{0.749871in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{0.742058in}{1.855348in}}{\pgfqpoint{0.731459in}{1.859738in}}{\pgfqpoint{0.720409in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{0.709359in}{1.859738in}}{\pgfqpoint{0.698759in}{1.855348in}}{\pgfqpoint{0.690946in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{0.683132in}{1.839721in}}{\pgfqpoint{0.678742in}{1.829122in}}{\pgfqpoint{0.678742in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{0.678742in}{1.807021in}}{\pgfqpoint{0.683132in}{1.796422in}}{\pgfqpoint{0.690946in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{0.698759in}{1.780795in}}{\pgfqpoint{0.709359in}{1.776405in}}{\pgfqpoint{0.720409in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419336in}{1.597088in}}%
\pgfpathcurveto{\pgfqpoint{0.430386in}{1.597088in}}{\pgfqpoint{0.440985in}{1.601478in}}{\pgfqpoint{0.448799in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{0.456612in}{1.617105in}}{\pgfqpoint{0.461003in}{1.627704in}}{\pgfqpoint{0.461003in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{0.461003in}{1.649804in}}{\pgfqpoint{0.456612in}{1.660403in}}{\pgfqpoint{0.448799in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{0.440985in}{1.676031in}}{\pgfqpoint{0.430386in}{1.680421in}}{\pgfqpoint{0.419336in}{1.680421in}}%
\pgfpathcurveto{\pgfqpoint{0.408286in}{1.680421in}}{\pgfqpoint{0.397687in}{1.676031in}}{\pgfqpoint{0.389873in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{0.382059in}{1.660403in}}{\pgfqpoint{0.377669in}{1.649804in}}{\pgfqpoint{0.377669in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{0.377669in}{1.627704in}}{\pgfqpoint{0.382059in}{1.617105in}}{\pgfqpoint{0.389873in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{0.397687in}{1.601478in}}{\pgfqpoint{0.408286in}{1.597088in}}{\pgfqpoint{0.419336in}{1.597088in}}%
\pgfpathlineto{\pgfqpoint{0.419336in}{1.597088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466378in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{0.477429in}{1.301573in}}{\pgfqpoint{0.488028in}{1.305963in}}{\pgfqpoint{0.495841in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{0.503655in}{1.321590in}}{\pgfqpoint{0.508045in}{1.332189in}}{\pgfqpoint{0.508045in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{0.508045in}{1.354289in}}{\pgfqpoint{0.503655in}{1.364888in}}{\pgfqpoint{0.495841in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{0.488028in}{1.380516in}}{\pgfqpoint{0.477429in}{1.384906in}}{\pgfqpoint{0.466378in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{0.455328in}{1.384906in}}{\pgfqpoint{0.444729in}{1.380516in}}{\pgfqpoint{0.436916in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{0.429102in}{1.364888in}}{\pgfqpoint{0.424712in}{1.354289in}}{\pgfqpoint{0.424712in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{0.424712in}{1.332189in}}{\pgfqpoint{0.429102in}{1.321590in}}{\pgfqpoint{0.436916in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{0.444729in}{1.305963in}}{\pgfqpoint{0.455328in}{1.301573in}}{\pgfqpoint{0.466378in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{0.466378in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.325960in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.325960in}}{\pgfqpoint{0.469211in}{1.330350in}}{\pgfqpoint{0.477024in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.345977in}}{\pgfqpoint{0.489228in}{1.356576in}}{\pgfqpoint{0.489228in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.378677in}}{\pgfqpoint{0.484838in}{1.389276in}}{\pgfqpoint{0.477024in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.404903in}}{\pgfqpoint{0.458612in}{1.409293in}}{\pgfqpoint{0.447561in}{1.409293in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.409293in}}{\pgfqpoint{0.425912in}{1.404903in}}{\pgfqpoint{0.418099in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.389276in}}{\pgfqpoint{0.405895in}{1.378677in}}{\pgfqpoint{0.405895in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.356576in}}{\pgfqpoint{0.410285in}{1.345977in}}{\pgfqpoint{0.418099in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.330350in}}{\pgfqpoint{0.436511in}{1.325960in}}{\pgfqpoint{0.447561in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.325960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.677422in}}{\pgfqpoint{0.657381in}{1.681812in}}{\pgfqpoint{0.665195in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.697439in}}{\pgfqpoint{0.677399in}{1.708038in}}{\pgfqpoint{0.677399in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.730139in}}{\pgfqpoint{0.673008in}{1.740738in}}{\pgfqpoint{0.665195in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.756365in}}{\pgfqpoint{0.646782in}{1.760755in}}{\pgfqpoint{0.635732in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.760755in}}{\pgfqpoint{0.614083in}{1.756365in}}{\pgfqpoint{0.606269in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.740738in}}{\pgfqpoint{0.594065in}{1.730139in}}{\pgfqpoint{0.594065in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.708038in}}{\pgfqpoint{0.598456in}{1.697439in}}{\pgfqpoint{0.606269in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.681812in}}{\pgfqpoint{0.624682in}{1.677422in}}{\pgfqpoint{0.635732in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{1.446461in}}%
\pgfpathcurveto{\pgfqpoint{0.317484in}{1.446461in}}{\pgfqpoint{0.328083in}{1.450851in}}{\pgfqpoint{0.335896in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{0.343710in}{1.466478in}}{\pgfqpoint{0.348100in}{1.477078in}}{\pgfqpoint{0.348100in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{0.348100in}{1.499178in}}{\pgfqpoint{0.343710in}{1.509777in}}{\pgfqpoint{0.335896in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{0.328083in}{1.525404in}}{\pgfqpoint{0.317484in}{1.529794in}}{\pgfqpoint{0.306434in}{1.529794in}}%
\pgfpathcurveto{\pgfqpoint{0.295383in}{1.529794in}}{\pgfqpoint{0.284784in}{1.525404in}}{\pgfqpoint{0.276971in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{0.269157in}{1.509777in}}{\pgfqpoint{0.264767in}{1.499178in}}{\pgfqpoint{0.264767in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{0.264767in}{1.477078in}}{\pgfqpoint{0.269157in}{1.466478in}}{\pgfqpoint{0.276971in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{0.284784in}{1.450851in}}{\pgfqpoint{0.295383in}{1.446461in}}{\pgfqpoint{0.306434in}{1.446461in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{1.446461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409927in}{1.673118in}}%
\pgfpathcurveto{\pgfqpoint{0.420977in}{1.673118in}}{\pgfqpoint{0.431577in}{1.677508in}}{\pgfqpoint{0.439390in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{0.447204in}{1.693136in}}{\pgfqpoint{0.451594in}{1.703735in}}{\pgfqpoint{0.451594in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{0.451594in}{1.725835in}}{\pgfqpoint{0.447204in}{1.736434in}}{\pgfqpoint{0.439390in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{1.752061in}}{\pgfqpoint{0.420977in}{1.756451in}}{\pgfqpoint{0.409927in}{1.756451in}}%
\pgfpathcurveto{\pgfqpoint{0.398877in}{1.756451in}}{\pgfqpoint{0.388278in}{1.752061in}}{\pgfqpoint{0.380465in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{0.372651in}{1.736434in}}{\pgfqpoint{0.368261in}{1.725835in}}{\pgfqpoint{0.368261in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{0.368261in}{1.703735in}}{\pgfqpoint{0.372651in}{1.693136in}}{\pgfqpoint{0.380465in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{0.388278in}{1.677508in}}{\pgfqpoint{0.398877in}{1.673118in}}{\pgfqpoint{0.409927in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{1.673118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428744in}{1.330263in}}%
\pgfpathcurveto{\pgfqpoint{0.439795in}{1.330263in}}{\pgfqpoint{0.450394in}{1.334654in}}{\pgfqpoint{0.458207in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{0.466021in}{1.350281in}}{\pgfqpoint{0.470411in}{1.360880in}}{\pgfqpoint{0.470411in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{0.470411in}{1.382980in}}{\pgfqpoint{0.466021in}{1.393579in}}{\pgfqpoint{0.458207in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{0.450394in}{1.409206in}}{\pgfqpoint{0.439795in}{1.413597in}}{\pgfqpoint{0.428744in}{1.413597in}}%
\pgfpathcurveto{\pgfqpoint{0.417694in}{1.413597in}}{\pgfqpoint{0.407095in}{1.409206in}}{\pgfqpoint{0.399282in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{0.391468in}{1.393579in}}{\pgfqpoint{0.387078in}{1.382980in}}{\pgfqpoint{0.387078in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{0.387078in}{1.360880in}}{\pgfqpoint{0.391468in}{1.350281in}}{\pgfqpoint{0.399282in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{0.407095in}{1.334654in}}{\pgfqpoint{0.417694in}{1.330263in}}{\pgfqpoint{0.428744in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{0.428744in}{1.330263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635732in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012073in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388414in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764755in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141096in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=1.051265in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=1.418507in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=1.785748in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786268in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{0.786268in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141096in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200243in,y=1.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont Batch GP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.517437in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.112213in}}{\pgfqpoint{2.953061in}{1.116604in}}{\pgfqpoint{2.960874in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.132231in}}{\pgfqpoint{2.973078in}{1.142830in}}{\pgfqpoint{2.973078in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.164930in}}{\pgfqpoint{2.968688in}{1.175529in}}{\pgfqpoint{2.960874in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.191157in}}{\pgfqpoint{2.942462in}{1.195547in}}{\pgfqpoint{2.931412in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.195547in}}{\pgfqpoint{2.909763in}{1.191157in}}{\pgfqpoint{2.901949in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.175529in}}{\pgfqpoint{2.889745in}{1.164930in}}{\pgfqpoint{2.889745in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.142830in}}{\pgfqpoint{2.894135in}{1.132231in}}{\pgfqpoint{2.901949in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.116604in}}{\pgfqpoint{2.920362in}{1.112213in}}{\pgfqpoint{2.931412in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959637in}{1.318787in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{1.318787in}}{\pgfqpoint{2.981286in}{1.323177in}}{\pgfqpoint{2.989100in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{2.996914in}{1.338805in}}{\pgfqpoint{3.001304in}{1.349404in}}{\pgfqpoint{3.001304in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{3.001304in}{1.371504in}}{\pgfqpoint{2.996914in}{1.382103in}}{\pgfqpoint{2.989100in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{2.981286in}{1.397730in}}{\pgfqpoint{2.970687in}{1.402120in}}{\pgfqpoint{2.959637in}{1.402120in}}%
\pgfpathcurveto{\pgfqpoint{2.948587in}{1.402120in}}{\pgfqpoint{2.937988in}{1.397730in}}{\pgfqpoint{2.930174in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{2.922361in}{1.382103in}}{\pgfqpoint{2.917971in}{1.371504in}}{\pgfqpoint{2.917971in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{2.917971in}{1.349404in}}{\pgfqpoint{2.922361in}{1.338805in}}{\pgfqpoint{2.930174in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{2.937988in}{1.323177in}}{\pgfqpoint{2.948587in}{1.318787in}}{\pgfqpoint{2.959637in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{1.318787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.294400in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.294400in}}{\pgfqpoint{2.962469in}{1.298790in}}{\pgfqpoint{2.970283in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.314417in}}{\pgfqpoint{2.982487in}{1.325016in}}{\pgfqpoint{2.982487in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.347117in}}{\pgfqpoint{2.978097in}{1.357716in}}{\pgfqpoint{2.970283in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.373343in}}{\pgfqpoint{2.951870in}{1.377733in}}{\pgfqpoint{2.940820in}{1.377733in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.377733in}}{\pgfqpoint{2.919171in}{1.373343in}}{\pgfqpoint{2.911357in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.357716in}}{\pgfqpoint{2.899154in}{1.347117in}}{\pgfqpoint{2.899154in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.325016in}}{\pgfqpoint{2.903544in}{1.314417in}}{\pgfqpoint{2.911357in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.298790in}}{\pgfqpoint{2.929770in}{1.294400in}}{\pgfqpoint{2.940820in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.294400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.545444in}}{\pgfqpoint{2.990695in}{1.549834in}}{\pgfqpoint{2.998509in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.565462in}}{\pgfqpoint{3.010712in}{1.576061in}}{\pgfqpoint{3.010712in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.598161in}}{\pgfqpoint{3.006322in}{1.608760in}}{\pgfqpoint{2.998509in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.624387in}}{\pgfqpoint{2.980096in}{1.628778in}}{\pgfqpoint{2.969046in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.628778in}}{\pgfqpoint{2.947397in}{1.624387in}}{\pgfqpoint{2.939583in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.608760in}}{\pgfqpoint{2.927379in}{1.598161in}}{\pgfqpoint{2.927379in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.576061in}}{\pgfqpoint{2.931769in}{1.565462in}}{\pgfqpoint{2.939583in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.549834in}}{\pgfqpoint{2.957996in}{1.545444in}}{\pgfqpoint{2.969046in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.379038in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.379038in}}{\pgfqpoint{2.717848in}{1.383428in}}{\pgfqpoint{2.725661in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.399055in}}{\pgfqpoint{2.737865in}{1.409654in}}{\pgfqpoint{2.737865in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.431754in}}{\pgfqpoint{2.733475in}{1.442354in}}{\pgfqpoint{2.725661in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.457981in}}{\pgfqpoint{2.707249in}{1.462371in}}{\pgfqpoint{2.696199in}{1.462371in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.462371in}}{\pgfqpoint{2.674549in}{1.457981in}}{\pgfqpoint{2.666736in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.442354in}}{\pgfqpoint{2.654532in}{1.431754in}}{\pgfqpoint{2.654532in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.409654in}}{\pgfqpoint{2.658922in}{1.399055in}}{\pgfqpoint{2.666736in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.383428in}}{\pgfqpoint{2.685148in}{1.379038in}}{\pgfqpoint{2.696199in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.379038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.587046in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.587046in}}{\pgfqpoint{2.717848in}{1.591436in}}{\pgfqpoint{2.725661in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.607063in}}{\pgfqpoint{2.737865in}{1.617662in}}{\pgfqpoint{2.737865in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.639763in}}{\pgfqpoint{2.733475in}{1.650362in}}{\pgfqpoint{2.725661in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.665989in}}{\pgfqpoint{2.707249in}{1.670379in}}{\pgfqpoint{2.696199in}{1.670379in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.670379in}}{\pgfqpoint{2.674549in}{1.665989in}}{\pgfqpoint{2.666736in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.650362in}}{\pgfqpoint{2.654532in}{1.639763in}}{\pgfqpoint{2.654532in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.617662in}}{\pgfqpoint{2.658922in}{1.607063in}}{\pgfqpoint{2.666736in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.591436in}}{\pgfqpoint{2.685148in}{1.587046in}}{\pgfqpoint{2.696199in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.587046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903186in}{1.278620in}}%
\pgfpathcurveto{\pgfqpoint{2.914236in}{1.278620in}}{\pgfqpoint{2.924835in}{1.283010in}}{\pgfqpoint{2.932649in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{2.940463in}{1.298637in}}{\pgfqpoint{2.944853in}{1.309236in}}{\pgfqpoint{2.944853in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{2.944853in}{1.331337in}}{\pgfqpoint{2.940463in}{1.341936in}}{\pgfqpoint{2.932649in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{2.924835in}{1.357563in}}{\pgfqpoint{2.914236in}{1.361953in}}{\pgfqpoint{2.903186in}{1.361953in}}%
\pgfpathcurveto{\pgfqpoint{2.892136in}{1.361953in}}{\pgfqpoint{2.881537in}{1.357563in}}{\pgfqpoint{2.873723in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{2.865910in}{1.341936in}}{\pgfqpoint{2.861519in}{1.331337in}}{\pgfqpoint{2.861519in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{2.861519in}{1.309236in}}{\pgfqpoint{2.865910in}{1.298637in}}{\pgfqpoint{2.873723in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{2.881537in}{1.283010in}}{\pgfqpoint{2.892136in}{1.278620in}}{\pgfqpoint{2.903186in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{2.903186in}{1.278620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.664511in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.664511in}}{\pgfqpoint{2.793116in}{1.668901in}}{\pgfqpoint{2.800930in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.684528in}}{\pgfqpoint{2.813133in}{1.695127in}}{\pgfqpoint{2.813133in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.717228in}}{\pgfqpoint{2.808743in}{1.727827in}}{\pgfqpoint{2.800930in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.743454in}}{\pgfqpoint{2.782517in}{1.747844in}}{\pgfqpoint{2.771467in}{1.747844in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.747844in}}{\pgfqpoint{2.749818in}{1.743454in}}{\pgfqpoint{2.742004in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.727827in}}{\pgfqpoint{2.729800in}{1.717228in}}{\pgfqpoint{2.729800in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.695127in}}{\pgfqpoint{2.734190in}{1.684528in}}{\pgfqpoint{2.742004in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.668901in}}{\pgfqpoint{2.760417in}{1.664511in}}{\pgfqpoint{2.771467in}{1.664511in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.664511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.574135in}}{\pgfqpoint{2.887201in}{1.578525in}}{\pgfqpoint{2.895015in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.594152in}}{\pgfqpoint{2.907219in}{1.604751in}}{\pgfqpoint{2.907219in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.626852in}}{\pgfqpoint{2.902828in}{1.637451in}}{\pgfqpoint{2.895015in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.653078in}}{\pgfqpoint{2.876602in}{1.657468in}}{\pgfqpoint{2.865552in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.657468in}}{\pgfqpoint{2.843903in}{1.653078in}}{\pgfqpoint{2.836089in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.637451in}}{\pgfqpoint{2.823885in}{1.626852in}}{\pgfqpoint{2.823885in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.604751in}}{\pgfqpoint{2.828276in}{1.594152in}}{\pgfqpoint{2.836089in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.578525in}}{\pgfqpoint{2.854502in}{1.574135in}}{\pgfqpoint{2.865552in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762058in}{1.612867in}}%
\pgfpathcurveto{\pgfqpoint{2.773108in}{1.612867in}}{\pgfqpoint{2.783707in}{1.617258in}}{\pgfqpoint{2.791521in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{2.799335in}{1.632885in}}{\pgfqpoint{2.803725in}{1.643484in}}{\pgfqpoint{2.803725in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{2.803725in}{1.665584in}}{\pgfqpoint{2.799335in}{1.676183in}}{\pgfqpoint{2.791521in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{2.783707in}{1.691811in}}{\pgfqpoint{2.773108in}{1.696201in}}{\pgfqpoint{2.762058in}{1.696201in}}%
\pgfpathcurveto{\pgfqpoint{2.751008in}{1.696201in}}{\pgfqpoint{2.740409in}{1.691811in}}{\pgfqpoint{2.732595in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{2.724782in}{1.676183in}}{\pgfqpoint{2.720392in}{1.665584in}}{\pgfqpoint{2.720392in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{2.720392in}{1.643484in}}{\pgfqpoint{2.724782in}{1.632885in}}{\pgfqpoint{2.732595in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{2.740409in}{1.617258in}}{\pgfqpoint{2.751008in}{1.612867in}}{\pgfqpoint{2.762058in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{2.762058in}{1.612867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555071in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{2.566121in}{1.404859in}}{\pgfqpoint{2.576720in}{1.409250in}}{\pgfqpoint{2.584534in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{2.592347in}{1.424877in}}{\pgfqpoint{2.596737in}{1.435476in}}{\pgfqpoint{2.596737in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{2.596737in}{1.457576in}}{\pgfqpoint{2.592347in}{1.468175in}}{\pgfqpoint{2.584534in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{2.576720in}{1.483802in}}{\pgfqpoint{2.566121in}{1.488193in}}{\pgfqpoint{2.555071in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{2.544021in}{1.488193in}}{\pgfqpoint{2.533422in}{1.483802in}}{\pgfqpoint{2.525608in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{2.517794in}{1.468175in}}{\pgfqpoint{2.513404in}{1.457576in}}{\pgfqpoint{2.513404in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{2.513404in}{1.435476in}}{\pgfqpoint{2.517794in}{1.424877in}}{\pgfqpoint{2.525608in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{2.533422in}{1.409250in}}{\pgfqpoint{2.544021in}{1.404859in}}{\pgfqpoint{2.555071in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.424943in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.424943in}}{\pgfqpoint{2.906018in}{1.429333in}}{\pgfqpoint{2.913832in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.444960in}}{\pgfqpoint{2.926036in}{1.455559in}}{\pgfqpoint{2.926036in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.477660in}}{\pgfqpoint{2.921645in}{1.488259in}}{\pgfqpoint{2.913832in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.503886in}}{\pgfqpoint{2.895419in}{1.508276in}}{\pgfqpoint{2.884369in}{1.508276in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.508276in}}{\pgfqpoint{2.862720in}{1.503886in}}{\pgfqpoint{2.854906in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.488259in}}{\pgfqpoint{2.842702in}{1.477660in}}{\pgfqpoint{2.842702in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.455559in}}{\pgfqpoint{2.847093in}{1.444960in}}{\pgfqpoint{2.854906in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.429333in}}{\pgfqpoint{2.873319in}{1.424943in}}{\pgfqpoint{2.884369in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.424943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.437854in}}{\pgfqpoint{2.821342in}{1.442244in}}{\pgfqpoint{2.829155in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.457871in}}{\pgfqpoint{2.841359in}{1.468470in}}{\pgfqpoint{2.841359in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.490571in}}{\pgfqpoint{2.836969in}{1.501170in}}{\pgfqpoint{2.829155in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.516797in}}{\pgfqpoint{2.810742in}{1.521187in}}{\pgfqpoint{2.799692in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.521187in}}{\pgfqpoint{2.778043in}{1.516797in}}{\pgfqpoint{2.770230in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.501170in}}{\pgfqpoint{2.758026in}{1.490571in}}{\pgfqpoint{2.758026in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.468470in}}{\pgfqpoint{2.762416in}{1.457871in}}{\pgfqpoint{2.770230in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.442244in}}{\pgfqpoint{2.788642in}{1.437854in}}{\pgfqpoint{2.799692in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.447896in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.447896in}}{\pgfqpoint{2.915427in}{1.452286in}}{\pgfqpoint{2.923240in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.467913in}}{\pgfqpoint{2.935444in}{1.478512in}}{\pgfqpoint{2.935444in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.500612in}}{\pgfqpoint{2.931054in}{1.511211in}}{\pgfqpoint{2.923240in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.526839in}}{\pgfqpoint{2.904828in}{1.531229in}}{\pgfqpoint{2.893778in}{1.531229in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.531229in}}{\pgfqpoint{2.872128in}{1.526839in}}{\pgfqpoint{2.864315in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.511211in}}{\pgfqpoint{2.852111in}{1.500612in}}{\pgfqpoint{2.852111in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.478512in}}{\pgfqpoint{2.856501in}{1.467913in}}{\pgfqpoint{2.864315in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.452286in}}{\pgfqpoint{2.882727in}{1.447896in}}{\pgfqpoint{2.893778in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.447896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.215500in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.215500in}}{\pgfqpoint{2.764890in}{1.219891in}}{\pgfqpoint{2.772704in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.235518in}}{\pgfqpoint{2.784908in}{1.246117in}}{\pgfqpoint{2.784908in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.268217in}}{\pgfqpoint{2.780518in}{1.278816in}}{\pgfqpoint{2.772704in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.294443in}}{\pgfqpoint{2.754291in}{1.298834in}}{\pgfqpoint{2.743241in}{1.298834in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.298834in}}{\pgfqpoint{2.721592in}{1.294443in}}{\pgfqpoint{2.713778in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.278816in}}{\pgfqpoint{2.701575in}{1.268217in}}{\pgfqpoint{2.701575in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.246117in}}{\pgfqpoint{2.705965in}{1.235518in}}{\pgfqpoint{2.713778in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.219891in}}{\pgfqpoint{2.732191in}{1.215500in}}{\pgfqpoint{2.743241in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.215500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780875in}{1.551182in}}%
\pgfpathcurveto{\pgfqpoint{2.791925in}{1.551182in}}{\pgfqpoint{2.802524in}{1.555573in}}{\pgfqpoint{2.810338in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{2.818152in}{1.571200in}}{\pgfqpoint{2.822542in}{1.581799in}}{\pgfqpoint{2.822542in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{2.822542in}{1.603899in}}{\pgfqpoint{2.818152in}{1.614498in}}{\pgfqpoint{2.810338in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{2.802524in}{1.630125in}}{\pgfqpoint{2.791925in}{1.634516in}}{\pgfqpoint{2.780875in}{1.634516in}}%
\pgfpathcurveto{\pgfqpoint{2.769825in}{1.634516in}}{\pgfqpoint{2.759226in}{1.630125in}}{\pgfqpoint{2.751413in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{2.743599in}{1.614498in}}{\pgfqpoint{2.739209in}{1.603899in}}{\pgfqpoint{2.739209in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{2.739209in}{1.581799in}}{\pgfqpoint{2.743599in}{1.571200in}}{\pgfqpoint{2.751413in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{2.759226in}{1.555573in}}{\pgfqpoint{2.769825in}{1.551182in}}{\pgfqpoint{2.780875in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{2.780875in}{1.551182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837326in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{2.848377in}{1.417770in}}{\pgfqpoint{2.858976in}{1.422160in}}{\pgfqpoint{2.866789in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.874603in}{1.437788in}}{\pgfqpoint{2.878993in}{1.448387in}}{\pgfqpoint{2.878993in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.878993in}{1.470487in}}{\pgfqpoint{2.874603in}{1.481086in}}{\pgfqpoint{2.866789in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.858976in}{1.496713in}}{\pgfqpoint{2.848377in}{1.501104in}}{\pgfqpoint{2.837326in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{2.826276in}{1.501104in}}{\pgfqpoint{2.815677in}{1.496713in}}{\pgfqpoint{2.807864in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.800050in}{1.481086in}}{\pgfqpoint{2.795660in}{1.470487in}}{\pgfqpoint{2.795660in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.795660in}{1.448387in}}{\pgfqpoint{2.800050in}{1.437788in}}{\pgfqpoint{2.807864in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.815677in}{1.422160in}}{\pgfqpoint{2.826276in}{1.417770in}}{\pgfqpoint{2.837326in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{2.837326in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602113in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{2.613163in}{1.480890in}}{\pgfqpoint{2.623763in}{1.485280in}}{\pgfqpoint{2.631576in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{2.639390in}{1.500907in}}{\pgfqpoint{2.643780in}{1.511506in}}{\pgfqpoint{2.643780in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{2.643780in}{1.533607in}}{\pgfqpoint{2.639390in}{1.544206in}}{\pgfqpoint{2.631576in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{2.623763in}{1.559833in}}{\pgfqpoint{2.613163in}{1.564223in}}{\pgfqpoint{2.602113in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{2.591063in}{1.564223in}}{\pgfqpoint{2.580464in}{1.559833in}}{\pgfqpoint{2.572651in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{2.564837in}{1.544206in}}{\pgfqpoint{2.560447in}{1.533607in}}{\pgfqpoint{2.560447in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{2.560447in}{1.511506in}}{\pgfqpoint{2.564837in}{1.500907in}}{\pgfqpoint{2.572651in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{2.580464in}{1.485280in}}{\pgfqpoint{2.591063in}{1.480890in}}{\pgfqpoint{2.602113in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{2.602113in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034905in}{1.528230in}}%
\pgfpathcurveto{\pgfqpoint{3.045956in}{1.528230in}}{\pgfqpoint{3.056555in}{1.532620in}}{\pgfqpoint{3.064368in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{3.072182in}{1.548247in}}{\pgfqpoint{3.076572in}{1.558846in}}{\pgfqpoint{3.076572in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{3.076572in}{1.580946in}}{\pgfqpoint{3.072182in}{1.591546in}}{\pgfqpoint{3.064368in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{3.056555in}{1.607173in}}{\pgfqpoint{3.045956in}{1.611563in}}{\pgfqpoint{3.034905in}{1.611563in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.611563in}}{\pgfqpoint{3.013256in}{1.607173in}}{\pgfqpoint{3.005443in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{2.997629in}{1.591546in}}{\pgfqpoint{2.993239in}{1.580946in}}{\pgfqpoint{2.993239in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{2.993239in}{1.558846in}}{\pgfqpoint{2.997629in}{1.548247in}}{\pgfqpoint{3.005443in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{3.013256in}{1.532620in}}{\pgfqpoint{3.023855in}{1.528230in}}{\pgfqpoint{3.034905in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{3.034905in}{1.528230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733833in}{1.307311in}}%
\pgfpathcurveto{\pgfqpoint{2.744883in}{1.307311in}}{\pgfqpoint{2.755482in}{1.311701in}}{\pgfqpoint{2.763295in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{2.771109in}{1.327328in}}{\pgfqpoint{2.775499in}{1.337927in}}{\pgfqpoint{2.775499in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{2.775499in}{1.360028in}}{\pgfqpoint{2.771109in}{1.370627in}}{\pgfqpoint{2.763295in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{2.755482in}{1.386254in}}{\pgfqpoint{2.744883in}{1.390644in}}{\pgfqpoint{2.733833in}{1.390644in}}%
\pgfpathcurveto{\pgfqpoint{2.722783in}{1.390644in}}{\pgfqpoint{2.712184in}{1.386254in}}{\pgfqpoint{2.704370in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{2.696556in}{1.370627in}}{\pgfqpoint{2.692166in}{1.360028in}}{\pgfqpoint{2.692166in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{2.692166in}{1.337927in}}{\pgfqpoint{2.696556in}{1.327328in}}{\pgfqpoint{2.704370in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{2.712184in}{1.311701in}}{\pgfqpoint{2.722783in}{1.307311in}}{\pgfqpoint{2.733833in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{1.307311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.519622in}}{\pgfqpoint{2.670805in}{1.524013in}}{\pgfqpoint{2.678619in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.539640in}}{\pgfqpoint{2.690823in}{1.550239in}}{\pgfqpoint{2.690823in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.572339in}}{\pgfqpoint{2.686432in}{1.582938in}}{\pgfqpoint{2.678619in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.598566in}}{\pgfqpoint{2.660206in}{1.602956in}}{\pgfqpoint{2.649156in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.602956in}}{\pgfqpoint{2.627507in}{1.598566in}}{\pgfqpoint{2.619693in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.582938in}}{\pgfqpoint{2.607489in}{1.572339in}}{\pgfqpoint{2.607489in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.550239in}}{\pgfqpoint{2.611880in}{1.539640in}}{\pgfqpoint{2.619693in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.524013in}}{\pgfqpoint{2.638106in}{1.519622in}}{\pgfqpoint{2.649156in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667973in}{1.661642in}}%
\pgfpathcurveto{\pgfqpoint{2.679023in}{1.661642in}}{\pgfqpoint{2.689622in}{1.666032in}}{\pgfqpoint{2.697436in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{2.705249in}{1.681659in}}{\pgfqpoint{2.709640in}{1.692258in}}{\pgfqpoint{2.709640in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{2.709640in}{1.714359in}}{\pgfqpoint{2.705249in}{1.724958in}}{\pgfqpoint{2.697436in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{2.689622in}{1.740585in}}{\pgfqpoint{2.679023in}{1.744975in}}{\pgfqpoint{2.667973in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{2.656923in}{1.744975in}}{\pgfqpoint{2.646324in}{1.740585in}}{\pgfqpoint{2.638510in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{2.630697in}{1.724958in}}{\pgfqpoint{2.626306in}{1.714359in}}{\pgfqpoint{2.626306in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{2.626306in}{1.692258in}}{\pgfqpoint{2.630697in}{1.681659in}}{\pgfqpoint{2.638510in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{2.646324in}{1.666032in}}{\pgfqpoint{2.656923in}{1.661642in}}{\pgfqpoint{2.667973in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{1.661642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903186in}{1.116517in}}%
\pgfpathcurveto{\pgfqpoint{2.914236in}{1.116517in}}{\pgfqpoint{2.924835in}{1.120907in}}{\pgfqpoint{2.932649in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{2.940463in}{1.136535in}}{\pgfqpoint{2.944853in}{1.147134in}}{\pgfqpoint{2.944853in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{2.944853in}{1.169234in}}{\pgfqpoint{2.940463in}{1.179833in}}{\pgfqpoint{2.932649in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{2.924835in}{1.195460in}}{\pgfqpoint{2.914236in}{1.199850in}}{\pgfqpoint{2.903186in}{1.199850in}}%
\pgfpathcurveto{\pgfqpoint{2.892136in}{1.199850in}}{\pgfqpoint{2.881537in}{1.195460in}}{\pgfqpoint{2.873723in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{2.865910in}{1.179833in}}{\pgfqpoint{2.861519in}{1.169234in}}{\pgfqpoint{2.861519in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{2.861519in}{1.147134in}}{\pgfqpoint{2.865910in}{1.136535in}}{\pgfqpoint{2.873723in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{2.881537in}{1.120907in}}{\pgfqpoint{2.892136in}{1.116517in}}{\pgfqpoint{2.903186in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{2.903186in}{1.116517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.716154in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.716154in}}{\pgfqpoint{2.661397in}{1.720545in}}{\pgfqpoint{2.669210in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.736172in}}{\pgfqpoint{2.681414in}{1.746771in}}{\pgfqpoint{2.681414in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.768871in}}{\pgfqpoint{2.677024in}{1.779470in}}{\pgfqpoint{2.669210in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.795097in}}{\pgfqpoint{2.650798in}{1.799488in}}{\pgfqpoint{2.639747in}{1.799488in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.799488in}}{\pgfqpoint{2.618098in}{1.795097in}}{\pgfqpoint{2.610285in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.779470in}}{\pgfqpoint{2.598081in}{1.768871in}}{\pgfqpoint{2.598081in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.746771in}}{\pgfqpoint{2.602471in}{1.736172in}}{\pgfqpoint{2.610285in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.720545in}}{\pgfqpoint{2.628697in}{1.716154in}}{\pgfqpoint{2.639747in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.716154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602113in}{1.476586in}}%
\pgfpathcurveto{\pgfqpoint{2.613163in}{1.476586in}}{\pgfqpoint{2.623763in}{1.480977in}}{\pgfqpoint{2.631576in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{2.639390in}{1.496604in}}{\pgfqpoint{2.643780in}{1.507203in}}{\pgfqpoint{2.643780in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{2.643780in}{1.529303in}}{\pgfqpoint{2.639390in}{1.539902in}}{\pgfqpoint{2.631576in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{2.623763in}{1.555529in}}{\pgfqpoint{2.613163in}{1.559920in}}{\pgfqpoint{2.602113in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{2.591063in}{1.559920in}}{\pgfqpoint{2.580464in}{1.555529in}}{\pgfqpoint{2.572651in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{2.564837in}{1.539902in}}{\pgfqpoint{2.560447in}{1.529303in}}{\pgfqpoint{2.560447in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{2.560447in}{1.507203in}}{\pgfqpoint{2.564837in}{1.496604in}}{\pgfqpoint{2.572651in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{2.580464in}{1.480977in}}{\pgfqpoint{2.591063in}{1.476586in}}{\pgfqpoint{2.602113in}{1.476586in}}%
\pgfpathlineto{\pgfqpoint{2.602113in}{1.476586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.746280in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.746280in}}{\pgfqpoint{2.811933in}{1.750670in}}{\pgfqpoint{2.819747in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.766297in}}{\pgfqpoint{2.831950in}{1.776896in}}{\pgfqpoint{2.831950in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.798996in}}{\pgfqpoint{2.827560in}{1.809595in}}{\pgfqpoint{2.819747in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.825223in}}{\pgfqpoint{2.801334in}{1.829613in}}{\pgfqpoint{2.790284in}{1.829613in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.829613in}}{\pgfqpoint{2.768635in}{1.825223in}}{\pgfqpoint{2.760821in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.809595in}}{\pgfqpoint{2.748617in}{1.798996in}}{\pgfqpoint{2.748617in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.776896in}}{\pgfqpoint{2.753007in}{1.766297in}}{\pgfqpoint{2.760821in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.750670in}}{\pgfqpoint{2.779234in}{1.746280in}}{\pgfqpoint{2.790284in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.746280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.202589in}}%
\pgfpathcurveto{\pgfqpoint{2.528487in}{1.202589in}}{\pgfqpoint{2.539086in}{1.206980in}}{\pgfqpoint{2.546899in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{2.554713in}{1.222607in}}{\pgfqpoint{2.559103in}{1.233206in}}{\pgfqpoint{2.559103in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{1.255306in}}{\pgfqpoint{2.554713in}{1.265905in}}{\pgfqpoint{2.546899in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{2.539086in}{1.281532in}}{\pgfqpoint{2.528487in}{1.285923in}}{\pgfqpoint{2.517437in}{1.285923in}}%
\pgfpathcurveto{\pgfqpoint{2.506387in}{1.285923in}}{\pgfqpoint{2.495787in}{1.281532in}}{\pgfqpoint{2.487974in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{1.265905in}}{\pgfqpoint{2.475770in}{1.255306in}}{\pgfqpoint{2.475770in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{2.475770in}{1.233206in}}{\pgfqpoint{2.480160in}{1.222607in}}{\pgfqpoint{2.487974in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{2.495787in}{1.206980in}}{\pgfqpoint{2.506387in}{1.202589in}}{\pgfqpoint{2.517437in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.202589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827918in}{1.219804in}}%
\pgfpathcurveto{\pgfqpoint{2.838968in}{1.219804in}}{\pgfqpoint{2.849567in}{1.224194in}}{\pgfqpoint{2.857381in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{2.865194in}{1.239821in}}{\pgfqpoint{2.869585in}{1.250420in}}{\pgfqpoint{2.869585in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{2.869585in}{1.272521in}}{\pgfqpoint{2.865194in}{1.283120in}}{\pgfqpoint{2.857381in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{2.849567in}{1.298747in}}{\pgfqpoint{2.838968in}{1.303137in}}{\pgfqpoint{2.827918in}{1.303137in}}%
\pgfpathcurveto{\pgfqpoint{2.816868in}{1.303137in}}{\pgfqpoint{2.806269in}{1.298747in}}{\pgfqpoint{2.798455in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{2.790642in}{1.283120in}}{\pgfqpoint{2.786251in}{1.272521in}}{\pgfqpoint{2.786251in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{2.786251in}{1.250420in}}{\pgfqpoint{2.790642in}{1.239821in}}{\pgfqpoint{2.798455in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{2.806269in}{1.224194in}}{\pgfqpoint{2.816868in}{1.219804in}}{\pgfqpoint{2.827918in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{1.219804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.196851in}}{\pgfqpoint{2.953061in}{1.201242in}}{\pgfqpoint{2.960874in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.216869in}}{\pgfqpoint{2.973078in}{1.227468in}}{\pgfqpoint{2.973078in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.249568in}}{\pgfqpoint{2.968688in}{1.260167in}}{\pgfqpoint{2.960874in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.275794in}}{\pgfqpoint{2.942462in}{1.280185in}}{\pgfqpoint{2.931412in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.280185in}}{\pgfqpoint{2.909763in}{1.275794in}}{\pgfqpoint{2.901949in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.260167in}}{\pgfqpoint{2.889745in}{1.249568in}}{\pgfqpoint{2.889745in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.227468in}}{\pgfqpoint{2.894135in}{1.216869in}}{\pgfqpoint{2.901949in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.201242in}}{\pgfqpoint{2.920362in}{1.196851in}}{\pgfqpoint{2.931412in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846735in}{1.097868in}}%
\pgfpathcurveto{\pgfqpoint{2.857785in}{1.097868in}}{\pgfqpoint{2.868384in}{1.102258in}}{\pgfqpoint{2.876198in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{2.884011in}{1.117886in}}{\pgfqpoint{2.888402in}{1.128485in}}{\pgfqpoint{2.888402in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{2.888402in}{1.150585in}}{\pgfqpoint{2.884011in}{1.161184in}}{\pgfqpoint{2.876198in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{2.868384in}{1.176811in}}{\pgfqpoint{2.857785in}{1.181201in}}{\pgfqpoint{2.846735in}{1.181201in}}%
\pgfpathcurveto{\pgfqpoint{2.835685in}{1.181201in}}{\pgfqpoint{2.825086in}{1.176811in}}{\pgfqpoint{2.817272in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{2.809459in}{1.161184in}}{\pgfqpoint{2.805068in}{1.150585in}}{\pgfqpoint{2.805068in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{2.805068in}{1.128485in}}{\pgfqpoint{2.809459in}{1.117886in}}{\pgfqpoint{2.817272in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{2.825086in}{1.102258in}}{\pgfqpoint{2.835685in}{1.097868in}}{\pgfqpoint{2.846735in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{2.846735in}{1.097868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.172464in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.172464in}}{\pgfqpoint{2.840159in}{1.176854in}}{\pgfqpoint{2.847972in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.192482in}}{\pgfqpoint{2.860176in}{1.203081in}}{\pgfqpoint{2.860176in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.225181in}}{\pgfqpoint{2.855786in}{1.235780in}}{\pgfqpoint{2.847972in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.251407in}}{\pgfqpoint{2.829560in}{1.255797in}}{\pgfqpoint{2.818509in}{1.255797in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.255797in}}{\pgfqpoint{2.796860in}{1.251407in}}{\pgfqpoint{2.789047in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.235780in}}{\pgfqpoint{2.776843in}{1.225181in}}{\pgfqpoint{2.776843in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.203081in}}{\pgfqpoint{2.781233in}{1.192482in}}{\pgfqpoint{2.789047in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.176854in}}{\pgfqpoint{2.807459in}{1.172464in}}{\pgfqpoint{2.818509in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.172464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846735in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{2.857785in}{1.166726in}}{\pgfqpoint{2.868384in}{1.171116in}}{\pgfqpoint{2.876198in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{2.884011in}{1.186743in}}{\pgfqpoint{2.888402in}{1.197342in}}{\pgfqpoint{2.888402in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{2.888402in}{1.219443in}}{\pgfqpoint{2.884011in}{1.230042in}}{\pgfqpoint{2.876198in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{2.868384in}{1.245669in}}{\pgfqpoint{2.857785in}{1.250059in}}{\pgfqpoint{2.846735in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{2.835685in}{1.250059in}}{\pgfqpoint{2.825086in}{1.245669in}}{\pgfqpoint{2.817272in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{2.809459in}{1.230042in}}{\pgfqpoint{2.805068in}{1.219443in}}{\pgfqpoint{2.805068in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{2.805068in}{1.197342in}}{\pgfqpoint{2.809459in}{1.186743in}}{\pgfqpoint{2.817272in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{2.825086in}{1.171116in}}{\pgfqpoint{2.835685in}{1.166726in}}{\pgfqpoint{2.846735in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{2.846735in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.244191in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.244191in}}{\pgfqpoint{2.887201in}{1.248581in}}{\pgfqpoint{2.895015in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.264209in}}{\pgfqpoint{2.907219in}{1.274808in}}{\pgfqpoint{2.907219in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.296908in}}{\pgfqpoint{2.902828in}{1.307507in}}{\pgfqpoint{2.895015in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.323134in}}{\pgfqpoint{2.876602in}{1.327524in}}{\pgfqpoint{2.865552in}{1.327524in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.327524in}}{\pgfqpoint{2.843903in}{1.323134in}}{\pgfqpoint{2.836089in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.307507in}}{\pgfqpoint{2.823885in}{1.296908in}}{\pgfqpoint{2.823885in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.274808in}}{\pgfqpoint{2.828276in}{1.264209in}}{\pgfqpoint{2.836089in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.248581in}}{\pgfqpoint{2.854502in}{1.244191in}}{\pgfqpoint{2.865552in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.244191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573888in}{1.515319in}}%
\pgfpathcurveto{\pgfqpoint{2.584938in}{1.515319in}}{\pgfqpoint{2.595537in}{1.519709in}}{\pgfqpoint{2.603351in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{2.611164in}{1.535336in}}{\pgfqpoint{2.615554in}{1.545935in}}{\pgfqpoint{2.615554in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{2.615554in}{1.568036in}}{\pgfqpoint{2.611164in}{1.578635in}}{\pgfqpoint{2.603351in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{2.595537in}{1.594262in}}{\pgfqpoint{2.584938in}{1.598652in}}{\pgfqpoint{2.573888in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{2.562838in}{1.598652in}}{\pgfqpoint{2.552239in}{1.594262in}}{\pgfqpoint{2.544425in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{2.536611in}{1.578635in}}{\pgfqpoint{2.532221in}{1.568036in}}{\pgfqpoint{2.532221in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{2.532221in}{1.545935in}}{\pgfqpoint{2.536611in}{1.535336in}}{\pgfqpoint{2.544425in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{2.552239in}{1.519709in}}{\pgfqpoint{2.562838in}{1.515319in}}{\pgfqpoint{2.573888in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{2.573888in}{1.515319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733833in}{1.090695in}}%
\pgfpathcurveto{\pgfqpoint{2.744883in}{1.090695in}}{\pgfqpoint{2.755482in}{1.095086in}}{\pgfqpoint{2.763295in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{2.771109in}{1.110713in}}{\pgfqpoint{2.775499in}{1.121312in}}{\pgfqpoint{2.775499in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{2.775499in}{1.143412in}}{\pgfqpoint{2.771109in}{1.154011in}}{\pgfqpoint{2.763295in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{2.755482in}{1.169638in}}{\pgfqpoint{2.744883in}{1.174029in}}{\pgfqpoint{2.733833in}{1.174029in}}%
\pgfpathcurveto{\pgfqpoint{2.722783in}{1.174029in}}{\pgfqpoint{2.712184in}{1.169638in}}{\pgfqpoint{2.704370in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{2.696556in}{1.154011in}}{\pgfqpoint{2.692166in}{1.143412in}}{\pgfqpoint{2.692166in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{2.692166in}{1.121312in}}{\pgfqpoint{2.696556in}{1.110713in}}{\pgfqpoint{2.704370in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{2.712184in}{1.095086in}}{\pgfqpoint{2.722783in}{1.090695in}}{\pgfqpoint{2.733833in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{1.090695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.237018in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.237018in}}{\pgfqpoint{2.906018in}{1.241409in}}{\pgfqpoint{2.913832in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.257036in}}{\pgfqpoint{2.926036in}{1.267635in}}{\pgfqpoint{2.926036in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.289735in}}{\pgfqpoint{2.921645in}{1.300334in}}{\pgfqpoint{2.913832in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.315961in}}{\pgfqpoint{2.895419in}{1.320352in}}{\pgfqpoint{2.884369in}{1.320352in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.320352in}}{\pgfqpoint{2.862720in}{1.315961in}}{\pgfqpoint{2.854906in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.300334in}}{\pgfqpoint{2.842702in}{1.289735in}}{\pgfqpoint{2.842702in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.267635in}}{\pgfqpoint{2.847093in}{1.257036in}}{\pgfqpoint{2.854906in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.241409in}}{\pgfqpoint{2.873319in}{1.237018in}}{\pgfqpoint{2.884369in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.237018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.106475in}}{\pgfqpoint{2.840159in}{1.110866in}}{\pgfqpoint{2.847972in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.126493in}}{\pgfqpoint{2.860176in}{1.137092in}}{\pgfqpoint{2.860176in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.159192in}}{\pgfqpoint{2.855786in}{1.169791in}}{\pgfqpoint{2.847972in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.185418in}}{\pgfqpoint{2.829560in}{1.189809in}}{\pgfqpoint{2.818509in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.189809in}}{\pgfqpoint{2.796860in}{1.185418in}}{\pgfqpoint{2.789047in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.169791in}}{\pgfqpoint{2.776843in}{1.159192in}}{\pgfqpoint{2.776843in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.137092in}}{\pgfqpoint{2.781233in}{1.126493in}}{\pgfqpoint{2.789047in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.110866in}}{\pgfqpoint{2.807459in}{1.106475in}}{\pgfqpoint{2.818509in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.432116in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.432116in}}{\pgfqpoint{2.633171in}{1.436506in}}{\pgfqpoint{2.640985in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.452133in}}{\pgfqpoint{2.653189in}{1.462732in}}{\pgfqpoint{2.653189in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.484832in}}{\pgfqpoint{2.648798in}{1.495431in}}{\pgfqpoint{2.640985in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.511059in}}{\pgfqpoint{2.622572in}{1.515449in}}{\pgfqpoint{2.611522in}{1.515449in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.515449in}}{\pgfqpoint{2.589873in}{1.511059in}}{\pgfqpoint{2.582059in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.495431in}}{\pgfqpoint{2.569855in}{1.484832in}}{\pgfqpoint{2.569855in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.462732in}}{\pgfqpoint{2.574245in}{1.452133in}}{\pgfqpoint{2.582059in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.436506in}}{\pgfqpoint{2.600472in}{1.432116in}}{\pgfqpoint{2.611522in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.432116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846735in}{1.674553in}}%
\pgfpathcurveto{\pgfqpoint{2.857785in}{1.674553in}}{\pgfqpoint{2.868384in}{1.678943in}}{\pgfqpoint{2.876198in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{2.884011in}{1.694570in}}{\pgfqpoint{2.888402in}{1.705169in}}{\pgfqpoint{2.888402in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{2.888402in}{1.727269in}}{\pgfqpoint{2.884011in}{1.737868in}}{\pgfqpoint{2.876198in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{2.868384in}{1.753496in}}{\pgfqpoint{2.857785in}{1.757886in}}{\pgfqpoint{2.846735in}{1.757886in}}%
\pgfpathcurveto{\pgfqpoint{2.835685in}{1.757886in}}{\pgfqpoint{2.825086in}{1.753496in}}{\pgfqpoint{2.817272in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{2.809459in}{1.737868in}}{\pgfqpoint{2.805068in}{1.727269in}}{\pgfqpoint{2.805068in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{2.805068in}{1.705169in}}{\pgfqpoint{2.809459in}{1.694570in}}{\pgfqpoint{2.817272in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{2.825086in}{1.678943in}}{\pgfqpoint{2.835685in}{1.674553in}}{\pgfqpoint{2.846735in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{2.846735in}{1.674553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.304442in}}{\pgfqpoint{2.614354in}{1.308832in}}{\pgfqpoint{2.622168in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.324459in}}{\pgfqpoint{2.634371in}{1.335058in}}{\pgfqpoint{2.634371in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.357158in}}{\pgfqpoint{2.629981in}{1.367757in}}{\pgfqpoint{2.622168in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.383385in}}{\pgfqpoint{2.603755in}{1.387775in}}{\pgfqpoint{2.592705in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.387775in}}{\pgfqpoint{2.571056in}{1.383385in}}{\pgfqpoint{2.563242in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.367757in}}{\pgfqpoint{2.551038in}{1.357158in}}{\pgfqpoint{2.551038in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.335058in}}{\pgfqpoint{2.555428in}{1.324459in}}{\pgfqpoint{2.563242in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.308832in}}{\pgfqpoint{2.581655in}{1.304442in}}{\pgfqpoint{2.592705in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.062005in}}{\pgfqpoint{2.793116in}{1.066395in}}{\pgfqpoint{2.800930in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.082022in}}{\pgfqpoint{2.813133in}{1.092621in}}{\pgfqpoint{2.813133in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.114721in}}{\pgfqpoint{2.808743in}{1.125320in}}{\pgfqpoint{2.800930in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.140948in}}{\pgfqpoint{2.782517in}{1.145338in}}{\pgfqpoint{2.771467in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.145338in}}{\pgfqpoint{2.749818in}{1.140948in}}{\pgfqpoint{2.742004in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.125320in}}{\pgfqpoint{2.729800in}{1.114721in}}{\pgfqpoint{2.729800in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.092621in}}{\pgfqpoint{2.734190in}{1.082022in}}{\pgfqpoint{2.742004in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.066395in}}{\pgfqpoint{2.760417in}{1.062005in}}{\pgfqpoint{2.771467in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.063439in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.063439in}}{\pgfqpoint{2.661397in}{1.067829in}}{\pgfqpoint{2.669210in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.083457in}}{\pgfqpoint{2.681414in}{1.094056in}}{\pgfqpoint{2.681414in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.116156in}}{\pgfqpoint{2.677024in}{1.126755in}}{\pgfqpoint{2.669210in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.142382in}}{\pgfqpoint{2.650798in}{1.146772in}}{\pgfqpoint{2.639747in}{1.146772in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.146772in}}{\pgfqpoint{2.618098in}{1.142382in}}{\pgfqpoint{2.610285in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.126755in}}{\pgfqpoint{2.598081in}{1.116156in}}{\pgfqpoint{2.598081in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.094056in}}{\pgfqpoint{2.602471in}{1.083457in}}{\pgfqpoint{2.610285in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.067829in}}{\pgfqpoint{2.628697in}{1.063439in}}{\pgfqpoint{2.639747in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.063439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.479455in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.479455in}}{\pgfqpoint{2.717848in}{1.483846in}}{\pgfqpoint{2.725661in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.499473in}}{\pgfqpoint{2.737865in}{1.510072in}}{\pgfqpoint{2.737865in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.532172in}}{\pgfqpoint{2.733475in}{1.542771in}}{\pgfqpoint{2.725661in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.558398in}}{\pgfqpoint{2.707249in}{1.562789in}}{\pgfqpoint{2.696199in}{1.562789in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.562789in}}{\pgfqpoint{2.674549in}{1.558398in}}{\pgfqpoint{2.666736in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.542771in}}{\pgfqpoint{2.654532in}{1.532172in}}{\pgfqpoint{2.654532in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.510072in}}{\pgfqpoint{2.658922in}{1.499473in}}{\pgfqpoint{2.666736in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.483846in}}{\pgfqpoint{2.685148in}{1.479455in}}{\pgfqpoint{2.696199in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.479455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.125124in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.125124in}}{\pgfqpoint{2.793116in}{1.129515in}}{\pgfqpoint{2.800930in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.145142in}}{\pgfqpoint{2.813133in}{1.155741in}}{\pgfqpoint{2.813133in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.177841in}}{\pgfqpoint{2.808743in}{1.188440in}}{\pgfqpoint{2.800930in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.204067in}}{\pgfqpoint{2.782517in}{1.208458in}}{\pgfqpoint{2.771467in}{1.208458in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.208458in}}{\pgfqpoint{2.749818in}{1.204067in}}{\pgfqpoint{2.742004in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.188440in}}{\pgfqpoint{2.729800in}{1.177841in}}{\pgfqpoint{2.729800in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.155741in}}{\pgfqpoint{2.734190in}{1.145142in}}{\pgfqpoint{2.742004in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.129515in}}{\pgfqpoint{2.760417in}{1.125124in}}{\pgfqpoint{2.771467in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.125124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.433550in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.433550in}}{\pgfqpoint{2.670805in}{1.437940in}}{\pgfqpoint{2.678619in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.453568in}}{\pgfqpoint{2.690823in}{1.464167in}}{\pgfqpoint{2.690823in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.486267in}}{\pgfqpoint{2.686432in}{1.496866in}}{\pgfqpoint{2.678619in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.512493in}}{\pgfqpoint{2.660206in}{1.516883in}}{\pgfqpoint{2.649156in}{1.516883in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.516883in}}{\pgfqpoint{2.627507in}{1.512493in}}{\pgfqpoint{2.619693in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.496866in}}{\pgfqpoint{2.607489in}{1.486267in}}{\pgfqpoint{2.607489in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.464167in}}{\pgfqpoint{2.611880in}{1.453568in}}{\pgfqpoint{2.619693in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.437940in}}{\pgfqpoint{2.638106in}{1.433550in}}{\pgfqpoint{2.649156in}{1.433550in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.433550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733833in}{1.683160in}}%
\pgfpathcurveto{\pgfqpoint{2.744883in}{1.683160in}}{\pgfqpoint{2.755482in}{1.687550in}}{\pgfqpoint{2.763295in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{2.771109in}{1.703177in}}{\pgfqpoint{2.775499in}{1.713776in}}{\pgfqpoint{2.775499in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{2.775499in}{1.735877in}}{\pgfqpoint{2.771109in}{1.746476in}}{\pgfqpoint{2.763295in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{2.755482in}{1.762103in}}{\pgfqpoint{2.744883in}{1.766493in}}{\pgfqpoint{2.733833in}{1.766493in}}%
\pgfpathcurveto{\pgfqpoint{2.722783in}{1.766493in}}{\pgfqpoint{2.712184in}{1.762103in}}{\pgfqpoint{2.704370in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{2.696556in}{1.746476in}}{\pgfqpoint{2.692166in}{1.735877in}}{\pgfqpoint{2.692166in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{2.692166in}{1.713776in}}{\pgfqpoint{2.696556in}{1.703177in}}{\pgfqpoint{2.704370in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{2.712184in}{1.687550in}}{\pgfqpoint{2.722783in}{1.683160in}}{\pgfqpoint{2.733833in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{1.683160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.653035in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.653035in}}{\pgfqpoint{2.915427in}{1.657425in}}{\pgfqpoint{2.923240in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.673052in}}{\pgfqpoint{2.935444in}{1.683651in}}{\pgfqpoint{2.935444in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.705751in}}{\pgfqpoint{2.931054in}{1.716350in}}{\pgfqpoint{2.923240in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.731978in}}{\pgfqpoint{2.904828in}{1.736368in}}{\pgfqpoint{2.893778in}{1.736368in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.736368in}}{\pgfqpoint{2.872128in}{1.731978in}}{\pgfqpoint{2.864315in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.716350in}}{\pgfqpoint{2.852111in}{1.705751in}}{\pgfqpoint{2.852111in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.683651in}}{\pgfqpoint{2.856501in}{1.673052in}}{\pgfqpoint{2.864315in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.657425in}}{\pgfqpoint{2.882727in}{1.653035in}}{\pgfqpoint{2.893778in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.653035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.460806in}}{\pgfqpoint{2.774299in}{1.465197in}}{\pgfqpoint{2.782113in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.480824in}}{\pgfqpoint{2.794316in}{1.491423in}}{\pgfqpoint{2.794316in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.513523in}}{\pgfqpoint{2.789926in}{1.524122in}}{\pgfqpoint{2.782113in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.539749in}}{\pgfqpoint{2.763700in}{1.544140in}}{\pgfqpoint{2.752650in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.544140in}}{\pgfqpoint{2.731001in}{1.539749in}}{\pgfqpoint{2.723187in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.524122in}}{\pgfqpoint{2.710983in}{1.513523in}}{\pgfqpoint{2.710983in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.491423in}}{\pgfqpoint{2.715373in}{1.480824in}}{\pgfqpoint{2.723187in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.465197in}}{\pgfqpoint{2.741600in}{1.460806in}}{\pgfqpoint{2.752650in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602113in}{1.548313in}}%
\pgfpathcurveto{\pgfqpoint{2.613163in}{1.548313in}}{\pgfqpoint{2.623763in}{1.552704in}}{\pgfqpoint{2.631576in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{2.639390in}{1.568331in}}{\pgfqpoint{2.643780in}{1.578930in}}{\pgfqpoint{2.643780in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{2.643780in}{1.601030in}}{\pgfqpoint{2.639390in}{1.611629in}}{\pgfqpoint{2.631576in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{2.623763in}{1.627256in}}{\pgfqpoint{2.613163in}{1.631647in}}{\pgfqpoint{2.602113in}{1.631647in}}%
\pgfpathcurveto{\pgfqpoint{2.591063in}{1.631647in}}{\pgfqpoint{2.580464in}{1.627256in}}{\pgfqpoint{2.572651in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{2.564837in}{1.611629in}}{\pgfqpoint{2.560447in}{1.601030in}}{\pgfqpoint{2.560447in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{2.560447in}{1.578930in}}{\pgfqpoint{2.564837in}{1.568331in}}{\pgfqpoint{2.572651in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{2.580464in}{1.552704in}}{\pgfqpoint{2.591063in}{1.548313in}}{\pgfqpoint{2.602113in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{2.602113in}{1.548313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827918in}{1.532533in}}%
\pgfpathcurveto{\pgfqpoint{2.838968in}{1.532533in}}{\pgfqpoint{2.849567in}{1.536924in}}{\pgfqpoint{2.857381in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{2.865194in}{1.552551in}}{\pgfqpoint{2.869585in}{1.563150in}}{\pgfqpoint{2.869585in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{2.869585in}{1.585250in}}{\pgfqpoint{2.865194in}{1.595849in}}{\pgfqpoint{2.857381in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{2.849567in}{1.611476in}}{\pgfqpoint{2.838968in}{1.615867in}}{\pgfqpoint{2.827918in}{1.615867in}}%
\pgfpathcurveto{\pgfqpoint{2.816868in}{1.615867in}}{\pgfqpoint{2.806269in}{1.611476in}}{\pgfqpoint{2.798455in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{2.790642in}{1.595849in}}{\pgfqpoint{2.786251in}{1.585250in}}{\pgfqpoint{2.786251in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{2.786251in}{1.563150in}}{\pgfqpoint{2.790642in}{1.552551in}}{\pgfqpoint{2.798455in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{2.806269in}{1.536924in}}{\pgfqpoint{2.816868in}{1.532533in}}{\pgfqpoint{2.827918in}{1.532533in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{1.532533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.584177in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.584177in}}{\pgfqpoint{2.604945in}{1.588567in}}{\pgfqpoint{2.612759in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.604194in}}{\pgfqpoint{2.624963in}{1.614793in}}{\pgfqpoint{2.624963in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.636894in}}{\pgfqpoint{2.620573in}{1.647493in}}{\pgfqpoint{2.612759in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.663120in}}{\pgfqpoint{2.594346in}{1.667510in}}{\pgfqpoint{2.583296in}{1.667510in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.667510in}}{\pgfqpoint{2.561647in}{1.663120in}}{\pgfqpoint{2.553834in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.647493in}}{\pgfqpoint{2.541630in}{1.636894in}}{\pgfqpoint{2.541630in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.614793in}}{\pgfqpoint{2.546020in}{1.604194in}}{\pgfqpoint{2.553834in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.588567in}}{\pgfqpoint{2.572246in}{1.584177in}}{\pgfqpoint{2.583296in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.584177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{2.528487in}{1.267144in}}{\pgfqpoint{2.539086in}{1.271534in}}{\pgfqpoint{2.546899in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{2.554713in}{1.287161in}}{\pgfqpoint{2.559103in}{1.297760in}}{\pgfqpoint{2.559103in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{1.319860in}}{\pgfqpoint{2.554713in}{1.330459in}}{\pgfqpoint{2.546899in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{2.539086in}{1.346087in}}{\pgfqpoint{2.528487in}{1.350477in}}{\pgfqpoint{2.517437in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{2.506387in}{1.350477in}}{\pgfqpoint{2.495787in}{1.346087in}}{\pgfqpoint{2.487974in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{1.330459in}}{\pgfqpoint{2.475770in}{1.319860in}}{\pgfqpoint{2.475770in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{2.475770in}{1.297760in}}{\pgfqpoint{2.480160in}{1.287161in}}{\pgfqpoint{2.487974in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{2.495787in}{1.271534in}}{\pgfqpoint{2.506387in}{1.267144in}}{\pgfqpoint{2.517437in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034905in}{1.632951in}}%
\pgfpathcurveto{\pgfqpoint{3.045956in}{1.632951in}}{\pgfqpoint{3.056555in}{1.637341in}}{\pgfqpoint{3.064368in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{3.072182in}{1.652969in}}{\pgfqpoint{3.076572in}{1.663568in}}{\pgfqpoint{3.076572in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{3.076572in}{1.685668in}}{\pgfqpoint{3.072182in}{1.696267in}}{\pgfqpoint{3.064368in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{3.056555in}{1.711894in}}{\pgfqpoint{3.045956in}{1.716284in}}{\pgfqpoint{3.034905in}{1.716284in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.716284in}}{\pgfqpoint{3.013256in}{1.711894in}}{\pgfqpoint{3.005443in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{2.997629in}{1.696267in}}{\pgfqpoint{2.993239in}{1.685668in}}{\pgfqpoint{2.993239in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{2.993239in}{1.663568in}}{\pgfqpoint{2.997629in}{1.652969in}}{\pgfqpoint{3.005443in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{3.013256in}{1.637341in}}{\pgfqpoint{3.023855in}{1.632951in}}{\pgfqpoint{3.034905in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{3.034905in}{1.632951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686790in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{2.697840in}{1.480890in}}{\pgfqpoint{2.708439in}{1.485280in}}{\pgfqpoint{2.716253in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{2.724066in}{1.500907in}}{\pgfqpoint{2.728457in}{1.511506in}}{\pgfqpoint{2.728457in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{2.728457in}{1.533607in}}{\pgfqpoint{2.724066in}{1.544206in}}{\pgfqpoint{2.716253in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{2.708439in}{1.559833in}}{\pgfqpoint{2.697840in}{1.564223in}}{\pgfqpoint{2.686790in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{2.675740in}{1.564223in}}{\pgfqpoint{2.665141in}{1.559833in}}{\pgfqpoint{2.657327in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{2.649514in}{1.544206in}}{\pgfqpoint{2.645123in}{1.533607in}}{\pgfqpoint{2.645123in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{2.645123in}{1.511506in}}{\pgfqpoint{2.649514in}{1.500907in}}{\pgfqpoint{2.657327in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{2.665141in}{1.485280in}}{\pgfqpoint{2.675740in}{1.480890in}}{\pgfqpoint{2.686790in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{2.686790in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780875in}{1.521057in}}%
\pgfpathcurveto{\pgfqpoint{2.791925in}{1.521057in}}{\pgfqpoint{2.802524in}{1.525447in}}{\pgfqpoint{2.810338in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{2.818152in}{1.541075in}}{\pgfqpoint{2.822542in}{1.551674in}}{\pgfqpoint{2.822542in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{2.822542in}{1.573774in}}{\pgfqpoint{2.818152in}{1.584373in}}{\pgfqpoint{2.810338in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{2.802524in}{1.600000in}}{\pgfqpoint{2.791925in}{1.604390in}}{\pgfqpoint{2.780875in}{1.604390in}}%
\pgfpathcurveto{\pgfqpoint{2.769825in}{1.604390in}}{\pgfqpoint{2.759226in}{1.600000in}}{\pgfqpoint{2.751413in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{2.743599in}{1.584373in}}{\pgfqpoint{2.739209in}{1.573774in}}{\pgfqpoint{2.739209in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{2.739209in}{1.551674in}}{\pgfqpoint{2.743599in}{1.541075in}}{\pgfqpoint{2.751413in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{2.759226in}{1.525447in}}{\pgfqpoint{2.769825in}{1.521057in}}{\pgfqpoint{2.780875in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{2.780875in}{1.521057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809101in}{1.675987in}}%
\pgfpathcurveto{\pgfqpoint{2.820151in}{1.675987in}}{\pgfqpoint{2.830750in}{1.680377in}}{\pgfqpoint{2.838564in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{2.846377in}{1.696005in}}{\pgfqpoint{2.850768in}{1.706604in}}{\pgfqpoint{2.850768in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{2.850768in}{1.728704in}}{\pgfqpoint{2.846377in}{1.739303in}}{\pgfqpoint{2.838564in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{2.830750in}{1.754930in}}{\pgfqpoint{2.820151in}{1.759321in}}{\pgfqpoint{2.809101in}{1.759321in}}%
\pgfpathcurveto{\pgfqpoint{2.798051in}{1.759321in}}{\pgfqpoint{2.787452in}{1.754930in}}{\pgfqpoint{2.779638in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{2.771824in}{1.739303in}}{\pgfqpoint{2.767434in}{1.728704in}}{\pgfqpoint{2.767434in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{2.767434in}{1.706604in}}{\pgfqpoint{2.771824in}{1.696005in}}{\pgfqpoint{2.779638in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{2.787452in}{1.680377in}}{\pgfqpoint{2.798051in}{1.675987in}}{\pgfqpoint{2.809101in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{2.809101in}{1.675987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.741976in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.741976in}}{\pgfqpoint{2.793116in}{1.746366in}}{\pgfqpoint{2.800930in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.761993in}}{\pgfqpoint{2.813133in}{1.772593in}}{\pgfqpoint{2.813133in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.794693in}}{\pgfqpoint{2.808743in}{1.805292in}}{\pgfqpoint{2.800930in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.820919in}}{\pgfqpoint{2.782517in}{1.825309in}}{\pgfqpoint{2.771467in}{1.825309in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.825309in}}{\pgfqpoint{2.749818in}{1.820919in}}{\pgfqpoint{2.742004in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.805292in}}{\pgfqpoint{2.729800in}{1.794693in}}{\pgfqpoint{2.729800in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.772593in}}{\pgfqpoint{2.734190in}{1.761993in}}{\pgfqpoint{2.742004in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.746366in}}{\pgfqpoint{2.760417in}{1.741976in}}{\pgfqpoint{2.771467in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.741976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.343174in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.343174in}}{\pgfqpoint{2.717848in}{1.347564in}}{\pgfqpoint{2.725661in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.363192in}}{\pgfqpoint{2.737865in}{1.373791in}}{\pgfqpoint{2.737865in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.395891in}}{\pgfqpoint{2.733475in}{1.406490in}}{\pgfqpoint{2.725661in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.422117in}}{\pgfqpoint{2.707249in}{1.426508in}}{\pgfqpoint{2.696199in}{1.426508in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.426508in}}{\pgfqpoint{2.674549in}{1.422117in}}{\pgfqpoint{2.666736in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.406490in}}{\pgfqpoint{2.654532in}{1.395891in}}{\pgfqpoint{2.654532in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.373791in}}{\pgfqpoint{2.658922in}{1.363192in}}{\pgfqpoint{2.666736in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.347564in}}{\pgfqpoint{2.685148in}{1.343174in}}{\pgfqpoint{2.696199in}{1.343174in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.343174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837326in}{1.327394in}}%
\pgfpathcurveto{\pgfqpoint{2.848377in}{1.327394in}}{\pgfqpoint{2.858976in}{1.331785in}}{\pgfqpoint{2.866789in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{2.874603in}{1.347412in}}{\pgfqpoint{2.878993in}{1.358011in}}{\pgfqpoint{2.878993in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{2.878993in}{1.380111in}}{\pgfqpoint{2.874603in}{1.390710in}}{\pgfqpoint{2.866789in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{2.858976in}{1.406337in}}{\pgfqpoint{2.848377in}{1.410728in}}{\pgfqpoint{2.837326in}{1.410728in}}%
\pgfpathcurveto{\pgfqpoint{2.826276in}{1.410728in}}{\pgfqpoint{2.815677in}{1.406337in}}{\pgfqpoint{2.807864in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{2.800050in}{1.390710in}}{\pgfqpoint{2.795660in}{1.380111in}}{\pgfqpoint{2.795660in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{2.795660in}{1.358011in}}{\pgfqpoint{2.800050in}{1.347412in}}{\pgfqpoint{2.807864in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{2.815677in}{1.331785in}}{\pgfqpoint{2.826276in}{1.327394in}}{\pgfqpoint{2.837326in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{2.837326in}{1.327394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.493801in}}{\pgfqpoint{2.604945in}{1.498191in}}{\pgfqpoint{2.612759in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.513818in}}{\pgfqpoint{2.624963in}{1.524417in}}{\pgfqpoint{2.624963in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.546518in}}{\pgfqpoint{2.620573in}{1.557117in}}{\pgfqpoint{2.612759in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.572744in}}{\pgfqpoint{2.594346in}{1.577134in}}{\pgfqpoint{2.583296in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.577134in}}{\pgfqpoint{2.561647in}{1.572744in}}{\pgfqpoint{2.553834in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.557117in}}{\pgfqpoint{2.541630in}{1.546518in}}{\pgfqpoint{2.541630in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.524417in}}{\pgfqpoint{2.546020in}{1.513818in}}{\pgfqpoint{2.553834in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.498191in}}{\pgfqpoint{2.572246in}{1.493801in}}{\pgfqpoint{2.583296in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.620040in}}{\pgfqpoint{2.953061in}{1.624430in}}{\pgfqpoint{2.960874in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.640058in}}{\pgfqpoint{2.973078in}{1.650657in}}{\pgfqpoint{2.973078in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.672757in}}{\pgfqpoint{2.968688in}{1.683356in}}{\pgfqpoint{2.960874in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.698983in}}{\pgfqpoint{2.942462in}{1.703374in}}{\pgfqpoint{2.931412in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.703374in}}{\pgfqpoint{2.909763in}{1.698983in}}{\pgfqpoint{2.901949in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.683356in}}{\pgfqpoint{2.889745in}{1.672757in}}{\pgfqpoint{2.889745in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.650657in}}{\pgfqpoint{2.894135in}{1.640058in}}{\pgfqpoint{2.901949in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.624430in}}{\pgfqpoint{2.920362in}{1.620040in}}{\pgfqpoint{2.931412in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.693202in}}{\pgfqpoint{2.633171in}{1.697592in}}{\pgfqpoint{2.640985in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.713219in}}{\pgfqpoint{2.653189in}{1.723818in}}{\pgfqpoint{2.653189in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.745918in}}{\pgfqpoint{2.648798in}{1.756517in}}{\pgfqpoint{2.640985in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.772145in}}{\pgfqpoint{2.622572in}{1.776535in}}{\pgfqpoint{2.611522in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.776535in}}{\pgfqpoint{2.589873in}{1.772145in}}{\pgfqpoint{2.582059in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.756517in}}{\pgfqpoint{2.569855in}{1.745918in}}{\pgfqpoint{2.569855in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.723818in}}{\pgfqpoint{2.574245in}{1.713219in}}{\pgfqpoint{2.582059in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.697592in}}{\pgfqpoint{2.600472in}{1.693202in}}{\pgfqpoint{2.611522in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.308745in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.308745in}}{\pgfqpoint{2.614354in}{1.313136in}}{\pgfqpoint{2.622168in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.328763in}}{\pgfqpoint{2.634371in}{1.339362in}}{\pgfqpoint{2.634371in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.361462in}}{\pgfqpoint{2.629981in}{1.372061in}}{\pgfqpoint{2.622168in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.387688in}}{\pgfqpoint{2.603755in}{1.392079in}}{\pgfqpoint{2.592705in}{1.392079in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.392079in}}{\pgfqpoint{2.571056in}{1.387688in}}{\pgfqpoint{2.563242in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.372061in}}{\pgfqpoint{2.551038in}{1.361462in}}{\pgfqpoint{2.551038in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.339362in}}{\pgfqpoint{2.555428in}{1.328763in}}{\pgfqpoint{2.563242in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.313136in}}{\pgfqpoint{2.581655in}{1.308745in}}{\pgfqpoint{2.592705in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.308745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.727631in}}{\pgfqpoint{2.915427in}{1.732021in}}{\pgfqpoint{2.923240in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.747648in}}{\pgfqpoint{2.935444in}{1.758247in}}{\pgfqpoint{2.935444in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.780347in}}{\pgfqpoint{2.931054in}{1.790946in}}{\pgfqpoint{2.923240in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.806574in}}{\pgfqpoint{2.904828in}{1.810964in}}{\pgfqpoint{2.893778in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.810964in}}{\pgfqpoint{2.872128in}{1.806574in}}{\pgfqpoint{2.864315in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.790946in}}{\pgfqpoint{2.852111in}{1.780347in}}{\pgfqpoint{2.852111in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.758247in}}{\pgfqpoint{2.856501in}{1.747648in}}{\pgfqpoint{2.864315in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.732021in}}{\pgfqpoint{2.882727in}{1.727631in}}{\pgfqpoint{2.893778in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.721892in}}{\pgfqpoint{2.953061in}{1.726283in}}{\pgfqpoint{2.960874in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.741910in}}{\pgfqpoint{2.973078in}{1.752509in}}{\pgfqpoint{2.973078in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.774609in}}{\pgfqpoint{2.968688in}{1.785208in}}{\pgfqpoint{2.960874in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.800836in}}{\pgfqpoint{2.942462in}{1.805226in}}{\pgfqpoint{2.931412in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.805226in}}{\pgfqpoint{2.909763in}{1.800836in}}{\pgfqpoint{2.901949in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.785208in}}{\pgfqpoint{2.889745in}{1.774609in}}{\pgfqpoint{2.889745in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.752509in}}{\pgfqpoint{2.894135in}{1.741910in}}{\pgfqpoint{2.901949in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.726283in}}{\pgfqpoint{2.920362in}{1.721892in}}{\pgfqpoint{2.931412in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.647296in}}{\pgfqpoint{2.811933in}{1.651687in}}{\pgfqpoint{2.819747in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.667314in}}{\pgfqpoint{2.831950in}{1.677913in}}{\pgfqpoint{2.831950in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.700013in}}{\pgfqpoint{2.827560in}{1.710612in}}{\pgfqpoint{2.819747in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.726239in}}{\pgfqpoint{2.801334in}{1.730630in}}{\pgfqpoint{2.790284in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.730630in}}{\pgfqpoint{2.768635in}{1.726239in}}{\pgfqpoint{2.760821in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.710612in}}{\pgfqpoint{2.748617in}{1.700013in}}{\pgfqpoint{2.748617in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.677913in}}{\pgfqpoint{2.753007in}{1.667314in}}{\pgfqpoint{2.760821in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.651687in}}{\pgfqpoint{2.779234in}{1.647296in}}{\pgfqpoint{2.790284in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.196851in}}{\pgfqpoint{2.811933in}{1.201242in}}{\pgfqpoint{2.819747in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.216869in}}{\pgfqpoint{2.831950in}{1.227468in}}{\pgfqpoint{2.831950in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.249568in}}{\pgfqpoint{2.827560in}{1.260167in}}{\pgfqpoint{2.819747in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.275794in}}{\pgfqpoint{2.801334in}{1.280185in}}{\pgfqpoint{2.790284in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.280185in}}{\pgfqpoint{2.768635in}{1.275794in}}{\pgfqpoint{2.760821in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.260167in}}{\pgfqpoint{2.748617in}{1.249568in}}{\pgfqpoint{2.748617in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.227468in}}{\pgfqpoint{2.753007in}{1.216869in}}{\pgfqpoint{2.760821in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.201242in}}{\pgfqpoint{2.779234in}{1.196851in}}{\pgfqpoint{2.790284in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.555486in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.555486in}}{\pgfqpoint{2.670805in}{1.559876in}}{\pgfqpoint{2.678619in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.575503in}}{\pgfqpoint{2.690823in}{1.586102in}}{\pgfqpoint{2.690823in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.608203in}}{\pgfqpoint{2.686432in}{1.618802in}}{\pgfqpoint{2.678619in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.634429in}}{\pgfqpoint{2.660206in}{1.638819in}}{\pgfqpoint{2.649156in}{1.638819in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.638819in}}{\pgfqpoint{2.627507in}{1.634429in}}{\pgfqpoint{2.619693in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.618802in}}{\pgfqpoint{2.607489in}{1.608203in}}{\pgfqpoint{2.607489in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.586102in}}{\pgfqpoint{2.611880in}{1.575503in}}{\pgfqpoint{2.619693in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.559876in}}{\pgfqpoint{2.638106in}{1.555486in}}{\pgfqpoint{2.649156in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.555486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.133732in}}{\pgfqpoint{2.840159in}{1.138122in}}{\pgfqpoint{2.847972in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.153749in}}{\pgfqpoint{2.860176in}{1.164348in}}{\pgfqpoint{2.860176in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.186448in}}{\pgfqpoint{2.855786in}{1.197047in}}{\pgfqpoint{2.847972in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.212675in}}{\pgfqpoint{2.829560in}{1.217065in}}{\pgfqpoint{2.818509in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.217065in}}{\pgfqpoint{2.796860in}{1.212675in}}{\pgfqpoint{2.789047in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.197047in}}{\pgfqpoint{2.776843in}{1.186448in}}{\pgfqpoint{2.776843in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.164348in}}{\pgfqpoint{2.781233in}{1.153749in}}{\pgfqpoint{2.789047in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.138122in}}{\pgfqpoint{2.807459in}{1.133732in}}{\pgfqpoint{2.818509in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.691767in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.691767in}}{\pgfqpoint{2.727256in}{1.696157in}}{\pgfqpoint{2.735070in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.711785in}}{\pgfqpoint{2.747274in}{1.722384in}}{\pgfqpoint{2.747274in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.744484in}}{\pgfqpoint{2.742884in}{1.755083in}}{\pgfqpoint{2.735070in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.770710in}}{\pgfqpoint{2.716657in}{1.775100in}}{\pgfqpoint{2.705607in}{1.775100in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.775100in}}{\pgfqpoint{2.683958in}{1.770710in}}{\pgfqpoint{2.676144in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.755083in}}{\pgfqpoint{2.663940in}{1.744484in}}{\pgfqpoint{2.663940in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.722384in}}{\pgfqpoint{2.668331in}{1.711785in}}{\pgfqpoint{2.676144in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.696157in}}{\pgfqpoint{2.694557in}{1.691767in}}{\pgfqpoint{2.705607in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.691767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.367561in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.367561in}}{\pgfqpoint{2.727256in}{1.371952in}}{\pgfqpoint{2.735070in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.387579in}}{\pgfqpoint{2.747274in}{1.398178in}}{\pgfqpoint{2.747274in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.420278in}}{\pgfqpoint{2.742884in}{1.430877in}}{\pgfqpoint{2.735070in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.446504in}}{\pgfqpoint{2.716657in}{1.450895in}}{\pgfqpoint{2.705607in}{1.450895in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.450895in}}{\pgfqpoint{2.683958in}{1.446504in}}{\pgfqpoint{2.676144in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.430877in}}{\pgfqpoint{2.663940in}{1.420278in}}{\pgfqpoint{2.663940in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.398178in}}{\pgfqpoint{2.668331in}{1.387579in}}{\pgfqpoint{2.676144in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.371952in}}{\pgfqpoint{2.694557in}{1.367561in}}{\pgfqpoint{2.705607in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.367561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978454in}{1.503843in}}%
\pgfpathcurveto{\pgfqpoint{2.989504in}{1.503843in}}{\pgfqpoint{3.000103in}{1.508233in}}{\pgfqpoint{3.007917in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{3.015731in}{1.523860in}}{\pgfqpoint{3.020121in}{1.534459in}}{\pgfqpoint{3.020121in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{3.020121in}{1.556559in}}{\pgfqpoint{3.015731in}{1.567158in}}{\pgfqpoint{3.007917in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{3.000103in}{1.582786in}}{\pgfqpoint{2.989504in}{1.587176in}}{\pgfqpoint{2.978454in}{1.587176in}}%
\pgfpathcurveto{\pgfqpoint{2.967404in}{1.587176in}}{\pgfqpoint{2.956805in}{1.582786in}}{\pgfqpoint{2.948992in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{2.941178in}{1.567158in}}{\pgfqpoint{2.936788in}{1.556559in}}{\pgfqpoint{2.936788in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{2.936788in}{1.534459in}}{\pgfqpoint{2.941178in}{1.523860in}}{\pgfqpoint{2.948992in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{2.956805in}{1.508233in}}{\pgfqpoint{2.967404in}{1.503843in}}{\pgfqpoint{2.978454in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{2.978454in}{1.503843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762058in}{1.752018in}}%
\pgfpathcurveto{\pgfqpoint{2.773108in}{1.752018in}}{\pgfqpoint{2.783707in}{1.756408in}}{\pgfqpoint{2.791521in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{2.799335in}{1.772035in}}{\pgfqpoint{2.803725in}{1.782634in}}{\pgfqpoint{2.803725in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{2.803725in}{1.804735in}}{\pgfqpoint{2.799335in}{1.815334in}}{\pgfqpoint{2.791521in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{2.783707in}{1.830961in}}{\pgfqpoint{2.773108in}{1.835351in}}{\pgfqpoint{2.762058in}{1.835351in}}%
\pgfpathcurveto{\pgfqpoint{2.751008in}{1.835351in}}{\pgfqpoint{2.740409in}{1.830961in}}{\pgfqpoint{2.732595in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{2.724782in}{1.815334in}}{\pgfqpoint{2.720392in}{1.804735in}}{\pgfqpoint{2.720392in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{2.720392in}{1.782634in}}{\pgfqpoint{2.724782in}{1.772035in}}{\pgfqpoint{2.732595in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{2.740409in}{1.756408in}}{\pgfqpoint{2.751008in}{1.752018in}}{\pgfqpoint{2.762058in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{2.762058in}{1.752018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837326in}{1.394818in}}%
\pgfpathcurveto{\pgfqpoint{2.848377in}{1.394818in}}{\pgfqpoint{2.858976in}{1.399208in}}{\pgfqpoint{2.866789in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{2.874603in}{1.414835in}}{\pgfqpoint{2.878993in}{1.425434in}}{\pgfqpoint{2.878993in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{2.878993in}{1.447534in}}{\pgfqpoint{2.874603in}{1.458133in}}{\pgfqpoint{2.866789in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{2.858976in}{1.473761in}}{\pgfqpoint{2.848377in}{1.478151in}}{\pgfqpoint{2.837326in}{1.478151in}}%
\pgfpathcurveto{\pgfqpoint{2.826276in}{1.478151in}}{\pgfqpoint{2.815677in}{1.473761in}}{\pgfqpoint{2.807864in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{2.800050in}{1.458133in}}{\pgfqpoint{2.795660in}{1.447534in}}{\pgfqpoint{2.795660in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{2.795660in}{1.425434in}}{\pgfqpoint{2.800050in}{1.414835in}}{\pgfqpoint{2.807864in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{2.815677in}{1.399208in}}{\pgfqpoint{2.826276in}{1.394818in}}{\pgfqpoint{2.837326in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{2.837326in}{1.394818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.423508in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.423508in}}{\pgfqpoint{2.906018in}{1.427899in}}{\pgfqpoint{2.913832in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.443526in}}{\pgfqpoint{2.926036in}{1.454125in}}{\pgfqpoint{2.926036in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.476225in}}{\pgfqpoint{2.921645in}{1.486824in}}{\pgfqpoint{2.913832in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.502451in}}{\pgfqpoint{2.895419in}{1.506842in}}{\pgfqpoint{2.884369in}{1.506842in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.506842in}}{\pgfqpoint{2.862720in}{1.502451in}}{\pgfqpoint{2.854906in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.486824in}}{\pgfqpoint{2.842702in}{1.476225in}}{\pgfqpoint{2.842702in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.454125in}}{\pgfqpoint{2.847093in}{1.443526in}}{\pgfqpoint{2.854906in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.427899in}}{\pgfqpoint{2.873319in}{1.423508in}}{\pgfqpoint{2.884369in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.423508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.589915in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.589915in}}{\pgfqpoint{2.840159in}{1.594305in}}{\pgfqpoint{2.847972in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.609932in}}{\pgfqpoint{2.860176in}{1.620531in}}{\pgfqpoint{2.860176in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.642632in}}{\pgfqpoint{2.855786in}{1.653231in}}{\pgfqpoint{2.847972in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.668858in}}{\pgfqpoint{2.829560in}{1.673248in}}{\pgfqpoint{2.818509in}{1.673248in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.673248in}}{\pgfqpoint{2.796860in}{1.668858in}}{\pgfqpoint{2.789047in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.653231in}}{\pgfqpoint{2.776843in}{1.642632in}}{\pgfqpoint{2.776843in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.620531in}}{\pgfqpoint{2.781233in}{1.609932in}}{\pgfqpoint{2.789047in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.594305in}}{\pgfqpoint{2.807459in}{1.589915in}}{\pgfqpoint{2.818509in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.589915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677382in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{2.688432in}{1.574135in}}{\pgfqpoint{2.699031in}{1.578525in}}{\pgfqpoint{2.706844in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.714658in}{1.594152in}}{\pgfqpoint{2.719048in}{1.604751in}}{\pgfqpoint{2.719048in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.719048in}{1.626852in}}{\pgfqpoint{2.714658in}{1.637451in}}{\pgfqpoint{2.706844in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{2.699031in}{1.653078in}}{\pgfqpoint{2.688432in}{1.657468in}}{\pgfqpoint{2.677382in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{2.666331in}{1.657468in}}{\pgfqpoint{2.655732in}{1.653078in}}{\pgfqpoint{2.647919in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{2.640105in}{1.637451in}}{\pgfqpoint{2.635715in}{1.626852in}}{\pgfqpoint{2.635715in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.635715in}{1.604751in}}{\pgfqpoint{2.640105in}{1.594152in}}{\pgfqpoint{2.647919in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.655732in}{1.578525in}}{\pgfqpoint{2.666331in}{1.574135in}}{\pgfqpoint{2.677382in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{2.677382in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809101in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{2.820151in}{1.776405in}}{\pgfqpoint{2.830750in}{1.780795in}}{\pgfqpoint{2.838564in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{2.846377in}{1.796422in}}{\pgfqpoint{2.850768in}{1.807021in}}{\pgfqpoint{2.850768in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{2.850768in}{1.829122in}}{\pgfqpoint{2.846377in}{1.839721in}}{\pgfqpoint{2.838564in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{2.830750in}{1.855348in}}{\pgfqpoint{2.820151in}{1.859738in}}{\pgfqpoint{2.809101in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{2.798051in}{1.859738in}}{\pgfqpoint{2.787452in}{1.855348in}}{\pgfqpoint{2.779638in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{2.771824in}{1.839721in}}{\pgfqpoint{2.767434in}{1.829122in}}{\pgfqpoint{2.767434in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{2.767434in}{1.807021in}}{\pgfqpoint{2.771824in}{1.796422in}}{\pgfqpoint{2.779638in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{2.787452in}{1.780795in}}{\pgfqpoint{2.798051in}{1.776405in}}{\pgfqpoint{2.809101in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{2.809101in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.774970in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.774970in}}{\pgfqpoint{2.774299in}{1.779361in}}{\pgfqpoint{2.782113in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.794988in}}{\pgfqpoint{2.794316in}{1.805587in}}{\pgfqpoint{2.794316in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.827687in}}{\pgfqpoint{2.789926in}{1.838286in}}{\pgfqpoint{2.782113in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.853913in}}{\pgfqpoint{2.763700in}{1.858304in}}{\pgfqpoint{2.752650in}{1.858304in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.858304in}}{\pgfqpoint{2.731001in}{1.853913in}}{\pgfqpoint{2.723187in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.838286in}}{\pgfqpoint{2.710983in}{1.827687in}}{\pgfqpoint{2.710983in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.805587in}}{\pgfqpoint{2.715373in}{1.794988in}}{\pgfqpoint{2.723187in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.779361in}}{\pgfqpoint{2.741600in}{1.774970in}}{\pgfqpoint{2.752650in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.774970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.726196in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.726196in}}{\pgfqpoint{2.774299in}{1.730586in}}{\pgfqpoint{2.782113in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.746214in}}{\pgfqpoint{2.794316in}{1.756813in}}{\pgfqpoint{2.794316in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.778913in}}{\pgfqpoint{2.789926in}{1.789512in}}{\pgfqpoint{2.782113in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.805139in}}{\pgfqpoint{2.763700in}{1.809529in}}{\pgfqpoint{2.752650in}{1.809529in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.809529in}}{\pgfqpoint{2.731001in}{1.805139in}}{\pgfqpoint{2.723187in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.789512in}}{\pgfqpoint{2.710983in}{1.778913in}}{\pgfqpoint{2.710983in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.756813in}}{\pgfqpoint{2.715373in}{1.746214in}}{\pgfqpoint{2.723187in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.730586in}}{\pgfqpoint{2.741600in}{1.726196in}}{\pgfqpoint{2.752650in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.726196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.417770in}}{\pgfqpoint{2.642580in}{1.422160in}}{\pgfqpoint{2.650393in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.437788in}}{\pgfqpoint{2.662597in}{1.448387in}}{\pgfqpoint{2.662597in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.470487in}}{\pgfqpoint{2.658207in}{1.481086in}}{\pgfqpoint{2.650393in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.496713in}}{\pgfqpoint{2.631981in}{1.501104in}}{\pgfqpoint{2.620930in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.501104in}}{\pgfqpoint{2.599281in}{1.496713in}}{\pgfqpoint{2.591468in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.481086in}}{\pgfqpoint{2.579264in}{1.470487in}}{\pgfqpoint{2.579264in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.448387in}}{\pgfqpoint{2.583654in}{1.437788in}}{\pgfqpoint{2.591468in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.422160in}}{\pgfqpoint{2.609880in}{1.417770in}}{\pgfqpoint{2.620930in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.353216in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.353216in}}{\pgfqpoint{2.896610in}{1.357606in}}{\pgfqpoint{2.904423in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.373233in}}{\pgfqpoint{2.916627in}{1.383833in}}{\pgfqpoint{2.916627in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.405933in}}{\pgfqpoint{2.912237in}{1.416532in}}{\pgfqpoint{2.904423in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.432159in}}{\pgfqpoint{2.886011in}{1.436549in}}{\pgfqpoint{2.874961in}{1.436549in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.436549in}}{\pgfqpoint{2.853311in}{1.432159in}}{\pgfqpoint{2.845498in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.416532in}}{\pgfqpoint{2.833294in}{1.405933in}}{\pgfqpoint{2.833294in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.383833in}}{\pgfqpoint{2.837684in}{1.373233in}}{\pgfqpoint{2.845498in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.357606in}}{\pgfqpoint{2.863910in}{1.353216in}}{\pgfqpoint{2.874961in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.353216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959637in}{1.753452in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{1.753452in}}{\pgfqpoint{2.981286in}{1.757843in}}{\pgfqpoint{2.989100in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{2.996914in}{1.773470in}}{\pgfqpoint{3.001304in}{1.784069in}}{\pgfqpoint{3.001304in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{3.001304in}{1.806169in}}{\pgfqpoint{2.996914in}{1.816768in}}{\pgfqpoint{2.989100in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{2.981286in}{1.832395in}}{\pgfqpoint{2.970687in}{1.836786in}}{\pgfqpoint{2.959637in}{1.836786in}}%
\pgfpathcurveto{\pgfqpoint{2.948587in}{1.836786in}}{\pgfqpoint{2.937988in}{1.832395in}}{\pgfqpoint{2.930174in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{2.922361in}{1.816768in}}{\pgfqpoint{2.917971in}{1.806169in}}{\pgfqpoint{2.917971in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{2.917971in}{1.784069in}}{\pgfqpoint{2.922361in}{1.773470in}}{\pgfqpoint{2.930174in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{2.937988in}{1.757843in}}{\pgfqpoint{2.948587in}{1.753452in}}{\pgfqpoint{2.959637in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{1.753452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{3.008321in}{1.429247in}}{\pgfqpoint{3.018921in}{1.433637in}}{\pgfqpoint{3.026734in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{3.034548in}{1.449264in}}{\pgfqpoint{3.038938in}{1.459863in}}{\pgfqpoint{3.038938in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{3.038938in}{1.481963in}}{\pgfqpoint{3.034548in}{1.492562in}}{\pgfqpoint{3.026734in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{3.018921in}{1.508190in}}{\pgfqpoint{3.008321in}{1.512580in}}{\pgfqpoint{2.997271in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{2.986221in}{1.512580in}}{\pgfqpoint{2.975622in}{1.508190in}}{\pgfqpoint{2.967809in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{2.959995in}{1.492562in}}{\pgfqpoint{2.955605in}{1.481963in}}{\pgfqpoint{2.955605in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{2.955605in}{1.459863in}}{\pgfqpoint{2.959995in}{1.449264in}}{\pgfqpoint{2.967809in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{2.975622in}{1.433637in}}{\pgfqpoint{2.986221in}{1.429247in}}{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025497in}{1.262840in}}%
\pgfpathcurveto{\pgfqpoint{3.036547in}{1.262840in}}{\pgfqpoint{3.047146in}{1.267230in}}{\pgfqpoint{3.054960in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{3.062773in}{1.282858in}}{\pgfqpoint{3.067164in}{1.293457in}}{\pgfqpoint{3.067164in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{3.067164in}{1.315557in}}{\pgfqpoint{3.062773in}{1.326156in}}{\pgfqpoint{3.054960in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{3.047146in}{1.341783in}}{\pgfqpoint{3.036547in}{1.346173in}}{\pgfqpoint{3.025497in}{1.346173in}}%
\pgfpathcurveto{\pgfqpoint{3.014447in}{1.346173in}}{\pgfqpoint{3.003848in}{1.341783in}}{\pgfqpoint{2.996034in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{2.988221in}{1.326156in}}{\pgfqpoint{2.983830in}{1.315557in}}{\pgfqpoint{2.983830in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{2.983830in}{1.293457in}}{\pgfqpoint{2.988221in}{1.282858in}}{\pgfqpoint{2.996034in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{3.003848in}{1.267230in}}{\pgfqpoint{3.014447in}{1.262840in}}{\pgfqpoint{3.025497in}{1.262840in}}%
\pgfpathlineto{\pgfqpoint{3.025497in}{1.262840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536254in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{2.547304in}{1.648731in}}{\pgfqpoint{2.557903in}{1.653121in}}{\pgfqpoint{2.565716in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{2.573530in}{1.668748in}}{\pgfqpoint{2.577920in}{1.679347in}}{\pgfqpoint{2.577920in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{2.577920in}{1.701448in}}{\pgfqpoint{2.573530in}{1.712047in}}{\pgfqpoint{2.565716in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{2.557903in}{1.727674in}}{\pgfqpoint{2.547304in}{1.732064in}}{\pgfqpoint{2.536254in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{2.525204in}{1.732064in}}{\pgfqpoint{2.514605in}{1.727674in}}{\pgfqpoint{2.506791in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{2.498977in}{1.712047in}}{\pgfqpoint{2.494587in}{1.701448in}}{\pgfqpoint{2.494587in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{2.494587in}{1.679347in}}{\pgfqpoint{2.498977in}{1.668748in}}{\pgfqpoint{2.506791in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{2.514605in}{1.653121in}}{\pgfqpoint{2.525204in}{1.648731in}}{\pgfqpoint{2.536254in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.569831in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.569831in}}{\pgfqpoint{2.717848in}{1.574222in}}{\pgfqpoint{2.725661in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.589849in}}{\pgfqpoint{2.737865in}{1.600448in}}{\pgfqpoint{2.737865in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.622548in}}{\pgfqpoint{2.733475in}{1.633147in}}{\pgfqpoint{2.725661in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.648774in}}{\pgfqpoint{2.707249in}{1.653165in}}{\pgfqpoint{2.696199in}{1.653165in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.653165in}}{\pgfqpoint{2.674549in}{1.648774in}}{\pgfqpoint{2.666736in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.633147in}}{\pgfqpoint{2.654532in}{1.622548in}}{\pgfqpoint{2.654532in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.600448in}}{\pgfqpoint{2.658922in}{1.589849in}}{\pgfqpoint{2.666736in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.574222in}}{\pgfqpoint{2.685148in}{1.569831in}}{\pgfqpoint{2.696199in}{1.569831in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.569831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.734803in}}{\pgfqpoint{2.821342in}{1.739194in}}{\pgfqpoint{2.829155in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.754821in}}{\pgfqpoint{2.841359in}{1.765420in}}{\pgfqpoint{2.841359in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.787520in}}{\pgfqpoint{2.836969in}{1.798119in}}{\pgfqpoint{2.829155in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.813746in}}{\pgfqpoint{2.810742in}{1.818137in}}{\pgfqpoint{2.799692in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.818137in}}{\pgfqpoint{2.778043in}{1.813746in}}{\pgfqpoint{2.770230in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.798119in}}{\pgfqpoint{2.758026in}{1.787520in}}{\pgfqpoint{2.758026in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.765420in}}{\pgfqpoint{2.762416in}{1.754821in}}{\pgfqpoint{2.770230in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.739194in}}{\pgfqpoint{2.788642in}{1.734803in}}{\pgfqpoint{2.799692in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.531099in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.531099in}}{\pgfqpoint{2.567311in}{1.535489in}}{\pgfqpoint{2.575125in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.551116in}}{\pgfqpoint{2.587329in}{1.561715in}}{\pgfqpoint{2.587329in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.583816in}}{\pgfqpoint{2.582939in}{1.594415in}}{\pgfqpoint{2.575125in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.610042in}}{\pgfqpoint{2.556712in}{1.614432in}}{\pgfqpoint{2.545662in}{1.614432in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.614432in}}{\pgfqpoint{2.524013in}{1.610042in}}{\pgfqpoint{2.516199in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.594415in}}{\pgfqpoint{2.503996in}{1.583816in}}{\pgfqpoint{2.503996in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.561715in}}{\pgfqpoint{2.508386in}{1.551116in}}{\pgfqpoint{2.516199in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.535489in}}{\pgfqpoint{2.534612in}{1.531099in}}{\pgfqpoint{2.545662in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.531099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.292965in}}{\pgfqpoint{2.887201in}{1.297356in}}{\pgfqpoint{2.895015in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.312983in}}{\pgfqpoint{2.907219in}{1.323582in}}{\pgfqpoint{2.907219in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.345682in}}{\pgfqpoint{2.902828in}{1.356281in}}{\pgfqpoint{2.895015in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.371908in}}{\pgfqpoint{2.876602in}{1.376299in}}{\pgfqpoint{2.865552in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.376299in}}{\pgfqpoint{2.843903in}{1.371908in}}{\pgfqpoint{2.836089in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.356281in}}{\pgfqpoint{2.823885in}{1.345682in}}{\pgfqpoint{2.823885in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.323582in}}{\pgfqpoint{2.828276in}{1.312983in}}{\pgfqpoint{2.836089in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.297356in}}{\pgfqpoint{2.854502in}{1.292965in}}{\pgfqpoint{2.865552in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.538271in}}{\pgfqpoint{2.727256in}{1.542662in}}{\pgfqpoint{2.735070in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.558289in}}{\pgfqpoint{2.747274in}{1.568888in}}{\pgfqpoint{2.747274in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.590988in}}{\pgfqpoint{2.742884in}{1.601587in}}{\pgfqpoint{2.735070in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.617215in}}{\pgfqpoint{2.716657in}{1.621605in}}{\pgfqpoint{2.705607in}{1.621605in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.621605in}}{\pgfqpoint{2.683958in}{1.617215in}}{\pgfqpoint{2.676144in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.601587in}}{\pgfqpoint{2.663940in}{1.590988in}}{\pgfqpoint{2.663940in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.568888in}}{\pgfqpoint{2.668331in}{1.558289in}}{\pgfqpoint{2.676144in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.542662in}}{\pgfqpoint{2.694557in}{1.538271in}}{\pgfqpoint{2.705607in}{1.538271in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.538271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903186in}{1.740541in}}%
\pgfpathcurveto{\pgfqpoint{2.914236in}{1.740541in}}{\pgfqpoint{2.924835in}{1.744932in}}{\pgfqpoint{2.932649in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{2.940463in}{1.760559in}}{\pgfqpoint{2.944853in}{1.771158in}}{\pgfqpoint{2.944853in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{2.944853in}{1.793258in}}{\pgfqpoint{2.940463in}{1.803857in}}{\pgfqpoint{2.932649in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{2.924835in}{1.819485in}}{\pgfqpoint{2.914236in}{1.823875in}}{\pgfqpoint{2.903186in}{1.823875in}}%
\pgfpathcurveto{\pgfqpoint{2.892136in}{1.823875in}}{\pgfqpoint{2.881537in}{1.819485in}}{\pgfqpoint{2.873723in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{2.865910in}{1.803857in}}{\pgfqpoint{2.861519in}{1.793258in}}{\pgfqpoint{2.861519in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{2.861519in}{1.771158in}}{\pgfqpoint{2.865910in}{1.760559in}}{\pgfqpoint{2.873723in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{2.881537in}{1.744932in}}{\pgfqpoint{2.892136in}{1.740541in}}{\pgfqpoint{2.903186in}{1.740541in}}%
\pgfpathlineto{\pgfqpoint{2.903186in}{1.740541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536254in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{2.547304in}{1.460806in}}{\pgfqpoint{2.557903in}{1.465197in}}{\pgfqpoint{2.565716in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{2.573530in}{1.480824in}}{\pgfqpoint{2.577920in}{1.491423in}}{\pgfqpoint{2.577920in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{2.577920in}{1.513523in}}{\pgfqpoint{2.573530in}{1.524122in}}{\pgfqpoint{2.565716in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{2.557903in}{1.539749in}}{\pgfqpoint{2.547304in}{1.544140in}}{\pgfqpoint{2.536254in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{2.525204in}{1.544140in}}{\pgfqpoint{2.514605in}{1.539749in}}{\pgfqpoint{2.506791in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{2.498977in}{1.524122in}}{\pgfqpoint{2.494587in}{1.513523in}}{\pgfqpoint{2.494587in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{2.494587in}{1.491423in}}{\pgfqpoint{2.498977in}{1.480824in}}{\pgfqpoint{2.506791in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{2.514605in}{1.465197in}}{\pgfqpoint{2.525204in}{1.460806in}}{\pgfqpoint{2.536254in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.358954in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.358954in}}{\pgfqpoint{3.028329in}{1.363344in}}{\pgfqpoint{3.036143in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.378972in}}{\pgfqpoint{3.048347in}{1.389571in}}{\pgfqpoint{3.048347in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.411671in}}{\pgfqpoint{3.043956in}{1.422270in}}{\pgfqpoint{3.036143in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.437897in}}{\pgfqpoint{3.017730in}{1.442287in}}{\pgfqpoint{3.006680in}{1.442287in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.442287in}}{\pgfqpoint{2.985031in}{1.437897in}}{\pgfqpoint{2.977217in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.422270in}}{\pgfqpoint{2.965013in}{1.411671in}}{\pgfqpoint{2.965013in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.389571in}}{\pgfqpoint{2.969403in}{1.378972in}}{\pgfqpoint{2.977217in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.363344in}}{\pgfqpoint{2.995630in}{1.358954in}}{\pgfqpoint{3.006680in}{1.358954in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.358954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922003in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{2.933053in}{1.519622in}}{\pgfqpoint{2.943652in}{1.524013in}}{\pgfqpoint{2.951466in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{2.959280in}{1.539640in}}{\pgfqpoint{2.963670in}{1.550239in}}{\pgfqpoint{2.963670in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{2.963670in}{1.572339in}}{\pgfqpoint{2.959280in}{1.582938in}}{\pgfqpoint{2.951466in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{2.943652in}{1.598566in}}{\pgfqpoint{2.933053in}{1.602956in}}{\pgfqpoint{2.922003in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{2.910953in}{1.602956in}}{\pgfqpoint{2.900354in}{1.598566in}}{\pgfqpoint{2.892540in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{2.884727in}{1.582938in}}{\pgfqpoint{2.880336in}{1.572339in}}{\pgfqpoint{2.880336in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{2.880336in}{1.550239in}}{\pgfqpoint{2.884727in}{1.539640in}}{\pgfqpoint{2.892540in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{2.900354in}{1.524013in}}{\pgfqpoint{2.910953in}{1.519622in}}{\pgfqpoint{2.922003in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{2.922003in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.155250in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.155250in}}{\pgfqpoint{3.028329in}{1.159640in}}{\pgfqpoint{3.036143in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.175267in}}{\pgfqpoint{3.048347in}{1.185866in}}{\pgfqpoint{3.048347in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.207966in}}{\pgfqpoint{3.043956in}{1.218565in}}{\pgfqpoint{3.036143in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.234193in}}{\pgfqpoint{3.017730in}{1.238583in}}{\pgfqpoint{3.006680in}{1.238583in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.238583in}}{\pgfqpoint{2.985031in}{1.234193in}}{\pgfqpoint{2.977217in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.218565in}}{\pgfqpoint{2.965013in}{1.207966in}}{\pgfqpoint{2.965013in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.185866in}}{\pgfqpoint{2.969403in}{1.175267in}}{\pgfqpoint{2.977217in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.159640in}}{\pgfqpoint{2.995630in}{1.155250in}}{\pgfqpoint{3.006680in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.155250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.377603in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.377603in}}{\pgfqpoint{2.670805in}{1.381993in}}{\pgfqpoint{2.678619in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.397621in}}{\pgfqpoint{2.690823in}{1.408220in}}{\pgfqpoint{2.690823in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.430320in}}{\pgfqpoint{2.686432in}{1.440919in}}{\pgfqpoint{2.678619in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.456546in}}{\pgfqpoint{2.660206in}{1.460936in}}{\pgfqpoint{2.649156in}{1.460936in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.460936in}}{\pgfqpoint{2.627507in}{1.456546in}}{\pgfqpoint{2.619693in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.440919in}}{\pgfqpoint{2.607489in}{1.430320in}}{\pgfqpoint{2.607489in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.408220in}}{\pgfqpoint{2.611880in}{1.397621in}}{\pgfqpoint{2.619693in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.381993in}}{\pgfqpoint{2.638106in}{1.377603in}}{\pgfqpoint{2.649156in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.377603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.224107in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.224107in}}{\pgfqpoint{3.028329in}{1.228498in}}{\pgfqpoint{3.036143in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.244125in}}{\pgfqpoint{3.048347in}{1.254724in}}{\pgfqpoint{3.048347in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.276824in}}{\pgfqpoint{3.043956in}{1.287423in}}{\pgfqpoint{3.036143in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.303051in}}{\pgfqpoint{3.017730in}{1.307441in}}{\pgfqpoint{3.006680in}{1.307441in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.307441in}}{\pgfqpoint{2.985031in}{1.303051in}}{\pgfqpoint{2.977217in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.287423in}}{\pgfqpoint{2.965013in}{1.276824in}}{\pgfqpoint{2.965013in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.254724in}}{\pgfqpoint{2.969403in}{1.244125in}}{\pgfqpoint{2.977217in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.228498in}}{\pgfqpoint{2.995630in}{1.224107in}}{\pgfqpoint{3.006680in}{1.224107in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.224107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.489497in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.489497in}}{\pgfqpoint{2.906018in}{1.493887in}}{\pgfqpoint{2.913832in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.509515in}}{\pgfqpoint{2.926036in}{1.520114in}}{\pgfqpoint{2.926036in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.542214in}}{\pgfqpoint{2.921645in}{1.552813in}}{\pgfqpoint{2.913832in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.568440in}}{\pgfqpoint{2.895419in}{1.572830in}}{\pgfqpoint{2.884369in}{1.572830in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.572830in}}{\pgfqpoint{2.862720in}{1.568440in}}{\pgfqpoint{2.854906in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.552813in}}{\pgfqpoint{2.842702in}{1.542214in}}{\pgfqpoint{2.842702in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.520114in}}{\pgfqpoint{2.847093in}{1.509515in}}{\pgfqpoint{2.854906in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.493887in}}{\pgfqpoint{2.873319in}{1.489497in}}{\pgfqpoint{2.884369in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.489497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.409163in}}{\pgfqpoint{2.953061in}{1.413553in}}{\pgfqpoint{2.960874in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.429180in}}{\pgfqpoint{2.973078in}{1.439780in}}{\pgfqpoint{2.973078in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.461880in}}{\pgfqpoint{2.968688in}{1.472479in}}{\pgfqpoint{2.960874in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.488106in}}{\pgfqpoint{2.942462in}{1.492496in}}{\pgfqpoint{2.931412in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.492496in}}{\pgfqpoint{2.909763in}{1.488106in}}{\pgfqpoint{2.901949in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.472479in}}{\pgfqpoint{2.889745in}{1.461880in}}{\pgfqpoint{2.889745in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.439780in}}{\pgfqpoint{2.894135in}{1.429180in}}{\pgfqpoint{2.901949in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.413553in}}{\pgfqpoint{2.920362in}{1.409163in}}{\pgfqpoint{2.931412in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922003in}{1.176768in}}%
\pgfpathcurveto{\pgfqpoint{2.933053in}{1.176768in}}{\pgfqpoint{2.943652in}{1.181158in}}{\pgfqpoint{2.951466in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{2.959280in}{1.196785in}}{\pgfqpoint{2.963670in}{1.207384in}}{\pgfqpoint{2.963670in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{2.963670in}{1.229485in}}{\pgfqpoint{2.959280in}{1.240084in}}{\pgfqpoint{2.951466in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{2.943652in}{1.255711in}}{\pgfqpoint{2.933053in}{1.260101in}}{\pgfqpoint{2.922003in}{1.260101in}}%
\pgfpathcurveto{\pgfqpoint{2.910953in}{1.260101in}}{\pgfqpoint{2.900354in}{1.255711in}}{\pgfqpoint{2.892540in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{2.884727in}{1.240084in}}{\pgfqpoint{2.880336in}{1.229485in}}{\pgfqpoint{2.880336in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{2.880336in}{1.207384in}}{\pgfqpoint{2.884727in}{1.196785in}}{\pgfqpoint{2.892540in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{2.900354in}{1.181158in}}{\pgfqpoint{2.910953in}{1.176768in}}{\pgfqpoint{2.922003in}{1.176768in}}%
\pgfpathlineto{\pgfqpoint{2.922003in}{1.176768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630339in}{1.222673in}}%
\pgfpathcurveto{\pgfqpoint{2.641389in}{1.222673in}}{\pgfqpoint{2.651988in}{1.227063in}}{\pgfqpoint{2.659802in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{2.667615in}{1.242690in}}{\pgfqpoint{2.672006in}{1.253289in}}{\pgfqpoint{2.672006in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{2.672006in}{1.275390in}}{\pgfqpoint{2.667615in}{1.285989in}}{\pgfqpoint{2.659802in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{1.301616in}}{\pgfqpoint{2.641389in}{1.306006in}}{\pgfqpoint{2.630339in}{1.306006in}}%
\pgfpathcurveto{\pgfqpoint{2.619289in}{1.306006in}}{\pgfqpoint{2.608690in}{1.301616in}}{\pgfqpoint{2.600876in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{2.593063in}{1.285989in}}{\pgfqpoint{2.588672in}{1.275390in}}{\pgfqpoint{2.588672in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{2.588672in}{1.253289in}}{\pgfqpoint{2.593063in}{1.242690in}}{\pgfqpoint{2.600876in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{2.608690in}{1.227063in}}{\pgfqpoint{2.619289in}{1.222673in}}{\pgfqpoint{2.630339in}{1.222673in}}%
\pgfpathlineto{\pgfqpoint{2.630339in}{1.222673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.282924in}}{\pgfqpoint{2.953061in}{1.287314in}}{\pgfqpoint{2.960874in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.302941in}}{\pgfqpoint{2.973078in}{1.313540in}}{\pgfqpoint{2.973078in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.335640in}}{\pgfqpoint{2.968688in}{1.346239in}}{\pgfqpoint{2.960874in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.361867in}}{\pgfqpoint{2.942462in}{1.366257in}}{\pgfqpoint{2.931412in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.366257in}}{\pgfqpoint{2.909763in}{1.361867in}}{\pgfqpoint{2.901949in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.346239in}}{\pgfqpoint{2.889745in}{1.335640in}}{\pgfqpoint{2.889745in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.313540in}}{\pgfqpoint{2.894135in}{1.302941in}}{\pgfqpoint{2.901949in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.287314in}}{\pgfqpoint{2.920362in}{1.282924in}}{\pgfqpoint{2.931412in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.409163in}}{\pgfqpoint{2.840159in}{1.413553in}}{\pgfqpoint{2.847972in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.429180in}}{\pgfqpoint{2.860176in}{1.439780in}}{\pgfqpoint{2.860176in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.461880in}}{\pgfqpoint{2.855786in}{1.472479in}}{\pgfqpoint{2.847972in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.488106in}}{\pgfqpoint{2.829560in}{1.492496in}}{\pgfqpoint{2.818509in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.492496in}}{\pgfqpoint{2.796860in}{1.488106in}}{\pgfqpoint{2.789047in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.472479in}}{\pgfqpoint{2.776843in}{1.461880in}}{\pgfqpoint{2.776843in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.439780in}}{\pgfqpoint{2.781233in}{1.429180in}}{\pgfqpoint{2.789047in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.413553in}}{\pgfqpoint{2.807459in}{1.409163in}}{\pgfqpoint{2.818509in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025497in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{3.036547in}{1.142339in}}{\pgfqpoint{3.047146in}{1.146729in}}{\pgfqpoint{3.054960in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{3.062773in}{1.162356in}}{\pgfqpoint{3.067164in}{1.172955in}}{\pgfqpoint{3.067164in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{3.067164in}{1.195056in}}{\pgfqpoint{3.062773in}{1.205655in}}{\pgfqpoint{3.054960in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{3.047146in}{1.221282in}}{\pgfqpoint{3.036547in}{1.225672in}}{\pgfqpoint{3.025497in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{3.014447in}{1.225672in}}{\pgfqpoint{3.003848in}{1.221282in}}{\pgfqpoint{2.996034in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{2.988221in}{1.205655in}}{\pgfqpoint{2.983830in}{1.195056in}}{\pgfqpoint{2.983830in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{2.983830in}{1.172955in}}{\pgfqpoint{2.988221in}{1.162356in}}{\pgfqpoint{2.996034in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{3.003848in}{1.146729in}}{\pgfqpoint{3.014447in}{1.142339in}}{\pgfqpoint{3.025497in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{3.025497in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.282924in}}{\pgfqpoint{2.604945in}{1.287314in}}{\pgfqpoint{2.612759in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.302941in}}{\pgfqpoint{2.624963in}{1.313540in}}{\pgfqpoint{2.624963in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.335640in}}{\pgfqpoint{2.620573in}{1.346239in}}{\pgfqpoint{2.612759in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.361867in}}{\pgfqpoint{2.594346in}{1.366257in}}{\pgfqpoint{2.583296in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.366257in}}{\pgfqpoint{2.561647in}{1.361867in}}{\pgfqpoint{2.553834in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.346239in}}{\pgfqpoint{2.541630in}{1.335640in}}{\pgfqpoint{2.541630in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.313540in}}{\pgfqpoint{2.546020in}{1.302941in}}{\pgfqpoint{2.553834in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.287314in}}{\pgfqpoint{2.572246in}{1.282924in}}{\pgfqpoint{2.583296in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856143in}{1.505277in}}%
\pgfpathcurveto{\pgfqpoint{2.867194in}{1.505277in}}{\pgfqpoint{2.877793in}{1.509667in}}{\pgfqpoint{2.885606in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{2.893420in}{1.525295in}}{\pgfqpoint{2.897810in}{1.535894in}}{\pgfqpoint{2.897810in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{2.897810in}{1.557994in}}{\pgfqpoint{2.893420in}{1.568593in}}{\pgfqpoint{2.885606in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{2.877793in}{1.584220in}}{\pgfqpoint{2.867194in}{1.588610in}}{\pgfqpoint{2.856143in}{1.588610in}}%
\pgfpathcurveto{\pgfqpoint{2.845093in}{1.588610in}}{\pgfqpoint{2.834494in}{1.584220in}}{\pgfqpoint{2.826681in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{2.818867in}{1.568593in}}{\pgfqpoint{2.814477in}{1.557994in}}{\pgfqpoint{2.814477in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{2.814477in}{1.535894in}}{\pgfqpoint{2.818867in}{1.525295in}}{\pgfqpoint{2.826681in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{2.834494in}{1.509667in}}{\pgfqpoint{2.845093in}{1.505277in}}{\pgfqpoint{2.856143in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{2.856143in}{1.505277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.337436in}}{\pgfqpoint{2.642580in}{1.341826in}}{\pgfqpoint{2.650393in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.357454in}}{\pgfqpoint{2.662597in}{1.368053in}}{\pgfqpoint{2.662597in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.390153in}}{\pgfqpoint{2.658207in}{1.400752in}}{\pgfqpoint{2.650393in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.416379in}}{\pgfqpoint{2.631981in}{1.420769in}}{\pgfqpoint{2.620930in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.420769in}}{\pgfqpoint{2.599281in}{1.416379in}}{\pgfqpoint{2.591468in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.400752in}}{\pgfqpoint{2.579264in}{1.390153in}}{\pgfqpoint{2.579264in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.368053in}}{\pgfqpoint{2.583654in}{1.357454in}}{\pgfqpoint{2.591468in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.341826in}}{\pgfqpoint{2.609880in}{1.337436in}}{\pgfqpoint{2.620930in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686790in}{1.644427in}}%
\pgfpathcurveto{\pgfqpoint{2.697840in}{1.644427in}}{\pgfqpoint{2.708439in}{1.648818in}}{\pgfqpoint{2.716253in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{2.724066in}{1.664445in}}{\pgfqpoint{2.728457in}{1.675044in}}{\pgfqpoint{2.728457in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{2.728457in}{1.697144in}}{\pgfqpoint{2.724066in}{1.707743in}}{\pgfqpoint{2.716253in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{2.708439in}{1.723370in}}{\pgfqpoint{2.697840in}{1.727761in}}{\pgfqpoint{2.686790in}{1.727761in}}%
\pgfpathcurveto{\pgfqpoint{2.675740in}{1.727761in}}{\pgfqpoint{2.665141in}{1.723370in}}{\pgfqpoint{2.657327in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{2.649514in}{1.707743in}}{\pgfqpoint{2.645123in}{1.697144in}}{\pgfqpoint{2.645123in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{2.645123in}{1.675044in}}{\pgfqpoint{2.649514in}{1.664445in}}{\pgfqpoint{2.657327in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{2.665141in}{1.648818in}}{\pgfqpoint{2.675740in}{1.644427in}}{\pgfqpoint{2.686790in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{2.686790in}{1.644427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.430681in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.430681in}}{\pgfqpoint{2.604945in}{1.435071in}}{\pgfqpoint{2.612759in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.450699in}}{\pgfqpoint{2.624963in}{1.461298in}}{\pgfqpoint{2.624963in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.483398in}}{\pgfqpoint{2.620573in}{1.493997in}}{\pgfqpoint{2.612759in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.509624in}}{\pgfqpoint{2.594346in}{1.514014in}}{\pgfqpoint{2.583296in}{1.514014in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.514014in}}{\pgfqpoint{2.561647in}{1.509624in}}{\pgfqpoint{2.553834in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.493997in}}{\pgfqpoint{2.541630in}{1.483398in}}{\pgfqpoint{2.541630in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.461298in}}{\pgfqpoint{2.546020in}{1.450699in}}{\pgfqpoint{2.553834in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.435071in}}{\pgfqpoint{2.572246in}{1.430681in}}{\pgfqpoint{2.583296in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.430681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.323091in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.323091in}}{\pgfqpoint{2.906018in}{1.327481in}}{\pgfqpoint{2.913832in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.343108in}}{\pgfqpoint{2.926036in}{1.353707in}}{\pgfqpoint{2.926036in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.375807in}}{\pgfqpoint{2.921645in}{1.386406in}}{\pgfqpoint{2.913832in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.402034in}}{\pgfqpoint{2.895419in}{1.406424in}}{\pgfqpoint{2.884369in}{1.406424in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.406424in}}{\pgfqpoint{2.862720in}{1.402034in}}{\pgfqpoint{2.854906in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.386406in}}{\pgfqpoint{2.842702in}{1.375807in}}{\pgfqpoint{2.842702in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.353707in}}{\pgfqpoint{2.847093in}{1.343108in}}{\pgfqpoint{2.854906in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.327481in}}{\pgfqpoint{2.873319in}{1.323091in}}{\pgfqpoint{2.884369in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.323091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.117952in}}{\pgfqpoint{2.962469in}{1.122342in}}{\pgfqpoint{2.970283in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.137969in}}{\pgfqpoint{2.982487in}{1.148568in}}{\pgfqpoint{2.982487in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.170668in}}{\pgfqpoint{2.978097in}{1.181267in}}{\pgfqpoint{2.970283in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.196895in}}{\pgfqpoint{2.951870in}{1.201285in}}{\pgfqpoint{2.940820in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.201285in}}{\pgfqpoint{2.919171in}{1.196895in}}{\pgfqpoint{2.911357in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.181267in}}{\pgfqpoint{2.899154in}{1.170668in}}{\pgfqpoint{2.899154in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.148568in}}{\pgfqpoint{2.903544in}{1.137969in}}{\pgfqpoint{2.911357in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.122342in}}{\pgfqpoint{2.929770in}{1.117952in}}{\pgfqpoint{2.940820in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.156684in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.156684in}}{\pgfqpoint{2.962469in}{1.161074in}}{\pgfqpoint{2.970283in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.176702in}}{\pgfqpoint{2.982487in}{1.187301in}}{\pgfqpoint{2.982487in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.209401in}}{\pgfqpoint{2.978097in}{1.220000in}}{\pgfqpoint{2.970283in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.235627in}}{\pgfqpoint{2.951870in}{1.240018in}}{\pgfqpoint{2.940820in}{1.240018in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.240018in}}{\pgfqpoint{2.919171in}{1.235627in}}{\pgfqpoint{2.911357in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.220000in}}{\pgfqpoint{2.899154in}{1.209401in}}{\pgfqpoint{2.899154in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.187301in}}{\pgfqpoint{2.903544in}{1.176702in}}{\pgfqpoint{2.911357in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.161074in}}{\pgfqpoint{2.929770in}{1.156684in}}{\pgfqpoint{2.940820in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.156684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016088in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{3.027139in}{1.404859in}}{\pgfqpoint{3.037738in}{1.409250in}}{\pgfqpoint{3.045551in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{3.053365in}{1.424877in}}{\pgfqpoint{3.057755in}{1.435476in}}{\pgfqpoint{3.057755in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{3.057755in}{1.457576in}}{\pgfqpoint{3.053365in}{1.468175in}}{\pgfqpoint{3.045551in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{3.037738in}{1.483802in}}{\pgfqpoint{3.027139in}{1.488193in}}{\pgfqpoint{3.016088in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{3.005038in}{1.488193in}}{\pgfqpoint{2.994439in}{1.483802in}}{\pgfqpoint{2.986626in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{2.978812in}{1.468175in}}{\pgfqpoint{2.974422in}{1.457576in}}{\pgfqpoint{2.974422in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{2.974422in}{1.435476in}}{\pgfqpoint{2.978812in}{1.424877in}}{\pgfqpoint{2.986626in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{2.994439in}{1.409250in}}{\pgfqpoint{3.005038in}{1.404859in}}{\pgfqpoint{3.016088in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{3.016088in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667973in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{2.679023in}{1.267144in}}{\pgfqpoint{2.689622in}{1.271534in}}{\pgfqpoint{2.697436in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{2.705249in}{1.287161in}}{\pgfqpoint{2.709640in}{1.297760in}}{\pgfqpoint{2.709640in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{2.709640in}{1.319860in}}{\pgfqpoint{2.705249in}{1.330459in}}{\pgfqpoint{2.697436in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{2.689622in}{1.346087in}}{\pgfqpoint{2.679023in}{1.350477in}}{\pgfqpoint{2.667973in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{2.656923in}{1.350477in}}{\pgfqpoint{2.646324in}{1.346087in}}{\pgfqpoint{2.638510in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{2.630697in}{1.330459in}}{\pgfqpoint{2.626306in}{1.319860in}}{\pgfqpoint{2.626306in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{2.626306in}{1.297760in}}{\pgfqpoint{2.630697in}{1.287161in}}{\pgfqpoint{2.638510in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{2.646324in}{1.271534in}}{\pgfqpoint{2.656923in}{1.267144in}}{\pgfqpoint{2.667973in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016088in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{3.027139in}{1.292965in}}{\pgfqpoint{3.037738in}{1.297356in}}{\pgfqpoint{3.045551in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{3.053365in}{1.312983in}}{\pgfqpoint{3.057755in}{1.323582in}}{\pgfqpoint{3.057755in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{3.057755in}{1.345682in}}{\pgfqpoint{3.053365in}{1.356281in}}{\pgfqpoint{3.045551in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{3.037738in}{1.371908in}}{\pgfqpoint{3.027139in}{1.376299in}}{\pgfqpoint{3.016088in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{3.005038in}{1.376299in}}{\pgfqpoint{2.994439in}{1.371908in}}{\pgfqpoint{2.986626in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.978812in}{1.356281in}}{\pgfqpoint{2.974422in}{1.345682in}}{\pgfqpoint{2.974422in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.974422in}{1.323582in}}{\pgfqpoint{2.978812in}{1.312983in}}{\pgfqpoint{2.986626in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.994439in}{1.297356in}}{\pgfqpoint{3.005038in}{1.292965in}}{\pgfqpoint{3.016088in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{3.016088in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526845in}{1.414901in}}%
\pgfpathcurveto{\pgfqpoint{2.537895in}{1.414901in}}{\pgfqpoint{2.548494in}{1.419291in}}{\pgfqpoint{2.556308in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{2.564122in}{1.434919in}}{\pgfqpoint{2.568512in}{1.445518in}}{\pgfqpoint{2.568512in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{2.568512in}{1.467618in}}{\pgfqpoint{2.564122in}{1.478217in}}{\pgfqpoint{2.556308in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{2.548494in}{1.493844in}}{\pgfqpoint{2.537895in}{1.498234in}}{\pgfqpoint{2.526845in}{1.498234in}}%
\pgfpathcurveto{\pgfqpoint{2.515795in}{1.498234in}}{\pgfqpoint{2.505196in}{1.493844in}}{\pgfqpoint{2.497382in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{2.489569in}{1.478217in}}{\pgfqpoint{2.485179in}{1.467618in}}{\pgfqpoint{2.485179in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{2.485179in}{1.445518in}}{\pgfqpoint{2.489569in}{1.434919in}}{\pgfqpoint{2.497382in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{2.505196in}{1.419291in}}{\pgfqpoint{2.515795in}{1.414901in}}{\pgfqpoint{2.526845in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{1.414901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.191113in}}{\pgfqpoint{2.793116in}{1.195503in}}{\pgfqpoint{2.800930in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.211131in}}{\pgfqpoint{2.813133in}{1.221730in}}{\pgfqpoint{2.813133in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.243830in}}{\pgfqpoint{2.808743in}{1.254429in}}{\pgfqpoint{2.800930in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.270056in}}{\pgfqpoint{2.782517in}{1.274446in}}{\pgfqpoint{2.771467in}{1.274446in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.274446in}}{\pgfqpoint{2.749818in}{1.270056in}}{\pgfqpoint{2.742004in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.254429in}}{\pgfqpoint{2.729800in}{1.243830in}}{\pgfqpoint{2.729800in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.221730in}}{\pgfqpoint{2.734190in}{1.211131in}}{\pgfqpoint{2.742004in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.195503in}}{\pgfqpoint{2.760417in}{1.191113in}}{\pgfqpoint{2.771467in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.191113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.499539in}}{\pgfqpoint{2.990695in}{1.503929in}}{\pgfqpoint{2.998509in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.519556in}}{\pgfqpoint{3.010712in}{1.530155in}}{\pgfqpoint{3.010712in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.552256in}}{\pgfqpoint{3.006322in}{1.562855in}}{\pgfqpoint{2.998509in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.578482in}}{\pgfqpoint{2.980096in}{1.582872in}}{\pgfqpoint{2.969046in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.582872in}}{\pgfqpoint{2.947397in}{1.578482in}}{\pgfqpoint{2.939583in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.562855in}}{\pgfqpoint{2.927379in}{1.552256in}}{\pgfqpoint{2.927379in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.530155in}}{\pgfqpoint{2.931769in}{1.519556in}}{\pgfqpoint{2.939583in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.503929in}}{\pgfqpoint{2.957996in}{1.499539in}}{\pgfqpoint{2.969046in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658564in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{2.669615in}{1.648731in}}{\pgfqpoint{2.680214in}{1.653121in}}{\pgfqpoint{2.688027in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{2.695841in}{1.668748in}}{\pgfqpoint{2.700231in}{1.679347in}}{\pgfqpoint{2.700231in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{2.700231in}{1.701448in}}{\pgfqpoint{2.695841in}{1.712047in}}{\pgfqpoint{2.688027in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{2.680214in}{1.727674in}}{\pgfqpoint{2.669615in}{1.732064in}}{\pgfqpoint{2.658564in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{2.647514in}{1.732064in}}{\pgfqpoint{2.636915in}{1.727674in}}{\pgfqpoint{2.629102in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{2.621288in}{1.712047in}}{\pgfqpoint{2.616898in}{1.701448in}}{\pgfqpoint{2.616898in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{2.616898in}{1.679347in}}{\pgfqpoint{2.621288in}{1.668748in}}{\pgfqpoint{2.629102in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{2.636915in}{1.653121in}}{\pgfqpoint{2.647514in}{1.648731in}}{\pgfqpoint{2.658564in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.231280in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.231280in}}{\pgfqpoint{2.811933in}{1.235670in}}{\pgfqpoint{2.819747in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.251298in}}{\pgfqpoint{2.831950in}{1.261897in}}{\pgfqpoint{2.831950in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.283997in}}{\pgfqpoint{2.827560in}{1.294596in}}{\pgfqpoint{2.819747in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.310223in}}{\pgfqpoint{2.801334in}{1.314614in}}{\pgfqpoint{2.790284in}{1.314614in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.314614in}}{\pgfqpoint{2.768635in}{1.310223in}}{\pgfqpoint{2.760821in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.294596in}}{\pgfqpoint{2.748617in}{1.283997in}}{\pgfqpoint{2.748617in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.261897in}}{\pgfqpoint{2.753007in}{1.251298in}}{\pgfqpoint{2.760821in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.235670in}}{\pgfqpoint{2.779234in}{1.231280in}}{\pgfqpoint{2.790284in}{1.231280in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.231280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.766363in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.766363in}}{\pgfqpoint{2.821342in}{1.770753in}}{\pgfqpoint{2.829155in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.786381in}}{\pgfqpoint{2.841359in}{1.796980in}}{\pgfqpoint{2.841359in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.819080in}}{\pgfqpoint{2.836969in}{1.829679in}}{\pgfqpoint{2.829155in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.845306in}}{\pgfqpoint{2.810742in}{1.849696in}}{\pgfqpoint{2.799692in}{1.849696in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.849696in}}{\pgfqpoint{2.778043in}{1.845306in}}{\pgfqpoint{2.770230in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.829679in}}{\pgfqpoint{2.758026in}{1.819080in}}{\pgfqpoint{2.758026in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.796980in}}{\pgfqpoint{2.762416in}{1.786381in}}{\pgfqpoint{2.770230in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.770753in}}{\pgfqpoint{2.788642in}{1.766363in}}{\pgfqpoint{2.799692in}{1.766363in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.766363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.258536in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.258536in}}{\pgfqpoint{2.990695in}{1.262927in}}{\pgfqpoint{2.998509in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.278554in}}{\pgfqpoint{3.010712in}{1.289153in}}{\pgfqpoint{3.010712in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.311253in}}{\pgfqpoint{3.006322in}{1.321852in}}{\pgfqpoint{2.998509in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.337479in}}{\pgfqpoint{2.980096in}{1.341870in}}{\pgfqpoint{2.969046in}{1.341870in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.341870in}}{\pgfqpoint{2.947397in}{1.337479in}}{\pgfqpoint{2.939583in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.321852in}}{\pgfqpoint{2.927379in}{1.311253in}}{\pgfqpoint{2.927379in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.289153in}}{\pgfqpoint{2.931769in}{1.278554in}}{\pgfqpoint{2.939583in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.262927in}}{\pgfqpoint{2.957996in}{1.258536in}}{\pgfqpoint{2.969046in}{1.258536in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.258536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903186in}{1.615737in}}%
\pgfpathcurveto{\pgfqpoint{2.914236in}{1.615737in}}{\pgfqpoint{2.924835in}{1.620127in}}{\pgfqpoint{2.932649in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{2.940463in}{1.635754in}}{\pgfqpoint{2.944853in}{1.646353in}}{\pgfqpoint{2.944853in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{2.944853in}{1.668453in}}{\pgfqpoint{2.940463in}{1.679052in}}{\pgfqpoint{2.932649in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{2.924835in}{1.694680in}}{\pgfqpoint{2.914236in}{1.699070in}}{\pgfqpoint{2.903186in}{1.699070in}}%
\pgfpathcurveto{\pgfqpoint{2.892136in}{1.699070in}}{\pgfqpoint{2.881537in}{1.694680in}}{\pgfqpoint{2.873723in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{2.865910in}{1.679052in}}{\pgfqpoint{2.861519in}{1.668453in}}{\pgfqpoint{2.861519in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{2.861519in}{1.646353in}}{\pgfqpoint{2.865910in}{1.635754in}}{\pgfqpoint{2.873723in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{2.881537in}{1.620127in}}{\pgfqpoint{2.892136in}{1.615737in}}{\pgfqpoint{2.903186in}{1.615737in}}%
\pgfpathlineto{\pgfqpoint{2.903186in}{1.615737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.139470in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.139470in}}{\pgfqpoint{2.633171in}{1.143860in}}{\pgfqpoint{2.640985in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.159487in}}{\pgfqpoint{2.653189in}{1.170086in}}{\pgfqpoint{2.653189in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.192186in}}{\pgfqpoint{2.648798in}{1.202786in}}{\pgfqpoint{2.640985in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.218413in}}{\pgfqpoint{2.622572in}{1.222803in}}{\pgfqpoint{2.611522in}{1.222803in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.222803in}}{\pgfqpoint{2.589873in}{1.218413in}}{\pgfqpoint{2.582059in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.202786in}}{\pgfqpoint{2.569855in}{1.192186in}}{\pgfqpoint{2.569855in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.170086in}}{\pgfqpoint{2.574245in}{1.159487in}}{\pgfqpoint{2.582059in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.143860in}}{\pgfqpoint{2.600472in}{1.139470in}}{\pgfqpoint{2.611522in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.139470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912595in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{2.923645in}{1.721892in}}{\pgfqpoint{2.934244in}{1.726283in}}{\pgfqpoint{2.942057in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{2.949871in}{1.741910in}}{\pgfqpoint{2.954261in}{1.752509in}}{\pgfqpoint{2.954261in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{2.954261in}{1.774609in}}{\pgfqpoint{2.949871in}{1.785208in}}{\pgfqpoint{2.942057in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{2.934244in}{1.800836in}}{\pgfqpoint{2.923645in}{1.805226in}}{\pgfqpoint{2.912595in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{2.901545in}{1.805226in}}{\pgfqpoint{2.890945in}{1.800836in}}{\pgfqpoint{2.883132in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{2.875318in}{1.785208in}}{\pgfqpoint{2.870928in}{1.774609in}}{\pgfqpoint{2.870928in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{2.870928in}{1.752509in}}{\pgfqpoint{2.875318in}{1.741910in}}{\pgfqpoint{2.883132in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{2.890945in}{1.726283in}}{\pgfqpoint{2.901545in}{1.721892in}}{\pgfqpoint{2.912595in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.693202in}}{\pgfqpoint{2.764890in}{1.697592in}}{\pgfqpoint{2.772704in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.713219in}}{\pgfqpoint{2.784908in}{1.723818in}}{\pgfqpoint{2.784908in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.745918in}}{\pgfqpoint{2.780518in}{1.756517in}}{\pgfqpoint{2.772704in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.772145in}}{\pgfqpoint{2.754291in}{1.776535in}}{\pgfqpoint{2.743241in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.776535in}}{\pgfqpoint{2.721592in}{1.772145in}}{\pgfqpoint{2.713778in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.756517in}}{\pgfqpoint{2.701575in}{1.745918in}}{\pgfqpoint{2.701575in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.723818in}}{\pgfqpoint{2.705965in}{1.713219in}}{\pgfqpoint{2.713778in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.697592in}}{\pgfqpoint{2.732191in}{1.693202in}}{\pgfqpoint{2.743241in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.457937in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.457937in}}{\pgfqpoint{2.887201in}{1.462328in}}{\pgfqpoint{2.895015in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.477955in}}{\pgfqpoint{2.907219in}{1.488554in}}{\pgfqpoint{2.907219in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.510654in}}{\pgfqpoint{2.902828in}{1.521253in}}{\pgfqpoint{2.895015in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.536880in}}{\pgfqpoint{2.876602in}{1.541271in}}{\pgfqpoint{2.865552in}{1.541271in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.541271in}}{\pgfqpoint{2.843903in}{1.536880in}}{\pgfqpoint{2.836089in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.521253in}}{\pgfqpoint{2.823885in}{1.510654in}}{\pgfqpoint{2.823885in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.488554in}}{\pgfqpoint{2.828276in}{1.477955in}}{\pgfqpoint{2.836089in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.462328in}}{\pgfqpoint{2.854502in}{1.457937in}}{\pgfqpoint{2.865552in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.457937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.525361in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.525361in}}{\pgfqpoint{2.567311in}{1.529751in}}{\pgfqpoint{2.575125in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.545378in}}{\pgfqpoint{2.587329in}{1.555977in}}{\pgfqpoint{2.587329in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.578077in}}{\pgfqpoint{2.582939in}{1.588676in}}{\pgfqpoint{2.575125in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.604304in}}{\pgfqpoint{2.556712in}{1.608694in}}{\pgfqpoint{2.545662in}{1.608694in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.608694in}}{\pgfqpoint{2.524013in}{1.604304in}}{\pgfqpoint{2.516199in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.588676in}}{\pgfqpoint{2.503996in}{1.578077in}}{\pgfqpoint{2.503996in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.555977in}}{\pgfqpoint{2.508386in}{1.545378in}}{\pgfqpoint{2.516199in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.529751in}}{\pgfqpoint{2.534612in}{1.525361in}}{\pgfqpoint{2.545662in}{1.525361in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.525361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.084957in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.084957in}}{\pgfqpoint{2.633171in}{1.089347in}}{\pgfqpoint{2.640985in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.104975in}}{\pgfqpoint{2.653189in}{1.115574in}}{\pgfqpoint{2.653189in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.137674in}}{\pgfqpoint{2.648798in}{1.148273in}}{\pgfqpoint{2.640985in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.163900in}}{\pgfqpoint{2.622572in}{1.168291in}}{\pgfqpoint{2.611522in}{1.168291in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.168291in}}{\pgfqpoint{2.589873in}{1.163900in}}{\pgfqpoint{2.582059in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.148273in}}{\pgfqpoint{2.569855in}{1.137674in}}{\pgfqpoint{2.569855in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.115574in}}{\pgfqpoint{2.574245in}{1.104975in}}{\pgfqpoint{2.582059in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.089347in}}{\pgfqpoint{2.600472in}{1.084957in}}{\pgfqpoint{2.611522in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.084957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.450765in}}{\pgfqpoint{2.633171in}{1.455155in}}{\pgfqpoint{2.640985in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.470782in}}{\pgfqpoint{2.653189in}{1.481381in}}{\pgfqpoint{2.653189in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.503481in}}{\pgfqpoint{2.648798in}{1.514080in}}{\pgfqpoint{2.640985in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.529708in}}{\pgfqpoint{2.622572in}{1.534098in}}{\pgfqpoint{2.611522in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.534098in}}{\pgfqpoint{2.589873in}{1.529708in}}{\pgfqpoint{2.582059in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.514080in}}{\pgfqpoint{2.569855in}{1.503481in}}{\pgfqpoint{2.569855in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.481381in}}{\pgfqpoint{2.574245in}{1.470782in}}{\pgfqpoint{2.582059in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.455155in}}{\pgfqpoint{2.600472in}{1.450765in}}{\pgfqpoint{2.611522in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715016in}{1.067743in}}%
\pgfpathcurveto{\pgfqpoint{2.726066in}{1.067743in}}{\pgfqpoint{2.736665in}{1.072133in}}{\pgfqpoint{2.744478in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{2.752292in}{1.087760in}}{\pgfqpoint{2.756682in}{1.098359in}}{\pgfqpoint{2.756682in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{2.756682in}{1.120460in}}{\pgfqpoint{2.752292in}{1.131059in}}{\pgfqpoint{2.744478in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{2.736665in}{1.146686in}}{\pgfqpoint{2.726066in}{1.151076in}}{\pgfqpoint{2.715016in}{1.151076in}}%
\pgfpathcurveto{\pgfqpoint{2.703966in}{1.151076in}}{\pgfqpoint{2.693366in}{1.146686in}}{\pgfqpoint{2.685553in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{2.677739in}{1.131059in}}{\pgfqpoint{2.673349in}{1.120460in}}{\pgfqpoint{2.673349in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{2.673349in}{1.098359in}}{\pgfqpoint{2.677739in}{1.087760in}}{\pgfqpoint{2.685553in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{2.693366in}{1.072133in}}{\pgfqpoint{2.703966in}{1.067743in}}{\pgfqpoint{2.715016in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{2.715016in}{1.067743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667973in}{1.577004in}}%
\pgfpathcurveto{\pgfqpoint{2.679023in}{1.577004in}}{\pgfqpoint{2.689622in}{1.581394in}}{\pgfqpoint{2.697436in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{2.705249in}{1.597022in}}{\pgfqpoint{2.709640in}{1.607621in}}{\pgfqpoint{2.709640in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{2.709640in}{1.629721in}}{\pgfqpoint{2.705249in}{1.640320in}}{\pgfqpoint{2.697436in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{2.689622in}{1.655947in}}{\pgfqpoint{2.679023in}{1.660337in}}{\pgfqpoint{2.667973in}{1.660337in}}%
\pgfpathcurveto{\pgfqpoint{2.656923in}{1.660337in}}{\pgfqpoint{2.646324in}{1.655947in}}{\pgfqpoint{2.638510in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{2.630697in}{1.640320in}}{\pgfqpoint{2.626306in}{1.629721in}}{\pgfqpoint{2.626306in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{2.626306in}{1.607621in}}{\pgfqpoint{2.630697in}{1.597022in}}{\pgfqpoint{2.638510in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{2.646324in}{1.581394in}}{\pgfqpoint{2.656923in}{1.577004in}}{\pgfqpoint{2.667973in}{1.577004in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{1.577004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733833in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{2.744883in}{1.304442in}}{\pgfqpoint{2.755482in}{1.308832in}}{\pgfqpoint{2.763295in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{2.771109in}{1.324459in}}{\pgfqpoint{2.775499in}{1.335058in}}{\pgfqpoint{2.775499in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{2.775499in}{1.357158in}}{\pgfqpoint{2.771109in}{1.367757in}}{\pgfqpoint{2.763295in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{2.755482in}{1.383385in}}{\pgfqpoint{2.744883in}{1.387775in}}{\pgfqpoint{2.733833in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{2.722783in}{1.387775in}}{\pgfqpoint{2.712184in}{1.383385in}}{\pgfqpoint{2.704370in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{2.696556in}{1.367757in}}{\pgfqpoint{2.692166in}{1.357158in}}{\pgfqpoint{2.692166in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{2.692166in}{1.335058in}}{\pgfqpoint{2.696556in}{1.324459in}}{\pgfqpoint{2.704370in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{2.712184in}{1.308832in}}{\pgfqpoint{2.722783in}{1.304442in}}{\pgfqpoint{2.733833in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.328829in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.328829in}}{\pgfqpoint{2.661397in}{1.333219in}}{\pgfqpoint{2.669210in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.348846in}}{\pgfqpoint{2.681414in}{1.359445in}}{\pgfqpoint{2.681414in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.381546in}}{\pgfqpoint{2.677024in}{1.392145in}}{\pgfqpoint{2.669210in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.407772in}}{\pgfqpoint{2.650798in}{1.412162in}}{\pgfqpoint{2.639747in}{1.412162in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.412162in}}{\pgfqpoint{2.618098in}{1.407772in}}{\pgfqpoint{2.610285in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.392145in}}{\pgfqpoint{2.598081in}{1.381546in}}{\pgfqpoint{2.598081in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.359445in}}{\pgfqpoint{2.602471in}{1.348846in}}{\pgfqpoint{2.610285in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.333219in}}{\pgfqpoint{2.628697in}{1.328829in}}{\pgfqpoint{2.639747in}{1.328829in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.328829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.677422in}}{\pgfqpoint{2.774299in}{1.681812in}}{\pgfqpoint{2.782113in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.697439in}}{\pgfqpoint{2.794316in}{1.708038in}}{\pgfqpoint{2.794316in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.730139in}}{\pgfqpoint{2.789926in}{1.740738in}}{\pgfqpoint{2.782113in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.756365in}}{\pgfqpoint{2.763700in}{1.760755in}}{\pgfqpoint{2.752650in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.760755in}}{\pgfqpoint{2.731001in}{1.756365in}}{\pgfqpoint{2.723187in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.740738in}}{\pgfqpoint{2.710983in}{1.730139in}}{\pgfqpoint{2.710983in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.708038in}}{\pgfqpoint{2.715373in}{1.697439in}}{\pgfqpoint{2.723187in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.681812in}}{\pgfqpoint{2.741600in}{1.677422in}}{\pgfqpoint{2.752650in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658564in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{2.669615in}{1.734803in}}{\pgfqpoint{2.680214in}{1.739194in}}{\pgfqpoint{2.688027in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{2.695841in}{1.754821in}}{\pgfqpoint{2.700231in}{1.765420in}}{\pgfqpoint{2.700231in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.700231in}{1.787520in}}{\pgfqpoint{2.695841in}{1.798119in}}{\pgfqpoint{2.688027in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{2.680214in}{1.813746in}}{\pgfqpoint{2.669615in}{1.818137in}}{\pgfqpoint{2.658564in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{2.647514in}{1.818137in}}{\pgfqpoint{2.636915in}{1.813746in}}{\pgfqpoint{2.629102in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{2.621288in}{1.798119in}}{\pgfqpoint{2.616898in}{1.787520in}}{\pgfqpoint{2.616898in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.616898in}{1.765420in}}{\pgfqpoint{2.621288in}{1.754821in}}{\pgfqpoint{2.629102in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{2.636915in}{1.739194in}}{\pgfqpoint{2.647514in}{1.734803in}}{\pgfqpoint{2.658564in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.396252in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.396252in}}{\pgfqpoint{2.990695in}{1.400642in}}{\pgfqpoint{2.998509in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.416270in}}{\pgfqpoint{3.010712in}{1.426869in}}{\pgfqpoint{3.010712in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.448969in}}{\pgfqpoint{3.006322in}{1.459568in}}{\pgfqpoint{2.998509in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.475195in}}{\pgfqpoint{2.980096in}{1.479585in}}{\pgfqpoint{2.969046in}{1.479585in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.479585in}}{\pgfqpoint{2.947397in}{1.475195in}}{\pgfqpoint{2.939583in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.459568in}}{\pgfqpoint{2.927379in}{1.448969in}}{\pgfqpoint{2.927379in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.426869in}}{\pgfqpoint{2.931769in}{1.416270in}}{\pgfqpoint{2.939583in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.400642in}}{\pgfqpoint{2.957996in}{1.396252in}}{\pgfqpoint{2.969046in}{1.396252in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.396252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.105041in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.105041in}}{\pgfqpoint{2.633171in}{1.109431in}}{\pgfqpoint{2.640985in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.125058in}}{\pgfqpoint{2.653189in}{1.135657in}}{\pgfqpoint{2.653189in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.157758in}}{\pgfqpoint{2.648798in}{1.168357in}}{\pgfqpoint{2.640985in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.183984in}}{\pgfqpoint{2.622572in}{1.188374in}}{\pgfqpoint{2.611522in}{1.188374in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.188374in}}{\pgfqpoint{2.589873in}{1.183984in}}{\pgfqpoint{2.582059in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.168357in}}{\pgfqpoint{2.569855in}{1.157758in}}{\pgfqpoint{2.569855in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.135657in}}{\pgfqpoint{2.574245in}{1.125058in}}{\pgfqpoint{2.582059in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.109431in}}{\pgfqpoint{2.600472in}{1.105041in}}{\pgfqpoint{2.611522in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.105041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.371865in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.371865in}}{\pgfqpoint{2.717848in}{1.376255in}}{\pgfqpoint{2.725661in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.391882in}}{\pgfqpoint{2.737865in}{1.402482in}}{\pgfqpoint{2.737865in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.424582in}}{\pgfqpoint{2.733475in}{1.435181in}}{\pgfqpoint{2.725661in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.450808in}}{\pgfqpoint{2.707249in}{1.455198in}}{\pgfqpoint{2.696199in}{1.455198in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.455198in}}{\pgfqpoint{2.674549in}{1.450808in}}{\pgfqpoint{2.666736in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.435181in}}{\pgfqpoint{2.654532in}{1.424582in}}{\pgfqpoint{2.654532in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.402482in}}{\pgfqpoint{2.658922in}{1.391882in}}{\pgfqpoint{2.666736in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.376255in}}{\pgfqpoint{2.685148in}{1.371865in}}{\pgfqpoint{2.696199in}{1.371865in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.371865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762058in}{1.381907in}}%
\pgfpathcurveto{\pgfqpoint{2.773108in}{1.381907in}}{\pgfqpoint{2.783707in}{1.386297in}}{\pgfqpoint{2.791521in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{2.799335in}{1.401924in}}{\pgfqpoint{2.803725in}{1.412523in}}{\pgfqpoint{2.803725in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{2.803725in}{1.434624in}}{\pgfqpoint{2.799335in}{1.445223in}}{\pgfqpoint{2.791521in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{2.783707in}{1.460850in}}{\pgfqpoint{2.773108in}{1.465240in}}{\pgfqpoint{2.762058in}{1.465240in}}%
\pgfpathcurveto{\pgfqpoint{2.751008in}{1.465240in}}{\pgfqpoint{2.740409in}{1.460850in}}{\pgfqpoint{2.732595in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{2.724782in}{1.445223in}}{\pgfqpoint{2.720392in}{1.434624in}}{\pgfqpoint{2.720392in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{2.720392in}{1.412523in}}{\pgfqpoint{2.724782in}{1.401924in}}{\pgfqpoint{2.732595in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{2.740409in}{1.386297in}}{\pgfqpoint{2.751008in}{1.381907in}}{\pgfqpoint{2.762058in}{1.381907in}}%
\pgfpathlineto{\pgfqpoint{2.762058in}{1.381907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.130862in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.130862in}}{\pgfqpoint{2.906018in}{1.135253in}}{\pgfqpoint{2.913832in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.150880in}}{\pgfqpoint{2.926036in}{1.161479in}}{\pgfqpoint{2.926036in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.183579in}}{\pgfqpoint{2.921645in}{1.194178in}}{\pgfqpoint{2.913832in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.209806in}}{\pgfqpoint{2.895419in}{1.214196in}}{\pgfqpoint{2.884369in}{1.214196in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.214196in}}{\pgfqpoint{2.862720in}{1.209806in}}{\pgfqpoint{2.854906in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.194178in}}{\pgfqpoint{2.842702in}{1.183579in}}{\pgfqpoint{2.842702in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.161479in}}{\pgfqpoint{2.847093in}{1.150880in}}{\pgfqpoint{2.854906in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.135253in}}{\pgfqpoint{2.873319in}{1.130862in}}{\pgfqpoint{2.884369in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.130862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.620040in}}{\pgfqpoint{2.906018in}{1.624430in}}{\pgfqpoint{2.913832in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.640058in}}{\pgfqpoint{2.926036in}{1.650657in}}{\pgfqpoint{2.926036in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.672757in}}{\pgfqpoint{2.921645in}{1.683356in}}{\pgfqpoint{2.913832in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.698983in}}{\pgfqpoint{2.895419in}{1.703374in}}{\pgfqpoint{2.884369in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.703374in}}{\pgfqpoint{2.862720in}{1.698983in}}{\pgfqpoint{2.854906in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.683356in}}{\pgfqpoint{2.842702in}{1.672757in}}{\pgfqpoint{2.842702in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.650657in}}{\pgfqpoint{2.847093in}{1.640058in}}{\pgfqpoint{2.854906in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.624430in}}{\pgfqpoint{2.873319in}{1.620040in}}{\pgfqpoint{2.884369in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.611433in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.611433in}}{\pgfqpoint{2.793116in}{1.615823in}}{\pgfqpoint{2.800930in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.631450in}}{\pgfqpoint{2.813133in}{1.642049in}}{\pgfqpoint{2.813133in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.664150in}}{\pgfqpoint{2.808743in}{1.674749in}}{\pgfqpoint{2.800930in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.690376in}}{\pgfqpoint{2.782517in}{1.694766in}}{\pgfqpoint{2.771467in}{1.694766in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.694766in}}{\pgfqpoint{2.749818in}{1.690376in}}{\pgfqpoint{2.742004in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.674749in}}{\pgfqpoint{2.729800in}{1.664150in}}{\pgfqpoint{2.729800in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.642049in}}{\pgfqpoint{2.734190in}{1.631450in}}{\pgfqpoint{2.742004in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.615823in}}{\pgfqpoint{2.760417in}{1.611433in}}{\pgfqpoint{2.771467in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.611433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.209762in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.209762in}}{\pgfqpoint{2.774299in}{1.214152in}}{\pgfqpoint{2.782113in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.229780in}}{\pgfqpoint{2.794316in}{1.240379in}}{\pgfqpoint{2.794316in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.262479in}}{\pgfqpoint{2.789926in}{1.273078in}}{\pgfqpoint{2.782113in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.288705in}}{\pgfqpoint{2.763700in}{1.293095in}}{\pgfqpoint{2.752650in}{1.293095in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.293095in}}{\pgfqpoint{2.731001in}{1.288705in}}{\pgfqpoint{2.723187in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.273078in}}{\pgfqpoint{2.710983in}{1.262479in}}{\pgfqpoint{2.710983in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.240379in}}{\pgfqpoint{2.715373in}{1.229780in}}{\pgfqpoint{2.723187in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.214152in}}{\pgfqpoint{2.741600in}{1.209762in}}{\pgfqpoint{2.752650in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.209762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536254in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{2.547304in}{1.622909in}}{\pgfqpoint{2.557903in}{1.627300in}}{\pgfqpoint{2.565716in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{2.573530in}{1.642927in}}{\pgfqpoint{2.577920in}{1.653526in}}{\pgfqpoint{2.577920in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{2.577920in}{1.675626in}}{\pgfqpoint{2.573530in}{1.686225in}}{\pgfqpoint{2.565716in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{2.557903in}{1.701852in}}{\pgfqpoint{2.547304in}{1.706243in}}{\pgfqpoint{2.536254in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{2.525204in}{1.706243in}}{\pgfqpoint{2.514605in}{1.701852in}}{\pgfqpoint{2.506791in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{2.498977in}{1.686225in}}{\pgfqpoint{2.494587in}{1.675626in}}{\pgfqpoint{2.494587in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{2.494587in}{1.653526in}}{\pgfqpoint{2.498977in}{1.642927in}}{\pgfqpoint{2.506791in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{2.514605in}{1.627300in}}{\pgfqpoint{2.525204in}{1.622909in}}{\pgfqpoint{2.536254in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950229in}{1.660207in}}%
\pgfpathcurveto{\pgfqpoint{2.961279in}{1.660207in}}{\pgfqpoint{2.971878in}{1.664598in}}{\pgfqpoint{2.979692in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{2.987505in}{1.680225in}}{\pgfqpoint{2.991895in}{1.690824in}}{\pgfqpoint{2.991895in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{2.991895in}{1.712924in}}{\pgfqpoint{2.987505in}{1.723523in}}{\pgfqpoint{2.979692in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.971878in}{1.739150in}}{\pgfqpoint{2.961279in}{1.743541in}}{\pgfqpoint{2.950229in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{2.939179in}{1.743541in}}{\pgfqpoint{2.928580in}{1.739150in}}{\pgfqpoint{2.920766in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.912952in}{1.723523in}}{\pgfqpoint{2.908562in}{1.712924in}}{\pgfqpoint{2.908562in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{2.908562in}{1.690824in}}{\pgfqpoint{2.912952in}{1.680225in}}{\pgfqpoint{2.920766in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{2.928580in}{1.664598in}}{\pgfqpoint{2.939179in}{1.660207in}}{\pgfqpoint{2.950229in}{1.660207in}}%
\pgfpathlineto{\pgfqpoint{2.950229in}{1.660207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997271in}{1.275751in}}%
\pgfpathcurveto{\pgfqpoint{3.008321in}{1.275751in}}{\pgfqpoint{3.018921in}{1.280141in}}{\pgfqpoint{3.026734in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{3.034548in}{1.295768in}}{\pgfqpoint{3.038938in}{1.306367in}}{\pgfqpoint{3.038938in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{3.038938in}{1.328468in}}{\pgfqpoint{3.034548in}{1.339067in}}{\pgfqpoint{3.026734in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{3.018921in}{1.354694in}}{\pgfqpoint{3.008321in}{1.359084in}}{\pgfqpoint{2.997271in}{1.359084in}}%
\pgfpathcurveto{\pgfqpoint{2.986221in}{1.359084in}}{\pgfqpoint{2.975622in}{1.354694in}}{\pgfqpoint{2.967809in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{2.959995in}{1.339067in}}{\pgfqpoint{2.955605in}{1.328468in}}{\pgfqpoint{2.955605in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{2.955605in}{1.306367in}}{\pgfqpoint{2.959995in}{1.295768in}}{\pgfqpoint{2.967809in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{2.975622in}{1.280141in}}{\pgfqpoint{2.986221in}{1.275751in}}{\pgfqpoint{2.997271in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{2.997271in}{1.275751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922003in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{2.933053in}{1.303007in}}{\pgfqpoint{2.943652in}{1.307397in}}{\pgfqpoint{2.951466in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{2.959280in}{1.323025in}}{\pgfqpoint{2.963670in}{1.333624in}}{\pgfqpoint{2.963670in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{2.963670in}{1.355724in}}{\pgfqpoint{2.959280in}{1.366323in}}{\pgfqpoint{2.951466in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{2.943652in}{1.381950in}}{\pgfqpoint{2.933053in}{1.386340in}}{\pgfqpoint{2.922003in}{1.386340in}}%
\pgfpathcurveto{\pgfqpoint{2.910953in}{1.386340in}}{\pgfqpoint{2.900354in}{1.381950in}}{\pgfqpoint{2.892540in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{2.884727in}{1.366323in}}{\pgfqpoint{2.880336in}{1.355724in}}{\pgfqpoint{2.880336in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{2.880336in}{1.333624in}}{\pgfqpoint{2.884727in}{1.323025in}}{\pgfqpoint{2.892540in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{2.900354in}{1.307397in}}{\pgfqpoint{2.910953in}{1.303007in}}{\pgfqpoint{2.922003in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.922003in}{1.303007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987863in}{1.634386in}}%
\pgfpathcurveto{\pgfqpoint{2.998913in}{1.634386in}}{\pgfqpoint{3.009512in}{1.638776in}}{\pgfqpoint{3.017326in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{3.025139in}{1.654403in}}{\pgfqpoint{3.029529in}{1.665002in}}{\pgfqpoint{3.029529in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{3.029529in}{1.687102in}}{\pgfqpoint{3.025139in}{1.697701in}}{\pgfqpoint{3.017326in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{3.009512in}{1.713329in}}{\pgfqpoint{2.998913in}{1.717719in}}{\pgfqpoint{2.987863in}{1.717719in}}%
\pgfpathcurveto{\pgfqpoint{2.976813in}{1.717719in}}{\pgfqpoint{2.966214in}{1.713329in}}{\pgfqpoint{2.958400in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{2.950586in}{1.697701in}}{\pgfqpoint{2.946196in}{1.687102in}}{\pgfqpoint{2.946196in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{2.946196in}{1.665002in}}{\pgfqpoint{2.950586in}{1.654403in}}{\pgfqpoint{2.958400in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{2.966214in}{1.638776in}}{\pgfqpoint{2.976813in}{1.634386in}}{\pgfqpoint{2.987863in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{2.987863in}{1.634386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.407728in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.407728in}}{\pgfqpoint{2.821342in}{1.412119in}}{\pgfqpoint{2.829155in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.427746in}}{\pgfqpoint{2.841359in}{1.438345in}}{\pgfqpoint{2.841359in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.460445in}}{\pgfqpoint{2.836969in}{1.471044in}}{\pgfqpoint{2.829155in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.486672in}}{\pgfqpoint{2.810742in}{1.491062in}}{\pgfqpoint{2.799692in}{1.491062in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.491062in}}{\pgfqpoint{2.778043in}{1.486672in}}{\pgfqpoint{2.770230in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.471044in}}{\pgfqpoint{2.758026in}{1.460445in}}{\pgfqpoint{2.758026in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.438345in}}{\pgfqpoint{2.762416in}{1.427746in}}{\pgfqpoint{2.770230in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.412119in}}{\pgfqpoint{2.788642in}{1.407728in}}{\pgfqpoint{2.799692in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.407728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.533968in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.533968in}}{\pgfqpoint{2.717848in}{1.538358in}}{\pgfqpoint{2.725661in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.553985in}}{\pgfqpoint{2.737865in}{1.564584in}}{\pgfqpoint{2.737865in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.586685in}}{\pgfqpoint{2.733475in}{1.597284in}}{\pgfqpoint{2.725661in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.612911in}}{\pgfqpoint{2.707249in}{1.617301in}}{\pgfqpoint{2.696199in}{1.617301in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.617301in}}{\pgfqpoint{2.674549in}{1.612911in}}{\pgfqpoint{2.666736in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.597284in}}{\pgfqpoint{2.654532in}{1.586685in}}{\pgfqpoint{2.654532in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.564584in}}{\pgfqpoint{2.658922in}{1.553985in}}{\pgfqpoint{2.666736in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.538358in}}{\pgfqpoint{2.685148in}{1.533968in}}{\pgfqpoint{2.696199in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.533968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630339in}{1.650165in}}%
\pgfpathcurveto{\pgfqpoint{2.641389in}{1.650165in}}{\pgfqpoint{2.651988in}{1.654556in}}{\pgfqpoint{2.659802in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{2.667615in}{1.670183in}}{\pgfqpoint{2.672006in}{1.680782in}}{\pgfqpoint{2.672006in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{2.672006in}{1.702882in}}{\pgfqpoint{2.667615in}{1.713481in}}{\pgfqpoint{2.659802in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{1.729109in}}{\pgfqpoint{2.641389in}{1.733499in}}{\pgfqpoint{2.630339in}{1.733499in}}%
\pgfpathcurveto{\pgfqpoint{2.619289in}{1.733499in}}{\pgfqpoint{2.608690in}{1.729109in}}{\pgfqpoint{2.600876in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{2.593063in}{1.713481in}}{\pgfqpoint{2.588672in}{1.702882in}}{\pgfqpoint{2.588672in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{2.588672in}{1.680782in}}{\pgfqpoint{2.593063in}{1.670183in}}{\pgfqpoint{2.600876in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{2.608690in}{1.654556in}}{\pgfqpoint{2.619289in}{1.650165in}}{\pgfqpoint{2.630339in}{1.650165in}}%
\pgfpathlineto{\pgfqpoint{2.630339in}{1.650165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978454in}{1.152381in}}%
\pgfpathcurveto{\pgfqpoint{2.989504in}{1.152381in}}{\pgfqpoint{3.000103in}{1.156771in}}{\pgfqpoint{3.007917in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{3.015731in}{1.172398in}}{\pgfqpoint{3.020121in}{1.182997in}}{\pgfqpoint{3.020121in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{3.020121in}{1.205097in}}{\pgfqpoint{3.015731in}{1.215696in}}{\pgfqpoint{3.007917in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{3.000103in}{1.231324in}}{\pgfqpoint{2.989504in}{1.235714in}}{\pgfqpoint{2.978454in}{1.235714in}}%
\pgfpathcurveto{\pgfqpoint{2.967404in}{1.235714in}}{\pgfqpoint{2.956805in}{1.231324in}}{\pgfqpoint{2.948992in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{2.941178in}{1.215696in}}{\pgfqpoint{2.936788in}{1.205097in}}{\pgfqpoint{2.936788in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{2.936788in}{1.182997in}}{\pgfqpoint{2.941178in}{1.172398in}}{\pgfqpoint{2.948992in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{2.956805in}{1.156771in}}{\pgfqpoint{2.967404in}{1.152381in}}{\pgfqpoint{2.978454in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{2.978454in}{1.152381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.529664in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.529664in}}{\pgfqpoint{2.633171in}{1.534055in}}{\pgfqpoint{2.640985in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.549682in}}{\pgfqpoint{2.653189in}{1.560281in}}{\pgfqpoint{2.653189in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.582381in}}{\pgfqpoint{2.648798in}{1.592980in}}{\pgfqpoint{2.640985in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.608607in}}{\pgfqpoint{2.622572in}{1.612998in}}{\pgfqpoint{2.611522in}{1.612998in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.612998in}}{\pgfqpoint{2.589873in}{1.608607in}}{\pgfqpoint{2.582059in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.592980in}}{\pgfqpoint{2.569855in}{1.582381in}}{\pgfqpoint{2.569855in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.560281in}}{\pgfqpoint{2.574245in}{1.549682in}}{\pgfqpoint{2.582059in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.534055in}}{\pgfqpoint{2.600472in}{1.529664in}}{\pgfqpoint{2.611522in}{1.529664in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.529664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922003in}{1.183940in}}%
\pgfpathcurveto{\pgfqpoint{2.933053in}{1.183940in}}{\pgfqpoint{2.943652in}{1.188331in}}{\pgfqpoint{2.951466in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{2.959280in}{1.203958in}}{\pgfqpoint{2.963670in}{1.214557in}}{\pgfqpoint{2.963670in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{2.963670in}{1.236657in}}{\pgfqpoint{2.959280in}{1.247256in}}{\pgfqpoint{2.951466in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{2.943652in}{1.262883in}}{\pgfqpoint{2.933053in}{1.267274in}}{\pgfqpoint{2.922003in}{1.267274in}}%
\pgfpathcurveto{\pgfqpoint{2.910953in}{1.267274in}}{\pgfqpoint{2.900354in}{1.262883in}}{\pgfqpoint{2.892540in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{2.884727in}{1.247256in}}{\pgfqpoint{2.880336in}{1.236657in}}{\pgfqpoint{2.880336in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{2.880336in}{1.214557in}}{\pgfqpoint{2.884727in}{1.203958in}}{\pgfqpoint{2.892540in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{2.900354in}{1.188331in}}{\pgfqpoint{2.910953in}{1.183940in}}{\pgfqpoint{2.922003in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{2.922003in}{1.183940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.640124in}}{\pgfqpoint{2.670805in}{1.644514in}}{\pgfqpoint{2.678619in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.660141in}}{\pgfqpoint{2.690823in}{1.670740in}}{\pgfqpoint{2.690823in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.692841in}}{\pgfqpoint{2.686432in}{1.703440in}}{\pgfqpoint{2.678619in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.719067in}}{\pgfqpoint{2.660206in}{1.723457in}}{\pgfqpoint{2.649156in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.723457in}}{\pgfqpoint{2.627507in}{1.719067in}}{\pgfqpoint{2.619693in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.703440in}}{\pgfqpoint{2.607489in}{1.692841in}}{\pgfqpoint{2.607489in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.670740in}}{\pgfqpoint{2.611880in}{1.660141in}}{\pgfqpoint{2.619693in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.644514in}}{\pgfqpoint{2.638106in}{1.640124in}}{\pgfqpoint{2.649156in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827918in}{1.427812in}}%
\pgfpathcurveto{\pgfqpoint{2.838968in}{1.427812in}}{\pgfqpoint{2.849567in}{1.432202in}}{\pgfqpoint{2.857381in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{2.865194in}{1.447829in}}{\pgfqpoint{2.869585in}{1.458429in}}{\pgfqpoint{2.869585in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{2.869585in}{1.480529in}}{\pgfqpoint{2.865194in}{1.491128in}}{\pgfqpoint{2.857381in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{2.849567in}{1.506755in}}{\pgfqpoint{2.838968in}{1.511145in}}{\pgfqpoint{2.827918in}{1.511145in}}%
\pgfpathcurveto{\pgfqpoint{2.816868in}{1.511145in}}{\pgfqpoint{2.806269in}{1.506755in}}{\pgfqpoint{2.798455in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{2.790642in}{1.491128in}}{\pgfqpoint{2.786251in}{1.480529in}}{\pgfqpoint{2.786251in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{2.786251in}{1.458429in}}{\pgfqpoint{2.790642in}{1.447829in}}{\pgfqpoint{2.798455in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{2.806269in}{1.432202in}}{\pgfqpoint{2.816868in}{1.427812in}}{\pgfqpoint{2.827918in}{1.427812in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{1.427812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630339in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{2.641389in}{1.647296in}}{\pgfqpoint{2.651988in}{1.651687in}}{\pgfqpoint{2.659802in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{2.667615in}{1.667314in}}{\pgfqpoint{2.672006in}{1.677913in}}{\pgfqpoint{2.672006in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{2.672006in}{1.700013in}}{\pgfqpoint{2.667615in}{1.710612in}}{\pgfqpoint{2.659802in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{1.726239in}}{\pgfqpoint{2.641389in}{1.730630in}}{\pgfqpoint{2.630339in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{2.619289in}{1.730630in}}{\pgfqpoint{2.608690in}{1.726239in}}{\pgfqpoint{2.600876in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.593063in}{1.710612in}}{\pgfqpoint{2.588672in}{1.700013in}}{\pgfqpoint{2.588672in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{2.588672in}{1.677913in}}{\pgfqpoint{2.593063in}{1.667314in}}{\pgfqpoint{2.600876in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{2.608690in}{1.651687in}}{\pgfqpoint{2.619289in}{1.647296in}}{\pgfqpoint{2.630339in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{2.630339in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.640124in}}{\pgfqpoint{2.633171in}{1.644514in}}{\pgfqpoint{2.640985in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.660141in}}{\pgfqpoint{2.653189in}{1.670740in}}{\pgfqpoint{2.653189in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.692841in}}{\pgfqpoint{2.648798in}{1.703440in}}{\pgfqpoint{2.640985in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.719067in}}{\pgfqpoint{2.622572in}{1.723457in}}{\pgfqpoint{2.611522in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.723457in}}{\pgfqpoint{2.589873in}{1.719067in}}{\pgfqpoint{2.582059in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.703440in}}{\pgfqpoint{2.569855in}{1.692841in}}{\pgfqpoint{2.569855in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.670740in}}{\pgfqpoint{2.574245in}{1.660141in}}{\pgfqpoint{2.582059in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.644514in}}{\pgfqpoint{2.600472in}{1.640124in}}{\pgfqpoint{2.611522in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.149511in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.149511in}}{\pgfqpoint{2.896610in}{1.153902in}}{\pgfqpoint{2.904423in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.169529in}}{\pgfqpoint{2.916627in}{1.180128in}}{\pgfqpoint{2.916627in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.202228in}}{\pgfqpoint{2.912237in}{1.212827in}}{\pgfqpoint{2.904423in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.228455in}}{\pgfqpoint{2.886011in}{1.232845in}}{\pgfqpoint{2.874961in}{1.232845in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.232845in}}{\pgfqpoint{2.853311in}{1.228455in}}{\pgfqpoint{2.845498in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.212827in}}{\pgfqpoint{2.833294in}{1.202228in}}{\pgfqpoint{2.833294in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.180128in}}{\pgfqpoint{2.837684in}{1.169529in}}{\pgfqpoint{2.845498in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.153902in}}{\pgfqpoint{2.863910in}{1.149511in}}{\pgfqpoint{2.874961in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.149511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.437854in}}{\pgfqpoint{2.567311in}{1.442244in}}{\pgfqpoint{2.575125in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.457871in}}{\pgfqpoint{2.587329in}{1.468470in}}{\pgfqpoint{2.587329in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.490571in}}{\pgfqpoint{2.582939in}{1.501170in}}{\pgfqpoint{2.575125in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.516797in}}{\pgfqpoint{2.556712in}{1.521187in}}{\pgfqpoint{2.545662in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.521187in}}{\pgfqpoint{2.524013in}{1.516797in}}{\pgfqpoint{2.516199in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.501170in}}{\pgfqpoint{2.503996in}{1.490571in}}{\pgfqpoint{2.503996in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.468470in}}{\pgfqpoint{2.508386in}{1.457871in}}{\pgfqpoint{2.516199in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.442244in}}{\pgfqpoint{2.534612in}{1.437854in}}{\pgfqpoint{2.545662in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.380472in}}%
\pgfpathcurveto{\pgfqpoint{2.528487in}{1.380472in}}{\pgfqpoint{2.539086in}{1.384862in}}{\pgfqpoint{2.546899in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{2.554713in}{1.400490in}}{\pgfqpoint{2.559103in}{1.411089in}}{\pgfqpoint{2.559103in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{1.433189in}}{\pgfqpoint{2.554713in}{1.443788in}}{\pgfqpoint{2.546899in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{2.539086in}{1.459415in}}{\pgfqpoint{2.528487in}{1.463806in}}{\pgfqpoint{2.517437in}{1.463806in}}%
\pgfpathcurveto{\pgfqpoint{2.506387in}{1.463806in}}{\pgfqpoint{2.495787in}{1.459415in}}{\pgfqpoint{2.487974in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{1.443788in}}{\pgfqpoint{2.475770in}{1.433189in}}{\pgfqpoint{2.475770in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{2.475770in}{1.411089in}}{\pgfqpoint{2.480160in}{1.400490in}}{\pgfqpoint{2.487974in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{2.495787in}{1.384862in}}{\pgfqpoint{2.506387in}{1.380472in}}{\pgfqpoint{2.517437in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.380472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846735in}{1.724762in}}%
\pgfpathcurveto{\pgfqpoint{2.857785in}{1.724762in}}{\pgfqpoint{2.868384in}{1.729152in}}{\pgfqpoint{2.876198in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{2.884011in}{1.744779in}}{\pgfqpoint{2.888402in}{1.755378in}}{\pgfqpoint{2.888402in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{2.888402in}{1.777478in}}{\pgfqpoint{2.884011in}{1.788077in}}{\pgfqpoint{2.876198in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{2.868384in}{1.803705in}}{\pgfqpoint{2.857785in}{1.808095in}}{\pgfqpoint{2.846735in}{1.808095in}}%
\pgfpathcurveto{\pgfqpoint{2.835685in}{1.808095in}}{\pgfqpoint{2.825086in}{1.803705in}}{\pgfqpoint{2.817272in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{2.809459in}{1.788077in}}{\pgfqpoint{2.805068in}{1.777478in}}{\pgfqpoint{2.805068in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{2.805068in}{1.755378in}}{\pgfqpoint{2.809459in}{1.744779in}}{\pgfqpoint{2.817272in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{2.825086in}{1.729152in}}{\pgfqpoint{2.835685in}{1.724762in}}{\pgfqpoint{2.846735in}{1.724762in}}%
\pgfpathlineto{\pgfqpoint{2.846735in}{1.724762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912595in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{2.923645in}{1.429247in}}{\pgfqpoint{2.934244in}{1.433637in}}{\pgfqpoint{2.942057in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{2.949871in}{1.449264in}}{\pgfqpoint{2.954261in}{1.459863in}}{\pgfqpoint{2.954261in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{2.954261in}{1.481963in}}{\pgfqpoint{2.949871in}{1.492562in}}{\pgfqpoint{2.942057in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{2.934244in}{1.508190in}}{\pgfqpoint{2.923645in}{1.512580in}}{\pgfqpoint{2.912595in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{2.901545in}{1.512580in}}{\pgfqpoint{2.890945in}{1.508190in}}{\pgfqpoint{2.883132in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{2.875318in}{1.492562in}}{\pgfqpoint{2.870928in}{1.481963in}}{\pgfqpoint{2.870928in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{2.870928in}{1.459863in}}{\pgfqpoint{2.875318in}{1.449264in}}{\pgfqpoint{2.883132in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{2.890945in}{1.433637in}}{\pgfqpoint{2.901545in}{1.429247in}}{\pgfqpoint{2.912595in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.050528in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.050528in}}{\pgfqpoint{2.793116in}{1.054919in}}{\pgfqpoint{2.800930in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.070546in}}{\pgfqpoint{2.813133in}{1.081145in}}{\pgfqpoint{2.813133in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.103245in}}{\pgfqpoint{2.808743in}{1.113844in}}{\pgfqpoint{2.800930in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.129471in}}{\pgfqpoint{2.782517in}{1.133862in}}{\pgfqpoint{2.771467in}{1.133862in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.133862in}}{\pgfqpoint{2.749818in}{1.129471in}}{\pgfqpoint{2.742004in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.113844in}}{\pgfqpoint{2.729800in}{1.103245in}}{\pgfqpoint{2.729800in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.081145in}}{\pgfqpoint{2.734190in}{1.070546in}}{\pgfqpoint{2.742004in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.054919in}}{\pgfqpoint{2.760417in}{1.050528in}}{\pgfqpoint{2.771467in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.050528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.386210in}}{\pgfqpoint{2.614354in}{1.390601in}}{\pgfqpoint{2.622168in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.406228in}}{\pgfqpoint{2.634371in}{1.416827in}}{\pgfqpoint{2.634371in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.438927in}}{\pgfqpoint{2.629981in}{1.449526in}}{\pgfqpoint{2.622168in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.465153in}}{\pgfqpoint{2.603755in}{1.469544in}}{\pgfqpoint{2.592705in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.469544in}}{\pgfqpoint{2.571056in}{1.465153in}}{\pgfqpoint{2.563242in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.449526in}}{\pgfqpoint{2.551038in}{1.438927in}}{\pgfqpoint{2.551038in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.416827in}}{\pgfqpoint{2.555428in}{1.406228in}}{\pgfqpoint{2.563242in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.390601in}}{\pgfqpoint{2.581655in}{1.386210in}}{\pgfqpoint{2.592705in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.410598in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.410598in}}{\pgfqpoint{2.840159in}{1.414988in}}{\pgfqpoint{2.847972in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.430615in}}{\pgfqpoint{2.860176in}{1.441214in}}{\pgfqpoint{2.860176in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.463314in}}{\pgfqpoint{2.855786in}{1.473913in}}{\pgfqpoint{2.847972in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.489541in}}{\pgfqpoint{2.829560in}{1.493931in}}{\pgfqpoint{2.818509in}{1.493931in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.493931in}}{\pgfqpoint{2.796860in}{1.489541in}}{\pgfqpoint{2.789047in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.473913in}}{\pgfqpoint{2.776843in}{1.463314in}}{\pgfqpoint{2.776843in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.441214in}}{\pgfqpoint{2.781233in}{1.430615in}}{\pgfqpoint{2.789047in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.414988in}}{\pgfqpoint{2.807459in}{1.410598in}}{\pgfqpoint{2.818509in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.410598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.178202in}}{\pgfqpoint{2.896610in}{1.182593in}}{\pgfqpoint{2.904423in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.198220in}}{\pgfqpoint{2.916627in}{1.208819in}}{\pgfqpoint{2.916627in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.230919in}}{\pgfqpoint{2.912237in}{1.241518in}}{\pgfqpoint{2.904423in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.257145in}}{\pgfqpoint{2.886011in}{1.261536in}}{\pgfqpoint{2.874961in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.261536in}}{\pgfqpoint{2.853311in}{1.257145in}}{\pgfqpoint{2.845498in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.241518in}}{\pgfqpoint{2.833294in}{1.230919in}}{\pgfqpoint{2.833294in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.208819in}}{\pgfqpoint{2.837684in}{1.198220in}}{\pgfqpoint{2.845498in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.182593in}}{\pgfqpoint{2.863910in}{1.178202in}}{\pgfqpoint{2.874961in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.072046in}}{\pgfqpoint{2.840159in}{1.076437in}}{\pgfqpoint{2.847972in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.092064in}}{\pgfqpoint{2.860176in}{1.102663in}}{\pgfqpoint{2.860176in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.124763in}}{\pgfqpoint{2.855786in}{1.135362in}}{\pgfqpoint{2.847972in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.150989in}}{\pgfqpoint{2.829560in}{1.155380in}}{\pgfqpoint{2.818509in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.155380in}}{\pgfqpoint{2.796860in}{1.150989in}}{\pgfqpoint{2.789047in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.135362in}}{\pgfqpoint{2.776843in}{1.124763in}}{\pgfqpoint{2.776843in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.102663in}}{\pgfqpoint{2.781233in}{1.092064in}}{\pgfqpoint{2.789047in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.076437in}}{\pgfqpoint{2.807459in}{1.072046in}}{\pgfqpoint{2.818509in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.640124in}}{\pgfqpoint{2.896610in}{1.644514in}}{\pgfqpoint{2.904423in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.660141in}}{\pgfqpoint{2.916627in}{1.670740in}}{\pgfqpoint{2.916627in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.692841in}}{\pgfqpoint{2.912237in}{1.703440in}}{\pgfqpoint{2.904423in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.719067in}}{\pgfqpoint{2.886011in}{1.723457in}}{\pgfqpoint{2.874961in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.723457in}}{\pgfqpoint{2.853311in}{1.719067in}}{\pgfqpoint{2.845498in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.703440in}}{\pgfqpoint{2.833294in}{1.692841in}}{\pgfqpoint{2.833294in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.670740in}}{\pgfqpoint{2.837684in}{1.660141in}}{\pgfqpoint{2.845498in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.644514in}}{\pgfqpoint{2.863910in}{1.640124in}}{\pgfqpoint{2.874961in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.259971in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.259971in}}{\pgfqpoint{2.642580in}{1.264361in}}{\pgfqpoint{2.650393in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.279988in}}{\pgfqpoint{2.662597in}{1.290587in}}{\pgfqpoint{2.662597in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.312688in}}{\pgfqpoint{2.658207in}{1.323287in}}{\pgfqpoint{2.650393in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.338914in}}{\pgfqpoint{2.631981in}{1.343304in}}{\pgfqpoint{2.620930in}{1.343304in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.343304in}}{\pgfqpoint{2.599281in}{1.338914in}}{\pgfqpoint{2.591468in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.323287in}}{\pgfqpoint{2.579264in}{1.312688in}}{\pgfqpoint{2.579264in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.290587in}}{\pgfqpoint{2.583654in}{1.279988in}}{\pgfqpoint{2.591468in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.264361in}}{\pgfqpoint{2.609880in}{1.259971in}}{\pgfqpoint{2.620930in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.259971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.178202in}}{\pgfqpoint{2.821342in}{1.182593in}}{\pgfqpoint{2.829155in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.198220in}}{\pgfqpoint{2.841359in}{1.208819in}}{\pgfqpoint{2.841359in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.230919in}}{\pgfqpoint{2.836969in}{1.241518in}}{\pgfqpoint{2.829155in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.257145in}}{\pgfqpoint{2.810742in}{1.261536in}}{\pgfqpoint{2.799692in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.261536in}}{\pgfqpoint{2.778043in}{1.257145in}}{\pgfqpoint{2.770230in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.241518in}}{\pgfqpoint{2.758026in}{1.230919in}}{\pgfqpoint{2.758026in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.208819in}}{\pgfqpoint{2.762416in}{1.198220in}}{\pgfqpoint{2.770230in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.182593in}}{\pgfqpoint{2.788642in}{1.178202in}}{\pgfqpoint{2.799692in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837326in}{1.397687in}}%
\pgfpathcurveto{\pgfqpoint{2.848377in}{1.397687in}}{\pgfqpoint{2.858976in}{1.402077in}}{\pgfqpoint{2.866789in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{2.874603in}{1.417704in}}{\pgfqpoint{2.878993in}{1.428303in}}{\pgfqpoint{2.878993in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{2.878993in}{1.450403in}}{\pgfqpoint{2.874603in}{1.461003in}}{\pgfqpoint{2.866789in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{2.858976in}{1.476630in}}{\pgfqpoint{2.848377in}{1.481020in}}{\pgfqpoint{2.837326in}{1.481020in}}%
\pgfpathcurveto{\pgfqpoint{2.826276in}{1.481020in}}{\pgfqpoint{2.815677in}{1.476630in}}{\pgfqpoint{2.807864in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{2.800050in}{1.461003in}}{\pgfqpoint{2.795660in}{1.450403in}}{\pgfqpoint{2.795660in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{2.795660in}{1.428303in}}{\pgfqpoint{2.800050in}{1.417704in}}{\pgfqpoint{2.807864in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{2.815677in}{1.402077in}}{\pgfqpoint{2.826276in}{1.397687in}}{\pgfqpoint{2.837326in}{1.397687in}}%
\pgfpathlineto{\pgfqpoint{2.837326in}{1.397687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.393383in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.393383in}}{\pgfqpoint{2.717848in}{1.397773in}}{\pgfqpoint{2.725661in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.413401in}}{\pgfqpoint{2.737865in}{1.424000in}}{\pgfqpoint{2.737865in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.446100in}}{\pgfqpoint{2.733475in}{1.456699in}}{\pgfqpoint{2.725661in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.472326in}}{\pgfqpoint{2.707249in}{1.476716in}}{\pgfqpoint{2.696199in}{1.476716in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.476716in}}{\pgfqpoint{2.674549in}{1.472326in}}{\pgfqpoint{2.666736in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.456699in}}{\pgfqpoint{2.654532in}{1.446100in}}{\pgfqpoint{2.654532in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.424000in}}{\pgfqpoint{2.658922in}{1.413401in}}{\pgfqpoint{2.666736in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.397773in}}{\pgfqpoint{2.685148in}{1.393383in}}{\pgfqpoint{2.696199in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.393383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.493801in}}{\pgfqpoint{2.614354in}{1.498191in}}{\pgfqpoint{2.622168in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.513818in}}{\pgfqpoint{2.634371in}{1.524417in}}{\pgfqpoint{2.634371in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.546518in}}{\pgfqpoint{2.629981in}{1.557117in}}{\pgfqpoint{2.622168in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.572744in}}{\pgfqpoint{2.603755in}{1.577134in}}{\pgfqpoint{2.592705in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.577134in}}{\pgfqpoint{2.571056in}{1.572744in}}{\pgfqpoint{2.563242in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.557117in}}{\pgfqpoint{2.551038in}{1.546518in}}{\pgfqpoint{2.551038in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.524417in}}{\pgfqpoint{2.555428in}{1.513818in}}{\pgfqpoint{2.563242in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.498191in}}{\pgfqpoint{2.581655in}{1.493801in}}{\pgfqpoint{2.592705in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780875in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{2.791925in}{1.106475in}}{\pgfqpoint{2.802524in}{1.110866in}}{\pgfqpoint{2.810338in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{2.818152in}{1.126493in}}{\pgfqpoint{2.822542in}{1.137092in}}{\pgfqpoint{2.822542in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{2.822542in}{1.159192in}}{\pgfqpoint{2.818152in}{1.169791in}}{\pgfqpoint{2.810338in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{2.802524in}{1.185418in}}{\pgfqpoint{2.791925in}{1.189809in}}{\pgfqpoint{2.780875in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{2.769825in}{1.189809in}}{\pgfqpoint{2.759226in}{1.185418in}}{\pgfqpoint{2.751413in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{2.743599in}{1.169791in}}{\pgfqpoint{2.739209in}{1.159192in}}{\pgfqpoint{2.739209in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{2.739209in}{1.137092in}}{\pgfqpoint{2.743599in}{1.126493in}}{\pgfqpoint{2.751413in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{2.759226in}{1.110866in}}{\pgfqpoint{2.769825in}{1.106475in}}{\pgfqpoint{2.780875in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{2.780875in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.737672in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.737672in}}{\pgfqpoint{2.614354in}{1.742063in}}{\pgfqpoint{2.622168in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.757690in}}{\pgfqpoint{2.634371in}{1.768289in}}{\pgfqpoint{2.634371in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.790389in}}{\pgfqpoint{2.629981in}{1.800988in}}{\pgfqpoint{2.622168in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.816615in}}{\pgfqpoint{2.603755in}{1.821006in}}{\pgfqpoint{2.592705in}{1.821006in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.821006in}}{\pgfqpoint{2.571056in}{1.816615in}}{\pgfqpoint{2.563242in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.800988in}}{\pgfqpoint{2.551038in}{1.790389in}}{\pgfqpoint{2.551038in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.768289in}}{\pgfqpoint{2.555428in}{1.757690in}}{\pgfqpoint{2.563242in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.742063in}}{\pgfqpoint{2.581655in}{1.737672in}}{\pgfqpoint{2.592705in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.737672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.450765in}}{\pgfqpoint{2.962469in}{1.455155in}}{\pgfqpoint{2.970283in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.470782in}}{\pgfqpoint{2.982487in}{1.481381in}}{\pgfqpoint{2.982487in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.503481in}}{\pgfqpoint{2.978097in}{1.514080in}}{\pgfqpoint{2.970283in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.529708in}}{\pgfqpoint{2.951870in}{1.534098in}}{\pgfqpoint{2.940820in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.534098in}}{\pgfqpoint{2.919171in}{1.529708in}}{\pgfqpoint{2.911357in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.514080in}}{\pgfqpoint{2.899154in}{1.503481in}}{\pgfqpoint{2.899154in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.481381in}}{\pgfqpoint{2.903544in}{1.470782in}}{\pgfqpoint{2.911357in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.455155in}}{\pgfqpoint{2.929770in}{1.450765in}}{\pgfqpoint{2.940820in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573888in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{2.584938in}{1.417770in}}{\pgfqpoint{2.595537in}{1.422160in}}{\pgfqpoint{2.603351in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.611164in}{1.437788in}}{\pgfqpoint{2.615554in}{1.448387in}}{\pgfqpoint{2.615554in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.615554in}{1.470487in}}{\pgfqpoint{2.611164in}{1.481086in}}{\pgfqpoint{2.603351in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.595537in}{1.496713in}}{\pgfqpoint{2.584938in}{1.501104in}}{\pgfqpoint{2.573888in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{2.562838in}{1.501104in}}{\pgfqpoint{2.552239in}{1.496713in}}{\pgfqpoint{2.544425in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.536611in}{1.481086in}}{\pgfqpoint{2.532221in}{1.470487in}}{\pgfqpoint{2.532221in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.532221in}{1.448387in}}{\pgfqpoint{2.536611in}{1.437788in}}{\pgfqpoint{2.544425in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.552239in}{1.422160in}}{\pgfqpoint{2.562838in}{1.417770in}}{\pgfqpoint{2.573888in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{2.573888in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.390514in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.390514in}}{\pgfqpoint{2.915427in}{1.394904in}}{\pgfqpoint{2.923240in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.410531in}}{\pgfqpoint{2.935444in}{1.421131in}}{\pgfqpoint{2.935444in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.443231in}}{\pgfqpoint{2.931054in}{1.453830in}}{\pgfqpoint{2.923240in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.469457in}}{\pgfqpoint{2.904828in}{1.473847in}}{\pgfqpoint{2.893778in}{1.473847in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.473847in}}{\pgfqpoint{2.872128in}{1.469457in}}{\pgfqpoint{2.864315in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.453830in}}{\pgfqpoint{2.852111in}{1.443231in}}{\pgfqpoint{2.852111in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.421131in}}{\pgfqpoint{2.856501in}{1.410531in}}{\pgfqpoint{2.864315in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.394904in}}{\pgfqpoint{2.882727in}{1.390514in}}{\pgfqpoint{2.893778in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.390514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.688898in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.688898in}}{\pgfqpoint{2.661397in}{1.693288in}}{\pgfqpoint{2.669210in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.708916in}}{\pgfqpoint{2.681414in}{1.719515in}}{\pgfqpoint{2.681414in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.741615in}}{\pgfqpoint{2.677024in}{1.752214in}}{\pgfqpoint{2.669210in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.767841in}}{\pgfqpoint{2.650798in}{1.772231in}}{\pgfqpoint{2.639747in}{1.772231in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.772231in}}{\pgfqpoint{2.618098in}{1.767841in}}{\pgfqpoint{2.610285in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.752214in}}{\pgfqpoint{2.598081in}{1.741615in}}{\pgfqpoint{2.598081in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.719515in}}{\pgfqpoint{2.602471in}{1.708916in}}{\pgfqpoint{2.610285in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.693288in}}{\pgfqpoint{2.628697in}{1.688898in}}{\pgfqpoint{2.639747in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.688898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912595in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{2.923645in}{1.062005in}}{\pgfqpoint{2.934244in}{1.066395in}}{\pgfqpoint{2.942057in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{2.949871in}{1.082022in}}{\pgfqpoint{2.954261in}{1.092621in}}{\pgfqpoint{2.954261in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{2.954261in}{1.114721in}}{\pgfqpoint{2.949871in}{1.125320in}}{\pgfqpoint{2.942057in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{2.934244in}{1.140948in}}{\pgfqpoint{2.923645in}{1.145338in}}{\pgfqpoint{2.912595in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{2.901545in}{1.145338in}}{\pgfqpoint{2.890945in}{1.140948in}}{\pgfqpoint{2.883132in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{2.875318in}{1.125320in}}{\pgfqpoint{2.870928in}{1.114721in}}{\pgfqpoint{2.870928in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{2.870928in}{1.092621in}}{\pgfqpoint{2.875318in}{1.082022in}}{\pgfqpoint{2.883132in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{2.890945in}{1.066395in}}{\pgfqpoint{2.901545in}{1.062005in}}{\pgfqpoint{2.912595in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.449330in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.449330in}}{\pgfqpoint{2.793116in}{1.453720in}}{\pgfqpoint{2.800930in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.469348in}}{\pgfqpoint{2.813133in}{1.479947in}}{\pgfqpoint{2.813133in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.502047in}}{\pgfqpoint{2.808743in}{1.512646in}}{\pgfqpoint{2.800930in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.528273in}}{\pgfqpoint{2.782517in}{1.532663in}}{\pgfqpoint{2.771467in}{1.532663in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.532663in}}{\pgfqpoint{2.749818in}{1.528273in}}{\pgfqpoint{2.742004in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.512646in}}{\pgfqpoint{2.729800in}{1.502047in}}{\pgfqpoint{2.729800in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.479947in}}{\pgfqpoint{2.734190in}{1.469348in}}{\pgfqpoint{2.742004in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.453720in}}{\pgfqpoint{2.760417in}{1.449330in}}{\pgfqpoint{2.771467in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.449330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025497in}{1.254233in}}%
\pgfpathcurveto{\pgfqpoint{3.036547in}{1.254233in}}{\pgfqpoint{3.047146in}{1.258623in}}{\pgfqpoint{3.054960in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{3.062773in}{1.274250in}}{\pgfqpoint{3.067164in}{1.284849in}}{\pgfqpoint{3.067164in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{3.067164in}{1.306950in}}{\pgfqpoint{3.062773in}{1.317549in}}{\pgfqpoint{3.054960in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{3.047146in}{1.333176in}}{\pgfqpoint{3.036547in}{1.337566in}}{\pgfqpoint{3.025497in}{1.337566in}}%
\pgfpathcurveto{\pgfqpoint{3.014447in}{1.337566in}}{\pgfqpoint{3.003848in}{1.333176in}}{\pgfqpoint{2.996034in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{2.988221in}{1.317549in}}{\pgfqpoint{2.983830in}{1.306950in}}{\pgfqpoint{2.983830in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{2.983830in}{1.284849in}}{\pgfqpoint{2.988221in}{1.274250in}}{\pgfqpoint{2.996034in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{3.003848in}{1.258623in}}{\pgfqpoint{3.014447in}{1.254233in}}{\pgfqpoint{3.025497in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{3.025497in}{1.254233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.337436in}}{\pgfqpoint{2.633171in}{1.341826in}}{\pgfqpoint{2.640985in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.357454in}}{\pgfqpoint{2.653189in}{1.368053in}}{\pgfqpoint{2.653189in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.390153in}}{\pgfqpoint{2.648798in}{1.400752in}}{\pgfqpoint{2.640985in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.416379in}}{\pgfqpoint{2.622572in}{1.420769in}}{\pgfqpoint{2.611522in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.420769in}}{\pgfqpoint{2.589873in}{1.416379in}}{\pgfqpoint{2.582059in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.400752in}}{\pgfqpoint{2.569855in}{1.390153in}}{\pgfqpoint{2.569855in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.368053in}}{\pgfqpoint{2.574245in}{1.357454in}}{\pgfqpoint{2.582059in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.341826in}}{\pgfqpoint{2.600472in}{1.337436in}}{\pgfqpoint{2.611522in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.196851in}}{\pgfqpoint{2.567311in}{1.201242in}}{\pgfqpoint{2.575125in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.216869in}}{\pgfqpoint{2.587329in}{1.227468in}}{\pgfqpoint{2.587329in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.249568in}}{\pgfqpoint{2.582939in}{1.260167in}}{\pgfqpoint{2.575125in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.275794in}}{\pgfqpoint{2.556712in}{1.280185in}}{\pgfqpoint{2.545662in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.280185in}}{\pgfqpoint{2.524013in}{1.275794in}}{\pgfqpoint{2.516199in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.260167in}}{\pgfqpoint{2.503996in}{1.249568in}}{\pgfqpoint{2.503996in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.227468in}}{\pgfqpoint{2.508386in}{1.216869in}}{\pgfqpoint{2.516199in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.201242in}}{\pgfqpoint{2.534612in}{1.196851in}}{\pgfqpoint{2.545662in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.522492in}}{\pgfqpoint{2.764890in}{1.526882in}}{\pgfqpoint{2.772704in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.542509in}}{\pgfqpoint{2.784908in}{1.553108in}}{\pgfqpoint{2.784908in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.575208in}}{\pgfqpoint{2.780518in}{1.585807in}}{\pgfqpoint{2.772704in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.601435in}}{\pgfqpoint{2.754291in}{1.605825in}}{\pgfqpoint{2.743241in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.605825in}}{\pgfqpoint{2.721592in}{1.601435in}}{\pgfqpoint{2.713778in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.585807in}}{\pgfqpoint{2.701575in}{1.575208in}}{\pgfqpoint{2.701575in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.553108in}}{\pgfqpoint{2.705965in}{1.542509in}}{\pgfqpoint{2.713778in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.526882in}}{\pgfqpoint{2.732191in}{1.522492in}}{\pgfqpoint{2.743241in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.391949in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.391949in}}{\pgfqpoint{2.840159in}{1.396339in}}{\pgfqpoint{2.847972in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.411966in}}{\pgfqpoint{2.860176in}{1.422565in}}{\pgfqpoint{2.860176in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.444665in}}{\pgfqpoint{2.855786in}{1.455264in}}{\pgfqpoint{2.847972in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.470892in}}{\pgfqpoint{2.829560in}{1.475282in}}{\pgfqpoint{2.818509in}{1.475282in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.475282in}}{\pgfqpoint{2.796860in}{1.470892in}}{\pgfqpoint{2.789047in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.455264in}}{\pgfqpoint{2.776843in}{1.444665in}}{\pgfqpoint{2.776843in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.422565in}}{\pgfqpoint{2.781233in}{1.411966in}}{\pgfqpoint{2.789047in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.396339in}}{\pgfqpoint{2.807459in}{1.391949in}}{\pgfqpoint{2.818509in}{1.391949in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.391949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.122255in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.122255in}}{\pgfqpoint{2.642580in}{1.126645in}}{\pgfqpoint{2.650393in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.142273in}}{\pgfqpoint{2.662597in}{1.152872in}}{\pgfqpoint{2.662597in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.174972in}}{\pgfqpoint{2.658207in}{1.185571in}}{\pgfqpoint{2.650393in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.201198in}}{\pgfqpoint{2.631981in}{1.205589in}}{\pgfqpoint{2.620930in}{1.205589in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.205589in}}{\pgfqpoint{2.599281in}{1.201198in}}{\pgfqpoint{2.591468in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.185571in}}{\pgfqpoint{2.579264in}{1.174972in}}{\pgfqpoint{2.579264in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.152872in}}{\pgfqpoint{2.583654in}{1.142273in}}{\pgfqpoint{2.591468in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.126645in}}{\pgfqpoint{2.609880in}{1.122255in}}{\pgfqpoint{2.620930in}{1.122255in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.122255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658564in}{1.373300in}}%
\pgfpathcurveto{\pgfqpoint{2.669615in}{1.373300in}}{\pgfqpoint{2.680214in}{1.377690in}}{\pgfqpoint{2.688027in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{2.695841in}{1.393317in}}{\pgfqpoint{2.700231in}{1.403916in}}{\pgfqpoint{2.700231in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{2.700231in}{1.426016in}}{\pgfqpoint{2.695841in}{1.436615in}}{\pgfqpoint{2.688027in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{2.680214in}{1.452243in}}{\pgfqpoint{2.669615in}{1.456633in}}{\pgfqpoint{2.658564in}{1.456633in}}%
\pgfpathcurveto{\pgfqpoint{2.647514in}{1.456633in}}{\pgfqpoint{2.636915in}{1.452243in}}{\pgfqpoint{2.629102in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{2.621288in}{1.436615in}}{\pgfqpoint{2.616898in}{1.426016in}}{\pgfqpoint{2.616898in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{2.616898in}{1.403916in}}{\pgfqpoint{2.621288in}{1.393317in}}{\pgfqpoint{2.629102in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{2.636915in}{1.377690in}}{\pgfqpoint{2.647514in}{1.373300in}}{\pgfqpoint{2.658564in}{1.373300in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.373300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.142339in}}{\pgfqpoint{2.990695in}{1.146729in}}{\pgfqpoint{2.998509in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.162356in}}{\pgfqpoint{3.010712in}{1.172955in}}{\pgfqpoint{3.010712in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.195056in}}{\pgfqpoint{3.006322in}{1.205655in}}{\pgfqpoint{2.998509in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.221282in}}{\pgfqpoint{2.980096in}{1.225672in}}{\pgfqpoint{2.969046in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.225672in}}{\pgfqpoint{2.947397in}{1.221282in}}{\pgfqpoint{2.939583in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.205655in}}{\pgfqpoint{2.927379in}{1.195056in}}{\pgfqpoint{2.927379in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.172955in}}{\pgfqpoint{2.931769in}{1.162356in}}{\pgfqpoint{2.939583in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.146729in}}{\pgfqpoint{2.957996in}{1.142339in}}{\pgfqpoint{2.969046in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.499539in}}{\pgfqpoint{2.633171in}{1.503929in}}{\pgfqpoint{2.640985in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.519556in}}{\pgfqpoint{2.653189in}{1.530155in}}{\pgfqpoint{2.653189in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.552256in}}{\pgfqpoint{2.648798in}{1.562855in}}{\pgfqpoint{2.640985in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.578482in}}{\pgfqpoint{2.622572in}{1.582872in}}{\pgfqpoint{2.611522in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.582872in}}{\pgfqpoint{2.589873in}{1.578482in}}{\pgfqpoint{2.582059in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.562855in}}{\pgfqpoint{2.569855in}{1.552256in}}{\pgfqpoint{2.569855in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.530155in}}{\pgfqpoint{2.574245in}{1.519556in}}{\pgfqpoint{2.582059in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.503929in}}{\pgfqpoint{2.600472in}{1.499539in}}{\pgfqpoint{2.611522in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912595in}{1.211197in}}%
\pgfpathcurveto{\pgfqpoint{2.923645in}{1.211197in}}{\pgfqpoint{2.934244in}{1.215587in}}{\pgfqpoint{2.942057in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{2.949871in}{1.231214in}}{\pgfqpoint{2.954261in}{1.241813in}}{\pgfqpoint{2.954261in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{2.954261in}{1.263913in}}{\pgfqpoint{2.949871in}{1.274512in}}{\pgfqpoint{2.942057in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{2.934244in}{1.290140in}}{\pgfqpoint{2.923645in}{1.294530in}}{\pgfqpoint{2.912595in}{1.294530in}}%
\pgfpathcurveto{\pgfqpoint{2.901545in}{1.294530in}}{\pgfqpoint{2.890945in}{1.290140in}}{\pgfqpoint{2.883132in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{2.875318in}{1.274512in}}{\pgfqpoint{2.870928in}{1.263913in}}{\pgfqpoint{2.870928in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{2.870928in}{1.241813in}}{\pgfqpoint{2.875318in}{1.231214in}}{\pgfqpoint{2.883132in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{2.890945in}{1.215587in}}{\pgfqpoint{2.901545in}{1.211197in}}{\pgfqpoint{2.912595in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.211197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.599957in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.599957in}}{\pgfqpoint{2.764890in}{1.604347in}}{\pgfqpoint{2.772704in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.619974in}}{\pgfqpoint{2.784908in}{1.630573in}}{\pgfqpoint{2.784908in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.652673in}}{\pgfqpoint{2.780518in}{1.663272in}}{\pgfqpoint{2.772704in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.678900in}}{\pgfqpoint{2.754291in}{1.683290in}}{\pgfqpoint{2.743241in}{1.683290in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.683290in}}{\pgfqpoint{2.721592in}{1.678900in}}{\pgfqpoint{2.713778in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.663272in}}{\pgfqpoint{2.701575in}{1.652673in}}{\pgfqpoint{2.701575in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.630573in}}{\pgfqpoint{2.705965in}{1.619974in}}{\pgfqpoint{2.713778in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.604347in}}{\pgfqpoint{2.732191in}{1.599957in}}{\pgfqpoint{2.743241in}{1.599957in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.599957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555071in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{2.566121in}{1.677422in}}{\pgfqpoint{2.576720in}{1.681812in}}{\pgfqpoint{2.584534in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.592347in}{1.697439in}}{\pgfqpoint{2.596737in}{1.708038in}}{\pgfqpoint{2.596737in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.596737in}{1.730139in}}{\pgfqpoint{2.592347in}{1.740738in}}{\pgfqpoint{2.584534in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.576720in}{1.756365in}}{\pgfqpoint{2.566121in}{1.760755in}}{\pgfqpoint{2.555071in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{2.544021in}{1.760755in}}{\pgfqpoint{2.533422in}{1.756365in}}{\pgfqpoint{2.525608in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.517794in}{1.740738in}}{\pgfqpoint{2.513404in}{1.730139in}}{\pgfqpoint{2.513404in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.513404in}{1.708038in}}{\pgfqpoint{2.517794in}{1.697439in}}{\pgfqpoint{2.525608in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.533422in}{1.681812in}}{\pgfqpoint{2.544021in}{1.677422in}}{\pgfqpoint{2.555071in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.733369in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.733369in}}{\pgfqpoint{2.642580in}{1.737759in}}{\pgfqpoint{2.650393in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.753386in}}{\pgfqpoint{2.662597in}{1.763985in}}{\pgfqpoint{2.662597in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.786086in}}{\pgfqpoint{2.658207in}{1.796685in}}{\pgfqpoint{2.650393in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.812312in}}{\pgfqpoint{2.631981in}{1.816702in}}{\pgfqpoint{2.620930in}{1.816702in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.816702in}}{\pgfqpoint{2.599281in}{1.812312in}}{\pgfqpoint{2.591468in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.796685in}}{\pgfqpoint{2.579264in}{1.786086in}}{\pgfqpoint{2.579264in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.763985in}}{\pgfqpoint{2.583654in}{1.753386in}}{\pgfqpoint{2.591468in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.737759in}}{\pgfqpoint{2.609880in}{1.733369in}}{\pgfqpoint{2.620930in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.733369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630339in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{2.641389in}{1.645862in}}{\pgfqpoint{2.651988in}{1.650252in}}{\pgfqpoint{2.659802in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{2.667615in}{1.665879in}}{\pgfqpoint{2.672006in}{1.676478in}}{\pgfqpoint{2.672006in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{2.672006in}{1.698579in}}{\pgfqpoint{2.667615in}{1.709178in}}{\pgfqpoint{2.659802in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{1.724805in}}{\pgfqpoint{2.641389in}{1.729195in}}{\pgfqpoint{2.630339in}{1.729195in}}%
\pgfpathcurveto{\pgfqpoint{2.619289in}{1.729195in}}{\pgfqpoint{2.608690in}{1.724805in}}{\pgfqpoint{2.600876in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{2.593063in}{1.709178in}}{\pgfqpoint{2.588672in}{1.698579in}}{\pgfqpoint{2.588672in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{2.588672in}{1.676478in}}{\pgfqpoint{2.593063in}{1.665879in}}{\pgfqpoint{2.600876in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{2.608690in}{1.650252in}}{\pgfqpoint{2.619289in}{1.645862in}}{\pgfqpoint{2.630339in}{1.645862in}}%
\pgfpathlineto{\pgfqpoint{2.630339in}{1.645862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.247060in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.247060in}}{\pgfqpoint{2.962469in}{1.251450in}}{\pgfqpoint{2.970283in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.267078in}}{\pgfqpoint{2.982487in}{1.277677in}}{\pgfqpoint{2.982487in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.299777in}}{\pgfqpoint{2.978097in}{1.310376in}}{\pgfqpoint{2.970283in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.326003in}}{\pgfqpoint{2.951870in}{1.330393in}}{\pgfqpoint{2.940820in}{1.330393in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.330393in}}{\pgfqpoint{2.919171in}{1.326003in}}{\pgfqpoint{2.911357in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.310376in}}{\pgfqpoint{2.899154in}{1.299777in}}{\pgfqpoint{2.899154in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.277677in}}{\pgfqpoint{2.903544in}{1.267078in}}{\pgfqpoint{2.911357in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.251450in}}{\pgfqpoint{2.929770in}{1.247060in}}{\pgfqpoint{2.940820in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.247060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724424in}{1.561224in}}%
\pgfpathcurveto{\pgfqpoint{2.735474in}{1.561224in}}{\pgfqpoint{2.746073in}{1.565614in}}{\pgfqpoint{2.753887in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{2.761701in}{1.581242in}}{\pgfqpoint{2.766091in}{1.591841in}}{\pgfqpoint{2.766091in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{2.766091in}{1.613941in}}{\pgfqpoint{2.761701in}{1.624540in}}{\pgfqpoint{2.753887in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{2.746073in}{1.640167in}}{\pgfqpoint{2.735474in}{1.644557in}}{\pgfqpoint{2.724424in}{1.644557in}}%
\pgfpathcurveto{\pgfqpoint{2.713374in}{1.644557in}}{\pgfqpoint{2.702775in}{1.640167in}}{\pgfqpoint{2.694961in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{2.687148in}{1.624540in}}{\pgfqpoint{2.682757in}{1.613941in}}{\pgfqpoint{2.682757in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{2.682757in}{1.591841in}}{\pgfqpoint{2.687148in}{1.581242in}}{\pgfqpoint{2.694961in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{2.702775in}{1.565614in}}{\pgfqpoint{2.713374in}{1.561224in}}{\pgfqpoint{2.724424in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{2.724424in}{1.561224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.248495in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.248495in}}{\pgfqpoint{2.764890in}{1.252885in}}{\pgfqpoint{2.772704in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.268512in}}{\pgfqpoint{2.784908in}{1.279111in}}{\pgfqpoint{2.784908in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.301211in}}{\pgfqpoint{2.780518in}{1.311810in}}{\pgfqpoint{2.772704in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.327438in}}{\pgfqpoint{2.754291in}{1.331828in}}{\pgfqpoint{2.743241in}{1.331828in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.331828in}}{\pgfqpoint{2.721592in}{1.327438in}}{\pgfqpoint{2.713778in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.311810in}}{\pgfqpoint{2.701575in}{1.301211in}}{\pgfqpoint{2.701575in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.279111in}}{\pgfqpoint{2.705965in}{1.268512in}}{\pgfqpoint{2.713778in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.252885in}}{\pgfqpoint{2.732191in}{1.248495in}}{\pgfqpoint{2.743241in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.248495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.442157in}}{\pgfqpoint{3.028329in}{1.446548in}}{\pgfqpoint{3.036143in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.462175in}}{\pgfqpoint{3.048347in}{1.472774in}}{\pgfqpoint{3.048347in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.494874in}}{\pgfqpoint{3.043956in}{1.505473in}}{\pgfqpoint{3.036143in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.521100in}}{\pgfqpoint{3.017730in}{1.525491in}}{\pgfqpoint{3.006680in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.525491in}}{\pgfqpoint{2.985031in}{1.521100in}}{\pgfqpoint{2.977217in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.505473in}}{\pgfqpoint{2.965013in}{1.494874in}}{\pgfqpoint{2.965013in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.472774in}}{\pgfqpoint{2.969403in}{1.462175in}}{\pgfqpoint{2.977217in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.446548in}}{\pgfqpoint{2.995630in}{1.442157in}}{\pgfqpoint{3.006680in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.251364in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.251364in}}{\pgfqpoint{2.642580in}{1.255754in}}{\pgfqpoint{2.650393in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.271381in}}{\pgfqpoint{2.662597in}{1.281980in}}{\pgfqpoint{2.662597in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.304081in}}{\pgfqpoint{2.658207in}{1.314680in}}{\pgfqpoint{2.650393in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.330307in}}{\pgfqpoint{2.631981in}{1.334697in}}{\pgfqpoint{2.620930in}{1.334697in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.334697in}}{\pgfqpoint{2.599281in}{1.330307in}}{\pgfqpoint{2.591468in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.314680in}}{\pgfqpoint{2.579264in}{1.304081in}}{\pgfqpoint{2.579264in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.281980in}}{\pgfqpoint{2.583654in}{1.271381in}}{\pgfqpoint{2.591468in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.255754in}}{\pgfqpoint{2.609880in}{1.251364in}}{\pgfqpoint{2.620930in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.251364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.166726in}}{\pgfqpoint{2.811933in}{1.171116in}}{\pgfqpoint{2.819747in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.186743in}}{\pgfqpoint{2.831950in}{1.197342in}}{\pgfqpoint{2.831950in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.219443in}}{\pgfqpoint{2.827560in}{1.230042in}}{\pgfqpoint{2.819747in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.245669in}}{\pgfqpoint{2.801334in}{1.250059in}}{\pgfqpoint{2.790284in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.250059in}}{\pgfqpoint{2.768635in}{1.245669in}}{\pgfqpoint{2.760821in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.230042in}}{\pgfqpoint{2.748617in}{1.219443in}}{\pgfqpoint{2.748617in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.197342in}}{\pgfqpoint{2.753007in}{1.186743in}}{\pgfqpoint{2.760821in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.171116in}}{\pgfqpoint{2.779234in}{1.166726in}}{\pgfqpoint{2.790284in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997271in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{3.008321in}{1.727631in}}{\pgfqpoint{3.018921in}{1.732021in}}{\pgfqpoint{3.026734in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{3.034548in}{1.747648in}}{\pgfqpoint{3.038938in}{1.758247in}}{\pgfqpoint{3.038938in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{3.038938in}{1.780347in}}{\pgfqpoint{3.034548in}{1.790946in}}{\pgfqpoint{3.026734in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{3.018921in}{1.806574in}}{\pgfqpoint{3.008321in}{1.810964in}}{\pgfqpoint{2.997271in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{2.986221in}{1.810964in}}{\pgfqpoint{2.975622in}{1.806574in}}{\pgfqpoint{2.967809in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{2.959995in}{1.790946in}}{\pgfqpoint{2.955605in}{1.780347in}}{\pgfqpoint{2.955605in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{2.955605in}{1.758247in}}{\pgfqpoint{2.959995in}{1.747648in}}{\pgfqpoint{2.967809in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{2.975622in}{1.732021in}}{\pgfqpoint{2.986221in}{1.727631in}}{\pgfqpoint{2.997271in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{2.997271in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.592784in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.592784in}}{\pgfqpoint{3.028329in}{1.597174in}}{\pgfqpoint{3.036143in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.612801in}}{\pgfqpoint{3.048347in}{1.623400in}}{\pgfqpoint{3.048347in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.645501in}}{\pgfqpoint{3.043956in}{1.656100in}}{\pgfqpoint{3.036143in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.671727in}}{\pgfqpoint{3.017730in}{1.676117in}}{\pgfqpoint{3.006680in}{1.676117in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.676117in}}{\pgfqpoint{2.985031in}{1.671727in}}{\pgfqpoint{2.977217in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.656100in}}{\pgfqpoint{2.965013in}{1.645501in}}{\pgfqpoint{2.965013in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.623400in}}{\pgfqpoint{2.969403in}{1.612801in}}{\pgfqpoint{2.977217in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.597174in}}{\pgfqpoint{2.995630in}{1.592784in}}{\pgfqpoint{3.006680in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.592784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.320222in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.320222in}}{\pgfqpoint{2.821342in}{1.324612in}}{\pgfqpoint{2.829155in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.340239in}}{\pgfqpoint{2.841359in}{1.350838in}}{\pgfqpoint{2.841359in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.372938in}}{\pgfqpoint{2.836969in}{1.383537in}}{\pgfqpoint{2.829155in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.399165in}}{\pgfqpoint{2.810742in}{1.403555in}}{\pgfqpoint{2.799692in}{1.403555in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.403555in}}{\pgfqpoint{2.778043in}{1.399165in}}{\pgfqpoint{2.770230in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.383537in}}{\pgfqpoint{2.758026in}{1.372938in}}{\pgfqpoint{2.758026in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.350838in}}{\pgfqpoint{2.762416in}{1.340239in}}{\pgfqpoint{2.770230in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.324612in}}{\pgfqpoint{2.788642in}{1.320222in}}{\pgfqpoint{2.799692in}{1.320222in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.320222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564479in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{2.575529in}{1.133732in}}{\pgfqpoint{2.586128in}{1.138122in}}{\pgfqpoint{2.593942in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{2.601756in}{1.153749in}}{\pgfqpoint{2.606146in}{1.164348in}}{\pgfqpoint{2.606146in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{2.606146in}{1.186448in}}{\pgfqpoint{2.601756in}{1.197047in}}{\pgfqpoint{2.593942in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{2.586128in}{1.212675in}}{\pgfqpoint{2.575529in}{1.217065in}}{\pgfqpoint{2.564479in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{2.553429in}{1.217065in}}{\pgfqpoint{2.542830in}{1.212675in}}{\pgfqpoint{2.535016in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{2.527203in}{1.197047in}}{\pgfqpoint{2.522813in}{1.186448in}}{\pgfqpoint{2.522813in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{2.522813in}{1.164348in}}{\pgfqpoint{2.527203in}{1.153749in}}{\pgfqpoint{2.535016in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{2.542830in}{1.138122in}}{\pgfqpoint{2.553429in}{1.133732in}}{\pgfqpoint{2.564479in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.117952in}}{\pgfqpoint{2.774299in}{1.122342in}}{\pgfqpoint{2.782113in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.137969in}}{\pgfqpoint{2.794316in}{1.148568in}}{\pgfqpoint{2.794316in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.170668in}}{\pgfqpoint{2.789926in}{1.181267in}}{\pgfqpoint{2.782113in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.196895in}}{\pgfqpoint{2.763700in}{1.201285in}}{\pgfqpoint{2.752650in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.201285in}}{\pgfqpoint{2.731001in}{1.196895in}}{\pgfqpoint{2.723187in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.181267in}}{\pgfqpoint{2.710983in}{1.170668in}}{\pgfqpoint{2.710983in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.148568in}}{\pgfqpoint{2.715373in}{1.137969in}}{\pgfqpoint{2.723187in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.122342in}}{\pgfqpoint{2.741600in}{1.117952in}}{\pgfqpoint{2.752650in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.714720in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.714720in}}{\pgfqpoint{2.661397in}{1.719110in}}{\pgfqpoint{2.669210in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.734737in}}{\pgfqpoint{2.681414in}{1.745336in}}{\pgfqpoint{2.681414in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.767437in}}{\pgfqpoint{2.677024in}{1.778036in}}{\pgfqpoint{2.669210in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.793663in}}{\pgfqpoint{2.650798in}{1.798053in}}{\pgfqpoint{2.639747in}{1.798053in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.798053in}}{\pgfqpoint{2.618098in}{1.793663in}}{\pgfqpoint{2.610285in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.778036in}}{\pgfqpoint{2.598081in}{1.767437in}}{\pgfqpoint{2.598081in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.745336in}}{\pgfqpoint{2.602471in}{1.734737in}}{\pgfqpoint{2.610285in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.719110in}}{\pgfqpoint{2.628697in}{1.714720in}}{\pgfqpoint{2.639747in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.714720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.169595in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.169595in}}{\pgfqpoint{2.642580in}{1.173985in}}{\pgfqpoint{2.650393in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.189613in}}{\pgfqpoint{2.662597in}{1.200212in}}{\pgfqpoint{2.662597in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.222312in}}{\pgfqpoint{2.658207in}{1.232911in}}{\pgfqpoint{2.650393in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.248538in}}{\pgfqpoint{2.631981in}{1.252928in}}{\pgfqpoint{2.620930in}{1.252928in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.252928in}}{\pgfqpoint{2.599281in}{1.248538in}}{\pgfqpoint{2.591468in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.232911in}}{\pgfqpoint{2.579264in}{1.222312in}}{\pgfqpoint{2.579264in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.200212in}}{\pgfqpoint{2.583654in}{1.189613in}}{\pgfqpoint{2.591468in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.173985in}}{\pgfqpoint{2.609880in}{1.169595in}}{\pgfqpoint{2.620930in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.169595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{2.528487in}{1.292965in}}{\pgfqpoint{2.539086in}{1.297356in}}{\pgfqpoint{2.546899in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.554713in}{1.312983in}}{\pgfqpoint{2.559103in}{1.323582in}}{\pgfqpoint{2.559103in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{1.345682in}}{\pgfqpoint{2.554713in}{1.356281in}}{\pgfqpoint{2.546899in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.539086in}{1.371908in}}{\pgfqpoint{2.528487in}{1.376299in}}{\pgfqpoint{2.517437in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{2.506387in}{1.376299in}}{\pgfqpoint{2.495787in}{1.371908in}}{\pgfqpoint{2.487974in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{1.356281in}}{\pgfqpoint{2.475770in}{1.345682in}}{\pgfqpoint{2.475770in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.475770in}{1.323582in}}{\pgfqpoint{2.480160in}{1.312983in}}{\pgfqpoint{2.487974in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.495787in}{1.297356in}}{\pgfqpoint{2.506387in}{1.292965in}}{\pgfqpoint{2.517437in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.545444in}}{\pgfqpoint{2.614354in}{1.549834in}}{\pgfqpoint{2.622168in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.565462in}}{\pgfqpoint{2.634371in}{1.576061in}}{\pgfqpoint{2.634371in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.598161in}}{\pgfqpoint{2.629981in}{1.608760in}}{\pgfqpoint{2.622168in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.624387in}}{\pgfqpoint{2.603755in}{1.628778in}}{\pgfqpoint{2.592705in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.628778in}}{\pgfqpoint{2.571056in}{1.624387in}}{\pgfqpoint{2.563242in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.608760in}}{\pgfqpoint{2.551038in}{1.598161in}}{\pgfqpoint{2.551038in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.576061in}}{\pgfqpoint{2.555428in}{1.565462in}}{\pgfqpoint{2.563242in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.549834in}}{\pgfqpoint{2.581655in}{1.545444in}}{\pgfqpoint{2.592705in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.171030in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.171030in}}{\pgfqpoint{2.887201in}{1.175420in}}{\pgfqpoint{2.895015in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.191047in}}{\pgfqpoint{2.907219in}{1.201646in}}{\pgfqpoint{2.907219in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.223746in}}{\pgfqpoint{2.902828in}{1.234345in}}{\pgfqpoint{2.895015in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.249973in}}{\pgfqpoint{2.876602in}{1.254363in}}{\pgfqpoint{2.865552in}{1.254363in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.254363in}}{\pgfqpoint{2.843903in}{1.249973in}}{\pgfqpoint{2.836089in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.234345in}}{\pgfqpoint{2.823885in}{1.223746in}}{\pgfqpoint{2.823885in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.201646in}}{\pgfqpoint{2.828276in}{1.191047in}}{\pgfqpoint{2.836089in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.175420in}}{\pgfqpoint{2.854502in}{1.171030in}}{\pgfqpoint{2.865552in}{1.171030in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564479in}{1.729065in}}%
\pgfpathcurveto{\pgfqpoint{2.575529in}{1.729065in}}{\pgfqpoint{2.586128in}{1.733455in}}{\pgfqpoint{2.593942in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{2.601756in}{1.749083in}}{\pgfqpoint{2.606146in}{1.759682in}}{\pgfqpoint{2.606146in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{2.606146in}{1.781782in}}{\pgfqpoint{2.601756in}{1.792381in}}{\pgfqpoint{2.593942in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{2.586128in}{1.808008in}}{\pgfqpoint{2.575529in}{1.812398in}}{\pgfqpoint{2.564479in}{1.812398in}}%
\pgfpathcurveto{\pgfqpoint{2.553429in}{1.812398in}}{\pgfqpoint{2.542830in}{1.808008in}}{\pgfqpoint{2.535016in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{2.527203in}{1.792381in}}{\pgfqpoint{2.522813in}{1.781782in}}{\pgfqpoint{2.522813in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{2.522813in}{1.759682in}}{\pgfqpoint{2.527203in}{1.749083in}}{\pgfqpoint{2.535016in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{2.542830in}{1.733455in}}{\pgfqpoint{2.553429in}{1.729065in}}{\pgfqpoint{2.564479in}{1.729065in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.729065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.072046in}}{\pgfqpoint{2.670805in}{1.076437in}}{\pgfqpoint{2.678619in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.092064in}}{\pgfqpoint{2.690823in}{1.102663in}}{\pgfqpoint{2.690823in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.124763in}}{\pgfqpoint{2.686432in}{1.135362in}}{\pgfqpoint{2.678619in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.150989in}}{\pgfqpoint{2.660206in}{1.155380in}}{\pgfqpoint{2.649156in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.155380in}}{\pgfqpoint{2.627507in}{1.150989in}}{\pgfqpoint{2.619693in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.135362in}}{\pgfqpoint{2.607489in}{1.124763in}}{\pgfqpoint{2.607489in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.102663in}}{\pgfqpoint{2.611880in}{1.092064in}}{\pgfqpoint{2.619693in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.076437in}}{\pgfqpoint{2.638106in}{1.072046in}}{\pgfqpoint{2.649156in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526845in}{1.463675in}}%
\pgfpathcurveto{\pgfqpoint{2.537895in}{1.463675in}}{\pgfqpoint{2.548494in}{1.468066in}}{\pgfqpoint{2.556308in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{2.564122in}{1.483693in}}{\pgfqpoint{2.568512in}{1.494292in}}{\pgfqpoint{2.568512in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{2.568512in}{1.516392in}}{\pgfqpoint{2.564122in}{1.526991in}}{\pgfqpoint{2.556308in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{2.548494in}{1.542619in}}{\pgfqpoint{2.537895in}{1.547009in}}{\pgfqpoint{2.526845in}{1.547009in}}%
\pgfpathcurveto{\pgfqpoint{2.515795in}{1.547009in}}{\pgfqpoint{2.505196in}{1.542619in}}{\pgfqpoint{2.497382in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{2.489569in}{1.526991in}}{\pgfqpoint{2.485179in}{1.516392in}}{\pgfqpoint{2.485179in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{2.485179in}{1.494292in}}{\pgfqpoint{2.489569in}{1.483693in}}{\pgfqpoint{2.497382in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{2.505196in}{1.468066in}}{\pgfqpoint{2.515795in}{1.463675in}}{\pgfqpoint{2.526845in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{1.463675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.290096in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.290096in}}{\pgfqpoint{2.990695in}{1.294487in}}{\pgfqpoint{2.998509in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.310114in}}{\pgfqpoint{3.010712in}{1.320713in}}{\pgfqpoint{3.010712in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.342813in}}{\pgfqpoint{3.006322in}{1.353412in}}{\pgfqpoint{2.998509in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.369039in}}{\pgfqpoint{2.980096in}{1.373430in}}{\pgfqpoint{2.969046in}{1.373430in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.373430in}}{\pgfqpoint{2.947397in}{1.369039in}}{\pgfqpoint{2.939583in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.353412in}}{\pgfqpoint{2.927379in}{1.342813in}}{\pgfqpoint{2.927379in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.320713in}}{\pgfqpoint{2.931769in}{1.310114in}}{\pgfqpoint{2.939583in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.294487in}}{\pgfqpoint{2.957996in}{1.290096in}}{\pgfqpoint{2.969046in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.290096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856143in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{2.867194in}{1.486628in}}{\pgfqpoint{2.877793in}{1.491018in}}{\pgfqpoint{2.885606in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{2.893420in}{1.506646in}}{\pgfqpoint{2.897810in}{1.517245in}}{\pgfqpoint{2.897810in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{2.897810in}{1.539345in}}{\pgfqpoint{2.893420in}{1.549944in}}{\pgfqpoint{2.885606in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.877793in}{1.565571in}}{\pgfqpoint{2.867194in}{1.569961in}}{\pgfqpoint{2.856143in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{2.845093in}{1.569961in}}{\pgfqpoint{2.834494in}{1.565571in}}{\pgfqpoint{2.826681in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.818867in}{1.549944in}}{\pgfqpoint{2.814477in}{1.539345in}}{\pgfqpoint{2.814477in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{2.814477in}{1.517245in}}{\pgfqpoint{2.818867in}{1.506646in}}{\pgfqpoint{2.826681in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{2.834494in}{1.491018in}}{\pgfqpoint{2.845093in}{1.486628in}}{\pgfqpoint{2.856143in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{2.856143in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602113in}{1.092130in}}%
\pgfpathcurveto{\pgfqpoint{2.613163in}{1.092130in}}{\pgfqpoint{2.623763in}{1.096520in}}{\pgfqpoint{2.631576in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{2.639390in}{1.112147in}}{\pgfqpoint{2.643780in}{1.122746in}}{\pgfqpoint{2.643780in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{2.643780in}{1.144847in}}{\pgfqpoint{2.639390in}{1.155446in}}{\pgfqpoint{2.631576in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{2.623763in}{1.171073in}}{\pgfqpoint{2.613163in}{1.175463in}}{\pgfqpoint{2.602113in}{1.175463in}}%
\pgfpathcurveto{\pgfqpoint{2.591063in}{1.175463in}}{\pgfqpoint{2.580464in}{1.171073in}}{\pgfqpoint{2.572651in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{2.564837in}{1.155446in}}{\pgfqpoint{2.560447in}{1.144847in}}{\pgfqpoint{2.560447in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{2.560447in}{1.122746in}}{\pgfqpoint{2.564837in}{1.112147in}}{\pgfqpoint{2.572651in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{2.580464in}{1.096520in}}{\pgfqpoint{2.591063in}{1.092130in}}{\pgfqpoint{2.602113in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{2.602113in}{1.092130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025497in}{1.536837in}}%
\pgfpathcurveto{\pgfqpoint{3.036547in}{1.536837in}}{\pgfqpoint{3.047146in}{1.541227in}}{\pgfqpoint{3.054960in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{3.062773in}{1.556854in}}{\pgfqpoint{3.067164in}{1.567453in}}{\pgfqpoint{3.067164in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{3.067164in}{1.589554in}}{\pgfqpoint{3.062773in}{1.600153in}}{\pgfqpoint{3.054960in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{3.047146in}{1.615780in}}{\pgfqpoint{3.036547in}{1.620170in}}{\pgfqpoint{3.025497in}{1.620170in}}%
\pgfpathcurveto{\pgfqpoint{3.014447in}{1.620170in}}{\pgfqpoint{3.003848in}{1.615780in}}{\pgfqpoint{2.996034in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{2.988221in}{1.600153in}}{\pgfqpoint{2.983830in}{1.589554in}}{\pgfqpoint{2.983830in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{2.983830in}{1.567453in}}{\pgfqpoint{2.988221in}{1.556854in}}{\pgfqpoint{2.996034in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{3.003848in}{1.541227in}}{\pgfqpoint{3.014447in}{1.536837in}}{\pgfqpoint{3.025497in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{3.025497in}{1.536837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.386210in}}{\pgfqpoint{2.962469in}{1.390601in}}{\pgfqpoint{2.970283in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.406228in}}{\pgfqpoint{2.982487in}{1.416827in}}{\pgfqpoint{2.982487in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.438927in}}{\pgfqpoint{2.978097in}{1.449526in}}{\pgfqpoint{2.970283in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.465153in}}{\pgfqpoint{2.951870in}{1.469544in}}{\pgfqpoint{2.940820in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.469544in}}{\pgfqpoint{2.919171in}{1.465153in}}{\pgfqpoint{2.911357in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.449526in}}{\pgfqpoint{2.899154in}{1.438927in}}{\pgfqpoint{2.899154in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.416827in}}{\pgfqpoint{2.903544in}{1.406228in}}{\pgfqpoint{2.911357in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.390601in}}{\pgfqpoint{2.929770in}{1.386210in}}{\pgfqpoint{2.940820in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564479in}{1.710416in}}%
\pgfpathcurveto{\pgfqpoint{2.575529in}{1.710416in}}{\pgfqpoint{2.586128in}{1.714806in}}{\pgfqpoint{2.593942in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{2.601756in}{1.730434in}}{\pgfqpoint{2.606146in}{1.741033in}}{\pgfqpoint{2.606146in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{2.606146in}{1.763133in}}{\pgfqpoint{2.601756in}{1.773732in}}{\pgfqpoint{2.593942in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{2.586128in}{1.789359in}}{\pgfqpoint{2.575529in}{1.793749in}}{\pgfqpoint{2.564479in}{1.793749in}}%
\pgfpathcurveto{\pgfqpoint{2.553429in}{1.793749in}}{\pgfqpoint{2.542830in}{1.789359in}}{\pgfqpoint{2.535016in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{2.527203in}{1.773732in}}{\pgfqpoint{2.522813in}{1.763133in}}{\pgfqpoint{2.522813in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{2.522813in}{1.741033in}}{\pgfqpoint{2.527203in}{1.730434in}}{\pgfqpoint{2.535016in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{2.542830in}{1.714806in}}{\pgfqpoint{2.553429in}{1.710416in}}{\pgfqpoint{2.564479in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.710416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.399121in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.399121in}}{\pgfqpoint{2.717848in}{1.403511in}}{\pgfqpoint{2.725661in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.419139in}}{\pgfqpoint{2.737865in}{1.429738in}}{\pgfqpoint{2.737865in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.451838in}}{\pgfqpoint{2.733475in}{1.462437in}}{\pgfqpoint{2.725661in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.478064in}}{\pgfqpoint{2.707249in}{1.482455in}}{\pgfqpoint{2.696199in}{1.482455in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.482455in}}{\pgfqpoint{2.674549in}{1.478064in}}{\pgfqpoint{2.666736in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.462437in}}{\pgfqpoint{2.654532in}{1.451838in}}{\pgfqpoint{2.654532in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.429738in}}{\pgfqpoint{2.658922in}{1.419139in}}{\pgfqpoint{2.666736in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.403511in}}{\pgfqpoint{2.685148in}{1.399121in}}{\pgfqpoint{2.696199in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.399121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827918in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{2.838968in}{1.112213in}}{\pgfqpoint{2.849567in}{1.116604in}}{\pgfqpoint{2.857381in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{2.865194in}{1.132231in}}{\pgfqpoint{2.869585in}{1.142830in}}{\pgfqpoint{2.869585in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{2.869585in}{1.164930in}}{\pgfqpoint{2.865194in}{1.175529in}}{\pgfqpoint{2.857381in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{2.849567in}{1.191157in}}{\pgfqpoint{2.838968in}{1.195547in}}{\pgfqpoint{2.827918in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{2.816868in}{1.195547in}}{\pgfqpoint{2.806269in}{1.191157in}}{\pgfqpoint{2.798455in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{2.790642in}{1.175529in}}{\pgfqpoint{2.786251in}{1.164930in}}{\pgfqpoint{2.786251in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{2.786251in}{1.142830in}}{\pgfqpoint{2.790642in}{1.132231in}}{\pgfqpoint{2.798455in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{2.806269in}{1.116604in}}{\pgfqpoint{2.816868in}{1.112213in}}{\pgfqpoint{2.827918in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.301573in}}{\pgfqpoint{2.614354in}{1.305963in}}{\pgfqpoint{2.622168in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.321590in}}{\pgfqpoint{2.634371in}{1.332189in}}{\pgfqpoint{2.634371in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.354289in}}{\pgfqpoint{2.629981in}{1.364888in}}{\pgfqpoint{2.622168in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.380516in}}{\pgfqpoint{2.603755in}{1.384906in}}{\pgfqpoint{2.592705in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.384906in}}{\pgfqpoint{2.571056in}{1.380516in}}{\pgfqpoint{2.563242in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.364888in}}{\pgfqpoint{2.551038in}{1.354289in}}{\pgfqpoint{2.551038in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.332189in}}{\pgfqpoint{2.555428in}{1.321590in}}{\pgfqpoint{2.563242in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.305963in}}{\pgfqpoint{2.581655in}{1.301573in}}{\pgfqpoint{2.592705in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.486628in}}{\pgfqpoint{2.614354in}{1.491018in}}{\pgfqpoint{2.622168in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.506646in}}{\pgfqpoint{2.634371in}{1.517245in}}{\pgfqpoint{2.634371in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.539345in}}{\pgfqpoint{2.629981in}{1.549944in}}{\pgfqpoint{2.622168in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.565571in}}{\pgfqpoint{2.603755in}{1.569961in}}{\pgfqpoint{2.592705in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.569961in}}{\pgfqpoint{2.571056in}{1.565571in}}{\pgfqpoint{2.563242in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.549944in}}{\pgfqpoint{2.551038in}{1.539345in}}{\pgfqpoint{2.551038in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.517245in}}{\pgfqpoint{2.555428in}{1.506646in}}{\pgfqpoint{2.563242in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.491018in}}{\pgfqpoint{2.581655in}{1.486628in}}{\pgfqpoint{2.592705in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.442157in}}{\pgfqpoint{2.727256in}{1.446548in}}{\pgfqpoint{2.735070in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.462175in}}{\pgfqpoint{2.747274in}{1.472774in}}{\pgfqpoint{2.747274in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.494874in}}{\pgfqpoint{2.742884in}{1.505473in}}{\pgfqpoint{2.735070in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.521100in}}{\pgfqpoint{2.716657in}{1.525491in}}{\pgfqpoint{2.705607in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.525491in}}{\pgfqpoint{2.683958in}{1.521100in}}{\pgfqpoint{2.676144in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.505473in}}{\pgfqpoint{2.663940in}{1.494874in}}{\pgfqpoint{2.663940in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.472774in}}{\pgfqpoint{2.668331in}{1.462175in}}{\pgfqpoint{2.676144in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.446548in}}{\pgfqpoint{2.694557in}{1.442157in}}{\pgfqpoint{2.705607in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.186809in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.186809in}}{\pgfqpoint{2.793116in}{1.191200in}}{\pgfqpoint{2.800930in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.206827in}}{\pgfqpoint{2.813133in}{1.217426in}}{\pgfqpoint{2.813133in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.239526in}}{\pgfqpoint{2.808743in}{1.250125in}}{\pgfqpoint{2.800930in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.265753in}}{\pgfqpoint{2.782517in}{1.270143in}}{\pgfqpoint{2.771467in}{1.270143in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.270143in}}{\pgfqpoint{2.749818in}{1.265753in}}{\pgfqpoint{2.742004in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.250125in}}{\pgfqpoint{2.729800in}{1.239526in}}{\pgfqpoint{2.729800in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.217426in}}{\pgfqpoint{2.734190in}{1.206827in}}{\pgfqpoint{2.742004in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.191200in}}{\pgfqpoint{2.760417in}{1.186809in}}{\pgfqpoint{2.771467in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.186809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.744845in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.744845in}}{\pgfqpoint{2.567311in}{1.749235in}}{\pgfqpoint{2.575125in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.764863in}}{\pgfqpoint{2.587329in}{1.775462in}}{\pgfqpoint{2.587329in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.797562in}}{\pgfqpoint{2.582939in}{1.808161in}}{\pgfqpoint{2.575125in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.823788in}}{\pgfqpoint{2.556712in}{1.828178in}}{\pgfqpoint{2.545662in}{1.828178in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.828178in}}{\pgfqpoint{2.524013in}{1.823788in}}{\pgfqpoint{2.516199in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.808161in}}{\pgfqpoint{2.503996in}{1.797562in}}{\pgfqpoint{2.503996in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.775462in}}{\pgfqpoint{2.508386in}{1.764863in}}{\pgfqpoint{2.516199in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.749235in}}{\pgfqpoint{2.534612in}{1.744845in}}{\pgfqpoint{2.545662in}{1.744845in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.744845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.622909in}}{\pgfqpoint{2.774299in}{1.627300in}}{\pgfqpoint{2.782113in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.642927in}}{\pgfqpoint{2.794316in}{1.653526in}}{\pgfqpoint{2.794316in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.675626in}}{\pgfqpoint{2.789926in}{1.686225in}}{\pgfqpoint{2.782113in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.701852in}}{\pgfqpoint{2.763700in}{1.706243in}}{\pgfqpoint{2.752650in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.706243in}}{\pgfqpoint{2.731001in}{1.701852in}}{\pgfqpoint{2.723187in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.686225in}}{\pgfqpoint{2.710983in}{1.675626in}}{\pgfqpoint{2.710983in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.653526in}}{\pgfqpoint{2.715373in}{1.642927in}}{\pgfqpoint{2.723187in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.627300in}}{\pgfqpoint{2.741600in}{1.622909in}}{\pgfqpoint{2.752650in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.182506in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.182506in}}{\pgfqpoint{2.670805in}{1.186896in}}{\pgfqpoint{2.678619in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.202523in}}{\pgfqpoint{2.690823in}{1.213122in}}{\pgfqpoint{2.690823in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.235223in}}{\pgfqpoint{2.686432in}{1.245822in}}{\pgfqpoint{2.678619in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.261449in}}{\pgfqpoint{2.660206in}{1.265839in}}{\pgfqpoint{2.649156in}{1.265839in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.265839in}}{\pgfqpoint{2.627507in}{1.261449in}}{\pgfqpoint{2.619693in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.245822in}}{\pgfqpoint{2.607489in}{1.235223in}}{\pgfqpoint{2.607489in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.213122in}}{\pgfqpoint{2.611880in}{1.202523in}}{\pgfqpoint{2.619693in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.186896in}}{\pgfqpoint{2.638106in}{1.182506in}}{\pgfqpoint{2.649156in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.182506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715016in}{1.054832in}}%
\pgfpathcurveto{\pgfqpoint{2.726066in}{1.054832in}}{\pgfqpoint{2.736665in}{1.059222in}}{\pgfqpoint{2.744478in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{2.752292in}{1.074849in}}{\pgfqpoint{2.756682in}{1.085448in}}{\pgfqpoint{2.756682in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{2.756682in}{1.107549in}}{\pgfqpoint{2.752292in}{1.118148in}}{\pgfqpoint{2.744478in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{2.736665in}{1.133775in}}{\pgfqpoint{2.726066in}{1.138165in}}{\pgfqpoint{2.715016in}{1.138165in}}%
\pgfpathcurveto{\pgfqpoint{2.703966in}{1.138165in}}{\pgfqpoint{2.693366in}{1.133775in}}{\pgfqpoint{2.685553in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{2.677739in}{1.118148in}}{\pgfqpoint{2.673349in}{1.107549in}}{\pgfqpoint{2.673349in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{2.673349in}{1.085448in}}{\pgfqpoint{2.677739in}{1.074849in}}{\pgfqpoint{2.685553in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{2.693366in}{1.059222in}}{\pgfqpoint{2.703966in}{1.054832in}}{\pgfqpoint{2.715016in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{2.715016in}{1.054832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034905in}{1.311614in}}%
\pgfpathcurveto{\pgfqpoint{3.045956in}{1.311614in}}{\pgfqpoint{3.056555in}{1.316005in}}{\pgfqpoint{3.064368in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{3.072182in}{1.331632in}}{\pgfqpoint{3.076572in}{1.342231in}}{\pgfqpoint{3.076572in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{3.076572in}{1.364331in}}{\pgfqpoint{3.072182in}{1.374930in}}{\pgfqpoint{3.064368in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{3.056555in}{1.390557in}}{\pgfqpoint{3.045956in}{1.394948in}}{\pgfqpoint{3.034905in}{1.394948in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.394948in}}{\pgfqpoint{3.013256in}{1.390557in}}{\pgfqpoint{3.005443in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{2.997629in}{1.374930in}}{\pgfqpoint{2.993239in}{1.364331in}}{\pgfqpoint{2.993239in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{2.993239in}{1.342231in}}{\pgfqpoint{2.997629in}{1.331632in}}{\pgfqpoint{3.005443in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{3.013256in}{1.316005in}}{\pgfqpoint{3.023855in}{1.311614in}}{\pgfqpoint{3.034905in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{3.034905in}{1.311614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.265709in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.265709in}}{\pgfqpoint{2.887201in}{1.270099in}}{\pgfqpoint{2.895015in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.285727in}}{\pgfqpoint{2.907219in}{1.296326in}}{\pgfqpoint{2.907219in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.318426in}}{\pgfqpoint{2.902828in}{1.329025in}}{\pgfqpoint{2.895015in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.344652in}}{\pgfqpoint{2.876602in}{1.349042in}}{\pgfqpoint{2.865552in}{1.349042in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.349042in}}{\pgfqpoint{2.843903in}{1.344652in}}{\pgfqpoint{2.836089in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.329025in}}{\pgfqpoint{2.823885in}{1.318426in}}{\pgfqpoint{2.823885in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.296326in}}{\pgfqpoint{2.828276in}{1.285727in}}{\pgfqpoint{2.836089in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.270099in}}{\pgfqpoint{2.854502in}{1.265709in}}{\pgfqpoint{2.865552in}{1.265709in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.265709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959637in}{1.509581in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{1.509581in}}{\pgfqpoint{2.981286in}{1.513971in}}{\pgfqpoint{2.989100in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{2.996914in}{1.529598in}}{\pgfqpoint{3.001304in}{1.540197in}}{\pgfqpoint{3.001304in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{3.001304in}{1.562297in}}{\pgfqpoint{2.996914in}{1.572897in}}{\pgfqpoint{2.989100in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{2.981286in}{1.588524in}}{\pgfqpoint{2.970687in}{1.592914in}}{\pgfqpoint{2.959637in}{1.592914in}}%
\pgfpathcurveto{\pgfqpoint{2.948587in}{1.592914in}}{\pgfqpoint{2.937988in}{1.588524in}}{\pgfqpoint{2.930174in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{2.922361in}{1.572897in}}{\pgfqpoint{2.917971in}{1.562297in}}{\pgfqpoint{2.917971in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{2.917971in}{1.540197in}}{\pgfqpoint{2.922361in}{1.529598in}}{\pgfqpoint{2.930174in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{2.937988in}{1.513971in}}{\pgfqpoint{2.948587in}{1.509581in}}{\pgfqpoint{2.959637in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{1.509581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.086392in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.086392in}}{\pgfqpoint{2.915427in}{1.090782in}}{\pgfqpoint{2.923240in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.106409in}}{\pgfqpoint{2.935444in}{1.117008in}}{\pgfqpoint{2.935444in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.139109in}}{\pgfqpoint{2.931054in}{1.149708in}}{\pgfqpoint{2.923240in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.165335in}}{\pgfqpoint{2.904828in}{1.169725in}}{\pgfqpoint{2.893778in}{1.169725in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.169725in}}{\pgfqpoint{2.872128in}{1.165335in}}{\pgfqpoint{2.864315in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.149708in}}{\pgfqpoint{2.852111in}{1.139109in}}{\pgfqpoint{2.852111in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.117008in}}{\pgfqpoint{2.856501in}{1.106409in}}{\pgfqpoint{2.864315in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.090782in}}{\pgfqpoint{2.882727in}{1.086392in}}{\pgfqpoint{2.893778in}{1.086392in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.086392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.178202in}}{\pgfqpoint{2.614354in}{1.182593in}}{\pgfqpoint{2.622168in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.198220in}}{\pgfqpoint{2.634371in}{1.208819in}}{\pgfqpoint{2.634371in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.230919in}}{\pgfqpoint{2.629981in}{1.241518in}}{\pgfqpoint{2.622168in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.257145in}}{\pgfqpoint{2.603755in}{1.261536in}}{\pgfqpoint{2.592705in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.261536in}}{\pgfqpoint{2.571056in}{1.257145in}}{\pgfqpoint{2.563242in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.241518in}}{\pgfqpoint{2.551038in}{1.230919in}}{\pgfqpoint{2.551038in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.208819in}}{\pgfqpoint{2.555428in}{1.198220in}}{\pgfqpoint{2.563242in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.182593in}}{\pgfqpoint{2.581655in}{1.178202in}}{\pgfqpoint{2.592705in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.478021in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.478021in}}{\pgfqpoint{2.604945in}{1.482411in}}{\pgfqpoint{2.612759in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.498038in}}{\pgfqpoint{2.624963in}{1.508637in}}{\pgfqpoint{2.624963in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.530738in}}{\pgfqpoint{2.620573in}{1.541337in}}{\pgfqpoint{2.612759in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.556964in}}{\pgfqpoint{2.594346in}{1.561354in}}{\pgfqpoint{2.583296in}{1.561354in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.561354in}}{\pgfqpoint{2.561647in}{1.556964in}}{\pgfqpoint{2.553834in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.541337in}}{\pgfqpoint{2.541630in}{1.530738in}}{\pgfqpoint{2.541630in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.508637in}}{\pgfqpoint{2.546020in}{1.498038in}}{\pgfqpoint{2.553834in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.482411in}}{\pgfqpoint{2.572246in}{1.478021in}}{\pgfqpoint{2.583296in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.478021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.201155in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.201155in}}{\pgfqpoint{2.774299in}{1.205545in}}{\pgfqpoint{2.782113in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.221172in}}{\pgfqpoint{2.794316in}{1.231771in}}{\pgfqpoint{2.794316in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.253872in}}{\pgfqpoint{2.789926in}{1.264471in}}{\pgfqpoint{2.782113in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.280098in}}{\pgfqpoint{2.763700in}{1.284488in}}{\pgfqpoint{2.752650in}{1.284488in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.284488in}}{\pgfqpoint{2.731001in}{1.280098in}}{\pgfqpoint{2.723187in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.264471in}}{\pgfqpoint{2.710983in}{1.253872in}}{\pgfqpoint{2.710983in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.231771in}}{\pgfqpoint{2.715373in}{1.221172in}}{\pgfqpoint{2.723187in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.205545in}}{\pgfqpoint{2.741600in}{1.201155in}}{\pgfqpoint{2.752650in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.201155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536254in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{2.547304in}{1.522492in}}{\pgfqpoint{2.557903in}{1.526882in}}{\pgfqpoint{2.565716in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{2.573530in}{1.542509in}}{\pgfqpoint{2.577920in}{1.553108in}}{\pgfqpoint{2.577920in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{2.577920in}{1.575208in}}{\pgfqpoint{2.573530in}{1.585807in}}{\pgfqpoint{2.565716in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{2.557903in}{1.601435in}}{\pgfqpoint{2.547304in}{1.605825in}}{\pgfqpoint{2.536254in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{2.525204in}{1.605825in}}{\pgfqpoint{2.514605in}{1.601435in}}{\pgfqpoint{2.506791in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{2.498977in}{1.585807in}}{\pgfqpoint{2.494587in}{1.575208in}}{\pgfqpoint{2.494587in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{2.494587in}{1.553108in}}{\pgfqpoint{2.498977in}{1.542509in}}{\pgfqpoint{2.506791in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{2.514605in}{1.526882in}}{\pgfqpoint{2.525204in}{1.522492in}}{\pgfqpoint{2.536254in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.450765in}}{\pgfqpoint{2.614354in}{1.455155in}}{\pgfqpoint{2.622168in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.470782in}}{\pgfqpoint{2.634371in}{1.481381in}}{\pgfqpoint{2.634371in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.503481in}}{\pgfqpoint{2.629981in}{1.514080in}}{\pgfqpoint{2.622168in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.529708in}}{\pgfqpoint{2.603755in}{1.534098in}}{\pgfqpoint{2.592705in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.534098in}}{\pgfqpoint{2.571056in}{1.529708in}}{\pgfqpoint{2.563242in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.514080in}}{\pgfqpoint{2.551038in}{1.503481in}}{\pgfqpoint{2.551038in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.481381in}}{\pgfqpoint{2.555428in}{1.470782in}}{\pgfqpoint{2.563242in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.455155in}}{\pgfqpoint{2.581655in}{1.450765in}}{\pgfqpoint{2.592705in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.762060in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.762060in}}{\pgfqpoint{2.821342in}{1.766450in}}{\pgfqpoint{2.829155in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.782077in}}{\pgfqpoint{2.841359in}{1.792676in}}{\pgfqpoint{2.841359in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.814776in}}{\pgfqpoint{2.836969in}{1.825375in}}{\pgfqpoint{2.829155in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.841003in}}{\pgfqpoint{2.810742in}{1.845393in}}{\pgfqpoint{2.799692in}{1.845393in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.845393in}}{\pgfqpoint{2.778043in}{1.841003in}}{\pgfqpoint{2.770230in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.825375in}}{\pgfqpoint{2.758026in}{1.814776in}}{\pgfqpoint{2.758026in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.792676in}}{\pgfqpoint{2.762416in}{1.782077in}}{\pgfqpoint{2.770230in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.766450in}}{\pgfqpoint{2.788642in}{1.762060in}}{\pgfqpoint{2.799692in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.762060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658564in}{1.467979in}}%
\pgfpathcurveto{\pgfqpoint{2.669615in}{1.467979in}}{\pgfqpoint{2.680214in}{1.472369in}}{\pgfqpoint{2.688027in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{2.695841in}{1.487997in}}{\pgfqpoint{2.700231in}{1.498596in}}{\pgfqpoint{2.700231in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{2.700231in}{1.520696in}}{\pgfqpoint{2.695841in}{1.531295in}}{\pgfqpoint{2.688027in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{2.680214in}{1.546922in}}{\pgfqpoint{2.669615in}{1.551312in}}{\pgfqpoint{2.658564in}{1.551312in}}%
\pgfpathcurveto{\pgfqpoint{2.647514in}{1.551312in}}{\pgfqpoint{2.636915in}{1.546922in}}{\pgfqpoint{2.629102in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{2.621288in}{1.531295in}}{\pgfqpoint{2.616898in}{1.520696in}}{\pgfqpoint{2.616898in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{2.616898in}{1.498596in}}{\pgfqpoint{2.621288in}{1.487997in}}{\pgfqpoint{2.629102in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{2.636915in}{1.472369in}}{\pgfqpoint{2.647514in}{1.467979in}}{\pgfqpoint{2.658564in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.467979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{3.008321in}{1.429247in}}{\pgfqpoint{3.018921in}{1.433637in}}{\pgfqpoint{3.026734in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{3.034548in}{1.449264in}}{\pgfqpoint{3.038938in}{1.459863in}}{\pgfqpoint{3.038938in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{3.038938in}{1.481963in}}{\pgfqpoint{3.034548in}{1.492562in}}{\pgfqpoint{3.026734in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{3.018921in}{1.508190in}}{\pgfqpoint{3.008321in}{1.512580in}}{\pgfqpoint{2.997271in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{2.986221in}{1.512580in}}{\pgfqpoint{2.975622in}{1.508190in}}{\pgfqpoint{2.967809in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{2.959995in}{1.492562in}}{\pgfqpoint{2.955605in}{1.481963in}}{\pgfqpoint{2.955605in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{2.955605in}{1.459863in}}{\pgfqpoint{2.959995in}{1.449264in}}{\pgfqpoint{2.967809in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{2.975622in}{1.433637in}}{\pgfqpoint{2.986221in}{1.429247in}}{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.571266in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.571266in}}{\pgfqpoint{2.896610in}{1.575656in}}{\pgfqpoint{2.904423in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.591283in}}{\pgfqpoint{2.916627in}{1.601882in}}{\pgfqpoint{2.916627in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.623983in}}{\pgfqpoint{2.912237in}{1.634582in}}{\pgfqpoint{2.904423in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.650209in}}{\pgfqpoint{2.886011in}{1.654599in}}{\pgfqpoint{2.874961in}{1.654599in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.654599in}}{\pgfqpoint{2.853311in}{1.650209in}}{\pgfqpoint{2.845498in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.634582in}}{\pgfqpoint{2.833294in}{1.623983in}}{\pgfqpoint{2.833294in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.601882in}}{\pgfqpoint{2.837684in}{1.591283in}}{\pgfqpoint{2.845498in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.575656in}}{\pgfqpoint{2.863910in}{1.571266in}}{\pgfqpoint{2.874961in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.571266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034905in}{1.412032in}}%
\pgfpathcurveto{\pgfqpoint{3.045956in}{1.412032in}}{\pgfqpoint{3.056555in}{1.416422in}}{\pgfqpoint{3.064368in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{3.072182in}{1.432050in}}{\pgfqpoint{3.076572in}{1.442649in}}{\pgfqpoint{3.076572in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{3.076572in}{1.464749in}}{\pgfqpoint{3.072182in}{1.475348in}}{\pgfqpoint{3.064368in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{3.056555in}{1.490975in}}{\pgfqpoint{3.045956in}{1.495365in}}{\pgfqpoint{3.034905in}{1.495365in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.495365in}}{\pgfqpoint{3.013256in}{1.490975in}}{\pgfqpoint{3.005443in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{2.997629in}{1.475348in}}{\pgfqpoint{2.993239in}{1.464749in}}{\pgfqpoint{2.993239in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{2.993239in}{1.442649in}}{\pgfqpoint{2.997629in}{1.432050in}}{\pgfqpoint{3.005443in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{3.013256in}{1.416422in}}{\pgfqpoint{3.023855in}{1.412032in}}{\pgfqpoint{3.034905in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{3.034905in}{1.412032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.549748in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.549748in}}{\pgfqpoint{2.887201in}{1.554138in}}{\pgfqpoint{2.895015in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.569765in}}{\pgfqpoint{2.907219in}{1.580364in}}{\pgfqpoint{2.907219in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.602465in}}{\pgfqpoint{2.902828in}{1.613064in}}{\pgfqpoint{2.895015in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.628691in}}{\pgfqpoint{2.876602in}{1.633081in}}{\pgfqpoint{2.865552in}{1.633081in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.633081in}}{\pgfqpoint{2.843903in}{1.628691in}}{\pgfqpoint{2.836089in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.613064in}}{\pgfqpoint{2.823885in}{1.602465in}}{\pgfqpoint{2.823885in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.580364in}}{\pgfqpoint{2.828276in}{1.569765in}}{\pgfqpoint{2.836089in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.554138in}}{\pgfqpoint{2.854502in}{1.549748in}}{\pgfqpoint{2.865552in}{1.549748in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.549748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978454in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{2.989504in}{1.776405in}}{\pgfqpoint{3.000103in}{1.780795in}}{\pgfqpoint{3.007917in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{3.015731in}{1.796422in}}{\pgfqpoint{3.020121in}{1.807021in}}{\pgfqpoint{3.020121in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{3.020121in}{1.829122in}}{\pgfqpoint{3.015731in}{1.839721in}}{\pgfqpoint{3.007917in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{3.000103in}{1.855348in}}{\pgfqpoint{2.989504in}{1.859738in}}{\pgfqpoint{2.978454in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{2.967404in}{1.859738in}}{\pgfqpoint{2.956805in}{1.855348in}}{\pgfqpoint{2.948992in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{2.941178in}{1.839721in}}{\pgfqpoint{2.936788in}{1.829122in}}{\pgfqpoint{2.936788in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{2.936788in}{1.807021in}}{\pgfqpoint{2.941178in}{1.796422in}}{\pgfqpoint{2.948992in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{2.956805in}{1.780795in}}{\pgfqpoint{2.967404in}{1.776405in}}{\pgfqpoint{2.978454in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{2.978454in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677382in}{1.597088in}}%
\pgfpathcurveto{\pgfqpoint{2.688432in}{1.597088in}}{\pgfqpoint{2.699031in}{1.601478in}}{\pgfqpoint{2.706844in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{2.714658in}{1.617105in}}{\pgfqpoint{2.719048in}{1.627704in}}{\pgfqpoint{2.719048in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{2.719048in}{1.649804in}}{\pgfqpoint{2.714658in}{1.660403in}}{\pgfqpoint{2.706844in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{2.699031in}{1.676031in}}{\pgfqpoint{2.688432in}{1.680421in}}{\pgfqpoint{2.677382in}{1.680421in}}%
\pgfpathcurveto{\pgfqpoint{2.666331in}{1.680421in}}{\pgfqpoint{2.655732in}{1.676031in}}{\pgfqpoint{2.647919in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{2.640105in}{1.660403in}}{\pgfqpoint{2.635715in}{1.649804in}}{\pgfqpoint{2.635715in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{2.635715in}{1.627704in}}{\pgfqpoint{2.640105in}{1.617105in}}{\pgfqpoint{2.647919in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{2.655732in}{1.601478in}}{\pgfqpoint{2.666331in}{1.597088in}}{\pgfqpoint{2.677382in}{1.597088in}}%
\pgfpathlineto{\pgfqpoint{2.677382in}{1.597088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724424in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{2.735474in}{1.301573in}}{\pgfqpoint{2.746073in}{1.305963in}}{\pgfqpoint{2.753887in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.761701in}{1.321590in}}{\pgfqpoint{2.766091in}{1.332189in}}{\pgfqpoint{2.766091in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{2.766091in}{1.354289in}}{\pgfqpoint{2.761701in}{1.364888in}}{\pgfqpoint{2.753887in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.746073in}{1.380516in}}{\pgfqpoint{2.735474in}{1.384906in}}{\pgfqpoint{2.724424in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{2.713374in}{1.384906in}}{\pgfqpoint{2.702775in}{1.380516in}}{\pgfqpoint{2.694961in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.687148in}{1.364888in}}{\pgfqpoint{2.682757in}{1.354289in}}{\pgfqpoint{2.682757in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{2.682757in}{1.332189in}}{\pgfqpoint{2.687148in}{1.321590in}}{\pgfqpoint{2.694961in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.702775in}{1.305963in}}{\pgfqpoint{2.713374in}{1.301573in}}{\pgfqpoint{2.724424in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{2.724424in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.325960in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.325960in}}{\pgfqpoint{2.727256in}{1.330350in}}{\pgfqpoint{2.735070in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.345977in}}{\pgfqpoint{2.747274in}{1.356576in}}{\pgfqpoint{2.747274in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.378677in}}{\pgfqpoint{2.742884in}{1.389276in}}{\pgfqpoint{2.735070in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.404903in}}{\pgfqpoint{2.716657in}{1.409293in}}{\pgfqpoint{2.705607in}{1.409293in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.409293in}}{\pgfqpoint{2.683958in}{1.404903in}}{\pgfqpoint{2.676144in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.389276in}}{\pgfqpoint{2.663940in}{1.378677in}}{\pgfqpoint{2.663940in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.356576in}}{\pgfqpoint{2.668331in}{1.345977in}}{\pgfqpoint{2.676144in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.330350in}}{\pgfqpoint{2.694557in}{1.325960in}}{\pgfqpoint{2.705607in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.325960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.677422in}}{\pgfqpoint{2.915427in}{1.681812in}}{\pgfqpoint{2.923240in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.697439in}}{\pgfqpoint{2.935444in}{1.708038in}}{\pgfqpoint{2.935444in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.730139in}}{\pgfqpoint{2.931054in}{1.740738in}}{\pgfqpoint{2.923240in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.756365in}}{\pgfqpoint{2.904828in}{1.760755in}}{\pgfqpoint{2.893778in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.760755in}}{\pgfqpoint{2.872128in}{1.756365in}}{\pgfqpoint{2.864315in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.740738in}}{\pgfqpoint{2.852111in}{1.730139in}}{\pgfqpoint{2.852111in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.708038in}}{\pgfqpoint{2.856501in}{1.697439in}}{\pgfqpoint{2.864315in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.681812in}}{\pgfqpoint{2.882727in}{1.677422in}}{\pgfqpoint{2.893778in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564479in}{1.446461in}}%
\pgfpathcurveto{\pgfqpoint{2.575529in}{1.446461in}}{\pgfqpoint{2.586128in}{1.450851in}}{\pgfqpoint{2.593942in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{2.601756in}{1.466478in}}{\pgfqpoint{2.606146in}{1.477078in}}{\pgfqpoint{2.606146in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{2.606146in}{1.499178in}}{\pgfqpoint{2.601756in}{1.509777in}}{\pgfqpoint{2.593942in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{2.586128in}{1.525404in}}{\pgfqpoint{2.575529in}{1.529794in}}{\pgfqpoint{2.564479in}{1.529794in}}%
\pgfpathcurveto{\pgfqpoint{2.553429in}{1.529794in}}{\pgfqpoint{2.542830in}{1.525404in}}{\pgfqpoint{2.535016in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{2.527203in}{1.509777in}}{\pgfqpoint{2.522813in}{1.499178in}}{\pgfqpoint{2.522813in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{2.522813in}{1.477078in}}{\pgfqpoint{2.527203in}{1.466478in}}{\pgfqpoint{2.535016in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{2.542830in}{1.450851in}}{\pgfqpoint{2.553429in}{1.446461in}}{\pgfqpoint{2.564479in}{1.446461in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.446461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667973in}{1.673118in}}%
\pgfpathcurveto{\pgfqpoint{2.679023in}{1.673118in}}{\pgfqpoint{2.689622in}{1.677508in}}{\pgfqpoint{2.697436in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{2.705249in}{1.693136in}}{\pgfqpoint{2.709640in}{1.703735in}}{\pgfqpoint{2.709640in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{2.709640in}{1.725835in}}{\pgfqpoint{2.705249in}{1.736434in}}{\pgfqpoint{2.697436in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{2.689622in}{1.752061in}}{\pgfqpoint{2.679023in}{1.756451in}}{\pgfqpoint{2.667973in}{1.756451in}}%
\pgfpathcurveto{\pgfqpoint{2.656923in}{1.756451in}}{\pgfqpoint{2.646324in}{1.752061in}}{\pgfqpoint{2.638510in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{2.630697in}{1.736434in}}{\pgfqpoint{2.626306in}{1.725835in}}{\pgfqpoint{2.626306in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{2.626306in}{1.703735in}}{\pgfqpoint{2.630697in}{1.693136in}}{\pgfqpoint{2.638510in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{2.646324in}{1.677508in}}{\pgfqpoint{2.656923in}{1.673118in}}{\pgfqpoint{2.667973in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{1.673118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686790in}{1.330263in}}%
\pgfpathcurveto{\pgfqpoint{2.697840in}{1.330263in}}{\pgfqpoint{2.708439in}{1.334654in}}{\pgfqpoint{2.716253in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{2.724066in}{1.350281in}}{\pgfqpoint{2.728457in}{1.360880in}}{\pgfqpoint{2.728457in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{2.728457in}{1.382980in}}{\pgfqpoint{2.724066in}{1.393579in}}{\pgfqpoint{2.716253in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{2.708439in}{1.409206in}}{\pgfqpoint{2.697840in}{1.413597in}}{\pgfqpoint{2.686790in}{1.413597in}}%
\pgfpathcurveto{\pgfqpoint{2.675740in}{1.413597in}}{\pgfqpoint{2.665141in}{1.409206in}}{\pgfqpoint{2.657327in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{2.649514in}{1.393579in}}{\pgfqpoint{2.645123in}{1.382980in}}{\pgfqpoint{2.645123in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{2.645123in}{1.360880in}}{\pgfqpoint{2.649514in}{1.350281in}}{\pgfqpoint{2.657327in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{2.665141in}{1.334654in}}{\pgfqpoint{2.675740in}{1.330263in}}{\pgfqpoint{2.686790in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{2.686790in}{1.330263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893778in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270119in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646459in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022800in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399141in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044314in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{3.044314in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399141in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458289in,y=1.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont AUTOIP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.775482in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.112213in}}{\pgfqpoint{5.211107in}{1.116604in}}{\pgfqpoint{5.218920in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.132231in}}{\pgfqpoint{5.231124in}{1.142830in}}{\pgfqpoint{5.231124in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.164930in}}{\pgfqpoint{5.226734in}{1.175529in}}{\pgfqpoint{5.218920in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.191157in}}{\pgfqpoint{5.200507in}{1.195547in}}{\pgfqpoint{5.189457in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.195547in}}{\pgfqpoint{5.167808in}{1.191157in}}{\pgfqpoint{5.159995in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.175529in}}{\pgfqpoint{5.147791in}{1.164930in}}{\pgfqpoint{5.147791in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.142830in}}{\pgfqpoint{5.152181in}{1.132231in}}{\pgfqpoint{5.159995in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.116604in}}{\pgfqpoint{5.178407in}{1.112213in}}{\pgfqpoint{5.189457in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217683in}{1.318787in}}%
\pgfpathcurveto{\pgfqpoint{5.228733in}{1.318787in}}{\pgfqpoint{5.239332in}{1.323177in}}{\pgfqpoint{5.247146in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{5.254959in}{1.338805in}}{\pgfqpoint{5.259350in}{1.349404in}}{\pgfqpoint{5.259350in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{5.259350in}{1.371504in}}{\pgfqpoint{5.254959in}{1.382103in}}{\pgfqpoint{5.247146in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{5.239332in}{1.397730in}}{\pgfqpoint{5.228733in}{1.402120in}}{\pgfqpoint{5.217683in}{1.402120in}}%
\pgfpathcurveto{\pgfqpoint{5.206633in}{1.402120in}}{\pgfqpoint{5.196034in}{1.397730in}}{\pgfqpoint{5.188220in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{5.180407in}{1.382103in}}{\pgfqpoint{5.176016in}{1.371504in}}{\pgfqpoint{5.176016in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{5.176016in}{1.349404in}}{\pgfqpoint{5.180407in}{1.338805in}}{\pgfqpoint{5.188220in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{5.196034in}{1.323177in}}{\pgfqpoint{5.206633in}{1.318787in}}{\pgfqpoint{5.217683in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{5.217683in}{1.318787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.294400in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.294400in}}{\pgfqpoint{5.220515in}{1.298790in}}{\pgfqpoint{5.228329in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.314417in}}{\pgfqpoint{5.240533in}{1.325016in}}{\pgfqpoint{5.240533in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.347117in}}{\pgfqpoint{5.236142in}{1.357716in}}{\pgfqpoint{5.228329in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.373343in}}{\pgfqpoint{5.209916in}{1.377733in}}{\pgfqpoint{5.198866in}{1.377733in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.377733in}}{\pgfqpoint{5.177217in}{1.373343in}}{\pgfqpoint{5.169403in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.357716in}}{\pgfqpoint{5.157199in}{1.347117in}}{\pgfqpoint{5.157199in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.325016in}}{\pgfqpoint{5.161589in}{1.314417in}}{\pgfqpoint{5.169403in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.298790in}}{\pgfqpoint{5.187816in}{1.294400in}}{\pgfqpoint{5.198866in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.294400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.545444in}}{\pgfqpoint{5.248741in}{1.549834in}}{\pgfqpoint{5.256554in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.565462in}}{\pgfqpoint{5.268758in}{1.576061in}}{\pgfqpoint{5.268758in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.598161in}}{\pgfqpoint{5.264368in}{1.608760in}}{\pgfqpoint{5.256554in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.624387in}}{\pgfqpoint{5.238142in}{1.628778in}}{\pgfqpoint{5.227091in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.628778in}}{\pgfqpoint{5.205442in}{1.624387in}}{\pgfqpoint{5.197629in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.608760in}}{\pgfqpoint{5.185425in}{1.598161in}}{\pgfqpoint{5.185425in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.576061in}}{\pgfqpoint{5.189815in}{1.565462in}}{\pgfqpoint{5.197629in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.549834in}}{\pgfqpoint{5.216041in}{1.545444in}}{\pgfqpoint{5.227091in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.379038in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.379038in}}{\pgfqpoint{4.975893in}{1.383428in}}{\pgfqpoint{4.983707in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.399055in}}{\pgfqpoint{4.995911in}{1.409654in}}{\pgfqpoint{4.995911in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.431754in}}{\pgfqpoint{4.991521in}{1.442354in}}{\pgfqpoint{4.983707in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.457981in}}{\pgfqpoint{4.965294in}{1.462371in}}{\pgfqpoint{4.954244in}{1.462371in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.462371in}}{\pgfqpoint{4.932595in}{1.457981in}}{\pgfqpoint{4.924781in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.442354in}}{\pgfqpoint{4.912578in}{1.431754in}}{\pgfqpoint{4.912578in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.409654in}}{\pgfqpoint{4.916968in}{1.399055in}}{\pgfqpoint{4.924781in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.383428in}}{\pgfqpoint{4.943194in}{1.379038in}}{\pgfqpoint{4.954244in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.379038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.587046in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.587046in}}{\pgfqpoint{4.975893in}{1.591436in}}{\pgfqpoint{4.983707in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.607063in}}{\pgfqpoint{4.995911in}{1.617662in}}{\pgfqpoint{4.995911in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.639763in}}{\pgfqpoint{4.991521in}{1.650362in}}{\pgfqpoint{4.983707in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.665989in}}{\pgfqpoint{4.965294in}{1.670379in}}{\pgfqpoint{4.954244in}{1.670379in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.670379in}}{\pgfqpoint{4.932595in}{1.665989in}}{\pgfqpoint{4.924781in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.650362in}}{\pgfqpoint{4.912578in}{1.639763in}}{\pgfqpoint{4.912578in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.617662in}}{\pgfqpoint{4.916968in}{1.607063in}}{\pgfqpoint{4.924781in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.591436in}}{\pgfqpoint{4.943194in}{1.587046in}}{\pgfqpoint{4.954244in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.587046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161232in}{1.278620in}}%
\pgfpathcurveto{\pgfqpoint{5.172282in}{1.278620in}}{\pgfqpoint{5.182881in}{1.283010in}}{\pgfqpoint{5.190695in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{5.198508in}{1.298637in}}{\pgfqpoint{5.202898in}{1.309236in}}{\pgfqpoint{5.202898in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{5.202898in}{1.331337in}}{\pgfqpoint{5.198508in}{1.341936in}}{\pgfqpoint{5.190695in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{5.182881in}{1.357563in}}{\pgfqpoint{5.172282in}{1.361953in}}{\pgfqpoint{5.161232in}{1.361953in}}%
\pgfpathcurveto{\pgfqpoint{5.150182in}{1.361953in}}{\pgfqpoint{5.139583in}{1.357563in}}{\pgfqpoint{5.131769in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{5.123955in}{1.341936in}}{\pgfqpoint{5.119565in}{1.331337in}}{\pgfqpoint{5.119565in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{5.119565in}{1.309236in}}{\pgfqpoint{5.123955in}{1.298637in}}{\pgfqpoint{5.131769in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{5.139583in}{1.283010in}}{\pgfqpoint{5.150182in}{1.278620in}}{\pgfqpoint{5.161232in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{1.278620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.664511in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.664511in}}{\pgfqpoint{5.051162in}{1.668901in}}{\pgfqpoint{5.058975in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.684528in}}{\pgfqpoint{5.071179in}{1.695127in}}{\pgfqpoint{5.071179in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.717228in}}{\pgfqpoint{5.066789in}{1.727827in}}{\pgfqpoint{5.058975in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.743454in}}{\pgfqpoint{5.040563in}{1.747844in}}{\pgfqpoint{5.029512in}{1.747844in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.747844in}}{\pgfqpoint{5.007863in}{1.743454in}}{\pgfqpoint{5.000050in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.727827in}}{\pgfqpoint{4.987846in}{1.717228in}}{\pgfqpoint{4.987846in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.695127in}}{\pgfqpoint{4.992236in}{1.684528in}}{\pgfqpoint{5.000050in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.668901in}}{\pgfqpoint{5.018462in}{1.664511in}}{\pgfqpoint{5.029512in}{1.664511in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.664511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.574135in}}{\pgfqpoint{5.145247in}{1.578525in}}{\pgfqpoint{5.153060in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.594152in}}{\pgfqpoint{5.165264in}{1.604751in}}{\pgfqpoint{5.165264in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.626852in}}{\pgfqpoint{5.160874in}{1.637451in}}{\pgfqpoint{5.153060in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.653078in}}{\pgfqpoint{5.134648in}{1.657468in}}{\pgfqpoint{5.123598in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.657468in}}{\pgfqpoint{5.101949in}{1.653078in}}{\pgfqpoint{5.094135in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.637451in}}{\pgfqpoint{5.081931in}{1.626852in}}{\pgfqpoint{5.081931in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.604751in}}{\pgfqpoint{5.086321in}{1.594152in}}{\pgfqpoint{5.094135in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.578525in}}{\pgfqpoint{5.112548in}{1.574135in}}{\pgfqpoint{5.123598in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020104in}{1.612867in}}%
\pgfpathcurveto{\pgfqpoint{5.031154in}{1.612867in}}{\pgfqpoint{5.041753in}{1.617258in}}{\pgfqpoint{5.049567in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{5.057380in}{1.632885in}}{\pgfqpoint{5.061771in}{1.643484in}}{\pgfqpoint{5.061771in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{5.061771in}{1.665584in}}{\pgfqpoint{5.057380in}{1.676183in}}{\pgfqpoint{5.049567in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{5.041753in}{1.691811in}}{\pgfqpoint{5.031154in}{1.696201in}}{\pgfqpoint{5.020104in}{1.696201in}}%
\pgfpathcurveto{\pgfqpoint{5.009054in}{1.696201in}}{\pgfqpoint{4.998455in}{1.691811in}}{\pgfqpoint{4.990641in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{1.676183in}}{\pgfqpoint{4.978437in}{1.665584in}}{\pgfqpoint{4.978437in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{4.978437in}{1.643484in}}{\pgfqpoint{4.982828in}{1.632885in}}{\pgfqpoint{4.990641in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{4.998455in}{1.617258in}}{\pgfqpoint{5.009054in}{1.612867in}}{\pgfqpoint{5.020104in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{5.020104in}{1.612867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813116in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{4.824167in}{1.404859in}}{\pgfqpoint{4.834766in}{1.409250in}}{\pgfqpoint{4.842579in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{4.850393in}{1.424877in}}{\pgfqpoint{4.854783in}{1.435476in}}{\pgfqpoint{4.854783in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{4.854783in}{1.457576in}}{\pgfqpoint{4.850393in}{1.468175in}}{\pgfqpoint{4.842579in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{4.834766in}{1.483802in}}{\pgfqpoint{4.824167in}{1.488193in}}{\pgfqpoint{4.813116in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{4.802066in}{1.488193in}}{\pgfqpoint{4.791467in}{1.483802in}}{\pgfqpoint{4.783654in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{4.775840in}{1.468175in}}{\pgfqpoint{4.771450in}{1.457576in}}{\pgfqpoint{4.771450in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{4.771450in}{1.435476in}}{\pgfqpoint{4.775840in}{1.424877in}}{\pgfqpoint{4.783654in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{4.791467in}{1.409250in}}{\pgfqpoint{4.802066in}{1.404859in}}{\pgfqpoint{4.813116in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{4.813116in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.424943in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.424943in}}{\pgfqpoint{5.164064in}{1.429333in}}{\pgfqpoint{5.171878in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.444960in}}{\pgfqpoint{5.184081in}{1.455559in}}{\pgfqpoint{5.184081in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.477660in}}{\pgfqpoint{5.179691in}{1.488259in}}{\pgfqpoint{5.171878in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.503886in}}{\pgfqpoint{5.153465in}{1.508276in}}{\pgfqpoint{5.142415in}{1.508276in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.508276in}}{\pgfqpoint{5.120766in}{1.503886in}}{\pgfqpoint{5.112952in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.488259in}}{\pgfqpoint{5.100748in}{1.477660in}}{\pgfqpoint{5.100748in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.455559in}}{\pgfqpoint{5.105138in}{1.444960in}}{\pgfqpoint{5.112952in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.429333in}}{\pgfqpoint{5.131365in}{1.424943in}}{\pgfqpoint{5.142415in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.424943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.437854in}}{\pgfqpoint{5.079387in}{1.442244in}}{\pgfqpoint{5.087201in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.457871in}}{\pgfqpoint{5.099405in}{1.468470in}}{\pgfqpoint{5.099405in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.490571in}}{\pgfqpoint{5.095014in}{1.501170in}}{\pgfqpoint{5.087201in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.516797in}}{\pgfqpoint{5.068788in}{1.521187in}}{\pgfqpoint{5.057738in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.521187in}}{\pgfqpoint{5.036089in}{1.516797in}}{\pgfqpoint{5.028275in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.501170in}}{\pgfqpoint{5.016071in}{1.490571in}}{\pgfqpoint{5.016071in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.468470in}}{\pgfqpoint{5.020462in}{1.457871in}}{\pgfqpoint{5.028275in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.442244in}}{\pgfqpoint{5.046688in}{1.437854in}}{\pgfqpoint{5.057738in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.447896in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.447896in}}{\pgfqpoint{5.173472in}{1.452286in}}{\pgfqpoint{5.181286in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.467913in}}{\pgfqpoint{5.193490in}{1.478512in}}{\pgfqpoint{5.193490in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.500612in}}{\pgfqpoint{5.189100in}{1.511211in}}{\pgfqpoint{5.181286in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.526839in}}{\pgfqpoint{5.162873in}{1.531229in}}{\pgfqpoint{5.151823in}{1.531229in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.531229in}}{\pgfqpoint{5.130174in}{1.526839in}}{\pgfqpoint{5.122360in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.511211in}}{\pgfqpoint{5.110157in}{1.500612in}}{\pgfqpoint{5.110157in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.478512in}}{\pgfqpoint{5.114547in}{1.467913in}}{\pgfqpoint{5.122360in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.452286in}}{\pgfqpoint{5.140773in}{1.447896in}}{\pgfqpoint{5.151823in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.447896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.215500in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.215500in}}{\pgfqpoint{5.022936in}{1.219891in}}{\pgfqpoint{5.030750in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.235518in}}{\pgfqpoint{5.042954in}{1.246117in}}{\pgfqpoint{5.042954in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.268217in}}{\pgfqpoint{5.038563in}{1.278816in}}{\pgfqpoint{5.030750in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.294443in}}{\pgfqpoint{5.012337in}{1.298834in}}{\pgfqpoint{5.001287in}{1.298834in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.298834in}}{\pgfqpoint{4.979638in}{1.294443in}}{\pgfqpoint{4.971824in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.278816in}}{\pgfqpoint{4.959620in}{1.268217in}}{\pgfqpoint{4.959620in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.246117in}}{\pgfqpoint{4.964010in}{1.235518in}}{\pgfqpoint{4.971824in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.219891in}}{\pgfqpoint{4.990237in}{1.215500in}}{\pgfqpoint{5.001287in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.215500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038921in}{1.551182in}}%
\pgfpathcurveto{\pgfqpoint{5.049971in}{1.551182in}}{\pgfqpoint{5.060570in}{1.555573in}}{\pgfqpoint{5.068384in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{5.076197in}{1.571200in}}{\pgfqpoint{5.080588in}{1.581799in}}{\pgfqpoint{5.080588in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{5.080588in}{1.603899in}}{\pgfqpoint{5.076197in}{1.614498in}}{\pgfqpoint{5.068384in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{5.060570in}{1.630125in}}{\pgfqpoint{5.049971in}{1.634516in}}{\pgfqpoint{5.038921in}{1.634516in}}%
\pgfpathcurveto{\pgfqpoint{5.027871in}{1.634516in}}{\pgfqpoint{5.017272in}{1.630125in}}{\pgfqpoint{5.009458in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{5.001645in}{1.614498in}}{\pgfqpoint{4.997254in}{1.603899in}}{\pgfqpoint{4.997254in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{4.997254in}{1.581799in}}{\pgfqpoint{5.001645in}{1.571200in}}{\pgfqpoint{5.009458in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{5.017272in}{1.555573in}}{\pgfqpoint{5.027871in}{1.551182in}}{\pgfqpoint{5.038921in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{5.038921in}{1.551182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095372in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{5.106422in}{1.417770in}}{\pgfqpoint{5.117021in}{1.422160in}}{\pgfqpoint{5.124835in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.132649in}{1.437788in}}{\pgfqpoint{5.137039in}{1.448387in}}{\pgfqpoint{5.137039in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{5.137039in}{1.470487in}}{\pgfqpoint{5.132649in}{1.481086in}}{\pgfqpoint{5.124835in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{5.117021in}{1.496713in}}{\pgfqpoint{5.106422in}{1.501104in}}{\pgfqpoint{5.095372in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{5.084322in}{1.501104in}}{\pgfqpoint{5.073723in}{1.496713in}}{\pgfqpoint{5.065909in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{1.481086in}}{\pgfqpoint{5.053705in}{1.470487in}}{\pgfqpoint{5.053705in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{5.053705in}{1.448387in}}{\pgfqpoint{5.058096in}{1.437788in}}{\pgfqpoint{5.065909in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.073723in}{1.422160in}}{\pgfqpoint{5.084322in}{1.417770in}}{\pgfqpoint{5.095372in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{5.095372in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860159in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{4.871209in}{1.480890in}}{\pgfqpoint{4.881808in}{1.485280in}}{\pgfqpoint{4.889622in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{4.897435in}{1.500907in}}{\pgfqpoint{4.901826in}{1.511506in}}{\pgfqpoint{4.901826in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{4.901826in}{1.533607in}}{\pgfqpoint{4.897435in}{1.544206in}}{\pgfqpoint{4.889622in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{4.881808in}{1.559833in}}{\pgfqpoint{4.871209in}{1.564223in}}{\pgfqpoint{4.860159in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{4.849109in}{1.564223in}}{\pgfqpoint{4.838510in}{1.559833in}}{\pgfqpoint{4.830696in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{4.822883in}{1.544206in}}{\pgfqpoint{4.818492in}{1.533607in}}{\pgfqpoint{4.818492in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{4.818492in}{1.511506in}}{\pgfqpoint{4.822883in}{1.500907in}}{\pgfqpoint{4.830696in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{4.838510in}{1.485280in}}{\pgfqpoint{4.849109in}{1.480890in}}{\pgfqpoint{4.860159in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{4.860159in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292951in}{1.528230in}}%
\pgfpathcurveto{\pgfqpoint{5.304001in}{1.528230in}}{\pgfqpoint{5.314600in}{1.532620in}}{\pgfqpoint{5.322414in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{5.330228in}{1.548247in}}{\pgfqpoint{5.334618in}{1.558846in}}{\pgfqpoint{5.334618in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{5.334618in}{1.580946in}}{\pgfqpoint{5.330228in}{1.591546in}}{\pgfqpoint{5.322414in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{5.314600in}{1.607173in}}{\pgfqpoint{5.304001in}{1.611563in}}{\pgfqpoint{5.292951in}{1.611563in}}%
\pgfpathcurveto{\pgfqpoint{5.281901in}{1.611563in}}{\pgfqpoint{5.271302in}{1.607173in}}{\pgfqpoint{5.263488in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{5.255675in}{1.591546in}}{\pgfqpoint{5.251284in}{1.580946in}}{\pgfqpoint{5.251284in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{5.251284in}{1.558846in}}{\pgfqpoint{5.255675in}{1.548247in}}{\pgfqpoint{5.263488in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{5.271302in}{1.532620in}}{\pgfqpoint{5.281901in}{1.528230in}}{\pgfqpoint{5.292951in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{1.528230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991878in}{1.307311in}}%
\pgfpathcurveto{\pgfqpoint{5.002928in}{1.307311in}}{\pgfqpoint{5.013528in}{1.311701in}}{\pgfqpoint{5.021341in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{5.029155in}{1.327328in}}{\pgfqpoint{5.033545in}{1.337927in}}{\pgfqpoint{5.033545in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{5.033545in}{1.360028in}}{\pgfqpoint{5.029155in}{1.370627in}}{\pgfqpoint{5.021341in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{5.013528in}{1.386254in}}{\pgfqpoint{5.002928in}{1.390644in}}{\pgfqpoint{4.991878in}{1.390644in}}%
\pgfpathcurveto{\pgfqpoint{4.980828in}{1.390644in}}{\pgfqpoint{4.970229in}{1.386254in}}{\pgfqpoint{4.962416in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{4.954602in}{1.370627in}}{\pgfqpoint{4.950212in}{1.360028in}}{\pgfqpoint{4.950212in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{4.950212in}{1.337927in}}{\pgfqpoint{4.954602in}{1.327328in}}{\pgfqpoint{4.962416in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{4.970229in}{1.311701in}}{\pgfqpoint{4.980828in}{1.307311in}}{\pgfqpoint{4.991878in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{4.991878in}{1.307311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.519622in}}{\pgfqpoint{4.928851in}{1.524013in}}{\pgfqpoint{4.936664in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.539640in}}{\pgfqpoint{4.948868in}{1.550239in}}{\pgfqpoint{4.948868in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.572339in}}{\pgfqpoint{4.944478in}{1.582938in}}{\pgfqpoint{4.936664in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.598566in}}{\pgfqpoint{4.918252in}{1.602956in}}{\pgfqpoint{4.907202in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.602956in}}{\pgfqpoint{4.885552in}{1.598566in}}{\pgfqpoint{4.877739in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.582938in}}{\pgfqpoint{4.865535in}{1.572339in}}{\pgfqpoint{4.865535in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.550239in}}{\pgfqpoint{4.869925in}{1.539640in}}{\pgfqpoint{4.877739in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.524013in}}{\pgfqpoint{4.896152in}{1.519622in}}{\pgfqpoint{4.907202in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926019in}{1.661642in}}%
\pgfpathcurveto{\pgfqpoint{4.937069in}{1.661642in}}{\pgfqpoint{4.947668in}{1.666032in}}{\pgfqpoint{4.955481in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{4.963295in}{1.681659in}}{\pgfqpoint{4.967685in}{1.692258in}}{\pgfqpoint{4.967685in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{4.967685in}{1.714359in}}{\pgfqpoint{4.963295in}{1.724958in}}{\pgfqpoint{4.955481in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{1.740585in}}{\pgfqpoint{4.937069in}{1.744975in}}{\pgfqpoint{4.926019in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{4.914969in}{1.744975in}}{\pgfqpoint{4.904370in}{1.740585in}}{\pgfqpoint{4.896556in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{4.888742in}{1.724958in}}{\pgfqpoint{4.884352in}{1.714359in}}{\pgfqpoint{4.884352in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{4.884352in}{1.692258in}}{\pgfqpoint{4.888742in}{1.681659in}}{\pgfqpoint{4.896556in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{4.904370in}{1.666032in}}{\pgfqpoint{4.914969in}{1.661642in}}{\pgfqpoint{4.926019in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{4.926019in}{1.661642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161232in}{1.116517in}}%
\pgfpathcurveto{\pgfqpoint{5.172282in}{1.116517in}}{\pgfqpoint{5.182881in}{1.120907in}}{\pgfqpoint{5.190695in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{5.198508in}{1.136535in}}{\pgfqpoint{5.202898in}{1.147134in}}{\pgfqpoint{5.202898in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{5.202898in}{1.169234in}}{\pgfqpoint{5.198508in}{1.179833in}}{\pgfqpoint{5.190695in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{5.182881in}{1.195460in}}{\pgfqpoint{5.172282in}{1.199850in}}{\pgfqpoint{5.161232in}{1.199850in}}%
\pgfpathcurveto{\pgfqpoint{5.150182in}{1.199850in}}{\pgfqpoint{5.139583in}{1.195460in}}{\pgfqpoint{5.131769in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{5.123955in}{1.179833in}}{\pgfqpoint{5.119565in}{1.169234in}}{\pgfqpoint{5.119565in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{5.119565in}{1.147134in}}{\pgfqpoint{5.123955in}{1.136535in}}{\pgfqpoint{5.131769in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{5.139583in}{1.120907in}}{\pgfqpoint{5.150182in}{1.116517in}}{\pgfqpoint{5.161232in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{1.116517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.716154in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.716154in}}{\pgfqpoint{4.919442in}{1.720545in}}{\pgfqpoint{4.927256in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.736172in}}{\pgfqpoint{4.939460in}{1.746771in}}{\pgfqpoint{4.939460in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.768871in}}{\pgfqpoint{4.935070in}{1.779470in}}{\pgfqpoint{4.927256in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.795097in}}{\pgfqpoint{4.908843in}{1.799488in}}{\pgfqpoint{4.897793in}{1.799488in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.799488in}}{\pgfqpoint{4.876144in}{1.795097in}}{\pgfqpoint{4.868330in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.779470in}}{\pgfqpoint{4.856126in}{1.768871in}}{\pgfqpoint{4.856126in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.746771in}}{\pgfqpoint{4.860517in}{1.736172in}}{\pgfqpoint{4.868330in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.720545in}}{\pgfqpoint{4.886743in}{1.716154in}}{\pgfqpoint{4.897793in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.716154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860159in}{1.476586in}}%
\pgfpathcurveto{\pgfqpoint{4.871209in}{1.476586in}}{\pgfqpoint{4.881808in}{1.480977in}}{\pgfqpoint{4.889622in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{4.897435in}{1.496604in}}{\pgfqpoint{4.901826in}{1.507203in}}{\pgfqpoint{4.901826in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{4.901826in}{1.529303in}}{\pgfqpoint{4.897435in}{1.539902in}}{\pgfqpoint{4.889622in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{4.881808in}{1.555529in}}{\pgfqpoint{4.871209in}{1.559920in}}{\pgfqpoint{4.860159in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{4.849109in}{1.559920in}}{\pgfqpoint{4.838510in}{1.555529in}}{\pgfqpoint{4.830696in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{4.822883in}{1.539902in}}{\pgfqpoint{4.818492in}{1.529303in}}{\pgfqpoint{4.818492in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{4.818492in}{1.507203in}}{\pgfqpoint{4.822883in}{1.496604in}}{\pgfqpoint{4.830696in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{4.838510in}{1.480977in}}{\pgfqpoint{4.849109in}{1.476586in}}{\pgfqpoint{4.860159in}{1.476586in}}%
\pgfpathlineto{\pgfqpoint{4.860159in}{1.476586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.746280in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.746280in}}{\pgfqpoint{5.069979in}{1.750670in}}{\pgfqpoint{5.077792in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.766297in}}{\pgfqpoint{5.089996in}{1.776896in}}{\pgfqpoint{5.089996in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.798996in}}{\pgfqpoint{5.085606in}{1.809595in}}{\pgfqpoint{5.077792in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.825223in}}{\pgfqpoint{5.059380in}{1.829613in}}{\pgfqpoint{5.048330in}{1.829613in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.829613in}}{\pgfqpoint{5.026680in}{1.825223in}}{\pgfqpoint{5.018867in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.809595in}}{\pgfqpoint{5.006663in}{1.798996in}}{\pgfqpoint{5.006663in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.776896in}}{\pgfqpoint{5.011053in}{1.766297in}}{\pgfqpoint{5.018867in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.750670in}}{\pgfqpoint{5.037279in}{1.746280in}}{\pgfqpoint{5.048330in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.746280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.202589in}}%
\pgfpathcurveto{\pgfqpoint{4.786532in}{1.202589in}}{\pgfqpoint{4.797131in}{1.206980in}}{\pgfqpoint{4.804945in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{4.812759in}{1.222607in}}{\pgfqpoint{4.817149in}{1.233206in}}{\pgfqpoint{4.817149in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{4.817149in}{1.255306in}}{\pgfqpoint{4.812759in}{1.265905in}}{\pgfqpoint{4.804945in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{4.797131in}{1.281532in}}{\pgfqpoint{4.786532in}{1.285923in}}{\pgfqpoint{4.775482in}{1.285923in}}%
\pgfpathcurveto{\pgfqpoint{4.764432in}{1.285923in}}{\pgfqpoint{4.753833in}{1.281532in}}{\pgfqpoint{4.746020in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{4.738206in}{1.265905in}}{\pgfqpoint{4.733816in}{1.255306in}}{\pgfqpoint{4.733816in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{4.733816in}{1.233206in}}{\pgfqpoint{4.738206in}{1.222607in}}{\pgfqpoint{4.746020in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{4.753833in}{1.206980in}}{\pgfqpoint{4.764432in}{1.202589in}}{\pgfqpoint{4.775482in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.202589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085964in}{1.219804in}}%
\pgfpathcurveto{\pgfqpoint{5.097014in}{1.219804in}}{\pgfqpoint{5.107613in}{1.224194in}}{\pgfqpoint{5.115426in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{5.123240in}{1.239821in}}{\pgfqpoint{5.127630in}{1.250420in}}{\pgfqpoint{5.127630in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{1.272521in}}{\pgfqpoint{5.123240in}{1.283120in}}{\pgfqpoint{5.115426in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{5.107613in}{1.298747in}}{\pgfqpoint{5.097014in}{1.303137in}}{\pgfqpoint{5.085964in}{1.303137in}}%
\pgfpathcurveto{\pgfqpoint{5.074913in}{1.303137in}}{\pgfqpoint{5.064314in}{1.298747in}}{\pgfqpoint{5.056501in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{5.048687in}{1.283120in}}{\pgfqpoint{5.044297in}{1.272521in}}{\pgfqpoint{5.044297in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{5.044297in}{1.250420in}}{\pgfqpoint{5.048687in}{1.239821in}}{\pgfqpoint{5.056501in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{5.064314in}{1.224194in}}{\pgfqpoint{5.074913in}{1.219804in}}{\pgfqpoint{5.085964in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{1.219804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.196851in}}{\pgfqpoint{5.211107in}{1.201242in}}{\pgfqpoint{5.218920in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.216869in}}{\pgfqpoint{5.231124in}{1.227468in}}{\pgfqpoint{5.231124in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.249568in}}{\pgfqpoint{5.226734in}{1.260167in}}{\pgfqpoint{5.218920in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.275794in}}{\pgfqpoint{5.200507in}{1.280185in}}{\pgfqpoint{5.189457in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.280185in}}{\pgfqpoint{5.167808in}{1.275794in}}{\pgfqpoint{5.159995in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.260167in}}{\pgfqpoint{5.147791in}{1.249568in}}{\pgfqpoint{5.147791in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.227468in}}{\pgfqpoint{5.152181in}{1.216869in}}{\pgfqpoint{5.159995in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.201242in}}{\pgfqpoint{5.178407in}{1.196851in}}{\pgfqpoint{5.189457in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104781in}{1.097868in}}%
\pgfpathcurveto{\pgfqpoint{5.115831in}{1.097868in}}{\pgfqpoint{5.126430in}{1.102258in}}{\pgfqpoint{5.134243in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{5.142057in}{1.117886in}}{\pgfqpoint{5.146447in}{1.128485in}}{\pgfqpoint{5.146447in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{5.146447in}{1.150585in}}{\pgfqpoint{5.142057in}{1.161184in}}{\pgfqpoint{5.134243in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{5.126430in}{1.176811in}}{\pgfqpoint{5.115831in}{1.181201in}}{\pgfqpoint{5.104781in}{1.181201in}}%
\pgfpathcurveto{\pgfqpoint{5.093731in}{1.181201in}}{\pgfqpoint{5.083131in}{1.176811in}}{\pgfqpoint{5.075318in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{5.067504in}{1.161184in}}{\pgfqpoint{5.063114in}{1.150585in}}{\pgfqpoint{5.063114in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{5.063114in}{1.128485in}}{\pgfqpoint{5.067504in}{1.117886in}}{\pgfqpoint{5.075318in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{1.102258in}}{\pgfqpoint{5.093731in}{1.097868in}}{\pgfqpoint{5.104781in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{5.104781in}{1.097868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.172464in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.172464in}}{\pgfqpoint{5.098204in}{1.176854in}}{\pgfqpoint{5.106018in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.192482in}}{\pgfqpoint{5.118222in}{1.203081in}}{\pgfqpoint{5.118222in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.225181in}}{\pgfqpoint{5.113831in}{1.235780in}}{\pgfqpoint{5.106018in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.251407in}}{\pgfqpoint{5.087605in}{1.255797in}}{\pgfqpoint{5.076555in}{1.255797in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.255797in}}{\pgfqpoint{5.054906in}{1.251407in}}{\pgfqpoint{5.047092in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.235780in}}{\pgfqpoint{5.034888in}{1.225181in}}{\pgfqpoint{5.034888in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.203081in}}{\pgfqpoint{5.039279in}{1.192482in}}{\pgfqpoint{5.047092in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.176854in}}{\pgfqpoint{5.065505in}{1.172464in}}{\pgfqpoint{5.076555in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.172464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104781in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{5.115831in}{1.166726in}}{\pgfqpoint{5.126430in}{1.171116in}}{\pgfqpoint{5.134243in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{5.142057in}{1.186743in}}{\pgfqpoint{5.146447in}{1.197342in}}{\pgfqpoint{5.146447in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{5.146447in}{1.219443in}}{\pgfqpoint{5.142057in}{1.230042in}}{\pgfqpoint{5.134243in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{5.126430in}{1.245669in}}{\pgfqpoint{5.115831in}{1.250059in}}{\pgfqpoint{5.104781in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{5.093731in}{1.250059in}}{\pgfqpoint{5.083131in}{1.245669in}}{\pgfqpoint{5.075318in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{5.067504in}{1.230042in}}{\pgfqpoint{5.063114in}{1.219443in}}{\pgfqpoint{5.063114in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{5.063114in}{1.197342in}}{\pgfqpoint{5.067504in}{1.186743in}}{\pgfqpoint{5.075318in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{1.171116in}}{\pgfqpoint{5.093731in}{1.166726in}}{\pgfqpoint{5.104781in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{5.104781in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.244191in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.244191in}}{\pgfqpoint{5.145247in}{1.248581in}}{\pgfqpoint{5.153060in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.264209in}}{\pgfqpoint{5.165264in}{1.274808in}}{\pgfqpoint{5.165264in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.296908in}}{\pgfqpoint{5.160874in}{1.307507in}}{\pgfqpoint{5.153060in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.323134in}}{\pgfqpoint{5.134648in}{1.327524in}}{\pgfqpoint{5.123598in}{1.327524in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.327524in}}{\pgfqpoint{5.101949in}{1.323134in}}{\pgfqpoint{5.094135in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.307507in}}{\pgfqpoint{5.081931in}{1.296908in}}{\pgfqpoint{5.081931in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.274808in}}{\pgfqpoint{5.086321in}{1.264209in}}{\pgfqpoint{5.094135in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.248581in}}{\pgfqpoint{5.112548in}{1.244191in}}{\pgfqpoint{5.123598in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.244191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831933in}{1.515319in}}%
\pgfpathcurveto{\pgfqpoint{4.842984in}{1.515319in}}{\pgfqpoint{4.853583in}{1.519709in}}{\pgfqpoint{4.861396in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{4.869210in}{1.535336in}}{\pgfqpoint{4.873600in}{1.545935in}}{\pgfqpoint{4.873600in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{4.873600in}{1.568036in}}{\pgfqpoint{4.869210in}{1.578635in}}{\pgfqpoint{4.861396in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{4.853583in}{1.594262in}}{\pgfqpoint{4.842984in}{1.598652in}}{\pgfqpoint{4.831933in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{4.820883in}{1.598652in}}{\pgfqpoint{4.810284in}{1.594262in}}{\pgfqpoint{4.802471in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{4.794657in}{1.578635in}}{\pgfqpoint{4.790267in}{1.568036in}}{\pgfqpoint{4.790267in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{4.790267in}{1.545935in}}{\pgfqpoint{4.794657in}{1.535336in}}{\pgfqpoint{4.802471in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{4.810284in}{1.519709in}}{\pgfqpoint{4.820883in}{1.515319in}}{\pgfqpoint{4.831933in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{4.831933in}{1.515319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991878in}{1.090695in}}%
\pgfpathcurveto{\pgfqpoint{5.002928in}{1.090695in}}{\pgfqpoint{5.013528in}{1.095086in}}{\pgfqpoint{5.021341in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{5.029155in}{1.110713in}}{\pgfqpoint{5.033545in}{1.121312in}}{\pgfqpoint{5.033545in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{5.033545in}{1.143412in}}{\pgfqpoint{5.029155in}{1.154011in}}{\pgfqpoint{5.021341in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{5.013528in}{1.169638in}}{\pgfqpoint{5.002928in}{1.174029in}}{\pgfqpoint{4.991878in}{1.174029in}}%
\pgfpathcurveto{\pgfqpoint{4.980828in}{1.174029in}}{\pgfqpoint{4.970229in}{1.169638in}}{\pgfqpoint{4.962416in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{4.954602in}{1.154011in}}{\pgfqpoint{4.950212in}{1.143412in}}{\pgfqpoint{4.950212in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{4.950212in}{1.121312in}}{\pgfqpoint{4.954602in}{1.110713in}}{\pgfqpoint{4.962416in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{4.970229in}{1.095086in}}{\pgfqpoint{4.980828in}{1.090695in}}{\pgfqpoint{4.991878in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{4.991878in}{1.090695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.237018in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.237018in}}{\pgfqpoint{5.164064in}{1.241409in}}{\pgfqpoint{5.171878in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.257036in}}{\pgfqpoint{5.184081in}{1.267635in}}{\pgfqpoint{5.184081in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.289735in}}{\pgfqpoint{5.179691in}{1.300334in}}{\pgfqpoint{5.171878in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.315961in}}{\pgfqpoint{5.153465in}{1.320352in}}{\pgfqpoint{5.142415in}{1.320352in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.320352in}}{\pgfqpoint{5.120766in}{1.315961in}}{\pgfqpoint{5.112952in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.300334in}}{\pgfqpoint{5.100748in}{1.289735in}}{\pgfqpoint{5.100748in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.267635in}}{\pgfqpoint{5.105138in}{1.257036in}}{\pgfqpoint{5.112952in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.241409in}}{\pgfqpoint{5.131365in}{1.237018in}}{\pgfqpoint{5.142415in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.237018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.106475in}}{\pgfqpoint{5.098204in}{1.110866in}}{\pgfqpoint{5.106018in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.126493in}}{\pgfqpoint{5.118222in}{1.137092in}}{\pgfqpoint{5.118222in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.159192in}}{\pgfqpoint{5.113831in}{1.169791in}}{\pgfqpoint{5.106018in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.185418in}}{\pgfqpoint{5.087605in}{1.189809in}}{\pgfqpoint{5.076555in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.189809in}}{\pgfqpoint{5.054906in}{1.185418in}}{\pgfqpoint{5.047092in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.169791in}}{\pgfqpoint{5.034888in}{1.159192in}}{\pgfqpoint{5.034888in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.137092in}}{\pgfqpoint{5.039279in}{1.126493in}}{\pgfqpoint{5.047092in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.110866in}}{\pgfqpoint{5.065505in}{1.106475in}}{\pgfqpoint{5.076555in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.432116in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.432116in}}{\pgfqpoint{4.891217in}{1.436506in}}{\pgfqpoint{4.899030in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.452133in}}{\pgfqpoint{4.911234in}{1.462732in}}{\pgfqpoint{4.911234in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.484832in}}{\pgfqpoint{4.906844in}{1.495431in}}{\pgfqpoint{4.899030in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.511059in}}{\pgfqpoint{4.880618in}{1.515449in}}{\pgfqpoint{4.869568in}{1.515449in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.515449in}}{\pgfqpoint{4.847918in}{1.511059in}}{\pgfqpoint{4.840105in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.495431in}}{\pgfqpoint{4.827901in}{1.484832in}}{\pgfqpoint{4.827901in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.462732in}}{\pgfqpoint{4.832291in}{1.452133in}}{\pgfqpoint{4.840105in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.436506in}}{\pgfqpoint{4.858517in}{1.432116in}}{\pgfqpoint{4.869568in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.432116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104781in}{1.674553in}}%
\pgfpathcurveto{\pgfqpoint{5.115831in}{1.674553in}}{\pgfqpoint{5.126430in}{1.678943in}}{\pgfqpoint{5.134243in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{5.142057in}{1.694570in}}{\pgfqpoint{5.146447in}{1.705169in}}{\pgfqpoint{5.146447in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{5.146447in}{1.727269in}}{\pgfqpoint{5.142057in}{1.737868in}}{\pgfqpoint{5.134243in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{5.126430in}{1.753496in}}{\pgfqpoint{5.115831in}{1.757886in}}{\pgfqpoint{5.104781in}{1.757886in}}%
\pgfpathcurveto{\pgfqpoint{5.093731in}{1.757886in}}{\pgfqpoint{5.083131in}{1.753496in}}{\pgfqpoint{5.075318in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{5.067504in}{1.737868in}}{\pgfqpoint{5.063114in}{1.727269in}}{\pgfqpoint{5.063114in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{5.063114in}{1.705169in}}{\pgfqpoint{5.067504in}{1.694570in}}{\pgfqpoint{5.075318in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{1.678943in}}{\pgfqpoint{5.093731in}{1.674553in}}{\pgfqpoint{5.104781in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{5.104781in}{1.674553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.304442in}}{\pgfqpoint{4.872400in}{1.308832in}}{\pgfqpoint{4.880213in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.324459in}}{\pgfqpoint{4.892417in}{1.335058in}}{\pgfqpoint{4.892417in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.357158in}}{\pgfqpoint{4.888027in}{1.367757in}}{\pgfqpoint{4.880213in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.383385in}}{\pgfqpoint{4.861801in}{1.387775in}}{\pgfqpoint{4.850751in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.387775in}}{\pgfqpoint{4.829101in}{1.383385in}}{\pgfqpoint{4.821288in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.367757in}}{\pgfqpoint{4.809084in}{1.357158in}}{\pgfqpoint{4.809084in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.335058in}}{\pgfqpoint{4.813474in}{1.324459in}}{\pgfqpoint{4.821288in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.308832in}}{\pgfqpoint{4.839700in}{1.304442in}}{\pgfqpoint{4.850751in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.062005in}}{\pgfqpoint{5.051162in}{1.066395in}}{\pgfqpoint{5.058975in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.082022in}}{\pgfqpoint{5.071179in}{1.092621in}}{\pgfqpoint{5.071179in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.114721in}}{\pgfqpoint{5.066789in}{1.125320in}}{\pgfqpoint{5.058975in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.140948in}}{\pgfqpoint{5.040563in}{1.145338in}}{\pgfqpoint{5.029512in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.145338in}}{\pgfqpoint{5.007863in}{1.140948in}}{\pgfqpoint{5.000050in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.125320in}}{\pgfqpoint{4.987846in}{1.114721in}}{\pgfqpoint{4.987846in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.092621in}}{\pgfqpoint{4.992236in}{1.082022in}}{\pgfqpoint{5.000050in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.066395in}}{\pgfqpoint{5.018462in}{1.062005in}}{\pgfqpoint{5.029512in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.063439in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.063439in}}{\pgfqpoint{4.919442in}{1.067829in}}{\pgfqpoint{4.927256in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.083457in}}{\pgfqpoint{4.939460in}{1.094056in}}{\pgfqpoint{4.939460in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.116156in}}{\pgfqpoint{4.935070in}{1.126755in}}{\pgfqpoint{4.927256in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.142382in}}{\pgfqpoint{4.908843in}{1.146772in}}{\pgfqpoint{4.897793in}{1.146772in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.146772in}}{\pgfqpoint{4.876144in}{1.142382in}}{\pgfqpoint{4.868330in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.126755in}}{\pgfqpoint{4.856126in}{1.116156in}}{\pgfqpoint{4.856126in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.094056in}}{\pgfqpoint{4.860517in}{1.083457in}}{\pgfqpoint{4.868330in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.067829in}}{\pgfqpoint{4.886743in}{1.063439in}}{\pgfqpoint{4.897793in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.063439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.479455in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.479455in}}{\pgfqpoint{4.975893in}{1.483846in}}{\pgfqpoint{4.983707in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.499473in}}{\pgfqpoint{4.995911in}{1.510072in}}{\pgfqpoint{4.995911in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.532172in}}{\pgfqpoint{4.991521in}{1.542771in}}{\pgfqpoint{4.983707in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.558398in}}{\pgfqpoint{4.965294in}{1.562789in}}{\pgfqpoint{4.954244in}{1.562789in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.562789in}}{\pgfqpoint{4.932595in}{1.558398in}}{\pgfqpoint{4.924781in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.542771in}}{\pgfqpoint{4.912578in}{1.532172in}}{\pgfqpoint{4.912578in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.510072in}}{\pgfqpoint{4.916968in}{1.499473in}}{\pgfqpoint{4.924781in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.483846in}}{\pgfqpoint{4.943194in}{1.479455in}}{\pgfqpoint{4.954244in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.479455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.125124in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.125124in}}{\pgfqpoint{5.051162in}{1.129515in}}{\pgfqpoint{5.058975in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.145142in}}{\pgfqpoint{5.071179in}{1.155741in}}{\pgfqpoint{5.071179in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.177841in}}{\pgfqpoint{5.066789in}{1.188440in}}{\pgfqpoint{5.058975in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.204067in}}{\pgfqpoint{5.040563in}{1.208458in}}{\pgfqpoint{5.029512in}{1.208458in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.208458in}}{\pgfqpoint{5.007863in}{1.204067in}}{\pgfqpoint{5.000050in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.188440in}}{\pgfqpoint{4.987846in}{1.177841in}}{\pgfqpoint{4.987846in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.155741in}}{\pgfqpoint{4.992236in}{1.145142in}}{\pgfqpoint{5.000050in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.129515in}}{\pgfqpoint{5.018462in}{1.125124in}}{\pgfqpoint{5.029512in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.125124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.433550in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.433550in}}{\pgfqpoint{4.928851in}{1.437940in}}{\pgfqpoint{4.936664in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.453568in}}{\pgfqpoint{4.948868in}{1.464167in}}{\pgfqpoint{4.948868in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.486267in}}{\pgfqpoint{4.944478in}{1.496866in}}{\pgfqpoint{4.936664in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.512493in}}{\pgfqpoint{4.918252in}{1.516883in}}{\pgfqpoint{4.907202in}{1.516883in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.516883in}}{\pgfqpoint{4.885552in}{1.512493in}}{\pgfqpoint{4.877739in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.496866in}}{\pgfqpoint{4.865535in}{1.486267in}}{\pgfqpoint{4.865535in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.464167in}}{\pgfqpoint{4.869925in}{1.453568in}}{\pgfqpoint{4.877739in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.437940in}}{\pgfqpoint{4.896152in}{1.433550in}}{\pgfqpoint{4.907202in}{1.433550in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.433550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991878in}{1.683160in}}%
\pgfpathcurveto{\pgfqpoint{5.002928in}{1.683160in}}{\pgfqpoint{5.013528in}{1.687550in}}{\pgfqpoint{5.021341in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{5.029155in}{1.703177in}}{\pgfqpoint{5.033545in}{1.713776in}}{\pgfqpoint{5.033545in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{5.033545in}{1.735877in}}{\pgfqpoint{5.029155in}{1.746476in}}{\pgfqpoint{5.021341in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{5.013528in}{1.762103in}}{\pgfqpoint{5.002928in}{1.766493in}}{\pgfqpoint{4.991878in}{1.766493in}}%
\pgfpathcurveto{\pgfqpoint{4.980828in}{1.766493in}}{\pgfqpoint{4.970229in}{1.762103in}}{\pgfqpoint{4.962416in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{4.954602in}{1.746476in}}{\pgfqpoint{4.950212in}{1.735877in}}{\pgfqpoint{4.950212in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{4.950212in}{1.713776in}}{\pgfqpoint{4.954602in}{1.703177in}}{\pgfqpoint{4.962416in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{4.970229in}{1.687550in}}{\pgfqpoint{4.980828in}{1.683160in}}{\pgfqpoint{4.991878in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{4.991878in}{1.683160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.653035in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.653035in}}{\pgfqpoint{5.173472in}{1.657425in}}{\pgfqpoint{5.181286in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.673052in}}{\pgfqpoint{5.193490in}{1.683651in}}{\pgfqpoint{5.193490in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.705751in}}{\pgfqpoint{5.189100in}{1.716350in}}{\pgfqpoint{5.181286in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.731978in}}{\pgfqpoint{5.162873in}{1.736368in}}{\pgfqpoint{5.151823in}{1.736368in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.736368in}}{\pgfqpoint{5.130174in}{1.731978in}}{\pgfqpoint{5.122360in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.716350in}}{\pgfqpoint{5.110157in}{1.705751in}}{\pgfqpoint{5.110157in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.683651in}}{\pgfqpoint{5.114547in}{1.673052in}}{\pgfqpoint{5.122360in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.657425in}}{\pgfqpoint{5.140773in}{1.653035in}}{\pgfqpoint{5.151823in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.653035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.460806in}}{\pgfqpoint{5.032345in}{1.465197in}}{\pgfqpoint{5.040158in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.480824in}}{\pgfqpoint{5.052362in}{1.491423in}}{\pgfqpoint{5.052362in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.513523in}}{\pgfqpoint{5.047972in}{1.524122in}}{\pgfqpoint{5.040158in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.539749in}}{\pgfqpoint{5.021746in}{1.544140in}}{\pgfqpoint{5.010695in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.544140in}}{\pgfqpoint{4.989046in}{1.539749in}}{\pgfqpoint{4.981233in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.524122in}}{\pgfqpoint{4.969029in}{1.513523in}}{\pgfqpoint{4.969029in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.491423in}}{\pgfqpoint{4.973419in}{1.480824in}}{\pgfqpoint{4.981233in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.465197in}}{\pgfqpoint{4.999645in}{1.460806in}}{\pgfqpoint{5.010695in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860159in}{1.548313in}}%
\pgfpathcurveto{\pgfqpoint{4.871209in}{1.548313in}}{\pgfqpoint{4.881808in}{1.552704in}}{\pgfqpoint{4.889622in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{4.897435in}{1.568331in}}{\pgfqpoint{4.901826in}{1.578930in}}{\pgfqpoint{4.901826in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{4.901826in}{1.601030in}}{\pgfqpoint{4.897435in}{1.611629in}}{\pgfqpoint{4.889622in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{4.881808in}{1.627256in}}{\pgfqpoint{4.871209in}{1.631647in}}{\pgfqpoint{4.860159in}{1.631647in}}%
\pgfpathcurveto{\pgfqpoint{4.849109in}{1.631647in}}{\pgfqpoint{4.838510in}{1.627256in}}{\pgfqpoint{4.830696in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{4.822883in}{1.611629in}}{\pgfqpoint{4.818492in}{1.601030in}}{\pgfqpoint{4.818492in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{4.818492in}{1.578930in}}{\pgfqpoint{4.822883in}{1.568331in}}{\pgfqpoint{4.830696in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{4.838510in}{1.552704in}}{\pgfqpoint{4.849109in}{1.548313in}}{\pgfqpoint{4.860159in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{4.860159in}{1.548313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085964in}{1.532533in}}%
\pgfpathcurveto{\pgfqpoint{5.097014in}{1.532533in}}{\pgfqpoint{5.107613in}{1.536924in}}{\pgfqpoint{5.115426in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{5.123240in}{1.552551in}}{\pgfqpoint{5.127630in}{1.563150in}}{\pgfqpoint{5.127630in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{1.585250in}}{\pgfqpoint{5.123240in}{1.595849in}}{\pgfqpoint{5.115426in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{5.107613in}{1.611476in}}{\pgfqpoint{5.097014in}{1.615867in}}{\pgfqpoint{5.085964in}{1.615867in}}%
\pgfpathcurveto{\pgfqpoint{5.074913in}{1.615867in}}{\pgfqpoint{5.064314in}{1.611476in}}{\pgfqpoint{5.056501in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{5.048687in}{1.595849in}}{\pgfqpoint{5.044297in}{1.585250in}}{\pgfqpoint{5.044297in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{5.044297in}{1.563150in}}{\pgfqpoint{5.048687in}{1.552551in}}{\pgfqpoint{5.056501in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{5.064314in}{1.536924in}}{\pgfqpoint{5.074913in}{1.532533in}}{\pgfqpoint{5.085964in}{1.532533in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{1.532533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.584177in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.584177in}}{\pgfqpoint{4.862991in}{1.588567in}}{\pgfqpoint{4.870805in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.604194in}}{\pgfqpoint{4.883009in}{1.614793in}}{\pgfqpoint{4.883009in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.636894in}}{\pgfqpoint{4.878618in}{1.647493in}}{\pgfqpoint{4.870805in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.663120in}}{\pgfqpoint{4.852392in}{1.667510in}}{\pgfqpoint{4.841342in}{1.667510in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.667510in}}{\pgfqpoint{4.819693in}{1.663120in}}{\pgfqpoint{4.811879in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.647493in}}{\pgfqpoint{4.799675in}{1.636894in}}{\pgfqpoint{4.799675in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.614793in}}{\pgfqpoint{4.804066in}{1.604194in}}{\pgfqpoint{4.811879in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.588567in}}{\pgfqpoint{4.830292in}{1.584177in}}{\pgfqpoint{4.841342in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.584177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{4.786532in}{1.267144in}}{\pgfqpoint{4.797131in}{1.271534in}}{\pgfqpoint{4.804945in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{4.812759in}{1.287161in}}{\pgfqpoint{4.817149in}{1.297760in}}{\pgfqpoint{4.817149in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{4.817149in}{1.319860in}}{\pgfqpoint{4.812759in}{1.330459in}}{\pgfqpoint{4.804945in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{4.797131in}{1.346087in}}{\pgfqpoint{4.786532in}{1.350477in}}{\pgfqpoint{4.775482in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{4.764432in}{1.350477in}}{\pgfqpoint{4.753833in}{1.346087in}}{\pgfqpoint{4.746020in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{4.738206in}{1.330459in}}{\pgfqpoint{4.733816in}{1.319860in}}{\pgfqpoint{4.733816in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{4.733816in}{1.297760in}}{\pgfqpoint{4.738206in}{1.287161in}}{\pgfqpoint{4.746020in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{4.753833in}{1.271534in}}{\pgfqpoint{4.764432in}{1.267144in}}{\pgfqpoint{4.775482in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292951in}{1.632951in}}%
\pgfpathcurveto{\pgfqpoint{5.304001in}{1.632951in}}{\pgfqpoint{5.314600in}{1.637341in}}{\pgfqpoint{5.322414in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{5.330228in}{1.652969in}}{\pgfqpoint{5.334618in}{1.663568in}}{\pgfqpoint{5.334618in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{5.334618in}{1.685668in}}{\pgfqpoint{5.330228in}{1.696267in}}{\pgfqpoint{5.322414in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{5.314600in}{1.711894in}}{\pgfqpoint{5.304001in}{1.716284in}}{\pgfqpoint{5.292951in}{1.716284in}}%
\pgfpathcurveto{\pgfqpoint{5.281901in}{1.716284in}}{\pgfqpoint{5.271302in}{1.711894in}}{\pgfqpoint{5.263488in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{5.255675in}{1.696267in}}{\pgfqpoint{5.251284in}{1.685668in}}{\pgfqpoint{5.251284in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{5.251284in}{1.663568in}}{\pgfqpoint{5.255675in}{1.652969in}}{\pgfqpoint{5.263488in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{5.271302in}{1.637341in}}{\pgfqpoint{5.281901in}{1.632951in}}{\pgfqpoint{5.292951in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{1.632951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944836in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{4.955886in}{1.480890in}}{\pgfqpoint{4.966485in}{1.485280in}}{\pgfqpoint{4.974299in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{4.982112in}{1.500907in}}{\pgfqpoint{4.986502in}{1.511506in}}{\pgfqpoint{4.986502in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{4.986502in}{1.533607in}}{\pgfqpoint{4.982112in}{1.544206in}}{\pgfqpoint{4.974299in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{4.966485in}{1.559833in}}{\pgfqpoint{4.955886in}{1.564223in}}{\pgfqpoint{4.944836in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{4.933786in}{1.564223in}}{\pgfqpoint{4.923187in}{1.559833in}}{\pgfqpoint{4.915373in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{4.907559in}{1.544206in}}{\pgfqpoint{4.903169in}{1.533607in}}{\pgfqpoint{4.903169in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{4.903169in}{1.511506in}}{\pgfqpoint{4.907559in}{1.500907in}}{\pgfqpoint{4.915373in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{4.923187in}{1.485280in}}{\pgfqpoint{4.933786in}{1.480890in}}{\pgfqpoint{4.944836in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{4.944836in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038921in}{1.521057in}}%
\pgfpathcurveto{\pgfqpoint{5.049971in}{1.521057in}}{\pgfqpoint{5.060570in}{1.525447in}}{\pgfqpoint{5.068384in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{5.076197in}{1.541075in}}{\pgfqpoint{5.080588in}{1.551674in}}{\pgfqpoint{5.080588in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{5.080588in}{1.573774in}}{\pgfqpoint{5.076197in}{1.584373in}}{\pgfqpoint{5.068384in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{5.060570in}{1.600000in}}{\pgfqpoint{5.049971in}{1.604390in}}{\pgfqpoint{5.038921in}{1.604390in}}%
\pgfpathcurveto{\pgfqpoint{5.027871in}{1.604390in}}{\pgfqpoint{5.017272in}{1.600000in}}{\pgfqpoint{5.009458in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{5.001645in}{1.584373in}}{\pgfqpoint{4.997254in}{1.573774in}}{\pgfqpoint{4.997254in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{4.997254in}{1.551674in}}{\pgfqpoint{5.001645in}{1.541075in}}{\pgfqpoint{5.009458in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{5.017272in}{1.525447in}}{\pgfqpoint{5.027871in}{1.521057in}}{\pgfqpoint{5.038921in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{5.038921in}{1.521057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067147in}{1.675987in}}%
\pgfpathcurveto{\pgfqpoint{5.078197in}{1.675987in}}{\pgfqpoint{5.088796in}{1.680377in}}{\pgfqpoint{5.096609in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{5.104423in}{1.696005in}}{\pgfqpoint{5.108813in}{1.706604in}}{\pgfqpoint{5.108813in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{5.108813in}{1.728704in}}{\pgfqpoint{5.104423in}{1.739303in}}{\pgfqpoint{5.096609in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{5.088796in}{1.754930in}}{\pgfqpoint{5.078197in}{1.759321in}}{\pgfqpoint{5.067147in}{1.759321in}}%
\pgfpathcurveto{\pgfqpoint{5.056096in}{1.759321in}}{\pgfqpoint{5.045497in}{1.754930in}}{\pgfqpoint{5.037684in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{5.029870in}{1.739303in}}{\pgfqpoint{5.025480in}{1.728704in}}{\pgfqpoint{5.025480in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{5.025480in}{1.706604in}}{\pgfqpoint{5.029870in}{1.696005in}}{\pgfqpoint{5.037684in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{5.045497in}{1.680377in}}{\pgfqpoint{5.056096in}{1.675987in}}{\pgfqpoint{5.067147in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{5.067147in}{1.675987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.741976in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.741976in}}{\pgfqpoint{5.051162in}{1.746366in}}{\pgfqpoint{5.058975in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.761993in}}{\pgfqpoint{5.071179in}{1.772593in}}{\pgfqpoint{5.071179in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.794693in}}{\pgfqpoint{5.066789in}{1.805292in}}{\pgfqpoint{5.058975in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.820919in}}{\pgfqpoint{5.040563in}{1.825309in}}{\pgfqpoint{5.029512in}{1.825309in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.825309in}}{\pgfqpoint{5.007863in}{1.820919in}}{\pgfqpoint{5.000050in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.805292in}}{\pgfqpoint{4.987846in}{1.794693in}}{\pgfqpoint{4.987846in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.772593in}}{\pgfqpoint{4.992236in}{1.761993in}}{\pgfqpoint{5.000050in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.746366in}}{\pgfqpoint{5.018462in}{1.741976in}}{\pgfqpoint{5.029512in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.741976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.343174in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.343174in}}{\pgfqpoint{4.975893in}{1.347564in}}{\pgfqpoint{4.983707in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.363192in}}{\pgfqpoint{4.995911in}{1.373791in}}{\pgfqpoint{4.995911in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.395891in}}{\pgfqpoint{4.991521in}{1.406490in}}{\pgfqpoint{4.983707in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.422117in}}{\pgfqpoint{4.965294in}{1.426508in}}{\pgfqpoint{4.954244in}{1.426508in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.426508in}}{\pgfqpoint{4.932595in}{1.422117in}}{\pgfqpoint{4.924781in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.406490in}}{\pgfqpoint{4.912578in}{1.395891in}}{\pgfqpoint{4.912578in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.373791in}}{\pgfqpoint{4.916968in}{1.363192in}}{\pgfqpoint{4.924781in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.347564in}}{\pgfqpoint{4.943194in}{1.343174in}}{\pgfqpoint{4.954244in}{1.343174in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.343174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095372in}{1.327394in}}%
\pgfpathcurveto{\pgfqpoint{5.106422in}{1.327394in}}{\pgfqpoint{5.117021in}{1.331785in}}{\pgfqpoint{5.124835in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{5.132649in}{1.347412in}}{\pgfqpoint{5.137039in}{1.358011in}}{\pgfqpoint{5.137039in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{5.137039in}{1.380111in}}{\pgfqpoint{5.132649in}{1.390710in}}{\pgfqpoint{5.124835in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{5.117021in}{1.406337in}}{\pgfqpoint{5.106422in}{1.410728in}}{\pgfqpoint{5.095372in}{1.410728in}}%
\pgfpathcurveto{\pgfqpoint{5.084322in}{1.410728in}}{\pgfqpoint{5.073723in}{1.406337in}}{\pgfqpoint{5.065909in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{1.390710in}}{\pgfqpoint{5.053705in}{1.380111in}}{\pgfqpoint{5.053705in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{5.053705in}{1.358011in}}{\pgfqpoint{5.058096in}{1.347412in}}{\pgfqpoint{5.065909in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{5.073723in}{1.331785in}}{\pgfqpoint{5.084322in}{1.327394in}}{\pgfqpoint{5.095372in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{5.095372in}{1.327394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.493801in}}{\pgfqpoint{4.862991in}{1.498191in}}{\pgfqpoint{4.870805in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.513818in}}{\pgfqpoint{4.883009in}{1.524417in}}{\pgfqpoint{4.883009in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.546518in}}{\pgfqpoint{4.878618in}{1.557117in}}{\pgfqpoint{4.870805in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.572744in}}{\pgfqpoint{4.852392in}{1.577134in}}{\pgfqpoint{4.841342in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.577134in}}{\pgfqpoint{4.819693in}{1.572744in}}{\pgfqpoint{4.811879in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.557117in}}{\pgfqpoint{4.799675in}{1.546518in}}{\pgfqpoint{4.799675in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.524417in}}{\pgfqpoint{4.804066in}{1.513818in}}{\pgfqpoint{4.811879in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.498191in}}{\pgfqpoint{4.830292in}{1.493801in}}{\pgfqpoint{4.841342in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.620040in}}{\pgfqpoint{5.211107in}{1.624430in}}{\pgfqpoint{5.218920in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.640058in}}{\pgfqpoint{5.231124in}{1.650657in}}{\pgfqpoint{5.231124in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.672757in}}{\pgfqpoint{5.226734in}{1.683356in}}{\pgfqpoint{5.218920in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.698983in}}{\pgfqpoint{5.200507in}{1.703374in}}{\pgfqpoint{5.189457in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.703374in}}{\pgfqpoint{5.167808in}{1.698983in}}{\pgfqpoint{5.159995in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.683356in}}{\pgfqpoint{5.147791in}{1.672757in}}{\pgfqpoint{5.147791in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.650657in}}{\pgfqpoint{5.152181in}{1.640058in}}{\pgfqpoint{5.159995in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.624430in}}{\pgfqpoint{5.178407in}{1.620040in}}{\pgfqpoint{5.189457in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.693202in}}{\pgfqpoint{4.891217in}{1.697592in}}{\pgfqpoint{4.899030in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.713219in}}{\pgfqpoint{4.911234in}{1.723818in}}{\pgfqpoint{4.911234in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.745918in}}{\pgfqpoint{4.906844in}{1.756517in}}{\pgfqpoint{4.899030in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.772145in}}{\pgfqpoint{4.880618in}{1.776535in}}{\pgfqpoint{4.869568in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.776535in}}{\pgfqpoint{4.847918in}{1.772145in}}{\pgfqpoint{4.840105in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.756517in}}{\pgfqpoint{4.827901in}{1.745918in}}{\pgfqpoint{4.827901in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.723818in}}{\pgfqpoint{4.832291in}{1.713219in}}{\pgfqpoint{4.840105in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.697592in}}{\pgfqpoint{4.858517in}{1.693202in}}{\pgfqpoint{4.869568in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.308745in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.308745in}}{\pgfqpoint{4.872400in}{1.313136in}}{\pgfqpoint{4.880213in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.328763in}}{\pgfqpoint{4.892417in}{1.339362in}}{\pgfqpoint{4.892417in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.361462in}}{\pgfqpoint{4.888027in}{1.372061in}}{\pgfqpoint{4.880213in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.387688in}}{\pgfqpoint{4.861801in}{1.392079in}}{\pgfqpoint{4.850751in}{1.392079in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.392079in}}{\pgfqpoint{4.829101in}{1.387688in}}{\pgfqpoint{4.821288in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.372061in}}{\pgfqpoint{4.809084in}{1.361462in}}{\pgfqpoint{4.809084in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.339362in}}{\pgfqpoint{4.813474in}{1.328763in}}{\pgfqpoint{4.821288in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.313136in}}{\pgfqpoint{4.839700in}{1.308745in}}{\pgfqpoint{4.850751in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.308745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.727631in}}{\pgfqpoint{5.173472in}{1.732021in}}{\pgfqpoint{5.181286in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.747648in}}{\pgfqpoint{5.193490in}{1.758247in}}{\pgfqpoint{5.193490in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.780347in}}{\pgfqpoint{5.189100in}{1.790946in}}{\pgfqpoint{5.181286in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.806574in}}{\pgfqpoint{5.162873in}{1.810964in}}{\pgfqpoint{5.151823in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.810964in}}{\pgfqpoint{5.130174in}{1.806574in}}{\pgfqpoint{5.122360in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.790946in}}{\pgfqpoint{5.110157in}{1.780347in}}{\pgfqpoint{5.110157in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.758247in}}{\pgfqpoint{5.114547in}{1.747648in}}{\pgfqpoint{5.122360in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.732021in}}{\pgfqpoint{5.140773in}{1.727631in}}{\pgfqpoint{5.151823in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.721892in}}{\pgfqpoint{5.211107in}{1.726283in}}{\pgfqpoint{5.218920in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.741910in}}{\pgfqpoint{5.231124in}{1.752509in}}{\pgfqpoint{5.231124in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.774609in}}{\pgfqpoint{5.226734in}{1.785208in}}{\pgfqpoint{5.218920in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.800836in}}{\pgfqpoint{5.200507in}{1.805226in}}{\pgfqpoint{5.189457in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.805226in}}{\pgfqpoint{5.167808in}{1.800836in}}{\pgfqpoint{5.159995in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.785208in}}{\pgfqpoint{5.147791in}{1.774609in}}{\pgfqpoint{5.147791in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.752509in}}{\pgfqpoint{5.152181in}{1.741910in}}{\pgfqpoint{5.159995in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.726283in}}{\pgfqpoint{5.178407in}{1.721892in}}{\pgfqpoint{5.189457in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.647296in}}{\pgfqpoint{5.069979in}{1.651687in}}{\pgfqpoint{5.077792in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.667314in}}{\pgfqpoint{5.089996in}{1.677913in}}{\pgfqpoint{5.089996in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.700013in}}{\pgfqpoint{5.085606in}{1.710612in}}{\pgfqpoint{5.077792in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.726239in}}{\pgfqpoint{5.059380in}{1.730630in}}{\pgfqpoint{5.048330in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.730630in}}{\pgfqpoint{5.026680in}{1.726239in}}{\pgfqpoint{5.018867in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.710612in}}{\pgfqpoint{5.006663in}{1.700013in}}{\pgfqpoint{5.006663in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.677913in}}{\pgfqpoint{5.011053in}{1.667314in}}{\pgfqpoint{5.018867in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.651687in}}{\pgfqpoint{5.037279in}{1.647296in}}{\pgfqpoint{5.048330in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.196851in}}{\pgfqpoint{5.069979in}{1.201242in}}{\pgfqpoint{5.077792in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.216869in}}{\pgfqpoint{5.089996in}{1.227468in}}{\pgfqpoint{5.089996in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.249568in}}{\pgfqpoint{5.085606in}{1.260167in}}{\pgfqpoint{5.077792in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.275794in}}{\pgfqpoint{5.059380in}{1.280185in}}{\pgfqpoint{5.048330in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.280185in}}{\pgfqpoint{5.026680in}{1.275794in}}{\pgfqpoint{5.018867in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.260167in}}{\pgfqpoint{5.006663in}{1.249568in}}{\pgfqpoint{5.006663in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.227468in}}{\pgfqpoint{5.011053in}{1.216869in}}{\pgfqpoint{5.018867in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.201242in}}{\pgfqpoint{5.037279in}{1.196851in}}{\pgfqpoint{5.048330in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.555486in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.555486in}}{\pgfqpoint{4.928851in}{1.559876in}}{\pgfqpoint{4.936664in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.575503in}}{\pgfqpoint{4.948868in}{1.586102in}}{\pgfqpoint{4.948868in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.608203in}}{\pgfqpoint{4.944478in}{1.618802in}}{\pgfqpoint{4.936664in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.634429in}}{\pgfqpoint{4.918252in}{1.638819in}}{\pgfqpoint{4.907202in}{1.638819in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.638819in}}{\pgfqpoint{4.885552in}{1.634429in}}{\pgfqpoint{4.877739in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.618802in}}{\pgfqpoint{4.865535in}{1.608203in}}{\pgfqpoint{4.865535in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.586102in}}{\pgfqpoint{4.869925in}{1.575503in}}{\pgfqpoint{4.877739in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.559876in}}{\pgfqpoint{4.896152in}{1.555486in}}{\pgfqpoint{4.907202in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.555486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.133732in}}{\pgfqpoint{5.098204in}{1.138122in}}{\pgfqpoint{5.106018in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.153749in}}{\pgfqpoint{5.118222in}{1.164348in}}{\pgfqpoint{5.118222in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.186448in}}{\pgfqpoint{5.113831in}{1.197047in}}{\pgfqpoint{5.106018in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.212675in}}{\pgfqpoint{5.087605in}{1.217065in}}{\pgfqpoint{5.076555in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.217065in}}{\pgfqpoint{5.054906in}{1.212675in}}{\pgfqpoint{5.047092in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.197047in}}{\pgfqpoint{5.034888in}{1.186448in}}{\pgfqpoint{5.034888in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.164348in}}{\pgfqpoint{5.039279in}{1.153749in}}{\pgfqpoint{5.047092in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.138122in}}{\pgfqpoint{5.065505in}{1.133732in}}{\pgfqpoint{5.076555in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.691767in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.691767in}}{\pgfqpoint{4.985302in}{1.696157in}}{\pgfqpoint{4.993116in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.711785in}}{\pgfqpoint{5.005319in}{1.722384in}}{\pgfqpoint{5.005319in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.744484in}}{\pgfqpoint{5.000929in}{1.755083in}}{\pgfqpoint{4.993116in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.770710in}}{\pgfqpoint{4.974703in}{1.775100in}}{\pgfqpoint{4.963653in}{1.775100in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.775100in}}{\pgfqpoint{4.942004in}{1.770710in}}{\pgfqpoint{4.934190in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.755083in}}{\pgfqpoint{4.921986in}{1.744484in}}{\pgfqpoint{4.921986in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.722384in}}{\pgfqpoint{4.926376in}{1.711785in}}{\pgfqpoint{4.934190in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.696157in}}{\pgfqpoint{4.952603in}{1.691767in}}{\pgfqpoint{4.963653in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.691767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.367561in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.367561in}}{\pgfqpoint{4.985302in}{1.371952in}}{\pgfqpoint{4.993116in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.387579in}}{\pgfqpoint{5.005319in}{1.398178in}}{\pgfqpoint{5.005319in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.420278in}}{\pgfqpoint{5.000929in}{1.430877in}}{\pgfqpoint{4.993116in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.446504in}}{\pgfqpoint{4.974703in}{1.450895in}}{\pgfqpoint{4.963653in}{1.450895in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.450895in}}{\pgfqpoint{4.942004in}{1.446504in}}{\pgfqpoint{4.934190in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.430877in}}{\pgfqpoint{4.921986in}{1.420278in}}{\pgfqpoint{4.921986in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.398178in}}{\pgfqpoint{4.926376in}{1.387579in}}{\pgfqpoint{4.934190in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.371952in}}{\pgfqpoint{4.952603in}{1.367561in}}{\pgfqpoint{4.963653in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.367561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236500in}{1.503843in}}%
\pgfpathcurveto{\pgfqpoint{5.247550in}{1.503843in}}{\pgfqpoint{5.258149in}{1.508233in}}{\pgfqpoint{5.265963in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{5.273776in}{1.523860in}}{\pgfqpoint{5.278167in}{1.534459in}}{\pgfqpoint{5.278167in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{5.278167in}{1.556559in}}{\pgfqpoint{5.273776in}{1.567158in}}{\pgfqpoint{5.265963in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{5.258149in}{1.582786in}}{\pgfqpoint{5.247550in}{1.587176in}}{\pgfqpoint{5.236500in}{1.587176in}}%
\pgfpathcurveto{\pgfqpoint{5.225450in}{1.587176in}}{\pgfqpoint{5.214851in}{1.582786in}}{\pgfqpoint{5.207037in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{5.199224in}{1.567158in}}{\pgfqpoint{5.194833in}{1.556559in}}{\pgfqpoint{5.194833in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{5.194833in}{1.534459in}}{\pgfqpoint{5.199224in}{1.523860in}}{\pgfqpoint{5.207037in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{5.214851in}{1.508233in}}{\pgfqpoint{5.225450in}{1.503843in}}{\pgfqpoint{5.236500in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{5.236500in}{1.503843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020104in}{1.752018in}}%
\pgfpathcurveto{\pgfqpoint{5.031154in}{1.752018in}}{\pgfqpoint{5.041753in}{1.756408in}}{\pgfqpoint{5.049567in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{5.057380in}{1.772035in}}{\pgfqpoint{5.061771in}{1.782634in}}{\pgfqpoint{5.061771in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{5.061771in}{1.804735in}}{\pgfqpoint{5.057380in}{1.815334in}}{\pgfqpoint{5.049567in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{5.041753in}{1.830961in}}{\pgfqpoint{5.031154in}{1.835351in}}{\pgfqpoint{5.020104in}{1.835351in}}%
\pgfpathcurveto{\pgfqpoint{5.009054in}{1.835351in}}{\pgfqpoint{4.998455in}{1.830961in}}{\pgfqpoint{4.990641in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{1.815334in}}{\pgfqpoint{4.978437in}{1.804735in}}{\pgfqpoint{4.978437in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{4.978437in}{1.782634in}}{\pgfqpoint{4.982828in}{1.772035in}}{\pgfqpoint{4.990641in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{4.998455in}{1.756408in}}{\pgfqpoint{5.009054in}{1.752018in}}{\pgfqpoint{5.020104in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{5.020104in}{1.752018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095372in}{1.394818in}}%
\pgfpathcurveto{\pgfqpoint{5.106422in}{1.394818in}}{\pgfqpoint{5.117021in}{1.399208in}}{\pgfqpoint{5.124835in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{5.132649in}{1.414835in}}{\pgfqpoint{5.137039in}{1.425434in}}{\pgfqpoint{5.137039in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{5.137039in}{1.447534in}}{\pgfqpoint{5.132649in}{1.458133in}}{\pgfqpoint{5.124835in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{5.117021in}{1.473761in}}{\pgfqpoint{5.106422in}{1.478151in}}{\pgfqpoint{5.095372in}{1.478151in}}%
\pgfpathcurveto{\pgfqpoint{5.084322in}{1.478151in}}{\pgfqpoint{5.073723in}{1.473761in}}{\pgfqpoint{5.065909in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{1.458133in}}{\pgfqpoint{5.053705in}{1.447534in}}{\pgfqpoint{5.053705in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{5.053705in}{1.425434in}}{\pgfqpoint{5.058096in}{1.414835in}}{\pgfqpoint{5.065909in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{5.073723in}{1.399208in}}{\pgfqpoint{5.084322in}{1.394818in}}{\pgfqpoint{5.095372in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{5.095372in}{1.394818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.423508in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.423508in}}{\pgfqpoint{5.164064in}{1.427899in}}{\pgfqpoint{5.171878in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.443526in}}{\pgfqpoint{5.184081in}{1.454125in}}{\pgfqpoint{5.184081in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.476225in}}{\pgfqpoint{5.179691in}{1.486824in}}{\pgfqpoint{5.171878in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.502451in}}{\pgfqpoint{5.153465in}{1.506842in}}{\pgfqpoint{5.142415in}{1.506842in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.506842in}}{\pgfqpoint{5.120766in}{1.502451in}}{\pgfqpoint{5.112952in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.486824in}}{\pgfqpoint{5.100748in}{1.476225in}}{\pgfqpoint{5.100748in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.454125in}}{\pgfqpoint{5.105138in}{1.443526in}}{\pgfqpoint{5.112952in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.427899in}}{\pgfqpoint{5.131365in}{1.423508in}}{\pgfqpoint{5.142415in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.423508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.589915in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.589915in}}{\pgfqpoint{5.098204in}{1.594305in}}{\pgfqpoint{5.106018in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.609932in}}{\pgfqpoint{5.118222in}{1.620531in}}{\pgfqpoint{5.118222in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.642632in}}{\pgfqpoint{5.113831in}{1.653231in}}{\pgfqpoint{5.106018in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.668858in}}{\pgfqpoint{5.087605in}{1.673248in}}{\pgfqpoint{5.076555in}{1.673248in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.673248in}}{\pgfqpoint{5.054906in}{1.668858in}}{\pgfqpoint{5.047092in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.653231in}}{\pgfqpoint{5.034888in}{1.642632in}}{\pgfqpoint{5.034888in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.620531in}}{\pgfqpoint{5.039279in}{1.609932in}}{\pgfqpoint{5.047092in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.594305in}}{\pgfqpoint{5.065505in}{1.589915in}}{\pgfqpoint{5.076555in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.589915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935427in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{4.946477in}{1.574135in}}{\pgfqpoint{4.957076in}{1.578525in}}{\pgfqpoint{4.964890in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{4.972704in}{1.594152in}}{\pgfqpoint{4.977094in}{1.604751in}}{\pgfqpoint{4.977094in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{4.977094in}{1.626852in}}{\pgfqpoint{4.972704in}{1.637451in}}{\pgfqpoint{4.964890in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{4.957076in}{1.653078in}}{\pgfqpoint{4.946477in}{1.657468in}}{\pgfqpoint{4.935427in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{4.924377in}{1.657468in}}{\pgfqpoint{4.913778in}{1.653078in}}{\pgfqpoint{4.905964in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{4.898151in}{1.637451in}}{\pgfqpoint{4.893761in}{1.626852in}}{\pgfqpoint{4.893761in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{4.893761in}{1.604751in}}{\pgfqpoint{4.898151in}{1.594152in}}{\pgfqpoint{4.905964in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{4.913778in}{1.578525in}}{\pgfqpoint{4.924377in}{1.574135in}}{\pgfqpoint{4.935427in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{4.935427in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067147in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{5.078197in}{1.776405in}}{\pgfqpoint{5.088796in}{1.780795in}}{\pgfqpoint{5.096609in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{5.104423in}{1.796422in}}{\pgfqpoint{5.108813in}{1.807021in}}{\pgfqpoint{5.108813in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{5.108813in}{1.829122in}}{\pgfqpoint{5.104423in}{1.839721in}}{\pgfqpoint{5.096609in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{5.088796in}{1.855348in}}{\pgfqpoint{5.078197in}{1.859738in}}{\pgfqpoint{5.067147in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{5.056096in}{1.859738in}}{\pgfqpoint{5.045497in}{1.855348in}}{\pgfqpoint{5.037684in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{5.029870in}{1.839721in}}{\pgfqpoint{5.025480in}{1.829122in}}{\pgfqpoint{5.025480in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{5.025480in}{1.807021in}}{\pgfqpoint{5.029870in}{1.796422in}}{\pgfqpoint{5.037684in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{5.045497in}{1.780795in}}{\pgfqpoint{5.056096in}{1.776405in}}{\pgfqpoint{5.067147in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{5.067147in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.774970in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.774970in}}{\pgfqpoint{5.032345in}{1.779361in}}{\pgfqpoint{5.040158in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.794988in}}{\pgfqpoint{5.052362in}{1.805587in}}{\pgfqpoint{5.052362in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.827687in}}{\pgfqpoint{5.047972in}{1.838286in}}{\pgfqpoint{5.040158in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.853913in}}{\pgfqpoint{5.021746in}{1.858304in}}{\pgfqpoint{5.010695in}{1.858304in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.858304in}}{\pgfqpoint{4.989046in}{1.853913in}}{\pgfqpoint{4.981233in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.838286in}}{\pgfqpoint{4.969029in}{1.827687in}}{\pgfqpoint{4.969029in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.805587in}}{\pgfqpoint{4.973419in}{1.794988in}}{\pgfqpoint{4.981233in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.779361in}}{\pgfqpoint{4.999645in}{1.774970in}}{\pgfqpoint{5.010695in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.774970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.726196in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.726196in}}{\pgfqpoint{5.032345in}{1.730586in}}{\pgfqpoint{5.040158in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.746214in}}{\pgfqpoint{5.052362in}{1.756813in}}{\pgfqpoint{5.052362in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.778913in}}{\pgfqpoint{5.047972in}{1.789512in}}{\pgfqpoint{5.040158in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.805139in}}{\pgfqpoint{5.021746in}{1.809529in}}{\pgfqpoint{5.010695in}{1.809529in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.809529in}}{\pgfqpoint{4.989046in}{1.805139in}}{\pgfqpoint{4.981233in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.789512in}}{\pgfqpoint{4.969029in}{1.778913in}}{\pgfqpoint{4.969029in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.756813in}}{\pgfqpoint{4.973419in}{1.746214in}}{\pgfqpoint{4.981233in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.730586in}}{\pgfqpoint{4.999645in}{1.726196in}}{\pgfqpoint{5.010695in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.726196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.417770in}}{\pgfqpoint{4.900625in}{1.422160in}}{\pgfqpoint{4.908439in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.437788in}}{\pgfqpoint{4.920643in}{1.448387in}}{\pgfqpoint{4.920643in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.470487in}}{\pgfqpoint{4.916252in}{1.481086in}}{\pgfqpoint{4.908439in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.496713in}}{\pgfqpoint{4.890026in}{1.501104in}}{\pgfqpoint{4.878976in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.501104in}}{\pgfqpoint{4.857327in}{1.496713in}}{\pgfqpoint{4.849513in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.481086in}}{\pgfqpoint{4.837309in}{1.470487in}}{\pgfqpoint{4.837309in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.448387in}}{\pgfqpoint{4.841700in}{1.437788in}}{\pgfqpoint{4.849513in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.422160in}}{\pgfqpoint{4.867926in}{1.417770in}}{\pgfqpoint{4.878976in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.353216in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.353216in}}{\pgfqpoint{5.154655in}{1.357606in}}{\pgfqpoint{5.162469in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.373233in}}{\pgfqpoint{5.174673in}{1.383833in}}{\pgfqpoint{5.174673in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.405933in}}{\pgfqpoint{5.170283in}{1.416532in}}{\pgfqpoint{5.162469in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.432159in}}{\pgfqpoint{5.144056in}{1.436549in}}{\pgfqpoint{5.133006in}{1.436549in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.436549in}}{\pgfqpoint{5.111357in}{1.432159in}}{\pgfqpoint{5.103543in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.416532in}}{\pgfqpoint{5.091340in}{1.405933in}}{\pgfqpoint{5.091340in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.383833in}}{\pgfqpoint{5.095730in}{1.373233in}}{\pgfqpoint{5.103543in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.357606in}}{\pgfqpoint{5.121956in}{1.353216in}}{\pgfqpoint{5.133006in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.353216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217683in}{1.753452in}}%
\pgfpathcurveto{\pgfqpoint{5.228733in}{1.753452in}}{\pgfqpoint{5.239332in}{1.757843in}}{\pgfqpoint{5.247146in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{5.254959in}{1.773470in}}{\pgfqpoint{5.259350in}{1.784069in}}{\pgfqpoint{5.259350in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{5.259350in}{1.806169in}}{\pgfqpoint{5.254959in}{1.816768in}}{\pgfqpoint{5.247146in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{5.239332in}{1.832395in}}{\pgfqpoint{5.228733in}{1.836786in}}{\pgfqpoint{5.217683in}{1.836786in}}%
\pgfpathcurveto{\pgfqpoint{5.206633in}{1.836786in}}{\pgfqpoint{5.196034in}{1.832395in}}{\pgfqpoint{5.188220in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{5.180407in}{1.816768in}}{\pgfqpoint{5.176016in}{1.806169in}}{\pgfqpoint{5.176016in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{5.176016in}{1.784069in}}{\pgfqpoint{5.180407in}{1.773470in}}{\pgfqpoint{5.188220in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{5.196034in}{1.757843in}}{\pgfqpoint{5.206633in}{1.753452in}}{\pgfqpoint{5.217683in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{5.217683in}{1.753452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{5.266367in}{1.429247in}}{\pgfqpoint{5.276966in}{1.433637in}}{\pgfqpoint{5.284780in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.292593in}{1.449264in}}{\pgfqpoint{5.296984in}{1.459863in}}{\pgfqpoint{5.296984in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.296984in}{1.481963in}}{\pgfqpoint{5.292593in}{1.492562in}}{\pgfqpoint{5.284780in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.276966in}{1.508190in}}{\pgfqpoint{5.266367in}{1.512580in}}{\pgfqpoint{5.255317in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{5.244267in}{1.512580in}}{\pgfqpoint{5.233668in}{1.508190in}}{\pgfqpoint{5.225854in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.218041in}{1.492562in}}{\pgfqpoint{5.213650in}{1.481963in}}{\pgfqpoint{5.213650in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.213650in}{1.459863in}}{\pgfqpoint{5.218041in}{1.449264in}}{\pgfqpoint{5.225854in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.233668in}{1.433637in}}{\pgfqpoint{5.244267in}{1.429247in}}{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283543in}{1.262840in}}%
\pgfpathcurveto{\pgfqpoint{5.294593in}{1.262840in}}{\pgfqpoint{5.305192in}{1.267230in}}{\pgfqpoint{5.313005in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{5.320819in}{1.282858in}}{\pgfqpoint{5.325209in}{1.293457in}}{\pgfqpoint{5.325209in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{5.325209in}{1.315557in}}{\pgfqpoint{5.320819in}{1.326156in}}{\pgfqpoint{5.313005in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{5.305192in}{1.341783in}}{\pgfqpoint{5.294593in}{1.346173in}}{\pgfqpoint{5.283543in}{1.346173in}}%
\pgfpathcurveto{\pgfqpoint{5.272492in}{1.346173in}}{\pgfqpoint{5.261893in}{1.341783in}}{\pgfqpoint{5.254080in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{5.246266in}{1.326156in}}{\pgfqpoint{5.241876in}{1.315557in}}{\pgfqpoint{5.241876in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{5.241876in}{1.293457in}}{\pgfqpoint{5.246266in}{1.282858in}}{\pgfqpoint{5.254080in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{5.261893in}{1.267230in}}{\pgfqpoint{5.272492in}{1.262840in}}{\pgfqpoint{5.283543in}{1.262840in}}%
\pgfpathlineto{\pgfqpoint{5.283543in}{1.262840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794299in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{4.805349in}{1.648731in}}{\pgfqpoint{4.815949in}{1.653121in}}{\pgfqpoint{4.823762in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{4.831576in}{1.668748in}}{\pgfqpoint{4.835966in}{1.679347in}}{\pgfqpoint{4.835966in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{4.835966in}{1.701448in}}{\pgfqpoint{4.831576in}{1.712047in}}{\pgfqpoint{4.823762in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.815949in}{1.727674in}}{\pgfqpoint{4.805349in}{1.732064in}}{\pgfqpoint{4.794299in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{4.783249in}{1.732064in}}{\pgfqpoint{4.772650in}{1.727674in}}{\pgfqpoint{4.764837in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.757023in}{1.712047in}}{\pgfqpoint{4.752633in}{1.701448in}}{\pgfqpoint{4.752633in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{4.752633in}{1.679347in}}{\pgfqpoint{4.757023in}{1.668748in}}{\pgfqpoint{4.764837in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{4.772650in}{1.653121in}}{\pgfqpoint{4.783249in}{1.648731in}}{\pgfqpoint{4.794299in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{4.794299in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.569831in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.569831in}}{\pgfqpoint{4.975893in}{1.574222in}}{\pgfqpoint{4.983707in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.589849in}}{\pgfqpoint{4.995911in}{1.600448in}}{\pgfqpoint{4.995911in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.622548in}}{\pgfqpoint{4.991521in}{1.633147in}}{\pgfqpoint{4.983707in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.648774in}}{\pgfqpoint{4.965294in}{1.653165in}}{\pgfqpoint{4.954244in}{1.653165in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.653165in}}{\pgfqpoint{4.932595in}{1.648774in}}{\pgfqpoint{4.924781in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.633147in}}{\pgfqpoint{4.912578in}{1.622548in}}{\pgfqpoint{4.912578in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.600448in}}{\pgfqpoint{4.916968in}{1.589849in}}{\pgfqpoint{4.924781in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.574222in}}{\pgfqpoint{4.943194in}{1.569831in}}{\pgfqpoint{4.954244in}{1.569831in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.569831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.734803in}}{\pgfqpoint{5.079387in}{1.739194in}}{\pgfqpoint{5.087201in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.754821in}}{\pgfqpoint{5.099405in}{1.765420in}}{\pgfqpoint{5.099405in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.787520in}}{\pgfqpoint{5.095014in}{1.798119in}}{\pgfqpoint{5.087201in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.813746in}}{\pgfqpoint{5.068788in}{1.818137in}}{\pgfqpoint{5.057738in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.818137in}}{\pgfqpoint{5.036089in}{1.813746in}}{\pgfqpoint{5.028275in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.798119in}}{\pgfqpoint{5.016071in}{1.787520in}}{\pgfqpoint{5.016071in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.765420in}}{\pgfqpoint{5.020462in}{1.754821in}}{\pgfqpoint{5.028275in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.739194in}}{\pgfqpoint{5.046688in}{1.734803in}}{\pgfqpoint{5.057738in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.531099in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.531099in}}{\pgfqpoint{4.825357in}{1.535489in}}{\pgfqpoint{4.833171in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.551116in}}{\pgfqpoint{4.845375in}{1.561715in}}{\pgfqpoint{4.845375in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.583816in}}{\pgfqpoint{4.840984in}{1.594415in}}{\pgfqpoint{4.833171in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.610042in}}{\pgfqpoint{4.814758in}{1.614432in}}{\pgfqpoint{4.803708in}{1.614432in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.614432in}}{\pgfqpoint{4.782059in}{1.610042in}}{\pgfqpoint{4.774245in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.594415in}}{\pgfqpoint{4.762041in}{1.583816in}}{\pgfqpoint{4.762041in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.561715in}}{\pgfqpoint{4.766431in}{1.551116in}}{\pgfqpoint{4.774245in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.535489in}}{\pgfqpoint{4.792658in}{1.531099in}}{\pgfqpoint{4.803708in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.531099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.292965in}}{\pgfqpoint{5.145247in}{1.297356in}}{\pgfqpoint{5.153060in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.312983in}}{\pgfqpoint{5.165264in}{1.323582in}}{\pgfqpoint{5.165264in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.345682in}}{\pgfqpoint{5.160874in}{1.356281in}}{\pgfqpoint{5.153060in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.371908in}}{\pgfqpoint{5.134648in}{1.376299in}}{\pgfqpoint{5.123598in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.376299in}}{\pgfqpoint{5.101949in}{1.371908in}}{\pgfqpoint{5.094135in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.356281in}}{\pgfqpoint{5.081931in}{1.345682in}}{\pgfqpoint{5.081931in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.323582in}}{\pgfqpoint{5.086321in}{1.312983in}}{\pgfqpoint{5.094135in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.297356in}}{\pgfqpoint{5.112548in}{1.292965in}}{\pgfqpoint{5.123598in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.538271in}}{\pgfqpoint{4.985302in}{1.542662in}}{\pgfqpoint{4.993116in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.558289in}}{\pgfqpoint{5.005319in}{1.568888in}}{\pgfqpoint{5.005319in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.590988in}}{\pgfqpoint{5.000929in}{1.601587in}}{\pgfqpoint{4.993116in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.617215in}}{\pgfqpoint{4.974703in}{1.621605in}}{\pgfqpoint{4.963653in}{1.621605in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.621605in}}{\pgfqpoint{4.942004in}{1.617215in}}{\pgfqpoint{4.934190in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.601587in}}{\pgfqpoint{4.921986in}{1.590988in}}{\pgfqpoint{4.921986in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.568888in}}{\pgfqpoint{4.926376in}{1.558289in}}{\pgfqpoint{4.934190in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.542662in}}{\pgfqpoint{4.952603in}{1.538271in}}{\pgfqpoint{4.963653in}{1.538271in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.538271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161232in}{1.740541in}}%
\pgfpathcurveto{\pgfqpoint{5.172282in}{1.740541in}}{\pgfqpoint{5.182881in}{1.744932in}}{\pgfqpoint{5.190695in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{5.198508in}{1.760559in}}{\pgfqpoint{5.202898in}{1.771158in}}{\pgfqpoint{5.202898in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{5.202898in}{1.793258in}}{\pgfqpoint{5.198508in}{1.803857in}}{\pgfqpoint{5.190695in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{5.182881in}{1.819485in}}{\pgfqpoint{5.172282in}{1.823875in}}{\pgfqpoint{5.161232in}{1.823875in}}%
\pgfpathcurveto{\pgfqpoint{5.150182in}{1.823875in}}{\pgfqpoint{5.139583in}{1.819485in}}{\pgfqpoint{5.131769in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{5.123955in}{1.803857in}}{\pgfqpoint{5.119565in}{1.793258in}}{\pgfqpoint{5.119565in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{5.119565in}{1.771158in}}{\pgfqpoint{5.123955in}{1.760559in}}{\pgfqpoint{5.131769in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{5.139583in}{1.744932in}}{\pgfqpoint{5.150182in}{1.740541in}}{\pgfqpoint{5.161232in}{1.740541in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{1.740541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794299in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{4.805349in}{1.460806in}}{\pgfqpoint{4.815949in}{1.465197in}}{\pgfqpoint{4.823762in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{4.831576in}{1.480824in}}{\pgfqpoint{4.835966in}{1.491423in}}{\pgfqpoint{4.835966in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{4.835966in}{1.513523in}}{\pgfqpoint{4.831576in}{1.524122in}}{\pgfqpoint{4.823762in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{4.815949in}{1.539749in}}{\pgfqpoint{4.805349in}{1.544140in}}{\pgfqpoint{4.794299in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{4.783249in}{1.544140in}}{\pgfqpoint{4.772650in}{1.539749in}}{\pgfqpoint{4.764837in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{4.757023in}{1.524122in}}{\pgfqpoint{4.752633in}{1.513523in}}{\pgfqpoint{4.752633in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{4.752633in}{1.491423in}}{\pgfqpoint{4.757023in}{1.480824in}}{\pgfqpoint{4.764837in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{4.772650in}{1.465197in}}{\pgfqpoint{4.783249in}{1.460806in}}{\pgfqpoint{4.794299in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{4.794299in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.358954in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.358954in}}{\pgfqpoint{5.286375in}{1.363344in}}{\pgfqpoint{5.294188in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.378972in}}{\pgfqpoint{5.306392in}{1.389571in}}{\pgfqpoint{5.306392in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.411671in}}{\pgfqpoint{5.302002in}{1.422270in}}{\pgfqpoint{5.294188in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.437897in}}{\pgfqpoint{5.275776in}{1.442287in}}{\pgfqpoint{5.264726in}{1.442287in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.442287in}}{\pgfqpoint{5.243076in}{1.437897in}}{\pgfqpoint{5.235263in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.422270in}}{\pgfqpoint{5.223059in}{1.411671in}}{\pgfqpoint{5.223059in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.389571in}}{\pgfqpoint{5.227449in}{1.378972in}}{\pgfqpoint{5.235263in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.363344in}}{\pgfqpoint{5.253675in}{1.358954in}}{\pgfqpoint{5.264726in}{1.358954in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.358954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180049in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{5.191099in}{1.519622in}}{\pgfqpoint{5.201698in}{1.524013in}}{\pgfqpoint{5.209512in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{5.217325in}{1.539640in}}{\pgfqpoint{5.221715in}{1.550239in}}{\pgfqpoint{5.221715in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{5.221715in}{1.572339in}}{\pgfqpoint{5.217325in}{1.582938in}}{\pgfqpoint{5.209512in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{5.201698in}{1.598566in}}{\pgfqpoint{5.191099in}{1.602956in}}{\pgfqpoint{5.180049in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{5.168999in}{1.602956in}}{\pgfqpoint{5.158400in}{1.598566in}}{\pgfqpoint{5.150586in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{5.142772in}{1.582938in}}{\pgfqpoint{5.138382in}{1.572339in}}{\pgfqpoint{5.138382in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{5.138382in}{1.550239in}}{\pgfqpoint{5.142772in}{1.539640in}}{\pgfqpoint{5.150586in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{5.158400in}{1.524013in}}{\pgfqpoint{5.168999in}{1.519622in}}{\pgfqpoint{5.180049in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.155250in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.155250in}}{\pgfqpoint{5.286375in}{1.159640in}}{\pgfqpoint{5.294188in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.175267in}}{\pgfqpoint{5.306392in}{1.185866in}}{\pgfqpoint{5.306392in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.207966in}}{\pgfqpoint{5.302002in}{1.218565in}}{\pgfqpoint{5.294188in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.234193in}}{\pgfqpoint{5.275776in}{1.238583in}}{\pgfqpoint{5.264726in}{1.238583in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.238583in}}{\pgfqpoint{5.243076in}{1.234193in}}{\pgfqpoint{5.235263in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.218565in}}{\pgfqpoint{5.223059in}{1.207966in}}{\pgfqpoint{5.223059in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.185866in}}{\pgfqpoint{5.227449in}{1.175267in}}{\pgfqpoint{5.235263in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.159640in}}{\pgfqpoint{5.253675in}{1.155250in}}{\pgfqpoint{5.264726in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.155250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.377603in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.377603in}}{\pgfqpoint{4.928851in}{1.381993in}}{\pgfqpoint{4.936664in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.397621in}}{\pgfqpoint{4.948868in}{1.408220in}}{\pgfqpoint{4.948868in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.430320in}}{\pgfqpoint{4.944478in}{1.440919in}}{\pgfqpoint{4.936664in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.456546in}}{\pgfqpoint{4.918252in}{1.460936in}}{\pgfqpoint{4.907202in}{1.460936in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.460936in}}{\pgfqpoint{4.885552in}{1.456546in}}{\pgfqpoint{4.877739in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.440919in}}{\pgfqpoint{4.865535in}{1.430320in}}{\pgfqpoint{4.865535in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.408220in}}{\pgfqpoint{4.869925in}{1.397621in}}{\pgfqpoint{4.877739in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.381993in}}{\pgfqpoint{4.896152in}{1.377603in}}{\pgfqpoint{4.907202in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.377603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.224107in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.224107in}}{\pgfqpoint{5.286375in}{1.228498in}}{\pgfqpoint{5.294188in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.244125in}}{\pgfqpoint{5.306392in}{1.254724in}}{\pgfqpoint{5.306392in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.276824in}}{\pgfqpoint{5.302002in}{1.287423in}}{\pgfqpoint{5.294188in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.303051in}}{\pgfqpoint{5.275776in}{1.307441in}}{\pgfqpoint{5.264726in}{1.307441in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.307441in}}{\pgfqpoint{5.243076in}{1.303051in}}{\pgfqpoint{5.235263in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.287423in}}{\pgfqpoint{5.223059in}{1.276824in}}{\pgfqpoint{5.223059in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.254724in}}{\pgfqpoint{5.227449in}{1.244125in}}{\pgfqpoint{5.235263in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.228498in}}{\pgfqpoint{5.253675in}{1.224107in}}{\pgfqpoint{5.264726in}{1.224107in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.224107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.489497in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.489497in}}{\pgfqpoint{5.164064in}{1.493887in}}{\pgfqpoint{5.171878in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.509515in}}{\pgfqpoint{5.184081in}{1.520114in}}{\pgfqpoint{5.184081in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.542214in}}{\pgfqpoint{5.179691in}{1.552813in}}{\pgfqpoint{5.171878in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.568440in}}{\pgfqpoint{5.153465in}{1.572830in}}{\pgfqpoint{5.142415in}{1.572830in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.572830in}}{\pgfqpoint{5.120766in}{1.568440in}}{\pgfqpoint{5.112952in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.552813in}}{\pgfqpoint{5.100748in}{1.542214in}}{\pgfqpoint{5.100748in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.520114in}}{\pgfqpoint{5.105138in}{1.509515in}}{\pgfqpoint{5.112952in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.493887in}}{\pgfqpoint{5.131365in}{1.489497in}}{\pgfqpoint{5.142415in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.489497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.409163in}}{\pgfqpoint{5.211107in}{1.413553in}}{\pgfqpoint{5.218920in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.429180in}}{\pgfqpoint{5.231124in}{1.439780in}}{\pgfqpoint{5.231124in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.461880in}}{\pgfqpoint{5.226734in}{1.472479in}}{\pgfqpoint{5.218920in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.488106in}}{\pgfqpoint{5.200507in}{1.492496in}}{\pgfqpoint{5.189457in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.492496in}}{\pgfqpoint{5.167808in}{1.488106in}}{\pgfqpoint{5.159995in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.472479in}}{\pgfqpoint{5.147791in}{1.461880in}}{\pgfqpoint{5.147791in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.439780in}}{\pgfqpoint{5.152181in}{1.429180in}}{\pgfqpoint{5.159995in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.413553in}}{\pgfqpoint{5.178407in}{1.409163in}}{\pgfqpoint{5.189457in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180049in}{1.176768in}}%
\pgfpathcurveto{\pgfqpoint{5.191099in}{1.176768in}}{\pgfqpoint{5.201698in}{1.181158in}}{\pgfqpoint{5.209512in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{5.217325in}{1.196785in}}{\pgfqpoint{5.221715in}{1.207384in}}{\pgfqpoint{5.221715in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{5.221715in}{1.229485in}}{\pgfqpoint{5.217325in}{1.240084in}}{\pgfqpoint{5.209512in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{5.201698in}{1.255711in}}{\pgfqpoint{5.191099in}{1.260101in}}{\pgfqpoint{5.180049in}{1.260101in}}%
\pgfpathcurveto{\pgfqpoint{5.168999in}{1.260101in}}{\pgfqpoint{5.158400in}{1.255711in}}{\pgfqpoint{5.150586in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{5.142772in}{1.240084in}}{\pgfqpoint{5.138382in}{1.229485in}}{\pgfqpoint{5.138382in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{5.138382in}{1.207384in}}{\pgfqpoint{5.142772in}{1.196785in}}{\pgfqpoint{5.150586in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{5.158400in}{1.181158in}}{\pgfqpoint{5.168999in}{1.176768in}}{\pgfqpoint{5.180049in}{1.176768in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{1.176768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888385in}{1.222673in}}%
\pgfpathcurveto{\pgfqpoint{4.899435in}{1.222673in}}{\pgfqpoint{4.910034in}{1.227063in}}{\pgfqpoint{4.917847in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{4.925661in}{1.242690in}}{\pgfqpoint{4.930051in}{1.253289in}}{\pgfqpoint{4.930051in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{4.930051in}{1.275390in}}{\pgfqpoint{4.925661in}{1.285989in}}{\pgfqpoint{4.917847in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{4.910034in}{1.301616in}}{\pgfqpoint{4.899435in}{1.306006in}}{\pgfqpoint{4.888385in}{1.306006in}}%
\pgfpathcurveto{\pgfqpoint{4.877334in}{1.306006in}}{\pgfqpoint{4.866735in}{1.301616in}}{\pgfqpoint{4.858922in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{4.851108in}{1.285989in}}{\pgfqpoint{4.846718in}{1.275390in}}{\pgfqpoint{4.846718in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{4.846718in}{1.253289in}}{\pgfqpoint{4.851108in}{1.242690in}}{\pgfqpoint{4.858922in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{4.866735in}{1.227063in}}{\pgfqpoint{4.877334in}{1.222673in}}{\pgfqpoint{4.888385in}{1.222673in}}%
\pgfpathlineto{\pgfqpoint{4.888385in}{1.222673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.282924in}}{\pgfqpoint{5.211107in}{1.287314in}}{\pgfqpoint{5.218920in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.302941in}}{\pgfqpoint{5.231124in}{1.313540in}}{\pgfqpoint{5.231124in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.335640in}}{\pgfqpoint{5.226734in}{1.346239in}}{\pgfqpoint{5.218920in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.361867in}}{\pgfqpoint{5.200507in}{1.366257in}}{\pgfqpoint{5.189457in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.366257in}}{\pgfqpoint{5.167808in}{1.361867in}}{\pgfqpoint{5.159995in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.346239in}}{\pgfqpoint{5.147791in}{1.335640in}}{\pgfqpoint{5.147791in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.313540in}}{\pgfqpoint{5.152181in}{1.302941in}}{\pgfqpoint{5.159995in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.287314in}}{\pgfqpoint{5.178407in}{1.282924in}}{\pgfqpoint{5.189457in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.409163in}}{\pgfqpoint{5.098204in}{1.413553in}}{\pgfqpoint{5.106018in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.429180in}}{\pgfqpoint{5.118222in}{1.439780in}}{\pgfqpoint{5.118222in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.461880in}}{\pgfqpoint{5.113831in}{1.472479in}}{\pgfqpoint{5.106018in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.488106in}}{\pgfqpoint{5.087605in}{1.492496in}}{\pgfqpoint{5.076555in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.492496in}}{\pgfqpoint{5.054906in}{1.488106in}}{\pgfqpoint{5.047092in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.472479in}}{\pgfqpoint{5.034888in}{1.461880in}}{\pgfqpoint{5.034888in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.439780in}}{\pgfqpoint{5.039279in}{1.429180in}}{\pgfqpoint{5.047092in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.413553in}}{\pgfqpoint{5.065505in}{1.409163in}}{\pgfqpoint{5.076555in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283543in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{5.294593in}{1.142339in}}{\pgfqpoint{5.305192in}{1.146729in}}{\pgfqpoint{5.313005in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{5.320819in}{1.162356in}}{\pgfqpoint{5.325209in}{1.172955in}}{\pgfqpoint{5.325209in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{5.325209in}{1.195056in}}{\pgfqpoint{5.320819in}{1.205655in}}{\pgfqpoint{5.313005in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{5.305192in}{1.221282in}}{\pgfqpoint{5.294593in}{1.225672in}}{\pgfqpoint{5.283543in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{5.272492in}{1.225672in}}{\pgfqpoint{5.261893in}{1.221282in}}{\pgfqpoint{5.254080in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{5.246266in}{1.205655in}}{\pgfqpoint{5.241876in}{1.195056in}}{\pgfqpoint{5.241876in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{5.241876in}{1.172955in}}{\pgfqpoint{5.246266in}{1.162356in}}{\pgfqpoint{5.254080in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{5.261893in}{1.146729in}}{\pgfqpoint{5.272492in}{1.142339in}}{\pgfqpoint{5.283543in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{5.283543in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.282924in}}{\pgfqpoint{4.862991in}{1.287314in}}{\pgfqpoint{4.870805in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.302941in}}{\pgfqpoint{4.883009in}{1.313540in}}{\pgfqpoint{4.883009in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.335640in}}{\pgfqpoint{4.878618in}{1.346239in}}{\pgfqpoint{4.870805in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.361867in}}{\pgfqpoint{4.852392in}{1.366257in}}{\pgfqpoint{4.841342in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.366257in}}{\pgfqpoint{4.819693in}{1.361867in}}{\pgfqpoint{4.811879in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.346239in}}{\pgfqpoint{4.799675in}{1.335640in}}{\pgfqpoint{4.799675in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.313540in}}{\pgfqpoint{4.804066in}{1.302941in}}{\pgfqpoint{4.811879in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.287314in}}{\pgfqpoint{4.830292in}{1.282924in}}{\pgfqpoint{4.841342in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114189in}{1.505277in}}%
\pgfpathcurveto{\pgfqpoint{5.125239in}{1.505277in}}{\pgfqpoint{5.135838in}{1.509667in}}{\pgfqpoint{5.143652in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{5.151466in}{1.525295in}}{\pgfqpoint{5.155856in}{1.535894in}}{\pgfqpoint{5.155856in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{5.155856in}{1.557994in}}{\pgfqpoint{5.151466in}{1.568593in}}{\pgfqpoint{5.143652in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{5.135838in}{1.584220in}}{\pgfqpoint{5.125239in}{1.588610in}}{\pgfqpoint{5.114189in}{1.588610in}}%
\pgfpathcurveto{\pgfqpoint{5.103139in}{1.588610in}}{\pgfqpoint{5.092540in}{1.584220in}}{\pgfqpoint{5.084726in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{5.076913in}{1.568593in}}{\pgfqpoint{5.072522in}{1.557994in}}{\pgfqpoint{5.072522in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{5.072522in}{1.535894in}}{\pgfqpoint{5.076913in}{1.525295in}}{\pgfqpoint{5.084726in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{5.092540in}{1.509667in}}{\pgfqpoint{5.103139in}{1.505277in}}{\pgfqpoint{5.114189in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{5.114189in}{1.505277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.337436in}}{\pgfqpoint{4.900625in}{1.341826in}}{\pgfqpoint{4.908439in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.357454in}}{\pgfqpoint{4.920643in}{1.368053in}}{\pgfqpoint{4.920643in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.390153in}}{\pgfqpoint{4.916252in}{1.400752in}}{\pgfqpoint{4.908439in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.416379in}}{\pgfqpoint{4.890026in}{1.420769in}}{\pgfqpoint{4.878976in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.420769in}}{\pgfqpoint{4.857327in}{1.416379in}}{\pgfqpoint{4.849513in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.400752in}}{\pgfqpoint{4.837309in}{1.390153in}}{\pgfqpoint{4.837309in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.368053in}}{\pgfqpoint{4.841700in}{1.357454in}}{\pgfqpoint{4.849513in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.341826in}}{\pgfqpoint{4.867926in}{1.337436in}}{\pgfqpoint{4.878976in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944836in}{1.644427in}}%
\pgfpathcurveto{\pgfqpoint{4.955886in}{1.644427in}}{\pgfqpoint{4.966485in}{1.648818in}}{\pgfqpoint{4.974299in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{4.982112in}{1.664445in}}{\pgfqpoint{4.986502in}{1.675044in}}{\pgfqpoint{4.986502in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{4.986502in}{1.697144in}}{\pgfqpoint{4.982112in}{1.707743in}}{\pgfqpoint{4.974299in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{4.966485in}{1.723370in}}{\pgfqpoint{4.955886in}{1.727761in}}{\pgfqpoint{4.944836in}{1.727761in}}%
\pgfpathcurveto{\pgfqpoint{4.933786in}{1.727761in}}{\pgfqpoint{4.923187in}{1.723370in}}{\pgfqpoint{4.915373in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{4.907559in}{1.707743in}}{\pgfqpoint{4.903169in}{1.697144in}}{\pgfqpoint{4.903169in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{4.903169in}{1.675044in}}{\pgfqpoint{4.907559in}{1.664445in}}{\pgfqpoint{4.915373in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{4.923187in}{1.648818in}}{\pgfqpoint{4.933786in}{1.644427in}}{\pgfqpoint{4.944836in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{4.944836in}{1.644427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.430681in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.430681in}}{\pgfqpoint{4.862991in}{1.435071in}}{\pgfqpoint{4.870805in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.450699in}}{\pgfqpoint{4.883009in}{1.461298in}}{\pgfqpoint{4.883009in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.483398in}}{\pgfqpoint{4.878618in}{1.493997in}}{\pgfqpoint{4.870805in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.509624in}}{\pgfqpoint{4.852392in}{1.514014in}}{\pgfqpoint{4.841342in}{1.514014in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.514014in}}{\pgfqpoint{4.819693in}{1.509624in}}{\pgfqpoint{4.811879in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.493997in}}{\pgfqpoint{4.799675in}{1.483398in}}{\pgfqpoint{4.799675in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.461298in}}{\pgfqpoint{4.804066in}{1.450699in}}{\pgfqpoint{4.811879in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.435071in}}{\pgfqpoint{4.830292in}{1.430681in}}{\pgfqpoint{4.841342in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.430681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.323091in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.323091in}}{\pgfqpoint{5.164064in}{1.327481in}}{\pgfqpoint{5.171878in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.343108in}}{\pgfqpoint{5.184081in}{1.353707in}}{\pgfqpoint{5.184081in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.375807in}}{\pgfqpoint{5.179691in}{1.386406in}}{\pgfqpoint{5.171878in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.402034in}}{\pgfqpoint{5.153465in}{1.406424in}}{\pgfqpoint{5.142415in}{1.406424in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.406424in}}{\pgfqpoint{5.120766in}{1.402034in}}{\pgfqpoint{5.112952in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.386406in}}{\pgfqpoint{5.100748in}{1.375807in}}{\pgfqpoint{5.100748in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.353707in}}{\pgfqpoint{5.105138in}{1.343108in}}{\pgfqpoint{5.112952in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.327481in}}{\pgfqpoint{5.131365in}{1.323091in}}{\pgfqpoint{5.142415in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.323091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.117952in}}{\pgfqpoint{5.220515in}{1.122342in}}{\pgfqpoint{5.228329in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.137969in}}{\pgfqpoint{5.240533in}{1.148568in}}{\pgfqpoint{5.240533in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.170668in}}{\pgfqpoint{5.236142in}{1.181267in}}{\pgfqpoint{5.228329in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.196895in}}{\pgfqpoint{5.209916in}{1.201285in}}{\pgfqpoint{5.198866in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.201285in}}{\pgfqpoint{5.177217in}{1.196895in}}{\pgfqpoint{5.169403in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.181267in}}{\pgfqpoint{5.157199in}{1.170668in}}{\pgfqpoint{5.157199in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.148568in}}{\pgfqpoint{5.161589in}{1.137969in}}{\pgfqpoint{5.169403in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.122342in}}{\pgfqpoint{5.187816in}{1.117952in}}{\pgfqpoint{5.198866in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.156684in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.156684in}}{\pgfqpoint{5.220515in}{1.161074in}}{\pgfqpoint{5.228329in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.176702in}}{\pgfqpoint{5.240533in}{1.187301in}}{\pgfqpoint{5.240533in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.209401in}}{\pgfqpoint{5.236142in}{1.220000in}}{\pgfqpoint{5.228329in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.235627in}}{\pgfqpoint{5.209916in}{1.240018in}}{\pgfqpoint{5.198866in}{1.240018in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.240018in}}{\pgfqpoint{5.177217in}{1.235627in}}{\pgfqpoint{5.169403in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.220000in}}{\pgfqpoint{5.157199in}{1.209401in}}{\pgfqpoint{5.157199in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.187301in}}{\pgfqpoint{5.161589in}{1.176702in}}{\pgfqpoint{5.169403in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.161074in}}{\pgfqpoint{5.187816in}{1.156684in}}{\pgfqpoint{5.198866in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.156684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274134in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{5.285184in}{1.404859in}}{\pgfqpoint{5.295783in}{1.409250in}}{\pgfqpoint{5.303597in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{5.311410in}{1.424877in}}{\pgfqpoint{5.315801in}{1.435476in}}{\pgfqpoint{5.315801in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{5.315801in}{1.457576in}}{\pgfqpoint{5.311410in}{1.468175in}}{\pgfqpoint{5.303597in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{5.295783in}{1.483802in}}{\pgfqpoint{5.285184in}{1.488193in}}{\pgfqpoint{5.274134in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{5.263084in}{1.488193in}}{\pgfqpoint{5.252485in}{1.483802in}}{\pgfqpoint{5.244671in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{5.236858in}{1.468175in}}{\pgfqpoint{5.232467in}{1.457576in}}{\pgfqpoint{5.232467in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{5.232467in}{1.435476in}}{\pgfqpoint{5.236858in}{1.424877in}}{\pgfqpoint{5.244671in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{5.252485in}{1.409250in}}{\pgfqpoint{5.263084in}{1.404859in}}{\pgfqpoint{5.274134in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{5.274134in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926019in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{4.937069in}{1.267144in}}{\pgfqpoint{4.947668in}{1.271534in}}{\pgfqpoint{4.955481in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{4.963295in}{1.287161in}}{\pgfqpoint{4.967685in}{1.297760in}}{\pgfqpoint{4.967685in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{4.967685in}{1.319860in}}{\pgfqpoint{4.963295in}{1.330459in}}{\pgfqpoint{4.955481in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{1.346087in}}{\pgfqpoint{4.937069in}{1.350477in}}{\pgfqpoint{4.926019in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{4.914969in}{1.350477in}}{\pgfqpoint{4.904370in}{1.346087in}}{\pgfqpoint{4.896556in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{4.888742in}{1.330459in}}{\pgfqpoint{4.884352in}{1.319860in}}{\pgfqpoint{4.884352in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{4.884352in}{1.297760in}}{\pgfqpoint{4.888742in}{1.287161in}}{\pgfqpoint{4.896556in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{4.904370in}{1.271534in}}{\pgfqpoint{4.914969in}{1.267144in}}{\pgfqpoint{4.926019in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{4.926019in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274134in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{5.285184in}{1.292965in}}{\pgfqpoint{5.295783in}{1.297356in}}{\pgfqpoint{5.303597in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{5.311410in}{1.312983in}}{\pgfqpoint{5.315801in}{1.323582in}}{\pgfqpoint{5.315801in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{5.315801in}{1.345682in}}{\pgfqpoint{5.311410in}{1.356281in}}{\pgfqpoint{5.303597in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{5.295783in}{1.371908in}}{\pgfqpoint{5.285184in}{1.376299in}}{\pgfqpoint{5.274134in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{5.263084in}{1.376299in}}{\pgfqpoint{5.252485in}{1.371908in}}{\pgfqpoint{5.244671in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{5.236858in}{1.356281in}}{\pgfqpoint{5.232467in}{1.345682in}}{\pgfqpoint{5.232467in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{5.232467in}{1.323582in}}{\pgfqpoint{5.236858in}{1.312983in}}{\pgfqpoint{5.244671in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{5.252485in}{1.297356in}}{\pgfqpoint{5.263084in}{1.292965in}}{\pgfqpoint{5.274134in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{5.274134in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784891in}{1.414901in}}%
\pgfpathcurveto{\pgfqpoint{4.795941in}{1.414901in}}{\pgfqpoint{4.806540in}{1.419291in}}{\pgfqpoint{4.814354in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{4.822167in}{1.434919in}}{\pgfqpoint{4.826558in}{1.445518in}}{\pgfqpoint{4.826558in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{4.826558in}{1.467618in}}{\pgfqpoint{4.822167in}{1.478217in}}{\pgfqpoint{4.814354in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{4.806540in}{1.493844in}}{\pgfqpoint{4.795941in}{1.498234in}}{\pgfqpoint{4.784891in}{1.498234in}}%
\pgfpathcurveto{\pgfqpoint{4.773841in}{1.498234in}}{\pgfqpoint{4.763242in}{1.493844in}}{\pgfqpoint{4.755428in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{4.747614in}{1.478217in}}{\pgfqpoint{4.743224in}{1.467618in}}{\pgfqpoint{4.743224in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{4.743224in}{1.445518in}}{\pgfqpoint{4.747614in}{1.434919in}}{\pgfqpoint{4.755428in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{4.763242in}{1.419291in}}{\pgfqpoint{4.773841in}{1.414901in}}{\pgfqpoint{4.784891in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{4.784891in}{1.414901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.191113in}}{\pgfqpoint{5.051162in}{1.195503in}}{\pgfqpoint{5.058975in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.211131in}}{\pgfqpoint{5.071179in}{1.221730in}}{\pgfqpoint{5.071179in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.243830in}}{\pgfqpoint{5.066789in}{1.254429in}}{\pgfqpoint{5.058975in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.270056in}}{\pgfqpoint{5.040563in}{1.274446in}}{\pgfqpoint{5.029512in}{1.274446in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.274446in}}{\pgfqpoint{5.007863in}{1.270056in}}{\pgfqpoint{5.000050in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.254429in}}{\pgfqpoint{4.987846in}{1.243830in}}{\pgfqpoint{4.987846in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.221730in}}{\pgfqpoint{4.992236in}{1.211131in}}{\pgfqpoint{5.000050in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.195503in}}{\pgfqpoint{5.018462in}{1.191113in}}{\pgfqpoint{5.029512in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.191113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.499539in}}{\pgfqpoint{5.248741in}{1.503929in}}{\pgfqpoint{5.256554in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.519556in}}{\pgfqpoint{5.268758in}{1.530155in}}{\pgfqpoint{5.268758in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.552256in}}{\pgfqpoint{5.264368in}{1.562855in}}{\pgfqpoint{5.256554in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.578482in}}{\pgfqpoint{5.238142in}{1.582872in}}{\pgfqpoint{5.227091in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.582872in}}{\pgfqpoint{5.205442in}{1.578482in}}{\pgfqpoint{5.197629in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.562855in}}{\pgfqpoint{5.185425in}{1.552256in}}{\pgfqpoint{5.185425in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.530155in}}{\pgfqpoint{5.189815in}{1.519556in}}{\pgfqpoint{5.197629in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.503929in}}{\pgfqpoint{5.216041in}{1.499539in}}{\pgfqpoint{5.227091in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916610in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{4.927660in}{1.648731in}}{\pgfqpoint{4.938259in}{1.653121in}}{\pgfqpoint{4.946073in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{4.953887in}{1.668748in}}{\pgfqpoint{4.958277in}{1.679347in}}{\pgfqpoint{4.958277in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{4.958277in}{1.701448in}}{\pgfqpoint{4.953887in}{1.712047in}}{\pgfqpoint{4.946073in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.938259in}{1.727674in}}{\pgfqpoint{4.927660in}{1.732064in}}{\pgfqpoint{4.916610in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{1.732064in}}{\pgfqpoint{4.894961in}{1.727674in}}{\pgfqpoint{4.887147in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.879334in}{1.712047in}}{\pgfqpoint{4.874944in}{1.701448in}}{\pgfqpoint{4.874944in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{4.874944in}{1.679347in}}{\pgfqpoint{4.879334in}{1.668748in}}{\pgfqpoint{4.887147in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{4.894961in}{1.653121in}}{\pgfqpoint{4.905560in}{1.648731in}}{\pgfqpoint{4.916610in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{4.916610in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.231280in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.231280in}}{\pgfqpoint{5.069979in}{1.235670in}}{\pgfqpoint{5.077792in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.251298in}}{\pgfqpoint{5.089996in}{1.261897in}}{\pgfqpoint{5.089996in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.283997in}}{\pgfqpoint{5.085606in}{1.294596in}}{\pgfqpoint{5.077792in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.310223in}}{\pgfqpoint{5.059380in}{1.314614in}}{\pgfqpoint{5.048330in}{1.314614in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.314614in}}{\pgfqpoint{5.026680in}{1.310223in}}{\pgfqpoint{5.018867in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.294596in}}{\pgfqpoint{5.006663in}{1.283997in}}{\pgfqpoint{5.006663in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.261897in}}{\pgfqpoint{5.011053in}{1.251298in}}{\pgfqpoint{5.018867in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.235670in}}{\pgfqpoint{5.037279in}{1.231280in}}{\pgfqpoint{5.048330in}{1.231280in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.231280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.766363in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.766363in}}{\pgfqpoint{5.079387in}{1.770753in}}{\pgfqpoint{5.087201in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.786381in}}{\pgfqpoint{5.099405in}{1.796980in}}{\pgfqpoint{5.099405in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.819080in}}{\pgfqpoint{5.095014in}{1.829679in}}{\pgfqpoint{5.087201in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.845306in}}{\pgfqpoint{5.068788in}{1.849696in}}{\pgfqpoint{5.057738in}{1.849696in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.849696in}}{\pgfqpoint{5.036089in}{1.845306in}}{\pgfqpoint{5.028275in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.829679in}}{\pgfqpoint{5.016071in}{1.819080in}}{\pgfqpoint{5.016071in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.796980in}}{\pgfqpoint{5.020462in}{1.786381in}}{\pgfqpoint{5.028275in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.770753in}}{\pgfqpoint{5.046688in}{1.766363in}}{\pgfqpoint{5.057738in}{1.766363in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.766363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.258536in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.258536in}}{\pgfqpoint{5.248741in}{1.262927in}}{\pgfqpoint{5.256554in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.278554in}}{\pgfqpoint{5.268758in}{1.289153in}}{\pgfqpoint{5.268758in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.311253in}}{\pgfqpoint{5.264368in}{1.321852in}}{\pgfqpoint{5.256554in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.337479in}}{\pgfqpoint{5.238142in}{1.341870in}}{\pgfqpoint{5.227091in}{1.341870in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.341870in}}{\pgfqpoint{5.205442in}{1.337479in}}{\pgfqpoint{5.197629in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.321852in}}{\pgfqpoint{5.185425in}{1.311253in}}{\pgfqpoint{5.185425in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.289153in}}{\pgfqpoint{5.189815in}{1.278554in}}{\pgfqpoint{5.197629in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.262927in}}{\pgfqpoint{5.216041in}{1.258536in}}{\pgfqpoint{5.227091in}{1.258536in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.258536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161232in}{1.615737in}}%
\pgfpathcurveto{\pgfqpoint{5.172282in}{1.615737in}}{\pgfqpoint{5.182881in}{1.620127in}}{\pgfqpoint{5.190695in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{5.198508in}{1.635754in}}{\pgfqpoint{5.202898in}{1.646353in}}{\pgfqpoint{5.202898in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{5.202898in}{1.668453in}}{\pgfqpoint{5.198508in}{1.679052in}}{\pgfqpoint{5.190695in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{5.182881in}{1.694680in}}{\pgfqpoint{5.172282in}{1.699070in}}{\pgfqpoint{5.161232in}{1.699070in}}%
\pgfpathcurveto{\pgfqpoint{5.150182in}{1.699070in}}{\pgfqpoint{5.139583in}{1.694680in}}{\pgfqpoint{5.131769in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{5.123955in}{1.679052in}}{\pgfqpoint{5.119565in}{1.668453in}}{\pgfqpoint{5.119565in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{5.119565in}{1.646353in}}{\pgfqpoint{5.123955in}{1.635754in}}{\pgfqpoint{5.131769in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{5.139583in}{1.620127in}}{\pgfqpoint{5.150182in}{1.615737in}}{\pgfqpoint{5.161232in}{1.615737in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{1.615737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.139470in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.139470in}}{\pgfqpoint{4.891217in}{1.143860in}}{\pgfqpoint{4.899030in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.159487in}}{\pgfqpoint{4.911234in}{1.170086in}}{\pgfqpoint{4.911234in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.192186in}}{\pgfqpoint{4.906844in}{1.202786in}}{\pgfqpoint{4.899030in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.218413in}}{\pgfqpoint{4.880618in}{1.222803in}}{\pgfqpoint{4.869568in}{1.222803in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.222803in}}{\pgfqpoint{4.847918in}{1.218413in}}{\pgfqpoint{4.840105in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.202786in}}{\pgfqpoint{4.827901in}{1.192186in}}{\pgfqpoint{4.827901in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.170086in}}{\pgfqpoint{4.832291in}{1.159487in}}{\pgfqpoint{4.840105in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.143860in}}{\pgfqpoint{4.858517in}{1.139470in}}{\pgfqpoint{4.869568in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.139470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170640in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{5.181690in}{1.721892in}}{\pgfqpoint{5.192289in}{1.726283in}}{\pgfqpoint{5.200103in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{5.207917in}{1.741910in}}{\pgfqpoint{5.212307in}{1.752509in}}{\pgfqpoint{5.212307in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{5.212307in}{1.774609in}}{\pgfqpoint{5.207917in}{1.785208in}}{\pgfqpoint{5.200103in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{5.192289in}{1.800836in}}{\pgfqpoint{5.181690in}{1.805226in}}{\pgfqpoint{5.170640in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{5.159590in}{1.805226in}}{\pgfqpoint{5.148991in}{1.800836in}}{\pgfqpoint{5.141178in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{5.133364in}{1.785208in}}{\pgfqpoint{5.128974in}{1.774609in}}{\pgfqpoint{5.128974in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{5.128974in}{1.752509in}}{\pgfqpoint{5.133364in}{1.741910in}}{\pgfqpoint{5.141178in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{5.148991in}{1.726283in}}{\pgfqpoint{5.159590in}{1.721892in}}{\pgfqpoint{5.170640in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{5.170640in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.693202in}}{\pgfqpoint{5.022936in}{1.697592in}}{\pgfqpoint{5.030750in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.713219in}}{\pgfqpoint{5.042954in}{1.723818in}}{\pgfqpoint{5.042954in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.745918in}}{\pgfqpoint{5.038563in}{1.756517in}}{\pgfqpoint{5.030750in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.772145in}}{\pgfqpoint{5.012337in}{1.776535in}}{\pgfqpoint{5.001287in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.776535in}}{\pgfqpoint{4.979638in}{1.772145in}}{\pgfqpoint{4.971824in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.756517in}}{\pgfqpoint{4.959620in}{1.745918in}}{\pgfqpoint{4.959620in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.723818in}}{\pgfqpoint{4.964010in}{1.713219in}}{\pgfqpoint{4.971824in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.697592in}}{\pgfqpoint{4.990237in}{1.693202in}}{\pgfqpoint{5.001287in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.457937in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.457937in}}{\pgfqpoint{5.145247in}{1.462328in}}{\pgfqpoint{5.153060in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.477955in}}{\pgfqpoint{5.165264in}{1.488554in}}{\pgfqpoint{5.165264in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.510654in}}{\pgfqpoint{5.160874in}{1.521253in}}{\pgfqpoint{5.153060in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.536880in}}{\pgfqpoint{5.134648in}{1.541271in}}{\pgfqpoint{5.123598in}{1.541271in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.541271in}}{\pgfqpoint{5.101949in}{1.536880in}}{\pgfqpoint{5.094135in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.521253in}}{\pgfqpoint{5.081931in}{1.510654in}}{\pgfqpoint{5.081931in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.488554in}}{\pgfqpoint{5.086321in}{1.477955in}}{\pgfqpoint{5.094135in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.462328in}}{\pgfqpoint{5.112548in}{1.457937in}}{\pgfqpoint{5.123598in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.457937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.525361in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.525361in}}{\pgfqpoint{4.825357in}{1.529751in}}{\pgfqpoint{4.833171in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.545378in}}{\pgfqpoint{4.845375in}{1.555977in}}{\pgfqpoint{4.845375in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.578077in}}{\pgfqpoint{4.840984in}{1.588676in}}{\pgfqpoint{4.833171in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.604304in}}{\pgfqpoint{4.814758in}{1.608694in}}{\pgfqpoint{4.803708in}{1.608694in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.608694in}}{\pgfqpoint{4.782059in}{1.604304in}}{\pgfqpoint{4.774245in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.588676in}}{\pgfqpoint{4.762041in}{1.578077in}}{\pgfqpoint{4.762041in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.555977in}}{\pgfqpoint{4.766431in}{1.545378in}}{\pgfqpoint{4.774245in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.529751in}}{\pgfqpoint{4.792658in}{1.525361in}}{\pgfqpoint{4.803708in}{1.525361in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.525361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.084957in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.084957in}}{\pgfqpoint{4.891217in}{1.089347in}}{\pgfqpoint{4.899030in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.104975in}}{\pgfqpoint{4.911234in}{1.115574in}}{\pgfqpoint{4.911234in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.137674in}}{\pgfqpoint{4.906844in}{1.148273in}}{\pgfqpoint{4.899030in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.163900in}}{\pgfqpoint{4.880618in}{1.168291in}}{\pgfqpoint{4.869568in}{1.168291in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.168291in}}{\pgfqpoint{4.847918in}{1.163900in}}{\pgfqpoint{4.840105in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.148273in}}{\pgfqpoint{4.827901in}{1.137674in}}{\pgfqpoint{4.827901in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.115574in}}{\pgfqpoint{4.832291in}{1.104975in}}{\pgfqpoint{4.840105in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.089347in}}{\pgfqpoint{4.858517in}{1.084957in}}{\pgfqpoint{4.869568in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.084957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.450765in}}{\pgfqpoint{4.891217in}{1.455155in}}{\pgfqpoint{4.899030in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.470782in}}{\pgfqpoint{4.911234in}{1.481381in}}{\pgfqpoint{4.911234in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.503481in}}{\pgfqpoint{4.906844in}{1.514080in}}{\pgfqpoint{4.899030in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.529708in}}{\pgfqpoint{4.880618in}{1.534098in}}{\pgfqpoint{4.869568in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.534098in}}{\pgfqpoint{4.847918in}{1.529708in}}{\pgfqpoint{4.840105in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.514080in}}{\pgfqpoint{4.827901in}{1.503481in}}{\pgfqpoint{4.827901in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.481381in}}{\pgfqpoint{4.832291in}{1.470782in}}{\pgfqpoint{4.840105in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.455155in}}{\pgfqpoint{4.858517in}{1.450765in}}{\pgfqpoint{4.869568in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973061in}{1.067743in}}%
\pgfpathcurveto{\pgfqpoint{4.984111in}{1.067743in}}{\pgfqpoint{4.994710in}{1.072133in}}{\pgfqpoint{5.002524in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{5.010338in}{1.087760in}}{\pgfqpoint{5.014728in}{1.098359in}}{\pgfqpoint{5.014728in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{5.014728in}{1.120460in}}{\pgfqpoint{5.010338in}{1.131059in}}{\pgfqpoint{5.002524in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{4.994710in}{1.146686in}}{\pgfqpoint{4.984111in}{1.151076in}}{\pgfqpoint{4.973061in}{1.151076in}}%
\pgfpathcurveto{\pgfqpoint{4.962011in}{1.151076in}}{\pgfqpoint{4.951412in}{1.146686in}}{\pgfqpoint{4.943599in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{4.935785in}{1.131059in}}{\pgfqpoint{4.931395in}{1.120460in}}{\pgfqpoint{4.931395in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{4.931395in}{1.098359in}}{\pgfqpoint{4.935785in}{1.087760in}}{\pgfqpoint{4.943599in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{4.951412in}{1.072133in}}{\pgfqpoint{4.962011in}{1.067743in}}{\pgfqpoint{4.973061in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{4.973061in}{1.067743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926019in}{1.577004in}}%
\pgfpathcurveto{\pgfqpoint{4.937069in}{1.577004in}}{\pgfqpoint{4.947668in}{1.581394in}}{\pgfqpoint{4.955481in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{4.963295in}{1.597022in}}{\pgfqpoint{4.967685in}{1.607621in}}{\pgfqpoint{4.967685in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{4.967685in}{1.629721in}}{\pgfqpoint{4.963295in}{1.640320in}}{\pgfqpoint{4.955481in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{1.655947in}}{\pgfqpoint{4.937069in}{1.660337in}}{\pgfqpoint{4.926019in}{1.660337in}}%
\pgfpathcurveto{\pgfqpoint{4.914969in}{1.660337in}}{\pgfqpoint{4.904370in}{1.655947in}}{\pgfqpoint{4.896556in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{4.888742in}{1.640320in}}{\pgfqpoint{4.884352in}{1.629721in}}{\pgfqpoint{4.884352in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{4.884352in}{1.607621in}}{\pgfqpoint{4.888742in}{1.597022in}}{\pgfqpoint{4.896556in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{4.904370in}{1.581394in}}{\pgfqpoint{4.914969in}{1.577004in}}{\pgfqpoint{4.926019in}{1.577004in}}%
\pgfpathlineto{\pgfqpoint{4.926019in}{1.577004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991878in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{5.002928in}{1.304442in}}{\pgfqpoint{5.013528in}{1.308832in}}{\pgfqpoint{5.021341in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{5.029155in}{1.324459in}}{\pgfqpoint{5.033545in}{1.335058in}}{\pgfqpoint{5.033545in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{5.033545in}{1.357158in}}{\pgfqpoint{5.029155in}{1.367757in}}{\pgfqpoint{5.021341in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{5.013528in}{1.383385in}}{\pgfqpoint{5.002928in}{1.387775in}}{\pgfqpoint{4.991878in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{4.980828in}{1.387775in}}{\pgfqpoint{4.970229in}{1.383385in}}{\pgfqpoint{4.962416in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{4.954602in}{1.367757in}}{\pgfqpoint{4.950212in}{1.357158in}}{\pgfqpoint{4.950212in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{4.950212in}{1.335058in}}{\pgfqpoint{4.954602in}{1.324459in}}{\pgfqpoint{4.962416in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{4.970229in}{1.308832in}}{\pgfqpoint{4.980828in}{1.304442in}}{\pgfqpoint{4.991878in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.991878in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.328829in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.328829in}}{\pgfqpoint{4.919442in}{1.333219in}}{\pgfqpoint{4.927256in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.348846in}}{\pgfqpoint{4.939460in}{1.359445in}}{\pgfqpoint{4.939460in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.381546in}}{\pgfqpoint{4.935070in}{1.392145in}}{\pgfqpoint{4.927256in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.407772in}}{\pgfqpoint{4.908843in}{1.412162in}}{\pgfqpoint{4.897793in}{1.412162in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.412162in}}{\pgfqpoint{4.876144in}{1.407772in}}{\pgfqpoint{4.868330in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.392145in}}{\pgfqpoint{4.856126in}{1.381546in}}{\pgfqpoint{4.856126in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.359445in}}{\pgfqpoint{4.860517in}{1.348846in}}{\pgfqpoint{4.868330in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.333219in}}{\pgfqpoint{4.886743in}{1.328829in}}{\pgfqpoint{4.897793in}{1.328829in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.328829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.677422in}}{\pgfqpoint{5.032345in}{1.681812in}}{\pgfqpoint{5.040158in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.697439in}}{\pgfqpoint{5.052362in}{1.708038in}}{\pgfqpoint{5.052362in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.730139in}}{\pgfqpoint{5.047972in}{1.740738in}}{\pgfqpoint{5.040158in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.756365in}}{\pgfqpoint{5.021746in}{1.760755in}}{\pgfqpoint{5.010695in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.760755in}}{\pgfqpoint{4.989046in}{1.756365in}}{\pgfqpoint{4.981233in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.740738in}}{\pgfqpoint{4.969029in}{1.730139in}}{\pgfqpoint{4.969029in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.708038in}}{\pgfqpoint{4.973419in}{1.697439in}}{\pgfqpoint{4.981233in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.681812in}}{\pgfqpoint{4.999645in}{1.677422in}}{\pgfqpoint{5.010695in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916610in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{4.927660in}{1.734803in}}{\pgfqpoint{4.938259in}{1.739194in}}{\pgfqpoint{4.946073in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{4.953887in}{1.754821in}}{\pgfqpoint{4.958277in}{1.765420in}}{\pgfqpoint{4.958277in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{4.958277in}{1.787520in}}{\pgfqpoint{4.953887in}{1.798119in}}{\pgfqpoint{4.946073in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{4.938259in}{1.813746in}}{\pgfqpoint{4.927660in}{1.818137in}}{\pgfqpoint{4.916610in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{1.818137in}}{\pgfqpoint{4.894961in}{1.813746in}}{\pgfqpoint{4.887147in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{4.879334in}{1.798119in}}{\pgfqpoint{4.874944in}{1.787520in}}{\pgfqpoint{4.874944in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{4.874944in}{1.765420in}}{\pgfqpoint{4.879334in}{1.754821in}}{\pgfqpoint{4.887147in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{4.894961in}{1.739194in}}{\pgfqpoint{4.905560in}{1.734803in}}{\pgfqpoint{4.916610in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{4.916610in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.396252in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.396252in}}{\pgfqpoint{5.248741in}{1.400642in}}{\pgfqpoint{5.256554in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.416270in}}{\pgfqpoint{5.268758in}{1.426869in}}{\pgfqpoint{5.268758in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.448969in}}{\pgfqpoint{5.264368in}{1.459568in}}{\pgfqpoint{5.256554in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.475195in}}{\pgfqpoint{5.238142in}{1.479585in}}{\pgfqpoint{5.227091in}{1.479585in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.479585in}}{\pgfqpoint{5.205442in}{1.475195in}}{\pgfqpoint{5.197629in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.459568in}}{\pgfqpoint{5.185425in}{1.448969in}}{\pgfqpoint{5.185425in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.426869in}}{\pgfqpoint{5.189815in}{1.416270in}}{\pgfqpoint{5.197629in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.400642in}}{\pgfqpoint{5.216041in}{1.396252in}}{\pgfqpoint{5.227091in}{1.396252in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.396252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.105041in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.105041in}}{\pgfqpoint{4.891217in}{1.109431in}}{\pgfqpoint{4.899030in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.125058in}}{\pgfqpoint{4.911234in}{1.135657in}}{\pgfqpoint{4.911234in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.157758in}}{\pgfqpoint{4.906844in}{1.168357in}}{\pgfqpoint{4.899030in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.183984in}}{\pgfqpoint{4.880618in}{1.188374in}}{\pgfqpoint{4.869568in}{1.188374in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.188374in}}{\pgfqpoint{4.847918in}{1.183984in}}{\pgfqpoint{4.840105in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.168357in}}{\pgfqpoint{4.827901in}{1.157758in}}{\pgfqpoint{4.827901in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.135657in}}{\pgfqpoint{4.832291in}{1.125058in}}{\pgfqpoint{4.840105in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.109431in}}{\pgfqpoint{4.858517in}{1.105041in}}{\pgfqpoint{4.869568in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.105041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.371865in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.371865in}}{\pgfqpoint{4.975893in}{1.376255in}}{\pgfqpoint{4.983707in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.391882in}}{\pgfqpoint{4.995911in}{1.402482in}}{\pgfqpoint{4.995911in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.424582in}}{\pgfqpoint{4.991521in}{1.435181in}}{\pgfqpoint{4.983707in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.450808in}}{\pgfqpoint{4.965294in}{1.455198in}}{\pgfqpoint{4.954244in}{1.455198in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.455198in}}{\pgfqpoint{4.932595in}{1.450808in}}{\pgfqpoint{4.924781in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.435181in}}{\pgfqpoint{4.912578in}{1.424582in}}{\pgfqpoint{4.912578in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.402482in}}{\pgfqpoint{4.916968in}{1.391882in}}{\pgfqpoint{4.924781in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.376255in}}{\pgfqpoint{4.943194in}{1.371865in}}{\pgfqpoint{4.954244in}{1.371865in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.371865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020104in}{1.381907in}}%
\pgfpathcurveto{\pgfqpoint{5.031154in}{1.381907in}}{\pgfqpoint{5.041753in}{1.386297in}}{\pgfqpoint{5.049567in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{5.057380in}{1.401924in}}{\pgfqpoint{5.061771in}{1.412523in}}{\pgfqpoint{5.061771in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{5.061771in}{1.434624in}}{\pgfqpoint{5.057380in}{1.445223in}}{\pgfqpoint{5.049567in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{5.041753in}{1.460850in}}{\pgfqpoint{5.031154in}{1.465240in}}{\pgfqpoint{5.020104in}{1.465240in}}%
\pgfpathcurveto{\pgfqpoint{5.009054in}{1.465240in}}{\pgfqpoint{4.998455in}{1.460850in}}{\pgfqpoint{4.990641in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{1.445223in}}{\pgfqpoint{4.978437in}{1.434624in}}{\pgfqpoint{4.978437in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{4.978437in}{1.412523in}}{\pgfqpoint{4.982828in}{1.401924in}}{\pgfqpoint{4.990641in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{4.998455in}{1.386297in}}{\pgfqpoint{5.009054in}{1.381907in}}{\pgfqpoint{5.020104in}{1.381907in}}%
\pgfpathlineto{\pgfqpoint{5.020104in}{1.381907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.130862in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.130862in}}{\pgfqpoint{5.164064in}{1.135253in}}{\pgfqpoint{5.171878in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.150880in}}{\pgfqpoint{5.184081in}{1.161479in}}{\pgfqpoint{5.184081in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.183579in}}{\pgfqpoint{5.179691in}{1.194178in}}{\pgfqpoint{5.171878in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.209806in}}{\pgfqpoint{5.153465in}{1.214196in}}{\pgfqpoint{5.142415in}{1.214196in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.214196in}}{\pgfqpoint{5.120766in}{1.209806in}}{\pgfqpoint{5.112952in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.194178in}}{\pgfqpoint{5.100748in}{1.183579in}}{\pgfqpoint{5.100748in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.161479in}}{\pgfqpoint{5.105138in}{1.150880in}}{\pgfqpoint{5.112952in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.135253in}}{\pgfqpoint{5.131365in}{1.130862in}}{\pgfqpoint{5.142415in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.130862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.620040in}}{\pgfqpoint{5.164064in}{1.624430in}}{\pgfqpoint{5.171878in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.640058in}}{\pgfqpoint{5.184081in}{1.650657in}}{\pgfqpoint{5.184081in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.672757in}}{\pgfqpoint{5.179691in}{1.683356in}}{\pgfqpoint{5.171878in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.698983in}}{\pgfqpoint{5.153465in}{1.703374in}}{\pgfqpoint{5.142415in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.703374in}}{\pgfqpoint{5.120766in}{1.698983in}}{\pgfqpoint{5.112952in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.683356in}}{\pgfqpoint{5.100748in}{1.672757in}}{\pgfqpoint{5.100748in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.650657in}}{\pgfqpoint{5.105138in}{1.640058in}}{\pgfqpoint{5.112952in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.624430in}}{\pgfqpoint{5.131365in}{1.620040in}}{\pgfqpoint{5.142415in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.611433in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.611433in}}{\pgfqpoint{5.051162in}{1.615823in}}{\pgfqpoint{5.058975in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.631450in}}{\pgfqpoint{5.071179in}{1.642049in}}{\pgfqpoint{5.071179in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.664150in}}{\pgfqpoint{5.066789in}{1.674749in}}{\pgfqpoint{5.058975in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.690376in}}{\pgfqpoint{5.040563in}{1.694766in}}{\pgfqpoint{5.029512in}{1.694766in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.694766in}}{\pgfqpoint{5.007863in}{1.690376in}}{\pgfqpoint{5.000050in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.674749in}}{\pgfqpoint{4.987846in}{1.664150in}}{\pgfqpoint{4.987846in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.642049in}}{\pgfqpoint{4.992236in}{1.631450in}}{\pgfqpoint{5.000050in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.615823in}}{\pgfqpoint{5.018462in}{1.611433in}}{\pgfqpoint{5.029512in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.611433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.209762in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.209762in}}{\pgfqpoint{5.032345in}{1.214152in}}{\pgfqpoint{5.040158in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.229780in}}{\pgfqpoint{5.052362in}{1.240379in}}{\pgfqpoint{5.052362in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.262479in}}{\pgfqpoint{5.047972in}{1.273078in}}{\pgfqpoint{5.040158in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.288705in}}{\pgfqpoint{5.021746in}{1.293095in}}{\pgfqpoint{5.010695in}{1.293095in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.293095in}}{\pgfqpoint{4.989046in}{1.288705in}}{\pgfqpoint{4.981233in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.273078in}}{\pgfqpoint{4.969029in}{1.262479in}}{\pgfqpoint{4.969029in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.240379in}}{\pgfqpoint{4.973419in}{1.229780in}}{\pgfqpoint{4.981233in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.214152in}}{\pgfqpoint{4.999645in}{1.209762in}}{\pgfqpoint{5.010695in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.209762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794299in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{4.805349in}{1.622909in}}{\pgfqpoint{4.815949in}{1.627300in}}{\pgfqpoint{4.823762in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{4.831576in}{1.642927in}}{\pgfqpoint{4.835966in}{1.653526in}}{\pgfqpoint{4.835966in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{4.835966in}{1.675626in}}{\pgfqpoint{4.831576in}{1.686225in}}{\pgfqpoint{4.823762in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{4.815949in}{1.701852in}}{\pgfqpoint{4.805349in}{1.706243in}}{\pgfqpoint{4.794299in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{4.783249in}{1.706243in}}{\pgfqpoint{4.772650in}{1.701852in}}{\pgfqpoint{4.764837in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{4.757023in}{1.686225in}}{\pgfqpoint{4.752633in}{1.675626in}}{\pgfqpoint{4.752633in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{4.752633in}{1.653526in}}{\pgfqpoint{4.757023in}{1.642927in}}{\pgfqpoint{4.764837in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{4.772650in}{1.627300in}}{\pgfqpoint{4.783249in}{1.622909in}}{\pgfqpoint{4.794299in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{4.794299in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208274in}{1.660207in}}%
\pgfpathcurveto{\pgfqpoint{5.219325in}{1.660207in}}{\pgfqpoint{5.229924in}{1.664598in}}{\pgfqpoint{5.237737in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{5.245551in}{1.680225in}}{\pgfqpoint{5.249941in}{1.690824in}}{\pgfqpoint{5.249941in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{5.249941in}{1.712924in}}{\pgfqpoint{5.245551in}{1.723523in}}{\pgfqpoint{5.237737in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{5.229924in}{1.739150in}}{\pgfqpoint{5.219325in}{1.743541in}}{\pgfqpoint{5.208274in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{5.197224in}{1.743541in}}{\pgfqpoint{5.186625in}{1.739150in}}{\pgfqpoint{5.178812in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{5.170998in}{1.723523in}}{\pgfqpoint{5.166608in}{1.712924in}}{\pgfqpoint{5.166608in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{5.166608in}{1.690824in}}{\pgfqpoint{5.170998in}{1.680225in}}{\pgfqpoint{5.178812in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{5.186625in}{1.664598in}}{\pgfqpoint{5.197224in}{1.660207in}}{\pgfqpoint{5.208274in}{1.660207in}}%
\pgfpathlineto{\pgfqpoint{5.208274in}{1.660207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255317in}{1.275751in}}%
\pgfpathcurveto{\pgfqpoint{5.266367in}{1.275751in}}{\pgfqpoint{5.276966in}{1.280141in}}{\pgfqpoint{5.284780in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{5.292593in}{1.295768in}}{\pgfqpoint{5.296984in}{1.306367in}}{\pgfqpoint{5.296984in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{5.296984in}{1.328468in}}{\pgfqpoint{5.292593in}{1.339067in}}{\pgfqpoint{5.284780in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{5.276966in}{1.354694in}}{\pgfqpoint{5.266367in}{1.359084in}}{\pgfqpoint{5.255317in}{1.359084in}}%
\pgfpathcurveto{\pgfqpoint{5.244267in}{1.359084in}}{\pgfqpoint{5.233668in}{1.354694in}}{\pgfqpoint{5.225854in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{5.218041in}{1.339067in}}{\pgfqpoint{5.213650in}{1.328468in}}{\pgfqpoint{5.213650in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{5.213650in}{1.306367in}}{\pgfqpoint{5.218041in}{1.295768in}}{\pgfqpoint{5.225854in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{5.233668in}{1.280141in}}{\pgfqpoint{5.244267in}{1.275751in}}{\pgfqpoint{5.255317in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{1.275751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180049in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{5.191099in}{1.303007in}}{\pgfqpoint{5.201698in}{1.307397in}}{\pgfqpoint{5.209512in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{5.217325in}{1.323025in}}{\pgfqpoint{5.221715in}{1.333624in}}{\pgfqpoint{5.221715in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{5.221715in}{1.355724in}}{\pgfqpoint{5.217325in}{1.366323in}}{\pgfqpoint{5.209512in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{5.201698in}{1.381950in}}{\pgfqpoint{5.191099in}{1.386340in}}{\pgfqpoint{5.180049in}{1.386340in}}%
\pgfpathcurveto{\pgfqpoint{5.168999in}{1.386340in}}{\pgfqpoint{5.158400in}{1.381950in}}{\pgfqpoint{5.150586in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{5.142772in}{1.366323in}}{\pgfqpoint{5.138382in}{1.355724in}}{\pgfqpoint{5.138382in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{5.138382in}{1.333624in}}{\pgfqpoint{5.142772in}{1.323025in}}{\pgfqpoint{5.150586in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{5.158400in}{1.307397in}}{\pgfqpoint{5.168999in}{1.303007in}}{\pgfqpoint{5.180049in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{1.303007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245908in}{1.634386in}}%
\pgfpathcurveto{\pgfqpoint{5.256959in}{1.634386in}}{\pgfqpoint{5.267558in}{1.638776in}}{\pgfqpoint{5.275371in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{5.283185in}{1.654403in}}{\pgfqpoint{5.287575in}{1.665002in}}{\pgfqpoint{5.287575in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{5.287575in}{1.687102in}}{\pgfqpoint{5.283185in}{1.697701in}}{\pgfqpoint{5.275371in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{5.267558in}{1.713329in}}{\pgfqpoint{5.256959in}{1.717719in}}{\pgfqpoint{5.245908in}{1.717719in}}%
\pgfpathcurveto{\pgfqpoint{5.234858in}{1.717719in}}{\pgfqpoint{5.224259in}{1.713329in}}{\pgfqpoint{5.216446in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{5.208632in}{1.697701in}}{\pgfqpoint{5.204242in}{1.687102in}}{\pgfqpoint{5.204242in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{5.204242in}{1.665002in}}{\pgfqpoint{5.208632in}{1.654403in}}{\pgfqpoint{5.216446in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{5.224259in}{1.638776in}}{\pgfqpoint{5.234858in}{1.634386in}}{\pgfqpoint{5.245908in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{5.245908in}{1.634386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.407728in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.407728in}}{\pgfqpoint{5.079387in}{1.412119in}}{\pgfqpoint{5.087201in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.427746in}}{\pgfqpoint{5.099405in}{1.438345in}}{\pgfqpoint{5.099405in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.460445in}}{\pgfqpoint{5.095014in}{1.471044in}}{\pgfqpoint{5.087201in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.486672in}}{\pgfqpoint{5.068788in}{1.491062in}}{\pgfqpoint{5.057738in}{1.491062in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.491062in}}{\pgfqpoint{5.036089in}{1.486672in}}{\pgfqpoint{5.028275in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.471044in}}{\pgfqpoint{5.016071in}{1.460445in}}{\pgfqpoint{5.016071in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.438345in}}{\pgfqpoint{5.020462in}{1.427746in}}{\pgfqpoint{5.028275in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.412119in}}{\pgfqpoint{5.046688in}{1.407728in}}{\pgfqpoint{5.057738in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.407728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.533968in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.533968in}}{\pgfqpoint{4.975893in}{1.538358in}}{\pgfqpoint{4.983707in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.553985in}}{\pgfqpoint{4.995911in}{1.564584in}}{\pgfqpoint{4.995911in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.586685in}}{\pgfqpoint{4.991521in}{1.597284in}}{\pgfqpoint{4.983707in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.612911in}}{\pgfqpoint{4.965294in}{1.617301in}}{\pgfqpoint{4.954244in}{1.617301in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.617301in}}{\pgfqpoint{4.932595in}{1.612911in}}{\pgfqpoint{4.924781in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.597284in}}{\pgfqpoint{4.912578in}{1.586685in}}{\pgfqpoint{4.912578in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.564584in}}{\pgfqpoint{4.916968in}{1.553985in}}{\pgfqpoint{4.924781in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.538358in}}{\pgfqpoint{4.943194in}{1.533968in}}{\pgfqpoint{4.954244in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.533968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888385in}{1.650165in}}%
\pgfpathcurveto{\pgfqpoint{4.899435in}{1.650165in}}{\pgfqpoint{4.910034in}{1.654556in}}{\pgfqpoint{4.917847in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{4.925661in}{1.670183in}}{\pgfqpoint{4.930051in}{1.680782in}}{\pgfqpoint{4.930051in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{4.930051in}{1.702882in}}{\pgfqpoint{4.925661in}{1.713481in}}{\pgfqpoint{4.917847in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{4.910034in}{1.729109in}}{\pgfqpoint{4.899435in}{1.733499in}}{\pgfqpoint{4.888385in}{1.733499in}}%
\pgfpathcurveto{\pgfqpoint{4.877334in}{1.733499in}}{\pgfqpoint{4.866735in}{1.729109in}}{\pgfqpoint{4.858922in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{4.851108in}{1.713481in}}{\pgfqpoint{4.846718in}{1.702882in}}{\pgfqpoint{4.846718in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{4.846718in}{1.680782in}}{\pgfqpoint{4.851108in}{1.670183in}}{\pgfqpoint{4.858922in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{4.866735in}{1.654556in}}{\pgfqpoint{4.877334in}{1.650165in}}{\pgfqpoint{4.888385in}{1.650165in}}%
\pgfpathlineto{\pgfqpoint{4.888385in}{1.650165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236500in}{1.152381in}}%
\pgfpathcurveto{\pgfqpoint{5.247550in}{1.152381in}}{\pgfqpoint{5.258149in}{1.156771in}}{\pgfqpoint{5.265963in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{5.273776in}{1.172398in}}{\pgfqpoint{5.278167in}{1.182997in}}{\pgfqpoint{5.278167in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{5.278167in}{1.205097in}}{\pgfqpoint{5.273776in}{1.215696in}}{\pgfqpoint{5.265963in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{5.258149in}{1.231324in}}{\pgfqpoint{5.247550in}{1.235714in}}{\pgfqpoint{5.236500in}{1.235714in}}%
\pgfpathcurveto{\pgfqpoint{5.225450in}{1.235714in}}{\pgfqpoint{5.214851in}{1.231324in}}{\pgfqpoint{5.207037in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{5.199224in}{1.215696in}}{\pgfqpoint{5.194833in}{1.205097in}}{\pgfqpoint{5.194833in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{5.194833in}{1.182997in}}{\pgfqpoint{5.199224in}{1.172398in}}{\pgfqpoint{5.207037in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{5.214851in}{1.156771in}}{\pgfqpoint{5.225450in}{1.152381in}}{\pgfqpoint{5.236500in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{5.236500in}{1.152381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.529664in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.529664in}}{\pgfqpoint{4.891217in}{1.534055in}}{\pgfqpoint{4.899030in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.549682in}}{\pgfqpoint{4.911234in}{1.560281in}}{\pgfqpoint{4.911234in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.582381in}}{\pgfqpoint{4.906844in}{1.592980in}}{\pgfqpoint{4.899030in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.608607in}}{\pgfqpoint{4.880618in}{1.612998in}}{\pgfqpoint{4.869568in}{1.612998in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.612998in}}{\pgfqpoint{4.847918in}{1.608607in}}{\pgfqpoint{4.840105in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.592980in}}{\pgfqpoint{4.827901in}{1.582381in}}{\pgfqpoint{4.827901in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.560281in}}{\pgfqpoint{4.832291in}{1.549682in}}{\pgfqpoint{4.840105in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.534055in}}{\pgfqpoint{4.858517in}{1.529664in}}{\pgfqpoint{4.869568in}{1.529664in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.529664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180049in}{1.183940in}}%
\pgfpathcurveto{\pgfqpoint{5.191099in}{1.183940in}}{\pgfqpoint{5.201698in}{1.188331in}}{\pgfqpoint{5.209512in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{5.217325in}{1.203958in}}{\pgfqpoint{5.221715in}{1.214557in}}{\pgfqpoint{5.221715in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{5.221715in}{1.236657in}}{\pgfqpoint{5.217325in}{1.247256in}}{\pgfqpoint{5.209512in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{5.201698in}{1.262883in}}{\pgfqpoint{5.191099in}{1.267274in}}{\pgfqpoint{5.180049in}{1.267274in}}%
\pgfpathcurveto{\pgfqpoint{5.168999in}{1.267274in}}{\pgfqpoint{5.158400in}{1.262883in}}{\pgfqpoint{5.150586in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{5.142772in}{1.247256in}}{\pgfqpoint{5.138382in}{1.236657in}}{\pgfqpoint{5.138382in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{5.138382in}{1.214557in}}{\pgfqpoint{5.142772in}{1.203958in}}{\pgfqpoint{5.150586in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{5.158400in}{1.188331in}}{\pgfqpoint{5.168999in}{1.183940in}}{\pgfqpoint{5.180049in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{1.183940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.640124in}}{\pgfqpoint{4.928851in}{1.644514in}}{\pgfqpoint{4.936664in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.660141in}}{\pgfqpoint{4.948868in}{1.670740in}}{\pgfqpoint{4.948868in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.692841in}}{\pgfqpoint{4.944478in}{1.703440in}}{\pgfqpoint{4.936664in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.719067in}}{\pgfqpoint{4.918252in}{1.723457in}}{\pgfqpoint{4.907202in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.723457in}}{\pgfqpoint{4.885552in}{1.719067in}}{\pgfqpoint{4.877739in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.703440in}}{\pgfqpoint{4.865535in}{1.692841in}}{\pgfqpoint{4.865535in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.670740in}}{\pgfqpoint{4.869925in}{1.660141in}}{\pgfqpoint{4.877739in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.644514in}}{\pgfqpoint{4.896152in}{1.640124in}}{\pgfqpoint{4.907202in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085964in}{1.427812in}}%
\pgfpathcurveto{\pgfqpoint{5.097014in}{1.427812in}}{\pgfqpoint{5.107613in}{1.432202in}}{\pgfqpoint{5.115426in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{5.123240in}{1.447829in}}{\pgfqpoint{5.127630in}{1.458429in}}{\pgfqpoint{5.127630in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{1.480529in}}{\pgfqpoint{5.123240in}{1.491128in}}{\pgfqpoint{5.115426in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{5.107613in}{1.506755in}}{\pgfqpoint{5.097014in}{1.511145in}}{\pgfqpoint{5.085964in}{1.511145in}}%
\pgfpathcurveto{\pgfqpoint{5.074913in}{1.511145in}}{\pgfqpoint{5.064314in}{1.506755in}}{\pgfqpoint{5.056501in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{5.048687in}{1.491128in}}{\pgfqpoint{5.044297in}{1.480529in}}{\pgfqpoint{5.044297in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{5.044297in}{1.458429in}}{\pgfqpoint{5.048687in}{1.447829in}}{\pgfqpoint{5.056501in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{5.064314in}{1.432202in}}{\pgfqpoint{5.074913in}{1.427812in}}{\pgfqpoint{5.085964in}{1.427812in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{1.427812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888385in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{4.899435in}{1.647296in}}{\pgfqpoint{4.910034in}{1.651687in}}{\pgfqpoint{4.917847in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{4.925661in}{1.667314in}}{\pgfqpoint{4.930051in}{1.677913in}}{\pgfqpoint{4.930051in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{4.930051in}{1.700013in}}{\pgfqpoint{4.925661in}{1.710612in}}{\pgfqpoint{4.917847in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{4.910034in}{1.726239in}}{\pgfqpoint{4.899435in}{1.730630in}}{\pgfqpoint{4.888385in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{4.877334in}{1.730630in}}{\pgfqpoint{4.866735in}{1.726239in}}{\pgfqpoint{4.858922in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{4.851108in}{1.710612in}}{\pgfqpoint{4.846718in}{1.700013in}}{\pgfqpoint{4.846718in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{4.846718in}{1.677913in}}{\pgfqpoint{4.851108in}{1.667314in}}{\pgfqpoint{4.858922in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{4.866735in}{1.651687in}}{\pgfqpoint{4.877334in}{1.647296in}}{\pgfqpoint{4.888385in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{4.888385in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.640124in}}{\pgfqpoint{4.891217in}{1.644514in}}{\pgfqpoint{4.899030in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.660141in}}{\pgfqpoint{4.911234in}{1.670740in}}{\pgfqpoint{4.911234in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.692841in}}{\pgfqpoint{4.906844in}{1.703440in}}{\pgfqpoint{4.899030in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.719067in}}{\pgfqpoint{4.880618in}{1.723457in}}{\pgfqpoint{4.869568in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.723457in}}{\pgfqpoint{4.847918in}{1.719067in}}{\pgfqpoint{4.840105in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.703440in}}{\pgfqpoint{4.827901in}{1.692841in}}{\pgfqpoint{4.827901in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.670740in}}{\pgfqpoint{4.832291in}{1.660141in}}{\pgfqpoint{4.840105in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.644514in}}{\pgfqpoint{4.858517in}{1.640124in}}{\pgfqpoint{4.869568in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.149511in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.149511in}}{\pgfqpoint{5.154655in}{1.153902in}}{\pgfqpoint{5.162469in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.169529in}}{\pgfqpoint{5.174673in}{1.180128in}}{\pgfqpoint{5.174673in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.202228in}}{\pgfqpoint{5.170283in}{1.212827in}}{\pgfqpoint{5.162469in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.228455in}}{\pgfqpoint{5.144056in}{1.232845in}}{\pgfqpoint{5.133006in}{1.232845in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.232845in}}{\pgfqpoint{5.111357in}{1.228455in}}{\pgfqpoint{5.103543in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.212827in}}{\pgfqpoint{5.091340in}{1.202228in}}{\pgfqpoint{5.091340in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.180128in}}{\pgfqpoint{5.095730in}{1.169529in}}{\pgfqpoint{5.103543in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.153902in}}{\pgfqpoint{5.121956in}{1.149511in}}{\pgfqpoint{5.133006in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.149511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.437854in}}{\pgfqpoint{4.825357in}{1.442244in}}{\pgfqpoint{4.833171in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.457871in}}{\pgfqpoint{4.845375in}{1.468470in}}{\pgfqpoint{4.845375in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.490571in}}{\pgfqpoint{4.840984in}{1.501170in}}{\pgfqpoint{4.833171in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.516797in}}{\pgfqpoint{4.814758in}{1.521187in}}{\pgfqpoint{4.803708in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.521187in}}{\pgfqpoint{4.782059in}{1.516797in}}{\pgfqpoint{4.774245in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.501170in}}{\pgfqpoint{4.762041in}{1.490571in}}{\pgfqpoint{4.762041in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.468470in}}{\pgfqpoint{4.766431in}{1.457871in}}{\pgfqpoint{4.774245in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.442244in}}{\pgfqpoint{4.792658in}{1.437854in}}{\pgfqpoint{4.803708in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.380472in}}%
\pgfpathcurveto{\pgfqpoint{4.786532in}{1.380472in}}{\pgfqpoint{4.797131in}{1.384862in}}{\pgfqpoint{4.804945in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{4.812759in}{1.400490in}}{\pgfqpoint{4.817149in}{1.411089in}}{\pgfqpoint{4.817149in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{4.817149in}{1.433189in}}{\pgfqpoint{4.812759in}{1.443788in}}{\pgfqpoint{4.804945in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{4.797131in}{1.459415in}}{\pgfqpoint{4.786532in}{1.463806in}}{\pgfqpoint{4.775482in}{1.463806in}}%
\pgfpathcurveto{\pgfqpoint{4.764432in}{1.463806in}}{\pgfqpoint{4.753833in}{1.459415in}}{\pgfqpoint{4.746020in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{4.738206in}{1.443788in}}{\pgfqpoint{4.733816in}{1.433189in}}{\pgfqpoint{4.733816in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{4.733816in}{1.411089in}}{\pgfqpoint{4.738206in}{1.400490in}}{\pgfqpoint{4.746020in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{4.753833in}{1.384862in}}{\pgfqpoint{4.764432in}{1.380472in}}{\pgfqpoint{4.775482in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.380472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104781in}{1.724762in}}%
\pgfpathcurveto{\pgfqpoint{5.115831in}{1.724762in}}{\pgfqpoint{5.126430in}{1.729152in}}{\pgfqpoint{5.134243in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{5.142057in}{1.744779in}}{\pgfqpoint{5.146447in}{1.755378in}}{\pgfqpoint{5.146447in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{5.146447in}{1.777478in}}{\pgfqpoint{5.142057in}{1.788077in}}{\pgfqpoint{5.134243in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{5.126430in}{1.803705in}}{\pgfqpoint{5.115831in}{1.808095in}}{\pgfqpoint{5.104781in}{1.808095in}}%
\pgfpathcurveto{\pgfqpoint{5.093731in}{1.808095in}}{\pgfqpoint{5.083131in}{1.803705in}}{\pgfqpoint{5.075318in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{5.067504in}{1.788077in}}{\pgfqpoint{5.063114in}{1.777478in}}{\pgfqpoint{5.063114in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{5.063114in}{1.755378in}}{\pgfqpoint{5.067504in}{1.744779in}}{\pgfqpoint{5.075318in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{1.729152in}}{\pgfqpoint{5.093731in}{1.724762in}}{\pgfqpoint{5.104781in}{1.724762in}}%
\pgfpathlineto{\pgfqpoint{5.104781in}{1.724762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170640in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{5.181690in}{1.429247in}}{\pgfqpoint{5.192289in}{1.433637in}}{\pgfqpoint{5.200103in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.207917in}{1.449264in}}{\pgfqpoint{5.212307in}{1.459863in}}{\pgfqpoint{5.212307in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.212307in}{1.481963in}}{\pgfqpoint{5.207917in}{1.492562in}}{\pgfqpoint{5.200103in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.192289in}{1.508190in}}{\pgfqpoint{5.181690in}{1.512580in}}{\pgfqpoint{5.170640in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{5.159590in}{1.512580in}}{\pgfqpoint{5.148991in}{1.508190in}}{\pgfqpoint{5.141178in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.133364in}{1.492562in}}{\pgfqpoint{5.128974in}{1.481963in}}{\pgfqpoint{5.128974in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.128974in}{1.459863in}}{\pgfqpoint{5.133364in}{1.449264in}}{\pgfqpoint{5.141178in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.148991in}{1.433637in}}{\pgfqpoint{5.159590in}{1.429247in}}{\pgfqpoint{5.170640in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{5.170640in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.050528in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.050528in}}{\pgfqpoint{5.051162in}{1.054919in}}{\pgfqpoint{5.058975in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.070546in}}{\pgfqpoint{5.071179in}{1.081145in}}{\pgfqpoint{5.071179in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.103245in}}{\pgfqpoint{5.066789in}{1.113844in}}{\pgfqpoint{5.058975in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.129471in}}{\pgfqpoint{5.040563in}{1.133862in}}{\pgfqpoint{5.029512in}{1.133862in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.133862in}}{\pgfqpoint{5.007863in}{1.129471in}}{\pgfqpoint{5.000050in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.113844in}}{\pgfqpoint{4.987846in}{1.103245in}}{\pgfqpoint{4.987846in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.081145in}}{\pgfqpoint{4.992236in}{1.070546in}}{\pgfqpoint{5.000050in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.054919in}}{\pgfqpoint{5.018462in}{1.050528in}}{\pgfqpoint{5.029512in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.050528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.386210in}}{\pgfqpoint{4.872400in}{1.390601in}}{\pgfqpoint{4.880213in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.406228in}}{\pgfqpoint{4.892417in}{1.416827in}}{\pgfqpoint{4.892417in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.438927in}}{\pgfqpoint{4.888027in}{1.449526in}}{\pgfqpoint{4.880213in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.465153in}}{\pgfqpoint{4.861801in}{1.469544in}}{\pgfqpoint{4.850751in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.469544in}}{\pgfqpoint{4.829101in}{1.465153in}}{\pgfqpoint{4.821288in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.449526in}}{\pgfqpoint{4.809084in}{1.438927in}}{\pgfqpoint{4.809084in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.416827in}}{\pgfqpoint{4.813474in}{1.406228in}}{\pgfqpoint{4.821288in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.390601in}}{\pgfqpoint{4.839700in}{1.386210in}}{\pgfqpoint{4.850751in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.410598in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.410598in}}{\pgfqpoint{5.098204in}{1.414988in}}{\pgfqpoint{5.106018in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.430615in}}{\pgfqpoint{5.118222in}{1.441214in}}{\pgfqpoint{5.118222in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.463314in}}{\pgfqpoint{5.113831in}{1.473913in}}{\pgfqpoint{5.106018in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.489541in}}{\pgfqpoint{5.087605in}{1.493931in}}{\pgfqpoint{5.076555in}{1.493931in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.493931in}}{\pgfqpoint{5.054906in}{1.489541in}}{\pgfqpoint{5.047092in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.473913in}}{\pgfqpoint{5.034888in}{1.463314in}}{\pgfqpoint{5.034888in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.441214in}}{\pgfqpoint{5.039279in}{1.430615in}}{\pgfqpoint{5.047092in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.414988in}}{\pgfqpoint{5.065505in}{1.410598in}}{\pgfqpoint{5.076555in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.410598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.178202in}}{\pgfqpoint{5.154655in}{1.182593in}}{\pgfqpoint{5.162469in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.198220in}}{\pgfqpoint{5.174673in}{1.208819in}}{\pgfqpoint{5.174673in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.230919in}}{\pgfqpoint{5.170283in}{1.241518in}}{\pgfqpoint{5.162469in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.257145in}}{\pgfqpoint{5.144056in}{1.261536in}}{\pgfqpoint{5.133006in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.261536in}}{\pgfqpoint{5.111357in}{1.257145in}}{\pgfqpoint{5.103543in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.241518in}}{\pgfqpoint{5.091340in}{1.230919in}}{\pgfqpoint{5.091340in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.208819in}}{\pgfqpoint{5.095730in}{1.198220in}}{\pgfqpoint{5.103543in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.182593in}}{\pgfqpoint{5.121956in}{1.178202in}}{\pgfqpoint{5.133006in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.072046in}}{\pgfqpoint{5.098204in}{1.076437in}}{\pgfqpoint{5.106018in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.092064in}}{\pgfqpoint{5.118222in}{1.102663in}}{\pgfqpoint{5.118222in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.124763in}}{\pgfqpoint{5.113831in}{1.135362in}}{\pgfqpoint{5.106018in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.150989in}}{\pgfqpoint{5.087605in}{1.155380in}}{\pgfqpoint{5.076555in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.155380in}}{\pgfqpoint{5.054906in}{1.150989in}}{\pgfqpoint{5.047092in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.135362in}}{\pgfqpoint{5.034888in}{1.124763in}}{\pgfqpoint{5.034888in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.102663in}}{\pgfqpoint{5.039279in}{1.092064in}}{\pgfqpoint{5.047092in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.076437in}}{\pgfqpoint{5.065505in}{1.072046in}}{\pgfqpoint{5.076555in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.640124in}}{\pgfqpoint{5.154655in}{1.644514in}}{\pgfqpoint{5.162469in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.660141in}}{\pgfqpoint{5.174673in}{1.670740in}}{\pgfqpoint{5.174673in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.692841in}}{\pgfqpoint{5.170283in}{1.703440in}}{\pgfqpoint{5.162469in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.719067in}}{\pgfqpoint{5.144056in}{1.723457in}}{\pgfqpoint{5.133006in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.723457in}}{\pgfqpoint{5.111357in}{1.719067in}}{\pgfqpoint{5.103543in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.703440in}}{\pgfqpoint{5.091340in}{1.692841in}}{\pgfqpoint{5.091340in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.670740in}}{\pgfqpoint{5.095730in}{1.660141in}}{\pgfqpoint{5.103543in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.644514in}}{\pgfqpoint{5.121956in}{1.640124in}}{\pgfqpoint{5.133006in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.259971in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.259971in}}{\pgfqpoint{4.900625in}{1.264361in}}{\pgfqpoint{4.908439in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.279988in}}{\pgfqpoint{4.920643in}{1.290587in}}{\pgfqpoint{4.920643in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.312688in}}{\pgfqpoint{4.916252in}{1.323287in}}{\pgfqpoint{4.908439in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.338914in}}{\pgfqpoint{4.890026in}{1.343304in}}{\pgfqpoint{4.878976in}{1.343304in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.343304in}}{\pgfqpoint{4.857327in}{1.338914in}}{\pgfqpoint{4.849513in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.323287in}}{\pgfqpoint{4.837309in}{1.312688in}}{\pgfqpoint{4.837309in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.290587in}}{\pgfqpoint{4.841700in}{1.279988in}}{\pgfqpoint{4.849513in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.264361in}}{\pgfqpoint{4.867926in}{1.259971in}}{\pgfqpoint{4.878976in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.259971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.178202in}}{\pgfqpoint{5.079387in}{1.182593in}}{\pgfqpoint{5.087201in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.198220in}}{\pgfqpoint{5.099405in}{1.208819in}}{\pgfqpoint{5.099405in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.230919in}}{\pgfqpoint{5.095014in}{1.241518in}}{\pgfqpoint{5.087201in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.257145in}}{\pgfqpoint{5.068788in}{1.261536in}}{\pgfqpoint{5.057738in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.261536in}}{\pgfqpoint{5.036089in}{1.257145in}}{\pgfqpoint{5.028275in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.241518in}}{\pgfqpoint{5.016071in}{1.230919in}}{\pgfqpoint{5.016071in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.208819in}}{\pgfqpoint{5.020462in}{1.198220in}}{\pgfqpoint{5.028275in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.182593in}}{\pgfqpoint{5.046688in}{1.178202in}}{\pgfqpoint{5.057738in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095372in}{1.397687in}}%
\pgfpathcurveto{\pgfqpoint{5.106422in}{1.397687in}}{\pgfqpoint{5.117021in}{1.402077in}}{\pgfqpoint{5.124835in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{5.132649in}{1.417704in}}{\pgfqpoint{5.137039in}{1.428303in}}{\pgfqpoint{5.137039in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{5.137039in}{1.450403in}}{\pgfqpoint{5.132649in}{1.461003in}}{\pgfqpoint{5.124835in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{5.117021in}{1.476630in}}{\pgfqpoint{5.106422in}{1.481020in}}{\pgfqpoint{5.095372in}{1.481020in}}%
\pgfpathcurveto{\pgfqpoint{5.084322in}{1.481020in}}{\pgfqpoint{5.073723in}{1.476630in}}{\pgfqpoint{5.065909in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{1.461003in}}{\pgfqpoint{5.053705in}{1.450403in}}{\pgfqpoint{5.053705in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{5.053705in}{1.428303in}}{\pgfqpoint{5.058096in}{1.417704in}}{\pgfqpoint{5.065909in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{5.073723in}{1.402077in}}{\pgfqpoint{5.084322in}{1.397687in}}{\pgfqpoint{5.095372in}{1.397687in}}%
\pgfpathlineto{\pgfqpoint{5.095372in}{1.397687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.393383in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.393383in}}{\pgfqpoint{4.975893in}{1.397773in}}{\pgfqpoint{4.983707in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.413401in}}{\pgfqpoint{4.995911in}{1.424000in}}{\pgfqpoint{4.995911in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.446100in}}{\pgfqpoint{4.991521in}{1.456699in}}{\pgfqpoint{4.983707in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.472326in}}{\pgfqpoint{4.965294in}{1.476716in}}{\pgfqpoint{4.954244in}{1.476716in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.476716in}}{\pgfqpoint{4.932595in}{1.472326in}}{\pgfqpoint{4.924781in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.456699in}}{\pgfqpoint{4.912578in}{1.446100in}}{\pgfqpoint{4.912578in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.424000in}}{\pgfqpoint{4.916968in}{1.413401in}}{\pgfqpoint{4.924781in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.397773in}}{\pgfqpoint{4.943194in}{1.393383in}}{\pgfqpoint{4.954244in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.393383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.493801in}}{\pgfqpoint{4.872400in}{1.498191in}}{\pgfqpoint{4.880213in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.513818in}}{\pgfqpoint{4.892417in}{1.524417in}}{\pgfqpoint{4.892417in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.546518in}}{\pgfqpoint{4.888027in}{1.557117in}}{\pgfqpoint{4.880213in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.572744in}}{\pgfqpoint{4.861801in}{1.577134in}}{\pgfqpoint{4.850751in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.577134in}}{\pgfqpoint{4.829101in}{1.572744in}}{\pgfqpoint{4.821288in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.557117in}}{\pgfqpoint{4.809084in}{1.546518in}}{\pgfqpoint{4.809084in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.524417in}}{\pgfqpoint{4.813474in}{1.513818in}}{\pgfqpoint{4.821288in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.498191in}}{\pgfqpoint{4.839700in}{1.493801in}}{\pgfqpoint{4.850751in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038921in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{5.049971in}{1.106475in}}{\pgfqpoint{5.060570in}{1.110866in}}{\pgfqpoint{5.068384in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{5.076197in}{1.126493in}}{\pgfqpoint{5.080588in}{1.137092in}}{\pgfqpoint{5.080588in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{5.080588in}{1.159192in}}{\pgfqpoint{5.076197in}{1.169791in}}{\pgfqpoint{5.068384in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{5.060570in}{1.185418in}}{\pgfqpoint{5.049971in}{1.189809in}}{\pgfqpoint{5.038921in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{5.027871in}{1.189809in}}{\pgfqpoint{5.017272in}{1.185418in}}{\pgfqpoint{5.009458in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{5.001645in}{1.169791in}}{\pgfqpoint{4.997254in}{1.159192in}}{\pgfqpoint{4.997254in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{4.997254in}{1.137092in}}{\pgfqpoint{5.001645in}{1.126493in}}{\pgfqpoint{5.009458in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{5.017272in}{1.110866in}}{\pgfqpoint{5.027871in}{1.106475in}}{\pgfqpoint{5.038921in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{5.038921in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.737672in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.737672in}}{\pgfqpoint{4.872400in}{1.742063in}}{\pgfqpoint{4.880213in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.757690in}}{\pgfqpoint{4.892417in}{1.768289in}}{\pgfqpoint{4.892417in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.790389in}}{\pgfqpoint{4.888027in}{1.800988in}}{\pgfqpoint{4.880213in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.816615in}}{\pgfqpoint{4.861801in}{1.821006in}}{\pgfqpoint{4.850751in}{1.821006in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.821006in}}{\pgfqpoint{4.829101in}{1.816615in}}{\pgfqpoint{4.821288in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.800988in}}{\pgfqpoint{4.809084in}{1.790389in}}{\pgfqpoint{4.809084in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.768289in}}{\pgfqpoint{4.813474in}{1.757690in}}{\pgfqpoint{4.821288in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.742063in}}{\pgfqpoint{4.839700in}{1.737672in}}{\pgfqpoint{4.850751in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.737672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.450765in}}{\pgfqpoint{5.220515in}{1.455155in}}{\pgfqpoint{5.228329in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.470782in}}{\pgfqpoint{5.240533in}{1.481381in}}{\pgfqpoint{5.240533in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.503481in}}{\pgfqpoint{5.236142in}{1.514080in}}{\pgfqpoint{5.228329in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.529708in}}{\pgfqpoint{5.209916in}{1.534098in}}{\pgfqpoint{5.198866in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.534098in}}{\pgfqpoint{5.177217in}{1.529708in}}{\pgfqpoint{5.169403in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.514080in}}{\pgfqpoint{5.157199in}{1.503481in}}{\pgfqpoint{5.157199in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.481381in}}{\pgfqpoint{5.161589in}{1.470782in}}{\pgfqpoint{5.169403in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.455155in}}{\pgfqpoint{5.187816in}{1.450765in}}{\pgfqpoint{5.198866in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831933in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{4.842984in}{1.417770in}}{\pgfqpoint{4.853583in}{1.422160in}}{\pgfqpoint{4.861396in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{4.869210in}{1.437788in}}{\pgfqpoint{4.873600in}{1.448387in}}{\pgfqpoint{4.873600in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{4.873600in}{1.470487in}}{\pgfqpoint{4.869210in}{1.481086in}}{\pgfqpoint{4.861396in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{4.853583in}{1.496713in}}{\pgfqpoint{4.842984in}{1.501104in}}{\pgfqpoint{4.831933in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{4.820883in}{1.501104in}}{\pgfqpoint{4.810284in}{1.496713in}}{\pgfqpoint{4.802471in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{4.794657in}{1.481086in}}{\pgfqpoint{4.790267in}{1.470487in}}{\pgfqpoint{4.790267in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{4.790267in}{1.448387in}}{\pgfqpoint{4.794657in}{1.437788in}}{\pgfqpoint{4.802471in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{4.810284in}{1.422160in}}{\pgfqpoint{4.820883in}{1.417770in}}{\pgfqpoint{4.831933in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{4.831933in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.390514in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.390514in}}{\pgfqpoint{5.173472in}{1.394904in}}{\pgfqpoint{5.181286in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.410531in}}{\pgfqpoint{5.193490in}{1.421131in}}{\pgfqpoint{5.193490in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.443231in}}{\pgfqpoint{5.189100in}{1.453830in}}{\pgfqpoint{5.181286in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.469457in}}{\pgfqpoint{5.162873in}{1.473847in}}{\pgfqpoint{5.151823in}{1.473847in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.473847in}}{\pgfqpoint{5.130174in}{1.469457in}}{\pgfqpoint{5.122360in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.453830in}}{\pgfqpoint{5.110157in}{1.443231in}}{\pgfqpoint{5.110157in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.421131in}}{\pgfqpoint{5.114547in}{1.410531in}}{\pgfqpoint{5.122360in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.394904in}}{\pgfqpoint{5.140773in}{1.390514in}}{\pgfqpoint{5.151823in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.390514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.688898in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.688898in}}{\pgfqpoint{4.919442in}{1.693288in}}{\pgfqpoint{4.927256in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.708916in}}{\pgfqpoint{4.939460in}{1.719515in}}{\pgfqpoint{4.939460in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.741615in}}{\pgfqpoint{4.935070in}{1.752214in}}{\pgfqpoint{4.927256in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.767841in}}{\pgfqpoint{4.908843in}{1.772231in}}{\pgfqpoint{4.897793in}{1.772231in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.772231in}}{\pgfqpoint{4.876144in}{1.767841in}}{\pgfqpoint{4.868330in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.752214in}}{\pgfqpoint{4.856126in}{1.741615in}}{\pgfqpoint{4.856126in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.719515in}}{\pgfqpoint{4.860517in}{1.708916in}}{\pgfqpoint{4.868330in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.693288in}}{\pgfqpoint{4.886743in}{1.688898in}}{\pgfqpoint{4.897793in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.688898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170640in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{5.181690in}{1.062005in}}{\pgfqpoint{5.192289in}{1.066395in}}{\pgfqpoint{5.200103in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{5.207917in}{1.082022in}}{\pgfqpoint{5.212307in}{1.092621in}}{\pgfqpoint{5.212307in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{5.212307in}{1.114721in}}{\pgfqpoint{5.207917in}{1.125320in}}{\pgfqpoint{5.200103in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{5.192289in}{1.140948in}}{\pgfqpoint{5.181690in}{1.145338in}}{\pgfqpoint{5.170640in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{5.159590in}{1.145338in}}{\pgfqpoint{5.148991in}{1.140948in}}{\pgfqpoint{5.141178in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{5.133364in}{1.125320in}}{\pgfqpoint{5.128974in}{1.114721in}}{\pgfqpoint{5.128974in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{5.128974in}{1.092621in}}{\pgfqpoint{5.133364in}{1.082022in}}{\pgfqpoint{5.141178in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{5.148991in}{1.066395in}}{\pgfqpoint{5.159590in}{1.062005in}}{\pgfqpoint{5.170640in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{5.170640in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.449330in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.449330in}}{\pgfqpoint{5.051162in}{1.453720in}}{\pgfqpoint{5.058975in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.469348in}}{\pgfqpoint{5.071179in}{1.479947in}}{\pgfqpoint{5.071179in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.502047in}}{\pgfqpoint{5.066789in}{1.512646in}}{\pgfqpoint{5.058975in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.528273in}}{\pgfqpoint{5.040563in}{1.532663in}}{\pgfqpoint{5.029512in}{1.532663in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.532663in}}{\pgfqpoint{5.007863in}{1.528273in}}{\pgfqpoint{5.000050in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.512646in}}{\pgfqpoint{4.987846in}{1.502047in}}{\pgfqpoint{4.987846in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.479947in}}{\pgfqpoint{4.992236in}{1.469348in}}{\pgfqpoint{5.000050in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.453720in}}{\pgfqpoint{5.018462in}{1.449330in}}{\pgfqpoint{5.029512in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.449330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283543in}{1.254233in}}%
\pgfpathcurveto{\pgfqpoint{5.294593in}{1.254233in}}{\pgfqpoint{5.305192in}{1.258623in}}{\pgfqpoint{5.313005in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{5.320819in}{1.274250in}}{\pgfqpoint{5.325209in}{1.284849in}}{\pgfqpoint{5.325209in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{5.325209in}{1.306950in}}{\pgfqpoint{5.320819in}{1.317549in}}{\pgfqpoint{5.313005in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{5.305192in}{1.333176in}}{\pgfqpoint{5.294593in}{1.337566in}}{\pgfqpoint{5.283543in}{1.337566in}}%
\pgfpathcurveto{\pgfqpoint{5.272492in}{1.337566in}}{\pgfqpoint{5.261893in}{1.333176in}}{\pgfqpoint{5.254080in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{5.246266in}{1.317549in}}{\pgfqpoint{5.241876in}{1.306950in}}{\pgfqpoint{5.241876in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{5.241876in}{1.284849in}}{\pgfqpoint{5.246266in}{1.274250in}}{\pgfqpoint{5.254080in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{5.261893in}{1.258623in}}{\pgfqpoint{5.272492in}{1.254233in}}{\pgfqpoint{5.283543in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{5.283543in}{1.254233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.337436in}}{\pgfqpoint{4.891217in}{1.341826in}}{\pgfqpoint{4.899030in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.357454in}}{\pgfqpoint{4.911234in}{1.368053in}}{\pgfqpoint{4.911234in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.390153in}}{\pgfqpoint{4.906844in}{1.400752in}}{\pgfqpoint{4.899030in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.416379in}}{\pgfqpoint{4.880618in}{1.420769in}}{\pgfqpoint{4.869568in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.420769in}}{\pgfqpoint{4.847918in}{1.416379in}}{\pgfqpoint{4.840105in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.400752in}}{\pgfqpoint{4.827901in}{1.390153in}}{\pgfqpoint{4.827901in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.368053in}}{\pgfqpoint{4.832291in}{1.357454in}}{\pgfqpoint{4.840105in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.341826in}}{\pgfqpoint{4.858517in}{1.337436in}}{\pgfqpoint{4.869568in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.196851in}}{\pgfqpoint{4.825357in}{1.201242in}}{\pgfqpoint{4.833171in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.216869in}}{\pgfqpoint{4.845375in}{1.227468in}}{\pgfqpoint{4.845375in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.249568in}}{\pgfqpoint{4.840984in}{1.260167in}}{\pgfqpoint{4.833171in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.275794in}}{\pgfqpoint{4.814758in}{1.280185in}}{\pgfqpoint{4.803708in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.280185in}}{\pgfqpoint{4.782059in}{1.275794in}}{\pgfqpoint{4.774245in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.260167in}}{\pgfqpoint{4.762041in}{1.249568in}}{\pgfqpoint{4.762041in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.227468in}}{\pgfqpoint{4.766431in}{1.216869in}}{\pgfqpoint{4.774245in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.201242in}}{\pgfqpoint{4.792658in}{1.196851in}}{\pgfqpoint{4.803708in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.522492in}}{\pgfqpoint{5.022936in}{1.526882in}}{\pgfqpoint{5.030750in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.542509in}}{\pgfqpoint{5.042954in}{1.553108in}}{\pgfqpoint{5.042954in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.575208in}}{\pgfqpoint{5.038563in}{1.585807in}}{\pgfqpoint{5.030750in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.601435in}}{\pgfqpoint{5.012337in}{1.605825in}}{\pgfqpoint{5.001287in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.605825in}}{\pgfqpoint{4.979638in}{1.601435in}}{\pgfqpoint{4.971824in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.585807in}}{\pgfqpoint{4.959620in}{1.575208in}}{\pgfqpoint{4.959620in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.553108in}}{\pgfqpoint{4.964010in}{1.542509in}}{\pgfqpoint{4.971824in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.526882in}}{\pgfqpoint{4.990237in}{1.522492in}}{\pgfqpoint{5.001287in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.391949in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.391949in}}{\pgfqpoint{5.098204in}{1.396339in}}{\pgfqpoint{5.106018in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.411966in}}{\pgfqpoint{5.118222in}{1.422565in}}{\pgfqpoint{5.118222in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.444665in}}{\pgfqpoint{5.113831in}{1.455264in}}{\pgfqpoint{5.106018in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.470892in}}{\pgfqpoint{5.087605in}{1.475282in}}{\pgfqpoint{5.076555in}{1.475282in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.475282in}}{\pgfqpoint{5.054906in}{1.470892in}}{\pgfqpoint{5.047092in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.455264in}}{\pgfqpoint{5.034888in}{1.444665in}}{\pgfqpoint{5.034888in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.422565in}}{\pgfqpoint{5.039279in}{1.411966in}}{\pgfqpoint{5.047092in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.396339in}}{\pgfqpoint{5.065505in}{1.391949in}}{\pgfqpoint{5.076555in}{1.391949in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.391949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.122255in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.122255in}}{\pgfqpoint{4.900625in}{1.126645in}}{\pgfqpoint{4.908439in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.142273in}}{\pgfqpoint{4.920643in}{1.152872in}}{\pgfqpoint{4.920643in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.174972in}}{\pgfqpoint{4.916252in}{1.185571in}}{\pgfqpoint{4.908439in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.201198in}}{\pgfqpoint{4.890026in}{1.205589in}}{\pgfqpoint{4.878976in}{1.205589in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.205589in}}{\pgfqpoint{4.857327in}{1.201198in}}{\pgfqpoint{4.849513in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.185571in}}{\pgfqpoint{4.837309in}{1.174972in}}{\pgfqpoint{4.837309in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.152872in}}{\pgfqpoint{4.841700in}{1.142273in}}{\pgfqpoint{4.849513in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.126645in}}{\pgfqpoint{4.867926in}{1.122255in}}{\pgfqpoint{4.878976in}{1.122255in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.122255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916610in}{1.373300in}}%
\pgfpathcurveto{\pgfqpoint{4.927660in}{1.373300in}}{\pgfqpoint{4.938259in}{1.377690in}}{\pgfqpoint{4.946073in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{4.953887in}{1.393317in}}{\pgfqpoint{4.958277in}{1.403916in}}{\pgfqpoint{4.958277in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{4.958277in}{1.426016in}}{\pgfqpoint{4.953887in}{1.436615in}}{\pgfqpoint{4.946073in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{4.938259in}{1.452243in}}{\pgfqpoint{4.927660in}{1.456633in}}{\pgfqpoint{4.916610in}{1.456633in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{1.456633in}}{\pgfqpoint{4.894961in}{1.452243in}}{\pgfqpoint{4.887147in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{4.879334in}{1.436615in}}{\pgfqpoint{4.874944in}{1.426016in}}{\pgfqpoint{4.874944in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{4.874944in}{1.403916in}}{\pgfqpoint{4.879334in}{1.393317in}}{\pgfqpoint{4.887147in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{4.894961in}{1.377690in}}{\pgfqpoint{4.905560in}{1.373300in}}{\pgfqpoint{4.916610in}{1.373300in}}%
\pgfpathlineto{\pgfqpoint{4.916610in}{1.373300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.142339in}}{\pgfqpoint{5.248741in}{1.146729in}}{\pgfqpoint{5.256554in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.162356in}}{\pgfqpoint{5.268758in}{1.172955in}}{\pgfqpoint{5.268758in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.195056in}}{\pgfqpoint{5.264368in}{1.205655in}}{\pgfqpoint{5.256554in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.221282in}}{\pgfqpoint{5.238142in}{1.225672in}}{\pgfqpoint{5.227091in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.225672in}}{\pgfqpoint{5.205442in}{1.221282in}}{\pgfqpoint{5.197629in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.205655in}}{\pgfqpoint{5.185425in}{1.195056in}}{\pgfqpoint{5.185425in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.172955in}}{\pgfqpoint{5.189815in}{1.162356in}}{\pgfqpoint{5.197629in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.146729in}}{\pgfqpoint{5.216041in}{1.142339in}}{\pgfqpoint{5.227091in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.499539in}}{\pgfqpoint{4.891217in}{1.503929in}}{\pgfqpoint{4.899030in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.519556in}}{\pgfqpoint{4.911234in}{1.530155in}}{\pgfqpoint{4.911234in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.552256in}}{\pgfqpoint{4.906844in}{1.562855in}}{\pgfqpoint{4.899030in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.578482in}}{\pgfqpoint{4.880618in}{1.582872in}}{\pgfqpoint{4.869568in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.582872in}}{\pgfqpoint{4.847918in}{1.578482in}}{\pgfqpoint{4.840105in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.562855in}}{\pgfqpoint{4.827901in}{1.552256in}}{\pgfqpoint{4.827901in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.530155in}}{\pgfqpoint{4.832291in}{1.519556in}}{\pgfqpoint{4.840105in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.503929in}}{\pgfqpoint{4.858517in}{1.499539in}}{\pgfqpoint{4.869568in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170640in}{1.211197in}}%
\pgfpathcurveto{\pgfqpoint{5.181690in}{1.211197in}}{\pgfqpoint{5.192289in}{1.215587in}}{\pgfqpoint{5.200103in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{5.207917in}{1.231214in}}{\pgfqpoint{5.212307in}{1.241813in}}{\pgfqpoint{5.212307in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{5.212307in}{1.263913in}}{\pgfqpoint{5.207917in}{1.274512in}}{\pgfqpoint{5.200103in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{5.192289in}{1.290140in}}{\pgfqpoint{5.181690in}{1.294530in}}{\pgfqpoint{5.170640in}{1.294530in}}%
\pgfpathcurveto{\pgfqpoint{5.159590in}{1.294530in}}{\pgfqpoint{5.148991in}{1.290140in}}{\pgfqpoint{5.141178in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{5.133364in}{1.274512in}}{\pgfqpoint{5.128974in}{1.263913in}}{\pgfqpoint{5.128974in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{5.128974in}{1.241813in}}{\pgfqpoint{5.133364in}{1.231214in}}{\pgfqpoint{5.141178in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{5.148991in}{1.215587in}}{\pgfqpoint{5.159590in}{1.211197in}}{\pgfqpoint{5.170640in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{5.170640in}{1.211197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.599957in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.599957in}}{\pgfqpoint{5.022936in}{1.604347in}}{\pgfqpoint{5.030750in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.619974in}}{\pgfqpoint{5.042954in}{1.630573in}}{\pgfqpoint{5.042954in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.652673in}}{\pgfqpoint{5.038563in}{1.663272in}}{\pgfqpoint{5.030750in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.678900in}}{\pgfqpoint{5.012337in}{1.683290in}}{\pgfqpoint{5.001287in}{1.683290in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.683290in}}{\pgfqpoint{4.979638in}{1.678900in}}{\pgfqpoint{4.971824in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.663272in}}{\pgfqpoint{4.959620in}{1.652673in}}{\pgfqpoint{4.959620in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.630573in}}{\pgfqpoint{4.964010in}{1.619974in}}{\pgfqpoint{4.971824in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.604347in}}{\pgfqpoint{4.990237in}{1.599957in}}{\pgfqpoint{5.001287in}{1.599957in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.599957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813116in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{4.824167in}{1.677422in}}{\pgfqpoint{4.834766in}{1.681812in}}{\pgfqpoint{4.842579in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{4.850393in}{1.697439in}}{\pgfqpoint{4.854783in}{1.708038in}}{\pgfqpoint{4.854783in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.854783in}{1.730139in}}{\pgfqpoint{4.850393in}{1.740738in}}{\pgfqpoint{4.842579in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{4.834766in}{1.756365in}}{\pgfqpoint{4.824167in}{1.760755in}}{\pgfqpoint{4.813116in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{4.802066in}{1.760755in}}{\pgfqpoint{4.791467in}{1.756365in}}{\pgfqpoint{4.783654in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{4.775840in}{1.740738in}}{\pgfqpoint{4.771450in}{1.730139in}}{\pgfqpoint{4.771450in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.771450in}{1.708038in}}{\pgfqpoint{4.775840in}{1.697439in}}{\pgfqpoint{4.783654in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{4.791467in}{1.681812in}}{\pgfqpoint{4.802066in}{1.677422in}}{\pgfqpoint{4.813116in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{4.813116in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.733369in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.733369in}}{\pgfqpoint{4.900625in}{1.737759in}}{\pgfqpoint{4.908439in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.753386in}}{\pgfqpoint{4.920643in}{1.763985in}}{\pgfqpoint{4.920643in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.786086in}}{\pgfqpoint{4.916252in}{1.796685in}}{\pgfqpoint{4.908439in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.812312in}}{\pgfqpoint{4.890026in}{1.816702in}}{\pgfqpoint{4.878976in}{1.816702in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.816702in}}{\pgfqpoint{4.857327in}{1.812312in}}{\pgfqpoint{4.849513in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.796685in}}{\pgfqpoint{4.837309in}{1.786086in}}{\pgfqpoint{4.837309in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.763985in}}{\pgfqpoint{4.841700in}{1.753386in}}{\pgfqpoint{4.849513in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.737759in}}{\pgfqpoint{4.867926in}{1.733369in}}{\pgfqpoint{4.878976in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.733369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888385in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{4.899435in}{1.645862in}}{\pgfqpoint{4.910034in}{1.650252in}}{\pgfqpoint{4.917847in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{4.925661in}{1.665879in}}{\pgfqpoint{4.930051in}{1.676478in}}{\pgfqpoint{4.930051in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{4.930051in}{1.698579in}}{\pgfqpoint{4.925661in}{1.709178in}}{\pgfqpoint{4.917847in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{4.910034in}{1.724805in}}{\pgfqpoint{4.899435in}{1.729195in}}{\pgfqpoint{4.888385in}{1.729195in}}%
\pgfpathcurveto{\pgfqpoint{4.877334in}{1.729195in}}{\pgfqpoint{4.866735in}{1.724805in}}{\pgfqpoint{4.858922in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{4.851108in}{1.709178in}}{\pgfqpoint{4.846718in}{1.698579in}}{\pgfqpoint{4.846718in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{4.846718in}{1.676478in}}{\pgfqpoint{4.851108in}{1.665879in}}{\pgfqpoint{4.858922in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{4.866735in}{1.650252in}}{\pgfqpoint{4.877334in}{1.645862in}}{\pgfqpoint{4.888385in}{1.645862in}}%
\pgfpathlineto{\pgfqpoint{4.888385in}{1.645862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.247060in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.247060in}}{\pgfqpoint{5.220515in}{1.251450in}}{\pgfqpoint{5.228329in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.267078in}}{\pgfqpoint{5.240533in}{1.277677in}}{\pgfqpoint{5.240533in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.299777in}}{\pgfqpoint{5.236142in}{1.310376in}}{\pgfqpoint{5.228329in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.326003in}}{\pgfqpoint{5.209916in}{1.330393in}}{\pgfqpoint{5.198866in}{1.330393in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.330393in}}{\pgfqpoint{5.177217in}{1.326003in}}{\pgfqpoint{5.169403in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.310376in}}{\pgfqpoint{5.157199in}{1.299777in}}{\pgfqpoint{5.157199in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.277677in}}{\pgfqpoint{5.161589in}{1.267078in}}{\pgfqpoint{5.169403in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.251450in}}{\pgfqpoint{5.187816in}{1.247060in}}{\pgfqpoint{5.198866in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.247060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982470in}{1.561224in}}%
\pgfpathcurveto{\pgfqpoint{4.993520in}{1.561224in}}{\pgfqpoint{5.004119in}{1.565614in}}{\pgfqpoint{5.011933in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{5.019746in}{1.581242in}}{\pgfqpoint{5.024137in}{1.591841in}}{\pgfqpoint{5.024137in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{5.024137in}{1.613941in}}{\pgfqpoint{5.019746in}{1.624540in}}{\pgfqpoint{5.011933in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{5.004119in}{1.640167in}}{\pgfqpoint{4.993520in}{1.644557in}}{\pgfqpoint{4.982470in}{1.644557in}}%
\pgfpathcurveto{\pgfqpoint{4.971420in}{1.644557in}}{\pgfqpoint{4.960821in}{1.640167in}}{\pgfqpoint{4.953007in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{4.945193in}{1.624540in}}{\pgfqpoint{4.940803in}{1.613941in}}{\pgfqpoint{4.940803in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{4.940803in}{1.591841in}}{\pgfqpoint{4.945193in}{1.581242in}}{\pgfqpoint{4.953007in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{4.960821in}{1.565614in}}{\pgfqpoint{4.971420in}{1.561224in}}{\pgfqpoint{4.982470in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{4.982470in}{1.561224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.248495in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.248495in}}{\pgfqpoint{5.022936in}{1.252885in}}{\pgfqpoint{5.030750in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.268512in}}{\pgfqpoint{5.042954in}{1.279111in}}{\pgfqpoint{5.042954in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.301211in}}{\pgfqpoint{5.038563in}{1.311810in}}{\pgfqpoint{5.030750in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.327438in}}{\pgfqpoint{5.012337in}{1.331828in}}{\pgfqpoint{5.001287in}{1.331828in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.331828in}}{\pgfqpoint{4.979638in}{1.327438in}}{\pgfqpoint{4.971824in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.311810in}}{\pgfqpoint{4.959620in}{1.301211in}}{\pgfqpoint{4.959620in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.279111in}}{\pgfqpoint{4.964010in}{1.268512in}}{\pgfqpoint{4.971824in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.252885in}}{\pgfqpoint{4.990237in}{1.248495in}}{\pgfqpoint{5.001287in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.248495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.442157in}}{\pgfqpoint{5.286375in}{1.446548in}}{\pgfqpoint{5.294188in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.462175in}}{\pgfqpoint{5.306392in}{1.472774in}}{\pgfqpoint{5.306392in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.494874in}}{\pgfqpoint{5.302002in}{1.505473in}}{\pgfqpoint{5.294188in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.521100in}}{\pgfqpoint{5.275776in}{1.525491in}}{\pgfqpoint{5.264726in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.525491in}}{\pgfqpoint{5.243076in}{1.521100in}}{\pgfqpoint{5.235263in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.505473in}}{\pgfqpoint{5.223059in}{1.494874in}}{\pgfqpoint{5.223059in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.472774in}}{\pgfqpoint{5.227449in}{1.462175in}}{\pgfqpoint{5.235263in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.446548in}}{\pgfqpoint{5.253675in}{1.442157in}}{\pgfqpoint{5.264726in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.251364in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.251364in}}{\pgfqpoint{4.900625in}{1.255754in}}{\pgfqpoint{4.908439in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.271381in}}{\pgfqpoint{4.920643in}{1.281980in}}{\pgfqpoint{4.920643in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.304081in}}{\pgfqpoint{4.916252in}{1.314680in}}{\pgfqpoint{4.908439in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.330307in}}{\pgfqpoint{4.890026in}{1.334697in}}{\pgfqpoint{4.878976in}{1.334697in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.334697in}}{\pgfqpoint{4.857327in}{1.330307in}}{\pgfqpoint{4.849513in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.314680in}}{\pgfqpoint{4.837309in}{1.304081in}}{\pgfqpoint{4.837309in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.281980in}}{\pgfqpoint{4.841700in}{1.271381in}}{\pgfqpoint{4.849513in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.255754in}}{\pgfqpoint{4.867926in}{1.251364in}}{\pgfqpoint{4.878976in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.251364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.166726in}}{\pgfqpoint{5.069979in}{1.171116in}}{\pgfqpoint{5.077792in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.186743in}}{\pgfqpoint{5.089996in}{1.197342in}}{\pgfqpoint{5.089996in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.219443in}}{\pgfqpoint{5.085606in}{1.230042in}}{\pgfqpoint{5.077792in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.245669in}}{\pgfqpoint{5.059380in}{1.250059in}}{\pgfqpoint{5.048330in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.250059in}}{\pgfqpoint{5.026680in}{1.245669in}}{\pgfqpoint{5.018867in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.230042in}}{\pgfqpoint{5.006663in}{1.219443in}}{\pgfqpoint{5.006663in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.197342in}}{\pgfqpoint{5.011053in}{1.186743in}}{\pgfqpoint{5.018867in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.171116in}}{\pgfqpoint{5.037279in}{1.166726in}}{\pgfqpoint{5.048330in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255317in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{5.266367in}{1.727631in}}{\pgfqpoint{5.276966in}{1.732021in}}{\pgfqpoint{5.284780in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{5.292593in}{1.747648in}}{\pgfqpoint{5.296984in}{1.758247in}}{\pgfqpoint{5.296984in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{5.296984in}{1.780347in}}{\pgfqpoint{5.292593in}{1.790946in}}{\pgfqpoint{5.284780in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{5.276966in}{1.806574in}}{\pgfqpoint{5.266367in}{1.810964in}}{\pgfqpoint{5.255317in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{5.244267in}{1.810964in}}{\pgfqpoint{5.233668in}{1.806574in}}{\pgfqpoint{5.225854in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{5.218041in}{1.790946in}}{\pgfqpoint{5.213650in}{1.780347in}}{\pgfqpoint{5.213650in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{5.213650in}{1.758247in}}{\pgfqpoint{5.218041in}{1.747648in}}{\pgfqpoint{5.225854in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{5.233668in}{1.732021in}}{\pgfqpoint{5.244267in}{1.727631in}}{\pgfqpoint{5.255317in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.592784in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.592784in}}{\pgfqpoint{5.286375in}{1.597174in}}{\pgfqpoint{5.294188in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.612801in}}{\pgfqpoint{5.306392in}{1.623400in}}{\pgfqpoint{5.306392in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.645501in}}{\pgfqpoint{5.302002in}{1.656100in}}{\pgfqpoint{5.294188in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.671727in}}{\pgfqpoint{5.275776in}{1.676117in}}{\pgfqpoint{5.264726in}{1.676117in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.676117in}}{\pgfqpoint{5.243076in}{1.671727in}}{\pgfqpoint{5.235263in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.656100in}}{\pgfqpoint{5.223059in}{1.645501in}}{\pgfqpoint{5.223059in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.623400in}}{\pgfqpoint{5.227449in}{1.612801in}}{\pgfqpoint{5.235263in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.597174in}}{\pgfqpoint{5.253675in}{1.592784in}}{\pgfqpoint{5.264726in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.592784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.320222in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.320222in}}{\pgfqpoint{5.079387in}{1.324612in}}{\pgfqpoint{5.087201in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.340239in}}{\pgfqpoint{5.099405in}{1.350838in}}{\pgfqpoint{5.099405in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.372938in}}{\pgfqpoint{5.095014in}{1.383537in}}{\pgfqpoint{5.087201in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.399165in}}{\pgfqpoint{5.068788in}{1.403555in}}{\pgfqpoint{5.057738in}{1.403555in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.403555in}}{\pgfqpoint{5.036089in}{1.399165in}}{\pgfqpoint{5.028275in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.383537in}}{\pgfqpoint{5.016071in}{1.372938in}}{\pgfqpoint{5.016071in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.350838in}}{\pgfqpoint{5.020462in}{1.340239in}}{\pgfqpoint{5.028275in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.324612in}}{\pgfqpoint{5.046688in}{1.320222in}}{\pgfqpoint{5.057738in}{1.320222in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.320222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822525in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{4.833575in}{1.133732in}}{\pgfqpoint{4.844174in}{1.138122in}}{\pgfqpoint{4.851988in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{4.859801in}{1.153749in}}{\pgfqpoint{4.864192in}{1.164348in}}{\pgfqpoint{4.864192in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{4.864192in}{1.186448in}}{\pgfqpoint{4.859801in}{1.197047in}}{\pgfqpoint{4.851988in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{4.844174in}{1.212675in}}{\pgfqpoint{4.833575in}{1.217065in}}{\pgfqpoint{4.822525in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{4.811475in}{1.217065in}}{\pgfqpoint{4.800876in}{1.212675in}}{\pgfqpoint{4.793062in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{4.785249in}{1.197047in}}{\pgfqpoint{4.780858in}{1.186448in}}{\pgfqpoint{4.780858in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{4.780858in}{1.164348in}}{\pgfqpoint{4.785249in}{1.153749in}}{\pgfqpoint{4.793062in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{4.800876in}{1.138122in}}{\pgfqpoint{4.811475in}{1.133732in}}{\pgfqpoint{4.822525in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{4.822525in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.117952in}}{\pgfqpoint{5.032345in}{1.122342in}}{\pgfqpoint{5.040158in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.137969in}}{\pgfqpoint{5.052362in}{1.148568in}}{\pgfqpoint{5.052362in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.170668in}}{\pgfqpoint{5.047972in}{1.181267in}}{\pgfqpoint{5.040158in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.196895in}}{\pgfqpoint{5.021746in}{1.201285in}}{\pgfqpoint{5.010695in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.201285in}}{\pgfqpoint{4.989046in}{1.196895in}}{\pgfqpoint{4.981233in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.181267in}}{\pgfqpoint{4.969029in}{1.170668in}}{\pgfqpoint{4.969029in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.148568in}}{\pgfqpoint{4.973419in}{1.137969in}}{\pgfqpoint{4.981233in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.122342in}}{\pgfqpoint{4.999645in}{1.117952in}}{\pgfqpoint{5.010695in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.714720in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.714720in}}{\pgfqpoint{4.919442in}{1.719110in}}{\pgfqpoint{4.927256in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.734737in}}{\pgfqpoint{4.939460in}{1.745336in}}{\pgfqpoint{4.939460in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.767437in}}{\pgfqpoint{4.935070in}{1.778036in}}{\pgfqpoint{4.927256in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.793663in}}{\pgfqpoint{4.908843in}{1.798053in}}{\pgfqpoint{4.897793in}{1.798053in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.798053in}}{\pgfqpoint{4.876144in}{1.793663in}}{\pgfqpoint{4.868330in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.778036in}}{\pgfqpoint{4.856126in}{1.767437in}}{\pgfqpoint{4.856126in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.745336in}}{\pgfqpoint{4.860517in}{1.734737in}}{\pgfqpoint{4.868330in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.719110in}}{\pgfqpoint{4.886743in}{1.714720in}}{\pgfqpoint{4.897793in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.714720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.169595in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.169595in}}{\pgfqpoint{4.900625in}{1.173985in}}{\pgfqpoint{4.908439in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.189613in}}{\pgfqpoint{4.920643in}{1.200212in}}{\pgfqpoint{4.920643in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.222312in}}{\pgfqpoint{4.916252in}{1.232911in}}{\pgfqpoint{4.908439in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.248538in}}{\pgfqpoint{4.890026in}{1.252928in}}{\pgfqpoint{4.878976in}{1.252928in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.252928in}}{\pgfqpoint{4.857327in}{1.248538in}}{\pgfqpoint{4.849513in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.232911in}}{\pgfqpoint{4.837309in}{1.222312in}}{\pgfqpoint{4.837309in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.200212in}}{\pgfqpoint{4.841700in}{1.189613in}}{\pgfqpoint{4.849513in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.173985in}}{\pgfqpoint{4.867926in}{1.169595in}}{\pgfqpoint{4.878976in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.169595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{4.786532in}{1.292965in}}{\pgfqpoint{4.797131in}{1.297356in}}{\pgfqpoint{4.804945in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{4.812759in}{1.312983in}}{\pgfqpoint{4.817149in}{1.323582in}}{\pgfqpoint{4.817149in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{4.817149in}{1.345682in}}{\pgfqpoint{4.812759in}{1.356281in}}{\pgfqpoint{4.804945in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{4.797131in}{1.371908in}}{\pgfqpoint{4.786532in}{1.376299in}}{\pgfqpoint{4.775482in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{4.764432in}{1.376299in}}{\pgfqpoint{4.753833in}{1.371908in}}{\pgfqpoint{4.746020in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{4.738206in}{1.356281in}}{\pgfqpoint{4.733816in}{1.345682in}}{\pgfqpoint{4.733816in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{4.733816in}{1.323582in}}{\pgfqpoint{4.738206in}{1.312983in}}{\pgfqpoint{4.746020in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{4.753833in}{1.297356in}}{\pgfqpoint{4.764432in}{1.292965in}}{\pgfqpoint{4.775482in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.545444in}}{\pgfqpoint{4.872400in}{1.549834in}}{\pgfqpoint{4.880213in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.565462in}}{\pgfqpoint{4.892417in}{1.576061in}}{\pgfqpoint{4.892417in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.598161in}}{\pgfqpoint{4.888027in}{1.608760in}}{\pgfqpoint{4.880213in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.624387in}}{\pgfqpoint{4.861801in}{1.628778in}}{\pgfqpoint{4.850751in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.628778in}}{\pgfqpoint{4.829101in}{1.624387in}}{\pgfqpoint{4.821288in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.608760in}}{\pgfqpoint{4.809084in}{1.598161in}}{\pgfqpoint{4.809084in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.576061in}}{\pgfqpoint{4.813474in}{1.565462in}}{\pgfqpoint{4.821288in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.549834in}}{\pgfqpoint{4.839700in}{1.545444in}}{\pgfqpoint{4.850751in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.171030in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.171030in}}{\pgfqpoint{5.145247in}{1.175420in}}{\pgfqpoint{5.153060in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.191047in}}{\pgfqpoint{5.165264in}{1.201646in}}{\pgfqpoint{5.165264in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.223746in}}{\pgfqpoint{5.160874in}{1.234345in}}{\pgfqpoint{5.153060in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.249973in}}{\pgfqpoint{5.134648in}{1.254363in}}{\pgfqpoint{5.123598in}{1.254363in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.254363in}}{\pgfqpoint{5.101949in}{1.249973in}}{\pgfqpoint{5.094135in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.234345in}}{\pgfqpoint{5.081931in}{1.223746in}}{\pgfqpoint{5.081931in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.201646in}}{\pgfqpoint{5.086321in}{1.191047in}}{\pgfqpoint{5.094135in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.175420in}}{\pgfqpoint{5.112548in}{1.171030in}}{\pgfqpoint{5.123598in}{1.171030in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822525in}{1.729065in}}%
\pgfpathcurveto{\pgfqpoint{4.833575in}{1.729065in}}{\pgfqpoint{4.844174in}{1.733455in}}{\pgfqpoint{4.851988in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{4.859801in}{1.749083in}}{\pgfqpoint{4.864192in}{1.759682in}}{\pgfqpoint{4.864192in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{4.864192in}{1.781782in}}{\pgfqpoint{4.859801in}{1.792381in}}{\pgfqpoint{4.851988in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{4.844174in}{1.808008in}}{\pgfqpoint{4.833575in}{1.812398in}}{\pgfqpoint{4.822525in}{1.812398in}}%
\pgfpathcurveto{\pgfqpoint{4.811475in}{1.812398in}}{\pgfqpoint{4.800876in}{1.808008in}}{\pgfqpoint{4.793062in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{4.785249in}{1.792381in}}{\pgfqpoint{4.780858in}{1.781782in}}{\pgfqpoint{4.780858in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{4.780858in}{1.759682in}}{\pgfqpoint{4.785249in}{1.749083in}}{\pgfqpoint{4.793062in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{4.800876in}{1.733455in}}{\pgfqpoint{4.811475in}{1.729065in}}{\pgfqpoint{4.822525in}{1.729065in}}%
\pgfpathlineto{\pgfqpoint{4.822525in}{1.729065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.072046in}}{\pgfqpoint{4.928851in}{1.076437in}}{\pgfqpoint{4.936664in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.092064in}}{\pgfqpoint{4.948868in}{1.102663in}}{\pgfqpoint{4.948868in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.124763in}}{\pgfqpoint{4.944478in}{1.135362in}}{\pgfqpoint{4.936664in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.150989in}}{\pgfqpoint{4.918252in}{1.155380in}}{\pgfqpoint{4.907202in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.155380in}}{\pgfqpoint{4.885552in}{1.150989in}}{\pgfqpoint{4.877739in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.135362in}}{\pgfqpoint{4.865535in}{1.124763in}}{\pgfqpoint{4.865535in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.102663in}}{\pgfqpoint{4.869925in}{1.092064in}}{\pgfqpoint{4.877739in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.076437in}}{\pgfqpoint{4.896152in}{1.072046in}}{\pgfqpoint{4.907202in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784891in}{1.463675in}}%
\pgfpathcurveto{\pgfqpoint{4.795941in}{1.463675in}}{\pgfqpoint{4.806540in}{1.468066in}}{\pgfqpoint{4.814354in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{4.822167in}{1.483693in}}{\pgfqpoint{4.826558in}{1.494292in}}{\pgfqpoint{4.826558in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{4.826558in}{1.516392in}}{\pgfqpoint{4.822167in}{1.526991in}}{\pgfqpoint{4.814354in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{4.806540in}{1.542619in}}{\pgfqpoint{4.795941in}{1.547009in}}{\pgfqpoint{4.784891in}{1.547009in}}%
\pgfpathcurveto{\pgfqpoint{4.773841in}{1.547009in}}{\pgfqpoint{4.763242in}{1.542619in}}{\pgfqpoint{4.755428in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{4.747614in}{1.526991in}}{\pgfqpoint{4.743224in}{1.516392in}}{\pgfqpoint{4.743224in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{4.743224in}{1.494292in}}{\pgfqpoint{4.747614in}{1.483693in}}{\pgfqpoint{4.755428in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{4.763242in}{1.468066in}}{\pgfqpoint{4.773841in}{1.463675in}}{\pgfqpoint{4.784891in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{4.784891in}{1.463675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.290096in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.290096in}}{\pgfqpoint{5.248741in}{1.294487in}}{\pgfqpoint{5.256554in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.310114in}}{\pgfqpoint{5.268758in}{1.320713in}}{\pgfqpoint{5.268758in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.342813in}}{\pgfqpoint{5.264368in}{1.353412in}}{\pgfqpoint{5.256554in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.369039in}}{\pgfqpoint{5.238142in}{1.373430in}}{\pgfqpoint{5.227091in}{1.373430in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.373430in}}{\pgfqpoint{5.205442in}{1.369039in}}{\pgfqpoint{5.197629in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.353412in}}{\pgfqpoint{5.185425in}{1.342813in}}{\pgfqpoint{5.185425in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.320713in}}{\pgfqpoint{5.189815in}{1.310114in}}{\pgfqpoint{5.197629in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.294487in}}{\pgfqpoint{5.216041in}{1.290096in}}{\pgfqpoint{5.227091in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.290096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114189in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{5.125239in}{1.486628in}}{\pgfqpoint{5.135838in}{1.491018in}}{\pgfqpoint{5.143652in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{5.151466in}{1.506646in}}{\pgfqpoint{5.155856in}{1.517245in}}{\pgfqpoint{5.155856in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{5.155856in}{1.539345in}}{\pgfqpoint{5.151466in}{1.549944in}}{\pgfqpoint{5.143652in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{5.135838in}{1.565571in}}{\pgfqpoint{5.125239in}{1.569961in}}{\pgfqpoint{5.114189in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{5.103139in}{1.569961in}}{\pgfqpoint{5.092540in}{1.565571in}}{\pgfqpoint{5.084726in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{5.076913in}{1.549944in}}{\pgfqpoint{5.072522in}{1.539345in}}{\pgfqpoint{5.072522in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{5.072522in}{1.517245in}}{\pgfqpoint{5.076913in}{1.506646in}}{\pgfqpoint{5.084726in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{5.092540in}{1.491018in}}{\pgfqpoint{5.103139in}{1.486628in}}{\pgfqpoint{5.114189in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{5.114189in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860159in}{1.092130in}}%
\pgfpathcurveto{\pgfqpoint{4.871209in}{1.092130in}}{\pgfqpoint{4.881808in}{1.096520in}}{\pgfqpoint{4.889622in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{4.897435in}{1.112147in}}{\pgfqpoint{4.901826in}{1.122746in}}{\pgfqpoint{4.901826in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{4.901826in}{1.144847in}}{\pgfqpoint{4.897435in}{1.155446in}}{\pgfqpoint{4.889622in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{4.881808in}{1.171073in}}{\pgfqpoint{4.871209in}{1.175463in}}{\pgfqpoint{4.860159in}{1.175463in}}%
\pgfpathcurveto{\pgfqpoint{4.849109in}{1.175463in}}{\pgfqpoint{4.838510in}{1.171073in}}{\pgfqpoint{4.830696in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{4.822883in}{1.155446in}}{\pgfqpoint{4.818492in}{1.144847in}}{\pgfqpoint{4.818492in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{4.818492in}{1.122746in}}{\pgfqpoint{4.822883in}{1.112147in}}{\pgfqpoint{4.830696in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{4.838510in}{1.096520in}}{\pgfqpoint{4.849109in}{1.092130in}}{\pgfqpoint{4.860159in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{4.860159in}{1.092130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283543in}{1.536837in}}%
\pgfpathcurveto{\pgfqpoint{5.294593in}{1.536837in}}{\pgfqpoint{5.305192in}{1.541227in}}{\pgfqpoint{5.313005in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{5.320819in}{1.556854in}}{\pgfqpoint{5.325209in}{1.567453in}}{\pgfqpoint{5.325209in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{5.325209in}{1.589554in}}{\pgfqpoint{5.320819in}{1.600153in}}{\pgfqpoint{5.313005in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{5.305192in}{1.615780in}}{\pgfqpoint{5.294593in}{1.620170in}}{\pgfqpoint{5.283543in}{1.620170in}}%
\pgfpathcurveto{\pgfqpoint{5.272492in}{1.620170in}}{\pgfqpoint{5.261893in}{1.615780in}}{\pgfqpoint{5.254080in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{5.246266in}{1.600153in}}{\pgfqpoint{5.241876in}{1.589554in}}{\pgfqpoint{5.241876in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{5.241876in}{1.567453in}}{\pgfqpoint{5.246266in}{1.556854in}}{\pgfqpoint{5.254080in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{5.261893in}{1.541227in}}{\pgfqpoint{5.272492in}{1.536837in}}{\pgfqpoint{5.283543in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{5.283543in}{1.536837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.386210in}}{\pgfqpoint{5.220515in}{1.390601in}}{\pgfqpoint{5.228329in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.406228in}}{\pgfqpoint{5.240533in}{1.416827in}}{\pgfqpoint{5.240533in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.438927in}}{\pgfqpoint{5.236142in}{1.449526in}}{\pgfqpoint{5.228329in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.465153in}}{\pgfqpoint{5.209916in}{1.469544in}}{\pgfqpoint{5.198866in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.469544in}}{\pgfqpoint{5.177217in}{1.465153in}}{\pgfqpoint{5.169403in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.449526in}}{\pgfqpoint{5.157199in}{1.438927in}}{\pgfqpoint{5.157199in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.416827in}}{\pgfqpoint{5.161589in}{1.406228in}}{\pgfqpoint{5.169403in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.390601in}}{\pgfqpoint{5.187816in}{1.386210in}}{\pgfqpoint{5.198866in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822525in}{1.710416in}}%
\pgfpathcurveto{\pgfqpoint{4.833575in}{1.710416in}}{\pgfqpoint{4.844174in}{1.714806in}}{\pgfqpoint{4.851988in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{4.859801in}{1.730434in}}{\pgfqpoint{4.864192in}{1.741033in}}{\pgfqpoint{4.864192in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{4.864192in}{1.763133in}}{\pgfqpoint{4.859801in}{1.773732in}}{\pgfqpoint{4.851988in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{4.844174in}{1.789359in}}{\pgfqpoint{4.833575in}{1.793749in}}{\pgfqpoint{4.822525in}{1.793749in}}%
\pgfpathcurveto{\pgfqpoint{4.811475in}{1.793749in}}{\pgfqpoint{4.800876in}{1.789359in}}{\pgfqpoint{4.793062in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{4.785249in}{1.773732in}}{\pgfqpoint{4.780858in}{1.763133in}}{\pgfqpoint{4.780858in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{4.780858in}{1.741033in}}{\pgfqpoint{4.785249in}{1.730434in}}{\pgfqpoint{4.793062in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{4.800876in}{1.714806in}}{\pgfqpoint{4.811475in}{1.710416in}}{\pgfqpoint{4.822525in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{4.822525in}{1.710416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.399121in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.399121in}}{\pgfqpoint{4.975893in}{1.403511in}}{\pgfqpoint{4.983707in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.419139in}}{\pgfqpoint{4.995911in}{1.429738in}}{\pgfqpoint{4.995911in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.451838in}}{\pgfqpoint{4.991521in}{1.462437in}}{\pgfqpoint{4.983707in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.478064in}}{\pgfqpoint{4.965294in}{1.482455in}}{\pgfqpoint{4.954244in}{1.482455in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.482455in}}{\pgfqpoint{4.932595in}{1.478064in}}{\pgfqpoint{4.924781in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.462437in}}{\pgfqpoint{4.912578in}{1.451838in}}{\pgfqpoint{4.912578in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.429738in}}{\pgfqpoint{4.916968in}{1.419139in}}{\pgfqpoint{4.924781in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.403511in}}{\pgfqpoint{4.943194in}{1.399121in}}{\pgfqpoint{4.954244in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.399121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085964in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{5.097014in}{1.112213in}}{\pgfqpoint{5.107613in}{1.116604in}}{\pgfqpoint{5.115426in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{5.123240in}{1.132231in}}{\pgfqpoint{5.127630in}{1.142830in}}{\pgfqpoint{5.127630in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{1.164930in}}{\pgfqpoint{5.123240in}{1.175529in}}{\pgfqpoint{5.115426in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{5.107613in}{1.191157in}}{\pgfqpoint{5.097014in}{1.195547in}}{\pgfqpoint{5.085964in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{5.074913in}{1.195547in}}{\pgfqpoint{5.064314in}{1.191157in}}{\pgfqpoint{5.056501in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{5.048687in}{1.175529in}}{\pgfqpoint{5.044297in}{1.164930in}}{\pgfqpoint{5.044297in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{5.044297in}{1.142830in}}{\pgfqpoint{5.048687in}{1.132231in}}{\pgfqpoint{5.056501in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{5.064314in}{1.116604in}}{\pgfqpoint{5.074913in}{1.112213in}}{\pgfqpoint{5.085964in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.301573in}}{\pgfqpoint{4.872400in}{1.305963in}}{\pgfqpoint{4.880213in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.321590in}}{\pgfqpoint{4.892417in}{1.332189in}}{\pgfqpoint{4.892417in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.354289in}}{\pgfqpoint{4.888027in}{1.364888in}}{\pgfqpoint{4.880213in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.380516in}}{\pgfqpoint{4.861801in}{1.384906in}}{\pgfqpoint{4.850751in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.384906in}}{\pgfqpoint{4.829101in}{1.380516in}}{\pgfqpoint{4.821288in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.364888in}}{\pgfqpoint{4.809084in}{1.354289in}}{\pgfqpoint{4.809084in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.332189in}}{\pgfqpoint{4.813474in}{1.321590in}}{\pgfqpoint{4.821288in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.305963in}}{\pgfqpoint{4.839700in}{1.301573in}}{\pgfqpoint{4.850751in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.486628in}}{\pgfqpoint{4.872400in}{1.491018in}}{\pgfqpoint{4.880213in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.506646in}}{\pgfqpoint{4.892417in}{1.517245in}}{\pgfqpoint{4.892417in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.539345in}}{\pgfqpoint{4.888027in}{1.549944in}}{\pgfqpoint{4.880213in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.565571in}}{\pgfqpoint{4.861801in}{1.569961in}}{\pgfqpoint{4.850751in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.569961in}}{\pgfqpoint{4.829101in}{1.565571in}}{\pgfqpoint{4.821288in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.549944in}}{\pgfqpoint{4.809084in}{1.539345in}}{\pgfqpoint{4.809084in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.517245in}}{\pgfqpoint{4.813474in}{1.506646in}}{\pgfqpoint{4.821288in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.491018in}}{\pgfqpoint{4.839700in}{1.486628in}}{\pgfqpoint{4.850751in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.442157in}}{\pgfqpoint{4.985302in}{1.446548in}}{\pgfqpoint{4.993116in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.462175in}}{\pgfqpoint{5.005319in}{1.472774in}}{\pgfqpoint{5.005319in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.494874in}}{\pgfqpoint{5.000929in}{1.505473in}}{\pgfqpoint{4.993116in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.521100in}}{\pgfqpoint{4.974703in}{1.525491in}}{\pgfqpoint{4.963653in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.525491in}}{\pgfqpoint{4.942004in}{1.521100in}}{\pgfqpoint{4.934190in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.505473in}}{\pgfqpoint{4.921986in}{1.494874in}}{\pgfqpoint{4.921986in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.472774in}}{\pgfqpoint{4.926376in}{1.462175in}}{\pgfqpoint{4.934190in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.446548in}}{\pgfqpoint{4.952603in}{1.442157in}}{\pgfqpoint{4.963653in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.186809in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.186809in}}{\pgfqpoint{5.051162in}{1.191200in}}{\pgfqpoint{5.058975in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.206827in}}{\pgfqpoint{5.071179in}{1.217426in}}{\pgfqpoint{5.071179in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.239526in}}{\pgfqpoint{5.066789in}{1.250125in}}{\pgfqpoint{5.058975in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.265753in}}{\pgfqpoint{5.040563in}{1.270143in}}{\pgfqpoint{5.029512in}{1.270143in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.270143in}}{\pgfqpoint{5.007863in}{1.265753in}}{\pgfqpoint{5.000050in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.250125in}}{\pgfqpoint{4.987846in}{1.239526in}}{\pgfqpoint{4.987846in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.217426in}}{\pgfqpoint{4.992236in}{1.206827in}}{\pgfqpoint{5.000050in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.191200in}}{\pgfqpoint{5.018462in}{1.186809in}}{\pgfqpoint{5.029512in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.186809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.744845in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.744845in}}{\pgfqpoint{4.825357in}{1.749235in}}{\pgfqpoint{4.833171in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.764863in}}{\pgfqpoint{4.845375in}{1.775462in}}{\pgfqpoint{4.845375in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.797562in}}{\pgfqpoint{4.840984in}{1.808161in}}{\pgfqpoint{4.833171in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.823788in}}{\pgfqpoint{4.814758in}{1.828178in}}{\pgfqpoint{4.803708in}{1.828178in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.828178in}}{\pgfqpoint{4.782059in}{1.823788in}}{\pgfqpoint{4.774245in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.808161in}}{\pgfqpoint{4.762041in}{1.797562in}}{\pgfqpoint{4.762041in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.775462in}}{\pgfqpoint{4.766431in}{1.764863in}}{\pgfqpoint{4.774245in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.749235in}}{\pgfqpoint{4.792658in}{1.744845in}}{\pgfqpoint{4.803708in}{1.744845in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.744845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.622909in}}{\pgfqpoint{5.032345in}{1.627300in}}{\pgfqpoint{5.040158in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.642927in}}{\pgfqpoint{5.052362in}{1.653526in}}{\pgfqpoint{5.052362in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.675626in}}{\pgfqpoint{5.047972in}{1.686225in}}{\pgfqpoint{5.040158in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.701852in}}{\pgfqpoint{5.021746in}{1.706243in}}{\pgfqpoint{5.010695in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.706243in}}{\pgfqpoint{4.989046in}{1.701852in}}{\pgfqpoint{4.981233in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.686225in}}{\pgfqpoint{4.969029in}{1.675626in}}{\pgfqpoint{4.969029in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.653526in}}{\pgfqpoint{4.973419in}{1.642927in}}{\pgfqpoint{4.981233in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.627300in}}{\pgfqpoint{4.999645in}{1.622909in}}{\pgfqpoint{5.010695in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.182506in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.182506in}}{\pgfqpoint{4.928851in}{1.186896in}}{\pgfqpoint{4.936664in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.202523in}}{\pgfqpoint{4.948868in}{1.213122in}}{\pgfqpoint{4.948868in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.235223in}}{\pgfqpoint{4.944478in}{1.245822in}}{\pgfqpoint{4.936664in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.261449in}}{\pgfqpoint{4.918252in}{1.265839in}}{\pgfqpoint{4.907202in}{1.265839in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.265839in}}{\pgfqpoint{4.885552in}{1.261449in}}{\pgfqpoint{4.877739in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.245822in}}{\pgfqpoint{4.865535in}{1.235223in}}{\pgfqpoint{4.865535in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.213122in}}{\pgfqpoint{4.869925in}{1.202523in}}{\pgfqpoint{4.877739in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.186896in}}{\pgfqpoint{4.896152in}{1.182506in}}{\pgfqpoint{4.907202in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.182506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973061in}{1.054832in}}%
\pgfpathcurveto{\pgfqpoint{4.984111in}{1.054832in}}{\pgfqpoint{4.994710in}{1.059222in}}{\pgfqpoint{5.002524in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{5.010338in}{1.074849in}}{\pgfqpoint{5.014728in}{1.085448in}}{\pgfqpoint{5.014728in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{5.014728in}{1.107549in}}{\pgfqpoint{5.010338in}{1.118148in}}{\pgfqpoint{5.002524in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{4.994710in}{1.133775in}}{\pgfqpoint{4.984111in}{1.138165in}}{\pgfqpoint{4.973061in}{1.138165in}}%
\pgfpathcurveto{\pgfqpoint{4.962011in}{1.138165in}}{\pgfqpoint{4.951412in}{1.133775in}}{\pgfqpoint{4.943599in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{4.935785in}{1.118148in}}{\pgfqpoint{4.931395in}{1.107549in}}{\pgfqpoint{4.931395in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{4.931395in}{1.085448in}}{\pgfqpoint{4.935785in}{1.074849in}}{\pgfqpoint{4.943599in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{4.951412in}{1.059222in}}{\pgfqpoint{4.962011in}{1.054832in}}{\pgfqpoint{4.973061in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{4.973061in}{1.054832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292951in}{1.311614in}}%
\pgfpathcurveto{\pgfqpoint{5.304001in}{1.311614in}}{\pgfqpoint{5.314600in}{1.316005in}}{\pgfqpoint{5.322414in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{5.330228in}{1.331632in}}{\pgfqpoint{5.334618in}{1.342231in}}{\pgfqpoint{5.334618in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{5.334618in}{1.364331in}}{\pgfqpoint{5.330228in}{1.374930in}}{\pgfqpoint{5.322414in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{5.314600in}{1.390557in}}{\pgfqpoint{5.304001in}{1.394948in}}{\pgfqpoint{5.292951in}{1.394948in}}%
\pgfpathcurveto{\pgfqpoint{5.281901in}{1.394948in}}{\pgfqpoint{5.271302in}{1.390557in}}{\pgfqpoint{5.263488in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{5.255675in}{1.374930in}}{\pgfqpoint{5.251284in}{1.364331in}}{\pgfqpoint{5.251284in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{5.251284in}{1.342231in}}{\pgfqpoint{5.255675in}{1.331632in}}{\pgfqpoint{5.263488in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{5.271302in}{1.316005in}}{\pgfqpoint{5.281901in}{1.311614in}}{\pgfqpoint{5.292951in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{1.311614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.265709in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.265709in}}{\pgfqpoint{5.145247in}{1.270099in}}{\pgfqpoint{5.153060in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.285727in}}{\pgfqpoint{5.165264in}{1.296326in}}{\pgfqpoint{5.165264in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.318426in}}{\pgfqpoint{5.160874in}{1.329025in}}{\pgfqpoint{5.153060in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.344652in}}{\pgfqpoint{5.134648in}{1.349042in}}{\pgfqpoint{5.123598in}{1.349042in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.349042in}}{\pgfqpoint{5.101949in}{1.344652in}}{\pgfqpoint{5.094135in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.329025in}}{\pgfqpoint{5.081931in}{1.318426in}}{\pgfqpoint{5.081931in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.296326in}}{\pgfqpoint{5.086321in}{1.285727in}}{\pgfqpoint{5.094135in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.270099in}}{\pgfqpoint{5.112548in}{1.265709in}}{\pgfqpoint{5.123598in}{1.265709in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.265709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217683in}{1.509581in}}%
\pgfpathcurveto{\pgfqpoint{5.228733in}{1.509581in}}{\pgfqpoint{5.239332in}{1.513971in}}{\pgfqpoint{5.247146in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{5.254959in}{1.529598in}}{\pgfqpoint{5.259350in}{1.540197in}}{\pgfqpoint{5.259350in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{5.259350in}{1.562297in}}{\pgfqpoint{5.254959in}{1.572897in}}{\pgfqpoint{5.247146in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{5.239332in}{1.588524in}}{\pgfqpoint{5.228733in}{1.592914in}}{\pgfqpoint{5.217683in}{1.592914in}}%
\pgfpathcurveto{\pgfqpoint{5.206633in}{1.592914in}}{\pgfqpoint{5.196034in}{1.588524in}}{\pgfqpoint{5.188220in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{5.180407in}{1.572897in}}{\pgfqpoint{5.176016in}{1.562297in}}{\pgfqpoint{5.176016in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{5.176016in}{1.540197in}}{\pgfqpoint{5.180407in}{1.529598in}}{\pgfqpoint{5.188220in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{5.196034in}{1.513971in}}{\pgfqpoint{5.206633in}{1.509581in}}{\pgfqpoint{5.217683in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{5.217683in}{1.509581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.086392in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.086392in}}{\pgfqpoint{5.173472in}{1.090782in}}{\pgfqpoint{5.181286in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.106409in}}{\pgfqpoint{5.193490in}{1.117008in}}{\pgfqpoint{5.193490in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.139109in}}{\pgfqpoint{5.189100in}{1.149708in}}{\pgfqpoint{5.181286in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.165335in}}{\pgfqpoint{5.162873in}{1.169725in}}{\pgfqpoint{5.151823in}{1.169725in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.169725in}}{\pgfqpoint{5.130174in}{1.165335in}}{\pgfqpoint{5.122360in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.149708in}}{\pgfqpoint{5.110157in}{1.139109in}}{\pgfqpoint{5.110157in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.117008in}}{\pgfqpoint{5.114547in}{1.106409in}}{\pgfqpoint{5.122360in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.090782in}}{\pgfqpoint{5.140773in}{1.086392in}}{\pgfqpoint{5.151823in}{1.086392in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.086392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.178202in}}{\pgfqpoint{4.872400in}{1.182593in}}{\pgfqpoint{4.880213in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.198220in}}{\pgfqpoint{4.892417in}{1.208819in}}{\pgfqpoint{4.892417in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.230919in}}{\pgfqpoint{4.888027in}{1.241518in}}{\pgfqpoint{4.880213in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.257145in}}{\pgfqpoint{4.861801in}{1.261536in}}{\pgfqpoint{4.850751in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.261536in}}{\pgfqpoint{4.829101in}{1.257145in}}{\pgfqpoint{4.821288in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.241518in}}{\pgfqpoint{4.809084in}{1.230919in}}{\pgfqpoint{4.809084in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.208819in}}{\pgfqpoint{4.813474in}{1.198220in}}{\pgfqpoint{4.821288in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.182593in}}{\pgfqpoint{4.839700in}{1.178202in}}{\pgfqpoint{4.850751in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.478021in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.478021in}}{\pgfqpoint{4.862991in}{1.482411in}}{\pgfqpoint{4.870805in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.498038in}}{\pgfqpoint{4.883009in}{1.508637in}}{\pgfqpoint{4.883009in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.530738in}}{\pgfqpoint{4.878618in}{1.541337in}}{\pgfqpoint{4.870805in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.556964in}}{\pgfqpoint{4.852392in}{1.561354in}}{\pgfqpoint{4.841342in}{1.561354in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.561354in}}{\pgfqpoint{4.819693in}{1.556964in}}{\pgfqpoint{4.811879in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.541337in}}{\pgfqpoint{4.799675in}{1.530738in}}{\pgfqpoint{4.799675in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.508637in}}{\pgfqpoint{4.804066in}{1.498038in}}{\pgfqpoint{4.811879in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.482411in}}{\pgfqpoint{4.830292in}{1.478021in}}{\pgfqpoint{4.841342in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.478021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.201155in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.201155in}}{\pgfqpoint{5.032345in}{1.205545in}}{\pgfqpoint{5.040158in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.221172in}}{\pgfqpoint{5.052362in}{1.231771in}}{\pgfqpoint{5.052362in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.253872in}}{\pgfqpoint{5.047972in}{1.264471in}}{\pgfqpoint{5.040158in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.280098in}}{\pgfqpoint{5.021746in}{1.284488in}}{\pgfqpoint{5.010695in}{1.284488in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.284488in}}{\pgfqpoint{4.989046in}{1.280098in}}{\pgfqpoint{4.981233in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.264471in}}{\pgfqpoint{4.969029in}{1.253872in}}{\pgfqpoint{4.969029in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.231771in}}{\pgfqpoint{4.973419in}{1.221172in}}{\pgfqpoint{4.981233in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.205545in}}{\pgfqpoint{4.999645in}{1.201155in}}{\pgfqpoint{5.010695in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.201155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794299in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{4.805349in}{1.522492in}}{\pgfqpoint{4.815949in}{1.526882in}}{\pgfqpoint{4.823762in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{4.831576in}{1.542509in}}{\pgfqpoint{4.835966in}{1.553108in}}{\pgfqpoint{4.835966in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{4.835966in}{1.575208in}}{\pgfqpoint{4.831576in}{1.585807in}}{\pgfqpoint{4.823762in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{4.815949in}{1.601435in}}{\pgfqpoint{4.805349in}{1.605825in}}{\pgfqpoint{4.794299in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{4.783249in}{1.605825in}}{\pgfqpoint{4.772650in}{1.601435in}}{\pgfqpoint{4.764837in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{4.757023in}{1.585807in}}{\pgfqpoint{4.752633in}{1.575208in}}{\pgfqpoint{4.752633in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{4.752633in}{1.553108in}}{\pgfqpoint{4.757023in}{1.542509in}}{\pgfqpoint{4.764837in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{4.772650in}{1.526882in}}{\pgfqpoint{4.783249in}{1.522492in}}{\pgfqpoint{4.794299in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{4.794299in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.450765in}}{\pgfqpoint{4.872400in}{1.455155in}}{\pgfqpoint{4.880213in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.470782in}}{\pgfqpoint{4.892417in}{1.481381in}}{\pgfqpoint{4.892417in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.503481in}}{\pgfqpoint{4.888027in}{1.514080in}}{\pgfqpoint{4.880213in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.529708in}}{\pgfqpoint{4.861801in}{1.534098in}}{\pgfqpoint{4.850751in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.534098in}}{\pgfqpoint{4.829101in}{1.529708in}}{\pgfqpoint{4.821288in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.514080in}}{\pgfqpoint{4.809084in}{1.503481in}}{\pgfqpoint{4.809084in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.481381in}}{\pgfqpoint{4.813474in}{1.470782in}}{\pgfqpoint{4.821288in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.455155in}}{\pgfqpoint{4.839700in}{1.450765in}}{\pgfqpoint{4.850751in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.762060in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.762060in}}{\pgfqpoint{5.079387in}{1.766450in}}{\pgfqpoint{5.087201in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.782077in}}{\pgfqpoint{5.099405in}{1.792676in}}{\pgfqpoint{5.099405in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.814776in}}{\pgfqpoint{5.095014in}{1.825375in}}{\pgfqpoint{5.087201in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.841003in}}{\pgfqpoint{5.068788in}{1.845393in}}{\pgfqpoint{5.057738in}{1.845393in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.845393in}}{\pgfqpoint{5.036089in}{1.841003in}}{\pgfqpoint{5.028275in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.825375in}}{\pgfqpoint{5.016071in}{1.814776in}}{\pgfqpoint{5.016071in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.792676in}}{\pgfqpoint{5.020462in}{1.782077in}}{\pgfqpoint{5.028275in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.766450in}}{\pgfqpoint{5.046688in}{1.762060in}}{\pgfqpoint{5.057738in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.762060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916610in}{1.467979in}}%
\pgfpathcurveto{\pgfqpoint{4.927660in}{1.467979in}}{\pgfqpoint{4.938259in}{1.472369in}}{\pgfqpoint{4.946073in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{4.953887in}{1.487997in}}{\pgfqpoint{4.958277in}{1.498596in}}{\pgfqpoint{4.958277in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{4.958277in}{1.520696in}}{\pgfqpoint{4.953887in}{1.531295in}}{\pgfqpoint{4.946073in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{4.938259in}{1.546922in}}{\pgfqpoint{4.927660in}{1.551312in}}{\pgfqpoint{4.916610in}{1.551312in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{1.551312in}}{\pgfqpoint{4.894961in}{1.546922in}}{\pgfqpoint{4.887147in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{4.879334in}{1.531295in}}{\pgfqpoint{4.874944in}{1.520696in}}{\pgfqpoint{4.874944in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{4.874944in}{1.498596in}}{\pgfqpoint{4.879334in}{1.487997in}}{\pgfqpoint{4.887147in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{4.894961in}{1.472369in}}{\pgfqpoint{4.905560in}{1.467979in}}{\pgfqpoint{4.916610in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{4.916610in}{1.467979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{5.266367in}{1.429247in}}{\pgfqpoint{5.276966in}{1.433637in}}{\pgfqpoint{5.284780in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.292593in}{1.449264in}}{\pgfqpoint{5.296984in}{1.459863in}}{\pgfqpoint{5.296984in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.296984in}{1.481963in}}{\pgfqpoint{5.292593in}{1.492562in}}{\pgfqpoint{5.284780in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.276966in}{1.508190in}}{\pgfqpoint{5.266367in}{1.512580in}}{\pgfqpoint{5.255317in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{5.244267in}{1.512580in}}{\pgfqpoint{5.233668in}{1.508190in}}{\pgfqpoint{5.225854in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.218041in}{1.492562in}}{\pgfqpoint{5.213650in}{1.481963in}}{\pgfqpoint{5.213650in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.213650in}{1.459863in}}{\pgfqpoint{5.218041in}{1.449264in}}{\pgfqpoint{5.225854in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.233668in}{1.433637in}}{\pgfqpoint{5.244267in}{1.429247in}}{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.571266in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.571266in}}{\pgfqpoint{5.154655in}{1.575656in}}{\pgfqpoint{5.162469in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.591283in}}{\pgfqpoint{5.174673in}{1.601882in}}{\pgfqpoint{5.174673in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.623983in}}{\pgfqpoint{5.170283in}{1.634582in}}{\pgfqpoint{5.162469in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.650209in}}{\pgfqpoint{5.144056in}{1.654599in}}{\pgfqpoint{5.133006in}{1.654599in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.654599in}}{\pgfqpoint{5.111357in}{1.650209in}}{\pgfqpoint{5.103543in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.634582in}}{\pgfqpoint{5.091340in}{1.623983in}}{\pgfqpoint{5.091340in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.601882in}}{\pgfqpoint{5.095730in}{1.591283in}}{\pgfqpoint{5.103543in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.575656in}}{\pgfqpoint{5.121956in}{1.571266in}}{\pgfqpoint{5.133006in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.571266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292951in}{1.412032in}}%
\pgfpathcurveto{\pgfqpoint{5.304001in}{1.412032in}}{\pgfqpoint{5.314600in}{1.416422in}}{\pgfqpoint{5.322414in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{5.330228in}{1.432050in}}{\pgfqpoint{5.334618in}{1.442649in}}{\pgfqpoint{5.334618in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{5.334618in}{1.464749in}}{\pgfqpoint{5.330228in}{1.475348in}}{\pgfqpoint{5.322414in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{5.314600in}{1.490975in}}{\pgfqpoint{5.304001in}{1.495365in}}{\pgfqpoint{5.292951in}{1.495365in}}%
\pgfpathcurveto{\pgfqpoint{5.281901in}{1.495365in}}{\pgfqpoint{5.271302in}{1.490975in}}{\pgfqpoint{5.263488in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{5.255675in}{1.475348in}}{\pgfqpoint{5.251284in}{1.464749in}}{\pgfqpoint{5.251284in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{5.251284in}{1.442649in}}{\pgfqpoint{5.255675in}{1.432050in}}{\pgfqpoint{5.263488in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{5.271302in}{1.416422in}}{\pgfqpoint{5.281901in}{1.412032in}}{\pgfqpoint{5.292951in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{1.412032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.549748in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.549748in}}{\pgfqpoint{5.145247in}{1.554138in}}{\pgfqpoint{5.153060in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.569765in}}{\pgfqpoint{5.165264in}{1.580364in}}{\pgfqpoint{5.165264in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.602465in}}{\pgfqpoint{5.160874in}{1.613064in}}{\pgfqpoint{5.153060in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.628691in}}{\pgfqpoint{5.134648in}{1.633081in}}{\pgfqpoint{5.123598in}{1.633081in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.633081in}}{\pgfqpoint{5.101949in}{1.628691in}}{\pgfqpoint{5.094135in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.613064in}}{\pgfqpoint{5.081931in}{1.602465in}}{\pgfqpoint{5.081931in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.580364in}}{\pgfqpoint{5.086321in}{1.569765in}}{\pgfqpoint{5.094135in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.554138in}}{\pgfqpoint{5.112548in}{1.549748in}}{\pgfqpoint{5.123598in}{1.549748in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.549748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236500in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{5.247550in}{1.776405in}}{\pgfqpoint{5.258149in}{1.780795in}}{\pgfqpoint{5.265963in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{5.273776in}{1.796422in}}{\pgfqpoint{5.278167in}{1.807021in}}{\pgfqpoint{5.278167in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{5.278167in}{1.829122in}}{\pgfqpoint{5.273776in}{1.839721in}}{\pgfqpoint{5.265963in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{5.258149in}{1.855348in}}{\pgfqpoint{5.247550in}{1.859738in}}{\pgfqpoint{5.236500in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{5.225450in}{1.859738in}}{\pgfqpoint{5.214851in}{1.855348in}}{\pgfqpoint{5.207037in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{5.199224in}{1.839721in}}{\pgfqpoint{5.194833in}{1.829122in}}{\pgfqpoint{5.194833in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{5.194833in}{1.807021in}}{\pgfqpoint{5.199224in}{1.796422in}}{\pgfqpoint{5.207037in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{5.214851in}{1.780795in}}{\pgfqpoint{5.225450in}{1.776405in}}{\pgfqpoint{5.236500in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{5.236500in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935427in}{1.597088in}}%
\pgfpathcurveto{\pgfqpoint{4.946477in}{1.597088in}}{\pgfqpoint{4.957076in}{1.601478in}}{\pgfqpoint{4.964890in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{4.972704in}{1.617105in}}{\pgfqpoint{4.977094in}{1.627704in}}{\pgfqpoint{4.977094in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{4.977094in}{1.649804in}}{\pgfqpoint{4.972704in}{1.660403in}}{\pgfqpoint{4.964890in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{4.957076in}{1.676031in}}{\pgfqpoint{4.946477in}{1.680421in}}{\pgfqpoint{4.935427in}{1.680421in}}%
\pgfpathcurveto{\pgfqpoint{4.924377in}{1.680421in}}{\pgfqpoint{4.913778in}{1.676031in}}{\pgfqpoint{4.905964in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{4.898151in}{1.660403in}}{\pgfqpoint{4.893761in}{1.649804in}}{\pgfqpoint{4.893761in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{4.893761in}{1.627704in}}{\pgfqpoint{4.898151in}{1.617105in}}{\pgfqpoint{4.905964in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{4.913778in}{1.601478in}}{\pgfqpoint{4.924377in}{1.597088in}}{\pgfqpoint{4.935427in}{1.597088in}}%
\pgfpathlineto{\pgfqpoint{4.935427in}{1.597088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982470in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{4.993520in}{1.301573in}}{\pgfqpoint{5.004119in}{1.305963in}}{\pgfqpoint{5.011933in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{5.019746in}{1.321590in}}{\pgfqpoint{5.024137in}{1.332189in}}{\pgfqpoint{5.024137in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{5.024137in}{1.354289in}}{\pgfqpoint{5.019746in}{1.364888in}}{\pgfqpoint{5.011933in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{5.004119in}{1.380516in}}{\pgfqpoint{4.993520in}{1.384906in}}{\pgfqpoint{4.982470in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{4.971420in}{1.384906in}}{\pgfqpoint{4.960821in}{1.380516in}}{\pgfqpoint{4.953007in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{4.945193in}{1.364888in}}{\pgfqpoint{4.940803in}{1.354289in}}{\pgfqpoint{4.940803in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{4.940803in}{1.332189in}}{\pgfqpoint{4.945193in}{1.321590in}}{\pgfqpoint{4.953007in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{4.960821in}{1.305963in}}{\pgfqpoint{4.971420in}{1.301573in}}{\pgfqpoint{4.982470in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{4.982470in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.325960in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.325960in}}{\pgfqpoint{4.985302in}{1.330350in}}{\pgfqpoint{4.993116in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.345977in}}{\pgfqpoint{5.005319in}{1.356576in}}{\pgfqpoint{5.005319in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.378677in}}{\pgfqpoint{5.000929in}{1.389276in}}{\pgfqpoint{4.993116in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.404903in}}{\pgfqpoint{4.974703in}{1.409293in}}{\pgfqpoint{4.963653in}{1.409293in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.409293in}}{\pgfqpoint{4.942004in}{1.404903in}}{\pgfqpoint{4.934190in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.389276in}}{\pgfqpoint{4.921986in}{1.378677in}}{\pgfqpoint{4.921986in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.356576in}}{\pgfqpoint{4.926376in}{1.345977in}}{\pgfqpoint{4.934190in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.330350in}}{\pgfqpoint{4.952603in}{1.325960in}}{\pgfqpoint{4.963653in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.325960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.677422in}}{\pgfqpoint{5.173472in}{1.681812in}}{\pgfqpoint{5.181286in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.697439in}}{\pgfqpoint{5.193490in}{1.708038in}}{\pgfqpoint{5.193490in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.730139in}}{\pgfqpoint{5.189100in}{1.740738in}}{\pgfqpoint{5.181286in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.756365in}}{\pgfqpoint{5.162873in}{1.760755in}}{\pgfqpoint{5.151823in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.760755in}}{\pgfqpoint{5.130174in}{1.756365in}}{\pgfqpoint{5.122360in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.740738in}}{\pgfqpoint{5.110157in}{1.730139in}}{\pgfqpoint{5.110157in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.708038in}}{\pgfqpoint{5.114547in}{1.697439in}}{\pgfqpoint{5.122360in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.681812in}}{\pgfqpoint{5.140773in}{1.677422in}}{\pgfqpoint{5.151823in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822525in}{1.446461in}}%
\pgfpathcurveto{\pgfqpoint{4.833575in}{1.446461in}}{\pgfqpoint{4.844174in}{1.450851in}}{\pgfqpoint{4.851988in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{4.859801in}{1.466478in}}{\pgfqpoint{4.864192in}{1.477078in}}{\pgfqpoint{4.864192in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{4.864192in}{1.499178in}}{\pgfqpoint{4.859801in}{1.509777in}}{\pgfqpoint{4.851988in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{4.844174in}{1.525404in}}{\pgfqpoint{4.833575in}{1.529794in}}{\pgfqpoint{4.822525in}{1.529794in}}%
\pgfpathcurveto{\pgfqpoint{4.811475in}{1.529794in}}{\pgfqpoint{4.800876in}{1.525404in}}{\pgfqpoint{4.793062in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{4.785249in}{1.509777in}}{\pgfqpoint{4.780858in}{1.499178in}}{\pgfqpoint{4.780858in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{4.780858in}{1.477078in}}{\pgfqpoint{4.785249in}{1.466478in}}{\pgfqpoint{4.793062in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{4.800876in}{1.450851in}}{\pgfqpoint{4.811475in}{1.446461in}}{\pgfqpoint{4.822525in}{1.446461in}}%
\pgfpathlineto{\pgfqpoint{4.822525in}{1.446461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926019in}{1.673118in}}%
\pgfpathcurveto{\pgfqpoint{4.937069in}{1.673118in}}{\pgfqpoint{4.947668in}{1.677508in}}{\pgfqpoint{4.955481in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{4.963295in}{1.693136in}}{\pgfqpoint{4.967685in}{1.703735in}}{\pgfqpoint{4.967685in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{4.967685in}{1.725835in}}{\pgfqpoint{4.963295in}{1.736434in}}{\pgfqpoint{4.955481in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{1.752061in}}{\pgfqpoint{4.937069in}{1.756451in}}{\pgfqpoint{4.926019in}{1.756451in}}%
\pgfpathcurveto{\pgfqpoint{4.914969in}{1.756451in}}{\pgfqpoint{4.904370in}{1.752061in}}{\pgfqpoint{4.896556in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{4.888742in}{1.736434in}}{\pgfqpoint{4.884352in}{1.725835in}}{\pgfqpoint{4.884352in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{4.884352in}{1.703735in}}{\pgfqpoint{4.888742in}{1.693136in}}{\pgfqpoint{4.896556in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{4.904370in}{1.677508in}}{\pgfqpoint{4.914969in}{1.673118in}}{\pgfqpoint{4.926019in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{4.926019in}{1.673118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944836in}{1.330263in}}%
\pgfpathcurveto{\pgfqpoint{4.955886in}{1.330263in}}{\pgfqpoint{4.966485in}{1.334654in}}{\pgfqpoint{4.974299in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{4.982112in}{1.350281in}}{\pgfqpoint{4.986502in}{1.360880in}}{\pgfqpoint{4.986502in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{4.986502in}{1.382980in}}{\pgfqpoint{4.982112in}{1.393579in}}{\pgfqpoint{4.974299in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{4.966485in}{1.409206in}}{\pgfqpoint{4.955886in}{1.413597in}}{\pgfqpoint{4.944836in}{1.413597in}}%
\pgfpathcurveto{\pgfqpoint{4.933786in}{1.413597in}}{\pgfqpoint{4.923187in}{1.409206in}}{\pgfqpoint{4.915373in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{4.907559in}{1.393579in}}{\pgfqpoint{4.903169in}{1.382980in}}{\pgfqpoint{4.903169in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{4.903169in}{1.360880in}}{\pgfqpoint{4.907559in}{1.350281in}}{\pgfqpoint{4.915373in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{4.923187in}{1.334654in}}{\pgfqpoint{4.933786in}{1.330263in}}{\pgfqpoint{4.944836in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{4.944836in}{1.330263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151823in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528164in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904505in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280846in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657187in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302360in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{5.302360in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657187in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716335in,y=1.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont TBD PIGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.259391in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259391in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635732in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635732in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012073in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012073in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388414in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388414in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764755in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764755in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141096in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141096in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=0.169884in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=0.537126in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=0.904368in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786268in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.786268in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141096in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.517437in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517437in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893778in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893778in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270119in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270119in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646459in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646459in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022800in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022800in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399141in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399141in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044314in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.044314in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399141in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.775482in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775482in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151823in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.151823in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528164in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528164in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904505in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.904505in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280846in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280846in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657187in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.657187in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302360in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{5.302360in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657187in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/ac_old/ac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{import}
%%   \usepackage{xspace}
%%    \DeclareUnicodeCharacter{2212}{-}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/ac/metrics/}{../../../../paper/icml2024/macros/macros.tex}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/ac/metrics/}{../../../../paper/icml2024/macros/pigp_macros.tex}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.749043in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.749043in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.749043in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401366in}{1.085022in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.401366in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=0.740000in]{ac-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769355in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137345in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505334in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873324in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241313in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in, y=1.051265in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=1.418507in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=1.785748in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=1.452264in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401366in}{1.085022in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916551in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{0.916551in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241313in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321340in,y=1.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \gp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609303in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.609303in}{1.085022in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.609303in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=0.740000in]{ac-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609303in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977292in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345282in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713271in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081261in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449250in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609303in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609303in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609303in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.609303in}{1.085022in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124488in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{3.124488in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609303in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449250in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609303in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609303in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529277in,y=1.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \AUTOIP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817240in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.817240in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.817240in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.817240in}{1.085022in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.817240in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=0.740000in]{ac-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817240in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185229in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553219in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921208in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289198in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657187in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817240in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817240in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817240in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.817240in}{1.085022in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332425in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{5.332425in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817240in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.817240in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657187in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817240in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817240in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.737213in,y=1.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \hsPIGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401366in}{0.203642in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.401366in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=0.740000in]{ac-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401366in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769355in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769355in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137345in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137345in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505334in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505334in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873324in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.873324in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241313in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241313in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in, y=0.169884in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=0.537126in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=0.904368in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=0.570884in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401366in}{0.203642in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916551in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.916551in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241313in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.241313in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609303in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.609303in}{0.203642in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.609303in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=0.740000in]{ac-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609303in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609303in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977292in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977292in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345282in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345282in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713271in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713271in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081261in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081261in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449250in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.449250in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609303in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609303in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609303in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.609303in}{0.203642in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124488in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.124488in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609303in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449250in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609303in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609303in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{4.449250in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817240in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{4.817240in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{4.817240in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.817240in}{0.203642in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.817240in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.840000in,height=0.740000in]{ac-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817240in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.817240in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185229in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185229in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.553219in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.553219in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921208in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.921208in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289198in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.289198in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657187in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.657187in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817240in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817240in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817240in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.817240in}{0.203642in}}{\pgfqpoint{1.839947in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332425in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{5.332425in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817240in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.817240in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657187in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817240in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817240in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/ac_old/autoip.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{import}
%%   \usepackage{xspace}
%%    \DeclareUnicodeCharacter{2212}{-}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/ac/metrics/}{../../../../paper/icml2024/macros/macros.tex}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/ac/metrics/}{../../../../paper/icml2024/macros/pigp_macros.tex}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.749043in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.749043in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.749043in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.259391in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.112213in}}{\pgfqpoint{0.695015in}{1.116604in}}{\pgfqpoint{0.702829in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.132231in}}{\pgfqpoint{0.715033in}{1.142830in}}{\pgfqpoint{0.715033in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.164930in}}{\pgfqpoint{0.710642in}{1.175529in}}{\pgfqpoint{0.702829in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.191157in}}{\pgfqpoint{0.684416in}{1.195547in}}{\pgfqpoint{0.673366in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.195547in}}{\pgfqpoint{0.651717in}{1.191157in}}{\pgfqpoint{0.643903in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.175529in}}{\pgfqpoint{0.631699in}{1.164930in}}{\pgfqpoint{0.631699in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.142830in}}{\pgfqpoint{0.636090in}{1.132231in}}{\pgfqpoint{0.643903in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.116604in}}{\pgfqpoint{0.662316in}{1.112213in}}{\pgfqpoint{0.673366in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701592in}{1.318787in}}%
\pgfpathcurveto{\pgfqpoint{0.712642in}{1.318787in}}{\pgfqpoint{0.723241in}{1.323177in}}{\pgfqpoint{0.731054in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{0.738868in}{1.338805in}}{\pgfqpoint{0.743258in}{1.349404in}}{\pgfqpoint{0.743258in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{0.743258in}{1.371504in}}{\pgfqpoint{0.738868in}{1.382103in}}{\pgfqpoint{0.731054in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{0.723241in}{1.397730in}}{\pgfqpoint{0.712642in}{1.402120in}}{\pgfqpoint{0.701592in}{1.402120in}}%
\pgfpathcurveto{\pgfqpoint{0.690541in}{1.402120in}}{\pgfqpoint{0.679942in}{1.397730in}}{\pgfqpoint{0.672129in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{0.664315in}{1.382103in}}{\pgfqpoint{0.659925in}{1.371504in}}{\pgfqpoint{0.659925in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{0.659925in}{1.349404in}}{\pgfqpoint{0.664315in}{1.338805in}}{\pgfqpoint{0.672129in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{1.323177in}}{\pgfqpoint{0.690541in}{1.318787in}}{\pgfqpoint{0.701592in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{0.701592in}{1.318787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.294400in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.294400in}}{\pgfqpoint{0.704424in}{1.298790in}}{\pgfqpoint{0.712237in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.314417in}}{\pgfqpoint{0.724441in}{1.325016in}}{\pgfqpoint{0.724441in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.347117in}}{\pgfqpoint{0.720051in}{1.357716in}}{\pgfqpoint{0.712237in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.373343in}}{\pgfqpoint{0.693825in}{1.377733in}}{\pgfqpoint{0.682775in}{1.377733in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.377733in}}{\pgfqpoint{0.661125in}{1.373343in}}{\pgfqpoint{0.653312in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.357716in}}{\pgfqpoint{0.641108in}{1.347117in}}{\pgfqpoint{0.641108in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.325016in}}{\pgfqpoint{0.645498in}{1.314417in}}{\pgfqpoint{0.653312in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.298790in}}{\pgfqpoint{0.671724in}{1.294400in}}{\pgfqpoint{0.682775in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.294400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.545444in}}{\pgfqpoint{0.732649in}{1.549834in}}{\pgfqpoint{0.740463in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.565462in}}{\pgfqpoint{0.752667in}{1.576061in}}{\pgfqpoint{0.752667in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.598161in}}{\pgfqpoint{0.748277in}{1.608760in}}{\pgfqpoint{0.740463in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.624387in}}{\pgfqpoint{0.722050in}{1.628778in}}{\pgfqpoint{0.711000in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.628778in}}{\pgfqpoint{0.689351in}{1.624387in}}{\pgfqpoint{0.681537in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.608760in}}{\pgfqpoint{0.669333in}{1.598161in}}{\pgfqpoint{0.669333in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.576061in}}{\pgfqpoint{0.673724in}{1.565462in}}{\pgfqpoint{0.681537in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.549834in}}{\pgfqpoint{0.699950in}{1.545444in}}{\pgfqpoint{0.711000in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.379038in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.379038in}}{\pgfqpoint{0.459802in}{1.383428in}}{\pgfqpoint{0.467616in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.399055in}}{\pgfqpoint{0.479820in}{1.409654in}}{\pgfqpoint{0.479820in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.431754in}}{\pgfqpoint{0.475429in}{1.442354in}}{\pgfqpoint{0.467616in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.457981in}}{\pgfqpoint{0.449203in}{1.462371in}}{\pgfqpoint{0.438153in}{1.462371in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.462371in}}{\pgfqpoint{0.416504in}{1.457981in}}{\pgfqpoint{0.408690in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.442354in}}{\pgfqpoint{0.396486in}{1.431754in}}{\pgfqpoint{0.396486in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.409654in}}{\pgfqpoint{0.400877in}{1.399055in}}{\pgfqpoint{0.408690in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.383428in}}{\pgfqpoint{0.427103in}{1.379038in}}{\pgfqpoint{0.438153in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.379038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.587046in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.587046in}}{\pgfqpoint{0.459802in}{1.591436in}}{\pgfqpoint{0.467616in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.607063in}}{\pgfqpoint{0.479820in}{1.617662in}}{\pgfqpoint{0.479820in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.639763in}}{\pgfqpoint{0.475429in}{1.650362in}}{\pgfqpoint{0.467616in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.665989in}}{\pgfqpoint{0.449203in}{1.670379in}}{\pgfqpoint{0.438153in}{1.670379in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.670379in}}{\pgfqpoint{0.416504in}{1.665989in}}{\pgfqpoint{0.408690in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.650362in}}{\pgfqpoint{0.396486in}{1.639763in}}{\pgfqpoint{0.396486in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.617662in}}{\pgfqpoint{0.400877in}{1.607063in}}{\pgfqpoint{0.408690in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.591436in}}{\pgfqpoint{0.427103in}{1.587046in}}{\pgfqpoint{0.438153in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.587046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645140in}{1.278620in}}%
\pgfpathcurveto{\pgfqpoint{0.656191in}{1.278620in}}{\pgfqpoint{0.666790in}{1.283010in}}{\pgfqpoint{0.674603in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{0.682417in}{1.298637in}}{\pgfqpoint{0.686807in}{1.309236in}}{\pgfqpoint{0.686807in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{0.686807in}{1.331337in}}{\pgfqpoint{0.682417in}{1.341936in}}{\pgfqpoint{0.674603in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{0.666790in}{1.357563in}}{\pgfqpoint{0.656191in}{1.361953in}}{\pgfqpoint{0.645140in}{1.361953in}}%
\pgfpathcurveto{\pgfqpoint{0.634090in}{1.361953in}}{\pgfqpoint{0.623491in}{1.357563in}}{\pgfqpoint{0.615678in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{0.607864in}{1.341936in}}{\pgfqpoint{0.603474in}{1.331337in}}{\pgfqpoint{0.603474in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{0.603474in}{1.309236in}}{\pgfqpoint{0.607864in}{1.298637in}}{\pgfqpoint{0.615678in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{0.623491in}{1.283010in}}{\pgfqpoint{0.634090in}{1.278620in}}{\pgfqpoint{0.645140in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{0.645140in}{1.278620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.664511in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.664511in}}{\pgfqpoint{0.535070in}{1.668901in}}{\pgfqpoint{0.542884in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.684528in}}{\pgfqpoint{0.555088in}{1.695127in}}{\pgfqpoint{0.555088in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.717228in}}{\pgfqpoint{0.550698in}{1.727827in}}{\pgfqpoint{0.542884in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.743454in}}{\pgfqpoint{0.524471in}{1.747844in}}{\pgfqpoint{0.513421in}{1.747844in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.747844in}}{\pgfqpoint{0.491772in}{1.743454in}}{\pgfqpoint{0.483958in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.727827in}}{\pgfqpoint{0.471754in}{1.717228in}}{\pgfqpoint{0.471754in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.695127in}}{\pgfqpoint{0.476145in}{1.684528in}}{\pgfqpoint{0.483958in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.668901in}}{\pgfqpoint{0.502371in}{1.664511in}}{\pgfqpoint{0.513421in}{1.664511in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.664511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.574135in}}{\pgfqpoint{0.629156in}{1.578525in}}{\pgfqpoint{0.636969in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.594152in}}{\pgfqpoint{0.649173in}{1.604751in}}{\pgfqpoint{0.649173in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.626852in}}{\pgfqpoint{0.644783in}{1.637451in}}{\pgfqpoint{0.636969in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.653078in}}{\pgfqpoint{0.618556in}{1.657468in}}{\pgfqpoint{0.607506in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.657468in}}{\pgfqpoint{0.585857in}{1.653078in}}{\pgfqpoint{0.578044in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.637451in}}{\pgfqpoint{0.565840in}{1.626852in}}{\pgfqpoint{0.565840in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.604751in}}{\pgfqpoint{0.570230in}{1.594152in}}{\pgfqpoint{0.578044in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.578525in}}{\pgfqpoint{0.596456in}{1.574135in}}{\pgfqpoint{0.607506in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504013in}{1.612867in}}%
\pgfpathcurveto{\pgfqpoint{0.515063in}{1.612867in}}{\pgfqpoint{0.525662in}{1.617258in}}{\pgfqpoint{0.533475in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{0.541289in}{1.632885in}}{\pgfqpoint{0.545679in}{1.643484in}}{\pgfqpoint{0.545679in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{0.545679in}{1.665584in}}{\pgfqpoint{0.541289in}{1.676183in}}{\pgfqpoint{0.533475in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{0.525662in}{1.691811in}}{\pgfqpoint{0.515063in}{1.696201in}}{\pgfqpoint{0.504013in}{1.696201in}}%
\pgfpathcurveto{\pgfqpoint{0.492962in}{1.696201in}}{\pgfqpoint{0.482363in}{1.691811in}}{\pgfqpoint{0.474550in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{0.466736in}{1.676183in}}{\pgfqpoint{0.462346in}{1.665584in}}{\pgfqpoint{0.462346in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{0.462346in}{1.643484in}}{\pgfqpoint{0.466736in}{1.632885in}}{\pgfqpoint{0.474550in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{0.482363in}{1.617258in}}{\pgfqpoint{0.492962in}{1.612867in}}{\pgfqpoint{0.504013in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{0.504013in}{1.612867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297025in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{0.308075in}{1.404859in}}{\pgfqpoint{0.318674in}{1.409250in}}{\pgfqpoint{0.326488in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{0.334301in}{1.424877in}}{\pgfqpoint{0.338692in}{1.435476in}}{\pgfqpoint{0.338692in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{0.338692in}{1.457576in}}{\pgfqpoint{0.334301in}{1.468175in}}{\pgfqpoint{0.326488in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{0.318674in}{1.483802in}}{\pgfqpoint{0.308075in}{1.488193in}}{\pgfqpoint{0.297025in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{0.285975in}{1.488193in}}{\pgfqpoint{0.275376in}{1.483802in}}{\pgfqpoint{0.267562in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{0.259749in}{1.468175in}}{\pgfqpoint{0.255358in}{1.457576in}}{\pgfqpoint{0.255358in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{0.255358in}{1.435476in}}{\pgfqpoint{0.259749in}{1.424877in}}{\pgfqpoint{0.267562in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{0.275376in}{1.409250in}}{\pgfqpoint{0.285975in}{1.404859in}}{\pgfqpoint{0.297025in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{0.297025in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.424943in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.424943in}}{\pgfqpoint{0.647973in}{1.429333in}}{\pgfqpoint{0.655786in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.444960in}}{\pgfqpoint{0.667990in}{1.455559in}}{\pgfqpoint{0.667990in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.477660in}}{\pgfqpoint{0.663600in}{1.488259in}}{\pgfqpoint{0.655786in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.503886in}}{\pgfqpoint{0.637374in}{1.508276in}}{\pgfqpoint{0.626323in}{1.508276in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.508276in}}{\pgfqpoint{0.604674in}{1.503886in}}{\pgfqpoint{0.596861in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.488259in}}{\pgfqpoint{0.584657in}{1.477660in}}{\pgfqpoint{0.584657in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.455559in}}{\pgfqpoint{0.589047in}{1.444960in}}{\pgfqpoint{0.596861in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.429333in}}{\pgfqpoint{0.615273in}{1.424943in}}{\pgfqpoint{0.626323in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.424943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.437854in}}{\pgfqpoint{0.563296in}{1.442244in}}{\pgfqpoint{0.571109in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.457871in}}{\pgfqpoint{0.583313in}{1.468470in}}{\pgfqpoint{0.583313in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.490571in}}{\pgfqpoint{0.578923in}{1.501170in}}{\pgfqpoint{0.571109in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.516797in}}{\pgfqpoint{0.552697in}{1.521187in}}{\pgfqpoint{0.541647in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.521187in}}{\pgfqpoint{0.519998in}{1.516797in}}{\pgfqpoint{0.512184in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.501170in}}{\pgfqpoint{0.499980in}{1.490571in}}{\pgfqpoint{0.499980in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.468470in}}{\pgfqpoint{0.504370in}{1.457871in}}{\pgfqpoint{0.512184in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.442244in}}{\pgfqpoint{0.530597in}{1.437854in}}{\pgfqpoint{0.541647in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.447896in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.447896in}}{\pgfqpoint{0.657381in}{1.452286in}}{\pgfqpoint{0.665195in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.467913in}}{\pgfqpoint{0.677399in}{1.478512in}}{\pgfqpoint{0.677399in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.500612in}}{\pgfqpoint{0.673008in}{1.511211in}}{\pgfqpoint{0.665195in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.526839in}}{\pgfqpoint{0.646782in}{1.531229in}}{\pgfqpoint{0.635732in}{1.531229in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.531229in}}{\pgfqpoint{0.614083in}{1.526839in}}{\pgfqpoint{0.606269in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.511211in}}{\pgfqpoint{0.594065in}{1.500612in}}{\pgfqpoint{0.594065in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.478512in}}{\pgfqpoint{0.598456in}{1.467913in}}{\pgfqpoint{0.606269in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.452286in}}{\pgfqpoint{0.624682in}{1.447896in}}{\pgfqpoint{0.635732in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.447896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.215500in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.215500in}}{\pgfqpoint{0.506845in}{1.219891in}}{\pgfqpoint{0.514658in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.235518in}}{\pgfqpoint{0.526862in}{1.246117in}}{\pgfqpoint{0.526862in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.268217in}}{\pgfqpoint{0.522472in}{1.278816in}}{\pgfqpoint{0.514658in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.294443in}}{\pgfqpoint{0.496246in}{1.298834in}}{\pgfqpoint{0.485196in}{1.298834in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.298834in}}{\pgfqpoint{0.463546in}{1.294443in}}{\pgfqpoint{0.455733in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.278816in}}{\pgfqpoint{0.443529in}{1.268217in}}{\pgfqpoint{0.443529in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.246117in}}{\pgfqpoint{0.447919in}{1.235518in}}{\pgfqpoint{0.455733in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.219891in}}{\pgfqpoint{0.474145in}{1.215500in}}{\pgfqpoint{0.485196in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.215500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522830in}{1.551182in}}%
\pgfpathcurveto{\pgfqpoint{0.533880in}{1.551182in}}{\pgfqpoint{0.544479in}{1.555573in}}{\pgfqpoint{0.552292in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{0.560106in}{1.571200in}}{\pgfqpoint{0.564496in}{1.581799in}}{\pgfqpoint{0.564496in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.603899in}}{\pgfqpoint{0.560106in}{1.614498in}}{\pgfqpoint{0.552292in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{0.544479in}{1.630125in}}{\pgfqpoint{0.533880in}{1.634516in}}{\pgfqpoint{0.522830in}{1.634516in}}%
\pgfpathcurveto{\pgfqpoint{0.511780in}{1.634516in}}{\pgfqpoint{0.501180in}{1.630125in}}{\pgfqpoint{0.493367in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{0.485553in}{1.614498in}}{\pgfqpoint{0.481163in}{1.603899in}}{\pgfqpoint{0.481163in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{0.481163in}{1.581799in}}{\pgfqpoint{0.485553in}{1.571200in}}{\pgfqpoint{0.493367in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{0.501180in}{1.555573in}}{\pgfqpoint{0.511780in}{1.551182in}}{\pgfqpoint{0.522830in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{0.522830in}{1.551182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579281in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{0.590331in}{1.417770in}}{\pgfqpoint{0.600930in}{1.422160in}}{\pgfqpoint{0.608744in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.616557in}{1.437788in}}{\pgfqpoint{0.620947in}{1.448387in}}{\pgfqpoint{0.620947in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.620947in}{1.470487in}}{\pgfqpoint{0.616557in}{1.481086in}}{\pgfqpoint{0.608744in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.600930in}{1.496713in}}{\pgfqpoint{0.590331in}{1.501104in}}{\pgfqpoint{0.579281in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{0.568231in}{1.501104in}}{\pgfqpoint{0.557632in}{1.496713in}}{\pgfqpoint{0.549818in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.542004in}{1.481086in}}{\pgfqpoint{0.537614in}{1.470487in}}{\pgfqpoint{0.537614in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.537614in}{1.448387in}}{\pgfqpoint{0.542004in}{1.437788in}}{\pgfqpoint{0.549818in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.557632in}{1.422160in}}{\pgfqpoint{0.568231in}{1.417770in}}{\pgfqpoint{0.579281in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{0.579281in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344068in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{0.355118in}{1.480890in}}{\pgfqpoint{0.365717in}{1.485280in}}{\pgfqpoint{0.373530in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{0.381344in}{1.500907in}}{\pgfqpoint{0.385734in}{1.511506in}}{\pgfqpoint{0.385734in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{0.385734in}{1.533607in}}{\pgfqpoint{0.381344in}{1.544206in}}{\pgfqpoint{0.373530in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{0.365717in}{1.559833in}}{\pgfqpoint{0.355118in}{1.564223in}}{\pgfqpoint{0.344068in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{0.333018in}{1.564223in}}{\pgfqpoint{0.322419in}{1.559833in}}{\pgfqpoint{0.314605in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{0.306791in}{1.544206in}}{\pgfqpoint{0.302401in}{1.533607in}}{\pgfqpoint{0.302401in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{0.302401in}{1.511506in}}{\pgfqpoint{0.306791in}{1.500907in}}{\pgfqpoint{0.314605in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{0.322419in}{1.485280in}}{\pgfqpoint{0.333018in}{1.480890in}}{\pgfqpoint{0.344068in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{0.344068in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776860in}{1.528230in}}%
\pgfpathcurveto{\pgfqpoint{0.787910in}{1.528230in}}{\pgfqpoint{0.798509in}{1.532620in}}{\pgfqpoint{0.806323in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{0.814136in}{1.548247in}}{\pgfqpoint{0.818526in}{1.558846in}}{\pgfqpoint{0.818526in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{0.818526in}{1.580946in}}{\pgfqpoint{0.814136in}{1.591546in}}{\pgfqpoint{0.806323in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{0.798509in}{1.607173in}}{\pgfqpoint{0.787910in}{1.611563in}}{\pgfqpoint{0.776860in}{1.611563in}}%
\pgfpathcurveto{\pgfqpoint{0.765810in}{1.611563in}}{\pgfqpoint{0.755211in}{1.607173in}}{\pgfqpoint{0.747397in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{0.739583in}{1.591546in}}{\pgfqpoint{0.735193in}{1.580946in}}{\pgfqpoint{0.735193in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{0.735193in}{1.558846in}}{\pgfqpoint{0.739583in}{1.548247in}}{\pgfqpoint{0.747397in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.532620in}}{\pgfqpoint{0.765810in}{1.528230in}}{\pgfqpoint{0.776860in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{0.776860in}{1.528230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475787in}{1.307311in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{1.307311in}}{\pgfqpoint{0.497436in}{1.311701in}}{\pgfqpoint{0.505250in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{0.513063in}{1.327328in}}{\pgfqpoint{0.517454in}{1.337927in}}{\pgfqpoint{0.517454in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{0.517454in}{1.360028in}}{\pgfqpoint{0.513063in}{1.370627in}}{\pgfqpoint{0.505250in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{0.497436in}{1.386254in}}{\pgfqpoint{0.486837in}{1.390644in}}{\pgfqpoint{0.475787in}{1.390644in}}%
\pgfpathcurveto{\pgfqpoint{0.464737in}{1.390644in}}{\pgfqpoint{0.454138in}{1.386254in}}{\pgfqpoint{0.446324in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{0.438511in}{1.370627in}}{\pgfqpoint{0.434120in}{1.360028in}}{\pgfqpoint{0.434120in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{0.434120in}{1.337927in}}{\pgfqpoint{0.438511in}{1.327328in}}{\pgfqpoint{0.446324in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{0.454138in}{1.311701in}}{\pgfqpoint{0.464737in}{1.307311in}}{\pgfqpoint{0.475787in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{0.475787in}{1.307311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.519622in}}{\pgfqpoint{0.412759in}{1.524013in}}{\pgfqpoint{0.420573in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.539640in}}{\pgfqpoint{0.432777in}{1.550239in}}{\pgfqpoint{0.432777in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.572339in}}{\pgfqpoint{0.428387in}{1.582938in}}{\pgfqpoint{0.420573in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.598566in}}{\pgfqpoint{0.402160in}{1.602956in}}{\pgfqpoint{0.391110in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.602956in}}{\pgfqpoint{0.369461in}{1.598566in}}{\pgfqpoint{0.361648in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.582938in}}{\pgfqpoint{0.349444in}{1.572339in}}{\pgfqpoint{0.349444in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.550239in}}{\pgfqpoint{0.353834in}{1.539640in}}{\pgfqpoint{0.361648in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.524013in}}{\pgfqpoint{0.380060in}{1.519622in}}{\pgfqpoint{0.391110in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409927in}{1.661642in}}%
\pgfpathcurveto{\pgfqpoint{0.420977in}{1.661642in}}{\pgfqpoint{0.431577in}{1.666032in}}{\pgfqpoint{0.439390in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{0.447204in}{1.681659in}}{\pgfqpoint{0.451594in}{1.692258in}}{\pgfqpoint{0.451594in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{0.451594in}{1.714359in}}{\pgfqpoint{0.447204in}{1.724958in}}{\pgfqpoint{0.439390in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{1.740585in}}{\pgfqpoint{0.420977in}{1.744975in}}{\pgfqpoint{0.409927in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{0.398877in}{1.744975in}}{\pgfqpoint{0.388278in}{1.740585in}}{\pgfqpoint{0.380465in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{0.372651in}{1.724958in}}{\pgfqpoint{0.368261in}{1.714359in}}{\pgfqpoint{0.368261in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{0.368261in}{1.692258in}}{\pgfqpoint{0.372651in}{1.681659in}}{\pgfqpoint{0.380465in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{0.388278in}{1.666032in}}{\pgfqpoint{0.398877in}{1.661642in}}{\pgfqpoint{0.409927in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{1.661642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645140in}{1.116517in}}%
\pgfpathcurveto{\pgfqpoint{0.656191in}{1.116517in}}{\pgfqpoint{0.666790in}{1.120907in}}{\pgfqpoint{0.674603in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{0.682417in}{1.136535in}}{\pgfqpoint{0.686807in}{1.147134in}}{\pgfqpoint{0.686807in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{0.686807in}{1.169234in}}{\pgfqpoint{0.682417in}{1.179833in}}{\pgfqpoint{0.674603in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{0.666790in}{1.195460in}}{\pgfqpoint{0.656191in}{1.199850in}}{\pgfqpoint{0.645140in}{1.199850in}}%
\pgfpathcurveto{\pgfqpoint{0.634090in}{1.199850in}}{\pgfqpoint{0.623491in}{1.195460in}}{\pgfqpoint{0.615678in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{0.607864in}{1.179833in}}{\pgfqpoint{0.603474in}{1.169234in}}{\pgfqpoint{0.603474in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{0.603474in}{1.147134in}}{\pgfqpoint{0.607864in}{1.136535in}}{\pgfqpoint{0.615678in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{0.623491in}{1.120907in}}{\pgfqpoint{0.634090in}{1.116517in}}{\pgfqpoint{0.645140in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{0.645140in}{1.116517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.716154in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.716154in}}{\pgfqpoint{0.403351in}{1.720545in}}{\pgfqpoint{0.411165in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.736172in}}{\pgfqpoint{0.423368in}{1.746771in}}{\pgfqpoint{0.423368in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.768871in}}{\pgfqpoint{0.418978in}{1.779470in}}{\pgfqpoint{0.411165in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.795097in}}{\pgfqpoint{0.392752in}{1.799488in}}{\pgfqpoint{0.381702in}{1.799488in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.799488in}}{\pgfqpoint{0.360053in}{1.795097in}}{\pgfqpoint{0.352239in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.779470in}}{\pgfqpoint{0.340035in}{1.768871in}}{\pgfqpoint{0.340035in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.746771in}}{\pgfqpoint{0.344425in}{1.736172in}}{\pgfqpoint{0.352239in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.720545in}}{\pgfqpoint{0.370652in}{1.716154in}}{\pgfqpoint{0.381702in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.716154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344068in}{1.476586in}}%
\pgfpathcurveto{\pgfqpoint{0.355118in}{1.476586in}}{\pgfqpoint{0.365717in}{1.480977in}}{\pgfqpoint{0.373530in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{0.381344in}{1.496604in}}{\pgfqpoint{0.385734in}{1.507203in}}{\pgfqpoint{0.385734in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{0.385734in}{1.529303in}}{\pgfqpoint{0.381344in}{1.539902in}}{\pgfqpoint{0.373530in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{0.365717in}{1.555529in}}{\pgfqpoint{0.355118in}{1.559920in}}{\pgfqpoint{0.344068in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{0.333018in}{1.559920in}}{\pgfqpoint{0.322419in}{1.555529in}}{\pgfqpoint{0.314605in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{0.306791in}{1.539902in}}{\pgfqpoint{0.302401in}{1.529303in}}{\pgfqpoint{0.302401in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{0.302401in}{1.507203in}}{\pgfqpoint{0.306791in}{1.496604in}}{\pgfqpoint{0.314605in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{0.322419in}{1.480977in}}{\pgfqpoint{0.333018in}{1.476586in}}{\pgfqpoint{0.344068in}{1.476586in}}%
\pgfpathlineto{\pgfqpoint{0.344068in}{1.476586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.746280in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.746280in}}{\pgfqpoint{0.553887in}{1.750670in}}{\pgfqpoint{0.561701in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.766297in}}{\pgfqpoint{0.573905in}{1.776896in}}{\pgfqpoint{0.573905in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.798996in}}{\pgfqpoint{0.569515in}{1.809595in}}{\pgfqpoint{0.561701in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.825223in}}{\pgfqpoint{0.543288in}{1.829613in}}{\pgfqpoint{0.532238in}{1.829613in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.829613in}}{\pgfqpoint{0.510589in}{1.825223in}}{\pgfqpoint{0.502775in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.809595in}}{\pgfqpoint{0.490571in}{1.798996in}}{\pgfqpoint{0.490571in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.776896in}}{\pgfqpoint{0.494962in}{1.766297in}}{\pgfqpoint{0.502775in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.750670in}}{\pgfqpoint{0.521188in}{1.746280in}}{\pgfqpoint{0.532238in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.746280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.202589in}}%
\pgfpathcurveto{\pgfqpoint{0.270441in}{1.202589in}}{\pgfqpoint{0.281040in}{1.206980in}}{\pgfqpoint{0.288854in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{1.222607in}}{\pgfqpoint{0.301058in}{1.233206in}}{\pgfqpoint{0.301058in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{0.301058in}{1.255306in}}{\pgfqpoint{0.296667in}{1.265905in}}{\pgfqpoint{0.288854in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{0.281040in}{1.281532in}}{\pgfqpoint{0.270441in}{1.285923in}}{\pgfqpoint{0.259391in}{1.285923in}}%
\pgfpathcurveto{\pgfqpoint{0.248341in}{1.285923in}}{\pgfqpoint{0.237742in}{1.281532in}}{\pgfqpoint{0.229928in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{0.222115in}{1.265905in}}{\pgfqpoint{0.217724in}{1.255306in}}{\pgfqpoint{0.217724in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{0.217724in}{1.233206in}}{\pgfqpoint{0.222115in}{1.222607in}}{\pgfqpoint{0.229928in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{0.237742in}{1.206980in}}{\pgfqpoint{0.248341in}{1.202589in}}{\pgfqpoint{0.259391in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.202589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569872in}{1.219804in}}%
\pgfpathcurveto{\pgfqpoint{0.580922in}{1.219804in}}{\pgfqpoint{0.591521in}{1.224194in}}{\pgfqpoint{0.599335in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{0.607149in}{1.239821in}}{\pgfqpoint{0.611539in}{1.250420in}}{\pgfqpoint{0.611539in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{0.611539in}{1.272521in}}{\pgfqpoint{0.607149in}{1.283120in}}{\pgfqpoint{0.599335in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{0.591521in}{1.298747in}}{\pgfqpoint{0.580922in}{1.303137in}}{\pgfqpoint{0.569872in}{1.303137in}}%
\pgfpathcurveto{\pgfqpoint{0.558822in}{1.303137in}}{\pgfqpoint{0.548223in}{1.298747in}}{\pgfqpoint{0.540409in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{0.532596in}{1.283120in}}{\pgfqpoint{0.528206in}{1.272521in}}{\pgfqpoint{0.528206in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{0.528206in}{1.250420in}}{\pgfqpoint{0.532596in}{1.239821in}}{\pgfqpoint{0.540409in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{0.548223in}{1.224194in}}{\pgfqpoint{0.558822in}{1.219804in}}{\pgfqpoint{0.569872in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{1.219804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.196851in}}{\pgfqpoint{0.695015in}{1.201242in}}{\pgfqpoint{0.702829in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.216869in}}{\pgfqpoint{0.715033in}{1.227468in}}{\pgfqpoint{0.715033in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.249568in}}{\pgfqpoint{0.710642in}{1.260167in}}{\pgfqpoint{0.702829in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.275794in}}{\pgfqpoint{0.684416in}{1.280185in}}{\pgfqpoint{0.673366in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.280185in}}{\pgfqpoint{0.651717in}{1.275794in}}{\pgfqpoint{0.643903in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.260167in}}{\pgfqpoint{0.631699in}{1.249568in}}{\pgfqpoint{0.631699in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.227468in}}{\pgfqpoint{0.636090in}{1.216869in}}{\pgfqpoint{0.643903in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.201242in}}{\pgfqpoint{0.662316in}{1.196851in}}{\pgfqpoint{0.673366in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588689in}{1.097868in}}%
\pgfpathcurveto{\pgfqpoint{0.599739in}{1.097868in}}{\pgfqpoint{0.610338in}{1.102258in}}{\pgfqpoint{0.618152in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{0.625966in}{1.117886in}}{\pgfqpoint{0.630356in}{1.128485in}}{\pgfqpoint{0.630356in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{0.630356in}{1.150585in}}{\pgfqpoint{0.625966in}{1.161184in}}{\pgfqpoint{0.618152in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{0.610338in}{1.176811in}}{\pgfqpoint{0.599739in}{1.181201in}}{\pgfqpoint{0.588689in}{1.181201in}}%
\pgfpathcurveto{\pgfqpoint{0.577639in}{1.181201in}}{\pgfqpoint{0.567040in}{1.176811in}}{\pgfqpoint{0.559227in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{0.551413in}{1.161184in}}{\pgfqpoint{0.547023in}{1.150585in}}{\pgfqpoint{0.547023in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{0.547023in}{1.128485in}}{\pgfqpoint{0.551413in}{1.117886in}}{\pgfqpoint{0.559227in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{0.567040in}{1.102258in}}{\pgfqpoint{0.577639in}{1.097868in}}{\pgfqpoint{0.588689in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{0.588689in}{1.097868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.172464in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.172464in}}{\pgfqpoint{0.582113in}{1.176854in}}{\pgfqpoint{0.589927in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.192482in}}{\pgfqpoint{0.602130in}{1.203081in}}{\pgfqpoint{0.602130in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.225181in}}{\pgfqpoint{0.597740in}{1.235780in}}{\pgfqpoint{0.589927in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.251407in}}{\pgfqpoint{0.571514in}{1.255797in}}{\pgfqpoint{0.560464in}{1.255797in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.255797in}}{\pgfqpoint{0.538815in}{1.251407in}}{\pgfqpoint{0.531001in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.235780in}}{\pgfqpoint{0.518797in}{1.225181in}}{\pgfqpoint{0.518797in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.203081in}}{\pgfqpoint{0.523187in}{1.192482in}}{\pgfqpoint{0.531001in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.176854in}}{\pgfqpoint{0.549414in}{1.172464in}}{\pgfqpoint{0.560464in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.172464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588689in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{0.599739in}{1.166726in}}{\pgfqpoint{0.610338in}{1.171116in}}{\pgfqpoint{0.618152in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{0.625966in}{1.186743in}}{\pgfqpoint{0.630356in}{1.197342in}}{\pgfqpoint{0.630356in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{0.630356in}{1.219443in}}{\pgfqpoint{0.625966in}{1.230042in}}{\pgfqpoint{0.618152in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{0.610338in}{1.245669in}}{\pgfqpoint{0.599739in}{1.250059in}}{\pgfqpoint{0.588689in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{0.577639in}{1.250059in}}{\pgfqpoint{0.567040in}{1.245669in}}{\pgfqpoint{0.559227in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{0.551413in}{1.230042in}}{\pgfqpoint{0.547023in}{1.219443in}}{\pgfqpoint{0.547023in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{0.547023in}{1.197342in}}{\pgfqpoint{0.551413in}{1.186743in}}{\pgfqpoint{0.559227in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{0.567040in}{1.171116in}}{\pgfqpoint{0.577639in}{1.166726in}}{\pgfqpoint{0.588689in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{0.588689in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.244191in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.244191in}}{\pgfqpoint{0.629156in}{1.248581in}}{\pgfqpoint{0.636969in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.264209in}}{\pgfqpoint{0.649173in}{1.274808in}}{\pgfqpoint{0.649173in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.296908in}}{\pgfqpoint{0.644783in}{1.307507in}}{\pgfqpoint{0.636969in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.323134in}}{\pgfqpoint{0.618556in}{1.327524in}}{\pgfqpoint{0.607506in}{1.327524in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.327524in}}{\pgfqpoint{0.585857in}{1.323134in}}{\pgfqpoint{0.578044in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.307507in}}{\pgfqpoint{0.565840in}{1.296908in}}{\pgfqpoint{0.565840in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.274808in}}{\pgfqpoint{0.570230in}{1.264209in}}{\pgfqpoint{0.578044in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.248581in}}{\pgfqpoint{0.596456in}{1.244191in}}{\pgfqpoint{0.607506in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.244191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315842in}{1.515319in}}%
\pgfpathcurveto{\pgfqpoint{0.326892in}{1.515319in}}{\pgfqpoint{0.337491in}{1.519709in}}{\pgfqpoint{0.345305in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{0.353119in}{1.535336in}}{\pgfqpoint{0.357509in}{1.545935in}}{\pgfqpoint{0.357509in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{0.357509in}{1.568036in}}{\pgfqpoint{0.353119in}{1.578635in}}{\pgfqpoint{0.345305in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{0.337491in}{1.594262in}}{\pgfqpoint{0.326892in}{1.598652in}}{\pgfqpoint{0.315842in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{0.304792in}{1.598652in}}{\pgfqpoint{0.294193in}{1.594262in}}{\pgfqpoint{0.286379in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{0.278566in}{1.578635in}}{\pgfqpoint{0.274175in}{1.568036in}}{\pgfqpoint{0.274175in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{0.274175in}{1.545935in}}{\pgfqpoint{0.278566in}{1.535336in}}{\pgfqpoint{0.286379in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{0.294193in}{1.519709in}}{\pgfqpoint{0.304792in}{1.515319in}}{\pgfqpoint{0.315842in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{0.315842in}{1.515319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475787in}{1.090695in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{1.090695in}}{\pgfqpoint{0.497436in}{1.095086in}}{\pgfqpoint{0.505250in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{0.513063in}{1.110713in}}{\pgfqpoint{0.517454in}{1.121312in}}{\pgfqpoint{0.517454in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{0.517454in}{1.143412in}}{\pgfqpoint{0.513063in}{1.154011in}}{\pgfqpoint{0.505250in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{0.497436in}{1.169638in}}{\pgfqpoint{0.486837in}{1.174029in}}{\pgfqpoint{0.475787in}{1.174029in}}%
\pgfpathcurveto{\pgfqpoint{0.464737in}{1.174029in}}{\pgfqpoint{0.454138in}{1.169638in}}{\pgfqpoint{0.446324in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{0.438511in}{1.154011in}}{\pgfqpoint{0.434120in}{1.143412in}}{\pgfqpoint{0.434120in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{0.434120in}{1.121312in}}{\pgfqpoint{0.438511in}{1.110713in}}{\pgfqpoint{0.446324in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{0.454138in}{1.095086in}}{\pgfqpoint{0.464737in}{1.090695in}}{\pgfqpoint{0.475787in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{0.475787in}{1.090695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.237018in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.237018in}}{\pgfqpoint{0.647973in}{1.241409in}}{\pgfqpoint{0.655786in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.257036in}}{\pgfqpoint{0.667990in}{1.267635in}}{\pgfqpoint{0.667990in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.289735in}}{\pgfqpoint{0.663600in}{1.300334in}}{\pgfqpoint{0.655786in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.315961in}}{\pgfqpoint{0.637374in}{1.320352in}}{\pgfqpoint{0.626323in}{1.320352in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.320352in}}{\pgfqpoint{0.604674in}{1.315961in}}{\pgfqpoint{0.596861in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.300334in}}{\pgfqpoint{0.584657in}{1.289735in}}{\pgfqpoint{0.584657in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.267635in}}{\pgfqpoint{0.589047in}{1.257036in}}{\pgfqpoint{0.596861in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.241409in}}{\pgfqpoint{0.615273in}{1.237018in}}{\pgfqpoint{0.626323in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.237018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.106475in}}{\pgfqpoint{0.582113in}{1.110866in}}{\pgfqpoint{0.589927in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.126493in}}{\pgfqpoint{0.602130in}{1.137092in}}{\pgfqpoint{0.602130in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.159192in}}{\pgfqpoint{0.597740in}{1.169791in}}{\pgfqpoint{0.589927in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.185418in}}{\pgfqpoint{0.571514in}{1.189809in}}{\pgfqpoint{0.560464in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.189809in}}{\pgfqpoint{0.538815in}{1.185418in}}{\pgfqpoint{0.531001in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.169791in}}{\pgfqpoint{0.518797in}{1.159192in}}{\pgfqpoint{0.518797in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.137092in}}{\pgfqpoint{0.523187in}{1.126493in}}{\pgfqpoint{0.531001in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.110866in}}{\pgfqpoint{0.549414in}{1.106475in}}{\pgfqpoint{0.560464in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.432116in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.432116in}}{\pgfqpoint{0.375125in}{1.436506in}}{\pgfqpoint{0.382939in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.452133in}}{\pgfqpoint{0.395143in}{1.462732in}}{\pgfqpoint{0.395143in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.484832in}}{\pgfqpoint{0.390753in}{1.495431in}}{\pgfqpoint{0.382939in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.511059in}}{\pgfqpoint{0.364526in}{1.515449in}}{\pgfqpoint{0.353476in}{1.515449in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.515449in}}{\pgfqpoint{0.331827in}{1.511059in}}{\pgfqpoint{0.324013in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.495431in}}{\pgfqpoint{0.311810in}{1.484832in}}{\pgfqpoint{0.311810in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.462732in}}{\pgfqpoint{0.316200in}{1.452133in}}{\pgfqpoint{0.324013in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.436506in}}{\pgfqpoint{0.342426in}{1.432116in}}{\pgfqpoint{0.353476in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.432116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588689in}{1.674553in}}%
\pgfpathcurveto{\pgfqpoint{0.599739in}{1.674553in}}{\pgfqpoint{0.610338in}{1.678943in}}{\pgfqpoint{0.618152in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{0.625966in}{1.694570in}}{\pgfqpoint{0.630356in}{1.705169in}}{\pgfqpoint{0.630356in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{0.630356in}{1.727269in}}{\pgfqpoint{0.625966in}{1.737868in}}{\pgfqpoint{0.618152in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{0.610338in}{1.753496in}}{\pgfqpoint{0.599739in}{1.757886in}}{\pgfqpoint{0.588689in}{1.757886in}}%
\pgfpathcurveto{\pgfqpoint{0.577639in}{1.757886in}}{\pgfqpoint{0.567040in}{1.753496in}}{\pgfqpoint{0.559227in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{0.551413in}{1.737868in}}{\pgfqpoint{0.547023in}{1.727269in}}{\pgfqpoint{0.547023in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{0.547023in}{1.705169in}}{\pgfqpoint{0.551413in}{1.694570in}}{\pgfqpoint{0.559227in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{0.567040in}{1.678943in}}{\pgfqpoint{0.577639in}{1.674553in}}{\pgfqpoint{0.588689in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{0.588689in}{1.674553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.304442in}}{\pgfqpoint{0.356308in}{1.308832in}}{\pgfqpoint{0.364122in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.324459in}}{\pgfqpoint{0.376326in}{1.335058in}}{\pgfqpoint{0.376326in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.357158in}}{\pgfqpoint{0.371936in}{1.367757in}}{\pgfqpoint{0.364122in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.383385in}}{\pgfqpoint{0.345709in}{1.387775in}}{\pgfqpoint{0.334659in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.387775in}}{\pgfqpoint{0.313010in}{1.383385in}}{\pgfqpoint{0.305196in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.367757in}}{\pgfqpoint{0.292992in}{1.357158in}}{\pgfqpoint{0.292992in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.335058in}}{\pgfqpoint{0.297383in}{1.324459in}}{\pgfqpoint{0.305196in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.308832in}}{\pgfqpoint{0.323609in}{1.304442in}}{\pgfqpoint{0.334659in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.062005in}}{\pgfqpoint{0.535070in}{1.066395in}}{\pgfqpoint{0.542884in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.082022in}}{\pgfqpoint{0.555088in}{1.092621in}}{\pgfqpoint{0.555088in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.114721in}}{\pgfqpoint{0.550698in}{1.125320in}}{\pgfqpoint{0.542884in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.140948in}}{\pgfqpoint{0.524471in}{1.145338in}}{\pgfqpoint{0.513421in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.145338in}}{\pgfqpoint{0.491772in}{1.140948in}}{\pgfqpoint{0.483958in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.125320in}}{\pgfqpoint{0.471754in}{1.114721in}}{\pgfqpoint{0.471754in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.092621in}}{\pgfqpoint{0.476145in}{1.082022in}}{\pgfqpoint{0.483958in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.066395in}}{\pgfqpoint{0.502371in}{1.062005in}}{\pgfqpoint{0.513421in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.063439in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.063439in}}{\pgfqpoint{0.403351in}{1.067829in}}{\pgfqpoint{0.411165in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.083457in}}{\pgfqpoint{0.423368in}{1.094056in}}{\pgfqpoint{0.423368in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.116156in}}{\pgfqpoint{0.418978in}{1.126755in}}{\pgfqpoint{0.411165in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.142382in}}{\pgfqpoint{0.392752in}{1.146772in}}{\pgfqpoint{0.381702in}{1.146772in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.146772in}}{\pgfqpoint{0.360053in}{1.142382in}}{\pgfqpoint{0.352239in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.126755in}}{\pgfqpoint{0.340035in}{1.116156in}}{\pgfqpoint{0.340035in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.094056in}}{\pgfqpoint{0.344425in}{1.083457in}}{\pgfqpoint{0.352239in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.067829in}}{\pgfqpoint{0.370652in}{1.063439in}}{\pgfqpoint{0.381702in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.063439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.479455in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.479455in}}{\pgfqpoint{0.459802in}{1.483846in}}{\pgfqpoint{0.467616in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.499473in}}{\pgfqpoint{0.479820in}{1.510072in}}{\pgfqpoint{0.479820in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.532172in}}{\pgfqpoint{0.475429in}{1.542771in}}{\pgfqpoint{0.467616in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.558398in}}{\pgfqpoint{0.449203in}{1.562789in}}{\pgfqpoint{0.438153in}{1.562789in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.562789in}}{\pgfqpoint{0.416504in}{1.558398in}}{\pgfqpoint{0.408690in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.542771in}}{\pgfqpoint{0.396486in}{1.532172in}}{\pgfqpoint{0.396486in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.510072in}}{\pgfqpoint{0.400877in}{1.499473in}}{\pgfqpoint{0.408690in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.483846in}}{\pgfqpoint{0.427103in}{1.479455in}}{\pgfqpoint{0.438153in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.479455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.125124in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.125124in}}{\pgfqpoint{0.535070in}{1.129515in}}{\pgfqpoint{0.542884in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.145142in}}{\pgfqpoint{0.555088in}{1.155741in}}{\pgfqpoint{0.555088in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.177841in}}{\pgfqpoint{0.550698in}{1.188440in}}{\pgfqpoint{0.542884in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.204067in}}{\pgfqpoint{0.524471in}{1.208458in}}{\pgfqpoint{0.513421in}{1.208458in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.208458in}}{\pgfqpoint{0.491772in}{1.204067in}}{\pgfqpoint{0.483958in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.188440in}}{\pgfqpoint{0.471754in}{1.177841in}}{\pgfqpoint{0.471754in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.155741in}}{\pgfqpoint{0.476145in}{1.145142in}}{\pgfqpoint{0.483958in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.129515in}}{\pgfqpoint{0.502371in}{1.125124in}}{\pgfqpoint{0.513421in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.125124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.433550in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.433550in}}{\pgfqpoint{0.412759in}{1.437940in}}{\pgfqpoint{0.420573in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.453568in}}{\pgfqpoint{0.432777in}{1.464167in}}{\pgfqpoint{0.432777in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.486267in}}{\pgfqpoint{0.428387in}{1.496866in}}{\pgfqpoint{0.420573in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.512493in}}{\pgfqpoint{0.402160in}{1.516883in}}{\pgfqpoint{0.391110in}{1.516883in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.516883in}}{\pgfqpoint{0.369461in}{1.512493in}}{\pgfqpoint{0.361648in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.496866in}}{\pgfqpoint{0.349444in}{1.486267in}}{\pgfqpoint{0.349444in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.464167in}}{\pgfqpoint{0.353834in}{1.453568in}}{\pgfqpoint{0.361648in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.437940in}}{\pgfqpoint{0.380060in}{1.433550in}}{\pgfqpoint{0.391110in}{1.433550in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.433550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475787in}{1.683160in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{1.683160in}}{\pgfqpoint{0.497436in}{1.687550in}}{\pgfqpoint{0.505250in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{0.513063in}{1.703177in}}{\pgfqpoint{0.517454in}{1.713776in}}{\pgfqpoint{0.517454in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{0.517454in}{1.735877in}}{\pgfqpoint{0.513063in}{1.746476in}}{\pgfqpoint{0.505250in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{0.497436in}{1.762103in}}{\pgfqpoint{0.486837in}{1.766493in}}{\pgfqpoint{0.475787in}{1.766493in}}%
\pgfpathcurveto{\pgfqpoint{0.464737in}{1.766493in}}{\pgfqpoint{0.454138in}{1.762103in}}{\pgfqpoint{0.446324in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{0.438511in}{1.746476in}}{\pgfqpoint{0.434120in}{1.735877in}}{\pgfqpoint{0.434120in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{0.434120in}{1.713776in}}{\pgfqpoint{0.438511in}{1.703177in}}{\pgfqpoint{0.446324in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{0.454138in}{1.687550in}}{\pgfqpoint{0.464737in}{1.683160in}}{\pgfqpoint{0.475787in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{0.475787in}{1.683160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.653035in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.653035in}}{\pgfqpoint{0.657381in}{1.657425in}}{\pgfqpoint{0.665195in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.673052in}}{\pgfqpoint{0.677399in}{1.683651in}}{\pgfqpoint{0.677399in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.705751in}}{\pgfqpoint{0.673008in}{1.716350in}}{\pgfqpoint{0.665195in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.731978in}}{\pgfqpoint{0.646782in}{1.736368in}}{\pgfqpoint{0.635732in}{1.736368in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.736368in}}{\pgfqpoint{0.614083in}{1.731978in}}{\pgfqpoint{0.606269in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.716350in}}{\pgfqpoint{0.594065in}{1.705751in}}{\pgfqpoint{0.594065in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.683651in}}{\pgfqpoint{0.598456in}{1.673052in}}{\pgfqpoint{0.606269in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.657425in}}{\pgfqpoint{0.624682in}{1.653035in}}{\pgfqpoint{0.635732in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.653035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.460806in}}{\pgfqpoint{0.516253in}{1.465197in}}{\pgfqpoint{0.524067in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.480824in}}{\pgfqpoint{0.536271in}{1.491423in}}{\pgfqpoint{0.536271in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.513523in}}{\pgfqpoint{0.531880in}{1.524122in}}{\pgfqpoint{0.524067in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.539749in}}{\pgfqpoint{0.505654in}{1.544140in}}{\pgfqpoint{0.494604in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.544140in}}{\pgfqpoint{0.472955in}{1.539749in}}{\pgfqpoint{0.465141in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.524122in}}{\pgfqpoint{0.452937in}{1.513523in}}{\pgfqpoint{0.452937in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.491423in}}{\pgfqpoint{0.457328in}{1.480824in}}{\pgfqpoint{0.465141in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.465197in}}{\pgfqpoint{0.483554in}{1.460806in}}{\pgfqpoint{0.494604in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344068in}{1.548313in}}%
\pgfpathcurveto{\pgfqpoint{0.355118in}{1.548313in}}{\pgfqpoint{0.365717in}{1.552704in}}{\pgfqpoint{0.373530in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{0.381344in}{1.568331in}}{\pgfqpoint{0.385734in}{1.578930in}}{\pgfqpoint{0.385734in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{0.385734in}{1.601030in}}{\pgfqpoint{0.381344in}{1.611629in}}{\pgfqpoint{0.373530in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{0.365717in}{1.627256in}}{\pgfqpoint{0.355118in}{1.631647in}}{\pgfqpoint{0.344068in}{1.631647in}}%
\pgfpathcurveto{\pgfqpoint{0.333018in}{1.631647in}}{\pgfqpoint{0.322419in}{1.627256in}}{\pgfqpoint{0.314605in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{0.306791in}{1.611629in}}{\pgfqpoint{0.302401in}{1.601030in}}{\pgfqpoint{0.302401in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{0.302401in}{1.578930in}}{\pgfqpoint{0.306791in}{1.568331in}}{\pgfqpoint{0.314605in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{0.322419in}{1.552704in}}{\pgfqpoint{0.333018in}{1.548313in}}{\pgfqpoint{0.344068in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{0.344068in}{1.548313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569872in}{1.532533in}}%
\pgfpathcurveto{\pgfqpoint{0.580922in}{1.532533in}}{\pgfqpoint{0.591521in}{1.536924in}}{\pgfqpoint{0.599335in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{0.607149in}{1.552551in}}{\pgfqpoint{0.611539in}{1.563150in}}{\pgfqpoint{0.611539in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{0.611539in}{1.585250in}}{\pgfqpoint{0.607149in}{1.595849in}}{\pgfqpoint{0.599335in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{0.591521in}{1.611476in}}{\pgfqpoint{0.580922in}{1.615867in}}{\pgfqpoint{0.569872in}{1.615867in}}%
\pgfpathcurveto{\pgfqpoint{0.558822in}{1.615867in}}{\pgfqpoint{0.548223in}{1.611476in}}{\pgfqpoint{0.540409in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{0.532596in}{1.595849in}}{\pgfqpoint{0.528206in}{1.585250in}}{\pgfqpoint{0.528206in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{0.528206in}{1.563150in}}{\pgfqpoint{0.532596in}{1.552551in}}{\pgfqpoint{0.540409in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{0.548223in}{1.536924in}}{\pgfqpoint{0.558822in}{1.532533in}}{\pgfqpoint{0.569872in}{1.532533in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{1.532533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.584177in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.584177in}}{\pgfqpoint{0.346900in}{1.588567in}}{\pgfqpoint{0.354713in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.604194in}}{\pgfqpoint{0.366917in}{1.614793in}}{\pgfqpoint{0.366917in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.636894in}}{\pgfqpoint{0.362527in}{1.647493in}}{\pgfqpoint{0.354713in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.663120in}}{\pgfqpoint{0.336301in}{1.667510in}}{\pgfqpoint{0.325251in}{1.667510in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.667510in}}{\pgfqpoint{0.303601in}{1.663120in}}{\pgfqpoint{0.295788in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.647493in}}{\pgfqpoint{0.283584in}{1.636894in}}{\pgfqpoint{0.283584in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.614793in}}{\pgfqpoint{0.287974in}{1.604194in}}{\pgfqpoint{0.295788in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.588567in}}{\pgfqpoint{0.314201in}{1.584177in}}{\pgfqpoint{0.325251in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.584177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{0.270441in}{1.267144in}}{\pgfqpoint{0.281040in}{1.271534in}}{\pgfqpoint{0.288854in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{1.287161in}}{\pgfqpoint{0.301058in}{1.297760in}}{\pgfqpoint{0.301058in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{0.301058in}{1.319860in}}{\pgfqpoint{0.296667in}{1.330459in}}{\pgfqpoint{0.288854in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{0.281040in}{1.346087in}}{\pgfqpoint{0.270441in}{1.350477in}}{\pgfqpoint{0.259391in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{0.248341in}{1.350477in}}{\pgfqpoint{0.237742in}{1.346087in}}{\pgfqpoint{0.229928in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{0.222115in}{1.330459in}}{\pgfqpoint{0.217724in}{1.319860in}}{\pgfqpoint{0.217724in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{0.217724in}{1.297760in}}{\pgfqpoint{0.222115in}{1.287161in}}{\pgfqpoint{0.229928in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{0.237742in}{1.271534in}}{\pgfqpoint{0.248341in}{1.267144in}}{\pgfqpoint{0.259391in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776860in}{1.632951in}}%
\pgfpathcurveto{\pgfqpoint{0.787910in}{1.632951in}}{\pgfqpoint{0.798509in}{1.637341in}}{\pgfqpoint{0.806323in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{0.814136in}{1.652969in}}{\pgfqpoint{0.818526in}{1.663568in}}{\pgfqpoint{0.818526in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{0.818526in}{1.685668in}}{\pgfqpoint{0.814136in}{1.696267in}}{\pgfqpoint{0.806323in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{0.798509in}{1.711894in}}{\pgfqpoint{0.787910in}{1.716284in}}{\pgfqpoint{0.776860in}{1.716284in}}%
\pgfpathcurveto{\pgfqpoint{0.765810in}{1.716284in}}{\pgfqpoint{0.755211in}{1.711894in}}{\pgfqpoint{0.747397in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{0.739583in}{1.696267in}}{\pgfqpoint{0.735193in}{1.685668in}}{\pgfqpoint{0.735193in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{0.735193in}{1.663568in}}{\pgfqpoint{0.739583in}{1.652969in}}{\pgfqpoint{0.747397in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.637341in}}{\pgfqpoint{0.765810in}{1.632951in}}{\pgfqpoint{0.776860in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{0.776860in}{1.632951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428744in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{0.439795in}{1.480890in}}{\pgfqpoint{0.450394in}{1.485280in}}{\pgfqpoint{0.458207in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{0.466021in}{1.500907in}}{\pgfqpoint{0.470411in}{1.511506in}}{\pgfqpoint{0.470411in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{0.470411in}{1.533607in}}{\pgfqpoint{0.466021in}{1.544206in}}{\pgfqpoint{0.458207in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{0.450394in}{1.559833in}}{\pgfqpoint{0.439795in}{1.564223in}}{\pgfqpoint{0.428744in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{0.417694in}{1.564223in}}{\pgfqpoint{0.407095in}{1.559833in}}{\pgfqpoint{0.399282in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{0.391468in}{1.544206in}}{\pgfqpoint{0.387078in}{1.533607in}}{\pgfqpoint{0.387078in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{0.387078in}{1.511506in}}{\pgfqpoint{0.391468in}{1.500907in}}{\pgfqpoint{0.399282in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{0.407095in}{1.485280in}}{\pgfqpoint{0.417694in}{1.480890in}}{\pgfqpoint{0.428744in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{0.428744in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522830in}{1.521057in}}%
\pgfpathcurveto{\pgfqpoint{0.533880in}{1.521057in}}{\pgfqpoint{0.544479in}{1.525447in}}{\pgfqpoint{0.552292in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{0.560106in}{1.541075in}}{\pgfqpoint{0.564496in}{1.551674in}}{\pgfqpoint{0.564496in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.573774in}}{\pgfqpoint{0.560106in}{1.584373in}}{\pgfqpoint{0.552292in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{0.544479in}{1.600000in}}{\pgfqpoint{0.533880in}{1.604390in}}{\pgfqpoint{0.522830in}{1.604390in}}%
\pgfpathcurveto{\pgfqpoint{0.511780in}{1.604390in}}{\pgfqpoint{0.501180in}{1.600000in}}{\pgfqpoint{0.493367in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{0.485553in}{1.584373in}}{\pgfqpoint{0.481163in}{1.573774in}}{\pgfqpoint{0.481163in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{0.481163in}{1.551674in}}{\pgfqpoint{0.485553in}{1.541075in}}{\pgfqpoint{0.493367in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{0.501180in}{1.525447in}}{\pgfqpoint{0.511780in}{1.521057in}}{\pgfqpoint{0.522830in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{0.522830in}{1.521057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551055in}{1.675987in}}%
\pgfpathcurveto{\pgfqpoint{0.562105in}{1.675987in}}{\pgfqpoint{0.572704in}{1.680377in}}{\pgfqpoint{0.580518in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{0.588332in}{1.696005in}}{\pgfqpoint{0.592722in}{1.706604in}}{\pgfqpoint{0.592722in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{0.592722in}{1.728704in}}{\pgfqpoint{0.588332in}{1.739303in}}{\pgfqpoint{0.580518in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{0.572704in}{1.754930in}}{\pgfqpoint{0.562105in}{1.759321in}}{\pgfqpoint{0.551055in}{1.759321in}}%
\pgfpathcurveto{\pgfqpoint{0.540005in}{1.759321in}}{\pgfqpoint{0.529406in}{1.754930in}}{\pgfqpoint{0.521592in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{0.513779in}{1.739303in}}{\pgfqpoint{0.509389in}{1.728704in}}{\pgfqpoint{0.509389in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{0.509389in}{1.706604in}}{\pgfqpoint{0.513779in}{1.696005in}}{\pgfqpoint{0.521592in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{0.529406in}{1.680377in}}{\pgfqpoint{0.540005in}{1.675987in}}{\pgfqpoint{0.551055in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{0.551055in}{1.675987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.741976in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.741976in}}{\pgfqpoint{0.535070in}{1.746366in}}{\pgfqpoint{0.542884in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.761993in}}{\pgfqpoint{0.555088in}{1.772593in}}{\pgfqpoint{0.555088in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.794693in}}{\pgfqpoint{0.550698in}{1.805292in}}{\pgfqpoint{0.542884in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.820919in}}{\pgfqpoint{0.524471in}{1.825309in}}{\pgfqpoint{0.513421in}{1.825309in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.825309in}}{\pgfqpoint{0.491772in}{1.820919in}}{\pgfqpoint{0.483958in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.805292in}}{\pgfqpoint{0.471754in}{1.794693in}}{\pgfqpoint{0.471754in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.772593in}}{\pgfqpoint{0.476145in}{1.761993in}}{\pgfqpoint{0.483958in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.746366in}}{\pgfqpoint{0.502371in}{1.741976in}}{\pgfqpoint{0.513421in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.741976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.343174in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.343174in}}{\pgfqpoint{0.459802in}{1.347564in}}{\pgfqpoint{0.467616in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.363192in}}{\pgfqpoint{0.479820in}{1.373791in}}{\pgfqpoint{0.479820in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.395891in}}{\pgfqpoint{0.475429in}{1.406490in}}{\pgfqpoint{0.467616in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.422117in}}{\pgfqpoint{0.449203in}{1.426508in}}{\pgfqpoint{0.438153in}{1.426508in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.426508in}}{\pgfqpoint{0.416504in}{1.422117in}}{\pgfqpoint{0.408690in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.406490in}}{\pgfqpoint{0.396486in}{1.395891in}}{\pgfqpoint{0.396486in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.373791in}}{\pgfqpoint{0.400877in}{1.363192in}}{\pgfqpoint{0.408690in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.347564in}}{\pgfqpoint{0.427103in}{1.343174in}}{\pgfqpoint{0.438153in}{1.343174in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.343174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579281in}{1.327394in}}%
\pgfpathcurveto{\pgfqpoint{0.590331in}{1.327394in}}{\pgfqpoint{0.600930in}{1.331785in}}{\pgfqpoint{0.608744in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{0.616557in}{1.347412in}}{\pgfqpoint{0.620947in}{1.358011in}}{\pgfqpoint{0.620947in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{0.620947in}{1.380111in}}{\pgfqpoint{0.616557in}{1.390710in}}{\pgfqpoint{0.608744in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{0.600930in}{1.406337in}}{\pgfqpoint{0.590331in}{1.410728in}}{\pgfqpoint{0.579281in}{1.410728in}}%
\pgfpathcurveto{\pgfqpoint{0.568231in}{1.410728in}}{\pgfqpoint{0.557632in}{1.406337in}}{\pgfqpoint{0.549818in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{0.542004in}{1.390710in}}{\pgfqpoint{0.537614in}{1.380111in}}{\pgfqpoint{0.537614in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{0.537614in}{1.358011in}}{\pgfqpoint{0.542004in}{1.347412in}}{\pgfqpoint{0.549818in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{0.557632in}{1.331785in}}{\pgfqpoint{0.568231in}{1.327394in}}{\pgfqpoint{0.579281in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{0.579281in}{1.327394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.493801in}}{\pgfqpoint{0.346900in}{1.498191in}}{\pgfqpoint{0.354713in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.513818in}}{\pgfqpoint{0.366917in}{1.524417in}}{\pgfqpoint{0.366917in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.546518in}}{\pgfqpoint{0.362527in}{1.557117in}}{\pgfqpoint{0.354713in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.572744in}}{\pgfqpoint{0.336301in}{1.577134in}}{\pgfqpoint{0.325251in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.577134in}}{\pgfqpoint{0.303601in}{1.572744in}}{\pgfqpoint{0.295788in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.557117in}}{\pgfqpoint{0.283584in}{1.546518in}}{\pgfqpoint{0.283584in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.524417in}}{\pgfqpoint{0.287974in}{1.513818in}}{\pgfqpoint{0.295788in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.498191in}}{\pgfqpoint{0.314201in}{1.493801in}}{\pgfqpoint{0.325251in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.620040in}}{\pgfqpoint{0.695015in}{1.624430in}}{\pgfqpoint{0.702829in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.640058in}}{\pgfqpoint{0.715033in}{1.650657in}}{\pgfqpoint{0.715033in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.672757in}}{\pgfqpoint{0.710642in}{1.683356in}}{\pgfqpoint{0.702829in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.698983in}}{\pgfqpoint{0.684416in}{1.703374in}}{\pgfqpoint{0.673366in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.703374in}}{\pgfqpoint{0.651717in}{1.698983in}}{\pgfqpoint{0.643903in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.683356in}}{\pgfqpoint{0.631699in}{1.672757in}}{\pgfqpoint{0.631699in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.650657in}}{\pgfqpoint{0.636090in}{1.640058in}}{\pgfqpoint{0.643903in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.624430in}}{\pgfqpoint{0.662316in}{1.620040in}}{\pgfqpoint{0.673366in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.693202in}}{\pgfqpoint{0.375125in}{1.697592in}}{\pgfqpoint{0.382939in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.713219in}}{\pgfqpoint{0.395143in}{1.723818in}}{\pgfqpoint{0.395143in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.745918in}}{\pgfqpoint{0.390753in}{1.756517in}}{\pgfqpoint{0.382939in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.772145in}}{\pgfqpoint{0.364526in}{1.776535in}}{\pgfqpoint{0.353476in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.776535in}}{\pgfqpoint{0.331827in}{1.772145in}}{\pgfqpoint{0.324013in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.756517in}}{\pgfqpoint{0.311810in}{1.745918in}}{\pgfqpoint{0.311810in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.723818in}}{\pgfqpoint{0.316200in}{1.713219in}}{\pgfqpoint{0.324013in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.697592in}}{\pgfqpoint{0.342426in}{1.693202in}}{\pgfqpoint{0.353476in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.308745in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.308745in}}{\pgfqpoint{0.356308in}{1.313136in}}{\pgfqpoint{0.364122in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.328763in}}{\pgfqpoint{0.376326in}{1.339362in}}{\pgfqpoint{0.376326in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.361462in}}{\pgfqpoint{0.371936in}{1.372061in}}{\pgfqpoint{0.364122in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.387688in}}{\pgfqpoint{0.345709in}{1.392079in}}{\pgfqpoint{0.334659in}{1.392079in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.392079in}}{\pgfqpoint{0.313010in}{1.387688in}}{\pgfqpoint{0.305196in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.372061in}}{\pgfqpoint{0.292992in}{1.361462in}}{\pgfqpoint{0.292992in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.339362in}}{\pgfqpoint{0.297383in}{1.328763in}}{\pgfqpoint{0.305196in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.313136in}}{\pgfqpoint{0.323609in}{1.308745in}}{\pgfqpoint{0.334659in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.308745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.727631in}}{\pgfqpoint{0.657381in}{1.732021in}}{\pgfqpoint{0.665195in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.747648in}}{\pgfqpoint{0.677399in}{1.758247in}}{\pgfqpoint{0.677399in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.780347in}}{\pgfqpoint{0.673008in}{1.790946in}}{\pgfqpoint{0.665195in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.806574in}}{\pgfqpoint{0.646782in}{1.810964in}}{\pgfqpoint{0.635732in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.810964in}}{\pgfqpoint{0.614083in}{1.806574in}}{\pgfqpoint{0.606269in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.790946in}}{\pgfqpoint{0.594065in}{1.780347in}}{\pgfqpoint{0.594065in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.758247in}}{\pgfqpoint{0.598456in}{1.747648in}}{\pgfqpoint{0.606269in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.732021in}}{\pgfqpoint{0.624682in}{1.727631in}}{\pgfqpoint{0.635732in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.721892in}}{\pgfqpoint{0.695015in}{1.726283in}}{\pgfqpoint{0.702829in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.741910in}}{\pgfqpoint{0.715033in}{1.752509in}}{\pgfqpoint{0.715033in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.774609in}}{\pgfqpoint{0.710642in}{1.785208in}}{\pgfqpoint{0.702829in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.800836in}}{\pgfqpoint{0.684416in}{1.805226in}}{\pgfqpoint{0.673366in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.805226in}}{\pgfqpoint{0.651717in}{1.800836in}}{\pgfqpoint{0.643903in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.785208in}}{\pgfqpoint{0.631699in}{1.774609in}}{\pgfqpoint{0.631699in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.752509in}}{\pgfqpoint{0.636090in}{1.741910in}}{\pgfqpoint{0.643903in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.726283in}}{\pgfqpoint{0.662316in}{1.721892in}}{\pgfqpoint{0.673366in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.647296in}}{\pgfqpoint{0.553887in}{1.651687in}}{\pgfqpoint{0.561701in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.667314in}}{\pgfqpoint{0.573905in}{1.677913in}}{\pgfqpoint{0.573905in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.700013in}}{\pgfqpoint{0.569515in}{1.710612in}}{\pgfqpoint{0.561701in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.726239in}}{\pgfqpoint{0.543288in}{1.730630in}}{\pgfqpoint{0.532238in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.730630in}}{\pgfqpoint{0.510589in}{1.726239in}}{\pgfqpoint{0.502775in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.710612in}}{\pgfqpoint{0.490571in}{1.700013in}}{\pgfqpoint{0.490571in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.677913in}}{\pgfqpoint{0.494962in}{1.667314in}}{\pgfqpoint{0.502775in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.651687in}}{\pgfqpoint{0.521188in}{1.647296in}}{\pgfqpoint{0.532238in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.196851in}}{\pgfqpoint{0.553887in}{1.201242in}}{\pgfqpoint{0.561701in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.216869in}}{\pgfqpoint{0.573905in}{1.227468in}}{\pgfqpoint{0.573905in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.249568in}}{\pgfqpoint{0.569515in}{1.260167in}}{\pgfqpoint{0.561701in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.275794in}}{\pgfqpoint{0.543288in}{1.280185in}}{\pgfqpoint{0.532238in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.280185in}}{\pgfqpoint{0.510589in}{1.275794in}}{\pgfqpoint{0.502775in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.260167in}}{\pgfqpoint{0.490571in}{1.249568in}}{\pgfqpoint{0.490571in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.227468in}}{\pgfqpoint{0.494962in}{1.216869in}}{\pgfqpoint{0.502775in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.201242in}}{\pgfqpoint{0.521188in}{1.196851in}}{\pgfqpoint{0.532238in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.555486in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.555486in}}{\pgfqpoint{0.412759in}{1.559876in}}{\pgfqpoint{0.420573in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.575503in}}{\pgfqpoint{0.432777in}{1.586102in}}{\pgfqpoint{0.432777in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.608203in}}{\pgfqpoint{0.428387in}{1.618802in}}{\pgfqpoint{0.420573in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.634429in}}{\pgfqpoint{0.402160in}{1.638819in}}{\pgfqpoint{0.391110in}{1.638819in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.638819in}}{\pgfqpoint{0.369461in}{1.634429in}}{\pgfqpoint{0.361648in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.618802in}}{\pgfqpoint{0.349444in}{1.608203in}}{\pgfqpoint{0.349444in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.586102in}}{\pgfqpoint{0.353834in}{1.575503in}}{\pgfqpoint{0.361648in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.559876in}}{\pgfqpoint{0.380060in}{1.555486in}}{\pgfqpoint{0.391110in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.555486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.133732in}}{\pgfqpoint{0.582113in}{1.138122in}}{\pgfqpoint{0.589927in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.153749in}}{\pgfqpoint{0.602130in}{1.164348in}}{\pgfqpoint{0.602130in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.186448in}}{\pgfqpoint{0.597740in}{1.197047in}}{\pgfqpoint{0.589927in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.212675in}}{\pgfqpoint{0.571514in}{1.217065in}}{\pgfqpoint{0.560464in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.217065in}}{\pgfqpoint{0.538815in}{1.212675in}}{\pgfqpoint{0.531001in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.197047in}}{\pgfqpoint{0.518797in}{1.186448in}}{\pgfqpoint{0.518797in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.164348in}}{\pgfqpoint{0.523187in}{1.153749in}}{\pgfqpoint{0.531001in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.138122in}}{\pgfqpoint{0.549414in}{1.133732in}}{\pgfqpoint{0.560464in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.691767in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.691767in}}{\pgfqpoint{0.469211in}{1.696157in}}{\pgfqpoint{0.477024in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.711785in}}{\pgfqpoint{0.489228in}{1.722384in}}{\pgfqpoint{0.489228in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.744484in}}{\pgfqpoint{0.484838in}{1.755083in}}{\pgfqpoint{0.477024in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.770710in}}{\pgfqpoint{0.458612in}{1.775100in}}{\pgfqpoint{0.447561in}{1.775100in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.775100in}}{\pgfqpoint{0.425912in}{1.770710in}}{\pgfqpoint{0.418099in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.755083in}}{\pgfqpoint{0.405895in}{1.744484in}}{\pgfqpoint{0.405895in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.722384in}}{\pgfqpoint{0.410285in}{1.711785in}}{\pgfqpoint{0.418099in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.696157in}}{\pgfqpoint{0.436511in}{1.691767in}}{\pgfqpoint{0.447561in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.691767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.367561in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.367561in}}{\pgfqpoint{0.469211in}{1.371952in}}{\pgfqpoint{0.477024in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.387579in}}{\pgfqpoint{0.489228in}{1.398178in}}{\pgfqpoint{0.489228in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.420278in}}{\pgfqpoint{0.484838in}{1.430877in}}{\pgfqpoint{0.477024in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.446504in}}{\pgfqpoint{0.458612in}{1.450895in}}{\pgfqpoint{0.447561in}{1.450895in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.450895in}}{\pgfqpoint{0.425912in}{1.446504in}}{\pgfqpoint{0.418099in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.430877in}}{\pgfqpoint{0.405895in}{1.420278in}}{\pgfqpoint{0.405895in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.398178in}}{\pgfqpoint{0.410285in}{1.387579in}}{\pgfqpoint{0.418099in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.371952in}}{\pgfqpoint{0.436511in}{1.367561in}}{\pgfqpoint{0.447561in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.367561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720409in}{1.503843in}}%
\pgfpathcurveto{\pgfqpoint{0.731459in}{1.503843in}}{\pgfqpoint{0.742058in}{1.508233in}}{\pgfqpoint{0.749871in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{0.757685in}{1.523860in}}{\pgfqpoint{0.762075in}{1.534459in}}{\pgfqpoint{0.762075in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{0.762075in}{1.556559in}}{\pgfqpoint{0.757685in}{1.567158in}}{\pgfqpoint{0.749871in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{0.742058in}{1.582786in}}{\pgfqpoint{0.731459in}{1.587176in}}{\pgfqpoint{0.720409in}{1.587176in}}%
\pgfpathcurveto{\pgfqpoint{0.709359in}{1.587176in}}{\pgfqpoint{0.698759in}{1.582786in}}{\pgfqpoint{0.690946in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{0.683132in}{1.567158in}}{\pgfqpoint{0.678742in}{1.556559in}}{\pgfqpoint{0.678742in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{0.678742in}{1.534459in}}{\pgfqpoint{0.683132in}{1.523860in}}{\pgfqpoint{0.690946in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{0.698759in}{1.508233in}}{\pgfqpoint{0.709359in}{1.503843in}}{\pgfqpoint{0.720409in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{1.503843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504013in}{1.752018in}}%
\pgfpathcurveto{\pgfqpoint{0.515063in}{1.752018in}}{\pgfqpoint{0.525662in}{1.756408in}}{\pgfqpoint{0.533475in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{0.541289in}{1.772035in}}{\pgfqpoint{0.545679in}{1.782634in}}{\pgfqpoint{0.545679in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{0.545679in}{1.804735in}}{\pgfqpoint{0.541289in}{1.815334in}}{\pgfqpoint{0.533475in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{0.525662in}{1.830961in}}{\pgfqpoint{0.515063in}{1.835351in}}{\pgfqpoint{0.504013in}{1.835351in}}%
\pgfpathcurveto{\pgfqpoint{0.492962in}{1.835351in}}{\pgfqpoint{0.482363in}{1.830961in}}{\pgfqpoint{0.474550in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{0.466736in}{1.815334in}}{\pgfqpoint{0.462346in}{1.804735in}}{\pgfqpoint{0.462346in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{0.462346in}{1.782634in}}{\pgfqpoint{0.466736in}{1.772035in}}{\pgfqpoint{0.474550in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{0.482363in}{1.756408in}}{\pgfqpoint{0.492962in}{1.752018in}}{\pgfqpoint{0.504013in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{0.504013in}{1.752018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579281in}{1.394818in}}%
\pgfpathcurveto{\pgfqpoint{0.590331in}{1.394818in}}{\pgfqpoint{0.600930in}{1.399208in}}{\pgfqpoint{0.608744in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{0.616557in}{1.414835in}}{\pgfqpoint{0.620947in}{1.425434in}}{\pgfqpoint{0.620947in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{0.620947in}{1.447534in}}{\pgfqpoint{0.616557in}{1.458133in}}{\pgfqpoint{0.608744in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{0.600930in}{1.473761in}}{\pgfqpoint{0.590331in}{1.478151in}}{\pgfqpoint{0.579281in}{1.478151in}}%
\pgfpathcurveto{\pgfqpoint{0.568231in}{1.478151in}}{\pgfqpoint{0.557632in}{1.473761in}}{\pgfqpoint{0.549818in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{0.542004in}{1.458133in}}{\pgfqpoint{0.537614in}{1.447534in}}{\pgfqpoint{0.537614in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{0.537614in}{1.425434in}}{\pgfqpoint{0.542004in}{1.414835in}}{\pgfqpoint{0.549818in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{0.557632in}{1.399208in}}{\pgfqpoint{0.568231in}{1.394818in}}{\pgfqpoint{0.579281in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{0.579281in}{1.394818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.423508in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.423508in}}{\pgfqpoint{0.647973in}{1.427899in}}{\pgfqpoint{0.655786in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.443526in}}{\pgfqpoint{0.667990in}{1.454125in}}{\pgfqpoint{0.667990in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.476225in}}{\pgfqpoint{0.663600in}{1.486824in}}{\pgfqpoint{0.655786in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.502451in}}{\pgfqpoint{0.637374in}{1.506842in}}{\pgfqpoint{0.626323in}{1.506842in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.506842in}}{\pgfqpoint{0.604674in}{1.502451in}}{\pgfqpoint{0.596861in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.486824in}}{\pgfqpoint{0.584657in}{1.476225in}}{\pgfqpoint{0.584657in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.454125in}}{\pgfqpoint{0.589047in}{1.443526in}}{\pgfqpoint{0.596861in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.427899in}}{\pgfqpoint{0.615273in}{1.423508in}}{\pgfqpoint{0.626323in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.423508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.589915in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.589915in}}{\pgfqpoint{0.582113in}{1.594305in}}{\pgfqpoint{0.589927in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.609932in}}{\pgfqpoint{0.602130in}{1.620531in}}{\pgfqpoint{0.602130in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.642632in}}{\pgfqpoint{0.597740in}{1.653231in}}{\pgfqpoint{0.589927in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.668858in}}{\pgfqpoint{0.571514in}{1.673248in}}{\pgfqpoint{0.560464in}{1.673248in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.673248in}}{\pgfqpoint{0.538815in}{1.668858in}}{\pgfqpoint{0.531001in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.653231in}}{\pgfqpoint{0.518797in}{1.642632in}}{\pgfqpoint{0.518797in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.620531in}}{\pgfqpoint{0.523187in}{1.609932in}}{\pgfqpoint{0.531001in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.594305in}}{\pgfqpoint{0.549414in}{1.589915in}}{\pgfqpoint{0.560464in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.589915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419336in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{0.430386in}{1.574135in}}{\pgfqpoint{0.440985in}{1.578525in}}{\pgfqpoint{0.448799in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{0.456612in}{1.594152in}}{\pgfqpoint{0.461003in}{1.604751in}}{\pgfqpoint{0.461003in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{0.461003in}{1.626852in}}{\pgfqpoint{0.456612in}{1.637451in}}{\pgfqpoint{0.448799in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{0.440985in}{1.653078in}}{\pgfqpoint{0.430386in}{1.657468in}}{\pgfqpoint{0.419336in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{0.408286in}{1.657468in}}{\pgfqpoint{0.397687in}{1.653078in}}{\pgfqpoint{0.389873in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{0.382059in}{1.637451in}}{\pgfqpoint{0.377669in}{1.626852in}}{\pgfqpoint{0.377669in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{0.377669in}{1.604751in}}{\pgfqpoint{0.382059in}{1.594152in}}{\pgfqpoint{0.389873in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{0.397687in}{1.578525in}}{\pgfqpoint{0.408286in}{1.574135in}}{\pgfqpoint{0.419336in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{0.419336in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551055in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{0.562105in}{1.776405in}}{\pgfqpoint{0.572704in}{1.780795in}}{\pgfqpoint{0.580518in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{0.588332in}{1.796422in}}{\pgfqpoint{0.592722in}{1.807021in}}{\pgfqpoint{0.592722in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{0.592722in}{1.829122in}}{\pgfqpoint{0.588332in}{1.839721in}}{\pgfqpoint{0.580518in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{0.572704in}{1.855348in}}{\pgfqpoint{0.562105in}{1.859738in}}{\pgfqpoint{0.551055in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{0.540005in}{1.859738in}}{\pgfqpoint{0.529406in}{1.855348in}}{\pgfqpoint{0.521592in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{0.513779in}{1.839721in}}{\pgfqpoint{0.509389in}{1.829122in}}{\pgfqpoint{0.509389in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{0.509389in}{1.807021in}}{\pgfqpoint{0.513779in}{1.796422in}}{\pgfqpoint{0.521592in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{0.529406in}{1.780795in}}{\pgfqpoint{0.540005in}{1.776405in}}{\pgfqpoint{0.551055in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{0.551055in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.774970in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.774970in}}{\pgfqpoint{0.516253in}{1.779361in}}{\pgfqpoint{0.524067in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.794988in}}{\pgfqpoint{0.536271in}{1.805587in}}{\pgfqpoint{0.536271in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.827687in}}{\pgfqpoint{0.531880in}{1.838286in}}{\pgfqpoint{0.524067in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.853913in}}{\pgfqpoint{0.505654in}{1.858304in}}{\pgfqpoint{0.494604in}{1.858304in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.858304in}}{\pgfqpoint{0.472955in}{1.853913in}}{\pgfqpoint{0.465141in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.838286in}}{\pgfqpoint{0.452937in}{1.827687in}}{\pgfqpoint{0.452937in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.805587in}}{\pgfqpoint{0.457328in}{1.794988in}}{\pgfqpoint{0.465141in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.779361in}}{\pgfqpoint{0.483554in}{1.774970in}}{\pgfqpoint{0.494604in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.774970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.726196in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.726196in}}{\pgfqpoint{0.516253in}{1.730586in}}{\pgfqpoint{0.524067in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.746214in}}{\pgfqpoint{0.536271in}{1.756813in}}{\pgfqpoint{0.536271in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.778913in}}{\pgfqpoint{0.531880in}{1.789512in}}{\pgfqpoint{0.524067in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.805139in}}{\pgfqpoint{0.505654in}{1.809529in}}{\pgfqpoint{0.494604in}{1.809529in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.809529in}}{\pgfqpoint{0.472955in}{1.805139in}}{\pgfqpoint{0.465141in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.789512in}}{\pgfqpoint{0.452937in}{1.778913in}}{\pgfqpoint{0.452937in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.756813in}}{\pgfqpoint{0.457328in}{1.746214in}}{\pgfqpoint{0.465141in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.730586in}}{\pgfqpoint{0.483554in}{1.726196in}}{\pgfqpoint{0.494604in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.726196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.417770in}}{\pgfqpoint{0.384534in}{1.422160in}}{\pgfqpoint{0.392348in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.437788in}}{\pgfqpoint{0.404551in}{1.448387in}}{\pgfqpoint{0.404551in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.470487in}}{\pgfqpoint{0.400161in}{1.481086in}}{\pgfqpoint{0.392348in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.496713in}}{\pgfqpoint{0.373935in}{1.501104in}}{\pgfqpoint{0.362885in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.501104in}}{\pgfqpoint{0.341236in}{1.496713in}}{\pgfqpoint{0.333422in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.481086in}}{\pgfqpoint{0.321218in}{1.470487in}}{\pgfqpoint{0.321218in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.448387in}}{\pgfqpoint{0.325608in}{1.437788in}}{\pgfqpoint{0.333422in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.422160in}}{\pgfqpoint{0.351835in}{1.417770in}}{\pgfqpoint{0.362885in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.353216in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.353216in}}{\pgfqpoint{0.638564in}{1.357606in}}{\pgfqpoint{0.646378in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.373233in}}{\pgfqpoint{0.658582in}{1.383833in}}{\pgfqpoint{0.658582in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.405933in}}{\pgfqpoint{0.654191in}{1.416532in}}{\pgfqpoint{0.646378in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.432159in}}{\pgfqpoint{0.627965in}{1.436549in}}{\pgfqpoint{0.616915in}{1.436549in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.436549in}}{\pgfqpoint{0.595266in}{1.432159in}}{\pgfqpoint{0.587452in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.416532in}}{\pgfqpoint{0.575248in}{1.405933in}}{\pgfqpoint{0.575248in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.383833in}}{\pgfqpoint{0.579638in}{1.373233in}}{\pgfqpoint{0.587452in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.357606in}}{\pgfqpoint{0.605865in}{1.353216in}}{\pgfqpoint{0.616915in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.353216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701592in}{1.753452in}}%
\pgfpathcurveto{\pgfqpoint{0.712642in}{1.753452in}}{\pgfqpoint{0.723241in}{1.757843in}}{\pgfqpoint{0.731054in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{0.738868in}{1.773470in}}{\pgfqpoint{0.743258in}{1.784069in}}{\pgfqpoint{0.743258in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{0.743258in}{1.806169in}}{\pgfqpoint{0.738868in}{1.816768in}}{\pgfqpoint{0.731054in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{0.723241in}{1.832395in}}{\pgfqpoint{0.712642in}{1.836786in}}{\pgfqpoint{0.701592in}{1.836786in}}%
\pgfpathcurveto{\pgfqpoint{0.690541in}{1.836786in}}{\pgfqpoint{0.679942in}{1.832395in}}{\pgfqpoint{0.672129in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{0.664315in}{1.816768in}}{\pgfqpoint{0.659925in}{1.806169in}}{\pgfqpoint{0.659925in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{0.659925in}{1.784069in}}{\pgfqpoint{0.664315in}{1.773470in}}{\pgfqpoint{0.672129in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{1.757843in}}{\pgfqpoint{0.690541in}{1.753452in}}{\pgfqpoint{0.701592in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{0.701592in}{1.753452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{0.750276in}{1.429247in}}{\pgfqpoint{0.760875in}{1.433637in}}{\pgfqpoint{0.768688in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.776502in}{1.449264in}}{\pgfqpoint{0.780892in}{1.459863in}}{\pgfqpoint{0.780892in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.780892in}{1.481963in}}{\pgfqpoint{0.776502in}{1.492562in}}{\pgfqpoint{0.768688in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.760875in}{1.508190in}}{\pgfqpoint{0.750276in}{1.512580in}}{\pgfqpoint{0.739226in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{0.728176in}{1.512580in}}{\pgfqpoint{0.717577in}{1.508190in}}{\pgfqpoint{0.709763in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.701949in}{1.492562in}}{\pgfqpoint{0.697559in}{1.481963in}}{\pgfqpoint{0.697559in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.697559in}{1.459863in}}{\pgfqpoint{0.701949in}{1.449264in}}{\pgfqpoint{0.709763in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.717577in}{1.433637in}}{\pgfqpoint{0.728176in}{1.429247in}}{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767451in}{1.262840in}}%
\pgfpathcurveto{\pgfqpoint{0.778501in}{1.262840in}}{\pgfqpoint{0.789100in}{1.267230in}}{\pgfqpoint{0.796914in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{0.804728in}{1.282858in}}{\pgfqpoint{0.809118in}{1.293457in}}{\pgfqpoint{0.809118in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{0.809118in}{1.315557in}}{\pgfqpoint{0.804728in}{1.326156in}}{\pgfqpoint{0.796914in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{0.789100in}{1.341783in}}{\pgfqpoint{0.778501in}{1.346173in}}{\pgfqpoint{0.767451in}{1.346173in}}%
\pgfpathcurveto{\pgfqpoint{0.756401in}{1.346173in}}{\pgfqpoint{0.745802in}{1.341783in}}{\pgfqpoint{0.737988in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{0.730175in}{1.326156in}}{\pgfqpoint{0.725785in}{1.315557in}}{\pgfqpoint{0.725785in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{0.725785in}{1.293457in}}{\pgfqpoint{0.730175in}{1.282858in}}{\pgfqpoint{0.737988in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{0.745802in}{1.267230in}}{\pgfqpoint{0.756401in}{1.262840in}}{\pgfqpoint{0.767451in}{1.262840in}}%
\pgfpathlineto{\pgfqpoint{0.767451in}{1.262840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278208in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{0.289258in}{1.648731in}}{\pgfqpoint{0.299857in}{1.653121in}}{\pgfqpoint{0.307671in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{0.315484in}{1.668748in}}{\pgfqpoint{0.319875in}{1.679347in}}{\pgfqpoint{0.319875in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{0.319875in}{1.701448in}}{\pgfqpoint{0.315484in}{1.712047in}}{\pgfqpoint{0.307671in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.299857in}{1.727674in}}{\pgfqpoint{0.289258in}{1.732064in}}{\pgfqpoint{0.278208in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{0.267158in}{1.732064in}}{\pgfqpoint{0.256559in}{1.727674in}}{\pgfqpoint{0.248745in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.240932in}{1.712047in}}{\pgfqpoint{0.236541in}{1.701448in}}{\pgfqpoint{0.236541in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{0.236541in}{1.679347in}}{\pgfqpoint{0.240932in}{1.668748in}}{\pgfqpoint{0.248745in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{0.256559in}{1.653121in}}{\pgfqpoint{0.267158in}{1.648731in}}{\pgfqpoint{0.278208in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{0.278208in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.569831in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.569831in}}{\pgfqpoint{0.459802in}{1.574222in}}{\pgfqpoint{0.467616in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.589849in}}{\pgfqpoint{0.479820in}{1.600448in}}{\pgfqpoint{0.479820in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.622548in}}{\pgfqpoint{0.475429in}{1.633147in}}{\pgfqpoint{0.467616in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.648774in}}{\pgfqpoint{0.449203in}{1.653165in}}{\pgfqpoint{0.438153in}{1.653165in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.653165in}}{\pgfqpoint{0.416504in}{1.648774in}}{\pgfqpoint{0.408690in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.633147in}}{\pgfqpoint{0.396486in}{1.622548in}}{\pgfqpoint{0.396486in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.600448in}}{\pgfqpoint{0.400877in}{1.589849in}}{\pgfqpoint{0.408690in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.574222in}}{\pgfqpoint{0.427103in}{1.569831in}}{\pgfqpoint{0.438153in}{1.569831in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.569831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.734803in}}{\pgfqpoint{0.563296in}{1.739194in}}{\pgfqpoint{0.571109in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.754821in}}{\pgfqpoint{0.583313in}{1.765420in}}{\pgfqpoint{0.583313in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.787520in}}{\pgfqpoint{0.578923in}{1.798119in}}{\pgfqpoint{0.571109in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.813746in}}{\pgfqpoint{0.552697in}{1.818137in}}{\pgfqpoint{0.541647in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.818137in}}{\pgfqpoint{0.519998in}{1.813746in}}{\pgfqpoint{0.512184in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.798119in}}{\pgfqpoint{0.499980in}{1.787520in}}{\pgfqpoint{0.499980in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.765420in}}{\pgfqpoint{0.504370in}{1.754821in}}{\pgfqpoint{0.512184in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.739194in}}{\pgfqpoint{0.530597in}{1.734803in}}{\pgfqpoint{0.541647in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.531099in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.531099in}}{\pgfqpoint{0.309266in}{1.535489in}}{\pgfqpoint{0.317079in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.551116in}}{\pgfqpoint{0.329283in}{1.561715in}}{\pgfqpoint{0.329283in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.583816in}}{\pgfqpoint{0.324893in}{1.594415in}}{\pgfqpoint{0.317079in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.610042in}}{\pgfqpoint{0.298667in}{1.614432in}}{\pgfqpoint{0.287617in}{1.614432in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.614432in}}{\pgfqpoint{0.265967in}{1.610042in}}{\pgfqpoint{0.258154in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.594415in}}{\pgfqpoint{0.245950in}{1.583816in}}{\pgfqpoint{0.245950in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.561715in}}{\pgfqpoint{0.250340in}{1.551116in}}{\pgfqpoint{0.258154in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.535489in}}{\pgfqpoint{0.276566in}{1.531099in}}{\pgfqpoint{0.287617in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.531099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.292965in}}{\pgfqpoint{0.629156in}{1.297356in}}{\pgfqpoint{0.636969in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.312983in}}{\pgfqpoint{0.649173in}{1.323582in}}{\pgfqpoint{0.649173in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.345682in}}{\pgfqpoint{0.644783in}{1.356281in}}{\pgfqpoint{0.636969in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.371908in}}{\pgfqpoint{0.618556in}{1.376299in}}{\pgfqpoint{0.607506in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.376299in}}{\pgfqpoint{0.585857in}{1.371908in}}{\pgfqpoint{0.578044in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.356281in}}{\pgfqpoint{0.565840in}{1.345682in}}{\pgfqpoint{0.565840in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.323582in}}{\pgfqpoint{0.570230in}{1.312983in}}{\pgfqpoint{0.578044in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.297356in}}{\pgfqpoint{0.596456in}{1.292965in}}{\pgfqpoint{0.607506in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.538271in}}{\pgfqpoint{0.469211in}{1.542662in}}{\pgfqpoint{0.477024in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.558289in}}{\pgfqpoint{0.489228in}{1.568888in}}{\pgfqpoint{0.489228in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.590988in}}{\pgfqpoint{0.484838in}{1.601587in}}{\pgfqpoint{0.477024in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.617215in}}{\pgfqpoint{0.458612in}{1.621605in}}{\pgfqpoint{0.447561in}{1.621605in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.621605in}}{\pgfqpoint{0.425912in}{1.617215in}}{\pgfqpoint{0.418099in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.601587in}}{\pgfqpoint{0.405895in}{1.590988in}}{\pgfqpoint{0.405895in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.568888in}}{\pgfqpoint{0.410285in}{1.558289in}}{\pgfqpoint{0.418099in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.542662in}}{\pgfqpoint{0.436511in}{1.538271in}}{\pgfqpoint{0.447561in}{1.538271in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.538271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645140in}{1.740541in}}%
\pgfpathcurveto{\pgfqpoint{0.656191in}{1.740541in}}{\pgfqpoint{0.666790in}{1.744932in}}{\pgfqpoint{0.674603in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{0.682417in}{1.760559in}}{\pgfqpoint{0.686807in}{1.771158in}}{\pgfqpoint{0.686807in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{0.686807in}{1.793258in}}{\pgfqpoint{0.682417in}{1.803857in}}{\pgfqpoint{0.674603in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.666790in}{1.819485in}}{\pgfqpoint{0.656191in}{1.823875in}}{\pgfqpoint{0.645140in}{1.823875in}}%
\pgfpathcurveto{\pgfqpoint{0.634090in}{1.823875in}}{\pgfqpoint{0.623491in}{1.819485in}}{\pgfqpoint{0.615678in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.607864in}{1.803857in}}{\pgfqpoint{0.603474in}{1.793258in}}{\pgfqpoint{0.603474in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{0.603474in}{1.771158in}}{\pgfqpoint{0.607864in}{1.760559in}}{\pgfqpoint{0.615678in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{0.623491in}{1.744932in}}{\pgfqpoint{0.634090in}{1.740541in}}{\pgfqpoint{0.645140in}{1.740541in}}%
\pgfpathlineto{\pgfqpoint{0.645140in}{1.740541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278208in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{0.289258in}{1.460806in}}{\pgfqpoint{0.299857in}{1.465197in}}{\pgfqpoint{0.307671in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{0.315484in}{1.480824in}}{\pgfqpoint{0.319875in}{1.491423in}}{\pgfqpoint{0.319875in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{0.319875in}{1.513523in}}{\pgfqpoint{0.315484in}{1.524122in}}{\pgfqpoint{0.307671in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{0.299857in}{1.539749in}}{\pgfqpoint{0.289258in}{1.544140in}}{\pgfqpoint{0.278208in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{0.267158in}{1.544140in}}{\pgfqpoint{0.256559in}{1.539749in}}{\pgfqpoint{0.248745in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{0.240932in}{1.524122in}}{\pgfqpoint{0.236541in}{1.513523in}}{\pgfqpoint{0.236541in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{0.236541in}{1.491423in}}{\pgfqpoint{0.240932in}{1.480824in}}{\pgfqpoint{0.248745in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{0.256559in}{1.465197in}}{\pgfqpoint{0.267158in}{1.460806in}}{\pgfqpoint{0.278208in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{0.278208in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.358954in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.358954in}}{\pgfqpoint{0.770283in}{1.363344in}}{\pgfqpoint{0.778097in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.378972in}}{\pgfqpoint{0.790301in}{1.389571in}}{\pgfqpoint{0.790301in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.411671in}}{\pgfqpoint{0.785911in}{1.422270in}}{\pgfqpoint{0.778097in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.437897in}}{\pgfqpoint{0.759684in}{1.442287in}}{\pgfqpoint{0.748634in}{1.442287in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.442287in}}{\pgfqpoint{0.726985in}{1.437897in}}{\pgfqpoint{0.719171in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.422270in}}{\pgfqpoint{0.706968in}{1.411671in}}{\pgfqpoint{0.706968in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.389571in}}{\pgfqpoint{0.711358in}{1.378972in}}{\pgfqpoint{0.719171in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.363344in}}{\pgfqpoint{0.737584in}{1.358954in}}{\pgfqpoint{0.748634in}{1.358954in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.358954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663957in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{0.675008in}{1.519622in}}{\pgfqpoint{0.685607in}{1.524013in}}{\pgfqpoint{0.693420in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{0.701234in}{1.539640in}}{\pgfqpoint{0.705624in}{1.550239in}}{\pgfqpoint{0.705624in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{0.705624in}{1.572339in}}{\pgfqpoint{0.701234in}{1.582938in}}{\pgfqpoint{0.693420in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{0.685607in}{1.598566in}}{\pgfqpoint{0.675008in}{1.602956in}}{\pgfqpoint{0.663957in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{1.602956in}}{\pgfqpoint{0.642308in}{1.598566in}}{\pgfqpoint{0.634495in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{0.626681in}{1.582938in}}{\pgfqpoint{0.622291in}{1.572339in}}{\pgfqpoint{0.622291in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{0.622291in}{1.550239in}}{\pgfqpoint{0.626681in}{1.539640in}}{\pgfqpoint{0.634495in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{0.642308in}{1.524013in}}{\pgfqpoint{0.652907in}{1.519622in}}{\pgfqpoint{0.663957in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{0.663957in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.155250in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.155250in}}{\pgfqpoint{0.770283in}{1.159640in}}{\pgfqpoint{0.778097in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.175267in}}{\pgfqpoint{0.790301in}{1.185866in}}{\pgfqpoint{0.790301in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.207966in}}{\pgfqpoint{0.785911in}{1.218565in}}{\pgfqpoint{0.778097in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.234193in}}{\pgfqpoint{0.759684in}{1.238583in}}{\pgfqpoint{0.748634in}{1.238583in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.238583in}}{\pgfqpoint{0.726985in}{1.234193in}}{\pgfqpoint{0.719171in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.218565in}}{\pgfqpoint{0.706968in}{1.207966in}}{\pgfqpoint{0.706968in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.185866in}}{\pgfqpoint{0.711358in}{1.175267in}}{\pgfqpoint{0.719171in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.159640in}}{\pgfqpoint{0.737584in}{1.155250in}}{\pgfqpoint{0.748634in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.155250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.377603in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.377603in}}{\pgfqpoint{0.412759in}{1.381993in}}{\pgfqpoint{0.420573in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.397621in}}{\pgfqpoint{0.432777in}{1.408220in}}{\pgfqpoint{0.432777in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.430320in}}{\pgfqpoint{0.428387in}{1.440919in}}{\pgfqpoint{0.420573in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.456546in}}{\pgfqpoint{0.402160in}{1.460936in}}{\pgfqpoint{0.391110in}{1.460936in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.460936in}}{\pgfqpoint{0.369461in}{1.456546in}}{\pgfqpoint{0.361648in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.440919in}}{\pgfqpoint{0.349444in}{1.430320in}}{\pgfqpoint{0.349444in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.408220in}}{\pgfqpoint{0.353834in}{1.397621in}}{\pgfqpoint{0.361648in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.381993in}}{\pgfqpoint{0.380060in}{1.377603in}}{\pgfqpoint{0.391110in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.377603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.224107in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.224107in}}{\pgfqpoint{0.770283in}{1.228498in}}{\pgfqpoint{0.778097in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.244125in}}{\pgfqpoint{0.790301in}{1.254724in}}{\pgfqpoint{0.790301in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.276824in}}{\pgfqpoint{0.785911in}{1.287423in}}{\pgfqpoint{0.778097in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.303051in}}{\pgfqpoint{0.759684in}{1.307441in}}{\pgfqpoint{0.748634in}{1.307441in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.307441in}}{\pgfqpoint{0.726985in}{1.303051in}}{\pgfqpoint{0.719171in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.287423in}}{\pgfqpoint{0.706968in}{1.276824in}}{\pgfqpoint{0.706968in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.254724in}}{\pgfqpoint{0.711358in}{1.244125in}}{\pgfqpoint{0.719171in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.228498in}}{\pgfqpoint{0.737584in}{1.224107in}}{\pgfqpoint{0.748634in}{1.224107in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.224107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.489497in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.489497in}}{\pgfqpoint{0.647973in}{1.493887in}}{\pgfqpoint{0.655786in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.509515in}}{\pgfqpoint{0.667990in}{1.520114in}}{\pgfqpoint{0.667990in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.542214in}}{\pgfqpoint{0.663600in}{1.552813in}}{\pgfqpoint{0.655786in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.568440in}}{\pgfqpoint{0.637374in}{1.572830in}}{\pgfqpoint{0.626323in}{1.572830in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.572830in}}{\pgfqpoint{0.604674in}{1.568440in}}{\pgfqpoint{0.596861in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.552813in}}{\pgfqpoint{0.584657in}{1.542214in}}{\pgfqpoint{0.584657in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.520114in}}{\pgfqpoint{0.589047in}{1.509515in}}{\pgfqpoint{0.596861in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.493887in}}{\pgfqpoint{0.615273in}{1.489497in}}{\pgfqpoint{0.626323in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.489497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.409163in}}{\pgfqpoint{0.695015in}{1.413553in}}{\pgfqpoint{0.702829in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.429180in}}{\pgfqpoint{0.715033in}{1.439780in}}{\pgfqpoint{0.715033in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.461880in}}{\pgfqpoint{0.710642in}{1.472479in}}{\pgfqpoint{0.702829in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.488106in}}{\pgfqpoint{0.684416in}{1.492496in}}{\pgfqpoint{0.673366in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.492496in}}{\pgfqpoint{0.651717in}{1.488106in}}{\pgfqpoint{0.643903in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.472479in}}{\pgfqpoint{0.631699in}{1.461880in}}{\pgfqpoint{0.631699in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.439780in}}{\pgfqpoint{0.636090in}{1.429180in}}{\pgfqpoint{0.643903in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.413553in}}{\pgfqpoint{0.662316in}{1.409163in}}{\pgfqpoint{0.673366in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663957in}{1.176768in}}%
\pgfpathcurveto{\pgfqpoint{0.675008in}{1.176768in}}{\pgfqpoint{0.685607in}{1.181158in}}{\pgfqpoint{0.693420in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{0.701234in}{1.196785in}}{\pgfqpoint{0.705624in}{1.207384in}}{\pgfqpoint{0.705624in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{0.705624in}{1.229485in}}{\pgfqpoint{0.701234in}{1.240084in}}{\pgfqpoint{0.693420in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{0.685607in}{1.255711in}}{\pgfqpoint{0.675008in}{1.260101in}}{\pgfqpoint{0.663957in}{1.260101in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{1.260101in}}{\pgfqpoint{0.642308in}{1.255711in}}{\pgfqpoint{0.634495in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{0.626681in}{1.240084in}}{\pgfqpoint{0.622291in}{1.229485in}}{\pgfqpoint{0.622291in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{0.622291in}{1.207384in}}{\pgfqpoint{0.626681in}{1.196785in}}{\pgfqpoint{0.634495in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{0.642308in}{1.181158in}}{\pgfqpoint{0.652907in}{1.176768in}}{\pgfqpoint{0.663957in}{1.176768in}}%
\pgfpathlineto{\pgfqpoint{0.663957in}{1.176768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372293in}{1.222673in}}%
\pgfpathcurveto{\pgfqpoint{0.383343in}{1.222673in}}{\pgfqpoint{0.393942in}{1.227063in}}{\pgfqpoint{0.401756in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{0.409570in}{1.242690in}}{\pgfqpoint{0.413960in}{1.253289in}}{\pgfqpoint{0.413960in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{0.413960in}{1.275390in}}{\pgfqpoint{0.409570in}{1.285989in}}{\pgfqpoint{0.401756in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{0.393942in}{1.301616in}}{\pgfqpoint{0.383343in}{1.306006in}}{\pgfqpoint{0.372293in}{1.306006in}}%
\pgfpathcurveto{\pgfqpoint{0.361243in}{1.306006in}}{\pgfqpoint{0.350644in}{1.301616in}}{\pgfqpoint{0.342830in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{0.335017in}{1.285989in}}{\pgfqpoint{0.330627in}{1.275390in}}{\pgfqpoint{0.330627in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{0.330627in}{1.253289in}}{\pgfqpoint{0.335017in}{1.242690in}}{\pgfqpoint{0.342830in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{0.350644in}{1.227063in}}{\pgfqpoint{0.361243in}{1.222673in}}{\pgfqpoint{0.372293in}{1.222673in}}%
\pgfpathlineto{\pgfqpoint{0.372293in}{1.222673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673366in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{0.684416in}{1.282924in}}{\pgfqpoint{0.695015in}{1.287314in}}{\pgfqpoint{0.702829in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{0.710642in}{1.302941in}}{\pgfqpoint{0.715033in}{1.313540in}}{\pgfqpoint{0.715033in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{0.715033in}{1.335640in}}{\pgfqpoint{0.710642in}{1.346239in}}{\pgfqpoint{0.702829in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{0.695015in}{1.361867in}}{\pgfqpoint{0.684416in}{1.366257in}}{\pgfqpoint{0.673366in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{0.662316in}{1.366257in}}{\pgfqpoint{0.651717in}{1.361867in}}{\pgfqpoint{0.643903in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{0.636090in}{1.346239in}}{\pgfqpoint{0.631699in}{1.335640in}}{\pgfqpoint{0.631699in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{0.631699in}{1.313540in}}{\pgfqpoint{0.636090in}{1.302941in}}{\pgfqpoint{0.643903in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{0.651717in}{1.287314in}}{\pgfqpoint{0.662316in}{1.282924in}}{\pgfqpoint{0.673366in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.673366in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.409163in}}{\pgfqpoint{0.582113in}{1.413553in}}{\pgfqpoint{0.589927in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.429180in}}{\pgfqpoint{0.602130in}{1.439780in}}{\pgfqpoint{0.602130in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.461880in}}{\pgfqpoint{0.597740in}{1.472479in}}{\pgfqpoint{0.589927in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.488106in}}{\pgfqpoint{0.571514in}{1.492496in}}{\pgfqpoint{0.560464in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.492496in}}{\pgfqpoint{0.538815in}{1.488106in}}{\pgfqpoint{0.531001in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.472479in}}{\pgfqpoint{0.518797in}{1.461880in}}{\pgfqpoint{0.518797in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.439780in}}{\pgfqpoint{0.523187in}{1.429180in}}{\pgfqpoint{0.531001in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.413553in}}{\pgfqpoint{0.549414in}{1.409163in}}{\pgfqpoint{0.560464in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767451in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{0.778501in}{1.142339in}}{\pgfqpoint{0.789100in}{1.146729in}}{\pgfqpoint{0.796914in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{0.804728in}{1.162356in}}{\pgfqpoint{0.809118in}{1.172955in}}{\pgfqpoint{0.809118in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{0.809118in}{1.195056in}}{\pgfqpoint{0.804728in}{1.205655in}}{\pgfqpoint{0.796914in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.789100in}{1.221282in}}{\pgfqpoint{0.778501in}{1.225672in}}{\pgfqpoint{0.767451in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{0.756401in}{1.225672in}}{\pgfqpoint{0.745802in}{1.221282in}}{\pgfqpoint{0.737988in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.730175in}{1.205655in}}{\pgfqpoint{0.725785in}{1.195056in}}{\pgfqpoint{0.725785in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{0.725785in}{1.172955in}}{\pgfqpoint{0.730175in}{1.162356in}}{\pgfqpoint{0.737988in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{0.745802in}{1.146729in}}{\pgfqpoint{0.756401in}{1.142339in}}{\pgfqpoint{0.767451in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{0.767451in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.282924in}}{\pgfqpoint{0.346900in}{1.287314in}}{\pgfqpoint{0.354713in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.302941in}}{\pgfqpoint{0.366917in}{1.313540in}}{\pgfqpoint{0.366917in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.335640in}}{\pgfqpoint{0.362527in}{1.346239in}}{\pgfqpoint{0.354713in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.361867in}}{\pgfqpoint{0.336301in}{1.366257in}}{\pgfqpoint{0.325251in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.366257in}}{\pgfqpoint{0.303601in}{1.361867in}}{\pgfqpoint{0.295788in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.346239in}}{\pgfqpoint{0.283584in}{1.335640in}}{\pgfqpoint{0.283584in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.313540in}}{\pgfqpoint{0.287974in}{1.302941in}}{\pgfqpoint{0.295788in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.287314in}}{\pgfqpoint{0.314201in}{1.282924in}}{\pgfqpoint{0.325251in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598098in}{1.505277in}}%
\pgfpathcurveto{\pgfqpoint{0.609148in}{1.505277in}}{\pgfqpoint{0.619747in}{1.509667in}}{\pgfqpoint{0.627561in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{0.635374in}{1.525295in}}{\pgfqpoint{0.639764in}{1.535894in}}{\pgfqpoint{0.639764in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{0.639764in}{1.557994in}}{\pgfqpoint{0.635374in}{1.568593in}}{\pgfqpoint{0.627561in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{0.619747in}{1.584220in}}{\pgfqpoint{0.609148in}{1.588610in}}{\pgfqpoint{0.598098in}{1.588610in}}%
\pgfpathcurveto{\pgfqpoint{0.587048in}{1.588610in}}{\pgfqpoint{0.576449in}{1.584220in}}{\pgfqpoint{0.568635in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{0.560821in}{1.568593in}}{\pgfqpoint{0.556431in}{1.557994in}}{\pgfqpoint{0.556431in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{0.556431in}{1.535894in}}{\pgfqpoint{0.560821in}{1.525295in}}{\pgfqpoint{0.568635in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{0.576449in}{1.509667in}}{\pgfqpoint{0.587048in}{1.505277in}}{\pgfqpoint{0.598098in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{0.598098in}{1.505277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.337436in}}{\pgfqpoint{0.384534in}{1.341826in}}{\pgfqpoint{0.392348in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.357454in}}{\pgfqpoint{0.404551in}{1.368053in}}{\pgfqpoint{0.404551in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.390153in}}{\pgfqpoint{0.400161in}{1.400752in}}{\pgfqpoint{0.392348in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.416379in}}{\pgfqpoint{0.373935in}{1.420769in}}{\pgfqpoint{0.362885in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.420769in}}{\pgfqpoint{0.341236in}{1.416379in}}{\pgfqpoint{0.333422in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.400752in}}{\pgfqpoint{0.321218in}{1.390153in}}{\pgfqpoint{0.321218in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.368053in}}{\pgfqpoint{0.325608in}{1.357454in}}{\pgfqpoint{0.333422in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.341826in}}{\pgfqpoint{0.351835in}{1.337436in}}{\pgfqpoint{0.362885in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428744in}{1.644427in}}%
\pgfpathcurveto{\pgfqpoint{0.439795in}{1.644427in}}{\pgfqpoint{0.450394in}{1.648818in}}{\pgfqpoint{0.458207in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{0.466021in}{1.664445in}}{\pgfqpoint{0.470411in}{1.675044in}}{\pgfqpoint{0.470411in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{0.470411in}{1.697144in}}{\pgfqpoint{0.466021in}{1.707743in}}{\pgfqpoint{0.458207in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{0.450394in}{1.723370in}}{\pgfqpoint{0.439795in}{1.727761in}}{\pgfqpoint{0.428744in}{1.727761in}}%
\pgfpathcurveto{\pgfqpoint{0.417694in}{1.727761in}}{\pgfqpoint{0.407095in}{1.723370in}}{\pgfqpoint{0.399282in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{0.391468in}{1.707743in}}{\pgfqpoint{0.387078in}{1.697144in}}{\pgfqpoint{0.387078in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{0.387078in}{1.675044in}}{\pgfqpoint{0.391468in}{1.664445in}}{\pgfqpoint{0.399282in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{0.407095in}{1.648818in}}{\pgfqpoint{0.417694in}{1.644427in}}{\pgfqpoint{0.428744in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{0.428744in}{1.644427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.430681in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.430681in}}{\pgfqpoint{0.346900in}{1.435071in}}{\pgfqpoint{0.354713in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.450699in}}{\pgfqpoint{0.366917in}{1.461298in}}{\pgfqpoint{0.366917in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.483398in}}{\pgfqpoint{0.362527in}{1.493997in}}{\pgfqpoint{0.354713in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.509624in}}{\pgfqpoint{0.336301in}{1.514014in}}{\pgfqpoint{0.325251in}{1.514014in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.514014in}}{\pgfqpoint{0.303601in}{1.509624in}}{\pgfqpoint{0.295788in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.493997in}}{\pgfqpoint{0.283584in}{1.483398in}}{\pgfqpoint{0.283584in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.461298in}}{\pgfqpoint{0.287974in}{1.450699in}}{\pgfqpoint{0.295788in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.435071in}}{\pgfqpoint{0.314201in}{1.430681in}}{\pgfqpoint{0.325251in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.430681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.323091in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.323091in}}{\pgfqpoint{0.647973in}{1.327481in}}{\pgfqpoint{0.655786in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.343108in}}{\pgfqpoint{0.667990in}{1.353707in}}{\pgfqpoint{0.667990in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.375807in}}{\pgfqpoint{0.663600in}{1.386406in}}{\pgfqpoint{0.655786in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.402034in}}{\pgfqpoint{0.637374in}{1.406424in}}{\pgfqpoint{0.626323in}{1.406424in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.406424in}}{\pgfqpoint{0.604674in}{1.402034in}}{\pgfqpoint{0.596861in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.386406in}}{\pgfqpoint{0.584657in}{1.375807in}}{\pgfqpoint{0.584657in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.353707in}}{\pgfqpoint{0.589047in}{1.343108in}}{\pgfqpoint{0.596861in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.327481in}}{\pgfqpoint{0.615273in}{1.323091in}}{\pgfqpoint{0.626323in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.323091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.117952in}}{\pgfqpoint{0.704424in}{1.122342in}}{\pgfqpoint{0.712237in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.137969in}}{\pgfqpoint{0.724441in}{1.148568in}}{\pgfqpoint{0.724441in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.170668in}}{\pgfqpoint{0.720051in}{1.181267in}}{\pgfqpoint{0.712237in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.196895in}}{\pgfqpoint{0.693825in}{1.201285in}}{\pgfqpoint{0.682775in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.201285in}}{\pgfqpoint{0.661125in}{1.196895in}}{\pgfqpoint{0.653312in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.181267in}}{\pgfqpoint{0.641108in}{1.170668in}}{\pgfqpoint{0.641108in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.148568in}}{\pgfqpoint{0.645498in}{1.137969in}}{\pgfqpoint{0.653312in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.122342in}}{\pgfqpoint{0.671724in}{1.117952in}}{\pgfqpoint{0.682775in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.156684in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.156684in}}{\pgfqpoint{0.704424in}{1.161074in}}{\pgfqpoint{0.712237in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.176702in}}{\pgfqpoint{0.724441in}{1.187301in}}{\pgfqpoint{0.724441in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.209401in}}{\pgfqpoint{0.720051in}{1.220000in}}{\pgfqpoint{0.712237in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.235627in}}{\pgfqpoint{0.693825in}{1.240018in}}{\pgfqpoint{0.682775in}{1.240018in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.240018in}}{\pgfqpoint{0.661125in}{1.235627in}}{\pgfqpoint{0.653312in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.220000in}}{\pgfqpoint{0.641108in}{1.209401in}}{\pgfqpoint{0.641108in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.187301in}}{\pgfqpoint{0.645498in}{1.176702in}}{\pgfqpoint{0.653312in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.161074in}}{\pgfqpoint{0.671724in}{1.156684in}}{\pgfqpoint{0.682775in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.156684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758043in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{0.769093in}{1.404859in}}{\pgfqpoint{0.779692in}{1.409250in}}{\pgfqpoint{0.787506in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{0.795319in}{1.424877in}}{\pgfqpoint{0.799709in}{1.435476in}}{\pgfqpoint{0.799709in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{0.799709in}{1.457576in}}{\pgfqpoint{0.795319in}{1.468175in}}{\pgfqpoint{0.787506in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{0.779692in}{1.483802in}}{\pgfqpoint{0.769093in}{1.488193in}}{\pgfqpoint{0.758043in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{0.746993in}{1.488193in}}{\pgfqpoint{0.736394in}{1.483802in}}{\pgfqpoint{0.728580in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{0.720766in}{1.468175in}}{\pgfqpoint{0.716376in}{1.457576in}}{\pgfqpoint{0.716376in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{0.716376in}{1.435476in}}{\pgfqpoint{0.720766in}{1.424877in}}{\pgfqpoint{0.728580in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{0.736394in}{1.409250in}}{\pgfqpoint{0.746993in}{1.404859in}}{\pgfqpoint{0.758043in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{0.758043in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409927in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{0.420977in}{1.267144in}}{\pgfqpoint{0.431577in}{1.271534in}}{\pgfqpoint{0.439390in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{0.447204in}{1.287161in}}{\pgfqpoint{0.451594in}{1.297760in}}{\pgfqpoint{0.451594in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{0.451594in}{1.319860in}}{\pgfqpoint{0.447204in}{1.330459in}}{\pgfqpoint{0.439390in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{1.346087in}}{\pgfqpoint{0.420977in}{1.350477in}}{\pgfqpoint{0.409927in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{0.398877in}{1.350477in}}{\pgfqpoint{0.388278in}{1.346087in}}{\pgfqpoint{0.380465in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{0.372651in}{1.330459in}}{\pgfqpoint{0.368261in}{1.319860in}}{\pgfqpoint{0.368261in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{0.368261in}{1.297760in}}{\pgfqpoint{0.372651in}{1.287161in}}{\pgfqpoint{0.380465in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{0.388278in}{1.271534in}}{\pgfqpoint{0.398877in}{1.267144in}}{\pgfqpoint{0.409927in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758043in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{0.769093in}{1.292965in}}{\pgfqpoint{0.779692in}{1.297356in}}{\pgfqpoint{0.787506in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.795319in}{1.312983in}}{\pgfqpoint{0.799709in}{1.323582in}}{\pgfqpoint{0.799709in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.799709in}{1.345682in}}{\pgfqpoint{0.795319in}{1.356281in}}{\pgfqpoint{0.787506in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.779692in}{1.371908in}}{\pgfqpoint{0.769093in}{1.376299in}}{\pgfqpoint{0.758043in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{0.746993in}{1.376299in}}{\pgfqpoint{0.736394in}{1.371908in}}{\pgfqpoint{0.728580in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.720766in}{1.356281in}}{\pgfqpoint{0.716376in}{1.345682in}}{\pgfqpoint{0.716376in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.716376in}{1.323582in}}{\pgfqpoint{0.720766in}{1.312983in}}{\pgfqpoint{0.728580in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.736394in}{1.297356in}}{\pgfqpoint{0.746993in}{1.292965in}}{\pgfqpoint{0.758043in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{0.758043in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268799in}{1.414901in}}%
\pgfpathcurveto{\pgfqpoint{0.279850in}{1.414901in}}{\pgfqpoint{0.290449in}{1.419291in}}{\pgfqpoint{0.298262in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{0.306076in}{1.434919in}}{\pgfqpoint{0.310466in}{1.445518in}}{\pgfqpoint{0.310466in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{0.310466in}{1.467618in}}{\pgfqpoint{0.306076in}{1.478217in}}{\pgfqpoint{0.298262in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{0.290449in}{1.493844in}}{\pgfqpoint{0.279850in}{1.498234in}}{\pgfqpoint{0.268799in}{1.498234in}}%
\pgfpathcurveto{\pgfqpoint{0.257749in}{1.498234in}}{\pgfqpoint{0.247150in}{1.493844in}}{\pgfqpoint{0.239337in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{0.231523in}{1.478217in}}{\pgfqpoint{0.227133in}{1.467618in}}{\pgfqpoint{0.227133in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{0.227133in}{1.445518in}}{\pgfqpoint{0.231523in}{1.434919in}}{\pgfqpoint{0.239337in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{0.247150in}{1.419291in}}{\pgfqpoint{0.257749in}{1.414901in}}{\pgfqpoint{0.268799in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{0.268799in}{1.414901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.191113in}}{\pgfqpoint{0.535070in}{1.195503in}}{\pgfqpoint{0.542884in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.211131in}}{\pgfqpoint{0.555088in}{1.221730in}}{\pgfqpoint{0.555088in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.243830in}}{\pgfqpoint{0.550698in}{1.254429in}}{\pgfqpoint{0.542884in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.270056in}}{\pgfqpoint{0.524471in}{1.274446in}}{\pgfqpoint{0.513421in}{1.274446in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.274446in}}{\pgfqpoint{0.491772in}{1.270056in}}{\pgfqpoint{0.483958in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.254429in}}{\pgfqpoint{0.471754in}{1.243830in}}{\pgfqpoint{0.471754in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.221730in}}{\pgfqpoint{0.476145in}{1.211131in}}{\pgfqpoint{0.483958in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.195503in}}{\pgfqpoint{0.502371in}{1.191113in}}{\pgfqpoint{0.513421in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.191113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.499539in}}{\pgfqpoint{0.732649in}{1.503929in}}{\pgfqpoint{0.740463in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.519556in}}{\pgfqpoint{0.752667in}{1.530155in}}{\pgfqpoint{0.752667in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.552256in}}{\pgfqpoint{0.748277in}{1.562855in}}{\pgfqpoint{0.740463in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.578482in}}{\pgfqpoint{0.722050in}{1.582872in}}{\pgfqpoint{0.711000in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.582872in}}{\pgfqpoint{0.689351in}{1.578482in}}{\pgfqpoint{0.681537in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.562855in}}{\pgfqpoint{0.669333in}{1.552256in}}{\pgfqpoint{0.669333in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.530155in}}{\pgfqpoint{0.673724in}{1.519556in}}{\pgfqpoint{0.681537in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.503929in}}{\pgfqpoint{0.699950in}{1.499539in}}{\pgfqpoint{0.711000in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400519in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{0.411569in}{1.648731in}}{\pgfqpoint{0.422168in}{1.653121in}}{\pgfqpoint{0.429982in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{0.437795in}{1.668748in}}{\pgfqpoint{0.442185in}{1.679347in}}{\pgfqpoint{0.442185in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{0.442185in}{1.701448in}}{\pgfqpoint{0.437795in}{1.712047in}}{\pgfqpoint{0.429982in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.422168in}{1.727674in}}{\pgfqpoint{0.411569in}{1.732064in}}{\pgfqpoint{0.400519in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{0.389469in}{1.732064in}}{\pgfqpoint{0.378870in}{1.727674in}}{\pgfqpoint{0.371056in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{1.712047in}}{\pgfqpoint{0.358852in}{1.701448in}}{\pgfqpoint{0.358852in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{0.358852in}{1.679347in}}{\pgfqpoint{0.363242in}{1.668748in}}{\pgfqpoint{0.371056in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{0.378870in}{1.653121in}}{\pgfqpoint{0.389469in}{1.648731in}}{\pgfqpoint{0.400519in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{0.400519in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.231280in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.231280in}}{\pgfqpoint{0.553887in}{1.235670in}}{\pgfqpoint{0.561701in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.251298in}}{\pgfqpoint{0.573905in}{1.261897in}}{\pgfqpoint{0.573905in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.283997in}}{\pgfqpoint{0.569515in}{1.294596in}}{\pgfqpoint{0.561701in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.310223in}}{\pgfqpoint{0.543288in}{1.314614in}}{\pgfqpoint{0.532238in}{1.314614in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.314614in}}{\pgfqpoint{0.510589in}{1.310223in}}{\pgfqpoint{0.502775in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.294596in}}{\pgfqpoint{0.490571in}{1.283997in}}{\pgfqpoint{0.490571in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.261897in}}{\pgfqpoint{0.494962in}{1.251298in}}{\pgfqpoint{0.502775in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.235670in}}{\pgfqpoint{0.521188in}{1.231280in}}{\pgfqpoint{0.532238in}{1.231280in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.231280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.766363in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.766363in}}{\pgfqpoint{0.563296in}{1.770753in}}{\pgfqpoint{0.571109in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.786381in}}{\pgfqpoint{0.583313in}{1.796980in}}{\pgfqpoint{0.583313in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.819080in}}{\pgfqpoint{0.578923in}{1.829679in}}{\pgfqpoint{0.571109in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.845306in}}{\pgfqpoint{0.552697in}{1.849696in}}{\pgfqpoint{0.541647in}{1.849696in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.849696in}}{\pgfqpoint{0.519998in}{1.845306in}}{\pgfqpoint{0.512184in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.829679in}}{\pgfqpoint{0.499980in}{1.819080in}}{\pgfqpoint{0.499980in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.796980in}}{\pgfqpoint{0.504370in}{1.786381in}}{\pgfqpoint{0.512184in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.770753in}}{\pgfqpoint{0.530597in}{1.766363in}}{\pgfqpoint{0.541647in}{1.766363in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.766363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.258536in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.258536in}}{\pgfqpoint{0.732649in}{1.262927in}}{\pgfqpoint{0.740463in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.278554in}}{\pgfqpoint{0.752667in}{1.289153in}}{\pgfqpoint{0.752667in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.311253in}}{\pgfqpoint{0.748277in}{1.321852in}}{\pgfqpoint{0.740463in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.337479in}}{\pgfqpoint{0.722050in}{1.341870in}}{\pgfqpoint{0.711000in}{1.341870in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.341870in}}{\pgfqpoint{0.689351in}{1.337479in}}{\pgfqpoint{0.681537in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.321852in}}{\pgfqpoint{0.669333in}{1.311253in}}{\pgfqpoint{0.669333in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.289153in}}{\pgfqpoint{0.673724in}{1.278554in}}{\pgfqpoint{0.681537in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.262927in}}{\pgfqpoint{0.699950in}{1.258536in}}{\pgfqpoint{0.711000in}{1.258536in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.258536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645140in}{1.615737in}}%
\pgfpathcurveto{\pgfqpoint{0.656191in}{1.615737in}}{\pgfqpoint{0.666790in}{1.620127in}}{\pgfqpoint{0.674603in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{0.682417in}{1.635754in}}{\pgfqpoint{0.686807in}{1.646353in}}{\pgfqpoint{0.686807in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{0.686807in}{1.668453in}}{\pgfqpoint{0.682417in}{1.679052in}}{\pgfqpoint{0.674603in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{0.666790in}{1.694680in}}{\pgfqpoint{0.656191in}{1.699070in}}{\pgfqpoint{0.645140in}{1.699070in}}%
\pgfpathcurveto{\pgfqpoint{0.634090in}{1.699070in}}{\pgfqpoint{0.623491in}{1.694680in}}{\pgfqpoint{0.615678in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{0.607864in}{1.679052in}}{\pgfqpoint{0.603474in}{1.668453in}}{\pgfqpoint{0.603474in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{0.603474in}{1.646353in}}{\pgfqpoint{0.607864in}{1.635754in}}{\pgfqpoint{0.615678in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{0.623491in}{1.620127in}}{\pgfqpoint{0.634090in}{1.615737in}}{\pgfqpoint{0.645140in}{1.615737in}}%
\pgfpathlineto{\pgfqpoint{0.645140in}{1.615737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.139470in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.139470in}}{\pgfqpoint{0.375125in}{1.143860in}}{\pgfqpoint{0.382939in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.159487in}}{\pgfqpoint{0.395143in}{1.170086in}}{\pgfqpoint{0.395143in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.192186in}}{\pgfqpoint{0.390753in}{1.202786in}}{\pgfqpoint{0.382939in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.218413in}}{\pgfqpoint{0.364526in}{1.222803in}}{\pgfqpoint{0.353476in}{1.222803in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.222803in}}{\pgfqpoint{0.331827in}{1.218413in}}{\pgfqpoint{0.324013in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.202786in}}{\pgfqpoint{0.311810in}{1.192186in}}{\pgfqpoint{0.311810in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.170086in}}{\pgfqpoint{0.316200in}{1.159487in}}{\pgfqpoint{0.324013in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.143860in}}{\pgfqpoint{0.342426in}{1.139470in}}{\pgfqpoint{0.353476in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.139470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654549in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{0.665599in}{1.721892in}}{\pgfqpoint{0.676198in}{1.726283in}}{\pgfqpoint{0.684012in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{0.691825in}{1.741910in}}{\pgfqpoint{0.696216in}{1.752509in}}{\pgfqpoint{0.696216in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{0.696216in}{1.774609in}}{\pgfqpoint{0.691825in}{1.785208in}}{\pgfqpoint{0.684012in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{1.800836in}}{\pgfqpoint{0.665599in}{1.805226in}}{\pgfqpoint{0.654549in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{0.643499in}{1.805226in}}{\pgfqpoint{0.632900in}{1.800836in}}{\pgfqpoint{0.625086in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{0.617273in}{1.785208in}}{\pgfqpoint{0.612882in}{1.774609in}}{\pgfqpoint{0.612882in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{0.612882in}{1.752509in}}{\pgfqpoint{0.617273in}{1.741910in}}{\pgfqpoint{0.625086in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{0.632900in}{1.726283in}}{\pgfqpoint{0.643499in}{1.721892in}}{\pgfqpoint{0.654549in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{0.654549in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.693202in}}{\pgfqpoint{0.506845in}{1.697592in}}{\pgfqpoint{0.514658in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.713219in}}{\pgfqpoint{0.526862in}{1.723818in}}{\pgfqpoint{0.526862in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.745918in}}{\pgfqpoint{0.522472in}{1.756517in}}{\pgfqpoint{0.514658in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.772145in}}{\pgfqpoint{0.496246in}{1.776535in}}{\pgfqpoint{0.485196in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.776535in}}{\pgfqpoint{0.463546in}{1.772145in}}{\pgfqpoint{0.455733in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.756517in}}{\pgfqpoint{0.443529in}{1.745918in}}{\pgfqpoint{0.443529in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.723818in}}{\pgfqpoint{0.447919in}{1.713219in}}{\pgfqpoint{0.455733in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.697592in}}{\pgfqpoint{0.474145in}{1.693202in}}{\pgfqpoint{0.485196in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.457937in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.457937in}}{\pgfqpoint{0.629156in}{1.462328in}}{\pgfqpoint{0.636969in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.477955in}}{\pgfqpoint{0.649173in}{1.488554in}}{\pgfqpoint{0.649173in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.510654in}}{\pgfqpoint{0.644783in}{1.521253in}}{\pgfqpoint{0.636969in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.536880in}}{\pgfqpoint{0.618556in}{1.541271in}}{\pgfqpoint{0.607506in}{1.541271in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.541271in}}{\pgfqpoint{0.585857in}{1.536880in}}{\pgfqpoint{0.578044in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.521253in}}{\pgfqpoint{0.565840in}{1.510654in}}{\pgfqpoint{0.565840in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.488554in}}{\pgfqpoint{0.570230in}{1.477955in}}{\pgfqpoint{0.578044in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.462328in}}{\pgfqpoint{0.596456in}{1.457937in}}{\pgfqpoint{0.607506in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.457937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.525361in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.525361in}}{\pgfqpoint{0.309266in}{1.529751in}}{\pgfqpoint{0.317079in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.545378in}}{\pgfqpoint{0.329283in}{1.555977in}}{\pgfqpoint{0.329283in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.578077in}}{\pgfqpoint{0.324893in}{1.588676in}}{\pgfqpoint{0.317079in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.604304in}}{\pgfqpoint{0.298667in}{1.608694in}}{\pgfqpoint{0.287617in}{1.608694in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.608694in}}{\pgfqpoint{0.265967in}{1.604304in}}{\pgfqpoint{0.258154in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.588676in}}{\pgfqpoint{0.245950in}{1.578077in}}{\pgfqpoint{0.245950in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.555977in}}{\pgfqpoint{0.250340in}{1.545378in}}{\pgfqpoint{0.258154in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.529751in}}{\pgfqpoint{0.276566in}{1.525361in}}{\pgfqpoint{0.287617in}{1.525361in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.525361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.084957in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.084957in}}{\pgfqpoint{0.375125in}{1.089347in}}{\pgfqpoint{0.382939in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.104975in}}{\pgfqpoint{0.395143in}{1.115574in}}{\pgfqpoint{0.395143in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.137674in}}{\pgfqpoint{0.390753in}{1.148273in}}{\pgfqpoint{0.382939in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.163900in}}{\pgfqpoint{0.364526in}{1.168291in}}{\pgfqpoint{0.353476in}{1.168291in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.168291in}}{\pgfqpoint{0.331827in}{1.163900in}}{\pgfqpoint{0.324013in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.148273in}}{\pgfqpoint{0.311810in}{1.137674in}}{\pgfqpoint{0.311810in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.115574in}}{\pgfqpoint{0.316200in}{1.104975in}}{\pgfqpoint{0.324013in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.089347in}}{\pgfqpoint{0.342426in}{1.084957in}}{\pgfqpoint{0.353476in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.084957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.450765in}}{\pgfqpoint{0.375125in}{1.455155in}}{\pgfqpoint{0.382939in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.470782in}}{\pgfqpoint{0.395143in}{1.481381in}}{\pgfqpoint{0.395143in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.503481in}}{\pgfqpoint{0.390753in}{1.514080in}}{\pgfqpoint{0.382939in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.529708in}}{\pgfqpoint{0.364526in}{1.534098in}}{\pgfqpoint{0.353476in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.534098in}}{\pgfqpoint{0.331827in}{1.529708in}}{\pgfqpoint{0.324013in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.514080in}}{\pgfqpoint{0.311810in}{1.503481in}}{\pgfqpoint{0.311810in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.481381in}}{\pgfqpoint{0.316200in}{1.470782in}}{\pgfqpoint{0.324013in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.455155in}}{\pgfqpoint{0.342426in}{1.450765in}}{\pgfqpoint{0.353476in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456970in}{1.067743in}}%
\pgfpathcurveto{\pgfqpoint{0.468020in}{1.067743in}}{\pgfqpoint{0.478619in}{1.072133in}}{\pgfqpoint{0.486433in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{0.494246in}{1.087760in}}{\pgfqpoint{0.498637in}{1.098359in}}{\pgfqpoint{0.498637in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{0.498637in}{1.120460in}}{\pgfqpoint{0.494246in}{1.131059in}}{\pgfqpoint{0.486433in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{0.478619in}{1.146686in}}{\pgfqpoint{0.468020in}{1.151076in}}{\pgfqpoint{0.456970in}{1.151076in}}%
\pgfpathcurveto{\pgfqpoint{0.445920in}{1.151076in}}{\pgfqpoint{0.435321in}{1.146686in}}{\pgfqpoint{0.427507in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{0.419694in}{1.131059in}}{\pgfqpoint{0.415303in}{1.120460in}}{\pgfqpoint{0.415303in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{0.415303in}{1.098359in}}{\pgfqpoint{0.419694in}{1.087760in}}{\pgfqpoint{0.427507in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{0.435321in}{1.072133in}}{\pgfqpoint{0.445920in}{1.067743in}}{\pgfqpoint{0.456970in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{0.456970in}{1.067743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409927in}{1.577004in}}%
\pgfpathcurveto{\pgfqpoint{0.420977in}{1.577004in}}{\pgfqpoint{0.431577in}{1.581394in}}{\pgfqpoint{0.439390in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{0.447204in}{1.597022in}}{\pgfqpoint{0.451594in}{1.607621in}}{\pgfqpoint{0.451594in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{0.451594in}{1.629721in}}{\pgfqpoint{0.447204in}{1.640320in}}{\pgfqpoint{0.439390in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{1.655947in}}{\pgfqpoint{0.420977in}{1.660337in}}{\pgfqpoint{0.409927in}{1.660337in}}%
\pgfpathcurveto{\pgfqpoint{0.398877in}{1.660337in}}{\pgfqpoint{0.388278in}{1.655947in}}{\pgfqpoint{0.380465in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{0.372651in}{1.640320in}}{\pgfqpoint{0.368261in}{1.629721in}}{\pgfqpoint{0.368261in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{0.368261in}{1.607621in}}{\pgfqpoint{0.372651in}{1.597022in}}{\pgfqpoint{0.380465in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{0.388278in}{1.581394in}}{\pgfqpoint{0.398877in}{1.577004in}}{\pgfqpoint{0.409927in}{1.577004in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{1.577004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475787in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{1.304442in}}{\pgfqpoint{0.497436in}{1.308832in}}{\pgfqpoint{0.505250in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{0.513063in}{1.324459in}}{\pgfqpoint{0.517454in}{1.335058in}}{\pgfqpoint{0.517454in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{0.517454in}{1.357158in}}{\pgfqpoint{0.513063in}{1.367757in}}{\pgfqpoint{0.505250in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{0.497436in}{1.383385in}}{\pgfqpoint{0.486837in}{1.387775in}}{\pgfqpoint{0.475787in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{0.464737in}{1.387775in}}{\pgfqpoint{0.454138in}{1.383385in}}{\pgfqpoint{0.446324in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{0.438511in}{1.367757in}}{\pgfqpoint{0.434120in}{1.357158in}}{\pgfqpoint{0.434120in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{0.434120in}{1.335058in}}{\pgfqpoint{0.438511in}{1.324459in}}{\pgfqpoint{0.446324in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{0.454138in}{1.308832in}}{\pgfqpoint{0.464737in}{1.304442in}}{\pgfqpoint{0.475787in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{0.475787in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.328829in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.328829in}}{\pgfqpoint{0.403351in}{1.333219in}}{\pgfqpoint{0.411165in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.348846in}}{\pgfqpoint{0.423368in}{1.359445in}}{\pgfqpoint{0.423368in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.381546in}}{\pgfqpoint{0.418978in}{1.392145in}}{\pgfqpoint{0.411165in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.407772in}}{\pgfqpoint{0.392752in}{1.412162in}}{\pgfqpoint{0.381702in}{1.412162in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.412162in}}{\pgfqpoint{0.360053in}{1.407772in}}{\pgfqpoint{0.352239in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.392145in}}{\pgfqpoint{0.340035in}{1.381546in}}{\pgfqpoint{0.340035in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.359445in}}{\pgfqpoint{0.344425in}{1.348846in}}{\pgfqpoint{0.352239in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.333219in}}{\pgfqpoint{0.370652in}{1.328829in}}{\pgfqpoint{0.381702in}{1.328829in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.328829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.677422in}}{\pgfqpoint{0.516253in}{1.681812in}}{\pgfqpoint{0.524067in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.697439in}}{\pgfqpoint{0.536271in}{1.708038in}}{\pgfqpoint{0.536271in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.730139in}}{\pgfqpoint{0.531880in}{1.740738in}}{\pgfqpoint{0.524067in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.756365in}}{\pgfqpoint{0.505654in}{1.760755in}}{\pgfqpoint{0.494604in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.760755in}}{\pgfqpoint{0.472955in}{1.756365in}}{\pgfqpoint{0.465141in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.740738in}}{\pgfqpoint{0.452937in}{1.730139in}}{\pgfqpoint{0.452937in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.708038in}}{\pgfqpoint{0.457328in}{1.697439in}}{\pgfqpoint{0.465141in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.681812in}}{\pgfqpoint{0.483554in}{1.677422in}}{\pgfqpoint{0.494604in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400519in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{0.411569in}{1.734803in}}{\pgfqpoint{0.422168in}{1.739194in}}{\pgfqpoint{0.429982in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{0.437795in}{1.754821in}}{\pgfqpoint{0.442185in}{1.765420in}}{\pgfqpoint{0.442185in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{0.442185in}{1.787520in}}{\pgfqpoint{0.437795in}{1.798119in}}{\pgfqpoint{0.429982in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{0.422168in}{1.813746in}}{\pgfqpoint{0.411569in}{1.818137in}}{\pgfqpoint{0.400519in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{0.389469in}{1.818137in}}{\pgfqpoint{0.378870in}{1.813746in}}{\pgfqpoint{0.371056in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{1.798119in}}{\pgfqpoint{0.358852in}{1.787520in}}{\pgfqpoint{0.358852in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{0.358852in}{1.765420in}}{\pgfqpoint{0.363242in}{1.754821in}}{\pgfqpoint{0.371056in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{0.378870in}{1.739194in}}{\pgfqpoint{0.389469in}{1.734803in}}{\pgfqpoint{0.400519in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{0.400519in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.396252in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.396252in}}{\pgfqpoint{0.732649in}{1.400642in}}{\pgfqpoint{0.740463in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.416270in}}{\pgfqpoint{0.752667in}{1.426869in}}{\pgfqpoint{0.752667in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.448969in}}{\pgfqpoint{0.748277in}{1.459568in}}{\pgfqpoint{0.740463in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.475195in}}{\pgfqpoint{0.722050in}{1.479585in}}{\pgfqpoint{0.711000in}{1.479585in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.479585in}}{\pgfqpoint{0.689351in}{1.475195in}}{\pgfqpoint{0.681537in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.459568in}}{\pgfqpoint{0.669333in}{1.448969in}}{\pgfqpoint{0.669333in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.426869in}}{\pgfqpoint{0.673724in}{1.416270in}}{\pgfqpoint{0.681537in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.400642in}}{\pgfqpoint{0.699950in}{1.396252in}}{\pgfqpoint{0.711000in}{1.396252in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.396252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.105041in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.105041in}}{\pgfqpoint{0.375125in}{1.109431in}}{\pgfqpoint{0.382939in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.125058in}}{\pgfqpoint{0.395143in}{1.135657in}}{\pgfqpoint{0.395143in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.157758in}}{\pgfqpoint{0.390753in}{1.168357in}}{\pgfqpoint{0.382939in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.183984in}}{\pgfqpoint{0.364526in}{1.188374in}}{\pgfqpoint{0.353476in}{1.188374in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.188374in}}{\pgfqpoint{0.331827in}{1.183984in}}{\pgfqpoint{0.324013in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.168357in}}{\pgfqpoint{0.311810in}{1.157758in}}{\pgfqpoint{0.311810in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.135657in}}{\pgfqpoint{0.316200in}{1.125058in}}{\pgfqpoint{0.324013in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.109431in}}{\pgfqpoint{0.342426in}{1.105041in}}{\pgfqpoint{0.353476in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.105041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.371865in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.371865in}}{\pgfqpoint{0.459802in}{1.376255in}}{\pgfqpoint{0.467616in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.391882in}}{\pgfqpoint{0.479820in}{1.402482in}}{\pgfqpoint{0.479820in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.424582in}}{\pgfqpoint{0.475429in}{1.435181in}}{\pgfqpoint{0.467616in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.450808in}}{\pgfqpoint{0.449203in}{1.455198in}}{\pgfqpoint{0.438153in}{1.455198in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.455198in}}{\pgfqpoint{0.416504in}{1.450808in}}{\pgfqpoint{0.408690in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.435181in}}{\pgfqpoint{0.396486in}{1.424582in}}{\pgfqpoint{0.396486in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.402482in}}{\pgfqpoint{0.400877in}{1.391882in}}{\pgfqpoint{0.408690in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.376255in}}{\pgfqpoint{0.427103in}{1.371865in}}{\pgfqpoint{0.438153in}{1.371865in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.371865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504013in}{1.381907in}}%
\pgfpathcurveto{\pgfqpoint{0.515063in}{1.381907in}}{\pgfqpoint{0.525662in}{1.386297in}}{\pgfqpoint{0.533475in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{0.541289in}{1.401924in}}{\pgfqpoint{0.545679in}{1.412523in}}{\pgfqpoint{0.545679in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{0.545679in}{1.434624in}}{\pgfqpoint{0.541289in}{1.445223in}}{\pgfqpoint{0.533475in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{0.525662in}{1.460850in}}{\pgfqpoint{0.515063in}{1.465240in}}{\pgfqpoint{0.504013in}{1.465240in}}%
\pgfpathcurveto{\pgfqpoint{0.492962in}{1.465240in}}{\pgfqpoint{0.482363in}{1.460850in}}{\pgfqpoint{0.474550in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{0.466736in}{1.445223in}}{\pgfqpoint{0.462346in}{1.434624in}}{\pgfqpoint{0.462346in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{0.462346in}{1.412523in}}{\pgfqpoint{0.466736in}{1.401924in}}{\pgfqpoint{0.474550in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{0.482363in}{1.386297in}}{\pgfqpoint{0.492962in}{1.381907in}}{\pgfqpoint{0.504013in}{1.381907in}}%
\pgfpathlineto{\pgfqpoint{0.504013in}{1.381907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.130862in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.130862in}}{\pgfqpoint{0.647973in}{1.135253in}}{\pgfqpoint{0.655786in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.150880in}}{\pgfqpoint{0.667990in}{1.161479in}}{\pgfqpoint{0.667990in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.183579in}}{\pgfqpoint{0.663600in}{1.194178in}}{\pgfqpoint{0.655786in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.209806in}}{\pgfqpoint{0.637374in}{1.214196in}}{\pgfqpoint{0.626323in}{1.214196in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.214196in}}{\pgfqpoint{0.604674in}{1.209806in}}{\pgfqpoint{0.596861in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.194178in}}{\pgfqpoint{0.584657in}{1.183579in}}{\pgfqpoint{0.584657in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.161479in}}{\pgfqpoint{0.589047in}{1.150880in}}{\pgfqpoint{0.596861in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.135253in}}{\pgfqpoint{0.615273in}{1.130862in}}{\pgfqpoint{0.626323in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.130862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626323in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{0.637374in}{1.620040in}}{\pgfqpoint{0.647973in}{1.624430in}}{\pgfqpoint{0.655786in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{0.663600in}{1.640058in}}{\pgfqpoint{0.667990in}{1.650657in}}{\pgfqpoint{0.667990in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{0.667990in}{1.672757in}}{\pgfqpoint{0.663600in}{1.683356in}}{\pgfqpoint{0.655786in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{0.647973in}{1.698983in}}{\pgfqpoint{0.637374in}{1.703374in}}{\pgfqpoint{0.626323in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{0.615273in}{1.703374in}}{\pgfqpoint{0.604674in}{1.698983in}}{\pgfqpoint{0.596861in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{0.589047in}{1.683356in}}{\pgfqpoint{0.584657in}{1.672757in}}{\pgfqpoint{0.584657in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{0.584657in}{1.650657in}}{\pgfqpoint{0.589047in}{1.640058in}}{\pgfqpoint{0.596861in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{0.604674in}{1.624430in}}{\pgfqpoint{0.615273in}{1.620040in}}{\pgfqpoint{0.626323in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{0.626323in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.611433in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.611433in}}{\pgfqpoint{0.535070in}{1.615823in}}{\pgfqpoint{0.542884in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.631450in}}{\pgfqpoint{0.555088in}{1.642049in}}{\pgfqpoint{0.555088in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.664150in}}{\pgfqpoint{0.550698in}{1.674749in}}{\pgfqpoint{0.542884in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.690376in}}{\pgfqpoint{0.524471in}{1.694766in}}{\pgfqpoint{0.513421in}{1.694766in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.694766in}}{\pgfqpoint{0.491772in}{1.690376in}}{\pgfqpoint{0.483958in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.674749in}}{\pgfqpoint{0.471754in}{1.664150in}}{\pgfqpoint{0.471754in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.642049in}}{\pgfqpoint{0.476145in}{1.631450in}}{\pgfqpoint{0.483958in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.615823in}}{\pgfqpoint{0.502371in}{1.611433in}}{\pgfqpoint{0.513421in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.611433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.209762in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.209762in}}{\pgfqpoint{0.516253in}{1.214152in}}{\pgfqpoint{0.524067in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.229780in}}{\pgfqpoint{0.536271in}{1.240379in}}{\pgfqpoint{0.536271in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.262479in}}{\pgfqpoint{0.531880in}{1.273078in}}{\pgfqpoint{0.524067in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.288705in}}{\pgfqpoint{0.505654in}{1.293095in}}{\pgfqpoint{0.494604in}{1.293095in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.293095in}}{\pgfqpoint{0.472955in}{1.288705in}}{\pgfqpoint{0.465141in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.273078in}}{\pgfqpoint{0.452937in}{1.262479in}}{\pgfqpoint{0.452937in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.240379in}}{\pgfqpoint{0.457328in}{1.229780in}}{\pgfqpoint{0.465141in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.214152in}}{\pgfqpoint{0.483554in}{1.209762in}}{\pgfqpoint{0.494604in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.209762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278208in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{0.289258in}{1.622909in}}{\pgfqpoint{0.299857in}{1.627300in}}{\pgfqpoint{0.307671in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{0.315484in}{1.642927in}}{\pgfqpoint{0.319875in}{1.653526in}}{\pgfqpoint{0.319875in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{0.319875in}{1.675626in}}{\pgfqpoint{0.315484in}{1.686225in}}{\pgfqpoint{0.307671in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{0.299857in}{1.701852in}}{\pgfqpoint{0.289258in}{1.706243in}}{\pgfqpoint{0.278208in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{0.267158in}{1.706243in}}{\pgfqpoint{0.256559in}{1.701852in}}{\pgfqpoint{0.248745in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{0.240932in}{1.686225in}}{\pgfqpoint{0.236541in}{1.675626in}}{\pgfqpoint{0.236541in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{0.236541in}{1.653526in}}{\pgfqpoint{0.240932in}{1.642927in}}{\pgfqpoint{0.248745in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{0.256559in}{1.627300in}}{\pgfqpoint{0.267158in}{1.622909in}}{\pgfqpoint{0.278208in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{0.278208in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692183in}{1.660207in}}%
\pgfpathcurveto{\pgfqpoint{0.703233in}{1.660207in}}{\pgfqpoint{0.713832in}{1.664598in}}{\pgfqpoint{0.721646in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{0.729459in}{1.680225in}}{\pgfqpoint{0.733850in}{1.690824in}}{\pgfqpoint{0.733850in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{0.733850in}{1.712924in}}{\pgfqpoint{0.729459in}{1.723523in}}{\pgfqpoint{0.721646in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{0.713832in}{1.739150in}}{\pgfqpoint{0.703233in}{1.743541in}}{\pgfqpoint{0.692183in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{0.681133in}{1.743541in}}{\pgfqpoint{0.670534in}{1.739150in}}{\pgfqpoint{0.662720in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{0.654907in}{1.723523in}}{\pgfqpoint{0.650516in}{1.712924in}}{\pgfqpoint{0.650516in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{0.650516in}{1.690824in}}{\pgfqpoint{0.654907in}{1.680225in}}{\pgfqpoint{0.662720in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{0.670534in}{1.664598in}}{\pgfqpoint{0.681133in}{1.660207in}}{\pgfqpoint{0.692183in}{1.660207in}}%
\pgfpathlineto{\pgfqpoint{0.692183in}{1.660207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.275751in}}%
\pgfpathcurveto{\pgfqpoint{0.750276in}{1.275751in}}{\pgfqpoint{0.760875in}{1.280141in}}{\pgfqpoint{0.768688in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{0.776502in}{1.295768in}}{\pgfqpoint{0.780892in}{1.306367in}}{\pgfqpoint{0.780892in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{0.780892in}{1.328468in}}{\pgfqpoint{0.776502in}{1.339067in}}{\pgfqpoint{0.768688in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{0.760875in}{1.354694in}}{\pgfqpoint{0.750276in}{1.359084in}}{\pgfqpoint{0.739226in}{1.359084in}}%
\pgfpathcurveto{\pgfqpoint{0.728176in}{1.359084in}}{\pgfqpoint{0.717577in}{1.354694in}}{\pgfqpoint{0.709763in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{0.701949in}{1.339067in}}{\pgfqpoint{0.697559in}{1.328468in}}{\pgfqpoint{0.697559in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{0.697559in}{1.306367in}}{\pgfqpoint{0.701949in}{1.295768in}}{\pgfqpoint{0.709763in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{0.717577in}{1.280141in}}{\pgfqpoint{0.728176in}{1.275751in}}{\pgfqpoint{0.739226in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{1.275751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663957in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{0.675008in}{1.303007in}}{\pgfqpoint{0.685607in}{1.307397in}}{\pgfqpoint{0.693420in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{0.701234in}{1.323025in}}{\pgfqpoint{0.705624in}{1.333624in}}{\pgfqpoint{0.705624in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{0.705624in}{1.355724in}}{\pgfqpoint{0.701234in}{1.366323in}}{\pgfqpoint{0.693420in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{0.685607in}{1.381950in}}{\pgfqpoint{0.675008in}{1.386340in}}{\pgfqpoint{0.663957in}{1.386340in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{1.386340in}}{\pgfqpoint{0.642308in}{1.381950in}}{\pgfqpoint{0.634495in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{0.626681in}{1.366323in}}{\pgfqpoint{0.622291in}{1.355724in}}{\pgfqpoint{0.622291in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{0.622291in}{1.333624in}}{\pgfqpoint{0.626681in}{1.323025in}}{\pgfqpoint{0.634495in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{0.642308in}{1.307397in}}{\pgfqpoint{0.652907in}{1.303007in}}{\pgfqpoint{0.663957in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{0.663957in}{1.303007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729817in}{1.634386in}}%
\pgfpathcurveto{\pgfqpoint{0.740867in}{1.634386in}}{\pgfqpoint{0.751466in}{1.638776in}}{\pgfqpoint{0.759280in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{0.767094in}{1.654403in}}{\pgfqpoint{0.771484in}{1.665002in}}{\pgfqpoint{0.771484in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{0.771484in}{1.687102in}}{\pgfqpoint{0.767094in}{1.697701in}}{\pgfqpoint{0.759280in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{0.751466in}{1.713329in}}{\pgfqpoint{0.740867in}{1.717719in}}{\pgfqpoint{0.729817in}{1.717719in}}%
\pgfpathcurveto{\pgfqpoint{0.718767in}{1.717719in}}{\pgfqpoint{0.708168in}{1.713329in}}{\pgfqpoint{0.700354in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{0.692541in}{1.697701in}}{\pgfqpoint{0.688150in}{1.687102in}}{\pgfqpoint{0.688150in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{0.688150in}{1.665002in}}{\pgfqpoint{0.692541in}{1.654403in}}{\pgfqpoint{0.700354in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{0.708168in}{1.638776in}}{\pgfqpoint{0.718767in}{1.634386in}}{\pgfqpoint{0.729817in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{0.729817in}{1.634386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.407728in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.407728in}}{\pgfqpoint{0.563296in}{1.412119in}}{\pgfqpoint{0.571109in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.427746in}}{\pgfqpoint{0.583313in}{1.438345in}}{\pgfqpoint{0.583313in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.460445in}}{\pgfqpoint{0.578923in}{1.471044in}}{\pgfqpoint{0.571109in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.486672in}}{\pgfqpoint{0.552697in}{1.491062in}}{\pgfqpoint{0.541647in}{1.491062in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.491062in}}{\pgfqpoint{0.519998in}{1.486672in}}{\pgfqpoint{0.512184in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.471044in}}{\pgfqpoint{0.499980in}{1.460445in}}{\pgfqpoint{0.499980in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.438345in}}{\pgfqpoint{0.504370in}{1.427746in}}{\pgfqpoint{0.512184in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.412119in}}{\pgfqpoint{0.530597in}{1.407728in}}{\pgfqpoint{0.541647in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.407728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.533968in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.533968in}}{\pgfqpoint{0.459802in}{1.538358in}}{\pgfqpoint{0.467616in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.553985in}}{\pgfqpoint{0.479820in}{1.564584in}}{\pgfqpoint{0.479820in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.586685in}}{\pgfqpoint{0.475429in}{1.597284in}}{\pgfqpoint{0.467616in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.612911in}}{\pgfqpoint{0.449203in}{1.617301in}}{\pgfqpoint{0.438153in}{1.617301in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.617301in}}{\pgfqpoint{0.416504in}{1.612911in}}{\pgfqpoint{0.408690in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.597284in}}{\pgfqpoint{0.396486in}{1.586685in}}{\pgfqpoint{0.396486in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.564584in}}{\pgfqpoint{0.400877in}{1.553985in}}{\pgfqpoint{0.408690in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.538358in}}{\pgfqpoint{0.427103in}{1.533968in}}{\pgfqpoint{0.438153in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.533968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372293in}{1.650165in}}%
\pgfpathcurveto{\pgfqpoint{0.383343in}{1.650165in}}{\pgfqpoint{0.393942in}{1.654556in}}{\pgfqpoint{0.401756in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{0.409570in}{1.670183in}}{\pgfqpoint{0.413960in}{1.680782in}}{\pgfqpoint{0.413960in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{0.413960in}{1.702882in}}{\pgfqpoint{0.409570in}{1.713481in}}{\pgfqpoint{0.401756in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{0.393942in}{1.729109in}}{\pgfqpoint{0.383343in}{1.733499in}}{\pgfqpoint{0.372293in}{1.733499in}}%
\pgfpathcurveto{\pgfqpoint{0.361243in}{1.733499in}}{\pgfqpoint{0.350644in}{1.729109in}}{\pgfqpoint{0.342830in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{0.335017in}{1.713481in}}{\pgfqpoint{0.330627in}{1.702882in}}{\pgfqpoint{0.330627in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{0.330627in}{1.680782in}}{\pgfqpoint{0.335017in}{1.670183in}}{\pgfqpoint{0.342830in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{0.350644in}{1.654556in}}{\pgfqpoint{0.361243in}{1.650165in}}{\pgfqpoint{0.372293in}{1.650165in}}%
\pgfpathlineto{\pgfqpoint{0.372293in}{1.650165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720409in}{1.152381in}}%
\pgfpathcurveto{\pgfqpoint{0.731459in}{1.152381in}}{\pgfqpoint{0.742058in}{1.156771in}}{\pgfqpoint{0.749871in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{0.757685in}{1.172398in}}{\pgfqpoint{0.762075in}{1.182997in}}{\pgfqpoint{0.762075in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{0.762075in}{1.205097in}}{\pgfqpoint{0.757685in}{1.215696in}}{\pgfqpoint{0.749871in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{0.742058in}{1.231324in}}{\pgfqpoint{0.731459in}{1.235714in}}{\pgfqpoint{0.720409in}{1.235714in}}%
\pgfpathcurveto{\pgfqpoint{0.709359in}{1.235714in}}{\pgfqpoint{0.698759in}{1.231324in}}{\pgfqpoint{0.690946in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{0.683132in}{1.215696in}}{\pgfqpoint{0.678742in}{1.205097in}}{\pgfqpoint{0.678742in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{0.678742in}{1.182997in}}{\pgfqpoint{0.683132in}{1.172398in}}{\pgfqpoint{0.690946in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{0.698759in}{1.156771in}}{\pgfqpoint{0.709359in}{1.152381in}}{\pgfqpoint{0.720409in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{1.152381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.529664in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.529664in}}{\pgfqpoint{0.375125in}{1.534055in}}{\pgfqpoint{0.382939in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.549682in}}{\pgfqpoint{0.395143in}{1.560281in}}{\pgfqpoint{0.395143in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.582381in}}{\pgfqpoint{0.390753in}{1.592980in}}{\pgfqpoint{0.382939in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.608607in}}{\pgfqpoint{0.364526in}{1.612998in}}{\pgfqpoint{0.353476in}{1.612998in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.612998in}}{\pgfqpoint{0.331827in}{1.608607in}}{\pgfqpoint{0.324013in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.592980in}}{\pgfqpoint{0.311810in}{1.582381in}}{\pgfqpoint{0.311810in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.560281in}}{\pgfqpoint{0.316200in}{1.549682in}}{\pgfqpoint{0.324013in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.534055in}}{\pgfqpoint{0.342426in}{1.529664in}}{\pgfqpoint{0.353476in}{1.529664in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.529664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663957in}{1.183940in}}%
\pgfpathcurveto{\pgfqpoint{0.675008in}{1.183940in}}{\pgfqpoint{0.685607in}{1.188331in}}{\pgfqpoint{0.693420in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{0.701234in}{1.203958in}}{\pgfqpoint{0.705624in}{1.214557in}}{\pgfqpoint{0.705624in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{0.705624in}{1.236657in}}{\pgfqpoint{0.701234in}{1.247256in}}{\pgfqpoint{0.693420in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{0.685607in}{1.262883in}}{\pgfqpoint{0.675008in}{1.267274in}}{\pgfqpoint{0.663957in}{1.267274in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{1.267274in}}{\pgfqpoint{0.642308in}{1.262883in}}{\pgfqpoint{0.634495in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{0.626681in}{1.247256in}}{\pgfqpoint{0.622291in}{1.236657in}}{\pgfqpoint{0.622291in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{0.622291in}{1.214557in}}{\pgfqpoint{0.626681in}{1.203958in}}{\pgfqpoint{0.634495in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{0.642308in}{1.188331in}}{\pgfqpoint{0.652907in}{1.183940in}}{\pgfqpoint{0.663957in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{0.663957in}{1.183940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.640124in}}{\pgfqpoint{0.412759in}{1.644514in}}{\pgfqpoint{0.420573in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.660141in}}{\pgfqpoint{0.432777in}{1.670740in}}{\pgfqpoint{0.432777in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.692841in}}{\pgfqpoint{0.428387in}{1.703440in}}{\pgfqpoint{0.420573in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.719067in}}{\pgfqpoint{0.402160in}{1.723457in}}{\pgfqpoint{0.391110in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.723457in}}{\pgfqpoint{0.369461in}{1.719067in}}{\pgfqpoint{0.361648in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.703440in}}{\pgfqpoint{0.349444in}{1.692841in}}{\pgfqpoint{0.349444in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.670740in}}{\pgfqpoint{0.353834in}{1.660141in}}{\pgfqpoint{0.361648in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.644514in}}{\pgfqpoint{0.380060in}{1.640124in}}{\pgfqpoint{0.391110in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569872in}{1.427812in}}%
\pgfpathcurveto{\pgfqpoint{0.580922in}{1.427812in}}{\pgfqpoint{0.591521in}{1.432202in}}{\pgfqpoint{0.599335in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{0.607149in}{1.447829in}}{\pgfqpoint{0.611539in}{1.458429in}}{\pgfqpoint{0.611539in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{0.611539in}{1.480529in}}{\pgfqpoint{0.607149in}{1.491128in}}{\pgfqpoint{0.599335in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{0.591521in}{1.506755in}}{\pgfqpoint{0.580922in}{1.511145in}}{\pgfqpoint{0.569872in}{1.511145in}}%
\pgfpathcurveto{\pgfqpoint{0.558822in}{1.511145in}}{\pgfqpoint{0.548223in}{1.506755in}}{\pgfqpoint{0.540409in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{0.532596in}{1.491128in}}{\pgfqpoint{0.528206in}{1.480529in}}{\pgfqpoint{0.528206in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{0.528206in}{1.458429in}}{\pgfqpoint{0.532596in}{1.447829in}}{\pgfqpoint{0.540409in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{0.548223in}{1.432202in}}{\pgfqpoint{0.558822in}{1.427812in}}{\pgfqpoint{0.569872in}{1.427812in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{1.427812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372293in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{0.383343in}{1.647296in}}{\pgfqpoint{0.393942in}{1.651687in}}{\pgfqpoint{0.401756in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{0.409570in}{1.667314in}}{\pgfqpoint{0.413960in}{1.677913in}}{\pgfqpoint{0.413960in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{0.413960in}{1.700013in}}{\pgfqpoint{0.409570in}{1.710612in}}{\pgfqpoint{0.401756in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{0.393942in}{1.726239in}}{\pgfqpoint{0.383343in}{1.730630in}}{\pgfqpoint{0.372293in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{0.361243in}{1.730630in}}{\pgfqpoint{0.350644in}{1.726239in}}{\pgfqpoint{0.342830in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{0.335017in}{1.710612in}}{\pgfqpoint{0.330627in}{1.700013in}}{\pgfqpoint{0.330627in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{0.330627in}{1.677913in}}{\pgfqpoint{0.335017in}{1.667314in}}{\pgfqpoint{0.342830in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{0.350644in}{1.651687in}}{\pgfqpoint{0.361243in}{1.647296in}}{\pgfqpoint{0.372293in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{0.372293in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.640124in}}{\pgfqpoint{0.375125in}{1.644514in}}{\pgfqpoint{0.382939in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.660141in}}{\pgfqpoint{0.395143in}{1.670740in}}{\pgfqpoint{0.395143in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.692841in}}{\pgfqpoint{0.390753in}{1.703440in}}{\pgfqpoint{0.382939in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.719067in}}{\pgfqpoint{0.364526in}{1.723457in}}{\pgfqpoint{0.353476in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.723457in}}{\pgfqpoint{0.331827in}{1.719067in}}{\pgfqpoint{0.324013in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.703440in}}{\pgfqpoint{0.311810in}{1.692841in}}{\pgfqpoint{0.311810in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.670740in}}{\pgfqpoint{0.316200in}{1.660141in}}{\pgfqpoint{0.324013in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.644514in}}{\pgfqpoint{0.342426in}{1.640124in}}{\pgfqpoint{0.353476in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.149511in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.149511in}}{\pgfqpoint{0.638564in}{1.153902in}}{\pgfqpoint{0.646378in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.169529in}}{\pgfqpoint{0.658582in}{1.180128in}}{\pgfqpoint{0.658582in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.202228in}}{\pgfqpoint{0.654191in}{1.212827in}}{\pgfqpoint{0.646378in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.228455in}}{\pgfqpoint{0.627965in}{1.232845in}}{\pgfqpoint{0.616915in}{1.232845in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.232845in}}{\pgfqpoint{0.595266in}{1.228455in}}{\pgfqpoint{0.587452in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.212827in}}{\pgfqpoint{0.575248in}{1.202228in}}{\pgfqpoint{0.575248in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.180128in}}{\pgfqpoint{0.579638in}{1.169529in}}{\pgfqpoint{0.587452in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.153902in}}{\pgfqpoint{0.605865in}{1.149511in}}{\pgfqpoint{0.616915in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.149511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.437854in}}{\pgfqpoint{0.309266in}{1.442244in}}{\pgfqpoint{0.317079in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.457871in}}{\pgfqpoint{0.329283in}{1.468470in}}{\pgfqpoint{0.329283in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.490571in}}{\pgfqpoint{0.324893in}{1.501170in}}{\pgfqpoint{0.317079in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.516797in}}{\pgfqpoint{0.298667in}{1.521187in}}{\pgfqpoint{0.287617in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.521187in}}{\pgfqpoint{0.265967in}{1.516797in}}{\pgfqpoint{0.258154in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.501170in}}{\pgfqpoint{0.245950in}{1.490571in}}{\pgfqpoint{0.245950in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.468470in}}{\pgfqpoint{0.250340in}{1.457871in}}{\pgfqpoint{0.258154in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.442244in}}{\pgfqpoint{0.276566in}{1.437854in}}{\pgfqpoint{0.287617in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.380472in}}%
\pgfpathcurveto{\pgfqpoint{0.270441in}{1.380472in}}{\pgfqpoint{0.281040in}{1.384862in}}{\pgfqpoint{0.288854in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{1.400490in}}{\pgfqpoint{0.301058in}{1.411089in}}{\pgfqpoint{0.301058in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{0.301058in}{1.433189in}}{\pgfqpoint{0.296667in}{1.443788in}}{\pgfqpoint{0.288854in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{0.281040in}{1.459415in}}{\pgfqpoint{0.270441in}{1.463806in}}{\pgfqpoint{0.259391in}{1.463806in}}%
\pgfpathcurveto{\pgfqpoint{0.248341in}{1.463806in}}{\pgfqpoint{0.237742in}{1.459415in}}{\pgfqpoint{0.229928in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{0.222115in}{1.443788in}}{\pgfqpoint{0.217724in}{1.433189in}}{\pgfqpoint{0.217724in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{0.217724in}{1.411089in}}{\pgfqpoint{0.222115in}{1.400490in}}{\pgfqpoint{0.229928in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{0.237742in}{1.384862in}}{\pgfqpoint{0.248341in}{1.380472in}}{\pgfqpoint{0.259391in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.380472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588689in}{1.724762in}}%
\pgfpathcurveto{\pgfqpoint{0.599739in}{1.724762in}}{\pgfqpoint{0.610338in}{1.729152in}}{\pgfqpoint{0.618152in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{0.625966in}{1.744779in}}{\pgfqpoint{0.630356in}{1.755378in}}{\pgfqpoint{0.630356in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{0.630356in}{1.777478in}}{\pgfqpoint{0.625966in}{1.788077in}}{\pgfqpoint{0.618152in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{0.610338in}{1.803705in}}{\pgfqpoint{0.599739in}{1.808095in}}{\pgfqpoint{0.588689in}{1.808095in}}%
\pgfpathcurveto{\pgfqpoint{0.577639in}{1.808095in}}{\pgfqpoint{0.567040in}{1.803705in}}{\pgfqpoint{0.559227in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{0.551413in}{1.788077in}}{\pgfqpoint{0.547023in}{1.777478in}}{\pgfqpoint{0.547023in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{0.547023in}{1.755378in}}{\pgfqpoint{0.551413in}{1.744779in}}{\pgfqpoint{0.559227in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{0.567040in}{1.729152in}}{\pgfqpoint{0.577639in}{1.724762in}}{\pgfqpoint{0.588689in}{1.724762in}}%
\pgfpathlineto{\pgfqpoint{0.588689in}{1.724762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654549in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{0.665599in}{1.429247in}}{\pgfqpoint{0.676198in}{1.433637in}}{\pgfqpoint{0.684012in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.691825in}{1.449264in}}{\pgfqpoint{0.696216in}{1.459863in}}{\pgfqpoint{0.696216in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.696216in}{1.481963in}}{\pgfqpoint{0.691825in}{1.492562in}}{\pgfqpoint{0.684012in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{1.508190in}}{\pgfqpoint{0.665599in}{1.512580in}}{\pgfqpoint{0.654549in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{0.643499in}{1.512580in}}{\pgfqpoint{0.632900in}{1.508190in}}{\pgfqpoint{0.625086in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.617273in}{1.492562in}}{\pgfqpoint{0.612882in}{1.481963in}}{\pgfqpoint{0.612882in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.612882in}{1.459863in}}{\pgfqpoint{0.617273in}{1.449264in}}{\pgfqpoint{0.625086in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.632900in}{1.433637in}}{\pgfqpoint{0.643499in}{1.429247in}}{\pgfqpoint{0.654549in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{0.654549in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.050528in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.050528in}}{\pgfqpoint{0.535070in}{1.054919in}}{\pgfqpoint{0.542884in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.070546in}}{\pgfqpoint{0.555088in}{1.081145in}}{\pgfqpoint{0.555088in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.103245in}}{\pgfqpoint{0.550698in}{1.113844in}}{\pgfqpoint{0.542884in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.129471in}}{\pgfqpoint{0.524471in}{1.133862in}}{\pgfqpoint{0.513421in}{1.133862in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.133862in}}{\pgfqpoint{0.491772in}{1.129471in}}{\pgfqpoint{0.483958in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.113844in}}{\pgfqpoint{0.471754in}{1.103245in}}{\pgfqpoint{0.471754in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.081145in}}{\pgfqpoint{0.476145in}{1.070546in}}{\pgfqpoint{0.483958in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.054919in}}{\pgfqpoint{0.502371in}{1.050528in}}{\pgfqpoint{0.513421in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.050528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.386210in}}{\pgfqpoint{0.356308in}{1.390601in}}{\pgfqpoint{0.364122in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.406228in}}{\pgfqpoint{0.376326in}{1.416827in}}{\pgfqpoint{0.376326in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.438927in}}{\pgfqpoint{0.371936in}{1.449526in}}{\pgfqpoint{0.364122in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.465153in}}{\pgfqpoint{0.345709in}{1.469544in}}{\pgfqpoint{0.334659in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.469544in}}{\pgfqpoint{0.313010in}{1.465153in}}{\pgfqpoint{0.305196in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.449526in}}{\pgfqpoint{0.292992in}{1.438927in}}{\pgfqpoint{0.292992in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.416827in}}{\pgfqpoint{0.297383in}{1.406228in}}{\pgfqpoint{0.305196in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.390601in}}{\pgfqpoint{0.323609in}{1.386210in}}{\pgfqpoint{0.334659in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.410598in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.410598in}}{\pgfqpoint{0.582113in}{1.414988in}}{\pgfqpoint{0.589927in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.430615in}}{\pgfqpoint{0.602130in}{1.441214in}}{\pgfqpoint{0.602130in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.463314in}}{\pgfqpoint{0.597740in}{1.473913in}}{\pgfqpoint{0.589927in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.489541in}}{\pgfqpoint{0.571514in}{1.493931in}}{\pgfqpoint{0.560464in}{1.493931in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.493931in}}{\pgfqpoint{0.538815in}{1.489541in}}{\pgfqpoint{0.531001in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.473913in}}{\pgfqpoint{0.518797in}{1.463314in}}{\pgfqpoint{0.518797in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.441214in}}{\pgfqpoint{0.523187in}{1.430615in}}{\pgfqpoint{0.531001in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.414988in}}{\pgfqpoint{0.549414in}{1.410598in}}{\pgfqpoint{0.560464in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.410598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.178202in}}{\pgfqpoint{0.638564in}{1.182593in}}{\pgfqpoint{0.646378in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.198220in}}{\pgfqpoint{0.658582in}{1.208819in}}{\pgfqpoint{0.658582in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.230919in}}{\pgfqpoint{0.654191in}{1.241518in}}{\pgfqpoint{0.646378in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.257145in}}{\pgfqpoint{0.627965in}{1.261536in}}{\pgfqpoint{0.616915in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.261536in}}{\pgfqpoint{0.595266in}{1.257145in}}{\pgfqpoint{0.587452in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.241518in}}{\pgfqpoint{0.575248in}{1.230919in}}{\pgfqpoint{0.575248in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.208819in}}{\pgfqpoint{0.579638in}{1.198220in}}{\pgfqpoint{0.587452in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.182593in}}{\pgfqpoint{0.605865in}{1.178202in}}{\pgfqpoint{0.616915in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.072046in}}{\pgfqpoint{0.582113in}{1.076437in}}{\pgfqpoint{0.589927in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.092064in}}{\pgfqpoint{0.602130in}{1.102663in}}{\pgfqpoint{0.602130in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.124763in}}{\pgfqpoint{0.597740in}{1.135362in}}{\pgfqpoint{0.589927in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.150989in}}{\pgfqpoint{0.571514in}{1.155380in}}{\pgfqpoint{0.560464in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.155380in}}{\pgfqpoint{0.538815in}{1.150989in}}{\pgfqpoint{0.531001in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.135362in}}{\pgfqpoint{0.518797in}{1.124763in}}{\pgfqpoint{0.518797in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.102663in}}{\pgfqpoint{0.523187in}{1.092064in}}{\pgfqpoint{0.531001in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.076437in}}{\pgfqpoint{0.549414in}{1.072046in}}{\pgfqpoint{0.560464in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.640124in}}{\pgfqpoint{0.638564in}{1.644514in}}{\pgfqpoint{0.646378in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.660141in}}{\pgfqpoint{0.658582in}{1.670740in}}{\pgfqpoint{0.658582in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.692841in}}{\pgfqpoint{0.654191in}{1.703440in}}{\pgfqpoint{0.646378in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.719067in}}{\pgfqpoint{0.627965in}{1.723457in}}{\pgfqpoint{0.616915in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.723457in}}{\pgfqpoint{0.595266in}{1.719067in}}{\pgfqpoint{0.587452in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.703440in}}{\pgfqpoint{0.575248in}{1.692841in}}{\pgfqpoint{0.575248in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.670740in}}{\pgfqpoint{0.579638in}{1.660141in}}{\pgfqpoint{0.587452in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.644514in}}{\pgfqpoint{0.605865in}{1.640124in}}{\pgfqpoint{0.616915in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.259971in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.259971in}}{\pgfqpoint{0.384534in}{1.264361in}}{\pgfqpoint{0.392348in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.279988in}}{\pgfqpoint{0.404551in}{1.290587in}}{\pgfqpoint{0.404551in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.312688in}}{\pgfqpoint{0.400161in}{1.323287in}}{\pgfqpoint{0.392348in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.338914in}}{\pgfqpoint{0.373935in}{1.343304in}}{\pgfqpoint{0.362885in}{1.343304in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.343304in}}{\pgfqpoint{0.341236in}{1.338914in}}{\pgfqpoint{0.333422in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.323287in}}{\pgfqpoint{0.321218in}{1.312688in}}{\pgfqpoint{0.321218in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.290587in}}{\pgfqpoint{0.325608in}{1.279988in}}{\pgfqpoint{0.333422in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.264361in}}{\pgfqpoint{0.351835in}{1.259971in}}{\pgfqpoint{0.362885in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.259971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.178202in}}{\pgfqpoint{0.563296in}{1.182593in}}{\pgfqpoint{0.571109in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.198220in}}{\pgfqpoint{0.583313in}{1.208819in}}{\pgfqpoint{0.583313in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.230919in}}{\pgfqpoint{0.578923in}{1.241518in}}{\pgfqpoint{0.571109in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.257145in}}{\pgfqpoint{0.552697in}{1.261536in}}{\pgfqpoint{0.541647in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.261536in}}{\pgfqpoint{0.519998in}{1.257145in}}{\pgfqpoint{0.512184in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.241518in}}{\pgfqpoint{0.499980in}{1.230919in}}{\pgfqpoint{0.499980in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.208819in}}{\pgfqpoint{0.504370in}{1.198220in}}{\pgfqpoint{0.512184in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.182593in}}{\pgfqpoint{0.530597in}{1.178202in}}{\pgfqpoint{0.541647in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579281in}{1.397687in}}%
\pgfpathcurveto{\pgfqpoint{0.590331in}{1.397687in}}{\pgfqpoint{0.600930in}{1.402077in}}{\pgfqpoint{0.608744in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{0.616557in}{1.417704in}}{\pgfqpoint{0.620947in}{1.428303in}}{\pgfqpoint{0.620947in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{0.620947in}{1.450403in}}{\pgfqpoint{0.616557in}{1.461003in}}{\pgfqpoint{0.608744in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{0.600930in}{1.476630in}}{\pgfqpoint{0.590331in}{1.481020in}}{\pgfqpoint{0.579281in}{1.481020in}}%
\pgfpathcurveto{\pgfqpoint{0.568231in}{1.481020in}}{\pgfqpoint{0.557632in}{1.476630in}}{\pgfqpoint{0.549818in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{0.542004in}{1.461003in}}{\pgfqpoint{0.537614in}{1.450403in}}{\pgfqpoint{0.537614in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{0.537614in}{1.428303in}}{\pgfqpoint{0.542004in}{1.417704in}}{\pgfqpoint{0.549818in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{0.557632in}{1.402077in}}{\pgfqpoint{0.568231in}{1.397687in}}{\pgfqpoint{0.579281in}{1.397687in}}%
\pgfpathlineto{\pgfqpoint{0.579281in}{1.397687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.393383in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.393383in}}{\pgfqpoint{0.459802in}{1.397773in}}{\pgfqpoint{0.467616in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.413401in}}{\pgfqpoint{0.479820in}{1.424000in}}{\pgfqpoint{0.479820in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.446100in}}{\pgfqpoint{0.475429in}{1.456699in}}{\pgfqpoint{0.467616in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.472326in}}{\pgfqpoint{0.449203in}{1.476716in}}{\pgfqpoint{0.438153in}{1.476716in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.476716in}}{\pgfqpoint{0.416504in}{1.472326in}}{\pgfqpoint{0.408690in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.456699in}}{\pgfqpoint{0.396486in}{1.446100in}}{\pgfqpoint{0.396486in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.424000in}}{\pgfqpoint{0.400877in}{1.413401in}}{\pgfqpoint{0.408690in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.397773in}}{\pgfqpoint{0.427103in}{1.393383in}}{\pgfqpoint{0.438153in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.393383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.493801in}}{\pgfqpoint{0.356308in}{1.498191in}}{\pgfqpoint{0.364122in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.513818in}}{\pgfqpoint{0.376326in}{1.524417in}}{\pgfqpoint{0.376326in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.546518in}}{\pgfqpoint{0.371936in}{1.557117in}}{\pgfqpoint{0.364122in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.572744in}}{\pgfqpoint{0.345709in}{1.577134in}}{\pgfqpoint{0.334659in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.577134in}}{\pgfqpoint{0.313010in}{1.572744in}}{\pgfqpoint{0.305196in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.557117in}}{\pgfqpoint{0.292992in}{1.546518in}}{\pgfqpoint{0.292992in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.524417in}}{\pgfqpoint{0.297383in}{1.513818in}}{\pgfqpoint{0.305196in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.498191in}}{\pgfqpoint{0.323609in}{1.493801in}}{\pgfqpoint{0.334659in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522830in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{0.533880in}{1.106475in}}{\pgfqpoint{0.544479in}{1.110866in}}{\pgfqpoint{0.552292in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{0.560106in}{1.126493in}}{\pgfqpoint{0.564496in}{1.137092in}}{\pgfqpoint{0.564496in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.159192in}}{\pgfqpoint{0.560106in}{1.169791in}}{\pgfqpoint{0.552292in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{0.544479in}{1.185418in}}{\pgfqpoint{0.533880in}{1.189809in}}{\pgfqpoint{0.522830in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{0.511780in}{1.189809in}}{\pgfqpoint{0.501180in}{1.185418in}}{\pgfqpoint{0.493367in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{0.485553in}{1.169791in}}{\pgfqpoint{0.481163in}{1.159192in}}{\pgfqpoint{0.481163in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{0.481163in}{1.137092in}}{\pgfqpoint{0.485553in}{1.126493in}}{\pgfqpoint{0.493367in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{0.501180in}{1.110866in}}{\pgfqpoint{0.511780in}{1.106475in}}{\pgfqpoint{0.522830in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{0.522830in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.737672in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.737672in}}{\pgfqpoint{0.356308in}{1.742063in}}{\pgfqpoint{0.364122in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.757690in}}{\pgfqpoint{0.376326in}{1.768289in}}{\pgfqpoint{0.376326in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.790389in}}{\pgfqpoint{0.371936in}{1.800988in}}{\pgfqpoint{0.364122in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.816615in}}{\pgfqpoint{0.345709in}{1.821006in}}{\pgfqpoint{0.334659in}{1.821006in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.821006in}}{\pgfqpoint{0.313010in}{1.816615in}}{\pgfqpoint{0.305196in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.800988in}}{\pgfqpoint{0.292992in}{1.790389in}}{\pgfqpoint{0.292992in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.768289in}}{\pgfqpoint{0.297383in}{1.757690in}}{\pgfqpoint{0.305196in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.742063in}}{\pgfqpoint{0.323609in}{1.737672in}}{\pgfqpoint{0.334659in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.737672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.450765in}}{\pgfqpoint{0.704424in}{1.455155in}}{\pgfqpoint{0.712237in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.470782in}}{\pgfqpoint{0.724441in}{1.481381in}}{\pgfqpoint{0.724441in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.503481in}}{\pgfqpoint{0.720051in}{1.514080in}}{\pgfqpoint{0.712237in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.529708in}}{\pgfqpoint{0.693825in}{1.534098in}}{\pgfqpoint{0.682775in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.534098in}}{\pgfqpoint{0.661125in}{1.529708in}}{\pgfqpoint{0.653312in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.514080in}}{\pgfqpoint{0.641108in}{1.503481in}}{\pgfqpoint{0.641108in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.481381in}}{\pgfqpoint{0.645498in}{1.470782in}}{\pgfqpoint{0.653312in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.455155in}}{\pgfqpoint{0.671724in}{1.450765in}}{\pgfqpoint{0.682775in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315842in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{0.326892in}{1.417770in}}{\pgfqpoint{0.337491in}{1.422160in}}{\pgfqpoint{0.345305in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.353119in}{1.437788in}}{\pgfqpoint{0.357509in}{1.448387in}}{\pgfqpoint{0.357509in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.357509in}{1.470487in}}{\pgfqpoint{0.353119in}{1.481086in}}{\pgfqpoint{0.345305in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.337491in}{1.496713in}}{\pgfqpoint{0.326892in}{1.501104in}}{\pgfqpoint{0.315842in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{0.304792in}{1.501104in}}{\pgfqpoint{0.294193in}{1.496713in}}{\pgfqpoint{0.286379in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{0.278566in}{1.481086in}}{\pgfqpoint{0.274175in}{1.470487in}}{\pgfqpoint{0.274175in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{0.274175in}{1.448387in}}{\pgfqpoint{0.278566in}{1.437788in}}{\pgfqpoint{0.286379in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{0.294193in}{1.422160in}}{\pgfqpoint{0.304792in}{1.417770in}}{\pgfqpoint{0.315842in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{0.315842in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.390514in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.390514in}}{\pgfqpoint{0.657381in}{1.394904in}}{\pgfqpoint{0.665195in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.410531in}}{\pgfqpoint{0.677399in}{1.421131in}}{\pgfqpoint{0.677399in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.443231in}}{\pgfqpoint{0.673008in}{1.453830in}}{\pgfqpoint{0.665195in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.469457in}}{\pgfqpoint{0.646782in}{1.473847in}}{\pgfqpoint{0.635732in}{1.473847in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.473847in}}{\pgfqpoint{0.614083in}{1.469457in}}{\pgfqpoint{0.606269in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.453830in}}{\pgfqpoint{0.594065in}{1.443231in}}{\pgfqpoint{0.594065in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.421131in}}{\pgfqpoint{0.598456in}{1.410531in}}{\pgfqpoint{0.606269in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.394904in}}{\pgfqpoint{0.624682in}{1.390514in}}{\pgfqpoint{0.635732in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.390514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.688898in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.688898in}}{\pgfqpoint{0.403351in}{1.693288in}}{\pgfqpoint{0.411165in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.708916in}}{\pgfqpoint{0.423368in}{1.719515in}}{\pgfqpoint{0.423368in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.741615in}}{\pgfqpoint{0.418978in}{1.752214in}}{\pgfqpoint{0.411165in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.767841in}}{\pgfqpoint{0.392752in}{1.772231in}}{\pgfqpoint{0.381702in}{1.772231in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.772231in}}{\pgfqpoint{0.360053in}{1.767841in}}{\pgfqpoint{0.352239in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.752214in}}{\pgfqpoint{0.340035in}{1.741615in}}{\pgfqpoint{0.340035in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.719515in}}{\pgfqpoint{0.344425in}{1.708916in}}{\pgfqpoint{0.352239in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.693288in}}{\pgfqpoint{0.370652in}{1.688898in}}{\pgfqpoint{0.381702in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.688898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654549in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{0.665599in}{1.062005in}}{\pgfqpoint{0.676198in}{1.066395in}}{\pgfqpoint{0.684012in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{0.691825in}{1.082022in}}{\pgfqpoint{0.696216in}{1.092621in}}{\pgfqpoint{0.696216in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{0.696216in}{1.114721in}}{\pgfqpoint{0.691825in}{1.125320in}}{\pgfqpoint{0.684012in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{1.140948in}}{\pgfqpoint{0.665599in}{1.145338in}}{\pgfqpoint{0.654549in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{0.643499in}{1.145338in}}{\pgfqpoint{0.632900in}{1.140948in}}{\pgfqpoint{0.625086in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{0.617273in}{1.125320in}}{\pgfqpoint{0.612882in}{1.114721in}}{\pgfqpoint{0.612882in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{0.612882in}{1.092621in}}{\pgfqpoint{0.617273in}{1.082022in}}{\pgfqpoint{0.625086in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{0.632900in}{1.066395in}}{\pgfqpoint{0.643499in}{1.062005in}}{\pgfqpoint{0.654549in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{0.654549in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.449330in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.449330in}}{\pgfqpoint{0.535070in}{1.453720in}}{\pgfqpoint{0.542884in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.469348in}}{\pgfqpoint{0.555088in}{1.479947in}}{\pgfqpoint{0.555088in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.502047in}}{\pgfqpoint{0.550698in}{1.512646in}}{\pgfqpoint{0.542884in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.528273in}}{\pgfqpoint{0.524471in}{1.532663in}}{\pgfqpoint{0.513421in}{1.532663in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.532663in}}{\pgfqpoint{0.491772in}{1.528273in}}{\pgfqpoint{0.483958in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.512646in}}{\pgfqpoint{0.471754in}{1.502047in}}{\pgfqpoint{0.471754in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.479947in}}{\pgfqpoint{0.476145in}{1.469348in}}{\pgfqpoint{0.483958in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.453720in}}{\pgfqpoint{0.502371in}{1.449330in}}{\pgfqpoint{0.513421in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.449330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767451in}{1.254233in}}%
\pgfpathcurveto{\pgfqpoint{0.778501in}{1.254233in}}{\pgfqpoint{0.789100in}{1.258623in}}{\pgfqpoint{0.796914in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{0.804728in}{1.274250in}}{\pgfqpoint{0.809118in}{1.284849in}}{\pgfqpoint{0.809118in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{0.809118in}{1.306950in}}{\pgfqpoint{0.804728in}{1.317549in}}{\pgfqpoint{0.796914in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{0.789100in}{1.333176in}}{\pgfqpoint{0.778501in}{1.337566in}}{\pgfqpoint{0.767451in}{1.337566in}}%
\pgfpathcurveto{\pgfqpoint{0.756401in}{1.337566in}}{\pgfqpoint{0.745802in}{1.333176in}}{\pgfqpoint{0.737988in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{0.730175in}{1.317549in}}{\pgfqpoint{0.725785in}{1.306950in}}{\pgfqpoint{0.725785in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{0.725785in}{1.284849in}}{\pgfqpoint{0.730175in}{1.274250in}}{\pgfqpoint{0.737988in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{0.745802in}{1.258623in}}{\pgfqpoint{0.756401in}{1.254233in}}{\pgfqpoint{0.767451in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{0.767451in}{1.254233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.337436in}}{\pgfqpoint{0.375125in}{1.341826in}}{\pgfqpoint{0.382939in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.357454in}}{\pgfqpoint{0.395143in}{1.368053in}}{\pgfqpoint{0.395143in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.390153in}}{\pgfqpoint{0.390753in}{1.400752in}}{\pgfqpoint{0.382939in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.416379in}}{\pgfqpoint{0.364526in}{1.420769in}}{\pgfqpoint{0.353476in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.420769in}}{\pgfqpoint{0.331827in}{1.416379in}}{\pgfqpoint{0.324013in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.400752in}}{\pgfqpoint{0.311810in}{1.390153in}}{\pgfqpoint{0.311810in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.368053in}}{\pgfqpoint{0.316200in}{1.357454in}}{\pgfqpoint{0.324013in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.341826in}}{\pgfqpoint{0.342426in}{1.337436in}}{\pgfqpoint{0.353476in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.196851in}}{\pgfqpoint{0.309266in}{1.201242in}}{\pgfqpoint{0.317079in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.216869in}}{\pgfqpoint{0.329283in}{1.227468in}}{\pgfqpoint{0.329283in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.249568in}}{\pgfqpoint{0.324893in}{1.260167in}}{\pgfqpoint{0.317079in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.275794in}}{\pgfqpoint{0.298667in}{1.280185in}}{\pgfqpoint{0.287617in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.280185in}}{\pgfqpoint{0.265967in}{1.275794in}}{\pgfqpoint{0.258154in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.260167in}}{\pgfqpoint{0.245950in}{1.249568in}}{\pgfqpoint{0.245950in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.227468in}}{\pgfqpoint{0.250340in}{1.216869in}}{\pgfqpoint{0.258154in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.201242in}}{\pgfqpoint{0.276566in}{1.196851in}}{\pgfqpoint{0.287617in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.522492in}}{\pgfqpoint{0.506845in}{1.526882in}}{\pgfqpoint{0.514658in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.542509in}}{\pgfqpoint{0.526862in}{1.553108in}}{\pgfqpoint{0.526862in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.575208in}}{\pgfqpoint{0.522472in}{1.585807in}}{\pgfqpoint{0.514658in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.601435in}}{\pgfqpoint{0.496246in}{1.605825in}}{\pgfqpoint{0.485196in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.605825in}}{\pgfqpoint{0.463546in}{1.601435in}}{\pgfqpoint{0.455733in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.585807in}}{\pgfqpoint{0.443529in}{1.575208in}}{\pgfqpoint{0.443529in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.553108in}}{\pgfqpoint{0.447919in}{1.542509in}}{\pgfqpoint{0.455733in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.526882in}}{\pgfqpoint{0.474145in}{1.522492in}}{\pgfqpoint{0.485196in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560464in}{1.391949in}}%
\pgfpathcurveto{\pgfqpoint{0.571514in}{1.391949in}}{\pgfqpoint{0.582113in}{1.396339in}}{\pgfqpoint{0.589927in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{0.597740in}{1.411966in}}{\pgfqpoint{0.602130in}{1.422565in}}{\pgfqpoint{0.602130in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{0.602130in}{1.444665in}}{\pgfqpoint{0.597740in}{1.455264in}}{\pgfqpoint{0.589927in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{0.582113in}{1.470892in}}{\pgfqpoint{0.571514in}{1.475282in}}{\pgfqpoint{0.560464in}{1.475282in}}%
\pgfpathcurveto{\pgfqpoint{0.549414in}{1.475282in}}{\pgfqpoint{0.538815in}{1.470892in}}{\pgfqpoint{0.531001in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{0.523187in}{1.455264in}}{\pgfqpoint{0.518797in}{1.444665in}}{\pgfqpoint{0.518797in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{0.518797in}{1.422565in}}{\pgfqpoint{0.523187in}{1.411966in}}{\pgfqpoint{0.531001in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{0.538815in}{1.396339in}}{\pgfqpoint{0.549414in}{1.391949in}}{\pgfqpoint{0.560464in}{1.391949in}}%
\pgfpathlineto{\pgfqpoint{0.560464in}{1.391949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.122255in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.122255in}}{\pgfqpoint{0.384534in}{1.126645in}}{\pgfqpoint{0.392348in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.142273in}}{\pgfqpoint{0.404551in}{1.152872in}}{\pgfqpoint{0.404551in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.174972in}}{\pgfqpoint{0.400161in}{1.185571in}}{\pgfqpoint{0.392348in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.201198in}}{\pgfqpoint{0.373935in}{1.205589in}}{\pgfqpoint{0.362885in}{1.205589in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.205589in}}{\pgfqpoint{0.341236in}{1.201198in}}{\pgfqpoint{0.333422in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.185571in}}{\pgfqpoint{0.321218in}{1.174972in}}{\pgfqpoint{0.321218in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.152872in}}{\pgfqpoint{0.325608in}{1.142273in}}{\pgfqpoint{0.333422in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.126645in}}{\pgfqpoint{0.351835in}{1.122255in}}{\pgfqpoint{0.362885in}{1.122255in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.122255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400519in}{1.373300in}}%
\pgfpathcurveto{\pgfqpoint{0.411569in}{1.373300in}}{\pgfqpoint{0.422168in}{1.377690in}}{\pgfqpoint{0.429982in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{0.437795in}{1.393317in}}{\pgfqpoint{0.442185in}{1.403916in}}{\pgfqpoint{0.442185in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{0.442185in}{1.426016in}}{\pgfqpoint{0.437795in}{1.436615in}}{\pgfqpoint{0.429982in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{0.422168in}{1.452243in}}{\pgfqpoint{0.411569in}{1.456633in}}{\pgfqpoint{0.400519in}{1.456633in}}%
\pgfpathcurveto{\pgfqpoint{0.389469in}{1.456633in}}{\pgfqpoint{0.378870in}{1.452243in}}{\pgfqpoint{0.371056in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{1.436615in}}{\pgfqpoint{0.358852in}{1.426016in}}{\pgfqpoint{0.358852in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{0.358852in}{1.403916in}}{\pgfqpoint{0.363242in}{1.393317in}}{\pgfqpoint{0.371056in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{0.378870in}{1.377690in}}{\pgfqpoint{0.389469in}{1.373300in}}{\pgfqpoint{0.400519in}{1.373300in}}%
\pgfpathlineto{\pgfqpoint{0.400519in}{1.373300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.142339in}}{\pgfqpoint{0.732649in}{1.146729in}}{\pgfqpoint{0.740463in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.162356in}}{\pgfqpoint{0.752667in}{1.172955in}}{\pgfqpoint{0.752667in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.195056in}}{\pgfqpoint{0.748277in}{1.205655in}}{\pgfqpoint{0.740463in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.221282in}}{\pgfqpoint{0.722050in}{1.225672in}}{\pgfqpoint{0.711000in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.225672in}}{\pgfqpoint{0.689351in}{1.221282in}}{\pgfqpoint{0.681537in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.205655in}}{\pgfqpoint{0.669333in}{1.195056in}}{\pgfqpoint{0.669333in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.172955in}}{\pgfqpoint{0.673724in}{1.162356in}}{\pgfqpoint{0.681537in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.146729in}}{\pgfqpoint{0.699950in}{1.142339in}}{\pgfqpoint{0.711000in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353476in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{0.364526in}{1.499539in}}{\pgfqpoint{0.375125in}{1.503929in}}{\pgfqpoint{0.382939in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{0.390753in}{1.519556in}}{\pgfqpoint{0.395143in}{1.530155in}}{\pgfqpoint{0.395143in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{0.395143in}{1.552256in}}{\pgfqpoint{0.390753in}{1.562855in}}{\pgfqpoint{0.382939in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{0.375125in}{1.578482in}}{\pgfqpoint{0.364526in}{1.582872in}}{\pgfqpoint{0.353476in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{0.342426in}{1.582872in}}{\pgfqpoint{0.331827in}{1.578482in}}{\pgfqpoint{0.324013in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{0.316200in}{1.562855in}}{\pgfqpoint{0.311810in}{1.552256in}}{\pgfqpoint{0.311810in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{0.311810in}{1.530155in}}{\pgfqpoint{0.316200in}{1.519556in}}{\pgfqpoint{0.324013in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{0.331827in}{1.503929in}}{\pgfqpoint{0.342426in}{1.499539in}}{\pgfqpoint{0.353476in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{0.353476in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654549in}{1.211197in}}%
\pgfpathcurveto{\pgfqpoint{0.665599in}{1.211197in}}{\pgfqpoint{0.676198in}{1.215587in}}{\pgfqpoint{0.684012in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{0.691825in}{1.231214in}}{\pgfqpoint{0.696216in}{1.241813in}}{\pgfqpoint{0.696216in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{0.696216in}{1.263913in}}{\pgfqpoint{0.691825in}{1.274512in}}{\pgfqpoint{0.684012in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{0.676198in}{1.290140in}}{\pgfqpoint{0.665599in}{1.294530in}}{\pgfqpoint{0.654549in}{1.294530in}}%
\pgfpathcurveto{\pgfqpoint{0.643499in}{1.294530in}}{\pgfqpoint{0.632900in}{1.290140in}}{\pgfqpoint{0.625086in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{0.617273in}{1.274512in}}{\pgfqpoint{0.612882in}{1.263913in}}{\pgfqpoint{0.612882in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{0.612882in}{1.241813in}}{\pgfqpoint{0.617273in}{1.231214in}}{\pgfqpoint{0.625086in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{0.632900in}{1.215587in}}{\pgfqpoint{0.643499in}{1.211197in}}{\pgfqpoint{0.654549in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{0.654549in}{1.211197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.599957in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.599957in}}{\pgfqpoint{0.506845in}{1.604347in}}{\pgfqpoint{0.514658in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.619974in}}{\pgfqpoint{0.526862in}{1.630573in}}{\pgfqpoint{0.526862in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.652673in}}{\pgfqpoint{0.522472in}{1.663272in}}{\pgfqpoint{0.514658in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.678900in}}{\pgfqpoint{0.496246in}{1.683290in}}{\pgfqpoint{0.485196in}{1.683290in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.683290in}}{\pgfqpoint{0.463546in}{1.678900in}}{\pgfqpoint{0.455733in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.663272in}}{\pgfqpoint{0.443529in}{1.652673in}}{\pgfqpoint{0.443529in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.630573in}}{\pgfqpoint{0.447919in}{1.619974in}}{\pgfqpoint{0.455733in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.604347in}}{\pgfqpoint{0.474145in}{1.599957in}}{\pgfqpoint{0.485196in}{1.599957in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.599957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297025in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{0.308075in}{1.677422in}}{\pgfqpoint{0.318674in}{1.681812in}}{\pgfqpoint{0.326488in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.334301in}{1.697439in}}{\pgfqpoint{0.338692in}{1.708038in}}{\pgfqpoint{0.338692in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.338692in}{1.730139in}}{\pgfqpoint{0.334301in}{1.740738in}}{\pgfqpoint{0.326488in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.318674in}{1.756365in}}{\pgfqpoint{0.308075in}{1.760755in}}{\pgfqpoint{0.297025in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{0.285975in}{1.760755in}}{\pgfqpoint{0.275376in}{1.756365in}}{\pgfqpoint{0.267562in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.259749in}{1.740738in}}{\pgfqpoint{0.255358in}{1.730139in}}{\pgfqpoint{0.255358in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.255358in}{1.708038in}}{\pgfqpoint{0.259749in}{1.697439in}}{\pgfqpoint{0.267562in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.275376in}{1.681812in}}{\pgfqpoint{0.285975in}{1.677422in}}{\pgfqpoint{0.297025in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{0.297025in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.733369in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.733369in}}{\pgfqpoint{0.384534in}{1.737759in}}{\pgfqpoint{0.392348in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.753386in}}{\pgfqpoint{0.404551in}{1.763985in}}{\pgfqpoint{0.404551in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.786086in}}{\pgfqpoint{0.400161in}{1.796685in}}{\pgfqpoint{0.392348in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.812312in}}{\pgfqpoint{0.373935in}{1.816702in}}{\pgfqpoint{0.362885in}{1.816702in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.816702in}}{\pgfqpoint{0.341236in}{1.812312in}}{\pgfqpoint{0.333422in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.796685in}}{\pgfqpoint{0.321218in}{1.786086in}}{\pgfqpoint{0.321218in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.763985in}}{\pgfqpoint{0.325608in}{1.753386in}}{\pgfqpoint{0.333422in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.737759in}}{\pgfqpoint{0.351835in}{1.733369in}}{\pgfqpoint{0.362885in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.733369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372293in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{0.383343in}{1.645862in}}{\pgfqpoint{0.393942in}{1.650252in}}{\pgfqpoint{0.401756in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{0.409570in}{1.665879in}}{\pgfqpoint{0.413960in}{1.676478in}}{\pgfqpoint{0.413960in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{0.413960in}{1.698579in}}{\pgfqpoint{0.409570in}{1.709178in}}{\pgfqpoint{0.401756in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{0.393942in}{1.724805in}}{\pgfqpoint{0.383343in}{1.729195in}}{\pgfqpoint{0.372293in}{1.729195in}}%
\pgfpathcurveto{\pgfqpoint{0.361243in}{1.729195in}}{\pgfqpoint{0.350644in}{1.724805in}}{\pgfqpoint{0.342830in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{0.335017in}{1.709178in}}{\pgfqpoint{0.330627in}{1.698579in}}{\pgfqpoint{0.330627in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{0.330627in}{1.676478in}}{\pgfqpoint{0.335017in}{1.665879in}}{\pgfqpoint{0.342830in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{0.350644in}{1.650252in}}{\pgfqpoint{0.361243in}{1.645862in}}{\pgfqpoint{0.372293in}{1.645862in}}%
\pgfpathlineto{\pgfqpoint{0.372293in}{1.645862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.247060in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.247060in}}{\pgfqpoint{0.704424in}{1.251450in}}{\pgfqpoint{0.712237in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.267078in}}{\pgfqpoint{0.724441in}{1.277677in}}{\pgfqpoint{0.724441in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.299777in}}{\pgfqpoint{0.720051in}{1.310376in}}{\pgfqpoint{0.712237in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.326003in}}{\pgfqpoint{0.693825in}{1.330393in}}{\pgfqpoint{0.682775in}{1.330393in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.330393in}}{\pgfqpoint{0.661125in}{1.326003in}}{\pgfqpoint{0.653312in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.310376in}}{\pgfqpoint{0.641108in}{1.299777in}}{\pgfqpoint{0.641108in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.277677in}}{\pgfqpoint{0.645498in}{1.267078in}}{\pgfqpoint{0.653312in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.251450in}}{\pgfqpoint{0.671724in}{1.247060in}}{\pgfqpoint{0.682775in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.247060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466378in}{1.561224in}}%
\pgfpathcurveto{\pgfqpoint{0.477429in}{1.561224in}}{\pgfqpoint{0.488028in}{1.565614in}}{\pgfqpoint{0.495841in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{0.503655in}{1.581242in}}{\pgfqpoint{0.508045in}{1.591841in}}{\pgfqpoint{0.508045in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{0.508045in}{1.613941in}}{\pgfqpoint{0.503655in}{1.624540in}}{\pgfqpoint{0.495841in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{0.488028in}{1.640167in}}{\pgfqpoint{0.477429in}{1.644557in}}{\pgfqpoint{0.466378in}{1.644557in}}%
\pgfpathcurveto{\pgfqpoint{0.455328in}{1.644557in}}{\pgfqpoint{0.444729in}{1.640167in}}{\pgfqpoint{0.436916in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{0.429102in}{1.624540in}}{\pgfqpoint{0.424712in}{1.613941in}}{\pgfqpoint{0.424712in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{0.424712in}{1.591841in}}{\pgfqpoint{0.429102in}{1.581242in}}{\pgfqpoint{0.436916in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{0.444729in}{1.565614in}}{\pgfqpoint{0.455328in}{1.561224in}}{\pgfqpoint{0.466378in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{0.466378in}{1.561224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485196in}{1.248495in}}%
\pgfpathcurveto{\pgfqpoint{0.496246in}{1.248495in}}{\pgfqpoint{0.506845in}{1.252885in}}{\pgfqpoint{0.514658in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{0.522472in}{1.268512in}}{\pgfqpoint{0.526862in}{1.279111in}}{\pgfqpoint{0.526862in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{0.526862in}{1.301211in}}{\pgfqpoint{0.522472in}{1.311810in}}{\pgfqpoint{0.514658in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{0.506845in}{1.327438in}}{\pgfqpoint{0.496246in}{1.331828in}}{\pgfqpoint{0.485196in}{1.331828in}}%
\pgfpathcurveto{\pgfqpoint{0.474145in}{1.331828in}}{\pgfqpoint{0.463546in}{1.327438in}}{\pgfqpoint{0.455733in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{0.447919in}{1.311810in}}{\pgfqpoint{0.443529in}{1.301211in}}{\pgfqpoint{0.443529in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{0.443529in}{1.279111in}}{\pgfqpoint{0.447919in}{1.268512in}}{\pgfqpoint{0.455733in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{0.463546in}{1.252885in}}{\pgfqpoint{0.474145in}{1.248495in}}{\pgfqpoint{0.485196in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{0.485196in}{1.248495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.442157in}}{\pgfqpoint{0.770283in}{1.446548in}}{\pgfqpoint{0.778097in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.462175in}}{\pgfqpoint{0.790301in}{1.472774in}}{\pgfqpoint{0.790301in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.494874in}}{\pgfqpoint{0.785911in}{1.505473in}}{\pgfqpoint{0.778097in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.521100in}}{\pgfqpoint{0.759684in}{1.525491in}}{\pgfqpoint{0.748634in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.525491in}}{\pgfqpoint{0.726985in}{1.521100in}}{\pgfqpoint{0.719171in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.505473in}}{\pgfqpoint{0.706968in}{1.494874in}}{\pgfqpoint{0.706968in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.472774in}}{\pgfqpoint{0.711358in}{1.462175in}}{\pgfqpoint{0.719171in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.446548in}}{\pgfqpoint{0.737584in}{1.442157in}}{\pgfqpoint{0.748634in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.251364in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.251364in}}{\pgfqpoint{0.384534in}{1.255754in}}{\pgfqpoint{0.392348in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.271381in}}{\pgfqpoint{0.404551in}{1.281980in}}{\pgfqpoint{0.404551in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.304081in}}{\pgfqpoint{0.400161in}{1.314680in}}{\pgfqpoint{0.392348in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.330307in}}{\pgfqpoint{0.373935in}{1.334697in}}{\pgfqpoint{0.362885in}{1.334697in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.334697in}}{\pgfqpoint{0.341236in}{1.330307in}}{\pgfqpoint{0.333422in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.314680in}}{\pgfqpoint{0.321218in}{1.304081in}}{\pgfqpoint{0.321218in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.281980in}}{\pgfqpoint{0.325608in}{1.271381in}}{\pgfqpoint{0.333422in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.255754in}}{\pgfqpoint{0.351835in}{1.251364in}}{\pgfqpoint{0.362885in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.251364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532238in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{0.543288in}{1.166726in}}{\pgfqpoint{0.553887in}{1.171116in}}{\pgfqpoint{0.561701in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{0.569515in}{1.186743in}}{\pgfqpoint{0.573905in}{1.197342in}}{\pgfqpoint{0.573905in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{0.573905in}{1.219443in}}{\pgfqpoint{0.569515in}{1.230042in}}{\pgfqpoint{0.561701in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{0.553887in}{1.245669in}}{\pgfqpoint{0.543288in}{1.250059in}}{\pgfqpoint{0.532238in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{0.521188in}{1.250059in}}{\pgfqpoint{0.510589in}{1.245669in}}{\pgfqpoint{0.502775in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{0.494962in}{1.230042in}}{\pgfqpoint{0.490571in}{1.219443in}}{\pgfqpoint{0.490571in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{0.490571in}{1.197342in}}{\pgfqpoint{0.494962in}{1.186743in}}{\pgfqpoint{0.502775in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{0.510589in}{1.171116in}}{\pgfqpoint{0.521188in}{1.166726in}}{\pgfqpoint{0.532238in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{0.532238in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{0.750276in}{1.727631in}}{\pgfqpoint{0.760875in}{1.732021in}}{\pgfqpoint{0.768688in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{0.776502in}{1.747648in}}{\pgfqpoint{0.780892in}{1.758247in}}{\pgfqpoint{0.780892in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{0.780892in}{1.780347in}}{\pgfqpoint{0.776502in}{1.790946in}}{\pgfqpoint{0.768688in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{0.760875in}{1.806574in}}{\pgfqpoint{0.750276in}{1.810964in}}{\pgfqpoint{0.739226in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{0.728176in}{1.810964in}}{\pgfqpoint{0.717577in}{1.806574in}}{\pgfqpoint{0.709763in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{0.701949in}{1.790946in}}{\pgfqpoint{0.697559in}{1.780347in}}{\pgfqpoint{0.697559in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{0.697559in}{1.758247in}}{\pgfqpoint{0.701949in}{1.747648in}}{\pgfqpoint{0.709763in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{0.717577in}{1.732021in}}{\pgfqpoint{0.728176in}{1.727631in}}{\pgfqpoint{0.739226in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748634in}{1.592784in}}%
\pgfpathcurveto{\pgfqpoint{0.759684in}{1.592784in}}{\pgfqpoint{0.770283in}{1.597174in}}{\pgfqpoint{0.778097in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{0.785911in}{1.612801in}}{\pgfqpoint{0.790301in}{1.623400in}}{\pgfqpoint{0.790301in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{1.645501in}}{\pgfqpoint{0.785911in}{1.656100in}}{\pgfqpoint{0.778097in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.671727in}}{\pgfqpoint{0.759684in}{1.676117in}}{\pgfqpoint{0.748634in}{1.676117in}}%
\pgfpathcurveto{\pgfqpoint{0.737584in}{1.676117in}}{\pgfqpoint{0.726985in}{1.671727in}}{\pgfqpoint{0.719171in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{0.711358in}{1.656100in}}{\pgfqpoint{0.706968in}{1.645501in}}{\pgfqpoint{0.706968in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{0.706968in}{1.623400in}}{\pgfqpoint{0.711358in}{1.612801in}}{\pgfqpoint{0.719171in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{0.726985in}{1.597174in}}{\pgfqpoint{0.737584in}{1.592784in}}{\pgfqpoint{0.748634in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{1.592784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.320222in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.320222in}}{\pgfqpoint{0.563296in}{1.324612in}}{\pgfqpoint{0.571109in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.340239in}}{\pgfqpoint{0.583313in}{1.350838in}}{\pgfqpoint{0.583313in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.372938in}}{\pgfqpoint{0.578923in}{1.383537in}}{\pgfqpoint{0.571109in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.399165in}}{\pgfqpoint{0.552697in}{1.403555in}}{\pgfqpoint{0.541647in}{1.403555in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.403555in}}{\pgfqpoint{0.519998in}{1.399165in}}{\pgfqpoint{0.512184in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.383537in}}{\pgfqpoint{0.499980in}{1.372938in}}{\pgfqpoint{0.499980in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.350838in}}{\pgfqpoint{0.504370in}{1.340239in}}{\pgfqpoint{0.512184in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.324612in}}{\pgfqpoint{0.530597in}{1.320222in}}{\pgfqpoint{0.541647in}{1.320222in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.320222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{0.317484in}{1.133732in}}{\pgfqpoint{0.328083in}{1.138122in}}{\pgfqpoint{0.335896in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{0.343710in}{1.153749in}}{\pgfqpoint{0.348100in}{1.164348in}}{\pgfqpoint{0.348100in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{0.348100in}{1.186448in}}{\pgfqpoint{0.343710in}{1.197047in}}{\pgfqpoint{0.335896in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{0.328083in}{1.212675in}}{\pgfqpoint{0.317484in}{1.217065in}}{\pgfqpoint{0.306434in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{0.295383in}{1.217065in}}{\pgfqpoint{0.284784in}{1.212675in}}{\pgfqpoint{0.276971in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{0.269157in}{1.197047in}}{\pgfqpoint{0.264767in}{1.186448in}}{\pgfqpoint{0.264767in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{0.264767in}{1.164348in}}{\pgfqpoint{0.269157in}{1.153749in}}{\pgfqpoint{0.276971in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{0.284784in}{1.138122in}}{\pgfqpoint{0.295383in}{1.133732in}}{\pgfqpoint{0.306434in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.117952in}}{\pgfqpoint{0.516253in}{1.122342in}}{\pgfqpoint{0.524067in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.137969in}}{\pgfqpoint{0.536271in}{1.148568in}}{\pgfqpoint{0.536271in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.170668in}}{\pgfqpoint{0.531880in}{1.181267in}}{\pgfqpoint{0.524067in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.196895in}}{\pgfqpoint{0.505654in}{1.201285in}}{\pgfqpoint{0.494604in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.201285in}}{\pgfqpoint{0.472955in}{1.196895in}}{\pgfqpoint{0.465141in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.181267in}}{\pgfqpoint{0.452937in}{1.170668in}}{\pgfqpoint{0.452937in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.148568in}}{\pgfqpoint{0.457328in}{1.137969in}}{\pgfqpoint{0.465141in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.122342in}}{\pgfqpoint{0.483554in}{1.117952in}}{\pgfqpoint{0.494604in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381702in}{1.714720in}}%
\pgfpathcurveto{\pgfqpoint{0.392752in}{1.714720in}}{\pgfqpoint{0.403351in}{1.719110in}}{\pgfqpoint{0.411165in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{0.418978in}{1.734737in}}{\pgfqpoint{0.423368in}{1.745336in}}{\pgfqpoint{0.423368in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{0.423368in}{1.767437in}}{\pgfqpoint{0.418978in}{1.778036in}}{\pgfqpoint{0.411165in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{0.403351in}{1.793663in}}{\pgfqpoint{0.392752in}{1.798053in}}{\pgfqpoint{0.381702in}{1.798053in}}%
\pgfpathcurveto{\pgfqpoint{0.370652in}{1.798053in}}{\pgfqpoint{0.360053in}{1.793663in}}{\pgfqpoint{0.352239in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{0.344425in}{1.778036in}}{\pgfqpoint{0.340035in}{1.767437in}}{\pgfqpoint{0.340035in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{0.340035in}{1.745336in}}{\pgfqpoint{0.344425in}{1.734737in}}{\pgfqpoint{0.352239in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{0.360053in}{1.719110in}}{\pgfqpoint{0.370652in}{1.714720in}}{\pgfqpoint{0.381702in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{0.381702in}{1.714720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362885in}{1.169595in}}%
\pgfpathcurveto{\pgfqpoint{0.373935in}{1.169595in}}{\pgfqpoint{0.384534in}{1.173985in}}{\pgfqpoint{0.392348in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{0.400161in}{1.189613in}}{\pgfqpoint{0.404551in}{1.200212in}}{\pgfqpoint{0.404551in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{0.404551in}{1.222312in}}{\pgfqpoint{0.400161in}{1.232911in}}{\pgfqpoint{0.392348in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{0.384534in}{1.248538in}}{\pgfqpoint{0.373935in}{1.252928in}}{\pgfqpoint{0.362885in}{1.252928in}}%
\pgfpathcurveto{\pgfqpoint{0.351835in}{1.252928in}}{\pgfqpoint{0.341236in}{1.248538in}}{\pgfqpoint{0.333422in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{0.325608in}{1.232911in}}{\pgfqpoint{0.321218in}{1.222312in}}{\pgfqpoint{0.321218in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{0.321218in}{1.200212in}}{\pgfqpoint{0.325608in}{1.189613in}}{\pgfqpoint{0.333422in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{0.341236in}{1.173985in}}{\pgfqpoint{0.351835in}{1.169595in}}{\pgfqpoint{0.362885in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{0.362885in}{1.169595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{0.270441in}{1.292965in}}{\pgfqpoint{0.281040in}{1.297356in}}{\pgfqpoint{0.288854in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.296667in}{1.312983in}}{\pgfqpoint{0.301058in}{1.323582in}}{\pgfqpoint{0.301058in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.301058in}{1.345682in}}{\pgfqpoint{0.296667in}{1.356281in}}{\pgfqpoint{0.288854in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.281040in}{1.371908in}}{\pgfqpoint{0.270441in}{1.376299in}}{\pgfqpoint{0.259391in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{0.248341in}{1.376299in}}{\pgfqpoint{0.237742in}{1.371908in}}{\pgfqpoint{0.229928in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{0.222115in}{1.356281in}}{\pgfqpoint{0.217724in}{1.345682in}}{\pgfqpoint{0.217724in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{0.217724in}{1.323582in}}{\pgfqpoint{0.222115in}{1.312983in}}{\pgfqpoint{0.229928in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{0.237742in}{1.297356in}}{\pgfqpoint{0.248341in}{1.292965in}}{\pgfqpoint{0.259391in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.545444in}}{\pgfqpoint{0.356308in}{1.549834in}}{\pgfqpoint{0.364122in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.565462in}}{\pgfqpoint{0.376326in}{1.576061in}}{\pgfqpoint{0.376326in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.598161in}}{\pgfqpoint{0.371936in}{1.608760in}}{\pgfqpoint{0.364122in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.624387in}}{\pgfqpoint{0.345709in}{1.628778in}}{\pgfqpoint{0.334659in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.628778in}}{\pgfqpoint{0.313010in}{1.624387in}}{\pgfqpoint{0.305196in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.608760in}}{\pgfqpoint{0.292992in}{1.598161in}}{\pgfqpoint{0.292992in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.576061in}}{\pgfqpoint{0.297383in}{1.565462in}}{\pgfqpoint{0.305196in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.549834in}}{\pgfqpoint{0.323609in}{1.545444in}}{\pgfqpoint{0.334659in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.171030in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.171030in}}{\pgfqpoint{0.629156in}{1.175420in}}{\pgfqpoint{0.636969in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.191047in}}{\pgfqpoint{0.649173in}{1.201646in}}{\pgfqpoint{0.649173in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.223746in}}{\pgfqpoint{0.644783in}{1.234345in}}{\pgfqpoint{0.636969in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.249973in}}{\pgfqpoint{0.618556in}{1.254363in}}{\pgfqpoint{0.607506in}{1.254363in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.254363in}}{\pgfqpoint{0.585857in}{1.249973in}}{\pgfqpoint{0.578044in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.234345in}}{\pgfqpoint{0.565840in}{1.223746in}}{\pgfqpoint{0.565840in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.201646in}}{\pgfqpoint{0.570230in}{1.191047in}}{\pgfqpoint{0.578044in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.175420in}}{\pgfqpoint{0.596456in}{1.171030in}}{\pgfqpoint{0.607506in}{1.171030in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{1.729065in}}%
\pgfpathcurveto{\pgfqpoint{0.317484in}{1.729065in}}{\pgfqpoint{0.328083in}{1.733455in}}{\pgfqpoint{0.335896in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{0.343710in}{1.749083in}}{\pgfqpoint{0.348100in}{1.759682in}}{\pgfqpoint{0.348100in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{0.348100in}{1.781782in}}{\pgfqpoint{0.343710in}{1.792381in}}{\pgfqpoint{0.335896in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{0.328083in}{1.808008in}}{\pgfqpoint{0.317484in}{1.812398in}}{\pgfqpoint{0.306434in}{1.812398in}}%
\pgfpathcurveto{\pgfqpoint{0.295383in}{1.812398in}}{\pgfqpoint{0.284784in}{1.808008in}}{\pgfqpoint{0.276971in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{0.269157in}{1.792381in}}{\pgfqpoint{0.264767in}{1.781782in}}{\pgfqpoint{0.264767in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{0.264767in}{1.759682in}}{\pgfqpoint{0.269157in}{1.749083in}}{\pgfqpoint{0.276971in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{0.284784in}{1.733455in}}{\pgfqpoint{0.295383in}{1.729065in}}{\pgfqpoint{0.306434in}{1.729065in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{1.729065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.072046in}}{\pgfqpoint{0.412759in}{1.076437in}}{\pgfqpoint{0.420573in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.092064in}}{\pgfqpoint{0.432777in}{1.102663in}}{\pgfqpoint{0.432777in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.124763in}}{\pgfqpoint{0.428387in}{1.135362in}}{\pgfqpoint{0.420573in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.150989in}}{\pgfqpoint{0.402160in}{1.155380in}}{\pgfqpoint{0.391110in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.155380in}}{\pgfqpoint{0.369461in}{1.150989in}}{\pgfqpoint{0.361648in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.135362in}}{\pgfqpoint{0.349444in}{1.124763in}}{\pgfqpoint{0.349444in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.102663in}}{\pgfqpoint{0.353834in}{1.092064in}}{\pgfqpoint{0.361648in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.076437in}}{\pgfqpoint{0.380060in}{1.072046in}}{\pgfqpoint{0.391110in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268799in}{1.463675in}}%
\pgfpathcurveto{\pgfqpoint{0.279850in}{1.463675in}}{\pgfqpoint{0.290449in}{1.468066in}}{\pgfqpoint{0.298262in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{0.306076in}{1.483693in}}{\pgfqpoint{0.310466in}{1.494292in}}{\pgfqpoint{0.310466in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{0.310466in}{1.516392in}}{\pgfqpoint{0.306076in}{1.526991in}}{\pgfqpoint{0.298262in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{0.290449in}{1.542619in}}{\pgfqpoint{0.279850in}{1.547009in}}{\pgfqpoint{0.268799in}{1.547009in}}%
\pgfpathcurveto{\pgfqpoint{0.257749in}{1.547009in}}{\pgfqpoint{0.247150in}{1.542619in}}{\pgfqpoint{0.239337in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{0.231523in}{1.526991in}}{\pgfqpoint{0.227133in}{1.516392in}}{\pgfqpoint{0.227133in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{0.227133in}{1.494292in}}{\pgfqpoint{0.231523in}{1.483693in}}{\pgfqpoint{0.239337in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{0.247150in}{1.468066in}}{\pgfqpoint{0.257749in}{1.463675in}}{\pgfqpoint{0.268799in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{0.268799in}{1.463675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711000in}{1.290096in}}%
\pgfpathcurveto{\pgfqpoint{0.722050in}{1.290096in}}{\pgfqpoint{0.732649in}{1.294487in}}{\pgfqpoint{0.740463in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{0.748277in}{1.310114in}}{\pgfqpoint{0.752667in}{1.320713in}}{\pgfqpoint{0.752667in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{0.752667in}{1.342813in}}{\pgfqpoint{0.748277in}{1.353412in}}{\pgfqpoint{0.740463in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{0.732649in}{1.369039in}}{\pgfqpoint{0.722050in}{1.373430in}}{\pgfqpoint{0.711000in}{1.373430in}}%
\pgfpathcurveto{\pgfqpoint{0.699950in}{1.373430in}}{\pgfqpoint{0.689351in}{1.369039in}}{\pgfqpoint{0.681537in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{0.673724in}{1.353412in}}{\pgfqpoint{0.669333in}{1.342813in}}{\pgfqpoint{0.669333in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{0.669333in}{1.320713in}}{\pgfqpoint{0.673724in}{1.310114in}}{\pgfqpoint{0.681537in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{0.689351in}{1.294487in}}{\pgfqpoint{0.699950in}{1.290096in}}{\pgfqpoint{0.711000in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{1.290096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598098in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{0.609148in}{1.486628in}}{\pgfqpoint{0.619747in}{1.491018in}}{\pgfqpoint{0.627561in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{0.635374in}{1.506646in}}{\pgfqpoint{0.639764in}{1.517245in}}{\pgfqpoint{0.639764in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{0.639764in}{1.539345in}}{\pgfqpoint{0.635374in}{1.549944in}}{\pgfqpoint{0.627561in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{0.619747in}{1.565571in}}{\pgfqpoint{0.609148in}{1.569961in}}{\pgfqpoint{0.598098in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{0.587048in}{1.569961in}}{\pgfqpoint{0.576449in}{1.565571in}}{\pgfqpoint{0.568635in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{0.560821in}{1.549944in}}{\pgfqpoint{0.556431in}{1.539345in}}{\pgfqpoint{0.556431in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{0.556431in}{1.517245in}}{\pgfqpoint{0.560821in}{1.506646in}}{\pgfqpoint{0.568635in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{0.576449in}{1.491018in}}{\pgfqpoint{0.587048in}{1.486628in}}{\pgfqpoint{0.598098in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{0.598098in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344068in}{1.092130in}}%
\pgfpathcurveto{\pgfqpoint{0.355118in}{1.092130in}}{\pgfqpoint{0.365717in}{1.096520in}}{\pgfqpoint{0.373530in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{0.381344in}{1.112147in}}{\pgfqpoint{0.385734in}{1.122746in}}{\pgfqpoint{0.385734in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{0.385734in}{1.144847in}}{\pgfqpoint{0.381344in}{1.155446in}}{\pgfqpoint{0.373530in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{0.365717in}{1.171073in}}{\pgfqpoint{0.355118in}{1.175463in}}{\pgfqpoint{0.344068in}{1.175463in}}%
\pgfpathcurveto{\pgfqpoint{0.333018in}{1.175463in}}{\pgfqpoint{0.322419in}{1.171073in}}{\pgfqpoint{0.314605in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{0.306791in}{1.155446in}}{\pgfqpoint{0.302401in}{1.144847in}}{\pgfqpoint{0.302401in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{0.302401in}{1.122746in}}{\pgfqpoint{0.306791in}{1.112147in}}{\pgfqpoint{0.314605in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{0.322419in}{1.096520in}}{\pgfqpoint{0.333018in}{1.092130in}}{\pgfqpoint{0.344068in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{0.344068in}{1.092130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767451in}{1.536837in}}%
\pgfpathcurveto{\pgfqpoint{0.778501in}{1.536837in}}{\pgfqpoint{0.789100in}{1.541227in}}{\pgfqpoint{0.796914in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{0.804728in}{1.556854in}}{\pgfqpoint{0.809118in}{1.567453in}}{\pgfqpoint{0.809118in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{0.809118in}{1.589554in}}{\pgfqpoint{0.804728in}{1.600153in}}{\pgfqpoint{0.796914in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{0.789100in}{1.615780in}}{\pgfqpoint{0.778501in}{1.620170in}}{\pgfqpoint{0.767451in}{1.620170in}}%
\pgfpathcurveto{\pgfqpoint{0.756401in}{1.620170in}}{\pgfqpoint{0.745802in}{1.615780in}}{\pgfqpoint{0.737988in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{0.730175in}{1.600153in}}{\pgfqpoint{0.725785in}{1.589554in}}{\pgfqpoint{0.725785in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{0.725785in}{1.567453in}}{\pgfqpoint{0.730175in}{1.556854in}}{\pgfqpoint{0.737988in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{0.745802in}{1.541227in}}{\pgfqpoint{0.756401in}{1.536837in}}{\pgfqpoint{0.767451in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{0.767451in}{1.536837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682775in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{0.693825in}{1.386210in}}{\pgfqpoint{0.704424in}{1.390601in}}{\pgfqpoint{0.712237in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{0.720051in}{1.406228in}}{\pgfqpoint{0.724441in}{1.416827in}}{\pgfqpoint{0.724441in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{0.724441in}{1.438927in}}{\pgfqpoint{0.720051in}{1.449526in}}{\pgfqpoint{0.712237in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{0.704424in}{1.465153in}}{\pgfqpoint{0.693825in}{1.469544in}}{\pgfqpoint{0.682775in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{0.671724in}{1.469544in}}{\pgfqpoint{0.661125in}{1.465153in}}{\pgfqpoint{0.653312in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{0.645498in}{1.449526in}}{\pgfqpoint{0.641108in}{1.438927in}}{\pgfqpoint{0.641108in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{0.641108in}{1.416827in}}{\pgfqpoint{0.645498in}{1.406228in}}{\pgfqpoint{0.653312in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{0.661125in}{1.390601in}}{\pgfqpoint{0.671724in}{1.386210in}}{\pgfqpoint{0.682775in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{0.682775in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{1.710416in}}%
\pgfpathcurveto{\pgfqpoint{0.317484in}{1.710416in}}{\pgfqpoint{0.328083in}{1.714806in}}{\pgfqpoint{0.335896in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{0.343710in}{1.730434in}}{\pgfqpoint{0.348100in}{1.741033in}}{\pgfqpoint{0.348100in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{0.348100in}{1.763133in}}{\pgfqpoint{0.343710in}{1.773732in}}{\pgfqpoint{0.335896in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{0.328083in}{1.789359in}}{\pgfqpoint{0.317484in}{1.793749in}}{\pgfqpoint{0.306434in}{1.793749in}}%
\pgfpathcurveto{\pgfqpoint{0.295383in}{1.793749in}}{\pgfqpoint{0.284784in}{1.789359in}}{\pgfqpoint{0.276971in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{0.269157in}{1.773732in}}{\pgfqpoint{0.264767in}{1.763133in}}{\pgfqpoint{0.264767in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{0.264767in}{1.741033in}}{\pgfqpoint{0.269157in}{1.730434in}}{\pgfqpoint{0.276971in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{0.284784in}{1.714806in}}{\pgfqpoint{0.295383in}{1.710416in}}{\pgfqpoint{0.306434in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{1.710416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438153in}{1.399121in}}%
\pgfpathcurveto{\pgfqpoint{0.449203in}{1.399121in}}{\pgfqpoint{0.459802in}{1.403511in}}{\pgfqpoint{0.467616in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{0.475429in}{1.419139in}}{\pgfqpoint{0.479820in}{1.429738in}}{\pgfqpoint{0.479820in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{0.479820in}{1.451838in}}{\pgfqpoint{0.475429in}{1.462437in}}{\pgfqpoint{0.467616in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{0.459802in}{1.478064in}}{\pgfqpoint{0.449203in}{1.482455in}}{\pgfqpoint{0.438153in}{1.482455in}}%
\pgfpathcurveto{\pgfqpoint{0.427103in}{1.482455in}}{\pgfqpoint{0.416504in}{1.478064in}}{\pgfqpoint{0.408690in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{0.400877in}{1.462437in}}{\pgfqpoint{0.396486in}{1.451838in}}{\pgfqpoint{0.396486in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{0.396486in}{1.429738in}}{\pgfqpoint{0.400877in}{1.419139in}}{\pgfqpoint{0.408690in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{0.416504in}{1.403511in}}{\pgfqpoint{0.427103in}{1.399121in}}{\pgfqpoint{0.438153in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{0.438153in}{1.399121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569872in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{0.580922in}{1.112213in}}{\pgfqpoint{0.591521in}{1.116604in}}{\pgfqpoint{0.599335in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{0.607149in}{1.132231in}}{\pgfqpoint{0.611539in}{1.142830in}}{\pgfqpoint{0.611539in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{0.611539in}{1.164930in}}{\pgfqpoint{0.607149in}{1.175529in}}{\pgfqpoint{0.599335in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{0.591521in}{1.191157in}}{\pgfqpoint{0.580922in}{1.195547in}}{\pgfqpoint{0.569872in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{0.558822in}{1.195547in}}{\pgfqpoint{0.548223in}{1.191157in}}{\pgfqpoint{0.540409in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{0.532596in}{1.175529in}}{\pgfqpoint{0.528206in}{1.164930in}}{\pgfqpoint{0.528206in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{0.528206in}{1.142830in}}{\pgfqpoint{0.532596in}{1.132231in}}{\pgfqpoint{0.540409in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{0.548223in}{1.116604in}}{\pgfqpoint{0.558822in}{1.112213in}}{\pgfqpoint{0.569872in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{0.569872in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.301573in}}{\pgfqpoint{0.356308in}{1.305963in}}{\pgfqpoint{0.364122in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.321590in}}{\pgfqpoint{0.376326in}{1.332189in}}{\pgfqpoint{0.376326in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.354289in}}{\pgfqpoint{0.371936in}{1.364888in}}{\pgfqpoint{0.364122in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.380516in}}{\pgfqpoint{0.345709in}{1.384906in}}{\pgfqpoint{0.334659in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.384906in}}{\pgfqpoint{0.313010in}{1.380516in}}{\pgfqpoint{0.305196in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.364888in}}{\pgfqpoint{0.292992in}{1.354289in}}{\pgfqpoint{0.292992in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.332189in}}{\pgfqpoint{0.297383in}{1.321590in}}{\pgfqpoint{0.305196in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.305963in}}{\pgfqpoint{0.323609in}{1.301573in}}{\pgfqpoint{0.334659in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.486628in}}{\pgfqpoint{0.356308in}{1.491018in}}{\pgfqpoint{0.364122in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.506646in}}{\pgfqpoint{0.376326in}{1.517245in}}{\pgfqpoint{0.376326in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.539345in}}{\pgfqpoint{0.371936in}{1.549944in}}{\pgfqpoint{0.364122in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.565571in}}{\pgfqpoint{0.345709in}{1.569961in}}{\pgfqpoint{0.334659in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.569961in}}{\pgfqpoint{0.313010in}{1.565571in}}{\pgfqpoint{0.305196in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.549944in}}{\pgfqpoint{0.292992in}{1.539345in}}{\pgfqpoint{0.292992in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.517245in}}{\pgfqpoint{0.297383in}{1.506646in}}{\pgfqpoint{0.305196in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.491018in}}{\pgfqpoint{0.323609in}{1.486628in}}{\pgfqpoint{0.334659in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.442157in}}{\pgfqpoint{0.469211in}{1.446548in}}{\pgfqpoint{0.477024in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.462175in}}{\pgfqpoint{0.489228in}{1.472774in}}{\pgfqpoint{0.489228in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.494874in}}{\pgfqpoint{0.484838in}{1.505473in}}{\pgfqpoint{0.477024in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.521100in}}{\pgfqpoint{0.458612in}{1.525491in}}{\pgfqpoint{0.447561in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.525491in}}{\pgfqpoint{0.425912in}{1.521100in}}{\pgfqpoint{0.418099in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.505473in}}{\pgfqpoint{0.405895in}{1.494874in}}{\pgfqpoint{0.405895in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.472774in}}{\pgfqpoint{0.410285in}{1.462175in}}{\pgfqpoint{0.418099in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.446548in}}{\pgfqpoint{0.436511in}{1.442157in}}{\pgfqpoint{0.447561in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513421in}{1.186809in}}%
\pgfpathcurveto{\pgfqpoint{0.524471in}{1.186809in}}{\pgfqpoint{0.535070in}{1.191200in}}{\pgfqpoint{0.542884in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{0.550698in}{1.206827in}}{\pgfqpoint{0.555088in}{1.217426in}}{\pgfqpoint{0.555088in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{0.555088in}{1.239526in}}{\pgfqpoint{0.550698in}{1.250125in}}{\pgfqpoint{0.542884in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{0.535070in}{1.265753in}}{\pgfqpoint{0.524471in}{1.270143in}}{\pgfqpoint{0.513421in}{1.270143in}}%
\pgfpathcurveto{\pgfqpoint{0.502371in}{1.270143in}}{\pgfqpoint{0.491772in}{1.265753in}}{\pgfqpoint{0.483958in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{1.250125in}}{\pgfqpoint{0.471754in}{1.239526in}}{\pgfqpoint{0.471754in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{0.471754in}{1.217426in}}{\pgfqpoint{0.476145in}{1.206827in}}{\pgfqpoint{0.483958in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{0.491772in}{1.191200in}}{\pgfqpoint{0.502371in}{1.186809in}}{\pgfqpoint{0.513421in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{0.513421in}{1.186809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287617in}{1.744845in}}%
\pgfpathcurveto{\pgfqpoint{0.298667in}{1.744845in}}{\pgfqpoint{0.309266in}{1.749235in}}{\pgfqpoint{0.317079in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{0.324893in}{1.764863in}}{\pgfqpoint{0.329283in}{1.775462in}}{\pgfqpoint{0.329283in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{0.329283in}{1.797562in}}{\pgfqpoint{0.324893in}{1.808161in}}{\pgfqpoint{0.317079in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{0.309266in}{1.823788in}}{\pgfqpoint{0.298667in}{1.828178in}}{\pgfqpoint{0.287617in}{1.828178in}}%
\pgfpathcurveto{\pgfqpoint{0.276566in}{1.828178in}}{\pgfqpoint{0.265967in}{1.823788in}}{\pgfqpoint{0.258154in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{0.250340in}{1.808161in}}{\pgfqpoint{0.245950in}{1.797562in}}{\pgfqpoint{0.245950in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{0.245950in}{1.775462in}}{\pgfqpoint{0.250340in}{1.764863in}}{\pgfqpoint{0.258154in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{0.265967in}{1.749235in}}{\pgfqpoint{0.276566in}{1.744845in}}{\pgfqpoint{0.287617in}{1.744845in}}%
\pgfpathlineto{\pgfqpoint{0.287617in}{1.744845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.622909in}}{\pgfqpoint{0.516253in}{1.627300in}}{\pgfqpoint{0.524067in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.642927in}}{\pgfqpoint{0.536271in}{1.653526in}}{\pgfqpoint{0.536271in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.675626in}}{\pgfqpoint{0.531880in}{1.686225in}}{\pgfqpoint{0.524067in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.701852in}}{\pgfqpoint{0.505654in}{1.706243in}}{\pgfqpoint{0.494604in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.706243in}}{\pgfqpoint{0.472955in}{1.701852in}}{\pgfqpoint{0.465141in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.686225in}}{\pgfqpoint{0.452937in}{1.675626in}}{\pgfqpoint{0.452937in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.653526in}}{\pgfqpoint{0.457328in}{1.642927in}}{\pgfqpoint{0.465141in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.627300in}}{\pgfqpoint{0.483554in}{1.622909in}}{\pgfqpoint{0.494604in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391110in}{1.182506in}}%
\pgfpathcurveto{\pgfqpoint{0.402160in}{1.182506in}}{\pgfqpoint{0.412759in}{1.186896in}}{\pgfqpoint{0.420573in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{0.428387in}{1.202523in}}{\pgfqpoint{0.432777in}{1.213122in}}{\pgfqpoint{0.432777in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{0.432777in}{1.235223in}}{\pgfqpoint{0.428387in}{1.245822in}}{\pgfqpoint{0.420573in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{0.412759in}{1.261449in}}{\pgfqpoint{0.402160in}{1.265839in}}{\pgfqpoint{0.391110in}{1.265839in}}%
\pgfpathcurveto{\pgfqpoint{0.380060in}{1.265839in}}{\pgfqpoint{0.369461in}{1.261449in}}{\pgfqpoint{0.361648in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{0.353834in}{1.245822in}}{\pgfqpoint{0.349444in}{1.235223in}}{\pgfqpoint{0.349444in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{0.349444in}{1.213122in}}{\pgfqpoint{0.353834in}{1.202523in}}{\pgfqpoint{0.361648in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{0.369461in}{1.186896in}}{\pgfqpoint{0.380060in}{1.182506in}}{\pgfqpoint{0.391110in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.391110in}{1.182506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456970in}{1.054832in}}%
\pgfpathcurveto{\pgfqpoint{0.468020in}{1.054832in}}{\pgfqpoint{0.478619in}{1.059222in}}{\pgfqpoint{0.486433in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{0.494246in}{1.074849in}}{\pgfqpoint{0.498637in}{1.085448in}}{\pgfqpoint{0.498637in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{0.498637in}{1.107549in}}{\pgfqpoint{0.494246in}{1.118148in}}{\pgfqpoint{0.486433in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{0.478619in}{1.133775in}}{\pgfqpoint{0.468020in}{1.138165in}}{\pgfqpoint{0.456970in}{1.138165in}}%
\pgfpathcurveto{\pgfqpoint{0.445920in}{1.138165in}}{\pgfqpoint{0.435321in}{1.133775in}}{\pgfqpoint{0.427507in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{0.419694in}{1.118148in}}{\pgfqpoint{0.415303in}{1.107549in}}{\pgfqpoint{0.415303in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{0.415303in}{1.085448in}}{\pgfqpoint{0.419694in}{1.074849in}}{\pgfqpoint{0.427507in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{0.435321in}{1.059222in}}{\pgfqpoint{0.445920in}{1.054832in}}{\pgfqpoint{0.456970in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{0.456970in}{1.054832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776860in}{1.311614in}}%
\pgfpathcurveto{\pgfqpoint{0.787910in}{1.311614in}}{\pgfqpoint{0.798509in}{1.316005in}}{\pgfqpoint{0.806323in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{0.814136in}{1.331632in}}{\pgfqpoint{0.818526in}{1.342231in}}{\pgfqpoint{0.818526in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{0.818526in}{1.364331in}}{\pgfqpoint{0.814136in}{1.374930in}}{\pgfqpoint{0.806323in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{0.798509in}{1.390557in}}{\pgfqpoint{0.787910in}{1.394948in}}{\pgfqpoint{0.776860in}{1.394948in}}%
\pgfpathcurveto{\pgfqpoint{0.765810in}{1.394948in}}{\pgfqpoint{0.755211in}{1.390557in}}{\pgfqpoint{0.747397in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{0.739583in}{1.374930in}}{\pgfqpoint{0.735193in}{1.364331in}}{\pgfqpoint{0.735193in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{0.735193in}{1.342231in}}{\pgfqpoint{0.739583in}{1.331632in}}{\pgfqpoint{0.747397in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.316005in}}{\pgfqpoint{0.765810in}{1.311614in}}{\pgfqpoint{0.776860in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{0.776860in}{1.311614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.265709in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.265709in}}{\pgfqpoint{0.629156in}{1.270099in}}{\pgfqpoint{0.636969in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.285727in}}{\pgfqpoint{0.649173in}{1.296326in}}{\pgfqpoint{0.649173in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.318426in}}{\pgfqpoint{0.644783in}{1.329025in}}{\pgfqpoint{0.636969in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.344652in}}{\pgfqpoint{0.618556in}{1.349042in}}{\pgfqpoint{0.607506in}{1.349042in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.349042in}}{\pgfqpoint{0.585857in}{1.344652in}}{\pgfqpoint{0.578044in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.329025in}}{\pgfqpoint{0.565840in}{1.318426in}}{\pgfqpoint{0.565840in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.296326in}}{\pgfqpoint{0.570230in}{1.285727in}}{\pgfqpoint{0.578044in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.270099in}}{\pgfqpoint{0.596456in}{1.265709in}}{\pgfqpoint{0.607506in}{1.265709in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.265709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701592in}{1.509581in}}%
\pgfpathcurveto{\pgfqpoint{0.712642in}{1.509581in}}{\pgfqpoint{0.723241in}{1.513971in}}{\pgfqpoint{0.731054in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{0.738868in}{1.529598in}}{\pgfqpoint{0.743258in}{1.540197in}}{\pgfqpoint{0.743258in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{0.743258in}{1.562297in}}{\pgfqpoint{0.738868in}{1.572897in}}{\pgfqpoint{0.731054in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{0.723241in}{1.588524in}}{\pgfqpoint{0.712642in}{1.592914in}}{\pgfqpoint{0.701592in}{1.592914in}}%
\pgfpathcurveto{\pgfqpoint{0.690541in}{1.592914in}}{\pgfqpoint{0.679942in}{1.588524in}}{\pgfqpoint{0.672129in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{0.664315in}{1.572897in}}{\pgfqpoint{0.659925in}{1.562297in}}{\pgfqpoint{0.659925in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{0.659925in}{1.540197in}}{\pgfqpoint{0.664315in}{1.529598in}}{\pgfqpoint{0.672129in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{1.513971in}}{\pgfqpoint{0.690541in}{1.509581in}}{\pgfqpoint{0.701592in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{0.701592in}{1.509581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.086392in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.086392in}}{\pgfqpoint{0.657381in}{1.090782in}}{\pgfqpoint{0.665195in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.106409in}}{\pgfqpoint{0.677399in}{1.117008in}}{\pgfqpoint{0.677399in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.139109in}}{\pgfqpoint{0.673008in}{1.149708in}}{\pgfqpoint{0.665195in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.165335in}}{\pgfqpoint{0.646782in}{1.169725in}}{\pgfqpoint{0.635732in}{1.169725in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.169725in}}{\pgfqpoint{0.614083in}{1.165335in}}{\pgfqpoint{0.606269in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.149708in}}{\pgfqpoint{0.594065in}{1.139109in}}{\pgfqpoint{0.594065in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.117008in}}{\pgfqpoint{0.598456in}{1.106409in}}{\pgfqpoint{0.606269in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.090782in}}{\pgfqpoint{0.624682in}{1.086392in}}{\pgfqpoint{0.635732in}{1.086392in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.086392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.178202in}}{\pgfqpoint{0.356308in}{1.182593in}}{\pgfqpoint{0.364122in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.198220in}}{\pgfqpoint{0.376326in}{1.208819in}}{\pgfqpoint{0.376326in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.230919in}}{\pgfqpoint{0.371936in}{1.241518in}}{\pgfqpoint{0.364122in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.257145in}}{\pgfqpoint{0.345709in}{1.261536in}}{\pgfqpoint{0.334659in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.261536in}}{\pgfqpoint{0.313010in}{1.257145in}}{\pgfqpoint{0.305196in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.241518in}}{\pgfqpoint{0.292992in}{1.230919in}}{\pgfqpoint{0.292992in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.208819in}}{\pgfqpoint{0.297383in}{1.198220in}}{\pgfqpoint{0.305196in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.182593in}}{\pgfqpoint{0.323609in}{1.178202in}}{\pgfqpoint{0.334659in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325251in}{1.478021in}}%
\pgfpathcurveto{\pgfqpoint{0.336301in}{1.478021in}}{\pgfqpoint{0.346900in}{1.482411in}}{\pgfqpoint{0.354713in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{0.362527in}{1.498038in}}{\pgfqpoint{0.366917in}{1.508637in}}{\pgfqpoint{0.366917in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{0.366917in}{1.530738in}}{\pgfqpoint{0.362527in}{1.541337in}}{\pgfqpoint{0.354713in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{0.346900in}{1.556964in}}{\pgfqpoint{0.336301in}{1.561354in}}{\pgfqpoint{0.325251in}{1.561354in}}%
\pgfpathcurveto{\pgfqpoint{0.314201in}{1.561354in}}{\pgfqpoint{0.303601in}{1.556964in}}{\pgfqpoint{0.295788in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{0.287974in}{1.541337in}}{\pgfqpoint{0.283584in}{1.530738in}}{\pgfqpoint{0.283584in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{0.283584in}{1.508637in}}{\pgfqpoint{0.287974in}{1.498038in}}{\pgfqpoint{0.295788in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{0.303601in}{1.482411in}}{\pgfqpoint{0.314201in}{1.478021in}}{\pgfqpoint{0.325251in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{0.325251in}{1.478021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494604in}{1.201155in}}%
\pgfpathcurveto{\pgfqpoint{0.505654in}{1.201155in}}{\pgfqpoint{0.516253in}{1.205545in}}{\pgfqpoint{0.524067in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{0.531880in}{1.221172in}}{\pgfqpoint{0.536271in}{1.231771in}}{\pgfqpoint{0.536271in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{0.536271in}{1.253872in}}{\pgfqpoint{0.531880in}{1.264471in}}{\pgfqpoint{0.524067in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{0.516253in}{1.280098in}}{\pgfqpoint{0.505654in}{1.284488in}}{\pgfqpoint{0.494604in}{1.284488in}}%
\pgfpathcurveto{\pgfqpoint{0.483554in}{1.284488in}}{\pgfqpoint{0.472955in}{1.280098in}}{\pgfqpoint{0.465141in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{0.457328in}{1.264471in}}{\pgfqpoint{0.452937in}{1.253872in}}{\pgfqpoint{0.452937in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{0.452937in}{1.231771in}}{\pgfqpoint{0.457328in}{1.221172in}}{\pgfqpoint{0.465141in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{0.472955in}{1.205545in}}{\pgfqpoint{0.483554in}{1.201155in}}{\pgfqpoint{0.494604in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{0.494604in}{1.201155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278208in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{0.289258in}{1.522492in}}{\pgfqpoint{0.299857in}{1.526882in}}{\pgfqpoint{0.307671in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{0.315484in}{1.542509in}}{\pgfqpoint{0.319875in}{1.553108in}}{\pgfqpoint{0.319875in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{0.319875in}{1.575208in}}{\pgfqpoint{0.315484in}{1.585807in}}{\pgfqpoint{0.307671in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{0.299857in}{1.601435in}}{\pgfqpoint{0.289258in}{1.605825in}}{\pgfqpoint{0.278208in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{0.267158in}{1.605825in}}{\pgfqpoint{0.256559in}{1.601435in}}{\pgfqpoint{0.248745in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{0.240932in}{1.585807in}}{\pgfqpoint{0.236541in}{1.575208in}}{\pgfqpoint{0.236541in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{0.236541in}{1.553108in}}{\pgfqpoint{0.240932in}{1.542509in}}{\pgfqpoint{0.248745in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{0.256559in}{1.526882in}}{\pgfqpoint{0.267158in}{1.522492in}}{\pgfqpoint{0.278208in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{0.278208in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334659in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{0.345709in}{1.450765in}}{\pgfqpoint{0.356308in}{1.455155in}}{\pgfqpoint{0.364122in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.371936in}{1.470782in}}{\pgfqpoint{0.376326in}{1.481381in}}{\pgfqpoint{0.376326in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.376326in}{1.503481in}}{\pgfqpoint{0.371936in}{1.514080in}}{\pgfqpoint{0.364122in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.356308in}{1.529708in}}{\pgfqpoint{0.345709in}{1.534098in}}{\pgfqpoint{0.334659in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{0.323609in}{1.534098in}}{\pgfqpoint{0.313010in}{1.529708in}}{\pgfqpoint{0.305196in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{0.297383in}{1.514080in}}{\pgfqpoint{0.292992in}{1.503481in}}{\pgfqpoint{0.292992in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{0.292992in}{1.481381in}}{\pgfqpoint{0.297383in}{1.470782in}}{\pgfqpoint{0.305196in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{0.313010in}{1.455155in}}{\pgfqpoint{0.323609in}{1.450765in}}{\pgfqpoint{0.334659in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{0.334659in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.762060in}}%
\pgfpathcurveto{\pgfqpoint{0.552697in}{1.762060in}}{\pgfqpoint{0.563296in}{1.766450in}}{\pgfqpoint{0.571109in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{0.578923in}{1.782077in}}{\pgfqpoint{0.583313in}{1.792676in}}{\pgfqpoint{0.583313in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{0.583313in}{1.814776in}}{\pgfqpoint{0.578923in}{1.825375in}}{\pgfqpoint{0.571109in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{0.563296in}{1.841003in}}{\pgfqpoint{0.552697in}{1.845393in}}{\pgfqpoint{0.541647in}{1.845393in}}%
\pgfpathcurveto{\pgfqpoint{0.530597in}{1.845393in}}{\pgfqpoint{0.519998in}{1.841003in}}{\pgfqpoint{0.512184in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{0.504370in}{1.825375in}}{\pgfqpoint{0.499980in}{1.814776in}}{\pgfqpoint{0.499980in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{0.499980in}{1.792676in}}{\pgfqpoint{0.504370in}{1.782077in}}{\pgfqpoint{0.512184in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{0.519998in}{1.766450in}}{\pgfqpoint{0.530597in}{1.762060in}}{\pgfqpoint{0.541647in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.762060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400519in}{1.467979in}}%
\pgfpathcurveto{\pgfqpoint{0.411569in}{1.467979in}}{\pgfqpoint{0.422168in}{1.472369in}}{\pgfqpoint{0.429982in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{0.437795in}{1.487997in}}{\pgfqpoint{0.442185in}{1.498596in}}{\pgfqpoint{0.442185in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{0.442185in}{1.520696in}}{\pgfqpoint{0.437795in}{1.531295in}}{\pgfqpoint{0.429982in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{0.422168in}{1.546922in}}{\pgfqpoint{0.411569in}{1.551312in}}{\pgfqpoint{0.400519in}{1.551312in}}%
\pgfpathcurveto{\pgfqpoint{0.389469in}{1.551312in}}{\pgfqpoint{0.378870in}{1.546922in}}{\pgfqpoint{0.371056in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{0.363242in}{1.531295in}}{\pgfqpoint{0.358852in}{1.520696in}}{\pgfqpoint{0.358852in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{0.358852in}{1.498596in}}{\pgfqpoint{0.363242in}{1.487997in}}{\pgfqpoint{0.371056in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{0.378870in}{1.472369in}}{\pgfqpoint{0.389469in}{1.467979in}}{\pgfqpoint{0.400519in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{0.400519in}{1.467979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{0.750276in}{1.429247in}}{\pgfqpoint{0.760875in}{1.433637in}}{\pgfqpoint{0.768688in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.776502in}{1.449264in}}{\pgfqpoint{0.780892in}{1.459863in}}{\pgfqpoint{0.780892in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.780892in}{1.481963in}}{\pgfqpoint{0.776502in}{1.492562in}}{\pgfqpoint{0.768688in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.760875in}{1.508190in}}{\pgfqpoint{0.750276in}{1.512580in}}{\pgfqpoint{0.739226in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{0.728176in}{1.512580in}}{\pgfqpoint{0.717577in}{1.508190in}}{\pgfqpoint{0.709763in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{0.701949in}{1.492562in}}{\pgfqpoint{0.697559in}{1.481963in}}{\pgfqpoint{0.697559in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{0.697559in}{1.459863in}}{\pgfqpoint{0.701949in}{1.449264in}}{\pgfqpoint{0.709763in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{0.717577in}{1.433637in}}{\pgfqpoint{0.728176in}{1.429247in}}{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616915in}{1.571266in}}%
\pgfpathcurveto{\pgfqpoint{0.627965in}{1.571266in}}{\pgfqpoint{0.638564in}{1.575656in}}{\pgfqpoint{0.646378in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{0.654191in}{1.591283in}}{\pgfqpoint{0.658582in}{1.601882in}}{\pgfqpoint{0.658582in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{0.658582in}{1.623983in}}{\pgfqpoint{0.654191in}{1.634582in}}{\pgfqpoint{0.646378in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{0.638564in}{1.650209in}}{\pgfqpoint{0.627965in}{1.654599in}}{\pgfqpoint{0.616915in}{1.654599in}}%
\pgfpathcurveto{\pgfqpoint{0.605865in}{1.654599in}}{\pgfqpoint{0.595266in}{1.650209in}}{\pgfqpoint{0.587452in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{0.579638in}{1.634582in}}{\pgfqpoint{0.575248in}{1.623983in}}{\pgfqpoint{0.575248in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{0.575248in}{1.601882in}}{\pgfqpoint{0.579638in}{1.591283in}}{\pgfqpoint{0.587452in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{0.595266in}{1.575656in}}{\pgfqpoint{0.605865in}{1.571266in}}{\pgfqpoint{0.616915in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{0.616915in}{1.571266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776860in}{1.412032in}}%
\pgfpathcurveto{\pgfqpoint{0.787910in}{1.412032in}}{\pgfqpoint{0.798509in}{1.416422in}}{\pgfqpoint{0.806323in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{0.814136in}{1.432050in}}{\pgfqpoint{0.818526in}{1.442649in}}{\pgfqpoint{0.818526in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{0.818526in}{1.464749in}}{\pgfqpoint{0.814136in}{1.475348in}}{\pgfqpoint{0.806323in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{0.798509in}{1.490975in}}{\pgfqpoint{0.787910in}{1.495365in}}{\pgfqpoint{0.776860in}{1.495365in}}%
\pgfpathcurveto{\pgfqpoint{0.765810in}{1.495365in}}{\pgfqpoint{0.755211in}{1.490975in}}{\pgfqpoint{0.747397in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{0.739583in}{1.475348in}}{\pgfqpoint{0.735193in}{1.464749in}}{\pgfqpoint{0.735193in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{0.735193in}{1.442649in}}{\pgfqpoint{0.739583in}{1.432050in}}{\pgfqpoint{0.747397in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{0.755211in}{1.416422in}}{\pgfqpoint{0.765810in}{1.412032in}}{\pgfqpoint{0.776860in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{0.776860in}{1.412032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607506in}{1.549748in}}%
\pgfpathcurveto{\pgfqpoint{0.618556in}{1.549748in}}{\pgfqpoint{0.629156in}{1.554138in}}{\pgfqpoint{0.636969in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{0.644783in}{1.569765in}}{\pgfqpoint{0.649173in}{1.580364in}}{\pgfqpoint{0.649173in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{0.649173in}{1.602465in}}{\pgfqpoint{0.644783in}{1.613064in}}{\pgfqpoint{0.636969in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{0.629156in}{1.628691in}}{\pgfqpoint{0.618556in}{1.633081in}}{\pgfqpoint{0.607506in}{1.633081in}}%
\pgfpathcurveto{\pgfqpoint{0.596456in}{1.633081in}}{\pgfqpoint{0.585857in}{1.628691in}}{\pgfqpoint{0.578044in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{0.570230in}{1.613064in}}{\pgfqpoint{0.565840in}{1.602465in}}{\pgfqpoint{0.565840in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{0.565840in}{1.580364in}}{\pgfqpoint{0.570230in}{1.569765in}}{\pgfqpoint{0.578044in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{0.585857in}{1.554138in}}{\pgfqpoint{0.596456in}{1.549748in}}{\pgfqpoint{0.607506in}{1.549748in}}%
\pgfpathlineto{\pgfqpoint{0.607506in}{1.549748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720409in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{0.731459in}{1.776405in}}{\pgfqpoint{0.742058in}{1.780795in}}{\pgfqpoint{0.749871in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{0.757685in}{1.796422in}}{\pgfqpoint{0.762075in}{1.807021in}}{\pgfqpoint{0.762075in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{0.762075in}{1.829122in}}{\pgfqpoint{0.757685in}{1.839721in}}{\pgfqpoint{0.749871in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{0.742058in}{1.855348in}}{\pgfqpoint{0.731459in}{1.859738in}}{\pgfqpoint{0.720409in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{0.709359in}{1.859738in}}{\pgfqpoint{0.698759in}{1.855348in}}{\pgfqpoint{0.690946in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{0.683132in}{1.839721in}}{\pgfqpoint{0.678742in}{1.829122in}}{\pgfqpoint{0.678742in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{0.678742in}{1.807021in}}{\pgfqpoint{0.683132in}{1.796422in}}{\pgfqpoint{0.690946in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{0.698759in}{1.780795in}}{\pgfqpoint{0.709359in}{1.776405in}}{\pgfqpoint{0.720409in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{0.720409in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419336in}{1.597088in}}%
\pgfpathcurveto{\pgfqpoint{0.430386in}{1.597088in}}{\pgfqpoint{0.440985in}{1.601478in}}{\pgfqpoint{0.448799in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{0.456612in}{1.617105in}}{\pgfqpoint{0.461003in}{1.627704in}}{\pgfqpoint{0.461003in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{0.461003in}{1.649804in}}{\pgfqpoint{0.456612in}{1.660403in}}{\pgfqpoint{0.448799in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{0.440985in}{1.676031in}}{\pgfqpoint{0.430386in}{1.680421in}}{\pgfqpoint{0.419336in}{1.680421in}}%
\pgfpathcurveto{\pgfqpoint{0.408286in}{1.680421in}}{\pgfqpoint{0.397687in}{1.676031in}}{\pgfqpoint{0.389873in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{0.382059in}{1.660403in}}{\pgfqpoint{0.377669in}{1.649804in}}{\pgfqpoint{0.377669in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{0.377669in}{1.627704in}}{\pgfqpoint{0.382059in}{1.617105in}}{\pgfqpoint{0.389873in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{0.397687in}{1.601478in}}{\pgfqpoint{0.408286in}{1.597088in}}{\pgfqpoint{0.419336in}{1.597088in}}%
\pgfpathlineto{\pgfqpoint{0.419336in}{1.597088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466378in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{0.477429in}{1.301573in}}{\pgfqpoint{0.488028in}{1.305963in}}{\pgfqpoint{0.495841in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{0.503655in}{1.321590in}}{\pgfqpoint{0.508045in}{1.332189in}}{\pgfqpoint{0.508045in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{0.508045in}{1.354289in}}{\pgfqpoint{0.503655in}{1.364888in}}{\pgfqpoint{0.495841in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{0.488028in}{1.380516in}}{\pgfqpoint{0.477429in}{1.384906in}}{\pgfqpoint{0.466378in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{0.455328in}{1.384906in}}{\pgfqpoint{0.444729in}{1.380516in}}{\pgfqpoint{0.436916in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{0.429102in}{1.364888in}}{\pgfqpoint{0.424712in}{1.354289in}}{\pgfqpoint{0.424712in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{0.424712in}{1.332189in}}{\pgfqpoint{0.429102in}{1.321590in}}{\pgfqpoint{0.436916in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{0.444729in}{1.305963in}}{\pgfqpoint{0.455328in}{1.301573in}}{\pgfqpoint{0.466378in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{0.466378in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447561in}{1.325960in}}%
\pgfpathcurveto{\pgfqpoint{0.458612in}{1.325960in}}{\pgfqpoint{0.469211in}{1.330350in}}{\pgfqpoint{0.477024in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{0.484838in}{1.345977in}}{\pgfqpoint{0.489228in}{1.356576in}}{\pgfqpoint{0.489228in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{0.489228in}{1.378677in}}{\pgfqpoint{0.484838in}{1.389276in}}{\pgfqpoint{0.477024in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{0.469211in}{1.404903in}}{\pgfqpoint{0.458612in}{1.409293in}}{\pgfqpoint{0.447561in}{1.409293in}}%
\pgfpathcurveto{\pgfqpoint{0.436511in}{1.409293in}}{\pgfqpoint{0.425912in}{1.404903in}}{\pgfqpoint{0.418099in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{0.410285in}{1.389276in}}{\pgfqpoint{0.405895in}{1.378677in}}{\pgfqpoint{0.405895in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{0.405895in}{1.356576in}}{\pgfqpoint{0.410285in}{1.345977in}}{\pgfqpoint{0.418099in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{0.425912in}{1.330350in}}{\pgfqpoint{0.436511in}{1.325960in}}{\pgfqpoint{0.447561in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{0.447561in}{1.325960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635732in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{0.646782in}{1.677422in}}{\pgfqpoint{0.657381in}{1.681812in}}{\pgfqpoint{0.665195in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.673008in}{1.697439in}}{\pgfqpoint{0.677399in}{1.708038in}}{\pgfqpoint{0.677399in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.677399in}{1.730139in}}{\pgfqpoint{0.673008in}{1.740738in}}{\pgfqpoint{0.665195in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.657381in}{1.756365in}}{\pgfqpoint{0.646782in}{1.760755in}}{\pgfqpoint{0.635732in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{0.624682in}{1.760755in}}{\pgfqpoint{0.614083in}{1.756365in}}{\pgfqpoint{0.606269in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{0.598456in}{1.740738in}}{\pgfqpoint{0.594065in}{1.730139in}}{\pgfqpoint{0.594065in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.594065in}{1.708038in}}{\pgfqpoint{0.598456in}{1.697439in}}{\pgfqpoint{0.606269in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{0.614083in}{1.681812in}}{\pgfqpoint{0.624682in}{1.677422in}}{\pgfqpoint{0.635732in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306434in}{1.446461in}}%
\pgfpathcurveto{\pgfqpoint{0.317484in}{1.446461in}}{\pgfqpoint{0.328083in}{1.450851in}}{\pgfqpoint{0.335896in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{0.343710in}{1.466478in}}{\pgfqpoint{0.348100in}{1.477078in}}{\pgfqpoint{0.348100in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{0.348100in}{1.499178in}}{\pgfqpoint{0.343710in}{1.509777in}}{\pgfqpoint{0.335896in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{0.328083in}{1.525404in}}{\pgfqpoint{0.317484in}{1.529794in}}{\pgfqpoint{0.306434in}{1.529794in}}%
\pgfpathcurveto{\pgfqpoint{0.295383in}{1.529794in}}{\pgfqpoint{0.284784in}{1.525404in}}{\pgfqpoint{0.276971in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{0.269157in}{1.509777in}}{\pgfqpoint{0.264767in}{1.499178in}}{\pgfqpoint{0.264767in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{0.264767in}{1.477078in}}{\pgfqpoint{0.269157in}{1.466478in}}{\pgfqpoint{0.276971in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{0.284784in}{1.450851in}}{\pgfqpoint{0.295383in}{1.446461in}}{\pgfqpoint{0.306434in}{1.446461in}}%
\pgfpathlineto{\pgfqpoint{0.306434in}{1.446461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409927in}{1.673118in}}%
\pgfpathcurveto{\pgfqpoint{0.420977in}{1.673118in}}{\pgfqpoint{0.431577in}{1.677508in}}{\pgfqpoint{0.439390in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{0.447204in}{1.693136in}}{\pgfqpoint{0.451594in}{1.703735in}}{\pgfqpoint{0.451594in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{0.451594in}{1.725835in}}{\pgfqpoint{0.447204in}{1.736434in}}{\pgfqpoint{0.439390in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{1.752061in}}{\pgfqpoint{0.420977in}{1.756451in}}{\pgfqpoint{0.409927in}{1.756451in}}%
\pgfpathcurveto{\pgfqpoint{0.398877in}{1.756451in}}{\pgfqpoint{0.388278in}{1.752061in}}{\pgfqpoint{0.380465in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{0.372651in}{1.736434in}}{\pgfqpoint{0.368261in}{1.725835in}}{\pgfqpoint{0.368261in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{0.368261in}{1.703735in}}{\pgfqpoint{0.372651in}{1.693136in}}{\pgfqpoint{0.380465in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{0.388278in}{1.677508in}}{\pgfqpoint{0.398877in}{1.673118in}}{\pgfqpoint{0.409927in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{1.673118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428744in}{1.330263in}}%
\pgfpathcurveto{\pgfqpoint{0.439795in}{1.330263in}}{\pgfqpoint{0.450394in}{1.334654in}}{\pgfqpoint{0.458207in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{0.466021in}{1.350281in}}{\pgfqpoint{0.470411in}{1.360880in}}{\pgfqpoint{0.470411in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{0.470411in}{1.382980in}}{\pgfqpoint{0.466021in}{1.393579in}}{\pgfqpoint{0.458207in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{0.450394in}{1.409206in}}{\pgfqpoint{0.439795in}{1.413597in}}{\pgfqpoint{0.428744in}{1.413597in}}%
\pgfpathcurveto{\pgfqpoint{0.417694in}{1.413597in}}{\pgfqpoint{0.407095in}{1.409206in}}{\pgfqpoint{0.399282in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{0.391468in}{1.393579in}}{\pgfqpoint{0.387078in}{1.382980in}}{\pgfqpoint{0.387078in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{0.387078in}{1.360880in}}{\pgfqpoint{0.391468in}{1.350281in}}{\pgfqpoint{0.399282in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{0.407095in}{1.334654in}}{\pgfqpoint{0.417694in}{1.330263in}}{\pgfqpoint{0.428744in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{0.428744in}{1.330263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635732in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012073in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388414in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764755in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141096in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=1.051265in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=1.418507in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=1.785748in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786268in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{0.786268in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141096in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200243in,y=1.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont Batch GP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.517437in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.112213in}}{\pgfqpoint{2.953061in}{1.116604in}}{\pgfqpoint{2.960874in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.132231in}}{\pgfqpoint{2.973078in}{1.142830in}}{\pgfqpoint{2.973078in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.164930in}}{\pgfqpoint{2.968688in}{1.175529in}}{\pgfqpoint{2.960874in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.191157in}}{\pgfqpoint{2.942462in}{1.195547in}}{\pgfqpoint{2.931412in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.195547in}}{\pgfqpoint{2.909763in}{1.191157in}}{\pgfqpoint{2.901949in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.175529in}}{\pgfqpoint{2.889745in}{1.164930in}}{\pgfqpoint{2.889745in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.142830in}}{\pgfqpoint{2.894135in}{1.132231in}}{\pgfqpoint{2.901949in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.116604in}}{\pgfqpoint{2.920362in}{1.112213in}}{\pgfqpoint{2.931412in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959637in}{1.318787in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{1.318787in}}{\pgfqpoint{2.981286in}{1.323177in}}{\pgfqpoint{2.989100in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{2.996914in}{1.338805in}}{\pgfqpoint{3.001304in}{1.349404in}}{\pgfqpoint{3.001304in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{3.001304in}{1.371504in}}{\pgfqpoint{2.996914in}{1.382103in}}{\pgfqpoint{2.989100in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{2.981286in}{1.397730in}}{\pgfqpoint{2.970687in}{1.402120in}}{\pgfqpoint{2.959637in}{1.402120in}}%
\pgfpathcurveto{\pgfqpoint{2.948587in}{1.402120in}}{\pgfqpoint{2.937988in}{1.397730in}}{\pgfqpoint{2.930174in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{2.922361in}{1.382103in}}{\pgfqpoint{2.917971in}{1.371504in}}{\pgfqpoint{2.917971in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{2.917971in}{1.349404in}}{\pgfqpoint{2.922361in}{1.338805in}}{\pgfqpoint{2.930174in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{2.937988in}{1.323177in}}{\pgfqpoint{2.948587in}{1.318787in}}{\pgfqpoint{2.959637in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{1.318787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.294400in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.294400in}}{\pgfqpoint{2.962469in}{1.298790in}}{\pgfqpoint{2.970283in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.314417in}}{\pgfqpoint{2.982487in}{1.325016in}}{\pgfqpoint{2.982487in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.347117in}}{\pgfqpoint{2.978097in}{1.357716in}}{\pgfqpoint{2.970283in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.373343in}}{\pgfqpoint{2.951870in}{1.377733in}}{\pgfqpoint{2.940820in}{1.377733in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.377733in}}{\pgfqpoint{2.919171in}{1.373343in}}{\pgfqpoint{2.911357in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.357716in}}{\pgfqpoint{2.899154in}{1.347117in}}{\pgfqpoint{2.899154in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.325016in}}{\pgfqpoint{2.903544in}{1.314417in}}{\pgfqpoint{2.911357in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.298790in}}{\pgfqpoint{2.929770in}{1.294400in}}{\pgfqpoint{2.940820in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.294400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.545444in}}{\pgfqpoint{2.990695in}{1.549834in}}{\pgfqpoint{2.998509in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.565462in}}{\pgfqpoint{3.010712in}{1.576061in}}{\pgfqpoint{3.010712in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.598161in}}{\pgfqpoint{3.006322in}{1.608760in}}{\pgfqpoint{2.998509in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.624387in}}{\pgfqpoint{2.980096in}{1.628778in}}{\pgfqpoint{2.969046in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.628778in}}{\pgfqpoint{2.947397in}{1.624387in}}{\pgfqpoint{2.939583in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.608760in}}{\pgfqpoint{2.927379in}{1.598161in}}{\pgfqpoint{2.927379in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.576061in}}{\pgfqpoint{2.931769in}{1.565462in}}{\pgfqpoint{2.939583in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.549834in}}{\pgfqpoint{2.957996in}{1.545444in}}{\pgfqpoint{2.969046in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.379038in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.379038in}}{\pgfqpoint{2.717848in}{1.383428in}}{\pgfqpoint{2.725661in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.399055in}}{\pgfqpoint{2.737865in}{1.409654in}}{\pgfqpoint{2.737865in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.431754in}}{\pgfqpoint{2.733475in}{1.442354in}}{\pgfqpoint{2.725661in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.457981in}}{\pgfqpoint{2.707249in}{1.462371in}}{\pgfqpoint{2.696199in}{1.462371in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.462371in}}{\pgfqpoint{2.674549in}{1.457981in}}{\pgfqpoint{2.666736in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.442354in}}{\pgfqpoint{2.654532in}{1.431754in}}{\pgfqpoint{2.654532in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.409654in}}{\pgfqpoint{2.658922in}{1.399055in}}{\pgfqpoint{2.666736in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.383428in}}{\pgfqpoint{2.685148in}{1.379038in}}{\pgfqpoint{2.696199in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.379038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.587046in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.587046in}}{\pgfqpoint{2.717848in}{1.591436in}}{\pgfqpoint{2.725661in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.607063in}}{\pgfqpoint{2.737865in}{1.617662in}}{\pgfqpoint{2.737865in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.639763in}}{\pgfqpoint{2.733475in}{1.650362in}}{\pgfqpoint{2.725661in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.665989in}}{\pgfqpoint{2.707249in}{1.670379in}}{\pgfqpoint{2.696199in}{1.670379in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.670379in}}{\pgfqpoint{2.674549in}{1.665989in}}{\pgfqpoint{2.666736in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.650362in}}{\pgfqpoint{2.654532in}{1.639763in}}{\pgfqpoint{2.654532in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.617662in}}{\pgfqpoint{2.658922in}{1.607063in}}{\pgfqpoint{2.666736in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.591436in}}{\pgfqpoint{2.685148in}{1.587046in}}{\pgfqpoint{2.696199in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.587046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903186in}{1.278620in}}%
\pgfpathcurveto{\pgfqpoint{2.914236in}{1.278620in}}{\pgfqpoint{2.924835in}{1.283010in}}{\pgfqpoint{2.932649in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{2.940463in}{1.298637in}}{\pgfqpoint{2.944853in}{1.309236in}}{\pgfqpoint{2.944853in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{2.944853in}{1.331337in}}{\pgfqpoint{2.940463in}{1.341936in}}{\pgfqpoint{2.932649in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{2.924835in}{1.357563in}}{\pgfqpoint{2.914236in}{1.361953in}}{\pgfqpoint{2.903186in}{1.361953in}}%
\pgfpathcurveto{\pgfqpoint{2.892136in}{1.361953in}}{\pgfqpoint{2.881537in}{1.357563in}}{\pgfqpoint{2.873723in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{2.865910in}{1.341936in}}{\pgfqpoint{2.861519in}{1.331337in}}{\pgfqpoint{2.861519in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{2.861519in}{1.309236in}}{\pgfqpoint{2.865910in}{1.298637in}}{\pgfqpoint{2.873723in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{2.881537in}{1.283010in}}{\pgfqpoint{2.892136in}{1.278620in}}{\pgfqpoint{2.903186in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{2.903186in}{1.278620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.664511in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.664511in}}{\pgfqpoint{2.793116in}{1.668901in}}{\pgfqpoint{2.800930in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.684528in}}{\pgfqpoint{2.813133in}{1.695127in}}{\pgfqpoint{2.813133in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.717228in}}{\pgfqpoint{2.808743in}{1.727827in}}{\pgfqpoint{2.800930in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.743454in}}{\pgfqpoint{2.782517in}{1.747844in}}{\pgfqpoint{2.771467in}{1.747844in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.747844in}}{\pgfqpoint{2.749818in}{1.743454in}}{\pgfqpoint{2.742004in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.727827in}}{\pgfqpoint{2.729800in}{1.717228in}}{\pgfqpoint{2.729800in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.695127in}}{\pgfqpoint{2.734190in}{1.684528in}}{\pgfqpoint{2.742004in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.668901in}}{\pgfqpoint{2.760417in}{1.664511in}}{\pgfqpoint{2.771467in}{1.664511in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.664511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.574135in}}{\pgfqpoint{2.887201in}{1.578525in}}{\pgfqpoint{2.895015in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.594152in}}{\pgfqpoint{2.907219in}{1.604751in}}{\pgfqpoint{2.907219in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.626852in}}{\pgfqpoint{2.902828in}{1.637451in}}{\pgfqpoint{2.895015in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.653078in}}{\pgfqpoint{2.876602in}{1.657468in}}{\pgfqpoint{2.865552in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.657468in}}{\pgfqpoint{2.843903in}{1.653078in}}{\pgfqpoint{2.836089in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.637451in}}{\pgfqpoint{2.823885in}{1.626852in}}{\pgfqpoint{2.823885in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.604751in}}{\pgfqpoint{2.828276in}{1.594152in}}{\pgfqpoint{2.836089in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.578525in}}{\pgfqpoint{2.854502in}{1.574135in}}{\pgfqpoint{2.865552in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762058in}{1.612867in}}%
\pgfpathcurveto{\pgfqpoint{2.773108in}{1.612867in}}{\pgfqpoint{2.783707in}{1.617258in}}{\pgfqpoint{2.791521in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{2.799335in}{1.632885in}}{\pgfqpoint{2.803725in}{1.643484in}}{\pgfqpoint{2.803725in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{2.803725in}{1.665584in}}{\pgfqpoint{2.799335in}{1.676183in}}{\pgfqpoint{2.791521in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{2.783707in}{1.691811in}}{\pgfqpoint{2.773108in}{1.696201in}}{\pgfqpoint{2.762058in}{1.696201in}}%
\pgfpathcurveto{\pgfqpoint{2.751008in}{1.696201in}}{\pgfqpoint{2.740409in}{1.691811in}}{\pgfqpoint{2.732595in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{2.724782in}{1.676183in}}{\pgfqpoint{2.720392in}{1.665584in}}{\pgfqpoint{2.720392in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{2.720392in}{1.643484in}}{\pgfqpoint{2.724782in}{1.632885in}}{\pgfqpoint{2.732595in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{2.740409in}{1.617258in}}{\pgfqpoint{2.751008in}{1.612867in}}{\pgfqpoint{2.762058in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{2.762058in}{1.612867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555071in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{2.566121in}{1.404859in}}{\pgfqpoint{2.576720in}{1.409250in}}{\pgfqpoint{2.584534in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{2.592347in}{1.424877in}}{\pgfqpoint{2.596737in}{1.435476in}}{\pgfqpoint{2.596737in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{2.596737in}{1.457576in}}{\pgfqpoint{2.592347in}{1.468175in}}{\pgfqpoint{2.584534in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{2.576720in}{1.483802in}}{\pgfqpoint{2.566121in}{1.488193in}}{\pgfqpoint{2.555071in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{2.544021in}{1.488193in}}{\pgfqpoint{2.533422in}{1.483802in}}{\pgfqpoint{2.525608in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{2.517794in}{1.468175in}}{\pgfqpoint{2.513404in}{1.457576in}}{\pgfqpoint{2.513404in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{2.513404in}{1.435476in}}{\pgfqpoint{2.517794in}{1.424877in}}{\pgfqpoint{2.525608in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{2.533422in}{1.409250in}}{\pgfqpoint{2.544021in}{1.404859in}}{\pgfqpoint{2.555071in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.424943in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.424943in}}{\pgfqpoint{2.906018in}{1.429333in}}{\pgfqpoint{2.913832in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.444960in}}{\pgfqpoint{2.926036in}{1.455559in}}{\pgfqpoint{2.926036in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.477660in}}{\pgfqpoint{2.921645in}{1.488259in}}{\pgfqpoint{2.913832in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.503886in}}{\pgfqpoint{2.895419in}{1.508276in}}{\pgfqpoint{2.884369in}{1.508276in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.508276in}}{\pgfqpoint{2.862720in}{1.503886in}}{\pgfqpoint{2.854906in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.488259in}}{\pgfqpoint{2.842702in}{1.477660in}}{\pgfqpoint{2.842702in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.455559in}}{\pgfqpoint{2.847093in}{1.444960in}}{\pgfqpoint{2.854906in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.429333in}}{\pgfqpoint{2.873319in}{1.424943in}}{\pgfqpoint{2.884369in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.424943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.437854in}}{\pgfqpoint{2.821342in}{1.442244in}}{\pgfqpoint{2.829155in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.457871in}}{\pgfqpoint{2.841359in}{1.468470in}}{\pgfqpoint{2.841359in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.490571in}}{\pgfqpoint{2.836969in}{1.501170in}}{\pgfqpoint{2.829155in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.516797in}}{\pgfqpoint{2.810742in}{1.521187in}}{\pgfqpoint{2.799692in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.521187in}}{\pgfqpoint{2.778043in}{1.516797in}}{\pgfqpoint{2.770230in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.501170in}}{\pgfqpoint{2.758026in}{1.490571in}}{\pgfqpoint{2.758026in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.468470in}}{\pgfqpoint{2.762416in}{1.457871in}}{\pgfqpoint{2.770230in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.442244in}}{\pgfqpoint{2.788642in}{1.437854in}}{\pgfqpoint{2.799692in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.447896in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.447896in}}{\pgfqpoint{2.915427in}{1.452286in}}{\pgfqpoint{2.923240in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.467913in}}{\pgfqpoint{2.935444in}{1.478512in}}{\pgfqpoint{2.935444in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.500612in}}{\pgfqpoint{2.931054in}{1.511211in}}{\pgfqpoint{2.923240in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.526839in}}{\pgfqpoint{2.904828in}{1.531229in}}{\pgfqpoint{2.893778in}{1.531229in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.531229in}}{\pgfqpoint{2.872128in}{1.526839in}}{\pgfqpoint{2.864315in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.511211in}}{\pgfqpoint{2.852111in}{1.500612in}}{\pgfqpoint{2.852111in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.478512in}}{\pgfqpoint{2.856501in}{1.467913in}}{\pgfqpoint{2.864315in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.452286in}}{\pgfqpoint{2.882727in}{1.447896in}}{\pgfqpoint{2.893778in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.447896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.215500in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.215500in}}{\pgfqpoint{2.764890in}{1.219891in}}{\pgfqpoint{2.772704in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.235518in}}{\pgfqpoint{2.784908in}{1.246117in}}{\pgfqpoint{2.784908in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.268217in}}{\pgfqpoint{2.780518in}{1.278816in}}{\pgfqpoint{2.772704in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.294443in}}{\pgfqpoint{2.754291in}{1.298834in}}{\pgfqpoint{2.743241in}{1.298834in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.298834in}}{\pgfqpoint{2.721592in}{1.294443in}}{\pgfqpoint{2.713778in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.278816in}}{\pgfqpoint{2.701575in}{1.268217in}}{\pgfqpoint{2.701575in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.246117in}}{\pgfqpoint{2.705965in}{1.235518in}}{\pgfqpoint{2.713778in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.219891in}}{\pgfqpoint{2.732191in}{1.215500in}}{\pgfqpoint{2.743241in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.215500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780875in}{1.551182in}}%
\pgfpathcurveto{\pgfqpoint{2.791925in}{1.551182in}}{\pgfqpoint{2.802524in}{1.555573in}}{\pgfqpoint{2.810338in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{2.818152in}{1.571200in}}{\pgfqpoint{2.822542in}{1.581799in}}{\pgfqpoint{2.822542in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{2.822542in}{1.603899in}}{\pgfqpoint{2.818152in}{1.614498in}}{\pgfqpoint{2.810338in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{2.802524in}{1.630125in}}{\pgfqpoint{2.791925in}{1.634516in}}{\pgfqpoint{2.780875in}{1.634516in}}%
\pgfpathcurveto{\pgfqpoint{2.769825in}{1.634516in}}{\pgfqpoint{2.759226in}{1.630125in}}{\pgfqpoint{2.751413in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{2.743599in}{1.614498in}}{\pgfqpoint{2.739209in}{1.603899in}}{\pgfqpoint{2.739209in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{2.739209in}{1.581799in}}{\pgfqpoint{2.743599in}{1.571200in}}{\pgfqpoint{2.751413in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{2.759226in}{1.555573in}}{\pgfqpoint{2.769825in}{1.551182in}}{\pgfqpoint{2.780875in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{2.780875in}{1.551182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837326in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{2.848377in}{1.417770in}}{\pgfqpoint{2.858976in}{1.422160in}}{\pgfqpoint{2.866789in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.874603in}{1.437788in}}{\pgfqpoint{2.878993in}{1.448387in}}{\pgfqpoint{2.878993in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.878993in}{1.470487in}}{\pgfqpoint{2.874603in}{1.481086in}}{\pgfqpoint{2.866789in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.858976in}{1.496713in}}{\pgfqpoint{2.848377in}{1.501104in}}{\pgfqpoint{2.837326in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{2.826276in}{1.501104in}}{\pgfqpoint{2.815677in}{1.496713in}}{\pgfqpoint{2.807864in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.800050in}{1.481086in}}{\pgfqpoint{2.795660in}{1.470487in}}{\pgfqpoint{2.795660in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.795660in}{1.448387in}}{\pgfqpoint{2.800050in}{1.437788in}}{\pgfqpoint{2.807864in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.815677in}{1.422160in}}{\pgfqpoint{2.826276in}{1.417770in}}{\pgfqpoint{2.837326in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{2.837326in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602113in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{2.613163in}{1.480890in}}{\pgfqpoint{2.623763in}{1.485280in}}{\pgfqpoint{2.631576in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{2.639390in}{1.500907in}}{\pgfqpoint{2.643780in}{1.511506in}}{\pgfqpoint{2.643780in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{2.643780in}{1.533607in}}{\pgfqpoint{2.639390in}{1.544206in}}{\pgfqpoint{2.631576in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{2.623763in}{1.559833in}}{\pgfqpoint{2.613163in}{1.564223in}}{\pgfqpoint{2.602113in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{2.591063in}{1.564223in}}{\pgfqpoint{2.580464in}{1.559833in}}{\pgfqpoint{2.572651in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{2.564837in}{1.544206in}}{\pgfqpoint{2.560447in}{1.533607in}}{\pgfqpoint{2.560447in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{2.560447in}{1.511506in}}{\pgfqpoint{2.564837in}{1.500907in}}{\pgfqpoint{2.572651in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{2.580464in}{1.485280in}}{\pgfqpoint{2.591063in}{1.480890in}}{\pgfqpoint{2.602113in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{2.602113in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034905in}{1.528230in}}%
\pgfpathcurveto{\pgfqpoint{3.045956in}{1.528230in}}{\pgfqpoint{3.056555in}{1.532620in}}{\pgfqpoint{3.064368in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{3.072182in}{1.548247in}}{\pgfqpoint{3.076572in}{1.558846in}}{\pgfqpoint{3.076572in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{3.076572in}{1.580946in}}{\pgfqpoint{3.072182in}{1.591546in}}{\pgfqpoint{3.064368in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{3.056555in}{1.607173in}}{\pgfqpoint{3.045956in}{1.611563in}}{\pgfqpoint{3.034905in}{1.611563in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.611563in}}{\pgfqpoint{3.013256in}{1.607173in}}{\pgfqpoint{3.005443in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{2.997629in}{1.591546in}}{\pgfqpoint{2.993239in}{1.580946in}}{\pgfqpoint{2.993239in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{2.993239in}{1.558846in}}{\pgfqpoint{2.997629in}{1.548247in}}{\pgfqpoint{3.005443in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{3.013256in}{1.532620in}}{\pgfqpoint{3.023855in}{1.528230in}}{\pgfqpoint{3.034905in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{3.034905in}{1.528230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733833in}{1.307311in}}%
\pgfpathcurveto{\pgfqpoint{2.744883in}{1.307311in}}{\pgfqpoint{2.755482in}{1.311701in}}{\pgfqpoint{2.763295in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{2.771109in}{1.327328in}}{\pgfqpoint{2.775499in}{1.337927in}}{\pgfqpoint{2.775499in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{2.775499in}{1.360028in}}{\pgfqpoint{2.771109in}{1.370627in}}{\pgfqpoint{2.763295in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{2.755482in}{1.386254in}}{\pgfqpoint{2.744883in}{1.390644in}}{\pgfqpoint{2.733833in}{1.390644in}}%
\pgfpathcurveto{\pgfqpoint{2.722783in}{1.390644in}}{\pgfqpoint{2.712184in}{1.386254in}}{\pgfqpoint{2.704370in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{2.696556in}{1.370627in}}{\pgfqpoint{2.692166in}{1.360028in}}{\pgfqpoint{2.692166in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{2.692166in}{1.337927in}}{\pgfqpoint{2.696556in}{1.327328in}}{\pgfqpoint{2.704370in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{2.712184in}{1.311701in}}{\pgfqpoint{2.722783in}{1.307311in}}{\pgfqpoint{2.733833in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{1.307311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.519622in}}{\pgfqpoint{2.670805in}{1.524013in}}{\pgfqpoint{2.678619in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.539640in}}{\pgfqpoint{2.690823in}{1.550239in}}{\pgfqpoint{2.690823in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.572339in}}{\pgfqpoint{2.686432in}{1.582938in}}{\pgfqpoint{2.678619in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.598566in}}{\pgfqpoint{2.660206in}{1.602956in}}{\pgfqpoint{2.649156in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.602956in}}{\pgfqpoint{2.627507in}{1.598566in}}{\pgfqpoint{2.619693in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.582938in}}{\pgfqpoint{2.607489in}{1.572339in}}{\pgfqpoint{2.607489in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.550239in}}{\pgfqpoint{2.611880in}{1.539640in}}{\pgfqpoint{2.619693in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.524013in}}{\pgfqpoint{2.638106in}{1.519622in}}{\pgfqpoint{2.649156in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667973in}{1.661642in}}%
\pgfpathcurveto{\pgfqpoint{2.679023in}{1.661642in}}{\pgfqpoint{2.689622in}{1.666032in}}{\pgfqpoint{2.697436in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{2.705249in}{1.681659in}}{\pgfqpoint{2.709640in}{1.692258in}}{\pgfqpoint{2.709640in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{2.709640in}{1.714359in}}{\pgfqpoint{2.705249in}{1.724958in}}{\pgfqpoint{2.697436in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{2.689622in}{1.740585in}}{\pgfqpoint{2.679023in}{1.744975in}}{\pgfqpoint{2.667973in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{2.656923in}{1.744975in}}{\pgfqpoint{2.646324in}{1.740585in}}{\pgfqpoint{2.638510in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{2.630697in}{1.724958in}}{\pgfqpoint{2.626306in}{1.714359in}}{\pgfqpoint{2.626306in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{2.626306in}{1.692258in}}{\pgfqpoint{2.630697in}{1.681659in}}{\pgfqpoint{2.638510in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{2.646324in}{1.666032in}}{\pgfqpoint{2.656923in}{1.661642in}}{\pgfqpoint{2.667973in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{1.661642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903186in}{1.116517in}}%
\pgfpathcurveto{\pgfqpoint{2.914236in}{1.116517in}}{\pgfqpoint{2.924835in}{1.120907in}}{\pgfqpoint{2.932649in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{2.940463in}{1.136535in}}{\pgfqpoint{2.944853in}{1.147134in}}{\pgfqpoint{2.944853in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{2.944853in}{1.169234in}}{\pgfqpoint{2.940463in}{1.179833in}}{\pgfqpoint{2.932649in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{2.924835in}{1.195460in}}{\pgfqpoint{2.914236in}{1.199850in}}{\pgfqpoint{2.903186in}{1.199850in}}%
\pgfpathcurveto{\pgfqpoint{2.892136in}{1.199850in}}{\pgfqpoint{2.881537in}{1.195460in}}{\pgfqpoint{2.873723in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{2.865910in}{1.179833in}}{\pgfqpoint{2.861519in}{1.169234in}}{\pgfqpoint{2.861519in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{2.861519in}{1.147134in}}{\pgfqpoint{2.865910in}{1.136535in}}{\pgfqpoint{2.873723in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{2.881537in}{1.120907in}}{\pgfqpoint{2.892136in}{1.116517in}}{\pgfqpoint{2.903186in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{2.903186in}{1.116517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.716154in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.716154in}}{\pgfqpoint{2.661397in}{1.720545in}}{\pgfqpoint{2.669210in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.736172in}}{\pgfqpoint{2.681414in}{1.746771in}}{\pgfqpoint{2.681414in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.768871in}}{\pgfqpoint{2.677024in}{1.779470in}}{\pgfqpoint{2.669210in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.795097in}}{\pgfqpoint{2.650798in}{1.799488in}}{\pgfqpoint{2.639747in}{1.799488in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.799488in}}{\pgfqpoint{2.618098in}{1.795097in}}{\pgfqpoint{2.610285in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.779470in}}{\pgfqpoint{2.598081in}{1.768871in}}{\pgfqpoint{2.598081in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.746771in}}{\pgfqpoint{2.602471in}{1.736172in}}{\pgfqpoint{2.610285in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.720545in}}{\pgfqpoint{2.628697in}{1.716154in}}{\pgfqpoint{2.639747in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.716154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602113in}{1.476586in}}%
\pgfpathcurveto{\pgfqpoint{2.613163in}{1.476586in}}{\pgfqpoint{2.623763in}{1.480977in}}{\pgfqpoint{2.631576in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{2.639390in}{1.496604in}}{\pgfqpoint{2.643780in}{1.507203in}}{\pgfqpoint{2.643780in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{2.643780in}{1.529303in}}{\pgfqpoint{2.639390in}{1.539902in}}{\pgfqpoint{2.631576in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{2.623763in}{1.555529in}}{\pgfqpoint{2.613163in}{1.559920in}}{\pgfqpoint{2.602113in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{2.591063in}{1.559920in}}{\pgfqpoint{2.580464in}{1.555529in}}{\pgfqpoint{2.572651in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{2.564837in}{1.539902in}}{\pgfqpoint{2.560447in}{1.529303in}}{\pgfqpoint{2.560447in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{2.560447in}{1.507203in}}{\pgfqpoint{2.564837in}{1.496604in}}{\pgfqpoint{2.572651in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{2.580464in}{1.480977in}}{\pgfqpoint{2.591063in}{1.476586in}}{\pgfqpoint{2.602113in}{1.476586in}}%
\pgfpathlineto{\pgfqpoint{2.602113in}{1.476586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.746280in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.746280in}}{\pgfqpoint{2.811933in}{1.750670in}}{\pgfqpoint{2.819747in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.766297in}}{\pgfqpoint{2.831950in}{1.776896in}}{\pgfqpoint{2.831950in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.798996in}}{\pgfqpoint{2.827560in}{1.809595in}}{\pgfqpoint{2.819747in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.825223in}}{\pgfqpoint{2.801334in}{1.829613in}}{\pgfqpoint{2.790284in}{1.829613in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.829613in}}{\pgfqpoint{2.768635in}{1.825223in}}{\pgfqpoint{2.760821in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.809595in}}{\pgfqpoint{2.748617in}{1.798996in}}{\pgfqpoint{2.748617in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.776896in}}{\pgfqpoint{2.753007in}{1.766297in}}{\pgfqpoint{2.760821in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.750670in}}{\pgfqpoint{2.779234in}{1.746280in}}{\pgfqpoint{2.790284in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.746280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.202589in}}%
\pgfpathcurveto{\pgfqpoint{2.528487in}{1.202589in}}{\pgfqpoint{2.539086in}{1.206980in}}{\pgfqpoint{2.546899in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{2.554713in}{1.222607in}}{\pgfqpoint{2.559103in}{1.233206in}}{\pgfqpoint{2.559103in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{1.255306in}}{\pgfqpoint{2.554713in}{1.265905in}}{\pgfqpoint{2.546899in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{2.539086in}{1.281532in}}{\pgfqpoint{2.528487in}{1.285923in}}{\pgfqpoint{2.517437in}{1.285923in}}%
\pgfpathcurveto{\pgfqpoint{2.506387in}{1.285923in}}{\pgfqpoint{2.495787in}{1.281532in}}{\pgfqpoint{2.487974in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{1.265905in}}{\pgfqpoint{2.475770in}{1.255306in}}{\pgfqpoint{2.475770in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{2.475770in}{1.233206in}}{\pgfqpoint{2.480160in}{1.222607in}}{\pgfqpoint{2.487974in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{2.495787in}{1.206980in}}{\pgfqpoint{2.506387in}{1.202589in}}{\pgfqpoint{2.517437in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.202589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827918in}{1.219804in}}%
\pgfpathcurveto{\pgfqpoint{2.838968in}{1.219804in}}{\pgfqpoint{2.849567in}{1.224194in}}{\pgfqpoint{2.857381in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{2.865194in}{1.239821in}}{\pgfqpoint{2.869585in}{1.250420in}}{\pgfqpoint{2.869585in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{2.869585in}{1.272521in}}{\pgfqpoint{2.865194in}{1.283120in}}{\pgfqpoint{2.857381in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{2.849567in}{1.298747in}}{\pgfqpoint{2.838968in}{1.303137in}}{\pgfqpoint{2.827918in}{1.303137in}}%
\pgfpathcurveto{\pgfqpoint{2.816868in}{1.303137in}}{\pgfqpoint{2.806269in}{1.298747in}}{\pgfqpoint{2.798455in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{2.790642in}{1.283120in}}{\pgfqpoint{2.786251in}{1.272521in}}{\pgfqpoint{2.786251in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{2.786251in}{1.250420in}}{\pgfqpoint{2.790642in}{1.239821in}}{\pgfqpoint{2.798455in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{2.806269in}{1.224194in}}{\pgfqpoint{2.816868in}{1.219804in}}{\pgfqpoint{2.827918in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{1.219804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.196851in}}{\pgfqpoint{2.953061in}{1.201242in}}{\pgfqpoint{2.960874in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.216869in}}{\pgfqpoint{2.973078in}{1.227468in}}{\pgfqpoint{2.973078in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.249568in}}{\pgfqpoint{2.968688in}{1.260167in}}{\pgfqpoint{2.960874in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.275794in}}{\pgfqpoint{2.942462in}{1.280185in}}{\pgfqpoint{2.931412in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.280185in}}{\pgfqpoint{2.909763in}{1.275794in}}{\pgfqpoint{2.901949in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.260167in}}{\pgfqpoint{2.889745in}{1.249568in}}{\pgfqpoint{2.889745in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.227468in}}{\pgfqpoint{2.894135in}{1.216869in}}{\pgfqpoint{2.901949in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.201242in}}{\pgfqpoint{2.920362in}{1.196851in}}{\pgfqpoint{2.931412in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846735in}{1.097868in}}%
\pgfpathcurveto{\pgfqpoint{2.857785in}{1.097868in}}{\pgfqpoint{2.868384in}{1.102258in}}{\pgfqpoint{2.876198in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{2.884011in}{1.117886in}}{\pgfqpoint{2.888402in}{1.128485in}}{\pgfqpoint{2.888402in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{2.888402in}{1.150585in}}{\pgfqpoint{2.884011in}{1.161184in}}{\pgfqpoint{2.876198in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{2.868384in}{1.176811in}}{\pgfqpoint{2.857785in}{1.181201in}}{\pgfqpoint{2.846735in}{1.181201in}}%
\pgfpathcurveto{\pgfqpoint{2.835685in}{1.181201in}}{\pgfqpoint{2.825086in}{1.176811in}}{\pgfqpoint{2.817272in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{2.809459in}{1.161184in}}{\pgfqpoint{2.805068in}{1.150585in}}{\pgfqpoint{2.805068in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{2.805068in}{1.128485in}}{\pgfqpoint{2.809459in}{1.117886in}}{\pgfqpoint{2.817272in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{2.825086in}{1.102258in}}{\pgfqpoint{2.835685in}{1.097868in}}{\pgfqpoint{2.846735in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{2.846735in}{1.097868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.172464in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.172464in}}{\pgfqpoint{2.840159in}{1.176854in}}{\pgfqpoint{2.847972in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.192482in}}{\pgfqpoint{2.860176in}{1.203081in}}{\pgfqpoint{2.860176in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.225181in}}{\pgfqpoint{2.855786in}{1.235780in}}{\pgfqpoint{2.847972in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.251407in}}{\pgfqpoint{2.829560in}{1.255797in}}{\pgfqpoint{2.818509in}{1.255797in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.255797in}}{\pgfqpoint{2.796860in}{1.251407in}}{\pgfqpoint{2.789047in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.235780in}}{\pgfqpoint{2.776843in}{1.225181in}}{\pgfqpoint{2.776843in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.203081in}}{\pgfqpoint{2.781233in}{1.192482in}}{\pgfqpoint{2.789047in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.176854in}}{\pgfqpoint{2.807459in}{1.172464in}}{\pgfqpoint{2.818509in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.172464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846735in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{2.857785in}{1.166726in}}{\pgfqpoint{2.868384in}{1.171116in}}{\pgfqpoint{2.876198in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{2.884011in}{1.186743in}}{\pgfqpoint{2.888402in}{1.197342in}}{\pgfqpoint{2.888402in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{2.888402in}{1.219443in}}{\pgfqpoint{2.884011in}{1.230042in}}{\pgfqpoint{2.876198in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{2.868384in}{1.245669in}}{\pgfqpoint{2.857785in}{1.250059in}}{\pgfqpoint{2.846735in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{2.835685in}{1.250059in}}{\pgfqpoint{2.825086in}{1.245669in}}{\pgfqpoint{2.817272in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{2.809459in}{1.230042in}}{\pgfqpoint{2.805068in}{1.219443in}}{\pgfqpoint{2.805068in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{2.805068in}{1.197342in}}{\pgfqpoint{2.809459in}{1.186743in}}{\pgfqpoint{2.817272in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{2.825086in}{1.171116in}}{\pgfqpoint{2.835685in}{1.166726in}}{\pgfqpoint{2.846735in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{2.846735in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.244191in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.244191in}}{\pgfqpoint{2.887201in}{1.248581in}}{\pgfqpoint{2.895015in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.264209in}}{\pgfqpoint{2.907219in}{1.274808in}}{\pgfqpoint{2.907219in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.296908in}}{\pgfqpoint{2.902828in}{1.307507in}}{\pgfqpoint{2.895015in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.323134in}}{\pgfqpoint{2.876602in}{1.327524in}}{\pgfqpoint{2.865552in}{1.327524in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.327524in}}{\pgfqpoint{2.843903in}{1.323134in}}{\pgfqpoint{2.836089in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.307507in}}{\pgfqpoint{2.823885in}{1.296908in}}{\pgfqpoint{2.823885in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.274808in}}{\pgfqpoint{2.828276in}{1.264209in}}{\pgfqpoint{2.836089in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.248581in}}{\pgfqpoint{2.854502in}{1.244191in}}{\pgfqpoint{2.865552in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.244191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573888in}{1.515319in}}%
\pgfpathcurveto{\pgfqpoint{2.584938in}{1.515319in}}{\pgfqpoint{2.595537in}{1.519709in}}{\pgfqpoint{2.603351in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{2.611164in}{1.535336in}}{\pgfqpoint{2.615554in}{1.545935in}}{\pgfqpoint{2.615554in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{2.615554in}{1.568036in}}{\pgfqpoint{2.611164in}{1.578635in}}{\pgfqpoint{2.603351in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{2.595537in}{1.594262in}}{\pgfqpoint{2.584938in}{1.598652in}}{\pgfqpoint{2.573888in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{2.562838in}{1.598652in}}{\pgfqpoint{2.552239in}{1.594262in}}{\pgfqpoint{2.544425in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{2.536611in}{1.578635in}}{\pgfqpoint{2.532221in}{1.568036in}}{\pgfqpoint{2.532221in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{2.532221in}{1.545935in}}{\pgfqpoint{2.536611in}{1.535336in}}{\pgfqpoint{2.544425in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{2.552239in}{1.519709in}}{\pgfqpoint{2.562838in}{1.515319in}}{\pgfqpoint{2.573888in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{2.573888in}{1.515319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733833in}{1.090695in}}%
\pgfpathcurveto{\pgfqpoint{2.744883in}{1.090695in}}{\pgfqpoint{2.755482in}{1.095086in}}{\pgfqpoint{2.763295in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{2.771109in}{1.110713in}}{\pgfqpoint{2.775499in}{1.121312in}}{\pgfqpoint{2.775499in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{2.775499in}{1.143412in}}{\pgfqpoint{2.771109in}{1.154011in}}{\pgfqpoint{2.763295in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{2.755482in}{1.169638in}}{\pgfqpoint{2.744883in}{1.174029in}}{\pgfqpoint{2.733833in}{1.174029in}}%
\pgfpathcurveto{\pgfqpoint{2.722783in}{1.174029in}}{\pgfqpoint{2.712184in}{1.169638in}}{\pgfqpoint{2.704370in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{2.696556in}{1.154011in}}{\pgfqpoint{2.692166in}{1.143412in}}{\pgfqpoint{2.692166in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{2.692166in}{1.121312in}}{\pgfqpoint{2.696556in}{1.110713in}}{\pgfqpoint{2.704370in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{2.712184in}{1.095086in}}{\pgfqpoint{2.722783in}{1.090695in}}{\pgfqpoint{2.733833in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{1.090695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.237018in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.237018in}}{\pgfqpoint{2.906018in}{1.241409in}}{\pgfqpoint{2.913832in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.257036in}}{\pgfqpoint{2.926036in}{1.267635in}}{\pgfqpoint{2.926036in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.289735in}}{\pgfqpoint{2.921645in}{1.300334in}}{\pgfqpoint{2.913832in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.315961in}}{\pgfqpoint{2.895419in}{1.320352in}}{\pgfqpoint{2.884369in}{1.320352in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.320352in}}{\pgfqpoint{2.862720in}{1.315961in}}{\pgfqpoint{2.854906in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.300334in}}{\pgfqpoint{2.842702in}{1.289735in}}{\pgfqpoint{2.842702in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.267635in}}{\pgfqpoint{2.847093in}{1.257036in}}{\pgfqpoint{2.854906in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.241409in}}{\pgfqpoint{2.873319in}{1.237018in}}{\pgfqpoint{2.884369in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.237018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.106475in}}{\pgfqpoint{2.840159in}{1.110866in}}{\pgfqpoint{2.847972in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.126493in}}{\pgfqpoint{2.860176in}{1.137092in}}{\pgfqpoint{2.860176in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.159192in}}{\pgfqpoint{2.855786in}{1.169791in}}{\pgfqpoint{2.847972in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.185418in}}{\pgfqpoint{2.829560in}{1.189809in}}{\pgfqpoint{2.818509in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.189809in}}{\pgfqpoint{2.796860in}{1.185418in}}{\pgfqpoint{2.789047in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.169791in}}{\pgfqpoint{2.776843in}{1.159192in}}{\pgfqpoint{2.776843in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.137092in}}{\pgfqpoint{2.781233in}{1.126493in}}{\pgfqpoint{2.789047in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.110866in}}{\pgfqpoint{2.807459in}{1.106475in}}{\pgfqpoint{2.818509in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.432116in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.432116in}}{\pgfqpoint{2.633171in}{1.436506in}}{\pgfqpoint{2.640985in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.452133in}}{\pgfqpoint{2.653189in}{1.462732in}}{\pgfqpoint{2.653189in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.484832in}}{\pgfqpoint{2.648798in}{1.495431in}}{\pgfqpoint{2.640985in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.511059in}}{\pgfqpoint{2.622572in}{1.515449in}}{\pgfqpoint{2.611522in}{1.515449in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.515449in}}{\pgfqpoint{2.589873in}{1.511059in}}{\pgfqpoint{2.582059in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.495431in}}{\pgfqpoint{2.569855in}{1.484832in}}{\pgfqpoint{2.569855in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.462732in}}{\pgfqpoint{2.574245in}{1.452133in}}{\pgfqpoint{2.582059in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.436506in}}{\pgfqpoint{2.600472in}{1.432116in}}{\pgfqpoint{2.611522in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.432116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846735in}{1.674553in}}%
\pgfpathcurveto{\pgfqpoint{2.857785in}{1.674553in}}{\pgfqpoint{2.868384in}{1.678943in}}{\pgfqpoint{2.876198in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{2.884011in}{1.694570in}}{\pgfqpoint{2.888402in}{1.705169in}}{\pgfqpoint{2.888402in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{2.888402in}{1.727269in}}{\pgfqpoint{2.884011in}{1.737868in}}{\pgfqpoint{2.876198in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{2.868384in}{1.753496in}}{\pgfqpoint{2.857785in}{1.757886in}}{\pgfqpoint{2.846735in}{1.757886in}}%
\pgfpathcurveto{\pgfqpoint{2.835685in}{1.757886in}}{\pgfqpoint{2.825086in}{1.753496in}}{\pgfqpoint{2.817272in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{2.809459in}{1.737868in}}{\pgfqpoint{2.805068in}{1.727269in}}{\pgfqpoint{2.805068in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{2.805068in}{1.705169in}}{\pgfqpoint{2.809459in}{1.694570in}}{\pgfqpoint{2.817272in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{2.825086in}{1.678943in}}{\pgfqpoint{2.835685in}{1.674553in}}{\pgfqpoint{2.846735in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{2.846735in}{1.674553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.304442in}}{\pgfqpoint{2.614354in}{1.308832in}}{\pgfqpoint{2.622168in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.324459in}}{\pgfqpoint{2.634371in}{1.335058in}}{\pgfqpoint{2.634371in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.357158in}}{\pgfqpoint{2.629981in}{1.367757in}}{\pgfqpoint{2.622168in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.383385in}}{\pgfqpoint{2.603755in}{1.387775in}}{\pgfqpoint{2.592705in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.387775in}}{\pgfqpoint{2.571056in}{1.383385in}}{\pgfqpoint{2.563242in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.367757in}}{\pgfqpoint{2.551038in}{1.357158in}}{\pgfqpoint{2.551038in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.335058in}}{\pgfqpoint{2.555428in}{1.324459in}}{\pgfqpoint{2.563242in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.308832in}}{\pgfqpoint{2.581655in}{1.304442in}}{\pgfqpoint{2.592705in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.062005in}}{\pgfqpoint{2.793116in}{1.066395in}}{\pgfqpoint{2.800930in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.082022in}}{\pgfqpoint{2.813133in}{1.092621in}}{\pgfqpoint{2.813133in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.114721in}}{\pgfqpoint{2.808743in}{1.125320in}}{\pgfqpoint{2.800930in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.140948in}}{\pgfqpoint{2.782517in}{1.145338in}}{\pgfqpoint{2.771467in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.145338in}}{\pgfqpoint{2.749818in}{1.140948in}}{\pgfqpoint{2.742004in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.125320in}}{\pgfqpoint{2.729800in}{1.114721in}}{\pgfqpoint{2.729800in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.092621in}}{\pgfqpoint{2.734190in}{1.082022in}}{\pgfqpoint{2.742004in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.066395in}}{\pgfqpoint{2.760417in}{1.062005in}}{\pgfqpoint{2.771467in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.063439in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.063439in}}{\pgfqpoint{2.661397in}{1.067829in}}{\pgfqpoint{2.669210in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.083457in}}{\pgfqpoint{2.681414in}{1.094056in}}{\pgfqpoint{2.681414in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.116156in}}{\pgfqpoint{2.677024in}{1.126755in}}{\pgfqpoint{2.669210in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.142382in}}{\pgfqpoint{2.650798in}{1.146772in}}{\pgfqpoint{2.639747in}{1.146772in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.146772in}}{\pgfqpoint{2.618098in}{1.142382in}}{\pgfqpoint{2.610285in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.126755in}}{\pgfqpoint{2.598081in}{1.116156in}}{\pgfqpoint{2.598081in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.094056in}}{\pgfqpoint{2.602471in}{1.083457in}}{\pgfqpoint{2.610285in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.067829in}}{\pgfqpoint{2.628697in}{1.063439in}}{\pgfqpoint{2.639747in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.063439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.479455in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.479455in}}{\pgfqpoint{2.717848in}{1.483846in}}{\pgfqpoint{2.725661in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.499473in}}{\pgfqpoint{2.737865in}{1.510072in}}{\pgfqpoint{2.737865in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.532172in}}{\pgfqpoint{2.733475in}{1.542771in}}{\pgfqpoint{2.725661in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.558398in}}{\pgfqpoint{2.707249in}{1.562789in}}{\pgfqpoint{2.696199in}{1.562789in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.562789in}}{\pgfqpoint{2.674549in}{1.558398in}}{\pgfqpoint{2.666736in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.542771in}}{\pgfqpoint{2.654532in}{1.532172in}}{\pgfqpoint{2.654532in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.510072in}}{\pgfqpoint{2.658922in}{1.499473in}}{\pgfqpoint{2.666736in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.483846in}}{\pgfqpoint{2.685148in}{1.479455in}}{\pgfqpoint{2.696199in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.479455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.125124in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.125124in}}{\pgfqpoint{2.793116in}{1.129515in}}{\pgfqpoint{2.800930in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.145142in}}{\pgfqpoint{2.813133in}{1.155741in}}{\pgfqpoint{2.813133in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.177841in}}{\pgfqpoint{2.808743in}{1.188440in}}{\pgfqpoint{2.800930in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.204067in}}{\pgfqpoint{2.782517in}{1.208458in}}{\pgfqpoint{2.771467in}{1.208458in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.208458in}}{\pgfqpoint{2.749818in}{1.204067in}}{\pgfqpoint{2.742004in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.188440in}}{\pgfqpoint{2.729800in}{1.177841in}}{\pgfqpoint{2.729800in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.155741in}}{\pgfqpoint{2.734190in}{1.145142in}}{\pgfqpoint{2.742004in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.129515in}}{\pgfqpoint{2.760417in}{1.125124in}}{\pgfqpoint{2.771467in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.125124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.433550in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.433550in}}{\pgfqpoint{2.670805in}{1.437940in}}{\pgfqpoint{2.678619in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.453568in}}{\pgfqpoint{2.690823in}{1.464167in}}{\pgfqpoint{2.690823in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.486267in}}{\pgfqpoint{2.686432in}{1.496866in}}{\pgfqpoint{2.678619in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.512493in}}{\pgfqpoint{2.660206in}{1.516883in}}{\pgfqpoint{2.649156in}{1.516883in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.516883in}}{\pgfqpoint{2.627507in}{1.512493in}}{\pgfqpoint{2.619693in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.496866in}}{\pgfqpoint{2.607489in}{1.486267in}}{\pgfqpoint{2.607489in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.464167in}}{\pgfqpoint{2.611880in}{1.453568in}}{\pgfqpoint{2.619693in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.437940in}}{\pgfqpoint{2.638106in}{1.433550in}}{\pgfqpoint{2.649156in}{1.433550in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.433550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733833in}{1.683160in}}%
\pgfpathcurveto{\pgfqpoint{2.744883in}{1.683160in}}{\pgfqpoint{2.755482in}{1.687550in}}{\pgfqpoint{2.763295in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{2.771109in}{1.703177in}}{\pgfqpoint{2.775499in}{1.713776in}}{\pgfqpoint{2.775499in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{2.775499in}{1.735877in}}{\pgfqpoint{2.771109in}{1.746476in}}{\pgfqpoint{2.763295in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{2.755482in}{1.762103in}}{\pgfqpoint{2.744883in}{1.766493in}}{\pgfqpoint{2.733833in}{1.766493in}}%
\pgfpathcurveto{\pgfqpoint{2.722783in}{1.766493in}}{\pgfqpoint{2.712184in}{1.762103in}}{\pgfqpoint{2.704370in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{2.696556in}{1.746476in}}{\pgfqpoint{2.692166in}{1.735877in}}{\pgfqpoint{2.692166in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{2.692166in}{1.713776in}}{\pgfqpoint{2.696556in}{1.703177in}}{\pgfqpoint{2.704370in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{2.712184in}{1.687550in}}{\pgfqpoint{2.722783in}{1.683160in}}{\pgfqpoint{2.733833in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{1.683160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.653035in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.653035in}}{\pgfqpoint{2.915427in}{1.657425in}}{\pgfqpoint{2.923240in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.673052in}}{\pgfqpoint{2.935444in}{1.683651in}}{\pgfqpoint{2.935444in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.705751in}}{\pgfqpoint{2.931054in}{1.716350in}}{\pgfqpoint{2.923240in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.731978in}}{\pgfqpoint{2.904828in}{1.736368in}}{\pgfqpoint{2.893778in}{1.736368in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.736368in}}{\pgfqpoint{2.872128in}{1.731978in}}{\pgfqpoint{2.864315in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.716350in}}{\pgfqpoint{2.852111in}{1.705751in}}{\pgfqpoint{2.852111in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.683651in}}{\pgfqpoint{2.856501in}{1.673052in}}{\pgfqpoint{2.864315in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.657425in}}{\pgfqpoint{2.882727in}{1.653035in}}{\pgfqpoint{2.893778in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.653035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.460806in}}{\pgfqpoint{2.774299in}{1.465197in}}{\pgfqpoint{2.782113in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.480824in}}{\pgfqpoint{2.794316in}{1.491423in}}{\pgfqpoint{2.794316in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.513523in}}{\pgfqpoint{2.789926in}{1.524122in}}{\pgfqpoint{2.782113in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.539749in}}{\pgfqpoint{2.763700in}{1.544140in}}{\pgfqpoint{2.752650in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.544140in}}{\pgfqpoint{2.731001in}{1.539749in}}{\pgfqpoint{2.723187in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.524122in}}{\pgfqpoint{2.710983in}{1.513523in}}{\pgfqpoint{2.710983in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.491423in}}{\pgfqpoint{2.715373in}{1.480824in}}{\pgfqpoint{2.723187in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.465197in}}{\pgfqpoint{2.741600in}{1.460806in}}{\pgfqpoint{2.752650in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602113in}{1.548313in}}%
\pgfpathcurveto{\pgfqpoint{2.613163in}{1.548313in}}{\pgfqpoint{2.623763in}{1.552704in}}{\pgfqpoint{2.631576in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{2.639390in}{1.568331in}}{\pgfqpoint{2.643780in}{1.578930in}}{\pgfqpoint{2.643780in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{2.643780in}{1.601030in}}{\pgfqpoint{2.639390in}{1.611629in}}{\pgfqpoint{2.631576in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{2.623763in}{1.627256in}}{\pgfqpoint{2.613163in}{1.631647in}}{\pgfqpoint{2.602113in}{1.631647in}}%
\pgfpathcurveto{\pgfqpoint{2.591063in}{1.631647in}}{\pgfqpoint{2.580464in}{1.627256in}}{\pgfqpoint{2.572651in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{2.564837in}{1.611629in}}{\pgfqpoint{2.560447in}{1.601030in}}{\pgfqpoint{2.560447in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{2.560447in}{1.578930in}}{\pgfqpoint{2.564837in}{1.568331in}}{\pgfqpoint{2.572651in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{2.580464in}{1.552704in}}{\pgfqpoint{2.591063in}{1.548313in}}{\pgfqpoint{2.602113in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{2.602113in}{1.548313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827918in}{1.532533in}}%
\pgfpathcurveto{\pgfqpoint{2.838968in}{1.532533in}}{\pgfqpoint{2.849567in}{1.536924in}}{\pgfqpoint{2.857381in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{2.865194in}{1.552551in}}{\pgfqpoint{2.869585in}{1.563150in}}{\pgfqpoint{2.869585in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{2.869585in}{1.585250in}}{\pgfqpoint{2.865194in}{1.595849in}}{\pgfqpoint{2.857381in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{2.849567in}{1.611476in}}{\pgfqpoint{2.838968in}{1.615867in}}{\pgfqpoint{2.827918in}{1.615867in}}%
\pgfpathcurveto{\pgfqpoint{2.816868in}{1.615867in}}{\pgfqpoint{2.806269in}{1.611476in}}{\pgfqpoint{2.798455in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{2.790642in}{1.595849in}}{\pgfqpoint{2.786251in}{1.585250in}}{\pgfqpoint{2.786251in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{2.786251in}{1.563150in}}{\pgfqpoint{2.790642in}{1.552551in}}{\pgfqpoint{2.798455in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{2.806269in}{1.536924in}}{\pgfqpoint{2.816868in}{1.532533in}}{\pgfqpoint{2.827918in}{1.532533in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{1.532533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.584177in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.584177in}}{\pgfqpoint{2.604945in}{1.588567in}}{\pgfqpoint{2.612759in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.604194in}}{\pgfqpoint{2.624963in}{1.614793in}}{\pgfqpoint{2.624963in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.636894in}}{\pgfqpoint{2.620573in}{1.647493in}}{\pgfqpoint{2.612759in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.663120in}}{\pgfqpoint{2.594346in}{1.667510in}}{\pgfqpoint{2.583296in}{1.667510in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.667510in}}{\pgfqpoint{2.561647in}{1.663120in}}{\pgfqpoint{2.553834in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.647493in}}{\pgfqpoint{2.541630in}{1.636894in}}{\pgfqpoint{2.541630in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.614793in}}{\pgfqpoint{2.546020in}{1.604194in}}{\pgfqpoint{2.553834in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.588567in}}{\pgfqpoint{2.572246in}{1.584177in}}{\pgfqpoint{2.583296in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.584177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{2.528487in}{1.267144in}}{\pgfqpoint{2.539086in}{1.271534in}}{\pgfqpoint{2.546899in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{2.554713in}{1.287161in}}{\pgfqpoint{2.559103in}{1.297760in}}{\pgfqpoint{2.559103in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{1.319860in}}{\pgfqpoint{2.554713in}{1.330459in}}{\pgfqpoint{2.546899in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{2.539086in}{1.346087in}}{\pgfqpoint{2.528487in}{1.350477in}}{\pgfqpoint{2.517437in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{2.506387in}{1.350477in}}{\pgfqpoint{2.495787in}{1.346087in}}{\pgfqpoint{2.487974in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{1.330459in}}{\pgfqpoint{2.475770in}{1.319860in}}{\pgfqpoint{2.475770in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{2.475770in}{1.297760in}}{\pgfqpoint{2.480160in}{1.287161in}}{\pgfqpoint{2.487974in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{2.495787in}{1.271534in}}{\pgfqpoint{2.506387in}{1.267144in}}{\pgfqpoint{2.517437in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034905in}{1.632951in}}%
\pgfpathcurveto{\pgfqpoint{3.045956in}{1.632951in}}{\pgfqpoint{3.056555in}{1.637341in}}{\pgfqpoint{3.064368in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{3.072182in}{1.652969in}}{\pgfqpoint{3.076572in}{1.663568in}}{\pgfqpoint{3.076572in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{3.076572in}{1.685668in}}{\pgfqpoint{3.072182in}{1.696267in}}{\pgfqpoint{3.064368in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{3.056555in}{1.711894in}}{\pgfqpoint{3.045956in}{1.716284in}}{\pgfqpoint{3.034905in}{1.716284in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.716284in}}{\pgfqpoint{3.013256in}{1.711894in}}{\pgfqpoint{3.005443in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{2.997629in}{1.696267in}}{\pgfqpoint{2.993239in}{1.685668in}}{\pgfqpoint{2.993239in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{2.993239in}{1.663568in}}{\pgfqpoint{2.997629in}{1.652969in}}{\pgfqpoint{3.005443in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{3.013256in}{1.637341in}}{\pgfqpoint{3.023855in}{1.632951in}}{\pgfqpoint{3.034905in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{3.034905in}{1.632951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686790in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{2.697840in}{1.480890in}}{\pgfqpoint{2.708439in}{1.485280in}}{\pgfqpoint{2.716253in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{2.724066in}{1.500907in}}{\pgfqpoint{2.728457in}{1.511506in}}{\pgfqpoint{2.728457in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{2.728457in}{1.533607in}}{\pgfqpoint{2.724066in}{1.544206in}}{\pgfqpoint{2.716253in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{2.708439in}{1.559833in}}{\pgfqpoint{2.697840in}{1.564223in}}{\pgfqpoint{2.686790in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{2.675740in}{1.564223in}}{\pgfqpoint{2.665141in}{1.559833in}}{\pgfqpoint{2.657327in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{2.649514in}{1.544206in}}{\pgfqpoint{2.645123in}{1.533607in}}{\pgfqpoint{2.645123in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{2.645123in}{1.511506in}}{\pgfqpoint{2.649514in}{1.500907in}}{\pgfqpoint{2.657327in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{2.665141in}{1.485280in}}{\pgfqpoint{2.675740in}{1.480890in}}{\pgfqpoint{2.686790in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{2.686790in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780875in}{1.521057in}}%
\pgfpathcurveto{\pgfqpoint{2.791925in}{1.521057in}}{\pgfqpoint{2.802524in}{1.525447in}}{\pgfqpoint{2.810338in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{2.818152in}{1.541075in}}{\pgfqpoint{2.822542in}{1.551674in}}{\pgfqpoint{2.822542in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{2.822542in}{1.573774in}}{\pgfqpoint{2.818152in}{1.584373in}}{\pgfqpoint{2.810338in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{2.802524in}{1.600000in}}{\pgfqpoint{2.791925in}{1.604390in}}{\pgfqpoint{2.780875in}{1.604390in}}%
\pgfpathcurveto{\pgfqpoint{2.769825in}{1.604390in}}{\pgfqpoint{2.759226in}{1.600000in}}{\pgfqpoint{2.751413in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{2.743599in}{1.584373in}}{\pgfqpoint{2.739209in}{1.573774in}}{\pgfqpoint{2.739209in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{2.739209in}{1.551674in}}{\pgfqpoint{2.743599in}{1.541075in}}{\pgfqpoint{2.751413in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{2.759226in}{1.525447in}}{\pgfqpoint{2.769825in}{1.521057in}}{\pgfqpoint{2.780875in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{2.780875in}{1.521057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809101in}{1.675987in}}%
\pgfpathcurveto{\pgfqpoint{2.820151in}{1.675987in}}{\pgfqpoint{2.830750in}{1.680377in}}{\pgfqpoint{2.838564in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{2.846377in}{1.696005in}}{\pgfqpoint{2.850768in}{1.706604in}}{\pgfqpoint{2.850768in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{2.850768in}{1.728704in}}{\pgfqpoint{2.846377in}{1.739303in}}{\pgfqpoint{2.838564in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{2.830750in}{1.754930in}}{\pgfqpoint{2.820151in}{1.759321in}}{\pgfqpoint{2.809101in}{1.759321in}}%
\pgfpathcurveto{\pgfqpoint{2.798051in}{1.759321in}}{\pgfqpoint{2.787452in}{1.754930in}}{\pgfqpoint{2.779638in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{2.771824in}{1.739303in}}{\pgfqpoint{2.767434in}{1.728704in}}{\pgfqpoint{2.767434in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{2.767434in}{1.706604in}}{\pgfqpoint{2.771824in}{1.696005in}}{\pgfqpoint{2.779638in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{2.787452in}{1.680377in}}{\pgfqpoint{2.798051in}{1.675987in}}{\pgfqpoint{2.809101in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{2.809101in}{1.675987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.741976in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.741976in}}{\pgfqpoint{2.793116in}{1.746366in}}{\pgfqpoint{2.800930in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.761993in}}{\pgfqpoint{2.813133in}{1.772593in}}{\pgfqpoint{2.813133in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.794693in}}{\pgfqpoint{2.808743in}{1.805292in}}{\pgfqpoint{2.800930in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.820919in}}{\pgfqpoint{2.782517in}{1.825309in}}{\pgfqpoint{2.771467in}{1.825309in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.825309in}}{\pgfqpoint{2.749818in}{1.820919in}}{\pgfqpoint{2.742004in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.805292in}}{\pgfqpoint{2.729800in}{1.794693in}}{\pgfqpoint{2.729800in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.772593in}}{\pgfqpoint{2.734190in}{1.761993in}}{\pgfqpoint{2.742004in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.746366in}}{\pgfqpoint{2.760417in}{1.741976in}}{\pgfqpoint{2.771467in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.741976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.343174in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.343174in}}{\pgfqpoint{2.717848in}{1.347564in}}{\pgfqpoint{2.725661in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.363192in}}{\pgfqpoint{2.737865in}{1.373791in}}{\pgfqpoint{2.737865in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.395891in}}{\pgfqpoint{2.733475in}{1.406490in}}{\pgfqpoint{2.725661in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.422117in}}{\pgfqpoint{2.707249in}{1.426508in}}{\pgfqpoint{2.696199in}{1.426508in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.426508in}}{\pgfqpoint{2.674549in}{1.422117in}}{\pgfqpoint{2.666736in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.406490in}}{\pgfqpoint{2.654532in}{1.395891in}}{\pgfqpoint{2.654532in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.373791in}}{\pgfqpoint{2.658922in}{1.363192in}}{\pgfqpoint{2.666736in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.347564in}}{\pgfqpoint{2.685148in}{1.343174in}}{\pgfqpoint{2.696199in}{1.343174in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.343174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837326in}{1.327394in}}%
\pgfpathcurveto{\pgfqpoint{2.848377in}{1.327394in}}{\pgfqpoint{2.858976in}{1.331785in}}{\pgfqpoint{2.866789in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{2.874603in}{1.347412in}}{\pgfqpoint{2.878993in}{1.358011in}}{\pgfqpoint{2.878993in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{2.878993in}{1.380111in}}{\pgfqpoint{2.874603in}{1.390710in}}{\pgfqpoint{2.866789in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{2.858976in}{1.406337in}}{\pgfqpoint{2.848377in}{1.410728in}}{\pgfqpoint{2.837326in}{1.410728in}}%
\pgfpathcurveto{\pgfqpoint{2.826276in}{1.410728in}}{\pgfqpoint{2.815677in}{1.406337in}}{\pgfqpoint{2.807864in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{2.800050in}{1.390710in}}{\pgfqpoint{2.795660in}{1.380111in}}{\pgfqpoint{2.795660in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{2.795660in}{1.358011in}}{\pgfqpoint{2.800050in}{1.347412in}}{\pgfqpoint{2.807864in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{2.815677in}{1.331785in}}{\pgfqpoint{2.826276in}{1.327394in}}{\pgfqpoint{2.837326in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{2.837326in}{1.327394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.493801in}}{\pgfqpoint{2.604945in}{1.498191in}}{\pgfqpoint{2.612759in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.513818in}}{\pgfqpoint{2.624963in}{1.524417in}}{\pgfqpoint{2.624963in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.546518in}}{\pgfqpoint{2.620573in}{1.557117in}}{\pgfqpoint{2.612759in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.572744in}}{\pgfqpoint{2.594346in}{1.577134in}}{\pgfqpoint{2.583296in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.577134in}}{\pgfqpoint{2.561647in}{1.572744in}}{\pgfqpoint{2.553834in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.557117in}}{\pgfqpoint{2.541630in}{1.546518in}}{\pgfqpoint{2.541630in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.524417in}}{\pgfqpoint{2.546020in}{1.513818in}}{\pgfqpoint{2.553834in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.498191in}}{\pgfqpoint{2.572246in}{1.493801in}}{\pgfqpoint{2.583296in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.620040in}}{\pgfqpoint{2.953061in}{1.624430in}}{\pgfqpoint{2.960874in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.640058in}}{\pgfqpoint{2.973078in}{1.650657in}}{\pgfqpoint{2.973078in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.672757in}}{\pgfqpoint{2.968688in}{1.683356in}}{\pgfqpoint{2.960874in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.698983in}}{\pgfqpoint{2.942462in}{1.703374in}}{\pgfqpoint{2.931412in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.703374in}}{\pgfqpoint{2.909763in}{1.698983in}}{\pgfqpoint{2.901949in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.683356in}}{\pgfqpoint{2.889745in}{1.672757in}}{\pgfqpoint{2.889745in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.650657in}}{\pgfqpoint{2.894135in}{1.640058in}}{\pgfqpoint{2.901949in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.624430in}}{\pgfqpoint{2.920362in}{1.620040in}}{\pgfqpoint{2.931412in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.693202in}}{\pgfqpoint{2.633171in}{1.697592in}}{\pgfqpoint{2.640985in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.713219in}}{\pgfqpoint{2.653189in}{1.723818in}}{\pgfqpoint{2.653189in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.745918in}}{\pgfqpoint{2.648798in}{1.756517in}}{\pgfqpoint{2.640985in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.772145in}}{\pgfqpoint{2.622572in}{1.776535in}}{\pgfqpoint{2.611522in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.776535in}}{\pgfqpoint{2.589873in}{1.772145in}}{\pgfqpoint{2.582059in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.756517in}}{\pgfqpoint{2.569855in}{1.745918in}}{\pgfqpoint{2.569855in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.723818in}}{\pgfqpoint{2.574245in}{1.713219in}}{\pgfqpoint{2.582059in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.697592in}}{\pgfqpoint{2.600472in}{1.693202in}}{\pgfqpoint{2.611522in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.308745in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.308745in}}{\pgfqpoint{2.614354in}{1.313136in}}{\pgfqpoint{2.622168in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.328763in}}{\pgfqpoint{2.634371in}{1.339362in}}{\pgfqpoint{2.634371in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.361462in}}{\pgfqpoint{2.629981in}{1.372061in}}{\pgfqpoint{2.622168in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.387688in}}{\pgfqpoint{2.603755in}{1.392079in}}{\pgfqpoint{2.592705in}{1.392079in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.392079in}}{\pgfqpoint{2.571056in}{1.387688in}}{\pgfqpoint{2.563242in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.372061in}}{\pgfqpoint{2.551038in}{1.361462in}}{\pgfqpoint{2.551038in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.339362in}}{\pgfqpoint{2.555428in}{1.328763in}}{\pgfqpoint{2.563242in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.313136in}}{\pgfqpoint{2.581655in}{1.308745in}}{\pgfqpoint{2.592705in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.308745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.727631in}}{\pgfqpoint{2.915427in}{1.732021in}}{\pgfqpoint{2.923240in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.747648in}}{\pgfqpoint{2.935444in}{1.758247in}}{\pgfqpoint{2.935444in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.780347in}}{\pgfqpoint{2.931054in}{1.790946in}}{\pgfqpoint{2.923240in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.806574in}}{\pgfqpoint{2.904828in}{1.810964in}}{\pgfqpoint{2.893778in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.810964in}}{\pgfqpoint{2.872128in}{1.806574in}}{\pgfqpoint{2.864315in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.790946in}}{\pgfqpoint{2.852111in}{1.780347in}}{\pgfqpoint{2.852111in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.758247in}}{\pgfqpoint{2.856501in}{1.747648in}}{\pgfqpoint{2.864315in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.732021in}}{\pgfqpoint{2.882727in}{1.727631in}}{\pgfqpoint{2.893778in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.721892in}}{\pgfqpoint{2.953061in}{1.726283in}}{\pgfqpoint{2.960874in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.741910in}}{\pgfqpoint{2.973078in}{1.752509in}}{\pgfqpoint{2.973078in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.774609in}}{\pgfqpoint{2.968688in}{1.785208in}}{\pgfqpoint{2.960874in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.800836in}}{\pgfqpoint{2.942462in}{1.805226in}}{\pgfqpoint{2.931412in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.805226in}}{\pgfqpoint{2.909763in}{1.800836in}}{\pgfqpoint{2.901949in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.785208in}}{\pgfqpoint{2.889745in}{1.774609in}}{\pgfqpoint{2.889745in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.752509in}}{\pgfqpoint{2.894135in}{1.741910in}}{\pgfqpoint{2.901949in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.726283in}}{\pgfqpoint{2.920362in}{1.721892in}}{\pgfqpoint{2.931412in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.647296in}}{\pgfqpoint{2.811933in}{1.651687in}}{\pgfqpoint{2.819747in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.667314in}}{\pgfqpoint{2.831950in}{1.677913in}}{\pgfqpoint{2.831950in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.700013in}}{\pgfqpoint{2.827560in}{1.710612in}}{\pgfqpoint{2.819747in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.726239in}}{\pgfqpoint{2.801334in}{1.730630in}}{\pgfqpoint{2.790284in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.730630in}}{\pgfqpoint{2.768635in}{1.726239in}}{\pgfqpoint{2.760821in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.710612in}}{\pgfqpoint{2.748617in}{1.700013in}}{\pgfqpoint{2.748617in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.677913in}}{\pgfqpoint{2.753007in}{1.667314in}}{\pgfqpoint{2.760821in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.651687in}}{\pgfqpoint{2.779234in}{1.647296in}}{\pgfqpoint{2.790284in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.196851in}}{\pgfqpoint{2.811933in}{1.201242in}}{\pgfqpoint{2.819747in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.216869in}}{\pgfqpoint{2.831950in}{1.227468in}}{\pgfqpoint{2.831950in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.249568in}}{\pgfqpoint{2.827560in}{1.260167in}}{\pgfqpoint{2.819747in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.275794in}}{\pgfqpoint{2.801334in}{1.280185in}}{\pgfqpoint{2.790284in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.280185in}}{\pgfqpoint{2.768635in}{1.275794in}}{\pgfqpoint{2.760821in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.260167in}}{\pgfqpoint{2.748617in}{1.249568in}}{\pgfqpoint{2.748617in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.227468in}}{\pgfqpoint{2.753007in}{1.216869in}}{\pgfqpoint{2.760821in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.201242in}}{\pgfqpoint{2.779234in}{1.196851in}}{\pgfqpoint{2.790284in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.555486in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.555486in}}{\pgfqpoint{2.670805in}{1.559876in}}{\pgfqpoint{2.678619in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.575503in}}{\pgfqpoint{2.690823in}{1.586102in}}{\pgfqpoint{2.690823in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.608203in}}{\pgfqpoint{2.686432in}{1.618802in}}{\pgfqpoint{2.678619in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.634429in}}{\pgfqpoint{2.660206in}{1.638819in}}{\pgfqpoint{2.649156in}{1.638819in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.638819in}}{\pgfqpoint{2.627507in}{1.634429in}}{\pgfqpoint{2.619693in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.618802in}}{\pgfqpoint{2.607489in}{1.608203in}}{\pgfqpoint{2.607489in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.586102in}}{\pgfqpoint{2.611880in}{1.575503in}}{\pgfqpoint{2.619693in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.559876in}}{\pgfqpoint{2.638106in}{1.555486in}}{\pgfqpoint{2.649156in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.555486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.133732in}}{\pgfqpoint{2.840159in}{1.138122in}}{\pgfqpoint{2.847972in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.153749in}}{\pgfqpoint{2.860176in}{1.164348in}}{\pgfqpoint{2.860176in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.186448in}}{\pgfqpoint{2.855786in}{1.197047in}}{\pgfqpoint{2.847972in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.212675in}}{\pgfqpoint{2.829560in}{1.217065in}}{\pgfqpoint{2.818509in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.217065in}}{\pgfqpoint{2.796860in}{1.212675in}}{\pgfqpoint{2.789047in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.197047in}}{\pgfqpoint{2.776843in}{1.186448in}}{\pgfqpoint{2.776843in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.164348in}}{\pgfqpoint{2.781233in}{1.153749in}}{\pgfqpoint{2.789047in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.138122in}}{\pgfqpoint{2.807459in}{1.133732in}}{\pgfqpoint{2.818509in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.691767in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.691767in}}{\pgfqpoint{2.727256in}{1.696157in}}{\pgfqpoint{2.735070in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.711785in}}{\pgfqpoint{2.747274in}{1.722384in}}{\pgfqpoint{2.747274in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.744484in}}{\pgfqpoint{2.742884in}{1.755083in}}{\pgfqpoint{2.735070in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.770710in}}{\pgfqpoint{2.716657in}{1.775100in}}{\pgfqpoint{2.705607in}{1.775100in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.775100in}}{\pgfqpoint{2.683958in}{1.770710in}}{\pgfqpoint{2.676144in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.755083in}}{\pgfqpoint{2.663940in}{1.744484in}}{\pgfqpoint{2.663940in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.722384in}}{\pgfqpoint{2.668331in}{1.711785in}}{\pgfqpoint{2.676144in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.696157in}}{\pgfqpoint{2.694557in}{1.691767in}}{\pgfqpoint{2.705607in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.691767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.367561in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.367561in}}{\pgfqpoint{2.727256in}{1.371952in}}{\pgfqpoint{2.735070in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.387579in}}{\pgfqpoint{2.747274in}{1.398178in}}{\pgfqpoint{2.747274in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.420278in}}{\pgfqpoint{2.742884in}{1.430877in}}{\pgfqpoint{2.735070in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.446504in}}{\pgfqpoint{2.716657in}{1.450895in}}{\pgfqpoint{2.705607in}{1.450895in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.450895in}}{\pgfqpoint{2.683958in}{1.446504in}}{\pgfqpoint{2.676144in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.430877in}}{\pgfqpoint{2.663940in}{1.420278in}}{\pgfqpoint{2.663940in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.398178in}}{\pgfqpoint{2.668331in}{1.387579in}}{\pgfqpoint{2.676144in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.371952in}}{\pgfqpoint{2.694557in}{1.367561in}}{\pgfqpoint{2.705607in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.367561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978454in}{1.503843in}}%
\pgfpathcurveto{\pgfqpoint{2.989504in}{1.503843in}}{\pgfqpoint{3.000103in}{1.508233in}}{\pgfqpoint{3.007917in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{3.015731in}{1.523860in}}{\pgfqpoint{3.020121in}{1.534459in}}{\pgfqpoint{3.020121in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{3.020121in}{1.556559in}}{\pgfqpoint{3.015731in}{1.567158in}}{\pgfqpoint{3.007917in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{3.000103in}{1.582786in}}{\pgfqpoint{2.989504in}{1.587176in}}{\pgfqpoint{2.978454in}{1.587176in}}%
\pgfpathcurveto{\pgfqpoint{2.967404in}{1.587176in}}{\pgfqpoint{2.956805in}{1.582786in}}{\pgfqpoint{2.948992in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{2.941178in}{1.567158in}}{\pgfqpoint{2.936788in}{1.556559in}}{\pgfqpoint{2.936788in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{2.936788in}{1.534459in}}{\pgfqpoint{2.941178in}{1.523860in}}{\pgfqpoint{2.948992in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{2.956805in}{1.508233in}}{\pgfqpoint{2.967404in}{1.503843in}}{\pgfqpoint{2.978454in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{2.978454in}{1.503843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762058in}{1.752018in}}%
\pgfpathcurveto{\pgfqpoint{2.773108in}{1.752018in}}{\pgfqpoint{2.783707in}{1.756408in}}{\pgfqpoint{2.791521in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{2.799335in}{1.772035in}}{\pgfqpoint{2.803725in}{1.782634in}}{\pgfqpoint{2.803725in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{2.803725in}{1.804735in}}{\pgfqpoint{2.799335in}{1.815334in}}{\pgfqpoint{2.791521in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{2.783707in}{1.830961in}}{\pgfqpoint{2.773108in}{1.835351in}}{\pgfqpoint{2.762058in}{1.835351in}}%
\pgfpathcurveto{\pgfqpoint{2.751008in}{1.835351in}}{\pgfqpoint{2.740409in}{1.830961in}}{\pgfqpoint{2.732595in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{2.724782in}{1.815334in}}{\pgfqpoint{2.720392in}{1.804735in}}{\pgfqpoint{2.720392in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{2.720392in}{1.782634in}}{\pgfqpoint{2.724782in}{1.772035in}}{\pgfqpoint{2.732595in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{2.740409in}{1.756408in}}{\pgfqpoint{2.751008in}{1.752018in}}{\pgfqpoint{2.762058in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{2.762058in}{1.752018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837326in}{1.394818in}}%
\pgfpathcurveto{\pgfqpoint{2.848377in}{1.394818in}}{\pgfqpoint{2.858976in}{1.399208in}}{\pgfqpoint{2.866789in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{2.874603in}{1.414835in}}{\pgfqpoint{2.878993in}{1.425434in}}{\pgfqpoint{2.878993in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{2.878993in}{1.447534in}}{\pgfqpoint{2.874603in}{1.458133in}}{\pgfqpoint{2.866789in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{2.858976in}{1.473761in}}{\pgfqpoint{2.848377in}{1.478151in}}{\pgfqpoint{2.837326in}{1.478151in}}%
\pgfpathcurveto{\pgfqpoint{2.826276in}{1.478151in}}{\pgfqpoint{2.815677in}{1.473761in}}{\pgfqpoint{2.807864in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{2.800050in}{1.458133in}}{\pgfqpoint{2.795660in}{1.447534in}}{\pgfqpoint{2.795660in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{2.795660in}{1.425434in}}{\pgfqpoint{2.800050in}{1.414835in}}{\pgfqpoint{2.807864in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{2.815677in}{1.399208in}}{\pgfqpoint{2.826276in}{1.394818in}}{\pgfqpoint{2.837326in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{2.837326in}{1.394818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.423508in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.423508in}}{\pgfqpoint{2.906018in}{1.427899in}}{\pgfqpoint{2.913832in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.443526in}}{\pgfqpoint{2.926036in}{1.454125in}}{\pgfqpoint{2.926036in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.476225in}}{\pgfqpoint{2.921645in}{1.486824in}}{\pgfqpoint{2.913832in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.502451in}}{\pgfqpoint{2.895419in}{1.506842in}}{\pgfqpoint{2.884369in}{1.506842in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.506842in}}{\pgfqpoint{2.862720in}{1.502451in}}{\pgfqpoint{2.854906in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.486824in}}{\pgfqpoint{2.842702in}{1.476225in}}{\pgfqpoint{2.842702in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.454125in}}{\pgfqpoint{2.847093in}{1.443526in}}{\pgfqpoint{2.854906in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.427899in}}{\pgfqpoint{2.873319in}{1.423508in}}{\pgfqpoint{2.884369in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.423508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.589915in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.589915in}}{\pgfqpoint{2.840159in}{1.594305in}}{\pgfqpoint{2.847972in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.609932in}}{\pgfqpoint{2.860176in}{1.620531in}}{\pgfqpoint{2.860176in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.642632in}}{\pgfqpoint{2.855786in}{1.653231in}}{\pgfqpoint{2.847972in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.668858in}}{\pgfqpoint{2.829560in}{1.673248in}}{\pgfqpoint{2.818509in}{1.673248in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.673248in}}{\pgfqpoint{2.796860in}{1.668858in}}{\pgfqpoint{2.789047in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.653231in}}{\pgfqpoint{2.776843in}{1.642632in}}{\pgfqpoint{2.776843in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.620531in}}{\pgfqpoint{2.781233in}{1.609932in}}{\pgfqpoint{2.789047in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.594305in}}{\pgfqpoint{2.807459in}{1.589915in}}{\pgfqpoint{2.818509in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.589915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677382in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{2.688432in}{1.574135in}}{\pgfqpoint{2.699031in}{1.578525in}}{\pgfqpoint{2.706844in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.714658in}{1.594152in}}{\pgfqpoint{2.719048in}{1.604751in}}{\pgfqpoint{2.719048in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.719048in}{1.626852in}}{\pgfqpoint{2.714658in}{1.637451in}}{\pgfqpoint{2.706844in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{2.699031in}{1.653078in}}{\pgfqpoint{2.688432in}{1.657468in}}{\pgfqpoint{2.677382in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{2.666331in}{1.657468in}}{\pgfqpoint{2.655732in}{1.653078in}}{\pgfqpoint{2.647919in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{2.640105in}{1.637451in}}{\pgfqpoint{2.635715in}{1.626852in}}{\pgfqpoint{2.635715in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{2.635715in}{1.604751in}}{\pgfqpoint{2.640105in}{1.594152in}}{\pgfqpoint{2.647919in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{2.655732in}{1.578525in}}{\pgfqpoint{2.666331in}{1.574135in}}{\pgfqpoint{2.677382in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{2.677382in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809101in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{2.820151in}{1.776405in}}{\pgfqpoint{2.830750in}{1.780795in}}{\pgfqpoint{2.838564in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{2.846377in}{1.796422in}}{\pgfqpoint{2.850768in}{1.807021in}}{\pgfqpoint{2.850768in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{2.850768in}{1.829122in}}{\pgfqpoint{2.846377in}{1.839721in}}{\pgfqpoint{2.838564in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{2.830750in}{1.855348in}}{\pgfqpoint{2.820151in}{1.859738in}}{\pgfqpoint{2.809101in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{2.798051in}{1.859738in}}{\pgfqpoint{2.787452in}{1.855348in}}{\pgfqpoint{2.779638in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{2.771824in}{1.839721in}}{\pgfqpoint{2.767434in}{1.829122in}}{\pgfqpoint{2.767434in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{2.767434in}{1.807021in}}{\pgfqpoint{2.771824in}{1.796422in}}{\pgfqpoint{2.779638in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{2.787452in}{1.780795in}}{\pgfqpoint{2.798051in}{1.776405in}}{\pgfqpoint{2.809101in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{2.809101in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.774970in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.774970in}}{\pgfqpoint{2.774299in}{1.779361in}}{\pgfqpoint{2.782113in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.794988in}}{\pgfqpoint{2.794316in}{1.805587in}}{\pgfqpoint{2.794316in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.827687in}}{\pgfqpoint{2.789926in}{1.838286in}}{\pgfqpoint{2.782113in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.853913in}}{\pgfqpoint{2.763700in}{1.858304in}}{\pgfqpoint{2.752650in}{1.858304in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.858304in}}{\pgfqpoint{2.731001in}{1.853913in}}{\pgfqpoint{2.723187in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.838286in}}{\pgfqpoint{2.710983in}{1.827687in}}{\pgfqpoint{2.710983in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.805587in}}{\pgfqpoint{2.715373in}{1.794988in}}{\pgfqpoint{2.723187in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.779361in}}{\pgfqpoint{2.741600in}{1.774970in}}{\pgfqpoint{2.752650in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.774970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.726196in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.726196in}}{\pgfqpoint{2.774299in}{1.730586in}}{\pgfqpoint{2.782113in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.746214in}}{\pgfqpoint{2.794316in}{1.756813in}}{\pgfqpoint{2.794316in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.778913in}}{\pgfqpoint{2.789926in}{1.789512in}}{\pgfqpoint{2.782113in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.805139in}}{\pgfqpoint{2.763700in}{1.809529in}}{\pgfqpoint{2.752650in}{1.809529in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.809529in}}{\pgfqpoint{2.731001in}{1.805139in}}{\pgfqpoint{2.723187in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.789512in}}{\pgfqpoint{2.710983in}{1.778913in}}{\pgfqpoint{2.710983in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.756813in}}{\pgfqpoint{2.715373in}{1.746214in}}{\pgfqpoint{2.723187in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.730586in}}{\pgfqpoint{2.741600in}{1.726196in}}{\pgfqpoint{2.752650in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.726196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.417770in}}{\pgfqpoint{2.642580in}{1.422160in}}{\pgfqpoint{2.650393in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.437788in}}{\pgfqpoint{2.662597in}{1.448387in}}{\pgfqpoint{2.662597in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.470487in}}{\pgfqpoint{2.658207in}{1.481086in}}{\pgfqpoint{2.650393in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.496713in}}{\pgfqpoint{2.631981in}{1.501104in}}{\pgfqpoint{2.620930in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.501104in}}{\pgfqpoint{2.599281in}{1.496713in}}{\pgfqpoint{2.591468in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.481086in}}{\pgfqpoint{2.579264in}{1.470487in}}{\pgfqpoint{2.579264in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.448387in}}{\pgfqpoint{2.583654in}{1.437788in}}{\pgfqpoint{2.591468in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.422160in}}{\pgfqpoint{2.609880in}{1.417770in}}{\pgfqpoint{2.620930in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.353216in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.353216in}}{\pgfqpoint{2.896610in}{1.357606in}}{\pgfqpoint{2.904423in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.373233in}}{\pgfqpoint{2.916627in}{1.383833in}}{\pgfqpoint{2.916627in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.405933in}}{\pgfqpoint{2.912237in}{1.416532in}}{\pgfqpoint{2.904423in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.432159in}}{\pgfqpoint{2.886011in}{1.436549in}}{\pgfqpoint{2.874961in}{1.436549in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.436549in}}{\pgfqpoint{2.853311in}{1.432159in}}{\pgfqpoint{2.845498in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.416532in}}{\pgfqpoint{2.833294in}{1.405933in}}{\pgfqpoint{2.833294in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.383833in}}{\pgfqpoint{2.837684in}{1.373233in}}{\pgfqpoint{2.845498in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.357606in}}{\pgfqpoint{2.863910in}{1.353216in}}{\pgfqpoint{2.874961in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.353216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959637in}{1.753452in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{1.753452in}}{\pgfqpoint{2.981286in}{1.757843in}}{\pgfqpoint{2.989100in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{2.996914in}{1.773470in}}{\pgfqpoint{3.001304in}{1.784069in}}{\pgfqpoint{3.001304in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{3.001304in}{1.806169in}}{\pgfqpoint{2.996914in}{1.816768in}}{\pgfqpoint{2.989100in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{2.981286in}{1.832395in}}{\pgfqpoint{2.970687in}{1.836786in}}{\pgfqpoint{2.959637in}{1.836786in}}%
\pgfpathcurveto{\pgfqpoint{2.948587in}{1.836786in}}{\pgfqpoint{2.937988in}{1.832395in}}{\pgfqpoint{2.930174in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{2.922361in}{1.816768in}}{\pgfqpoint{2.917971in}{1.806169in}}{\pgfqpoint{2.917971in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{2.917971in}{1.784069in}}{\pgfqpoint{2.922361in}{1.773470in}}{\pgfqpoint{2.930174in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{2.937988in}{1.757843in}}{\pgfqpoint{2.948587in}{1.753452in}}{\pgfqpoint{2.959637in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{1.753452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{3.008321in}{1.429247in}}{\pgfqpoint{3.018921in}{1.433637in}}{\pgfqpoint{3.026734in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{3.034548in}{1.449264in}}{\pgfqpoint{3.038938in}{1.459863in}}{\pgfqpoint{3.038938in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{3.038938in}{1.481963in}}{\pgfqpoint{3.034548in}{1.492562in}}{\pgfqpoint{3.026734in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{3.018921in}{1.508190in}}{\pgfqpoint{3.008321in}{1.512580in}}{\pgfqpoint{2.997271in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{2.986221in}{1.512580in}}{\pgfqpoint{2.975622in}{1.508190in}}{\pgfqpoint{2.967809in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{2.959995in}{1.492562in}}{\pgfqpoint{2.955605in}{1.481963in}}{\pgfqpoint{2.955605in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{2.955605in}{1.459863in}}{\pgfqpoint{2.959995in}{1.449264in}}{\pgfqpoint{2.967809in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{2.975622in}{1.433637in}}{\pgfqpoint{2.986221in}{1.429247in}}{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025497in}{1.262840in}}%
\pgfpathcurveto{\pgfqpoint{3.036547in}{1.262840in}}{\pgfqpoint{3.047146in}{1.267230in}}{\pgfqpoint{3.054960in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{3.062773in}{1.282858in}}{\pgfqpoint{3.067164in}{1.293457in}}{\pgfqpoint{3.067164in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{3.067164in}{1.315557in}}{\pgfqpoint{3.062773in}{1.326156in}}{\pgfqpoint{3.054960in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{3.047146in}{1.341783in}}{\pgfqpoint{3.036547in}{1.346173in}}{\pgfqpoint{3.025497in}{1.346173in}}%
\pgfpathcurveto{\pgfqpoint{3.014447in}{1.346173in}}{\pgfqpoint{3.003848in}{1.341783in}}{\pgfqpoint{2.996034in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{2.988221in}{1.326156in}}{\pgfqpoint{2.983830in}{1.315557in}}{\pgfqpoint{2.983830in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{2.983830in}{1.293457in}}{\pgfqpoint{2.988221in}{1.282858in}}{\pgfqpoint{2.996034in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{3.003848in}{1.267230in}}{\pgfqpoint{3.014447in}{1.262840in}}{\pgfqpoint{3.025497in}{1.262840in}}%
\pgfpathlineto{\pgfqpoint{3.025497in}{1.262840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536254in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{2.547304in}{1.648731in}}{\pgfqpoint{2.557903in}{1.653121in}}{\pgfqpoint{2.565716in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{2.573530in}{1.668748in}}{\pgfqpoint{2.577920in}{1.679347in}}{\pgfqpoint{2.577920in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{2.577920in}{1.701448in}}{\pgfqpoint{2.573530in}{1.712047in}}{\pgfqpoint{2.565716in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{2.557903in}{1.727674in}}{\pgfqpoint{2.547304in}{1.732064in}}{\pgfqpoint{2.536254in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{2.525204in}{1.732064in}}{\pgfqpoint{2.514605in}{1.727674in}}{\pgfqpoint{2.506791in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{2.498977in}{1.712047in}}{\pgfqpoint{2.494587in}{1.701448in}}{\pgfqpoint{2.494587in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{2.494587in}{1.679347in}}{\pgfqpoint{2.498977in}{1.668748in}}{\pgfqpoint{2.506791in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{2.514605in}{1.653121in}}{\pgfqpoint{2.525204in}{1.648731in}}{\pgfqpoint{2.536254in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.569831in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.569831in}}{\pgfqpoint{2.717848in}{1.574222in}}{\pgfqpoint{2.725661in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.589849in}}{\pgfqpoint{2.737865in}{1.600448in}}{\pgfqpoint{2.737865in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.622548in}}{\pgfqpoint{2.733475in}{1.633147in}}{\pgfqpoint{2.725661in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.648774in}}{\pgfqpoint{2.707249in}{1.653165in}}{\pgfqpoint{2.696199in}{1.653165in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.653165in}}{\pgfqpoint{2.674549in}{1.648774in}}{\pgfqpoint{2.666736in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.633147in}}{\pgfqpoint{2.654532in}{1.622548in}}{\pgfqpoint{2.654532in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.600448in}}{\pgfqpoint{2.658922in}{1.589849in}}{\pgfqpoint{2.666736in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.574222in}}{\pgfqpoint{2.685148in}{1.569831in}}{\pgfqpoint{2.696199in}{1.569831in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.569831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.734803in}}{\pgfqpoint{2.821342in}{1.739194in}}{\pgfqpoint{2.829155in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.754821in}}{\pgfqpoint{2.841359in}{1.765420in}}{\pgfqpoint{2.841359in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.787520in}}{\pgfqpoint{2.836969in}{1.798119in}}{\pgfqpoint{2.829155in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.813746in}}{\pgfqpoint{2.810742in}{1.818137in}}{\pgfqpoint{2.799692in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.818137in}}{\pgfqpoint{2.778043in}{1.813746in}}{\pgfqpoint{2.770230in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.798119in}}{\pgfqpoint{2.758026in}{1.787520in}}{\pgfqpoint{2.758026in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.765420in}}{\pgfqpoint{2.762416in}{1.754821in}}{\pgfqpoint{2.770230in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.739194in}}{\pgfqpoint{2.788642in}{1.734803in}}{\pgfqpoint{2.799692in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.531099in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.531099in}}{\pgfqpoint{2.567311in}{1.535489in}}{\pgfqpoint{2.575125in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.551116in}}{\pgfqpoint{2.587329in}{1.561715in}}{\pgfqpoint{2.587329in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.583816in}}{\pgfqpoint{2.582939in}{1.594415in}}{\pgfqpoint{2.575125in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.610042in}}{\pgfqpoint{2.556712in}{1.614432in}}{\pgfqpoint{2.545662in}{1.614432in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.614432in}}{\pgfqpoint{2.524013in}{1.610042in}}{\pgfqpoint{2.516199in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.594415in}}{\pgfqpoint{2.503996in}{1.583816in}}{\pgfqpoint{2.503996in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.561715in}}{\pgfqpoint{2.508386in}{1.551116in}}{\pgfqpoint{2.516199in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.535489in}}{\pgfqpoint{2.534612in}{1.531099in}}{\pgfqpoint{2.545662in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.531099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.292965in}}{\pgfqpoint{2.887201in}{1.297356in}}{\pgfqpoint{2.895015in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.312983in}}{\pgfqpoint{2.907219in}{1.323582in}}{\pgfqpoint{2.907219in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.345682in}}{\pgfqpoint{2.902828in}{1.356281in}}{\pgfqpoint{2.895015in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.371908in}}{\pgfqpoint{2.876602in}{1.376299in}}{\pgfqpoint{2.865552in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.376299in}}{\pgfqpoint{2.843903in}{1.371908in}}{\pgfqpoint{2.836089in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.356281in}}{\pgfqpoint{2.823885in}{1.345682in}}{\pgfqpoint{2.823885in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.323582in}}{\pgfqpoint{2.828276in}{1.312983in}}{\pgfqpoint{2.836089in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.297356in}}{\pgfqpoint{2.854502in}{1.292965in}}{\pgfqpoint{2.865552in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.538271in}}{\pgfqpoint{2.727256in}{1.542662in}}{\pgfqpoint{2.735070in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.558289in}}{\pgfqpoint{2.747274in}{1.568888in}}{\pgfqpoint{2.747274in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.590988in}}{\pgfqpoint{2.742884in}{1.601587in}}{\pgfqpoint{2.735070in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.617215in}}{\pgfqpoint{2.716657in}{1.621605in}}{\pgfqpoint{2.705607in}{1.621605in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.621605in}}{\pgfqpoint{2.683958in}{1.617215in}}{\pgfqpoint{2.676144in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.601587in}}{\pgfqpoint{2.663940in}{1.590988in}}{\pgfqpoint{2.663940in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.568888in}}{\pgfqpoint{2.668331in}{1.558289in}}{\pgfqpoint{2.676144in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.542662in}}{\pgfqpoint{2.694557in}{1.538271in}}{\pgfqpoint{2.705607in}{1.538271in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.538271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903186in}{1.740541in}}%
\pgfpathcurveto{\pgfqpoint{2.914236in}{1.740541in}}{\pgfqpoint{2.924835in}{1.744932in}}{\pgfqpoint{2.932649in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{2.940463in}{1.760559in}}{\pgfqpoint{2.944853in}{1.771158in}}{\pgfqpoint{2.944853in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{2.944853in}{1.793258in}}{\pgfqpoint{2.940463in}{1.803857in}}{\pgfqpoint{2.932649in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{2.924835in}{1.819485in}}{\pgfqpoint{2.914236in}{1.823875in}}{\pgfqpoint{2.903186in}{1.823875in}}%
\pgfpathcurveto{\pgfqpoint{2.892136in}{1.823875in}}{\pgfqpoint{2.881537in}{1.819485in}}{\pgfqpoint{2.873723in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{2.865910in}{1.803857in}}{\pgfqpoint{2.861519in}{1.793258in}}{\pgfqpoint{2.861519in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{2.861519in}{1.771158in}}{\pgfqpoint{2.865910in}{1.760559in}}{\pgfqpoint{2.873723in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{2.881537in}{1.744932in}}{\pgfqpoint{2.892136in}{1.740541in}}{\pgfqpoint{2.903186in}{1.740541in}}%
\pgfpathlineto{\pgfqpoint{2.903186in}{1.740541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536254in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{2.547304in}{1.460806in}}{\pgfqpoint{2.557903in}{1.465197in}}{\pgfqpoint{2.565716in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{2.573530in}{1.480824in}}{\pgfqpoint{2.577920in}{1.491423in}}{\pgfqpoint{2.577920in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{2.577920in}{1.513523in}}{\pgfqpoint{2.573530in}{1.524122in}}{\pgfqpoint{2.565716in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{2.557903in}{1.539749in}}{\pgfqpoint{2.547304in}{1.544140in}}{\pgfqpoint{2.536254in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{2.525204in}{1.544140in}}{\pgfqpoint{2.514605in}{1.539749in}}{\pgfqpoint{2.506791in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{2.498977in}{1.524122in}}{\pgfqpoint{2.494587in}{1.513523in}}{\pgfqpoint{2.494587in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{2.494587in}{1.491423in}}{\pgfqpoint{2.498977in}{1.480824in}}{\pgfqpoint{2.506791in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{2.514605in}{1.465197in}}{\pgfqpoint{2.525204in}{1.460806in}}{\pgfqpoint{2.536254in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.358954in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.358954in}}{\pgfqpoint{3.028329in}{1.363344in}}{\pgfqpoint{3.036143in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.378972in}}{\pgfqpoint{3.048347in}{1.389571in}}{\pgfqpoint{3.048347in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.411671in}}{\pgfqpoint{3.043956in}{1.422270in}}{\pgfqpoint{3.036143in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.437897in}}{\pgfqpoint{3.017730in}{1.442287in}}{\pgfqpoint{3.006680in}{1.442287in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.442287in}}{\pgfqpoint{2.985031in}{1.437897in}}{\pgfqpoint{2.977217in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.422270in}}{\pgfqpoint{2.965013in}{1.411671in}}{\pgfqpoint{2.965013in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.389571in}}{\pgfqpoint{2.969403in}{1.378972in}}{\pgfqpoint{2.977217in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.363344in}}{\pgfqpoint{2.995630in}{1.358954in}}{\pgfqpoint{3.006680in}{1.358954in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.358954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922003in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{2.933053in}{1.519622in}}{\pgfqpoint{2.943652in}{1.524013in}}{\pgfqpoint{2.951466in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{2.959280in}{1.539640in}}{\pgfqpoint{2.963670in}{1.550239in}}{\pgfqpoint{2.963670in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{2.963670in}{1.572339in}}{\pgfqpoint{2.959280in}{1.582938in}}{\pgfqpoint{2.951466in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{2.943652in}{1.598566in}}{\pgfqpoint{2.933053in}{1.602956in}}{\pgfqpoint{2.922003in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{2.910953in}{1.602956in}}{\pgfqpoint{2.900354in}{1.598566in}}{\pgfqpoint{2.892540in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{2.884727in}{1.582938in}}{\pgfqpoint{2.880336in}{1.572339in}}{\pgfqpoint{2.880336in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{2.880336in}{1.550239in}}{\pgfqpoint{2.884727in}{1.539640in}}{\pgfqpoint{2.892540in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{2.900354in}{1.524013in}}{\pgfqpoint{2.910953in}{1.519622in}}{\pgfqpoint{2.922003in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{2.922003in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.155250in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.155250in}}{\pgfqpoint{3.028329in}{1.159640in}}{\pgfqpoint{3.036143in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.175267in}}{\pgfqpoint{3.048347in}{1.185866in}}{\pgfqpoint{3.048347in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.207966in}}{\pgfqpoint{3.043956in}{1.218565in}}{\pgfqpoint{3.036143in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.234193in}}{\pgfqpoint{3.017730in}{1.238583in}}{\pgfqpoint{3.006680in}{1.238583in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.238583in}}{\pgfqpoint{2.985031in}{1.234193in}}{\pgfqpoint{2.977217in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.218565in}}{\pgfqpoint{2.965013in}{1.207966in}}{\pgfqpoint{2.965013in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.185866in}}{\pgfqpoint{2.969403in}{1.175267in}}{\pgfqpoint{2.977217in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.159640in}}{\pgfqpoint{2.995630in}{1.155250in}}{\pgfqpoint{3.006680in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.155250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.377603in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.377603in}}{\pgfqpoint{2.670805in}{1.381993in}}{\pgfqpoint{2.678619in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.397621in}}{\pgfqpoint{2.690823in}{1.408220in}}{\pgfqpoint{2.690823in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.430320in}}{\pgfqpoint{2.686432in}{1.440919in}}{\pgfqpoint{2.678619in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.456546in}}{\pgfqpoint{2.660206in}{1.460936in}}{\pgfqpoint{2.649156in}{1.460936in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.460936in}}{\pgfqpoint{2.627507in}{1.456546in}}{\pgfqpoint{2.619693in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.440919in}}{\pgfqpoint{2.607489in}{1.430320in}}{\pgfqpoint{2.607489in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.408220in}}{\pgfqpoint{2.611880in}{1.397621in}}{\pgfqpoint{2.619693in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.381993in}}{\pgfqpoint{2.638106in}{1.377603in}}{\pgfqpoint{2.649156in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.377603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.224107in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.224107in}}{\pgfqpoint{3.028329in}{1.228498in}}{\pgfqpoint{3.036143in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.244125in}}{\pgfqpoint{3.048347in}{1.254724in}}{\pgfqpoint{3.048347in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.276824in}}{\pgfqpoint{3.043956in}{1.287423in}}{\pgfqpoint{3.036143in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.303051in}}{\pgfqpoint{3.017730in}{1.307441in}}{\pgfqpoint{3.006680in}{1.307441in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.307441in}}{\pgfqpoint{2.985031in}{1.303051in}}{\pgfqpoint{2.977217in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.287423in}}{\pgfqpoint{2.965013in}{1.276824in}}{\pgfqpoint{2.965013in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.254724in}}{\pgfqpoint{2.969403in}{1.244125in}}{\pgfqpoint{2.977217in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.228498in}}{\pgfqpoint{2.995630in}{1.224107in}}{\pgfqpoint{3.006680in}{1.224107in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.224107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.489497in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.489497in}}{\pgfqpoint{2.906018in}{1.493887in}}{\pgfqpoint{2.913832in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.509515in}}{\pgfqpoint{2.926036in}{1.520114in}}{\pgfqpoint{2.926036in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.542214in}}{\pgfqpoint{2.921645in}{1.552813in}}{\pgfqpoint{2.913832in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.568440in}}{\pgfqpoint{2.895419in}{1.572830in}}{\pgfqpoint{2.884369in}{1.572830in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.572830in}}{\pgfqpoint{2.862720in}{1.568440in}}{\pgfqpoint{2.854906in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.552813in}}{\pgfqpoint{2.842702in}{1.542214in}}{\pgfqpoint{2.842702in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.520114in}}{\pgfqpoint{2.847093in}{1.509515in}}{\pgfqpoint{2.854906in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.493887in}}{\pgfqpoint{2.873319in}{1.489497in}}{\pgfqpoint{2.884369in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.489497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.409163in}}{\pgfqpoint{2.953061in}{1.413553in}}{\pgfqpoint{2.960874in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.429180in}}{\pgfqpoint{2.973078in}{1.439780in}}{\pgfqpoint{2.973078in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.461880in}}{\pgfqpoint{2.968688in}{1.472479in}}{\pgfqpoint{2.960874in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.488106in}}{\pgfqpoint{2.942462in}{1.492496in}}{\pgfqpoint{2.931412in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.492496in}}{\pgfqpoint{2.909763in}{1.488106in}}{\pgfqpoint{2.901949in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.472479in}}{\pgfqpoint{2.889745in}{1.461880in}}{\pgfqpoint{2.889745in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.439780in}}{\pgfqpoint{2.894135in}{1.429180in}}{\pgfqpoint{2.901949in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.413553in}}{\pgfqpoint{2.920362in}{1.409163in}}{\pgfqpoint{2.931412in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922003in}{1.176768in}}%
\pgfpathcurveto{\pgfqpoint{2.933053in}{1.176768in}}{\pgfqpoint{2.943652in}{1.181158in}}{\pgfqpoint{2.951466in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{2.959280in}{1.196785in}}{\pgfqpoint{2.963670in}{1.207384in}}{\pgfqpoint{2.963670in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{2.963670in}{1.229485in}}{\pgfqpoint{2.959280in}{1.240084in}}{\pgfqpoint{2.951466in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{2.943652in}{1.255711in}}{\pgfqpoint{2.933053in}{1.260101in}}{\pgfqpoint{2.922003in}{1.260101in}}%
\pgfpathcurveto{\pgfqpoint{2.910953in}{1.260101in}}{\pgfqpoint{2.900354in}{1.255711in}}{\pgfqpoint{2.892540in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{2.884727in}{1.240084in}}{\pgfqpoint{2.880336in}{1.229485in}}{\pgfqpoint{2.880336in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{2.880336in}{1.207384in}}{\pgfqpoint{2.884727in}{1.196785in}}{\pgfqpoint{2.892540in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{2.900354in}{1.181158in}}{\pgfqpoint{2.910953in}{1.176768in}}{\pgfqpoint{2.922003in}{1.176768in}}%
\pgfpathlineto{\pgfqpoint{2.922003in}{1.176768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630339in}{1.222673in}}%
\pgfpathcurveto{\pgfqpoint{2.641389in}{1.222673in}}{\pgfqpoint{2.651988in}{1.227063in}}{\pgfqpoint{2.659802in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{2.667615in}{1.242690in}}{\pgfqpoint{2.672006in}{1.253289in}}{\pgfqpoint{2.672006in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{2.672006in}{1.275390in}}{\pgfqpoint{2.667615in}{1.285989in}}{\pgfqpoint{2.659802in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{1.301616in}}{\pgfqpoint{2.641389in}{1.306006in}}{\pgfqpoint{2.630339in}{1.306006in}}%
\pgfpathcurveto{\pgfqpoint{2.619289in}{1.306006in}}{\pgfqpoint{2.608690in}{1.301616in}}{\pgfqpoint{2.600876in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{2.593063in}{1.285989in}}{\pgfqpoint{2.588672in}{1.275390in}}{\pgfqpoint{2.588672in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{2.588672in}{1.253289in}}{\pgfqpoint{2.593063in}{1.242690in}}{\pgfqpoint{2.600876in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{2.608690in}{1.227063in}}{\pgfqpoint{2.619289in}{1.222673in}}{\pgfqpoint{2.630339in}{1.222673in}}%
\pgfpathlineto{\pgfqpoint{2.630339in}{1.222673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{2.942462in}{1.282924in}}{\pgfqpoint{2.953061in}{1.287314in}}{\pgfqpoint{2.960874in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.968688in}{1.302941in}}{\pgfqpoint{2.973078in}{1.313540in}}{\pgfqpoint{2.973078in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{2.973078in}{1.335640in}}{\pgfqpoint{2.968688in}{1.346239in}}{\pgfqpoint{2.960874in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{2.953061in}{1.361867in}}{\pgfqpoint{2.942462in}{1.366257in}}{\pgfqpoint{2.931412in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{2.920362in}{1.366257in}}{\pgfqpoint{2.909763in}{1.361867in}}{\pgfqpoint{2.901949in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{2.894135in}{1.346239in}}{\pgfqpoint{2.889745in}{1.335640in}}{\pgfqpoint{2.889745in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{2.889745in}{1.313540in}}{\pgfqpoint{2.894135in}{1.302941in}}{\pgfqpoint{2.901949in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.909763in}{1.287314in}}{\pgfqpoint{2.920362in}{1.282924in}}{\pgfqpoint{2.931412in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.409163in}}{\pgfqpoint{2.840159in}{1.413553in}}{\pgfqpoint{2.847972in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.429180in}}{\pgfqpoint{2.860176in}{1.439780in}}{\pgfqpoint{2.860176in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.461880in}}{\pgfqpoint{2.855786in}{1.472479in}}{\pgfqpoint{2.847972in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.488106in}}{\pgfqpoint{2.829560in}{1.492496in}}{\pgfqpoint{2.818509in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.492496in}}{\pgfqpoint{2.796860in}{1.488106in}}{\pgfqpoint{2.789047in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.472479in}}{\pgfqpoint{2.776843in}{1.461880in}}{\pgfqpoint{2.776843in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.439780in}}{\pgfqpoint{2.781233in}{1.429180in}}{\pgfqpoint{2.789047in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.413553in}}{\pgfqpoint{2.807459in}{1.409163in}}{\pgfqpoint{2.818509in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025497in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{3.036547in}{1.142339in}}{\pgfqpoint{3.047146in}{1.146729in}}{\pgfqpoint{3.054960in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{3.062773in}{1.162356in}}{\pgfqpoint{3.067164in}{1.172955in}}{\pgfqpoint{3.067164in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{3.067164in}{1.195056in}}{\pgfqpoint{3.062773in}{1.205655in}}{\pgfqpoint{3.054960in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{3.047146in}{1.221282in}}{\pgfqpoint{3.036547in}{1.225672in}}{\pgfqpoint{3.025497in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{3.014447in}{1.225672in}}{\pgfqpoint{3.003848in}{1.221282in}}{\pgfqpoint{2.996034in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{2.988221in}{1.205655in}}{\pgfqpoint{2.983830in}{1.195056in}}{\pgfqpoint{2.983830in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{2.983830in}{1.172955in}}{\pgfqpoint{2.988221in}{1.162356in}}{\pgfqpoint{2.996034in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{3.003848in}{1.146729in}}{\pgfqpoint{3.014447in}{1.142339in}}{\pgfqpoint{3.025497in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{3.025497in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.282924in}}{\pgfqpoint{2.604945in}{1.287314in}}{\pgfqpoint{2.612759in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.302941in}}{\pgfqpoint{2.624963in}{1.313540in}}{\pgfqpoint{2.624963in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.335640in}}{\pgfqpoint{2.620573in}{1.346239in}}{\pgfqpoint{2.612759in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.361867in}}{\pgfqpoint{2.594346in}{1.366257in}}{\pgfqpoint{2.583296in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.366257in}}{\pgfqpoint{2.561647in}{1.361867in}}{\pgfqpoint{2.553834in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.346239in}}{\pgfqpoint{2.541630in}{1.335640in}}{\pgfqpoint{2.541630in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.313540in}}{\pgfqpoint{2.546020in}{1.302941in}}{\pgfqpoint{2.553834in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.287314in}}{\pgfqpoint{2.572246in}{1.282924in}}{\pgfqpoint{2.583296in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856143in}{1.505277in}}%
\pgfpathcurveto{\pgfqpoint{2.867194in}{1.505277in}}{\pgfqpoint{2.877793in}{1.509667in}}{\pgfqpoint{2.885606in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{2.893420in}{1.525295in}}{\pgfqpoint{2.897810in}{1.535894in}}{\pgfqpoint{2.897810in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{2.897810in}{1.557994in}}{\pgfqpoint{2.893420in}{1.568593in}}{\pgfqpoint{2.885606in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{2.877793in}{1.584220in}}{\pgfqpoint{2.867194in}{1.588610in}}{\pgfqpoint{2.856143in}{1.588610in}}%
\pgfpathcurveto{\pgfqpoint{2.845093in}{1.588610in}}{\pgfqpoint{2.834494in}{1.584220in}}{\pgfqpoint{2.826681in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{2.818867in}{1.568593in}}{\pgfqpoint{2.814477in}{1.557994in}}{\pgfqpoint{2.814477in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{2.814477in}{1.535894in}}{\pgfqpoint{2.818867in}{1.525295in}}{\pgfqpoint{2.826681in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{2.834494in}{1.509667in}}{\pgfqpoint{2.845093in}{1.505277in}}{\pgfqpoint{2.856143in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{2.856143in}{1.505277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.337436in}}{\pgfqpoint{2.642580in}{1.341826in}}{\pgfqpoint{2.650393in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.357454in}}{\pgfqpoint{2.662597in}{1.368053in}}{\pgfqpoint{2.662597in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.390153in}}{\pgfqpoint{2.658207in}{1.400752in}}{\pgfqpoint{2.650393in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.416379in}}{\pgfqpoint{2.631981in}{1.420769in}}{\pgfqpoint{2.620930in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.420769in}}{\pgfqpoint{2.599281in}{1.416379in}}{\pgfqpoint{2.591468in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.400752in}}{\pgfqpoint{2.579264in}{1.390153in}}{\pgfqpoint{2.579264in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.368053in}}{\pgfqpoint{2.583654in}{1.357454in}}{\pgfqpoint{2.591468in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.341826in}}{\pgfqpoint{2.609880in}{1.337436in}}{\pgfqpoint{2.620930in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686790in}{1.644427in}}%
\pgfpathcurveto{\pgfqpoint{2.697840in}{1.644427in}}{\pgfqpoint{2.708439in}{1.648818in}}{\pgfqpoint{2.716253in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{2.724066in}{1.664445in}}{\pgfqpoint{2.728457in}{1.675044in}}{\pgfqpoint{2.728457in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{2.728457in}{1.697144in}}{\pgfqpoint{2.724066in}{1.707743in}}{\pgfqpoint{2.716253in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{2.708439in}{1.723370in}}{\pgfqpoint{2.697840in}{1.727761in}}{\pgfqpoint{2.686790in}{1.727761in}}%
\pgfpathcurveto{\pgfqpoint{2.675740in}{1.727761in}}{\pgfqpoint{2.665141in}{1.723370in}}{\pgfqpoint{2.657327in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{2.649514in}{1.707743in}}{\pgfqpoint{2.645123in}{1.697144in}}{\pgfqpoint{2.645123in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{2.645123in}{1.675044in}}{\pgfqpoint{2.649514in}{1.664445in}}{\pgfqpoint{2.657327in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{2.665141in}{1.648818in}}{\pgfqpoint{2.675740in}{1.644427in}}{\pgfqpoint{2.686790in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{2.686790in}{1.644427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.430681in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.430681in}}{\pgfqpoint{2.604945in}{1.435071in}}{\pgfqpoint{2.612759in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.450699in}}{\pgfqpoint{2.624963in}{1.461298in}}{\pgfqpoint{2.624963in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.483398in}}{\pgfqpoint{2.620573in}{1.493997in}}{\pgfqpoint{2.612759in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.509624in}}{\pgfqpoint{2.594346in}{1.514014in}}{\pgfqpoint{2.583296in}{1.514014in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.514014in}}{\pgfqpoint{2.561647in}{1.509624in}}{\pgfqpoint{2.553834in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.493997in}}{\pgfqpoint{2.541630in}{1.483398in}}{\pgfqpoint{2.541630in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.461298in}}{\pgfqpoint{2.546020in}{1.450699in}}{\pgfqpoint{2.553834in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.435071in}}{\pgfqpoint{2.572246in}{1.430681in}}{\pgfqpoint{2.583296in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.430681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.323091in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.323091in}}{\pgfqpoint{2.906018in}{1.327481in}}{\pgfqpoint{2.913832in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.343108in}}{\pgfqpoint{2.926036in}{1.353707in}}{\pgfqpoint{2.926036in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.375807in}}{\pgfqpoint{2.921645in}{1.386406in}}{\pgfqpoint{2.913832in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.402034in}}{\pgfqpoint{2.895419in}{1.406424in}}{\pgfqpoint{2.884369in}{1.406424in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.406424in}}{\pgfqpoint{2.862720in}{1.402034in}}{\pgfqpoint{2.854906in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.386406in}}{\pgfqpoint{2.842702in}{1.375807in}}{\pgfqpoint{2.842702in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.353707in}}{\pgfqpoint{2.847093in}{1.343108in}}{\pgfqpoint{2.854906in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.327481in}}{\pgfqpoint{2.873319in}{1.323091in}}{\pgfqpoint{2.884369in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.323091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.117952in}}{\pgfqpoint{2.962469in}{1.122342in}}{\pgfqpoint{2.970283in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.137969in}}{\pgfqpoint{2.982487in}{1.148568in}}{\pgfqpoint{2.982487in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.170668in}}{\pgfqpoint{2.978097in}{1.181267in}}{\pgfqpoint{2.970283in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.196895in}}{\pgfqpoint{2.951870in}{1.201285in}}{\pgfqpoint{2.940820in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.201285in}}{\pgfqpoint{2.919171in}{1.196895in}}{\pgfqpoint{2.911357in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.181267in}}{\pgfqpoint{2.899154in}{1.170668in}}{\pgfqpoint{2.899154in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.148568in}}{\pgfqpoint{2.903544in}{1.137969in}}{\pgfqpoint{2.911357in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.122342in}}{\pgfqpoint{2.929770in}{1.117952in}}{\pgfqpoint{2.940820in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.156684in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.156684in}}{\pgfqpoint{2.962469in}{1.161074in}}{\pgfqpoint{2.970283in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.176702in}}{\pgfqpoint{2.982487in}{1.187301in}}{\pgfqpoint{2.982487in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.209401in}}{\pgfqpoint{2.978097in}{1.220000in}}{\pgfqpoint{2.970283in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.235627in}}{\pgfqpoint{2.951870in}{1.240018in}}{\pgfqpoint{2.940820in}{1.240018in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.240018in}}{\pgfqpoint{2.919171in}{1.235627in}}{\pgfqpoint{2.911357in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.220000in}}{\pgfqpoint{2.899154in}{1.209401in}}{\pgfqpoint{2.899154in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.187301in}}{\pgfqpoint{2.903544in}{1.176702in}}{\pgfqpoint{2.911357in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.161074in}}{\pgfqpoint{2.929770in}{1.156684in}}{\pgfqpoint{2.940820in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.156684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016088in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{3.027139in}{1.404859in}}{\pgfqpoint{3.037738in}{1.409250in}}{\pgfqpoint{3.045551in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{3.053365in}{1.424877in}}{\pgfqpoint{3.057755in}{1.435476in}}{\pgfqpoint{3.057755in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{3.057755in}{1.457576in}}{\pgfqpoint{3.053365in}{1.468175in}}{\pgfqpoint{3.045551in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{3.037738in}{1.483802in}}{\pgfqpoint{3.027139in}{1.488193in}}{\pgfqpoint{3.016088in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{3.005038in}{1.488193in}}{\pgfqpoint{2.994439in}{1.483802in}}{\pgfqpoint{2.986626in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{2.978812in}{1.468175in}}{\pgfqpoint{2.974422in}{1.457576in}}{\pgfqpoint{2.974422in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{2.974422in}{1.435476in}}{\pgfqpoint{2.978812in}{1.424877in}}{\pgfqpoint{2.986626in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{2.994439in}{1.409250in}}{\pgfqpoint{3.005038in}{1.404859in}}{\pgfqpoint{3.016088in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{3.016088in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667973in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{2.679023in}{1.267144in}}{\pgfqpoint{2.689622in}{1.271534in}}{\pgfqpoint{2.697436in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{2.705249in}{1.287161in}}{\pgfqpoint{2.709640in}{1.297760in}}{\pgfqpoint{2.709640in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{2.709640in}{1.319860in}}{\pgfqpoint{2.705249in}{1.330459in}}{\pgfqpoint{2.697436in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{2.689622in}{1.346087in}}{\pgfqpoint{2.679023in}{1.350477in}}{\pgfqpoint{2.667973in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{2.656923in}{1.350477in}}{\pgfqpoint{2.646324in}{1.346087in}}{\pgfqpoint{2.638510in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{2.630697in}{1.330459in}}{\pgfqpoint{2.626306in}{1.319860in}}{\pgfqpoint{2.626306in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{2.626306in}{1.297760in}}{\pgfqpoint{2.630697in}{1.287161in}}{\pgfqpoint{2.638510in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{2.646324in}{1.271534in}}{\pgfqpoint{2.656923in}{1.267144in}}{\pgfqpoint{2.667973in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016088in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{3.027139in}{1.292965in}}{\pgfqpoint{3.037738in}{1.297356in}}{\pgfqpoint{3.045551in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{3.053365in}{1.312983in}}{\pgfqpoint{3.057755in}{1.323582in}}{\pgfqpoint{3.057755in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{3.057755in}{1.345682in}}{\pgfqpoint{3.053365in}{1.356281in}}{\pgfqpoint{3.045551in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{3.037738in}{1.371908in}}{\pgfqpoint{3.027139in}{1.376299in}}{\pgfqpoint{3.016088in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{3.005038in}{1.376299in}}{\pgfqpoint{2.994439in}{1.371908in}}{\pgfqpoint{2.986626in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.978812in}{1.356281in}}{\pgfqpoint{2.974422in}{1.345682in}}{\pgfqpoint{2.974422in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.974422in}{1.323582in}}{\pgfqpoint{2.978812in}{1.312983in}}{\pgfqpoint{2.986626in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.994439in}{1.297356in}}{\pgfqpoint{3.005038in}{1.292965in}}{\pgfqpoint{3.016088in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{3.016088in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526845in}{1.414901in}}%
\pgfpathcurveto{\pgfqpoint{2.537895in}{1.414901in}}{\pgfqpoint{2.548494in}{1.419291in}}{\pgfqpoint{2.556308in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{2.564122in}{1.434919in}}{\pgfqpoint{2.568512in}{1.445518in}}{\pgfqpoint{2.568512in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{2.568512in}{1.467618in}}{\pgfqpoint{2.564122in}{1.478217in}}{\pgfqpoint{2.556308in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{2.548494in}{1.493844in}}{\pgfqpoint{2.537895in}{1.498234in}}{\pgfqpoint{2.526845in}{1.498234in}}%
\pgfpathcurveto{\pgfqpoint{2.515795in}{1.498234in}}{\pgfqpoint{2.505196in}{1.493844in}}{\pgfqpoint{2.497382in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{2.489569in}{1.478217in}}{\pgfqpoint{2.485179in}{1.467618in}}{\pgfqpoint{2.485179in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{2.485179in}{1.445518in}}{\pgfqpoint{2.489569in}{1.434919in}}{\pgfqpoint{2.497382in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{2.505196in}{1.419291in}}{\pgfqpoint{2.515795in}{1.414901in}}{\pgfqpoint{2.526845in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{1.414901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.191113in}}{\pgfqpoint{2.793116in}{1.195503in}}{\pgfqpoint{2.800930in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.211131in}}{\pgfqpoint{2.813133in}{1.221730in}}{\pgfqpoint{2.813133in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.243830in}}{\pgfqpoint{2.808743in}{1.254429in}}{\pgfqpoint{2.800930in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.270056in}}{\pgfqpoint{2.782517in}{1.274446in}}{\pgfqpoint{2.771467in}{1.274446in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.274446in}}{\pgfqpoint{2.749818in}{1.270056in}}{\pgfqpoint{2.742004in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.254429in}}{\pgfqpoint{2.729800in}{1.243830in}}{\pgfqpoint{2.729800in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.221730in}}{\pgfqpoint{2.734190in}{1.211131in}}{\pgfqpoint{2.742004in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.195503in}}{\pgfqpoint{2.760417in}{1.191113in}}{\pgfqpoint{2.771467in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.191113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.499539in}}{\pgfqpoint{2.990695in}{1.503929in}}{\pgfqpoint{2.998509in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.519556in}}{\pgfqpoint{3.010712in}{1.530155in}}{\pgfqpoint{3.010712in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.552256in}}{\pgfqpoint{3.006322in}{1.562855in}}{\pgfqpoint{2.998509in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.578482in}}{\pgfqpoint{2.980096in}{1.582872in}}{\pgfqpoint{2.969046in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.582872in}}{\pgfqpoint{2.947397in}{1.578482in}}{\pgfqpoint{2.939583in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.562855in}}{\pgfqpoint{2.927379in}{1.552256in}}{\pgfqpoint{2.927379in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.530155in}}{\pgfqpoint{2.931769in}{1.519556in}}{\pgfqpoint{2.939583in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.503929in}}{\pgfqpoint{2.957996in}{1.499539in}}{\pgfqpoint{2.969046in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658564in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{2.669615in}{1.648731in}}{\pgfqpoint{2.680214in}{1.653121in}}{\pgfqpoint{2.688027in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{2.695841in}{1.668748in}}{\pgfqpoint{2.700231in}{1.679347in}}{\pgfqpoint{2.700231in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{2.700231in}{1.701448in}}{\pgfqpoint{2.695841in}{1.712047in}}{\pgfqpoint{2.688027in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{2.680214in}{1.727674in}}{\pgfqpoint{2.669615in}{1.732064in}}{\pgfqpoint{2.658564in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{2.647514in}{1.732064in}}{\pgfqpoint{2.636915in}{1.727674in}}{\pgfqpoint{2.629102in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{2.621288in}{1.712047in}}{\pgfqpoint{2.616898in}{1.701448in}}{\pgfqpoint{2.616898in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{2.616898in}{1.679347in}}{\pgfqpoint{2.621288in}{1.668748in}}{\pgfqpoint{2.629102in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{2.636915in}{1.653121in}}{\pgfqpoint{2.647514in}{1.648731in}}{\pgfqpoint{2.658564in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.231280in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.231280in}}{\pgfqpoint{2.811933in}{1.235670in}}{\pgfqpoint{2.819747in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.251298in}}{\pgfqpoint{2.831950in}{1.261897in}}{\pgfqpoint{2.831950in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.283997in}}{\pgfqpoint{2.827560in}{1.294596in}}{\pgfqpoint{2.819747in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.310223in}}{\pgfqpoint{2.801334in}{1.314614in}}{\pgfqpoint{2.790284in}{1.314614in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.314614in}}{\pgfqpoint{2.768635in}{1.310223in}}{\pgfqpoint{2.760821in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.294596in}}{\pgfqpoint{2.748617in}{1.283997in}}{\pgfqpoint{2.748617in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.261897in}}{\pgfqpoint{2.753007in}{1.251298in}}{\pgfqpoint{2.760821in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.235670in}}{\pgfqpoint{2.779234in}{1.231280in}}{\pgfqpoint{2.790284in}{1.231280in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.231280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.766363in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.766363in}}{\pgfqpoint{2.821342in}{1.770753in}}{\pgfqpoint{2.829155in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.786381in}}{\pgfqpoint{2.841359in}{1.796980in}}{\pgfqpoint{2.841359in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.819080in}}{\pgfqpoint{2.836969in}{1.829679in}}{\pgfqpoint{2.829155in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.845306in}}{\pgfqpoint{2.810742in}{1.849696in}}{\pgfqpoint{2.799692in}{1.849696in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.849696in}}{\pgfqpoint{2.778043in}{1.845306in}}{\pgfqpoint{2.770230in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.829679in}}{\pgfqpoint{2.758026in}{1.819080in}}{\pgfqpoint{2.758026in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.796980in}}{\pgfqpoint{2.762416in}{1.786381in}}{\pgfqpoint{2.770230in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.770753in}}{\pgfqpoint{2.788642in}{1.766363in}}{\pgfqpoint{2.799692in}{1.766363in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.766363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.258536in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.258536in}}{\pgfqpoint{2.990695in}{1.262927in}}{\pgfqpoint{2.998509in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.278554in}}{\pgfqpoint{3.010712in}{1.289153in}}{\pgfqpoint{3.010712in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.311253in}}{\pgfqpoint{3.006322in}{1.321852in}}{\pgfqpoint{2.998509in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.337479in}}{\pgfqpoint{2.980096in}{1.341870in}}{\pgfqpoint{2.969046in}{1.341870in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.341870in}}{\pgfqpoint{2.947397in}{1.337479in}}{\pgfqpoint{2.939583in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.321852in}}{\pgfqpoint{2.927379in}{1.311253in}}{\pgfqpoint{2.927379in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.289153in}}{\pgfqpoint{2.931769in}{1.278554in}}{\pgfqpoint{2.939583in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.262927in}}{\pgfqpoint{2.957996in}{1.258536in}}{\pgfqpoint{2.969046in}{1.258536in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.258536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903186in}{1.615737in}}%
\pgfpathcurveto{\pgfqpoint{2.914236in}{1.615737in}}{\pgfqpoint{2.924835in}{1.620127in}}{\pgfqpoint{2.932649in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{2.940463in}{1.635754in}}{\pgfqpoint{2.944853in}{1.646353in}}{\pgfqpoint{2.944853in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{2.944853in}{1.668453in}}{\pgfqpoint{2.940463in}{1.679052in}}{\pgfqpoint{2.932649in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{2.924835in}{1.694680in}}{\pgfqpoint{2.914236in}{1.699070in}}{\pgfqpoint{2.903186in}{1.699070in}}%
\pgfpathcurveto{\pgfqpoint{2.892136in}{1.699070in}}{\pgfqpoint{2.881537in}{1.694680in}}{\pgfqpoint{2.873723in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{2.865910in}{1.679052in}}{\pgfqpoint{2.861519in}{1.668453in}}{\pgfqpoint{2.861519in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{2.861519in}{1.646353in}}{\pgfqpoint{2.865910in}{1.635754in}}{\pgfqpoint{2.873723in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{2.881537in}{1.620127in}}{\pgfqpoint{2.892136in}{1.615737in}}{\pgfqpoint{2.903186in}{1.615737in}}%
\pgfpathlineto{\pgfqpoint{2.903186in}{1.615737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.139470in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.139470in}}{\pgfqpoint{2.633171in}{1.143860in}}{\pgfqpoint{2.640985in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.159487in}}{\pgfqpoint{2.653189in}{1.170086in}}{\pgfqpoint{2.653189in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.192186in}}{\pgfqpoint{2.648798in}{1.202786in}}{\pgfqpoint{2.640985in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.218413in}}{\pgfqpoint{2.622572in}{1.222803in}}{\pgfqpoint{2.611522in}{1.222803in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.222803in}}{\pgfqpoint{2.589873in}{1.218413in}}{\pgfqpoint{2.582059in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.202786in}}{\pgfqpoint{2.569855in}{1.192186in}}{\pgfqpoint{2.569855in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.170086in}}{\pgfqpoint{2.574245in}{1.159487in}}{\pgfqpoint{2.582059in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.143860in}}{\pgfqpoint{2.600472in}{1.139470in}}{\pgfqpoint{2.611522in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.139470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912595in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{2.923645in}{1.721892in}}{\pgfqpoint{2.934244in}{1.726283in}}{\pgfqpoint{2.942057in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{2.949871in}{1.741910in}}{\pgfqpoint{2.954261in}{1.752509in}}{\pgfqpoint{2.954261in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{2.954261in}{1.774609in}}{\pgfqpoint{2.949871in}{1.785208in}}{\pgfqpoint{2.942057in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{2.934244in}{1.800836in}}{\pgfqpoint{2.923645in}{1.805226in}}{\pgfqpoint{2.912595in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{2.901545in}{1.805226in}}{\pgfqpoint{2.890945in}{1.800836in}}{\pgfqpoint{2.883132in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{2.875318in}{1.785208in}}{\pgfqpoint{2.870928in}{1.774609in}}{\pgfqpoint{2.870928in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{2.870928in}{1.752509in}}{\pgfqpoint{2.875318in}{1.741910in}}{\pgfqpoint{2.883132in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{2.890945in}{1.726283in}}{\pgfqpoint{2.901545in}{1.721892in}}{\pgfqpoint{2.912595in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.693202in}}{\pgfqpoint{2.764890in}{1.697592in}}{\pgfqpoint{2.772704in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.713219in}}{\pgfqpoint{2.784908in}{1.723818in}}{\pgfqpoint{2.784908in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.745918in}}{\pgfqpoint{2.780518in}{1.756517in}}{\pgfqpoint{2.772704in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.772145in}}{\pgfqpoint{2.754291in}{1.776535in}}{\pgfqpoint{2.743241in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.776535in}}{\pgfqpoint{2.721592in}{1.772145in}}{\pgfqpoint{2.713778in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.756517in}}{\pgfqpoint{2.701575in}{1.745918in}}{\pgfqpoint{2.701575in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.723818in}}{\pgfqpoint{2.705965in}{1.713219in}}{\pgfqpoint{2.713778in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.697592in}}{\pgfqpoint{2.732191in}{1.693202in}}{\pgfqpoint{2.743241in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.457937in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.457937in}}{\pgfqpoint{2.887201in}{1.462328in}}{\pgfqpoint{2.895015in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.477955in}}{\pgfqpoint{2.907219in}{1.488554in}}{\pgfqpoint{2.907219in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.510654in}}{\pgfqpoint{2.902828in}{1.521253in}}{\pgfqpoint{2.895015in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.536880in}}{\pgfqpoint{2.876602in}{1.541271in}}{\pgfqpoint{2.865552in}{1.541271in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.541271in}}{\pgfqpoint{2.843903in}{1.536880in}}{\pgfqpoint{2.836089in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.521253in}}{\pgfqpoint{2.823885in}{1.510654in}}{\pgfqpoint{2.823885in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.488554in}}{\pgfqpoint{2.828276in}{1.477955in}}{\pgfqpoint{2.836089in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.462328in}}{\pgfqpoint{2.854502in}{1.457937in}}{\pgfqpoint{2.865552in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.457937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.525361in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.525361in}}{\pgfqpoint{2.567311in}{1.529751in}}{\pgfqpoint{2.575125in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.545378in}}{\pgfqpoint{2.587329in}{1.555977in}}{\pgfqpoint{2.587329in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.578077in}}{\pgfqpoint{2.582939in}{1.588676in}}{\pgfqpoint{2.575125in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.604304in}}{\pgfqpoint{2.556712in}{1.608694in}}{\pgfqpoint{2.545662in}{1.608694in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.608694in}}{\pgfqpoint{2.524013in}{1.604304in}}{\pgfqpoint{2.516199in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.588676in}}{\pgfqpoint{2.503996in}{1.578077in}}{\pgfqpoint{2.503996in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.555977in}}{\pgfqpoint{2.508386in}{1.545378in}}{\pgfqpoint{2.516199in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.529751in}}{\pgfqpoint{2.534612in}{1.525361in}}{\pgfqpoint{2.545662in}{1.525361in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.525361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.084957in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.084957in}}{\pgfqpoint{2.633171in}{1.089347in}}{\pgfqpoint{2.640985in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.104975in}}{\pgfqpoint{2.653189in}{1.115574in}}{\pgfqpoint{2.653189in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.137674in}}{\pgfqpoint{2.648798in}{1.148273in}}{\pgfqpoint{2.640985in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.163900in}}{\pgfqpoint{2.622572in}{1.168291in}}{\pgfqpoint{2.611522in}{1.168291in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.168291in}}{\pgfqpoint{2.589873in}{1.163900in}}{\pgfqpoint{2.582059in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.148273in}}{\pgfqpoint{2.569855in}{1.137674in}}{\pgfqpoint{2.569855in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.115574in}}{\pgfqpoint{2.574245in}{1.104975in}}{\pgfqpoint{2.582059in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.089347in}}{\pgfqpoint{2.600472in}{1.084957in}}{\pgfqpoint{2.611522in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.084957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.450765in}}{\pgfqpoint{2.633171in}{1.455155in}}{\pgfqpoint{2.640985in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.470782in}}{\pgfqpoint{2.653189in}{1.481381in}}{\pgfqpoint{2.653189in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.503481in}}{\pgfqpoint{2.648798in}{1.514080in}}{\pgfqpoint{2.640985in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.529708in}}{\pgfqpoint{2.622572in}{1.534098in}}{\pgfqpoint{2.611522in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.534098in}}{\pgfqpoint{2.589873in}{1.529708in}}{\pgfqpoint{2.582059in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.514080in}}{\pgfqpoint{2.569855in}{1.503481in}}{\pgfqpoint{2.569855in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.481381in}}{\pgfqpoint{2.574245in}{1.470782in}}{\pgfqpoint{2.582059in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.455155in}}{\pgfqpoint{2.600472in}{1.450765in}}{\pgfqpoint{2.611522in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715016in}{1.067743in}}%
\pgfpathcurveto{\pgfqpoint{2.726066in}{1.067743in}}{\pgfqpoint{2.736665in}{1.072133in}}{\pgfqpoint{2.744478in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{2.752292in}{1.087760in}}{\pgfqpoint{2.756682in}{1.098359in}}{\pgfqpoint{2.756682in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{2.756682in}{1.120460in}}{\pgfqpoint{2.752292in}{1.131059in}}{\pgfqpoint{2.744478in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{2.736665in}{1.146686in}}{\pgfqpoint{2.726066in}{1.151076in}}{\pgfqpoint{2.715016in}{1.151076in}}%
\pgfpathcurveto{\pgfqpoint{2.703966in}{1.151076in}}{\pgfqpoint{2.693366in}{1.146686in}}{\pgfqpoint{2.685553in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{2.677739in}{1.131059in}}{\pgfqpoint{2.673349in}{1.120460in}}{\pgfqpoint{2.673349in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{2.673349in}{1.098359in}}{\pgfqpoint{2.677739in}{1.087760in}}{\pgfqpoint{2.685553in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{2.693366in}{1.072133in}}{\pgfqpoint{2.703966in}{1.067743in}}{\pgfqpoint{2.715016in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{2.715016in}{1.067743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667973in}{1.577004in}}%
\pgfpathcurveto{\pgfqpoint{2.679023in}{1.577004in}}{\pgfqpoint{2.689622in}{1.581394in}}{\pgfqpoint{2.697436in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{2.705249in}{1.597022in}}{\pgfqpoint{2.709640in}{1.607621in}}{\pgfqpoint{2.709640in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{2.709640in}{1.629721in}}{\pgfqpoint{2.705249in}{1.640320in}}{\pgfqpoint{2.697436in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{2.689622in}{1.655947in}}{\pgfqpoint{2.679023in}{1.660337in}}{\pgfqpoint{2.667973in}{1.660337in}}%
\pgfpathcurveto{\pgfqpoint{2.656923in}{1.660337in}}{\pgfqpoint{2.646324in}{1.655947in}}{\pgfqpoint{2.638510in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{2.630697in}{1.640320in}}{\pgfqpoint{2.626306in}{1.629721in}}{\pgfqpoint{2.626306in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{2.626306in}{1.607621in}}{\pgfqpoint{2.630697in}{1.597022in}}{\pgfqpoint{2.638510in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{2.646324in}{1.581394in}}{\pgfqpoint{2.656923in}{1.577004in}}{\pgfqpoint{2.667973in}{1.577004in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{1.577004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733833in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{2.744883in}{1.304442in}}{\pgfqpoint{2.755482in}{1.308832in}}{\pgfqpoint{2.763295in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{2.771109in}{1.324459in}}{\pgfqpoint{2.775499in}{1.335058in}}{\pgfqpoint{2.775499in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{2.775499in}{1.357158in}}{\pgfqpoint{2.771109in}{1.367757in}}{\pgfqpoint{2.763295in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{2.755482in}{1.383385in}}{\pgfqpoint{2.744883in}{1.387775in}}{\pgfqpoint{2.733833in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{2.722783in}{1.387775in}}{\pgfqpoint{2.712184in}{1.383385in}}{\pgfqpoint{2.704370in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{2.696556in}{1.367757in}}{\pgfqpoint{2.692166in}{1.357158in}}{\pgfqpoint{2.692166in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{2.692166in}{1.335058in}}{\pgfqpoint{2.696556in}{1.324459in}}{\pgfqpoint{2.704370in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{2.712184in}{1.308832in}}{\pgfqpoint{2.722783in}{1.304442in}}{\pgfqpoint{2.733833in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.328829in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.328829in}}{\pgfqpoint{2.661397in}{1.333219in}}{\pgfqpoint{2.669210in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.348846in}}{\pgfqpoint{2.681414in}{1.359445in}}{\pgfqpoint{2.681414in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.381546in}}{\pgfqpoint{2.677024in}{1.392145in}}{\pgfqpoint{2.669210in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.407772in}}{\pgfqpoint{2.650798in}{1.412162in}}{\pgfqpoint{2.639747in}{1.412162in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.412162in}}{\pgfqpoint{2.618098in}{1.407772in}}{\pgfqpoint{2.610285in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.392145in}}{\pgfqpoint{2.598081in}{1.381546in}}{\pgfqpoint{2.598081in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.359445in}}{\pgfqpoint{2.602471in}{1.348846in}}{\pgfqpoint{2.610285in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.333219in}}{\pgfqpoint{2.628697in}{1.328829in}}{\pgfqpoint{2.639747in}{1.328829in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.328829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.677422in}}{\pgfqpoint{2.774299in}{1.681812in}}{\pgfqpoint{2.782113in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.697439in}}{\pgfqpoint{2.794316in}{1.708038in}}{\pgfqpoint{2.794316in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.730139in}}{\pgfqpoint{2.789926in}{1.740738in}}{\pgfqpoint{2.782113in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.756365in}}{\pgfqpoint{2.763700in}{1.760755in}}{\pgfqpoint{2.752650in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.760755in}}{\pgfqpoint{2.731001in}{1.756365in}}{\pgfqpoint{2.723187in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.740738in}}{\pgfqpoint{2.710983in}{1.730139in}}{\pgfqpoint{2.710983in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.708038in}}{\pgfqpoint{2.715373in}{1.697439in}}{\pgfqpoint{2.723187in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.681812in}}{\pgfqpoint{2.741600in}{1.677422in}}{\pgfqpoint{2.752650in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658564in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{2.669615in}{1.734803in}}{\pgfqpoint{2.680214in}{1.739194in}}{\pgfqpoint{2.688027in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{2.695841in}{1.754821in}}{\pgfqpoint{2.700231in}{1.765420in}}{\pgfqpoint{2.700231in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.700231in}{1.787520in}}{\pgfqpoint{2.695841in}{1.798119in}}{\pgfqpoint{2.688027in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{2.680214in}{1.813746in}}{\pgfqpoint{2.669615in}{1.818137in}}{\pgfqpoint{2.658564in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{2.647514in}{1.818137in}}{\pgfqpoint{2.636915in}{1.813746in}}{\pgfqpoint{2.629102in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{2.621288in}{1.798119in}}{\pgfqpoint{2.616898in}{1.787520in}}{\pgfqpoint{2.616898in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{2.616898in}{1.765420in}}{\pgfqpoint{2.621288in}{1.754821in}}{\pgfqpoint{2.629102in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{2.636915in}{1.739194in}}{\pgfqpoint{2.647514in}{1.734803in}}{\pgfqpoint{2.658564in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.396252in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.396252in}}{\pgfqpoint{2.990695in}{1.400642in}}{\pgfqpoint{2.998509in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.416270in}}{\pgfqpoint{3.010712in}{1.426869in}}{\pgfqpoint{3.010712in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.448969in}}{\pgfqpoint{3.006322in}{1.459568in}}{\pgfqpoint{2.998509in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.475195in}}{\pgfqpoint{2.980096in}{1.479585in}}{\pgfqpoint{2.969046in}{1.479585in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.479585in}}{\pgfqpoint{2.947397in}{1.475195in}}{\pgfqpoint{2.939583in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.459568in}}{\pgfqpoint{2.927379in}{1.448969in}}{\pgfqpoint{2.927379in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.426869in}}{\pgfqpoint{2.931769in}{1.416270in}}{\pgfqpoint{2.939583in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.400642in}}{\pgfqpoint{2.957996in}{1.396252in}}{\pgfqpoint{2.969046in}{1.396252in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.396252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.105041in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.105041in}}{\pgfqpoint{2.633171in}{1.109431in}}{\pgfqpoint{2.640985in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.125058in}}{\pgfqpoint{2.653189in}{1.135657in}}{\pgfqpoint{2.653189in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.157758in}}{\pgfqpoint{2.648798in}{1.168357in}}{\pgfqpoint{2.640985in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.183984in}}{\pgfqpoint{2.622572in}{1.188374in}}{\pgfqpoint{2.611522in}{1.188374in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.188374in}}{\pgfqpoint{2.589873in}{1.183984in}}{\pgfqpoint{2.582059in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.168357in}}{\pgfqpoint{2.569855in}{1.157758in}}{\pgfqpoint{2.569855in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.135657in}}{\pgfqpoint{2.574245in}{1.125058in}}{\pgfqpoint{2.582059in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.109431in}}{\pgfqpoint{2.600472in}{1.105041in}}{\pgfqpoint{2.611522in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.105041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.371865in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.371865in}}{\pgfqpoint{2.717848in}{1.376255in}}{\pgfqpoint{2.725661in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.391882in}}{\pgfqpoint{2.737865in}{1.402482in}}{\pgfqpoint{2.737865in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.424582in}}{\pgfqpoint{2.733475in}{1.435181in}}{\pgfqpoint{2.725661in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.450808in}}{\pgfqpoint{2.707249in}{1.455198in}}{\pgfqpoint{2.696199in}{1.455198in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.455198in}}{\pgfqpoint{2.674549in}{1.450808in}}{\pgfqpoint{2.666736in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.435181in}}{\pgfqpoint{2.654532in}{1.424582in}}{\pgfqpoint{2.654532in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.402482in}}{\pgfqpoint{2.658922in}{1.391882in}}{\pgfqpoint{2.666736in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.376255in}}{\pgfqpoint{2.685148in}{1.371865in}}{\pgfqpoint{2.696199in}{1.371865in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.371865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762058in}{1.381907in}}%
\pgfpathcurveto{\pgfqpoint{2.773108in}{1.381907in}}{\pgfqpoint{2.783707in}{1.386297in}}{\pgfqpoint{2.791521in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{2.799335in}{1.401924in}}{\pgfqpoint{2.803725in}{1.412523in}}{\pgfqpoint{2.803725in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{2.803725in}{1.434624in}}{\pgfqpoint{2.799335in}{1.445223in}}{\pgfqpoint{2.791521in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{2.783707in}{1.460850in}}{\pgfqpoint{2.773108in}{1.465240in}}{\pgfqpoint{2.762058in}{1.465240in}}%
\pgfpathcurveto{\pgfqpoint{2.751008in}{1.465240in}}{\pgfqpoint{2.740409in}{1.460850in}}{\pgfqpoint{2.732595in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{2.724782in}{1.445223in}}{\pgfqpoint{2.720392in}{1.434624in}}{\pgfqpoint{2.720392in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{2.720392in}{1.412523in}}{\pgfqpoint{2.724782in}{1.401924in}}{\pgfqpoint{2.732595in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{2.740409in}{1.386297in}}{\pgfqpoint{2.751008in}{1.381907in}}{\pgfqpoint{2.762058in}{1.381907in}}%
\pgfpathlineto{\pgfqpoint{2.762058in}{1.381907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.130862in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.130862in}}{\pgfqpoint{2.906018in}{1.135253in}}{\pgfqpoint{2.913832in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.150880in}}{\pgfqpoint{2.926036in}{1.161479in}}{\pgfqpoint{2.926036in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.183579in}}{\pgfqpoint{2.921645in}{1.194178in}}{\pgfqpoint{2.913832in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.209806in}}{\pgfqpoint{2.895419in}{1.214196in}}{\pgfqpoint{2.884369in}{1.214196in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.214196in}}{\pgfqpoint{2.862720in}{1.209806in}}{\pgfqpoint{2.854906in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.194178in}}{\pgfqpoint{2.842702in}{1.183579in}}{\pgfqpoint{2.842702in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.161479in}}{\pgfqpoint{2.847093in}{1.150880in}}{\pgfqpoint{2.854906in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.135253in}}{\pgfqpoint{2.873319in}{1.130862in}}{\pgfqpoint{2.884369in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.130862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884369in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{2.895419in}{1.620040in}}{\pgfqpoint{2.906018in}{1.624430in}}{\pgfqpoint{2.913832in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{2.921645in}{1.640058in}}{\pgfqpoint{2.926036in}{1.650657in}}{\pgfqpoint{2.926036in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{2.926036in}{1.672757in}}{\pgfqpoint{2.921645in}{1.683356in}}{\pgfqpoint{2.913832in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{2.906018in}{1.698983in}}{\pgfqpoint{2.895419in}{1.703374in}}{\pgfqpoint{2.884369in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{2.873319in}{1.703374in}}{\pgfqpoint{2.862720in}{1.698983in}}{\pgfqpoint{2.854906in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{2.847093in}{1.683356in}}{\pgfqpoint{2.842702in}{1.672757in}}{\pgfqpoint{2.842702in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{2.842702in}{1.650657in}}{\pgfqpoint{2.847093in}{1.640058in}}{\pgfqpoint{2.854906in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{1.624430in}}{\pgfqpoint{2.873319in}{1.620040in}}{\pgfqpoint{2.884369in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{2.884369in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.611433in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.611433in}}{\pgfqpoint{2.793116in}{1.615823in}}{\pgfqpoint{2.800930in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.631450in}}{\pgfqpoint{2.813133in}{1.642049in}}{\pgfqpoint{2.813133in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.664150in}}{\pgfqpoint{2.808743in}{1.674749in}}{\pgfqpoint{2.800930in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.690376in}}{\pgfqpoint{2.782517in}{1.694766in}}{\pgfqpoint{2.771467in}{1.694766in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.694766in}}{\pgfqpoint{2.749818in}{1.690376in}}{\pgfqpoint{2.742004in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.674749in}}{\pgfqpoint{2.729800in}{1.664150in}}{\pgfqpoint{2.729800in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.642049in}}{\pgfqpoint{2.734190in}{1.631450in}}{\pgfqpoint{2.742004in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.615823in}}{\pgfqpoint{2.760417in}{1.611433in}}{\pgfqpoint{2.771467in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.611433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.209762in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.209762in}}{\pgfqpoint{2.774299in}{1.214152in}}{\pgfqpoint{2.782113in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.229780in}}{\pgfqpoint{2.794316in}{1.240379in}}{\pgfqpoint{2.794316in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.262479in}}{\pgfqpoint{2.789926in}{1.273078in}}{\pgfqpoint{2.782113in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.288705in}}{\pgfqpoint{2.763700in}{1.293095in}}{\pgfqpoint{2.752650in}{1.293095in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.293095in}}{\pgfqpoint{2.731001in}{1.288705in}}{\pgfqpoint{2.723187in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.273078in}}{\pgfqpoint{2.710983in}{1.262479in}}{\pgfqpoint{2.710983in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.240379in}}{\pgfqpoint{2.715373in}{1.229780in}}{\pgfqpoint{2.723187in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.214152in}}{\pgfqpoint{2.741600in}{1.209762in}}{\pgfqpoint{2.752650in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.209762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536254in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{2.547304in}{1.622909in}}{\pgfqpoint{2.557903in}{1.627300in}}{\pgfqpoint{2.565716in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{2.573530in}{1.642927in}}{\pgfqpoint{2.577920in}{1.653526in}}{\pgfqpoint{2.577920in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{2.577920in}{1.675626in}}{\pgfqpoint{2.573530in}{1.686225in}}{\pgfqpoint{2.565716in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{2.557903in}{1.701852in}}{\pgfqpoint{2.547304in}{1.706243in}}{\pgfqpoint{2.536254in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{2.525204in}{1.706243in}}{\pgfqpoint{2.514605in}{1.701852in}}{\pgfqpoint{2.506791in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{2.498977in}{1.686225in}}{\pgfqpoint{2.494587in}{1.675626in}}{\pgfqpoint{2.494587in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{2.494587in}{1.653526in}}{\pgfqpoint{2.498977in}{1.642927in}}{\pgfqpoint{2.506791in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{2.514605in}{1.627300in}}{\pgfqpoint{2.525204in}{1.622909in}}{\pgfqpoint{2.536254in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950229in}{1.660207in}}%
\pgfpathcurveto{\pgfqpoint{2.961279in}{1.660207in}}{\pgfqpoint{2.971878in}{1.664598in}}{\pgfqpoint{2.979692in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{2.987505in}{1.680225in}}{\pgfqpoint{2.991895in}{1.690824in}}{\pgfqpoint{2.991895in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{2.991895in}{1.712924in}}{\pgfqpoint{2.987505in}{1.723523in}}{\pgfqpoint{2.979692in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.971878in}{1.739150in}}{\pgfqpoint{2.961279in}{1.743541in}}{\pgfqpoint{2.950229in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{2.939179in}{1.743541in}}{\pgfqpoint{2.928580in}{1.739150in}}{\pgfqpoint{2.920766in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{2.912952in}{1.723523in}}{\pgfqpoint{2.908562in}{1.712924in}}{\pgfqpoint{2.908562in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{2.908562in}{1.690824in}}{\pgfqpoint{2.912952in}{1.680225in}}{\pgfqpoint{2.920766in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{2.928580in}{1.664598in}}{\pgfqpoint{2.939179in}{1.660207in}}{\pgfqpoint{2.950229in}{1.660207in}}%
\pgfpathlineto{\pgfqpoint{2.950229in}{1.660207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997271in}{1.275751in}}%
\pgfpathcurveto{\pgfqpoint{3.008321in}{1.275751in}}{\pgfqpoint{3.018921in}{1.280141in}}{\pgfqpoint{3.026734in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{3.034548in}{1.295768in}}{\pgfqpoint{3.038938in}{1.306367in}}{\pgfqpoint{3.038938in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{3.038938in}{1.328468in}}{\pgfqpoint{3.034548in}{1.339067in}}{\pgfqpoint{3.026734in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{3.018921in}{1.354694in}}{\pgfqpoint{3.008321in}{1.359084in}}{\pgfqpoint{2.997271in}{1.359084in}}%
\pgfpathcurveto{\pgfqpoint{2.986221in}{1.359084in}}{\pgfqpoint{2.975622in}{1.354694in}}{\pgfqpoint{2.967809in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{2.959995in}{1.339067in}}{\pgfqpoint{2.955605in}{1.328468in}}{\pgfqpoint{2.955605in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{2.955605in}{1.306367in}}{\pgfqpoint{2.959995in}{1.295768in}}{\pgfqpoint{2.967809in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{2.975622in}{1.280141in}}{\pgfqpoint{2.986221in}{1.275751in}}{\pgfqpoint{2.997271in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{2.997271in}{1.275751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922003in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{2.933053in}{1.303007in}}{\pgfqpoint{2.943652in}{1.307397in}}{\pgfqpoint{2.951466in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{2.959280in}{1.323025in}}{\pgfqpoint{2.963670in}{1.333624in}}{\pgfqpoint{2.963670in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{2.963670in}{1.355724in}}{\pgfqpoint{2.959280in}{1.366323in}}{\pgfqpoint{2.951466in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{2.943652in}{1.381950in}}{\pgfqpoint{2.933053in}{1.386340in}}{\pgfqpoint{2.922003in}{1.386340in}}%
\pgfpathcurveto{\pgfqpoint{2.910953in}{1.386340in}}{\pgfqpoint{2.900354in}{1.381950in}}{\pgfqpoint{2.892540in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{2.884727in}{1.366323in}}{\pgfqpoint{2.880336in}{1.355724in}}{\pgfqpoint{2.880336in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{2.880336in}{1.333624in}}{\pgfqpoint{2.884727in}{1.323025in}}{\pgfqpoint{2.892540in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{2.900354in}{1.307397in}}{\pgfqpoint{2.910953in}{1.303007in}}{\pgfqpoint{2.922003in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{2.922003in}{1.303007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987863in}{1.634386in}}%
\pgfpathcurveto{\pgfqpoint{2.998913in}{1.634386in}}{\pgfqpoint{3.009512in}{1.638776in}}{\pgfqpoint{3.017326in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{3.025139in}{1.654403in}}{\pgfqpoint{3.029529in}{1.665002in}}{\pgfqpoint{3.029529in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{3.029529in}{1.687102in}}{\pgfqpoint{3.025139in}{1.697701in}}{\pgfqpoint{3.017326in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{3.009512in}{1.713329in}}{\pgfqpoint{2.998913in}{1.717719in}}{\pgfqpoint{2.987863in}{1.717719in}}%
\pgfpathcurveto{\pgfqpoint{2.976813in}{1.717719in}}{\pgfqpoint{2.966214in}{1.713329in}}{\pgfqpoint{2.958400in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{2.950586in}{1.697701in}}{\pgfqpoint{2.946196in}{1.687102in}}{\pgfqpoint{2.946196in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{2.946196in}{1.665002in}}{\pgfqpoint{2.950586in}{1.654403in}}{\pgfqpoint{2.958400in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{2.966214in}{1.638776in}}{\pgfqpoint{2.976813in}{1.634386in}}{\pgfqpoint{2.987863in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{2.987863in}{1.634386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.407728in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.407728in}}{\pgfqpoint{2.821342in}{1.412119in}}{\pgfqpoint{2.829155in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.427746in}}{\pgfqpoint{2.841359in}{1.438345in}}{\pgfqpoint{2.841359in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.460445in}}{\pgfqpoint{2.836969in}{1.471044in}}{\pgfqpoint{2.829155in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.486672in}}{\pgfqpoint{2.810742in}{1.491062in}}{\pgfqpoint{2.799692in}{1.491062in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.491062in}}{\pgfqpoint{2.778043in}{1.486672in}}{\pgfqpoint{2.770230in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.471044in}}{\pgfqpoint{2.758026in}{1.460445in}}{\pgfqpoint{2.758026in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.438345in}}{\pgfqpoint{2.762416in}{1.427746in}}{\pgfqpoint{2.770230in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.412119in}}{\pgfqpoint{2.788642in}{1.407728in}}{\pgfqpoint{2.799692in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.407728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.533968in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.533968in}}{\pgfqpoint{2.717848in}{1.538358in}}{\pgfqpoint{2.725661in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.553985in}}{\pgfqpoint{2.737865in}{1.564584in}}{\pgfqpoint{2.737865in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.586685in}}{\pgfqpoint{2.733475in}{1.597284in}}{\pgfqpoint{2.725661in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.612911in}}{\pgfqpoint{2.707249in}{1.617301in}}{\pgfqpoint{2.696199in}{1.617301in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.617301in}}{\pgfqpoint{2.674549in}{1.612911in}}{\pgfqpoint{2.666736in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.597284in}}{\pgfqpoint{2.654532in}{1.586685in}}{\pgfqpoint{2.654532in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.564584in}}{\pgfqpoint{2.658922in}{1.553985in}}{\pgfqpoint{2.666736in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.538358in}}{\pgfqpoint{2.685148in}{1.533968in}}{\pgfqpoint{2.696199in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.533968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630339in}{1.650165in}}%
\pgfpathcurveto{\pgfqpoint{2.641389in}{1.650165in}}{\pgfqpoint{2.651988in}{1.654556in}}{\pgfqpoint{2.659802in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{2.667615in}{1.670183in}}{\pgfqpoint{2.672006in}{1.680782in}}{\pgfqpoint{2.672006in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{2.672006in}{1.702882in}}{\pgfqpoint{2.667615in}{1.713481in}}{\pgfqpoint{2.659802in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{1.729109in}}{\pgfqpoint{2.641389in}{1.733499in}}{\pgfqpoint{2.630339in}{1.733499in}}%
\pgfpathcurveto{\pgfqpoint{2.619289in}{1.733499in}}{\pgfqpoint{2.608690in}{1.729109in}}{\pgfqpoint{2.600876in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{2.593063in}{1.713481in}}{\pgfqpoint{2.588672in}{1.702882in}}{\pgfqpoint{2.588672in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{2.588672in}{1.680782in}}{\pgfqpoint{2.593063in}{1.670183in}}{\pgfqpoint{2.600876in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{2.608690in}{1.654556in}}{\pgfqpoint{2.619289in}{1.650165in}}{\pgfqpoint{2.630339in}{1.650165in}}%
\pgfpathlineto{\pgfqpoint{2.630339in}{1.650165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978454in}{1.152381in}}%
\pgfpathcurveto{\pgfqpoint{2.989504in}{1.152381in}}{\pgfqpoint{3.000103in}{1.156771in}}{\pgfqpoint{3.007917in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{3.015731in}{1.172398in}}{\pgfqpoint{3.020121in}{1.182997in}}{\pgfqpoint{3.020121in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{3.020121in}{1.205097in}}{\pgfqpoint{3.015731in}{1.215696in}}{\pgfqpoint{3.007917in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{3.000103in}{1.231324in}}{\pgfqpoint{2.989504in}{1.235714in}}{\pgfqpoint{2.978454in}{1.235714in}}%
\pgfpathcurveto{\pgfqpoint{2.967404in}{1.235714in}}{\pgfqpoint{2.956805in}{1.231324in}}{\pgfqpoint{2.948992in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{2.941178in}{1.215696in}}{\pgfqpoint{2.936788in}{1.205097in}}{\pgfqpoint{2.936788in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{2.936788in}{1.182997in}}{\pgfqpoint{2.941178in}{1.172398in}}{\pgfqpoint{2.948992in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{2.956805in}{1.156771in}}{\pgfqpoint{2.967404in}{1.152381in}}{\pgfqpoint{2.978454in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{2.978454in}{1.152381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.529664in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.529664in}}{\pgfqpoint{2.633171in}{1.534055in}}{\pgfqpoint{2.640985in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.549682in}}{\pgfqpoint{2.653189in}{1.560281in}}{\pgfqpoint{2.653189in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.582381in}}{\pgfqpoint{2.648798in}{1.592980in}}{\pgfqpoint{2.640985in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.608607in}}{\pgfqpoint{2.622572in}{1.612998in}}{\pgfqpoint{2.611522in}{1.612998in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.612998in}}{\pgfqpoint{2.589873in}{1.608607in}}{\pgfqpoint{2.582059in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.592980in}}{\pgfqpoint{2.569855in}{1.582381in}}{\pgfqpoint{2.569855in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.560281in}}{\pgfqpoint{2.574245in}{1.549682in}}{\pgfqpoint{2.582059in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.534055in}}{\pgfqpoint{2.600472in}{1.529664in}}{\pgfqpoint{2.611522in}{1.529664in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.529664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922003in}{1.183940in}}%
\pgfpathcurveto{\pgfqpoint{2.933053in}{1.183940in}}{\pgfqpoint{2.943652in}{1.188331in}}{\pgfqpoint{2.951466in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{2.959280in}{1.203958in}}{\pgfqpoint{2.963670in}{1.214557in}}{\pgfqpoint{2.963670in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{2.963670in}{1.236657in}}{\pgfqpoint{2.959280in}{1.247256in}}{\pgfqpoint{2.951466in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{2.943652in}{1.262883in}}{\pgfqpoint{2.933053in}{1.267274in}}{\pgfqpoint{2.922003in}{1.267274in}}%
\pgfpathcurveto{\pgfqpoint{2.910953in}{1.267274in}}{\pgfqpoint{2.900354in}{1.262883in}}{\pgfqpoint{2.892540in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{2.884727in}{1.247256in}}{\pgfqpoint{2.880336in}{1.236657in}}{\pgfqpoint{2.880336in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{2.880336in}{1.214557in}}{\pgfqpoint{2.884727in}{1.203958in}}{\pgfqpoint{2.892540in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{2.900354in}{1.188331in}}{\pgfqpoint{2.910953in}{1.183940in}}{\pgfqpoint{2.922003in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{2.922003in}{1.183940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.640124in}}{\pgfqpoint{2.670805in}{1.644514in}}{\pgfqpoint{2.678619in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.660141in}}{\pgfqpoint{2.690823in}{1.670740in}}{\pgfqpoint{2.690823in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.692841in}}{\pgfqpoint{2.686432in}{1.703440in}}{\pgfqpoint{2.678619in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.719067in}}{\pgfqpoint{2.660206in}{1.723457in}}{\pgfqpoint{2.649156in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.723457in}}{\pgfqpoint{2.627507in}{1.719067in}}{\pgfqpoint{2.619693in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.703440in}}{\pgfqpoint{2.607489in}{1.692841in}}{\pgfqpoint{2.607489in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.670740in}}{\pgfqpoint{2.611880in}{1.660141in}}{\pgfqpoint{2.619693in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.644514in}}{\pgfqpoint{2.638106in}{1.640124in}}{\pgfqpoint{2.649156in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827918in}{1.427812in}}%
\pgfpathcurveto{\pgfqpoint{2.838968in}{1.427812in}}{\pgfqpoint{2.849567in}{1.432202in}}{\pgfqpoint{2.857381in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{2.865194in}{1.447829in}}{\pgfqpoint{2.869585in}{1.458429in}}{\pgfqpoint{2.869585in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{2.869585in}{1.480529in}}{\pgfqpoint{2.865194in}{1.491128in}}{\pgfqpoint{2.857381in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{2.849567in}{1.506755in}}{\pgfqpoint{2.838968in}{1.511145in}}{\pgfqpoint{2.827918in}{1.511145in}}%
\pgfpathcurveto{\pgfqpoint{2.816868in}{1.511145in}}{\pgfqpoint{2.806269in}{1.506755in}}{\pgfqpoint{2.798455in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{2.790642in}{1.491128in}}{\pgfqpoint{2.786251in}{1.480529in}}{\pgfqpoint{2.786251in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{2.786251in}{1.458429in}}{\pgfqpoint{2.790642in}{1.447829in}}{\pgfqpoint{2.798455in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{2.806269in}{1.432202in}}{\pgfqpoint{2.816868in}{1.427812in}}{\pgfqpoint{2.827918in}{1.427812in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{1.427812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630339in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{2.641389in}{1.647296in}}{\pgfqpoint{2.651988in}{1.651687in}}{\pgfqpoint{2.659802in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{2.667615in}{1.667314in}}{\pgfqpoint{2.672006in}{1.677913in}}{\pgfqpoint{2.672006in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{2.672006in}{1.700013in}}{\pgfqpoint{2.667615in}{1.710612in}}{\pgfqpoint{2.659802in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{1.726239in}}{\pgfqpoint{2.641389in}{1.730630in}}{\pgfqpoint{2.630339in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{2.619289in}{1.730630in}}{\pgfqpoint{2.608690in}{1.726239in}}{\pgfqpoint{2.600876in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{2.593063in}{1.710612in}}{\pgfqpoint{2.588672in}{1.700013in}}{\pgfqpoint{2.588672in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{2.588672in}{1.677913in}}{\pgfqpoint{2.593063in}{1.667314in}}{\pgfqpoint{2.600876in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{2.608690in}{1.651687in}}{\pgfqpoint{2.619289in}{1.647296in}}{\pgfqpoint{2.630339in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{2.630339in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.640124in}}{\pgfqpoint{2.633171in}{1.644514in}}{\pgfqpoint{2.640985in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.660141in}}{\pgfqpoint{2.653189in}{1.670740in}}{\pgfqpoint{2.653189in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.692841in}}{\pgfqpoint{2.648798in}{1.703440in}}{\pgfqpoint{2.640985in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.719067in}}{\pgfqpoint{2.622572in}{1.723457in}}{\pgfqpoint{2.611522in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.723457in}}{\pgfqpoint{2.589873in}{1.719067in}}{\pgfqpoint{2.582059in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.703440in}}{\pgfqpoint{2.569855in}{1.692841in}}{\pgfqpoint{2.569855in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.670740in}}{\pgfqpoint{2.574245in}{1.660141in}}{\pgfqpoint{2.582059in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.644514in}}{\pgfqpoint{2.600472in}{1.640124in}}{\pgfqpoint{2.611522in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.149511in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.149511in}}{\pgfqpoint{2.896610in}{1.153902in}}{\pgfqpoint{2.904423in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.169529in}}{\pgfqpoint{2.916627in}{1.180128in}}{\pgfqpoint{2.916627in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.202228in}}{\pgfqpoint{2.912237in}{1.212827in}}{\pgfqpoint{2.904423in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.228455in}}{\pgfqpoint{2.886011in}{1.232845in}}{\pgfqpoint{2.874961in}{1.232845in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.232845in}}{\pgfqpoint{2.853311in}{1.228455in}}{\pgfqpoint{2.845498in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.212827in}}{\pgfqpoint{2.833294in}{1.202228in}}{\pgfqpoint{2.833294in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.180128in}}{\pgfqpoint{2.837684in}{1.169529in}}{\pgfqpoint{2.845498in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.153902in}}{\pgfqpoint{2.863910in}{1.149511in}}{\pgfqpoint{2.874961in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.149511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.437854in}}{\pgfqpoint{2.567311in}{1.442244in}}{\pgfqpoint{2.575125in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.457871in}}{\pgfqpoint{2.587329in}{1.468470in}}{\pgfqpoint{2.587329in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.490571in}}{\pgfqpoint{2.582939in}{1.501170in}}{\pgfqpoint{2.575125in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.516797in}}{\pgfqpoint{2.556712in}{1.521187in}}{\pgfqpoint{2.545662in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.521187in}}{\pgfqpoint{2.524013in}{1.516797in}}{\pgfqpoint{2.516199in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.501170in}}{\pgfqpoint{2.503996in}{1.490571in}}{\pgfqpoint{2.503996in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.468470in}}{\pgfqpoint{2.508386in}{1.457871in}}{\pgfqpoint{2.516199in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.442244in}}{\pgfqpoint{2.534612in}{1.437854in}}{\pgfqpoint{2.545662in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.380472in}}%
\pgfpathcurveto{\pgfqpoint{2.528487in}{1.380472in}}{\pgfqpoint{2.539086in}{1.384862in}}{\pgfqpoint{2.546899in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{2.554713in}{1.400490in}}{\pgfqpoint{2.559103in}{1.411089in}}{\pgfqpoint{2.559103in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{1.433189in}}{\pgfqpoint{2.554713in}{1.443788in}}{\pgfqpoint{2.546899in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{2.539086in}{1.459415in}}{\pgfqpoint{2.528487in}{1.463806in}}{\pgfqpoint{2.517437in}{1.463806in}}%
\pgfpathcurveto{\pgfqpoint{2.506387in}{1.463806in}}{\pgfqpoint{2.495787in}{1.459415in}}{\pgfqpoint{2.487974in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{1.443788in}}{\pgfqpoint{2.475770in}{1.433189in}}{\pgfqpoint{2.475770in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{2.475770in}{1.411089in}}{\pgfqpoint{2.480160in}{1.400490in}}{\pgfqpoint{2.487974in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{2.495787in}{1.384862in}}{\pgfqpoint{2.506387in}{1.380472in}}{\pgfqpoint{2.517437in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.380472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846735in}{1.724762in}}%
\pgfpathcurveto{\pgfqpoint{2.857785in}{1.724762in}}{\pgfqpoint{2.868384in}{1.729152in}}{\pgfqpoint{2.876198in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{2.884011in}{1.744779in}}{\pgfqpoint{2.888402in}{1.755378in}}{\pgfqpoint{2.888402in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{2.888402in}{1.777478in}}{\pgfqpoint{2.884011in}{1.788077in}}{\pgfqpoint{2.876198in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{2.868384in}{1.803705in}}{\pgfqpoint{2.857785in}{1.808095in}}{\pgfqpoint{2.846735in}{1.808095in}}%
\pgfpathcurveto{\pgfqpoint{2.835685in}{1.808095in}}{\pgfqpoint{2.825086in}{1.803705in}}{\pgfqpoint{2.817272in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{2.809459in}{1.788077in}}{\pgfqpoint{2.805068in}{1.777478in}}{\pgfqpoint{2.805068in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{2.805068in}{1.755378in}}{\pgfqpoint{2.809459in}{1.744779in}}{\pgfqpoint{2.817272in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{2.825086in}{1.729152in}}{\pgfqpoint{2.835685in}{1.724762in}}{\pgfqpoint{2.846735in}{1.724762in}}%
\pgfpathlineto{\pgfqpoint{2.846735in}{1.724762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912595in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{2.923645in}{1.429247in}}{\pgfqpoint{2.934244in}{1.433637in}}{\pgfqpoint{2.942057in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{2.949871in}{1.449264in}}{\pgfqpoint{2.954261in}{1.459863in}}{\pgfqpoint{2.954261in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{2.954261in}{1.481963in}}{\pgfqpoint{2.949871in}{1.492562in}}{\pgfqpoint{2.942057in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{2.934244in}{1.508190in}}{\pgfqpoint{2.923645in}{1.512580in}}{\pgfqpoint{2.912595in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{2.901545in}{1.512580in}}{\pgfqpoint{2.890945in}{1.508190in}}{\pgfqpoint{2.883132in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{2.875318in}{1.492562in}}{\pgfqpoint{2.870928in}{1.481963in}}{\pgfqpoint{2.870928in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{2.870928in}{1.459863in}}{\pgfqpoint{2.875318in}{1.449264in}}{\pgfqpoint{2.883132in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{2.890945in}{1.433637in}}{\pgfqpoint{2.901545in}{1.429247in}}{\pgfqpoint{2.912595in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.050528in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.050528in}}{\pgfqpoint{2.793116in}{1.054919in}}{\pgfqpoint{2.800930in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.070546in}}{\pgfqpoint{2.813133in}{1.081145in}}{\pgfqpoint{2.813133in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.103245in}}{\pgfqpoint{2.808743in}{1.113844in}}{\pgfqpoint{2.800930in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.129471in}}{\pgfqpoint{2.782517in}{1.133862in}}{\pgfqpoint{2.771467in}{1.133862in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.133862in}}{\pgfqpoint{2.749818in}{1.129471in}}{\pgfqpoint{2.742004in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.113844in}}{\pgfqpoint{2.729800in}{1.103245in}}{\pgfqpoint{2.729800in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.081145in}}{\pgfqpoint{2.734190in}{1.070546in}}{\pgfqpoint{2.742004in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.054919in}}{\pgfqpoint{2.760417in}{1.050528in}}{\pgfqpoint{2.771467in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.050528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.386210in}}{\pgfqpoint{2.614354in}{1.390601in}}{\pgfqpoint{2.622168in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.406228in}}{\pgfqpoint{2.634371in}{1.416827in}}{\pgfqpoint{2.634371in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.438927in}}{\pgfqpoint{2.629981in}{1.449526in}}{\pgfqpoint{2.622168in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.465153in}}{\pgfqpoint{2.603755in}{1.469544in}}{\pgfqpoint{2.592705in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.469544in}}{\pgfqpoint{2.571056in}{1.465153in}}{\pgfqpoint{2.563242in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.449526in}}{\pgfqpoint{2.551038in}{1.438927in}}{\pgfqpoint{2.551038in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.416827in}}{\pgfqpoint{2.555428in}{1.406228in}}{\pgfqpoint{2.563242in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.390601in}}{\pgfqpoint{2.581655in}{1.386210in}}{\pgfqpoint{2.592705in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.410598in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.410598in}}{\pgfqpoint{2.840159in}{1.414988in}}{\pgfqpoint{2.847972in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.430615in}}{\pgfqpoint{2.860176in}{1.441214in}}{\pgfqpoint{2.860176in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.463314in}}{\pgfqpoint{2.855786in}{1.473913in}}{\pgfqpoint{2.847972in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.489541in}}{\pgfqpoint{2.829560in}{1.493931in}}{\pgfqpoint{2.818509in}{1.493931in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.493931in}}{\pgfqpoint{2.796860in}{1.489541in}}{\pgfqpoint{2.789047in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.473913in}}{\pgfqpoint{2.776843in}{1.463314in}}{\pgfqpoint{2.776843in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.441214in}}{\pgfqpoint{2.781233in}{1.430615in}}{\pgfqpoint{2.789047in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.414988in}}{\pgfqpoint{2.807459in}{1.410598in}}{\pgfqpoint{2.818509in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.410598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.178202in}}{\pgfqpoint{2.896610in}{1.182593in}}{\pgfqpoint{2.904423in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.198220in}}{\pgfqpoint{2.916627in}{1.208819in}}{\pgfqpoint{2.916627in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.230919in}}{\pgfqpoint{2.912237in}{1.241518in}}{\pgfqpoint{2.904423in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.257145in}}{\pgfqpoint{2.886011in}{1.261536in}}{\pgfqpoint{2.874961in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.261536in}}{\pgfqpoint{2.853311in}{1.257145in}}{\pgfqpoint{2.845498in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.241518in}}{\pgfqpoint{2.833294in}{1.230919in}}{\pgfqpoint{2.833294in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.208819in}}{\pgfqpoint{2.837684in}{1.198220in}}{\pgfqpoint{2.845498in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.182593in}}{\pgfqpoint{2.863910in}{1.178202in}}{\pgfqpoint{2.874961in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.072046in}}{\pgfqpoint{2.840159in}{1.076437in}}{\pgfqpoint{2.847972in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.092064in}}{\pgfqpoint{2.860176in}{1.102663in}}{\pgfqpoint{2.860176in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.124763in}}{\pgfqpoint{2.855786in}{1.135362in}}{\pgfqpoint{2.847972in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.150989in}}{\pgfqpoint{2.829560in}{1.155380in}}{\pgfqpoint{2.818509in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.155380in}}{\pgfqpoint{2.796860in}{1.150989in}}{\pgfqpoint{2.789047in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.135362in}}{\pgfqpoint{2.776843in}{1.124763in}}{\pgfqpoint{2.776843in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.102663in}}{\pgfqpoint{2.781233in}{1.092064in}}{\pgfqpoint{2.789047in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.076437in}}{\pgfqpoint{2.807459in}{1.072046in}}{\pgfqpoint{2.818509in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.640124in}}{\pgfqpoint{2.896610in}{1.644514in}}{\pgfqpoint{2.904423in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.660141in}}{\pgfqpoint{2.916627in}{1.670740in}}{\pgfqpoint{2.916627in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.692841in}}{\pgfqpoint{2.912237in}{1.703440in}}{\pgfqpoint{2.904423in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.719067in}}{\pgfqpoint{2.886011in}{1.723457in}}{\pgfqpoint{2.874961in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.723457in}}{\pgfqpoint{2.853311in}{1.719067in}}{\pgfqpoint{2.845498in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.703440in}}{\pgfqpoint{2.833294in}{1.692841in}}{\pgfqpoint{2.833294in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.670740in}}{\pgfqpoint{2.837684in}{1.660141in}}{\pgfqpoint{2.845498in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.644514in}}{\pgfqpoint{2.863910in}{1.640124in}}{\pgfqpoint{2.874961in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.259971in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.259971in}}{\pgfqpoint{2.642580in}{1.264361in}}{\pgfqpoint{2.650393in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.279988in}}{\pgfqpoint{2.662597in}{1.290587in}}{\pgfqpoint{2.662597in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.312688in}}{\pgfqpoint{2.658207in}{1.323287in}}{\pgfqpoint{2.650393in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.338914in}}{\pgfqpoint{2.631981in}{1.343304in}}{\pgfqpoint{2.620930in}{1.343304in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.343304in}}{\pgfqpoint{2.599281in}{1.338914in}}{\pgfqpoint{2.591468in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.323287in}}{\pgfqpoint{2.579264in}{1.312688in}}{\pgfqpoint{2.579264in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.290587in}}{\pgfqpoint{2.583654in}{1.279988in}}{\pgfqpoint{2.591468in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.264361in}}{\pgfqpoint{2.609880in}{1.259971in}}{\pgfqpoint{2.620930in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.259971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.178202in}}{\pgfqpoint{2.821342in}{1.182593in}}{\pgfqpoint{2.829155in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.198220in}}{\pgfqpoint{2.841359in}{1.208819in}}{\pgfqpoint{2.841359in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.230919in}}{\pgfqpoint{2.836969in}{1.241518in}}{\pgfqpoint{2.829155in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.257145in}}{\pgfqpoint{2.810742in}{1.261536in}}{\pgfqpoint{2.799692in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.261536in}}{\pgfqpoint{2.778043in}{1.257145in}}{\pgfqpoint{2.770230in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.241518in}}{\pgfqpoint{2.758026in}{1.230919in}}{\pgfqpoint{2.758026in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.208819in}}{\pgfqpoint{2.762416in}{1.198220in}}{\pgfqpoint{2.770230in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.182593in}}{\pgfqpoint{2.788642in}{1.178202in}}{\pgfqpoint{2.799692in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837326in}{1.397687in}}%
\pgfpathcurveto{\pgfqpoint{2.848377in}{1.397687in}}{\pgfqpoint{2.858976in}{1.402077in}}{\pgfqpoint{2.866789in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{2.874603in}{1.417704in}}{\pgfqpoint{2.878993in}{1.428303in}}{\pgfqpoint{2.878993in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{2.878993in}{1.450403in}}{\pgfqpoint{2.874603in}{1.461003in}}{\pgfqpoint{2.866789in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{2.858976in}{1.476630in}}{\pgfqpoint{2.848377in}{1.481020in}}{\pgfqpoint{2.837326in}{1.481020in}}%
\pgfpathcurveto{\pgfqpoint{2.826276in}{1.481020in}}{\pgfqpoint{2.815677in}{1.476630in}}{\pgfqpoint{2.807864in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{2.800050in}{1.461003in}}{\pgfqpoint{2.795660in}{1.450403in}}{\pgfqpoint{2.795660in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{2.795660in}{1.428303in}}{\pgfqpoint{2.800050in}{1.417704in}}{\pgfqpoint{2.807864in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{2.815677in}{1.402077in}}{\pgfqpoint{2.826276in}{1.397687in}}{\pgfqpoint{2.837326in}{1.397687in}}%
\pgfpathlineto{\pgfqpoint{2.837326in}{1.397687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.393383in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.393383in}}{\pgfqpoint{2.717848in}{1.397773in}}{\pgfqpoint{2.725661in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.413401in}}{\pgfqpoint{2.737865in}{1.424000in}}{\pgfqpoint{2.737865in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.446100in}}{\pgfqpoint{2.733475in}{1.456699in}}{\pgfqpoint{2.725661in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.472326in}}{\pgfqpoint{2.707249in}{1.476716in}}{\pgfqpoint{2.696199in}{1.476716in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.476716in}}{\pgfqpoint{2.674549in}{1.472326in}}{\pgfqpoint{2.666736in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.456699in}}{\pgfqpoint{2.654532in}{1.446100in}}{\pgfqpoint{2.654532in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.424000in}}{\pgfqpoint{2.658922in}{1.413401in}}{\pgfqpoint{2.666736in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.397773in}}{\pgfqpoint{2.685148in}{1.393383in}}{\pgfqpoint{2.696199in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.393383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.493801in}}{\pgfqpoint{2.614354in}{1.498191in}}{\pgfqpoint{2.622168in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.513818in}}{\pgfqpoint{2.634371in}{1.524417in}}{\pgfqpoint{2.634371in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.546518in}}{\pgfqpoint{2.629981in}{1.557117in}}{\pgfqpoint{2.622168in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.572744in}}{\pgfqpoint{2.603755in}{1.577134in}}{\pgfqpoint{2.592705in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.577134in}}{\pgfqpoint{2.571056in}{1.572744in}}{\pgfqpoint{2.563242in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.557117in}}{\pgfqpoint{2.551038in}{1.546518in}}{\pgfqpoint{2.551038in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.524417in}}{\pgfqpoint{2.555428in}{1.513818in}}{\pgfqpoint{2.563242in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.498191in}}{\pgfqpoint{2.581655in}{1.493801in}}{\pgfqpoint{2.592705in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780875in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{2.791925in}{1.106475in}}{\pgfqpoint{2.802524in}{1.110866in}}{\pgfqpoint{2.810338in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{2.818152in}{1.126493in}}{\pgfqpoint{2.822542in}{1.137092in}}{\pgfqpoint{2.822542in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{2.822542in}{1.159192in}}{\pgfqpoint{2.818152in}{1.169791in}}{\pgfqpoint{2.810338in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{2.802524in}{1.185418in}}{\pgfqpoint{2.791925in}{1.189809in}}{\pgfqpoint{2.780875in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{2.769825in}{1.189809in}}{\pgfqpoint{2.759226in}{1.185418in}}{\pgfqpoint{2.751413in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{2.743599in}{1.169791in}}{\pgfqpoint{2.739209in}{1.159192in}}{\pgfqpoint{2.739209in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{2.739209in}{1.137092in}}{\pgfqpoint{2.743599in}{1.126493in}}{\pgfqpoint{2.751413in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{2.759226in}{1.110866in}}{\pgfqpoint{2.769825in}{1.106475in}}{\pgfqpoint{2.780875in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{2.780875in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.737672in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.737672in}}{\pgfqpoint{2.614354in}{1.742063in}}{\pgfqpoint{2.622168in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.757690in}}{\pgfqpoint{2.634371in}{1.768289in}}{\pgfqpoint{2.634371in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.790389in}}{\pgfqpoint{2.629981in}{1.800988in}}{\pgfqpoint{2.622168in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.816615in}}{\pgfqpoint{2.603755in}{1.821006in}}{\pgfqpoint{2.592705in}{1.821006in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.821006in}}{\pgfqpoint{2.571056in}{1.816615in}}{\pgfqpoint{2.563242in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.800988in}}{\pgfqpoint{2.551038in}{1.790389in}}{\pgfqpoint{2.551038in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.768289in}}{\pgfqpoint{2.555428in}{1.757690in}}{\pgfqpoint{2.563242in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.742063in}}{\pgfqpoint{2.581655in}{1.737672in}}{\pgfqpoint{2.592705in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.737672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.450765in}}{\pgfqpoint{2.962469in}{1.455155in}}{\pgfqpoint{2.970283in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.470782in}}{\pgfqpoint{2.982487in}{1.481381in}}{\pgfqpoint{2.982487in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.503481in}}{\pgfqpoint{2.978097in}{1.514080in}}{\pgfqpoint{2.970283in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.529708in}}{\pgfqpoint{2.951870in}{1.534098in}}{\pgfqpoint{2.940820in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.534098in}}{\pgfqpoint{2.919171in}{1.529708in}}{\pgfqpoint{2.911357in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.514080in}}{\pgfqpoint{2.899154in}{1.503481in}}{\pgfqpoint{2.899154in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.481381in}}{\pgfqpoint{2.903544in}{1.470782in}}{\pgfqpoint{2.911357in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.455155in}}{\pgfqpoint{2.929770in}{1.450765in}}{\pgfqpoint{2.940820in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573888in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{2.584938in}{1.417770in}}{\pgfqpoint{2.595537in}{1.422160in}}{\pgfqpoint{2.603351in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.611164in}{1.437788in}}{\pgfqpoint{2.615554in}{1.448387in}}{\pgfqpoint{2.615554in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.615554in}{1.470487in}}{\pgfqpoint{2.611164in}{1.481086in}}{\pgfqpoint{2.603351in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.595537in}{1.496713in}}{\pgfqpoint{2.584938in}{1.501104in}}{\pgfqpoint{2.573888in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{2.562838in}{1.501104in}}{\pgfqpoint{2.552239in}{1.496713in}}{\pgfqpoint{2.544425in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{2.536611in}{1.481086in}}{\pgfqpoint{2.532221in}{1.470487in}}{\pgfqpoint{2.532221in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{2.532221in}{1.448387in}}{\pgfqpoint{2.536611in}{1.437788in}}{\pgfqpoint{2.544425in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{2.552239in}{1.422160in}}{\pgfqpoint{2.562838in}{1.417770in}}{\pgfqpoint{2.573888in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{2.573888in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.390514in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.390514in}}{\pgfqpoint{2.915427in}{1.394904in}}{\pgfqpoint{2.923240in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.410531in}}{\pgfqpoint{2.935444in}{1.421131in}}{\pgfqpoint{2.935444in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.443231in}}{\pgfqpoint{2.931054in}{1.453830in}}{\pgfqpoint{2.923240in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.469457in}}{\pgfqpoint{2.904828in}{1.473847in}}{\pgfqpoint{2.893778in}{1.473847in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.473847in}}{\pgfqpoint{2.872128in}{1.469457in}}{\pgfqpoint{2.864315in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.453830in}}{\pgfqpoint{2.852111in}{1.443231in}}{\pgfqpoint{2.852111in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.421131in}}{\pgfqpoint{2.856501in}{1.410531in}}{\pgfqpoint{2.864315in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.394904in}}{\pgfqpoint{2.882727in}{1.390514in}}{\pgfqpoint{2.893778in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.390514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.688898in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.688898in}}{\pgfqpoint{2.661397in}{1.693288in}}{\pgfqpoint{2.669210in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.708916in}}{\pgfqpoint{2.681414in}{1.719515in}}{\pgfqpoint{2.681414in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.741615in}}{\pgfqpoint{2.677024in}{1.752214in}}{\pgfqpoint{2.669210in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.767841in}}{\pgfqpoint{2.650798in}{1.772231in}}{\pgfqpoint{2.639747in}{1.772231in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.772231in}}{\pgfqpoint{2.618098in}{1.767841in}}{\pgfqpoint{2.610285in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.752214in}}{\pgfqpoint{2.598081in}{1.741615in}}{\pgfqpoint{2.598081in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.719515in}}{\pgfqpoint{2.602471in}{1.708916in}}{\pgfqpoint{2.610285in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.693288in}}{\pgfqpoint{2.628697in}{1.688898in}}{\pgfqpoint{2.639747in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.688898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912595in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{2.923645in}{1.062005in}}{\pgfqpoint{2.934244in}{1.066395in}}{\pgfqpoint{2.942057in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{2.949871in}{1.082022in}}{\pgfqpoint{2.954261in}{1.092621in}}{\pgfqpoint{2.954261in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{2.954261in}{1.114721in}}{\pgfqpoint{2.949871in}{1.125320in}}{\pgfqpoint{2.942057in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{2.934244in}{1.140948in}}{\pgfqpoint{2.923645in}{1.145338in}}{\pgfqpoint{2.912595in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{2.901545in}{1.145338in}}{\pgfqpoint{2.890945in}{1.140948in}}{\pgfqpoint{2.883132in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{2.875318in}{1.125320in}}{\pgfqpoint{2.870928in}{1.114721in}}{\pgfqpoint{2.870928in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{2.870928in}{1.092621in}}{\pgfqpoint{2.875318in}{1.082022in}}{\pgfqpoint{2.883132in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{2.890945in}{1.066395in}}{\pgfqpoint{2.901545in}{1.062005in}}{\pgfqpoint{2.912595in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.449330in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.449330in}}{\pgfqpoint{2.793116in}{1.453720in}}{\pgfqpoint{2.800930in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.469348in}}{\pgfqpoint{2.813133in}{1.479947in}}{\pgfqpoint{2.813133in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.502047in}}{\pgfqpoint{2.808743in}{1.512646in}}{\pgfqpoint{2.800930in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.528273in}}{\pgfqpoint{2.782517in}{1.532663in}}{\pgfqpoint{2.771467in}{1.532663in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.532663in}}{\pgfqpoint{2.749818in}{1.528273in}}{\pgfqpoint{2.742004in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.512646in}}{\pgfqpoint{2.729800in}{1.502047in}}{\pgfqpoint{2.729800in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.479947in}}{\pgfqpoint{2.734190in}{1.469348in}}{\pgfqpoint{2.742004in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.453720in}}{\pgfqpoint{2.760417in}{1.449330in}}{\pgfqpoint{2.771467in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.449330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025497in}{1.254233in}}%
\pgfpathcurveto{\pgfqpoint{3.036547in}{1.254233in}}{\pgfqpoint{3.047146in}{1.258623in}}{\pgfqpoint{3.054960in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{3.062773in}{1.274250in}}{\pgfqpoint{3.067164in}{1.284849in}}{\pgfqpoint{3.067164in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{3.067164in}{1.306950in}}{\pgfqpoint{3.062773in}{1.317549in}}{\pgfqpoint{3.054960in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{3.047146in}{1.333176in}}{\pgfqpoint{3.036547in}{1.337566in}}{\pgfqpoint{3.025497in}{1.337566in}}%
\pgfpathcurveto{\pgfqpoint{3.014447in}{1.337566in}}{\pgfqpoint{3.003848in}{1.333176in}}{\pgfqpoint{2.996034in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{2.988221in}{1.317549in}}{\pgfqpoint{2.983830in}{1.306950in}}{\pgfqpoint{2.983830in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{2.983830in}{1.284849in}}{\pgfqpoint{2.988221in}{1.274250in}}{\pgfqpoint{2.996034in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{3.003848in}{1.258623in}}{\pgfqpoint{3.014447in}{1.254233in}}{\pgfqpoint{3.025497in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{3.025497in}{1.254233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.337436in}}{\pgfqpoint{2.633171in}{1.341826in}}{\pgfqpoint{2.640985in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.357454in}}{\pgfqpoint{2.653189in}{1.368053in}}{\pgfqpoint{2.653189in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.390153in}}{\pgfqpoint{2.648798in}{1.400752in}}{\pgfqpoint{2.640985in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.416379in}}{\pgfqpoint{2.622572in}{1.420769in}}{\pgfqpoint{2.611522in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.420769in}}{\pgfqpoint{2.589873in}{1.416379in}}{\pgfqpoint{2.582059in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.400752in}}{\pgfqpoint{2.569855in}{1.390153in}}{\pgfqpoint{2.569855in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.368053in}}{\pgfqpoint{2.574245in}{1.357454in}}{\pgfqpoint{2.582059in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.341826in}}{\pgfqpoint{2.600472in}{1.337436in}}{\pgfqpoint{2.611522in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.196851in}}{\pgfqpoint{2.567311in}{1.201242in}}{\pgfqpoint{2.575125in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.216869in}}{\pgfqpoint{2.587329in}{1.227468in}}{\pgfqpoint{2.587329in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.249568in}}{\pgfqpoint{2.582939in}{1.260167in}}{\pgfqpoint{2.575125in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.275794in}}{\pgfqpoint{2.556712in}{1.280185in}}{\pgfqpoint{2.545662in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.280185in}}{\pgfqpoint{2.524013in}{1.275794in}}{\pgfqpoint{2.516199in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.260167in}}{\pgfqpoint{2.503996in}{1.249568in}}{\pgfqpoint{2.503996in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.227468in}}{\pgfqpoint{2.508386in}{1.216869in}}{\pgfqpoint{2.516199in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.201242in}}{\pgfqpoint{2.534612in}{1.196851in}}{\pgfqpoint{2.545662in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.522492in}}{\pgfqpoint{2.764890in}{1.526882in}}{\pgfqpoint{2.772704in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.542509in}}{\pgfqpoint{2.784908in}{1.553108in}}{\pgfqpoint{2.784908in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.575208in}}{\pgfqpoint{2.780518in}{1.585807in}}{\pgfqpoint{2.772704in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.601435in}}{\pgfqpoint{2.754291in}{1.605825in}}{\pgfqpoint{2.743241in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.605825in}}{\pgfqpoint{2.721592in}{1.601435in}}{\pgfqpoint{2.713778in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.585807in}}{\pgfqpoint{2.701575in}{1.575208in}}{\pgfqpoint{2.701575in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.553108in}}{\pgfqpoint{2.705965in}{1.542509in}}{\pgfqpoint{2.713778in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.526882in}}{\pgfqpoint{2.732191in}{1.522492in}}{\pgfqpoint{2.743241in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818509in}{1.391949in}}%
\pgfpathcurveto{\pgfqpoint{2.829560in}{1.391949in}}{\pgfqpoint{2.840159in}{1.396339in}}{\pgfqpoint{2.847972in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{2.855786in}{1.411966in}}{\pgfqpoint{2.860176in}{1.422565in}}{\pgfqpoint{2.860176in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{2.860176in}{1.444665in}}{\pgfqpoint{2.855786in}{1.455264in}}{\pgfqpoint{2.847972in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{2.840159in}{1.470892in}}{\pgfqpoint{2.829560in}{1.475282in}}{\pgfqpoint{2.818509in}{1.475282in}}%
\pgfpathcurveto{\pgfqpoint{2.807459in}{1.475282in}}{\pgfqpoint{2.796860in}{1.470892in}}{\pgfqpoint{2.789047in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{2.781233in}{1.455264in}}{\pgfqpoint{2.776843in}{1.444665in}}{\pgfqpoint{2.776843in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{2.776843in}{1.422565in}}{\pgfqpoint{2.781233in}{1.411966in}}{\pgfqpoint{2.789047in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.396339in}}{\pgfqpoint{2.807459in}{1.391949in}}{\pgfqpoint{2.818509in}{1.391949in}}%
\pgfpathlineto{\pgfqpoint{2.818509in}{1.391949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.122255in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.122255in}}{\pgfqpoint{2.642580in}{1.126645in}}{\pgfqpoint{2.650393in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.142273in}}{\pgfqpoint{2.662597in}{1.152872in}}{\pgfqpoint{2.662597in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.174972in}}{\pgfqpoint{2.658207in}{1.185571in}}{\pgfqpoint{2.650393in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.201198in}}{\pgfqpoint{2.631981in}{1.205589in}}{\pgfqpoint{2.620930in}{1.205589in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.205589in}}{\pgfqpoint{2.599281in}{1.201198in}}{\pgfqpoint{2.591468in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.185571in}}{\pgfqpoint{2.579264in}{1.174972in}}{\pgfqpoint{2.579264in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.152872in}}{\pgfqpoint{2.583654in}{1.142273in}}{\pgfqpoint{2.591468in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.126645in}}{\pgfqpoint{2.609880in}{1.122255in}}{\pgfqpoint{2.620930in}{1.122255in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.122255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658564in}{1.373300in}}%
\pgfpathcurveto{\pgfqpoint{2.669615in}{1.373300in}}{\pgfqpoint{2.680214in}{1.377690in}}{\pgfqpoint{2.688027in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{2.695841in}{1.393317in}}{\pgfqpoint{2.700231in}{1.403916in}}{\pgfqpoint{2.700231in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{2.700231in}{1.426016in}}{\pgfqpoint{2.695841in}{1.436615in}}{\pgfqpoint{2.688027in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{2.680214in}{1.452243in}}{\pgfqpoint{2.669615in}{1.456633in}}{\pgfqpoint{2.658564in}{1.456633in}}%
\pgfpathcurveto{\pgfqpoint{2.647514in}{1.456633in}}{\pgfqpoint{2.636915in}{1.452243in}}{\pgfqpoint{2.629102in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{2.621288in}{1.436615in}}{\pgfqpoint{2.616898in}{1.426016in}}{\pgfqpoint{2.616898in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{2.616898in}{1.403916in}}{\pgfqpoint{2.621288in}{1.393317in}}{\pgfqpoint{2.629102in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{2.636915in}{1.377690in}}{\pgfqpoint{2.647514in}{1.373300in}}{\pgfqpoint{2.658564in}{1.373300in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.373300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.142339in}}{\pgfqpoint{2.990695in}{1.146729in}}{\pgfqpoint{2.998509in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.162356in}}{\pgfqpoint{3.010712in}{1.172955in}}{\pgfqpoint{3.010712in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.195056in}}{\pgfqpoint{3.006322in}{1.205655in}}{\pgfqpoint{2.998509in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.221282in}}{\pgfqpoint{2.980096in}{1.225672in}}{\pgfqpoint{2.969046in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.225672in}}{\pgfqpoint{2.947397in}{1.221282in}}{\pgfqpoint{2.939583in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.205655in}}{\pgfqpoint{2.927379in}{1.195056in}}{\pgfqpoint{2.927379in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.172955in}}{\pgfqpoint{2.931769in}{1.162356in}}{\pgfqpoint{2.939583in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.146729in}}{\pgfqpoint{2.957996in}{1.142339in}}{\pgfqpoint{2.969046in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611522in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{2.622572in}{1.499539in}}{\pgfqpoint{2.633171in}{1.503929in}}{\pgfqpoint{2.640985in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{2.648798in}{1.519556in}}{\pgfqpoint{2.653189in}{1.530155in}}{\pgfqpoint{2.653189in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{2.653189in}{1.552256in}}{\pgfqpoint{2.648798in}{1.562855in}}{\pgfqpoint{2.640985in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{2.633171in}{1.578482in}}{\pgfqpoint{2.622572in}{1.582872in}}{\pgfqpoint{2.611522in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{2.600472in}{1.582872in}}{\pgfqpoint{2.589873in}{1.578482in}}{\pgfqpoint{2.582059in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{2.574245in}{1.562855in}}{\pgfqpoint{2.569855in}{1.552256in}}{\pgfqpoint{2.569855in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{2.569855in}{1.530155in}}{\pgfqpoint{2.574245in}{1.519556in}}{\pgfqpoint{2.582059in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.503929in}}{\pgfqpoint{2.600472in}{1.499539in}}{\pgfqpoint{2.611522in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912595in}{1.211197in}}%
\pgfpathcurveto{\pgfqpoint{2.923645in}{1.211197in}}{\pgfqpoint{2.934244in}{1.215587in}}{\pgfqpoint{2.942057in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{2.949871in}{1.231214in}}{\pgfqpoint{2.954261in}{1.241813in}}{\pgfqpoint{2.954261in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{2.954261in}{1.263913in}}{\pgfqpoint{2.949871in}{1.274512in}}{\pgfqpoint{2.942057in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{2.934244in}{1.290140in}}{\pgfqpoint{2.923645in}{1.294530in}}{\pgfqpoint{2.912595in}{1.294530in}}%
\pgfpathcurveto{\pgfqpoint{2.901545in}{1.294530in}}{\pgfqpoint{2.890945in}{1.290140in}}{\pgfqpoint{2.883132in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{2.875318in}{1.274512in}}{\pgfqpoint{2.870928in}{1.263913in}}{\pgfqpoint{2.870928in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{2.870928in}{1.241813in}}{\pgfqpoint{2.875318in}{1.231214in}}{\pgfqpoint{2.883132in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{2.890945in}{1.215587in}}{\pgfqpoint{2.901545in}{1.211197in}}{\pgfqpoint{2.912595in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{2.912595in}{1.211197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.599957in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.599957in}}{\pgfqpoint{2.764890in}{1.604347in}}{\pgfqpoint{2.772704in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.619974in}}{\pgfqpoint{2.784908in}{1.630573in}}{\pgfqpoint{2.784908in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.652673in}}{\pgfqpoint{2.780518in}{1.663272in}}{\pgfqpoint{2.772704in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.678900in}}{\pgfqpoint{2.754291in}{1.683290in}}{\pgfqpoint{2.743241in}{1.683290in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.683290in}}{\pgfqpoint{2.721592in}{1.678900in}}{\pgfqpoint{2.713778in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.663272in}}{\pgfqpoint{2.701575in}{1.652673in}}{\pgfqpoint{2.701575in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.630573in}}{\pgfqpoint{2.705965in}{1.619974in}}{\pgfqpoint{2.713778in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.604347in}}{\pgfqpoint{2.732191in}{1.599957in}}{\pgfqpoint{2.743241in}{1.599957in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.599957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555071in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{2.566121in}{1.677422in}}{\pgfqpoint{2.576720in}{1.681812in}}{\pgfqpoint{2.584534in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.592347in}{1.697439in}}{\pgfqpoint{2.596737in}{1.708038in}}{\pgfqpoint{2.596737in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.596737in}{1.730139in}}{\pgfqpoint{2.592347in}{1.740738in}}{\pgfqpoint{2.584534in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.576720in}{1.756365in}}{\pgfqpoint{2.566121in}{1.760755in}}{\pgfqpoint{2.555071in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{2.544021in}{1.760755in}}{\pgfqpoint{2.533422in}{1.756365in}}{\pgfqpoint{2.525608in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.517794in}{1.740738in}}{\pgfqpoint{2.513404in}{1.730139in}}{\pgfqpoint{2.513404in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.513404in}{1.708038in}}{\pgfqpoint{2.517794in}{1.697439in}}{\pgfqpoint{2.525608in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.533422in}{1.681812in}}{\pgfqpoint{2.544021in}{1.677422in}}{\pgfqpoint{2.555071in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.733369in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.733369in}}{\pgfqpoint{2.642580in}{1.737759in}}{\pgfqpoint{2.650393in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.753386in}}{\pgfqpoint{2.662597in}{1.763985in}}{\pgfqpoint{2.662597in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.786086in}}{\pgfqpoint{2.658207in}{1.796685in}}{\pgfqpoint{2.650393in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.812312in}}{\pgfqpoint{2.631981in}{1.816702in}}{\pgfqpoint{2.620930in}{1.816702in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.816702in}}{\pgfqpoint{2.599281in}{1.812312in}}{\pgfqpoint{2.591468in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.796685in}}{\pgfqpoint{2.579264in}{1.786086in}}{\pgfqpoint{2.579264in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.763985in}}{\pgfqpoint{2.583654in}{1.753386in}}{\pgfqpoint{2.591468in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.737759in}}{\pgfqpoint{2.609880in}{1.733369in}}{\pgfqpoint{2.620930in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.733369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630339in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{2.641389in}{1.645862in}}{\pgfqpoint{2.651988in}{1.650252in}}{\pgfqpoint{2.659802in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{2.667615in}{1.665879in}}{\pgfqpoint{2.672006in}{1.676478in}}{\pgfqpoint{2.672006in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{2.672006in}{1.698579in}}{\pgfqpoint{2.667615in}{1.709178in}}{\pgfqpoint{2.659802in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{1.724805in}}{\pgfqpoint{2.641389in}{1.729195in}}{\pgfqpoint{2.630339in}{1.729195in}}%
\pgfpathcurveto{\pgfqpoint{2.619289in}{1.729195in}}{\pgfqpoint{2.608690in}{1.724805in}}{\pgfqpoint{2.600876in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{2.593063in}{1.709178in}}{\pgfqpoint{2.588672in}{1.698579in}}{\pgfqpoint{2.588672in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{2.588672in}{1.676478in}}{\pgfqpoint{2.593063in}{1.665879in}}{\pgfqpoint{2.600876in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{2.608690in}{1.650252in}}{\pgfqpoint{2.619289in}{1.645862in}}{\pgfqpoint{2.630339in}{1.645862in}}%
\pgfpathlineto{\pgfqpoint{2.630339in}{1.645862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.247060in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.247060in}}{\pgfqpoint{2.962469in}{1.251450in}}{\pgfqpoint{2.970283in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.267078in}}{\pgfqpoint{2.982487in}{1.277677in}}{\pgfqpoint{2.982487in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.299777in}}{\pgfqpoint{2.978097in}{1.310376in}}{\pgfqpoint{2.970283in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.326003in}}{\pgfqpoint{2.951870in}{1.330393in}}{\pgfqpoint{2.940820in}{1.330393in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.330393in}}{\pgfqpoint{2.919171in}{1.326003in}}{\pgfqpoint{2.911357in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.310376in}}{\pgfqpoint{2.899154in}{1.299777in}}{\pgfqpoint{2.899154in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.277677in}}{\pgfqpoint{2.903544in}{1.267078in}}{\pgfqpoint{2.911357in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.251450in}}{\pgfqpoint{2.929770in}{1.247060in}}{\pgfqpoint{2.940820in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.247060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724424in}{1.561224in}}%
\pgfpathcurveto{\pgfqpoint{2.735474in}{1.561224in}}{\pgfqpoint{2.746073in}{1.565614in}}{\pgfqpoint{2.753887in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{2.761701in}{1.581242in}}{\pgfqpoint{2.766091in}{1.591841in}}{\pgfqpoint{2.766091in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{2.766091in}{1.613941in}}{\pgfqpoint{2.761701in}{1.624540in}}{\pgfqpoint{2.753887in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{2.746073in}{1.640167in}}{\pgfqpoint{2.735474in}{1.644557in}}{\pgfqpoint{2.724424in}{1.644557in}}%
\pgfpathcurveto{\pgfqpoint{2.713374in}{1.644557in}}{\pgfqpoint{2.702775in}{1.640167in}}{\pgfqpoint{2.694961in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{2.687148in}{1.624540in}}{\pgfqpoint{2.682757in}{1.613941in}}{\pgfqpoint{2.682757in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{2.682757in}{1.591841in}}{\pgfqpoint{2.687148in}{1.581242in}}{\pgfqpoint{2.694961in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{2.702775in}{1.565614in}}{\pgfqpoint{2.713374in}{1.561224in}}{\pgfqpoint{2.724424in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{2.724424in}{1.561224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743241in}{1.248495in}}%
\pgfpathcurveto{\pgfqpoint{2.754291in}{1.248495in}}{\pgfqpoint{2.764890in}{1.252885in}}{\pgfqpoint{2.772704in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{2.780518in}{1.268512in}}{\pgfqpoint{2.784908in}{1.279111in}}{\pgfqpoint{2.784908in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{2.784908in}{1.301211in}}{\pgfqpoint{2.780518in}{1.311810in}}{\pgfqpoint{2.772704in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{2.764890in}{1.327438in}}{\pgfqpoint{2.754291in}{1.331828in}}{\pgfqpoint{2.743241in}{1.331828in}}%
\pgfpathcurveto{\pgfqpoint{2.732191in}{1.331828in}}{\pgfqpoint{2.721592in}{1.327438in}}{\pgfqpoint{2.713778in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{2.705965in}{1.311810in}}{\pgfqpoint{2.701575in}{1.301211in}}{\pgfqpoint{2.701575in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{2.701575in}{1.279111in}}{\pgfqpoint{2.705965in}{1.268512in}}{\pgfqpoint{2.713778in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{2.721592in}{1.252885in}}{\pgfqpoint{2.732191in}{1.248495in}}{\pgfqpoint{2.743241in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{2.743241in}{1.248495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.442157in}}{\pgfqpoint{3.028329in}{1.446548in}}{\pgfqpoint{3.036143in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.462175in}}{\pgfqpoint{3.048347in}{1.472774in}}{\pgfqpoint{3.048347in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.494874in}}{\pgfqpoint{3.043956in}{1.505473in}}{\pgfqpoint{3.036143in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.521100in}}{\pgfqpoint{3.017730in}{1.525491in}}{\pgfqpoint{3.006680in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.525491in}}{\pgfqpoint{2.985031in}{1.521100in}}{\pgfqpoint{2.977217in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.505473in}}{\pgfqpoint{2.965013in}{1.494874in}}{\pgfqpoint{2.965013in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.472774in}}{\pgfqpoint{2.969403in}{1.462175in}}{\pgfqpoint{2.977217in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.446548in}}{\pgfqpoint{2.995630in}{1.442157in}}{\pgfqpoint{3.006680in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.251364in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.251364in}}{\pgfqpoint{2.642580in}{1.255754in}}{\pgfqpoint{2.650393in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.271381in}}{\pgfqpoint{2.662597in}{1.281980in}}{\pgfqpoint{2.662597in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.304081in}}{\pgfqpoint{2.658207in}{1.314680in}}{\pgfqpoint{2.650393in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.330307in}}{\pgfqpoint{2.631981in}{1.334697in}}{\pgfqpoint{2.620930in}{1.334697in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.334697in}}{\pgfqpoint{2.599281in}{1.330307in}}{\pgfqpoint{2.591468in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.314680in}}{\pgfqpoint{2.579264in}{1.304081in}}{\pgfqpoint{2.579264in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.281980in}}{\pgfqpoint{2.583654in}{1.271381in}}{\pgfqpoint{2.591468in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.255754in}}{\pgfqpoint{2.609880in}{1.251364in}}{\pgfqpoint{2.620930in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.251364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790284in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{2.801334in}{1.166726in}}{\pgfqpoint{2.811933in}{1.171116in}}{\pgfqpoint{2.819747in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{2.827560in}{1.186743in}}{\pgfqpoint{2.831950in}{1.197342in}}{\pgfqpoint{2.831950in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{2.831950in}{1.219443in}}{\pgfqpoint{2.827560in}{1.230042in}}{\pgfqpoint{2.819747in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{2.811933in}{1.245669in}}{\pgfqpoint{2.801334in}{1.250059in}}{\pgfqpoint{2.790284in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{2.779234in}{1.250059in}}{\pgfqpoint{2.768635in}{1.245669in}}{\pgfqpoint{2.760821in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{2.753007in}{1.230042in}}{\pgfqpoint{2.748617in}{1.219443in}}{\pgfqpoint{2.748617in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{2.748617in}{1.197342in}}{\pgfqpoint{2.753007in}{1.186743in}}{\pgfqpoint{2.760821in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{2.768635in}{1.171116in}}{\pgfqpoint{2.779234in}{1.166726in}}{\pgfqpoint{2.790284in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{2.790284in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997271in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{3.008321in}{1.727631in}}{\pgfqpoint{3.018921in}{1.732021in}}{\pgfqpoint{3.026734in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{3.034548in}{1.747648in}}{\pgfqpoint{3.038938in}{1.758247in}}{\pgfqpoint{3.038938in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{3.038938in}{1.780347in}}{\pgfqpoint{3.034548in}{1.790946in}}{\pgfqpoint{3.026734in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{3.018921in}{1.806574in}}{\pgfqpoint{3.008321in}{1.810964in}}{\pgfqpoint{2.997271in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{2.986221in}{1.810964in}}{\pgfqpoint{2.975622in}{1.806574in}}{\pgfqpoint{2.967809in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{2.959995in}{1.790946in}}{\pgfqpoint{2.955605in}{1.780347in}}{\pgfqpoint{2.955605in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{2.955605in}{1.758247in}}{\pgfqpoint{2.959995in}{1.747648in}}{\pgfqpoint{2.967809in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{2.975622in}{1.732021in}}{\pgfqpoint{2.986221in}{1.727631in}}{\pgfqpoint{2.997271in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{2.997271in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006680in}{1.592784in}}%
\pgfpathcurveto{\pgfqpoint{3.017730in}{1.592784in}}{\pgfqpoint{3.028329in}{1.597174in}}{\pgfqpoint{3.036143in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{3.043956in}{1.612801in}}{\pgfqpoint{3.048347in}{1.623400in}}{\pgfqpoint{3.048347in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{3.048347in}{1.645501in}}{\pgfqpoint{3.043956in}{1.656100in}}{\pgfqpoint{3.036143in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{3.028329in}{1.671727in}}{\pgfqpoint{3.017730in}{1.676117in}}{\pgfqpoint{3.006680in}{1.676117in}}%
\pgfpathcurveto{\pgfqpoint{2.995630in}{1.676117in}}{\pgfqpoint{2.985031in}{1.671727in}}{\pgfqpoint{2.977217in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{2.969403in}{1.656100in}}{\pgfqpoint{2.965013in}{1.645501in}}{\pgfqpoint{2.965013in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{2.965013in}{1.623400in}}{\pgfqpoint{2.969403in}{1.612801in}}{\pgfqpoint{2.977217in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{2.985031in}{1.597174in}}{\pgfqpoint{2.995630in}{1.592784in}}{\pgfqpoint{3.006680in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{3.006680in}{1.592784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.320222in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.320222in}}{\pgfqpoint{2.821342in}{1.324612in}}{\pgfqpoint{2.829155in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.340239in}}{\pgfqpoint{2.841359in}{1.350838in}}{\pgfqpoint{2.841359in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.372938in}}{\pgfqpoint{2.836969in}{1.383537in}}{\pgfqpoint{2.829155in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.399165in}}{\pgfqpoint{2.810742in}{1.403555in}}{\pgfqpoint{2.799692in}{1.403555in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.403555in}}{\pgfqpoint{2.778043in}{1.399165in}}{\pgfqpoint{2.770230in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.383537in}}{\pgfqpoint{2.758026in}{1.372938in}}{\pgfqpoint{2.758026in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.350838in}}{\pgfqpoint{2.762416in}{1.340239in}}{\pgfqpoint{2.770230in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.324612in}}{\pgfqpoint{2.788642in}{1.320222in}}{\pgfqpoint{2.799692in}{1.320222in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.320222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564479in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{2.575529in}{1.133732in}}{\pgfqpoint{2.586128in}{1.138122in}}{\pgfqpoint{2.593942in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{2.601756in}{1.153749in}}{\pgfqpoint{2.606146in}{1.164348in}}{\pgfqpoint{2.606146in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{2.606146in}{1.186448in}}{\pgfqpoint{2.601756in}{1.197047in}}{\pgfqpoint{2.593942in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{2.586128in}{1.212675in}}{\pgfqpoint{2.575529in}{1.217065in}}{\pgfqpoint{2.564479in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{2.553429in}{1.217065in}}{\pgfqpoint{2.542830in}{1.212675in}}{\pgfqpoint{2.535016in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{2.527203in}{1.197047in}}{\pgfqpoint{2.522813in}{1.186448in}}{\pgfqpoint{2.522813in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{2.522813in}{1.164348in}}{\pgfqpoint{2.527203in}{1.153749in}}{\pgfqpoint{2.535016in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{2.542830in}{1.138122in}}{\pgfqpoint{2.553429in}{1.133732in}}{\pgfqpoint{2.564479in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.117952in}}{\pgfqpoint{2.774299in}{1.122342in}}{\pgfqpoint{2.782113in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.137969in}}{\pgfqpoint{2.794316in}{1.148568in}}{\pgfqpoint{2.794316in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.170668in}}{\pgfqpoint{2.789926in}{1.181267in}}{\pgfqpoint{2.782113in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.196895in}}{\pgfqpoint{2.763700in}{1.201285in}}{\pgfqpoint{2.752650in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.201285in}}{\pgfqpoint{2.731001in}{1.196895in}}{\pgfqpoint{2.723187in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.181267in}}{\pgfqpoint{2.710983in}{1.170668in}}{\pgfqpoint{2.710983in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.148568in}}{\pgfqpoint{2.715373in}{1.137969in}}{\pgfqpoint{2.723187in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.122342in}}{\pgfqpoint{2.741600in}{1.117952in}}{\pgfqpoint{2.752650in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639747in}{1.714720in}}%
\pgfpathcurveto{\pgfqpoint{2.650798in}{1.714720in}}{\pgfqpoint{2.661397in}{1.719110in}}{\pgfqpoint{2.669210in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{2.677024in}{1.734737in}}{\pgfqpoint{2.681414in}{1.745336in}}{\pgfqpoint{2.681414in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{2.681414in}{1.767437in}}{\pgfqpoint{2.677024in}{1.778036in}}{\pgfqpoint{2.669210in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{2.661397in}{1.793663in}}{\pgfqpoint{2.650798in}{1.798053in}}{\pgfqpoint{2.639747in}{1.798053in}}%
\pgfpathcurveto{\pgfqpoint{2.628697in}{1.798053in}}{\pgfqpoint{2.618098in}{1.793663in}}{\pgfqpoint{2.610285in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{2.602471in}{1.778036in}}{\pgfqpoint{2.598081in}{1.767437in}}{\pgfqpoint{2.598081in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{2.598081in}{1.745336in}}{\pgfqpoint{2.602471in}{1.734737in}}{\pgfqpoint{2.610285in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{2.618098in}{1.719110in}}{\pgfqpoint{2.628697in}{1.714720in}}{\pgfqpoint{2.639747in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{2.639747in}{1.714720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620930in}{1.169595in}}%
\pgfpathcurveto{\pgfqpoint{2.631981in}{1.169595in}}{\pgfqpoint{2.642580in}{1.173985in}}{\pgfqpoint{2.650393in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{2.658207in}{1.189613in}}{\pgfqpoint{2.662597in}{1.200212in}}{\pgfqpoint{2.662597in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{2.662597in}{1.222312in}}{\pgfqpoint{2.658207in}{1.232911in}}{\pgfqpoint{2.650393in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{2.642580in}{1.248538in}}{\pgfqpoint{2.631981in}{1.252928in}}{\pgfqpoint{2.620930in}{1.252928in}}%
\pgfpathcurveto{\pgfqpoint{2.609880in}{1.252928in}}{\pgfqpoint{2.599281in}{1.248538in}}{\pgfqpoint{2.591468in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{2.583654in}{1.232911in}}{\pgfqpoint{2.579264in}{1.222312in}}{\pgfqpoint{2.579264in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{2.579264in}{1.200212in}}{\pgfqpoint{2.583654in}{1.189613in}}{\pgfqpoint{2.591468in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{2.599281in}{1.173985in}}{\pgfqpoint{2.609880in}{1.169595in}}{\pgfqpoint{2.620930in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.169595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{2.528487in}{1.292965in}}{\pgfqpoint{2.539086in}{1.297356in}}{\pgfqpoint{2.546899in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.554713in}{1.312983in}}{\pgfqpoint{2.559103in}{1.323582in}}{\pgfqpoint{2.559103in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.559103in}{1.345682in}}{\pgfqpoint{2.554713in}{1.356281in}}{\pgfqpoint{2.546899in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.539086in}{1.371908in}}{\pgfqpoint{2.528487in}{1.376299in}}{\pgfqpoint{2.517437in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{2.506387in}{1.376299in}}{\pgfqpoint{2.495787in}{1.371908in}}{\pgfqpoint{2.487974in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{2.480160in}{1.356281in}}{\pgfqpoint{2.475770in}{1.345682in}}{\pgfqpoint{2.475770in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{2.475770in}{1.323582in}}{\pgfqpoint{2.480160in}{1.312983in}}{\pgfqpoint{2.487974in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{2.495787in}{1.297356in}}{\pgfqpoint{2.506387in}{1.292965in}}{\pgfqpoint{2.517437in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.545444in}}{\pgfqpoint{2.614354in}{1.549834in}}{\pgfqpoint{2.622168in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.565462in}}{\pgfqpoint{2.634371in}{1.576061in}}{\pgfqpoint{2.634371in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.598161in}}{\pgfqpoint{2.629981in}{1.608760in}}{\pgfqpoint{2.622168in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.624387in}}{\pgfqpoint{2.603755in}{1.628778in}}{\pgfqpoint{2.592705in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.628778in}}{\pgfqpoint{2.571056in}{1.624387in}}{\pgfqpoint{2.563242in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.608760in}}{\pgfqpoint{2.551038in}{1.598161in}}{\pgfqpoint{2.551038in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.576061in}}{\pgfqpoint{2.555428in}{1.565462in}}{\pgfqpoint{2.563242in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.549834in}}{\pgfqpoint{2.581655in}{1.545444in}}{\pgfqpoint{2.592705in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.171030in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.171030in}}{\pgfqpoint{2.887201in}{1.175420in}}{\pgfqpoint{2.895015in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.191047in}}{\pgfqpoint{2.907219in}{1.201646in}}{\pgfqpoint{2.907219in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.223746in}}{\pgfqpoint{2.902828in}{1.234345in}}{\pgfqpoint{2.895015in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.249973in}}{\pgfqpoint{2.876602in}{1.254363in}}{\pgfqpoint{2.865552in}{1.254363in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.254363in}}{\pgfqpoint{2.843903in}{1.249973in}}{\pgfqpoint{2.836089in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.234345in}}{\pgfqpoint{2.823885in}{1.223746in}}{\pgfqpoint{2.823885in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.201646in}}{\pgfqpoint{2.828276in}{1.191047in}}{\pgfqpoint{2.836089in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.175420in}}{\pgfqpoint{2.854502in}{1.171030in}}{\pgfqpoint{2.865552in}{1.171030in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564479in}{1.729065in}}%
\pgfpathcurveto{\pgfqpoint{2.575529in}{1.729065in}}{\pgfqpoint{2.586128in}{1.733455in}}{\pgfqpoint{2.593942in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{2.601756in}{1.749083in}}{\pgfqpoint{2.606146in}{1.759682in}}{\pgfqpoint{2.606146in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{2.606146in}{1.781782in}}{\pgfqpoint{2.601756in}{1.792381in}}{\pgfqpoint{2.593942in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{2.586128in}{1.808008in}}{\pgfqpoint{2.575529in}{1.812398in}}{\pgfqpoint{2.564479in}{1.812398in}}%
\pgfpathcurveto{\pgfqpoint{2.553429in}{1.812398in}}{\pgfqpoint{2.542830in}{1.808008in}}{\pgfqpoint{2.535016in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{2.527203in}{1.792381in}}{\pgfqpoint{2.522813in}{1.781782in}}{\pgfqpoint{2.522813in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{2.522813in}{1.759682in}}{\pgfqpoint{2.527203in}{1.749083in}}{\pgfqpoint{2.535016in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{2.542830in}{1.733455in}}{\pgfqpoint{2.553429in}{1.729065in}}{\pgfqpoint{2.564479in}{1.729065in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.729065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.072046in}}{\pgfqpoint{2.670805in}{1.076437in}}{\pgfqpoint{2.678619in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.092064in}}{\pgfqpoint{2.690823in}{1.102663in}}{\pgfqpoint{2.690823in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.124763in}}{\pgfqpoint{2.686432in}{1.135362in}}{\pgfqpoint{2.678619in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.150989in}}{\pgfqpoint{2.660206in}{1.155380in}}{\pgfqpoint{2.649156in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.155380in}}{\pgfqpoint{2.627507in}{1.150989in}}{\pgfqpoint{2.619693in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.135362in}}{\pgfqpoint{2.607489in}{1.124763in}}{\pgfqpoint{2.607489in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.102663in}}{\pgfqpoint{2.611880in}{1.092064in}}{\pgfqpoint{2.619693in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.076437in}}{\pgfqpoint{2.638106in}{1.072046in}}{\pgfqpoint{2.649156in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526845in}{1.463675in}}%
\pgfpathcurveto{\pgfqpoint{2.537895in}{1.463675in}}{\pgfqpoint{2.548494in}{1.468066in}}{\pgfqpoint{2.556308in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{2.564122in}{1.483693in}}{\pgfqpoint{2.568512in}{1.494292in}}{\pgfqpoint{2.568512in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{2.568512in}{1.516392in}}{\pgfqpoint{2.564122in}{1.526991in}}{\pgfqpoint{2.556308in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{2.548494in}{1.542619in}}{\pgfqpoint{2.537895in}{1.547009in}}{\pgfqpoint{2.526845in}{1.547009in}}%
\pgfpathcurveto{\pgfqpoint{2.515795in}{1.547009in}}{\pgfqpoint{2.505196in}{1.542619in}}{\pgfqpoint{2.497382in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{2.489569in}{1.526991in}}{\pgfqpoint{2.485179in}{1.516392in}}{\pgfqpoint{2.485179in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{2.485179in}{1.494292in}}{\pgfqpoint{2.489569in}{1.483693in}}{\pgfqpoint{2.497382in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{2.505196in}{1.468066in}}{\pgfqpoint{2.515795in}{1.463675in}}{\pgfqpoint{2.526845in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{2.526845in}{1.463675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969046in}{1.290096in}}%
\pgfpathcurveto{\pgfqpoint{2.980096in}{1.290096in}}{\pgfqpoint{2.990695in}{1.294487in}}{\pgfqpoint{2.998509in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{3.006322in}{1.310114in}}{\pgfqpoint{3.010712in}{1.320713in}}{\pgfqpoint{3.010712in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{3.010712in}{1.342813in}}{\pgfqpoint{3.006322in}{1.353412in}}{\pgfqpoint{2.998509in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{2.990695in}{1.369039in}}{\pgfqpoint{2.980096in}{1.373430in}}{\pgfqpoint{2.969046in}{1.373430in}}%
\pgfpathcurveto{\pgfqpoint{2.957996in}{1.373430in}}{\pgfqpoint{2.947397in}{1.369039in}}{\pgfqpoint{2.939583in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{2.931769in}{1.353412in}}{\pgfqpoint{2.927379in}{1.342813in}}{\pgfqpoint{2.927379in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{2.927379in}{1.320713in}}{\pgfqpoint{2.931769in}{1.310114in}}{\pgfqpoint{2.939583in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{2.947397in}{1.294487in}}{\pgfqpoint{2.957996in}{1.290096in}}{\pgfqpoint{2.969046in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{2.969046in}{1.290096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856143in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{2.867194in}{1.486628in}}{\pgfqpoint{2.877793in}{1.491018in}}{\pgfqpoint{2.885606in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{2.893420in}{1.506646in}}{\pgfqpoint{2.897810in}{1.517245in}}{\pgfqpoint{2.897810in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{2.897810in}{1.539345in}}{\pgfqpoint{2.893420in}{1.549944in}}{\pgfqpoint{2.885606in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.877793in}{1.565571in}}{\pgfqpoint{2.867194in}{1.569961in}}{\pgfqpoint{2.856143in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{2.845093in}{1.569961in}}{\pgfqpoint{2.834494in}{1.565571in}}{\pgfqpoint{2.826681in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.818867in}{1.549944in}}{\pgfqpoint{2.814477in}{1.539345in}}{\pgfqpoint{2.814477in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{2.814477in}{1.517245in}}{\pgfqpoint{2.818867in}{1.506646in}}{\pgfqpoint{2.826681in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{2.834494in}{1.491018in}}{\pgfqpoint{2.845093in}{1.486628in}}{\pgfqpoint{2.856143in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{2.856143in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602113in}{1.092130in}}%
\pgfpathcurveto{\pgfqpoint{2.613163in}{1.092130in}}{\pgfqpoint{2.623763in}{1.096520in}}{\pgfqpoint{2.631576in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{2.639390in}{1.112147in}}{\pgfqpoint{2.643780in}{1.122746in}}{\pgfqpoint{2.643780in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{2.643780in}{1.144847in}}{\pgfqpoint{2.639390in}{1.155446in}}{\pgfqpoint{2.631576in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{2.623763in}{1.171073in}}{\pgfqpoint{2.613163in}{1.175463in}}{\pgfqpoint{2.602113in}{1.175463in}}%
\pgfpathcurveto{\pgfqpoint{2.591063in}{1.175463in}}{\pgfqpoint{2.580464in}{1.171073in}}{\pgfqpoint{2.572651in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{2.564837in}{1.155446in}}{\pgfqpoint{2.560447in}{1.144847in}}{\pgfqpoint{2.560447in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{2.560447in}{1.122746in}}{\pgfqpoint{2.564837in}{1.112147in}}{\pgfqpoint{2.572651in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{2.580464in}{1.096520in}}{\pgfqpoint{2.591063in}{1.092130in}}{\pgfqpoint{2.602113in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{2.602113in}{1.092130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025497in}{1.536837in}}%
\pgfpathcurveto{\pgfqpoint{3.036547in}{1.536837in}}{\pgfqpoint{3.047146in}{1.541227in}}{\pgfqpoint{3.054960in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{3.062773in}{1.556854in}}{\pgfqpoint{3.067164in}{1.567453in}}{\pgfqpoint{3.067164in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{3.067164in}{1.589554in}}{\pgfqpoint{3.062773in}{1.600153in}}{\pgfqpoint{3.054960in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{3.047146in}{1.615780in}}{\pgfqpoint{3.036547in}{1.620170in}}{\pgfqpoint{3.025497in}{1.620170in}}%
\pgfpathcurveto{\pgfqpoint{3.014447in}{1.620170in}}{\pgfqpoint{3.003848in}{1.615780in}}{\pgfqpoint{2.996034in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{2.988221in}{1.600153in}}{\pgfqpoint{2.983830in}{1.589554in}}{\pgfqpoint{2.983830in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{2.983830in}{1.567453in}}{\pgfqpoint{2.988221in}{1.556854in}}{\pgfqpoint{2.996034in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{3.003848in}{1.541227in}}{\pgfqpoint{3.014447in}{1.536837in}}{\pgfqpoint{3.025497in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{3.025497in}{1.536837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940820in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{2.951870in}{1.386210in}}{\pgfqpoint{2.962469in}{1.390601in}}{\pgfqpoint{2.970283in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{2.978097in}{1.406228in}}{\pgfqpoint{2.982487in}{1.416827in}}{\pgfqpoint{2.982487in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{2.982487in}{1.438927in}}{\pgfqpoint{2.978097in}{1.449526in}}{\pgfqpoint{2.970283in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{2.962469in}{1.465153in}}{\pgfqpoint{2.951870in}{1.469544in}}{\pgfqpoint{2.940820in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{2.929770in}{1.469544in}}{\pgfqpoint{2.919171in}{1.465153in}}{\pgfqpoint{2.911357in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{2.903544in}{1.449526in}}{\pgfqpoint{2.899154in}{1.438927in}}{\pgfqpoint{2.899154in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{2.899154in}{1.416827in}}{\pgfqpoint{2.903544in}{1.406228in}}{\pgfqpoint{2.911357in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{2.919171in}{1.390601in}}{\pgfqpoint{2.929770in}{1.386210in}}{\pgfqpoint{2.940820in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{2.940820in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564479in}{1.710416in}}%
\pgfpathcurveto{\pgfqpoint{2.575529in}{1.710416in}}{\pgfqpoint{2.586128in}{1.714806in}}{\pgfqpoint{2.593942in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{2.601756in}{1.730434in}}{\pgfqpoint{2.606146in}{1.741033in}}{\pgfqpoint{2.606146in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{2.606146in}{1.763133in}}{\pgfqpoint{2.601756in}{1.773732in}}{\pgfqpoint{2.593942in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{2.586128in}{1.789359in}}{\pgfqpoint{2.575529in}{1.793749in}}{\pgfqpoint{2.564479in}{1.793749in}}%
\pgfpathcurveto{\pgfqpoint{2.553429in}{1.793749in}}{\pgfqpoint{2.542830in}{1.789359in}}{\pgfqpoint{2.535016in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{2.527203in}{1.773732in}}{\pgfqpoint{2.522813in}{1.763133in}}{\pgfqpoint{2.522813in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{2.522813in}{1.741033in}}{\pgfqpoint{2.527203in}{1.730434in}}{\pgfqpoint{2.535016in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{2.542830in}{1.714806in}}{\pgfqpoint{2.553429in}{1.710416in}}{\pgfqpoint{2.564479in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.710416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696199in}{1.399121in}}%
\pgfpathcurveto{\pgfqpoint{2.707249in}{1.399121in}}{\pgfqpoint{2.717848in}{1.403511in}}{\pgfqpoint{2.725661in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{2.733475in}{1.419139in}}{\pgfqpoint{2.737865in}{1.429738in}}{\pgfqpoint{2.737865in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{2.737865in}{1.451838in}}{\pgfqpoint{2.733475in}{1.462437in}}{\pgfqpoint{2.725661in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{2.717848in}{1.478064in}}{\pgfqpoint{2.707249in}{1.482455in}}{\pgfqpoint{2.696199in}{1.482455in}}%
\pgfpathcurveto{\pgfqpoint{2.685148in}{1.482455in}}{\pgfqpoint{2.674549in}{1.478064in}}{\pgfqpoint{2.666736in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{2.658922in}{1.462437in}}{\pgfqpoint{2.654532in}{1.451838in}}{\pgfqpoint{2.654532in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{2.654532in}{1.429738in}}{\pgfqpoint{2.658922in}{1.419139in}}{\pgfqpoint{2.666736in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{2.674549in}{1.403511in}}{\pgfqpoint{2.685148in}{1.399121in}}{\pgfqpoint{2.696199in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{2.696199in}{1.399121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827918in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{2.838968in}{1.112213in}}{\pgfqpoint{2.849567in}{1.116604in}}{\pgfqpoint{2.857381in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{2.865194in}{1.132231in}}{\pgfqpoint{2.869585in}{1.142830in}}{\pgfqpoint{2.869585in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{2.869585in}{1.164930in}}{\pgfqpoint{2.865194in}{1.175529in}}{\pgfqpoint{2.857381in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{2.849567in}{1.191157in}}{\pgfqpoint{2.838968in}{1.195547in}}{\pgfqpoint{2.827918in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{2.816868in}{1.195547in}}{\pgfqpoint{2.806269in}{1.191157in}}{\pgfqpoint{2.798455in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{2.790642in}{1.175529in}}{\pgfqpoint{2.786251in}{1.164930in}}{\pgfqpoint{2.786251in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{2.786251in}{1.142830in}}{\pgfqpoint{2.790642in}{1.132231in}}{\pgfqpoint{2.798455in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{2.806269in}{1.116604in}}{\pgfqpoint{2.816868in}{1.112213in}}{\pgfqpoint{2.827918in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.301573in}}{\pgfqpoint{2.614354in}{1.305963in}}{\pgfqpoint{2.622168in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.321590in}}{\pgfqpoint{2.634371in}{1.332189in}}{\pgfqpoint{2.634371in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.354289in}}{\pgfqpoint{2.629981in}{1.364888in}}{\pgfqpoint{2.622168in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.380516in}}{\pgfqpoint{2.603755in}{1.384906in}}{\pgfqpoint{2.592705in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.384906in}}{\pgfqpoint{2.571056in}{1.380516in}}{\pgfqpoint{2.563242in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.364888in}}{\pgfqpoint{2.551038in}{1.354289in}}{\pgfqpoint{2.551038in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.332189in}}{\pgfqpoint{2.555428in}{1.321590in}}{\pgfqpoint{2.563242in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.305963in}}{\pgfqpoint{2.581655in}{1.301573in}}{\pgfqpoint{2.592705in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.486628in}}{\pgfqpoint{2.614354in}{1.491018in}}{\pgfqpoint{2.622168in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.506646in}}{\pgfqpoint{2.634371in}{1.517245in}}{\pgfqpoint{2.634371in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.539345in}}{\pgfqpoint{2.629981in}{1.549944in}}{\pgfqpoint{2.622168in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.565571in}}{\pgfqpoint{2.603755in}{1.569961in}}{\pgfqpoint{2.592705in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.569961in}}{\pgfqpoint{2.571056in}{1.565571in}}{\pgfqpoint{2.563242in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.549944in}}{\pgfqpoint{2.551038in}{1.539345in}}{\pgfqpoint{2.551038in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.517245in}}{\pgfqpoint{2.555428in}{1.506646in}}{\pgfqpoint{2.563242in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.491018in}}{\pgfqpoint{2.581655in}{1.486628in}}{\pgfqpoint{2.592705in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.442157in}}{\pgfqpoint{2.727256in}{1.446548in}}{\pgfqpoint{2.735070in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.462175in}}{\pgfqpoint{2.747274in}{1.472774in}}{\pgfqpoint{2.747274in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.494874in}}{\pgfqpoint{2.742884in}{1.505473in}}{\pgfqpoint{2.735070in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.521100in}}{\pgfqpoint{2.716657in}{1.525491in}}{\pgfqpoint{2.705607in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.525491in}}{\pgfqpoint{2.683958in}{1.521100in}}{\pgfqpoint{2.676144in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.505473in}}{\pgfqpoint{2.663940in}{1.494874in}}{\pgfqpoint{2.663940in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.472774in}}{\pgfqpoint{2.668331in}{1.462175in}}{\pgfqpoint{2.676144in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.446548in}}{\pgfqpoint{2.694557in}{1.442157in}}{\pgfqpoint{2.705607in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771467in}{1.186809in}}%
\pgfpathcurveto{\pgfqpoint{2.782517in}{1.186809in}}{\pgfqpoint{2.793116in}{1.191200in}}{\pgfqpoint{2.800930in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{2.808743in}{1.206827in}}{\pgfqpoint{2.813133in}{1.217426in}}{\pgfqpoint{2.813133in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{2.813133in}{1.239526in}}{\pgfqpoint{2.808743in}{1.250125in}}{\pgfqpoint{2.800930in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{2.793116in}{1.265753in}}{\pgfqpoint{2.782517in}{1.270143in}}{\pgfqpoint{2.771467in}{1.270143in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{1.270143in}}{\pgfqpoint{2.749818in}{1.265753in}}{\pgfqpoint{2.742004in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{2.734190in}{1.250125in}}{\pgfqpoint{2.729800in}{1.239526in}}{\pgfqpoint{2.729800in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{2.729800in}{1.217426in}}{\pgfqpoint{2.734190in}{1.206827in}}{\pgfqpoint{2.742004in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{2.749818in}{1.191200in}}{\pgfqpoint{2.760417in}{1.186809in}}{\pgfqpoint{2.771467in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{2.771467in}{1.186809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545662in}{1.744845in}}%
\pgfpathcurveto{\pgfqpoint{2.556712in}{1.744845in}}{\pgfqpoint{2.567311in}{1.749235in}}{\pgfqpoint{2.575125in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{2.582939in}{1.764863in}}{\pgfqpoint{2.587329in}{1.775462in}}{\pgfqpoint{2.587329in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{2.587329in}{1.797562in}}{\pgfqpoint{2.582939in}{1.808161in}}{\pgfqpoint{2.575125in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{2.567311in}{1.823788in}}{\pgfqpoint{2.556712in}{1.828178in}}{\pgfqpoint{2.545662in}{1.828178in}}%
\pgfpathcurveto{\pgfqpoint{2.534612in}{1.828178in}}{\pgfqpoint{2.524013in}{1.823788in}}{\pgfqpoint{2.516199in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{2.508386in}{1.808161in}}{\pgfqpoint{2.503996in}{1.797562in}}{\pgfqpoint{2.503996in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{2.503996in}{1.775462in}}{\pgfqpoint{2.508386in}{1.764863in}}{\pgfqpoint{2.516199in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{2.524013in}{1.749235in}}{\pgfqpoint{2.534612in}{1.744845in}}{\pgfqpoint{2.545662in}{1.744845in}}%
\pgfpathlineto{\pgfqpoint{2.545662in}{1.744845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.622909in}}{\pgfqpoint{2.774299in}{1.627300in}}{\pgfqpoint{2.782113in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.642927in}}{\pgfqpoint{2.794316in}{1.653526in}}{\pgfqpoint{2.794316in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.675626in}}{\pgfqpoint{2.789926in}{1.686225in}}{\pgfqpoint{2.782113in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.701852in}}{\pgfqpoint{2.763700in}{1.706243in}}{\pgfqpoint{2.752650in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.706243in}}{\pgfqpoint{2.731001in}{1.701852in}}{\pgfqpoint{2.723187in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.686225in}}{\pgfqpoint{2.710983in}{1.675626in}}{\pgfqpoint{2.710983in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.653526in}}{\pgfqpoint{2.715373in}{1.642927in}}{\pgfqpoint{2.723187in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.627300in}}{\pgfqpoint{2.741600in}{1.622909in}}{\pgfqpoint{2.752650in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649156in}{1.182506in}}%
\pgfpathcurveto{\pgfqpoint{2.660206in}{1.182506in}}{\pgfqpoint{2.670805in}{1.186896in}}{\pgfqpoint{2.678619in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{2.686432in}{1.202523in}}{\pgfqpoint{2.690823in}{1.213122in}}{\pgfqpoint{2.690823in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{2.690823in}{1.235223in}}{\pgfqpoint{2.686432in}{1.245822in}}{\pgfqpoint{2.678619in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{2.670805in}{1.261449in}}{\pgfqpoint{2.660206in}{1.265839in}}{\pgfqpoint{2.649156in}{1.265839in}}%
\pgfpathcurveto{\pgfqpoint{2.638106in}{1.265839in}}{\pgfqpoint{2.627507in}{1.261449in}}{\pgfqpoint{2.619693in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{2.611880in}{1.245822in}}{\pgfqpoint{2.607489in}{1.235223in}}{\pgfqpoint{2.607489in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{2.607489in}{1.213122in}}{\pgfqpoint{2.611880in}{1.202523in}}{\pgfqpoint{2.619693in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{2.627507in}{1.186896in}}{\pgfqpoint{2.638106in}{1.182506in}}{\pgfqpoint{2.649156in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{2.649156in}{1.182506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715016in}{1.054832in}}%
\pgfpathcurveto{\pgfqpoint{2.726066in}{1.054832in}}{\pgfqpoint{2.736665in}{1.059222in}}{\pgfqpoint{2.744478in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{2.752292in}{1.074849in}}{\pgfqpoint{2.756682in}{1.085448in}}{\pgfqpoint{2.756682in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{2.756682in}{1.107549in}}{\pgfqpoint{2.752292in}{1.118148in}}{\pgfqpoint{2.744478in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{2.736665in}{1.133775in}}{\pgfqpoint{2.726066in}{1.138165in}}{\pgfqpoint{2.715016in}{1.138165in}}%
\pgfpathcurveto{\pgfqpoint{2.703966in}{1.138165in}}{\pgfqpoint{2.693366in}{1.133775in}}{\pgfqpoint{2.685553in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{2.677739in}{1.118148in}}{\pgfqpoint{2.673349in}{1.107549in}}{\pgfqpoint{2.673349in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{2.673349in}{1.085448in}}{\pgfqpoint{2.677739in}{1.074849in}}{\pgfqpoint{2.685553in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{2.693366in}{1.059222in}}{\pgfqpoint{2.703966in}{1.054832in}}{\pgfqpoint{2.715016in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{2.715016in}{1.054832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034905in}{1.311614in}}%
\pgfpathcurveto{\pgfqpoint{3.045956in}{1.311614in}}{\pgfqpoint{3.056555in}{1.316005in}}{\pgfqpoint{3.064368in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{3.072182in}{1.331632in}}{\pgfqpoint{3.076572in}{1.342231in}}{\pgfqpoint{3.076572in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{3.076572in}{1.364331in}}{\pgfqpoint{3.072182in}{1.374930in}}{\pgfqpoint{3.064368in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{3.056555in}{1.390557in}}{\pgfqpoint{3.045956in}{1.394948in}}{\pgfqpoint{3.034905in}{1.394948in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.394948in}}{\pgfqpoint{3.013256in}{1.390557in}}{\pgfqpoint{3.005443in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{2.997629in}{1.374930in}}{\pgfqpoint{2.993239in}{1.364331in}}{\pgfqpoint{2.993239in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{2.993239in}{1.342231in}}{\pgfqpoint{2.997629in}{1.331632in}}{\pgfqpoint{3.005443in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{3.013256in}{1.316005in}}{\pgfqpoint{3.023855in}{1.311614in}}{\pgfqpoint{3.034905in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{3.034905in}{1.311614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.265709in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.265709in}}{\pgfqpoint{2.887201in}{1.270099in}}{\pgfqpoint{2.895015in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.285727in}}{\pgfqpoint{2.907219in}{1.296326in}}{\pgfqpoint{2.907219in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.318426in}}{\pgfqpoint{2.902828in}{1.329025in}}{\pgfqpoint{2.895015in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.344652in}}{\pgfqpoint{2.876602in}{1.349042in}}{\pgfqpoint{2.865552in}{1.349042in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.349042in}}{\pgfqpoint{2.843903in}{1.344652in}}{\pgfqpoint{2.836089in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.329025in}}{\pgfqpoint{2.823885in}{1.318426in}}{\pgfqpoint{2.823885in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.296326in}}{\pgfqpoint{2.828276in}{1.285727in}}{\pgfqpoint{2.836089in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.270099in}}{\pgfqpoint{2.854502in}{1.265709in}}{\pgfqpoint{2.865552in}{1.265709in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.265709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959637in}{1.509581in}}%
\pgfpathcurveto{\pgfqpoint{2.970687in}{1.509581in}}{\pgfqpoint{2.981286in}{1.513971in}}{\pgfqpoint{2.989100in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{2.996914in}{1.529598in}}{\pgfqpoint{3.001304in}{1.540197in}}{\pgfqpoint{3.001304in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{3.001304in}{1.562297in}}{\pgfqpoint{2.996914in}{1.572897in}}{\pgfqpoint{2.989100in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{2.981286in}{1.588524in}}{\pgfqpoint{2.970687in}{1.592914in}}{\pgfqpoint{2.959637in}{1.592914in}}%
\pgfpathcurveto{\pgfqpoint{2.948587in}{1.592914in}}{\pgfqpoint{2.937988in}{1.588524in}}{\pgfqpoint{2.930174in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{2.922361in}{1.572897in}}{\pgfqpoint{2.917971in}{1.562297in}}{\pgfqpoint{2.917971in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{2.917971in}{1.540197in}}{\pgfqpoint{2.922361in}{1.529598in}}{\pgfqpoint{2.930174in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{2.937988in}{1.513971in}}{\pgfqpoint{2.948587in}{1.509581in}}{\pgfqpoint{2.959637in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{1.509581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.086392in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.086392in}}{\pgfqpoint{2.915427in}{1.090782in}}{\pgfqpoint{2.923240in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.106409in}}{\pgfqpoint{2.935444in}{1.117008in}}{\pgfqpoint{2.935444in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.139109in}}{\pgfqpoint{2.931054in}{1.149708in}}{\pgfqpoint{2.923240in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.165335in}}{\pgfqpoint{2.904828in}{1.169725in}}{\pgfqpoint{2.893778in}{1.169725in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.169725in}}{\pgfqpoint{2.872128in}{1.165335in}}{\pgfqpoint{2.864315in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.149708in}}{\pgfqpoint{2.852111in}{1.139109in}}{\pgfqpoint{2.852111in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.117008in}}{\pgfqpoint{2.856501in}{1.106409in}}{\pgfqpoint{2.864315in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.090782in}}{\pgfqpoint{2.882727in}{1.086392in}}{\pgfqpoint{2.893778in}{1.086392in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.086392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.178202in}}{\pgfqpoint{2.614354in}{1.182593in}}{\pgfqpoint{2.622168in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.198220in}}{\pgfqpoint{2.634371in}{1.208819in}}{\pgfqpoint{2.634371in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.230919in}}{\pgfqpoint{2.629981in}{1.241518in}}{\pgfqpoint{2.622168in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.257145in}}{\pgfqpoint{2.603755in}{1.261536in}}{\pgfqpoint{2.592705in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.261536in}}{\pgfqpoint{2.571056in}{1.257145in}}{\pgfqpoint{2.563242in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.241518in}}{\pgfqpoint{2.551038in}{1.230919in}}{\pgfqpoint{2.551038in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.208819in}}{\pgfqpoint{2.555428in}{1.198220in}}{\pgfqpoint{2.563242in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.182593in}}{\pgfqpoint{2.581655in}{1.178202in}}{\pgfqpoint{2.592705in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583296in}{1.478021in}}%
\pgfpathcurveto{\pgfqpoint{2.594346in}{1.478021in}}{\pgfqpoint{2.604945in}{1.482411in}}{\pgfqpoint{2.612759in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{2.620573in}{1.498038in}}{\pgfqpoint{2.624963in}{1.508637in}}{\pgfqpoint{2.624963in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{2.624963in}{1.530738in}}{\pgfqpoint{2.620573in}{1.541337in}}{\pgfqpoint{2.612759in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{2.604945in}{1.556964in}}{\pgfqpoint{2.594346in}{1.561354in}}{\pgfqpoint{2.583296in}{1.561354in}}%
\pgfpathcurveto{\pgfqpoint{2.572246in}{1.561354in}}{\pgfqpoint{2.561647in}{1.556964in}}{\pgfqpoint{2.553834in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{2.546020in}{1.541337in}}{\pgfqpoint{2.541630in}{1.530738in}}{\pgfqpoint{2.541630in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{2.541630in}{1.508637in}}{\pgfqpoint{2.546020in}{1.498038in}}{\pgfqpoint{2.553834in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{2.561647in}{1.482411in}}{\pgfqpoint{2.572246in}{1.478021in}}{\pgfqpoint{2.583296in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{2.583296in}{1.478021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752650in}{1.201155in}}%
\pgfpathcurveto{\pgfqpoint{2.763700in}{1.201155in}}{\pgfqpoint{2.774299in}{1.205545in}}{\pgfqpoint{2.782113in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{2.789926in}{1.221172in}}{\pgfqpoint{2.794316in}{1.231771in}}{\pgfqpoint{2.794316in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{2.794316in}{1.253872in}}{\pgfqpoint{2.789926in}{1.264471in}}{\pgfqpoint{2.782113in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{2.774299in}{1.280098in}}{\pgfqpoint{2.763700in}{1.284488in}}{\pgfqpoint{2.752650in}{1.284488in}}%
\pgfpathcurveto{\pgfqpoint{2.741600in}{1.284488in}}{\pgfqpoint{2.731001in}{1.280098in}}{\pgfqpoint{2.723187in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{2.715373in}{1.264471in}}{\pgfqpoint{2.710983in}{1.253872in}}{\pgfqpoint{2.710983in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{2.710983in}{1.231771in}}{\pgfqpoint{2.715373in}{1.221172in}}{\pgfqpoint{2.723187in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{2.731001in}{1.205545in}}{\pgfqpoint{2.741600in}{1.201155in}}{\pgfqpoint{2.752650in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.201155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536254in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{2.547304in}{1.522492in}}{\pgfqpoint{2.557903in}{1.526882in}}{\pgfqpoint{2.565716in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{2.573530in}{1.542509in}}{\pgfqpoint{2.577920in}{1.553108in}}{\pgfqpoint{2.577920in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{2.577920in}{1.575208in}}{\pgfqpoint{2.573530in}{1.585807in}}{\pgfqpoint{2.565716in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{2.557903in}{1.601435in}}{\pgfqpoint{2.547304in}{1.605825in}}{\pgfqpoint{2.536254in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{2.525204in}{1.605825in}}{\pgfqpoint{2.514605in}{1.601435in}}{\pgfqpoint{2.506791in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{2.498977in}{1.585807in}}{\pgfqpoint{2.494587in}{1.575208in}}{\pgfqpoint{2.494587in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{2.494587in}{1.553108in}}{\pgfqpoint{2.498977in}{1.542509in}}{\pgfqpoint{2.506791in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{2.514605in}{1.526882in}}{\pgfqpoint{2.525204in}{1.522492in}}{\pgfqpoint{2.536254in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592705in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{2.603755in}{1.450765in}}{\pgfqpoint{2.614354in}{1.455155in}}{\pgfqpoint{2.622168in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.629981in}{1.470782in}}{\pgfqpoint{2.634371in}{1.481381in}}{\pgfqpoint{2.634371in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.634371in}{1.503481in}}{\pgfqpoint{2.629981in}{1.514080in}}{\pgfqpoint{2.622168in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.614354in}{1.529708in}}{\pgfqpoint{2.603755in}{1.534098in}}{\pgfqpoint{2.592705in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{2.581655in}{1.534098in}}{\pgfqpoint{2.571056in}{1.529708in}}{\pgfqpoint{2.563242in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.555428in}{1.514080in}}{\pgfqpoint{2.551038in}{1.503481in}}{\pgfqpoint{2.551038in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{2.551038in}{1.481381in}}{\pgfqpoint{2.555428in}{1.470782in}}{\pgfqpoint{2.563242in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{2.571056in}{1.455155in}}{\pgfqpoint{2.581655in}{1.450765in}}{\pgfqpoint{2.592705in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{2.592705in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799692in}{1.762060in}}%
\pgfpathcurveto{\pgfqpoint{2.810742in}{1.762060in}}{\pgfqpoint{2.821342in}{1.766450in}}{\pgfqpoint{2.829155in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{2.836969in}{1.782077in}}{\pgfqpoint{2.841359in}{1.792676in}}{\pgfqpoint{2.841359in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{2.841359in}{1.814776in}}{\pgfqpoint{2.836969in}{1.825375in}}{\pgfqpoint{2.829155in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{2.821342in}{1.841003in}}{\pgfqpoint{2.810742in}{1.845393in}}{\pgfqpoint{2.799692in}{1.845393in}}%
\pgfpathcurveto{\pgfqpoint{2.788642in}{1.845393in}}{\pgfqpoint{2.778043in}{1.841003in}}{\pgfqpoint{2.770230in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{2.762416in}{1.825375in}}{\pgfqpoint{2.758026in}{1.814776in}}{\pgfqpoint{2.758026in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{2.758026in}{1.792676in}}{\pgfqpoint{2.762416in}{1.782077in}}{\pgfqpoint{2.770230in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{2.778043in}{1.766450in}}{\pgfqpoint{2.788642in}{1.762060in}}{\pgfqpoint{2.799692in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.762060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658564in}{1.467979in}}%
\pgfpathcurveto{\pgfqpoint{2.669615in}{1.467979in}}{\pgfqpoint{2.680214in}{1.472369in}}{\pgfqpoint{2.688027in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{2.695841in}{1.487997in}}{\pgfqpoint{2.700231in}{1.498596in}}{\pgfqpoint{2.700231in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{2.700231in}{1.520696in}}{\pgfqpoint{2.695841in}{1.531295in}}{\pgfqpoint{2.688027in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{2.680214in}{1.546922in}}{\pgfqpoint{2.669615in}{1.551312in}}{\pgfqpoint{2.658564in}{1.551312in}}%
\pgfpathcurveto{\pgfqpoint{2.647514in}{1.551312in}}{\pgfqpoint{2.636915in}{1.546922in}}{\pgfqpoint{2.629102in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{2.621288in}{1.531295in}}{\pgfqpoint{2.616898in}{1.520696in}}{\pgfqpoint{2.616898in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{2.616898in}{1.498596in}}{\pgfqpoint{2.621288in}{1.487997in}}{\pgfqpoint{2.629102in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{2.636915in}{1.472369in}}{\pgfqpoint{2.647514in}{1.467979in}}{\pgfqpoint{2.658564in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.467979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{3.008321in}{1.429247in}}{\pgfqpoint{3.018921in}{1.433637in}}{\pgfqpoint{3.026734in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{3.034548in}{1.449264in}}{\pgfqpoint{3.038938in}{1.459863in}}{\pgfqpoint{3.038938in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{3.038938in}{1.481963in}}{\pgfqpoint{3.034548in}{1.492562in}}{\pgfqpoint{3.026734in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{3.018921in}{1.508190in}}{\pgfqpoint{3.008321in}{1.512580in}}{\pgfqpoint{2.997271in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{2.986221in}{1.512580in}}{\pgfqpoint{2.975622in}{1.508190in}}{\pgfqpoint{2.967809in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{2.959995in}{1.492562in}}{\pgfqpoint{2.955605in}{1.481963in}}{\pgfqpoint{2.955605in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{2.955605in}{1.459863in}}{\pgfqpoint{2.959995in}{1.449264in}}{\pgfqpoint{2.967809in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{2.975622in}{1.433637in}}{\pgfqpoint{2.986221in}{1.429247in}}{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{2.997271in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874961in}{1.571266in}}%
\pgfpathcurveto{\pgfqpoint{2.886011in}{1.571266in}}{\pgfqpoint{2.896610in}{1.575656in}}{\pgfqpoint{2.904423in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{2.912237in}{1.591283in}}{\pgfqpoint{2.916627in}{1.601882in}}{\pgfqpoint{2.916627in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{2.916627in}{1.623983in}}{\pgfqpoint{2.912237in}{1.634582in}}{\pgfqpoint{2.904423in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{2.896610in}{1.650209in}}{\pgfqpoint{2.886011in}{1.654599in}}{\pgfqpoint{2.874961in}{1.654599in}}%
\pgfpathcurveto{\pgfqpoint{2.863910in}{1.654599in}}{\pgfqpoint{2.853311in}{1.650209in}}{\pgfqpoint{2.845498in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{2.837684in}{1.634582in}}{\pgfqpoint{2.833294in}{1.623983in}}{\pgfqpoint{2.833294in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{2.833294in}{1.601882in}}{\pgfqpoint{2.837684in}{1.591283in}}{\pgfqpoint{2.845498in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{2.853311in}{1.575656in}}{\pgfqpoint{2.863910in}{1.571266in}}{\pgfqpoint{2.874961in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.571266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034905in}{1.412032in}}%
\pgfpathcurveto{\pgfqpoint{3.045956in}{1.412032in}}{\pgfqpoint{3.056555in}{1.416422in}}{\pgfqpoint{3.064368in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{3.072182in}{1.432050in}}{\pgfqpoint{3.076572in}{1.442649in}}{\pgfqpoint{3.076572in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{3.076572in}{1.464749in}}{\pgfqpoint{3.072182in}{1.475348in}}{\pgfqpoint{3.064368in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{3.056555in}{1.490975in}}{\pgfqpoint{3.045956in}{1.495365in}}{\pgfqpoint{3.034905in}{1.495365in}}%
\pgfpathcurveto{\pgfqpoint{3.023855in}{1.495365in}}{\pgfqpoint{3.013256in}{1.490975in}}{\pgfqpoint{3.005443in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{2.997629in}{1.475348in}}{\pgfqpoint{2.993239in}{1.464749in}}{\pgfqpoint{2.993239in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{2.993239in}{1.442649in}}{\pgfqpoint{2.997629in}{1.432050in}}{\pgfqpoint{3.005443in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{3.013256in}{1.416422in}}{\pgfqpoint{3.023855in}{1.412032in}}{\pgfqpoint{3.034905in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{3.034905in}{1.412032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865552in}{1.549748in}}%
\pgfpathcurveto{\pgfqpoint{2.876602in}{1.549748in}}{\pgfqpoint{2.887201in}{1.554138in}}{\pgfqpoint{2.895015in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{2.902828in}{1.569765in}}{\pgfqpoint{2.907219in}{1.580364in}}{\pgfqpoint{2.907219in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{2.907219in}{1.602465in}}{\pgfqpoint{2.902828in}{1.613064in}}{\pgfqpoint{2.895015in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{2.887201in}{1.628691in}}{\pgfqpoint{2.876602in}{1.633081in}}{\pgfqpoint{2.865552in}{1.633081in}}%
\pgfpathcurveto{\pgfqpoint{2.854502in}{1.633081in}}{\pgfqpoint{2.843903in}{1.628691in}}{\pgfqpoint{2.836089in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{2.828276in}{1.613064in}}{\pgfqpoint{2.823885in}{1.602465in}}{\pgfqpoint{2.823885in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{2.823885in}{1.580364in}}{\pgfqpoint{2.828276in}{1.569765in}}{\pgfqpoint{2.836089in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{2.843903in}{1.554138in}}{\pgfqpoint{2.854502in}{1.549748in}}{\pgfqpoint{2.865552in}{1.549748in}}%
\pgfpathlineto{\pgfqpoint{2.865552in}{1.549748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978454in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{2.989504in}{1.776405in}}{\pgfqpoint{3.000103in}{1.780795in}}{\pgfqpoint{3.007917in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{3.015731in}{1.796422in}}{\pgfqpoint{3.020121in}{1.807021in}}{\pgfqpoint{3.020121in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{3.020121in}{1.829122in}}{\pgfqpoint{3.015731in}{1.839721in}}{\pgfqpoint{3.007917in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{3.000103in}{1.855348in}}{\pgfqpoint{2.989504in}{1.859738in}}{\pgfqpoint{2.978454in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{2.967404in}{1.859738in}}{\pgfqpoint{2.956805in}{1.855348in}}{\pgfqpoint{2.948992in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{2.941178in}{1.839721in}}{\pgfqpoint{2.936788in}{1.829122in}}{\pgfqpoint{2.936788in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{2.936788in}{1.807021in}}{\pgfqpoint{2.941178in}{1.796422in}}{\pgfqpoint{2.948992in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{2.956805in}{1.780795in}}{\pgfqpoint{2.967404in}{1.776405in}}{\pgfqpoint{2.978454in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{2.978454in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677382in}{1.597088in}}%
\pgfpathcurveto{\pgfqpoint{2.688432in}{1.597088in}}{\pgfqpoint{2.699031in}{1.601478in}}{\pgfqpoint{2.706844in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{2.714658in}{1.617105in}}{\pgfqpoint{2.719048in}{1.627704in}}{\pgfqpoint{2.719048in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{2.719048in}{1.649804in}}{\pgfqpoint{2.714658in}{1.660403in}}{\pgfqpoint{2.706844in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{2.699031in}{1.676031in}}{\pgfqpoint{2.688432in}{1.680421in}}{\pgfqpoint{2.677382in}{1.680421in}}%
\pgfpathcurveto{\pgfqpoint{2.666331in}{1.680421in}}{\pgfqpoint{2.655732in}{1.676031in}}{\pgfqpoint{2.647919in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{2.640105in}{1.660403in}}{\pgfqpoint{2.635715in}{1.649804in}}{\pgfqpoint{2.635715in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{2.635715in}{1.627704in}}{\pgfqpoint{2.640105in}{1.617105in}}{\pgfqpoint{2.647919in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{2.655732in}{1.601478in}}{\pgfqpoint{2.666331in}{1.597088in}}{\pgfqpoint{2.677382in}{1.597088in}}%
\pgfpathlineto{\pgfqpoint{2.677382in}{1.597088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724424in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{2.735474in}{1.301573in}}{\pgfqpoint{2.746073in}{1.305963in}}{\pgfqpoint{2.753887in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.761701in}{1.321590in}}{\pgfqpoint{2.766091in}{1.332189in}}{\pgfqpoint{2.766091in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{2.766091in}{1.354289in}}{\pgfqpoint{2.761701in}{1.364888in}}{\pgfqpoint{2.753887in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.746073in}{1.380516in}}{\pgfqpoint{2.735474in}{1.384906in}}{\pgfqpoint{2.724424in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{2.713374in}{1.384906in}}{\pgfqpoint{2.702775in}{1.380516in}}{\pgfqpoint{2.694961in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{2.687148in}{1.364888in}}{\pgfqpoint{2.682757in}{1.354289in}}{\pgfqpoint{2.682757in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{2.682757in}{1.332189in}}{\pgfqpoint{2.687148in}{1.321590in}}{\pgfqpoint{2.694961in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.702775in}{1.305963in}}{\pgfqpoint{2.713374in}{1.301573in}}{\pgfqpoint{2.724424in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{2.724424in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705607in}{1.325960in}}%
\pgfpathcurveto{\pgfqpoint{2.716657in}{1.325960in}}{\pgfqpoint{2.727256in}{1.330350in}}{\pgfqpoint{2.735070in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{2.742884in}{1.345977in}}{\pgfqpoint{2.747274in}{1.356576in}}{\pgfqpoint{2.747274in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{2.747274in}{1.378677in}}{\pgfqpoint{2.742884in}{1.389276in}}{\pgfqpoint{2.735070in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{2.727256in}{1.404903in}}{\pgfqpoint{2.716657in}{1.409293in}}{\pgfqpoint{2.705607in}{1.409293in}}%
\pgfpathcurveto{\pgfqpoint{2.694557in}{1.409293in}}{\pgfqpoint{2.683958in}{1.404903in}}{\pgfqpoint{2.676144in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{2.668331in}{1.389276in}}{\pgfqpoint{2.663940in}{1.378677in}}{\pgfqpoint{2.663940in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{2.663940in}{1.356576in}}{\pgfqpoint{2.668331in}{1.345977in}}{\pgfqpoint{2.676144in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{2.683958in}{1.330350in}}{\pgfqpoint{2.694557in}{1.325960in}}{\pgfqpoint{2.705607in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{2.705607in}{1.325960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893778in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{2.904828in}{1.677422in}}{\pgfqpoint{2.915427in}{1.681812in}}{\pgfqpoint{2.923240in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.931054in}{1.697439in}}{\pgfqpoint{2.935444in}{1.708038in}}{\pgfqpoint{2.935444in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.935444in}{1.730139in}}{\pgfqpoint{2.931054in}{1.740738in}}{\pgfqpoint{2.923240in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.915427in}{1.756365in}}{\pgfqpoint{2.904828in}{1.760755in}}{\pgfqpoint{2.893778in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{2.882727in}{1.760755in}}{\pgfqpoint{2.872128in}{1.756365in}}{\pgfqpoint{2.864315in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{2.856501in}{1.740738in}}{\pgfqpoint{2.852111in}{1.730139in}}{\pgfqpoint{2.852111in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{2.852111in}{1.708038in}}{\pgfqpoint{2.856501in}{1.697439in}}{\pgfqpoint{2.864315in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.681812in}}{\pgfqpoint{2.882727in}{1.677422in}}{\pgfqpoint{2.893778in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564479in}{1.446461in}}%
\pgfpathcurveto{\pgfqpoint{2.575529in}{1.446461in}}{\pgfqpoint{2.586128in}{1.450851in}}{\pgfqpoint{2.593942in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{2.601756in}{1.466478in}}{\pgfqpoint{2.606146in}{1.477078in}}{\pgfqpoint{2.606146in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{2.606146in}{1.499178in}}{\pgfqpoint{2.601756in}{1.509777in}}{\pgfqpoint{2.593942in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{2.586128in}{1.525404in}}{\pgfqpoint{2.575529in}{1.529794in}}{\pgfqpoint{2.564479in}{1.529794in}}%
\pgfpathcurveto{\pgfqpoint{2.553429in}{1.529794in}}{\pgfqpoint{2.542830in}{1.525404in}}{\pgfqpoint{2.535016in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{2.527203in}{1.509777in}}{\pgfqpoint{2.522813in}{1.499178in}}{\pgfqpoint{2.522813in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{2.522813in}{1.477078in}}{\pgfqpoint{2.527203in}{1.466478in}}{\pgfqpoint{2.535016in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{2.542830in}{1.450851in}}{\pgfqpoint{2.553429in}{1.446461in}}{\pgfqpoint{2.564479in}{1.446461in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.446461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667973in}{1.673118in}}%
\pgfpathcurveto{\pgfqpoint{2.679023in}{1.673118in}}{\pgfqpoint{2.689622in}{1.677508in}}{\pgfqpoint{2.697436in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{2.705249in}{1.693136in}}{\pgfqpoint{2.709640in}{1.703735in}}{\pgfqpoint{2.709640in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{2.709640in}{1.725835in}}{\pgfqpoint{2.705249in}{1.736434in}}{\pgfqpoint{2.697436in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{2.689622in}{1.752061in}}{\pgfqpoint{2.679023in}{1.756451in}}{\pgfqpoint{2.667973in}{1.756451in}}%
\pgfpathcurveto{\pgfqpoint{2.656923in}{1.756451in}}{\pgfqpoint{2.646324in}{1.752061in}}{\pgfqpoint{2.638510in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{2.630697in}{1.736434in}}{\pgfqpoint{2.626306in}{1.725835in}}{\pgfqpoint{2.626306in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{2.626306in}{1.703735in}}{\pgfqpoint{2.630697in}{1.693136in}}{\pgfqpoint{2.638510in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{2.646324in}{1.677508in}}{\pgfqpoint{2.656923in}{1.673118in}}{\pgfqpoint{2.667973in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{2.667973in}{1.673118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686790in}{1.330263in}}%
\pgfpathcurveto{\pgfqpoint{2.697840in}{1.330263in}}{\pgfqpoint{2.708439in}{1.334654in}}{\pgfqpoint{2.716253in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{2.724066in}{1.350281in}}{\pgfqpoint{2.728457in}{1.360880in}}{\pgfqpoint{2.728457in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{2.728457in}{1.382980in}}{\pgfqpoint{2.724066in}{1.393579in}}{\pgfqpoint{2.716253in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{2.708439in}{1.409206in}}{\pgfqpoint{2.697840in}{1.413597in}}{\pgfqpoint{2.686790in}{1.413597in}}%
\pgfpathcurveto{\pgfqpoint{2.675740in}{1.413597in}}{\pgfqpoint{2.665141in}{1.409206in}}{\pgfqpoint{2.657327in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{2.649514in}{1.393579in}}{\pgfqpoint{2.645123in}{1.382980in}}{\pgfqpoint{2.645123in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{2.645123in}{1.360880in}}{\pgfqpoint{2.649514in}{1.350281in}}{\pgfqpoint{2.657327in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{2.665141in}{1.334654in}}{\pgfqpoint{2.675740in}{1.330263in}}{\pgfqpoint{2.686790in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{2.686790in}{1.330263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893778in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270119in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646459in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022800in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399141in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044314in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{3.044314in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399141in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.458289in,y=1.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont AUTOIP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.085022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.775482in}{1.085022in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.112213in}}{\pgfqpoint{5.211107in}{1.116604in}}{\pgfqpoint{5.218920in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.132231in}}{\pgfqpoint{5.231124in}{1.142830in}}{\pgfqpoint{5.231124in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.164930in}}{\pgfqpoint{5.226734in}{1.175529in}}{\pgfqpoint{5.218920in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.191157in}}{\pgfqpoint{5.200507in}{1.195547in}}{\pgfqpoint{5.189457in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.195547in}}{\pgfqpoint{5.167808in}{1.191157in}}{\pgfqpoint{5.159995in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.175529in}}{\pgfqpoint{5.147791in}{1.164930in}}{\pgfqpoint{5.147791in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.142830in}}{\pgfqpoint{5.152181in}{1.132231in}}{\pgfqpoint{5.159995in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.116604in}}{\pgfqpoint{5.178407in}{1.112213in}}{\pgfqpoint{5.189457in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217683in}{1.318787in}}%
\pgfpathcurveto{\pgfqpoint{5.228733in}{1.318787in}}{\pgfqpoint{5.239332in}{1.323177in}}{\pgfqpoint{5.247146in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{5.254959in}{1.338805in}}{\pgfqpoint{5.259350in}{1.349404in}}{\pgfqpoint{5.259350in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{5.259350in}{1.371504in}}{\pgfqpoint{5.254959in}{1.382103in}}{\pgfqpoint{5.247146in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{5.239332in}{1.397730in}}{\pgfqpoint{5.228733in}{1.402120in}}{\pgfqpoint{5.217683in}{1.402120in}}%
\pgfpathcurveto{\pgfqpoint{5.206633in}{1.402120in}}{\pgfqpoint{5.196034in}{1.397730in}}{\pgfqpoint{5.188220in}{1.389916in}}%
\pgfpathcurveto{\pgfqpoint{5.180407in}{1.382103in}}{\pgfqpoint{5.176016in}{1.371504in}}{\pgfqpoint{5.176016in}{1.360454in}}%
\pgfpathcurveto{\pgfqpoint{5.176016in}{1.349404in}}{\pgfqpoint{5.180407in}{1.338805in}}{\pgfqpoint{5.188220in}{1.330991in}}%
\pgfpathcurveto{\pgfqpoint{5.196034in}{1.323177in}}{\pgfqpoint{5.206633in}{1.318787in}}{\pgfqpoint{5.217683in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{5.217683in}{1.318787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.294400in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.294400in}}{\pgfqpoint{5.220515in}{1.298790in}}{\pgfqpoint{5.228329in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.314417in}}{\pgfqpoint{5.240533in}{1.325016in}}{\pgfqpoint{5.240533in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.347117in}}{\pgfqpoint{5.236142in}{1.357716in}}{\pgfqpoint{5.228329in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.373343in}}{\pgfqpoint{5.209916in}{1.377733in}}{\pgfqpoint{5.198866in}{1.377733in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.377733in}}{\pgfqpoint{5.177217in}{1.373343in}}{\pgfqpoint{5.169403in}{1.365529in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.357716in}}{\pgfqpoint{5.157199in}{1.347117in}}{\pgfqpoint{5.157199in}{1.336067in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.325016in}}{\pgfqpoint{5.161589in}{1.314417in}}{\pgfqpoint{5.169403in}{1.306604in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.298790in}}{\pgfqpoint{5.187816in}{1.294400in}}{\pgfqpoint{5.198866in}{1.294400in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.294400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.545444in}}{\pgfqpoint{5.248741in}{1.549834in}}{\pgfqpoint{5.256554in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.565462in}}{\pgfqpoint{5.268758in}{1.576061in}}{\pgfqpoint{5.268758in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.598161in}}{\pgfqpoint{5.264368in}{1.608760in}}{\pgfqpoint{5.256554in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.624387in}}{\pgfqpoint{5.238142in}{1.628778in}}{\pgfqpoint{5.227091in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.628778in}}{\pgfqpoint{5.205442in}{1.624387in}}{\pgfqpoint{5.197629in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.608760in}}{\pgfqpoint{5.185425in}{1.598161in}}{\pgfqpoint{5.185425in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.576061in}}{\pgfqpoint{5.189815in}{1.565462in}}{\pgfqpoint{5.197629in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.549834in}}{\pgfqpoint{5.216041in}{1.545444in}}{\pgfqpoint{5.227091in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.379038in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.379038in}}{\pgfqpoint{4.975893in}{1.383428in}}{\pgfqpoint{4.983707in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.399055in}}{\pgfqpoint{4.995911in}{1.409654in}}{\pgfqpoint{4.995911in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.431754in}}{\pgfqpoint{4.991521in}{1.442354in}}{\pgfqpoint{4.983707in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.457981in}}{\pgfqpoint{4.965294in}{1.462371in}}{\pgfqpoint{4.954244in}{1.462371in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.462371in}}{\pgfqpoint{4.932595in}{1.457981in}}{\pgfqpoint{4.924781in}{1.450167in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.442354in}}{\pgfqpoint{4.912578in}{1.431754in}}{\pgfqpoint{4.912578in}{1.420704in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.409654in}}{\pgfqpoint{4.916968in}{1.399055in}}{\pgfqpoint{4.924781in}{1.391242in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.383428in}}{\pgfqpoint{4.943194in}{1.379038in}}{\pgfqpoint{4.954244in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.379038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.587046in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.587046in}}{\pgfqpoint{4.975893in}{1.591436in}}{\pgfqpoint{4.983707in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.607063in}}{\pgfqpoint{4.995911in}{1.617662in}}{\pgfqpoint{4.995911in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.639763in}}{\pgfqpoint{4.991521in}{1.650362in}}{\pgfqpoint{4.983707in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.665989in}}{\pgfqpoint{4.965294in}{1.670379in}}{\pgfqpoint{4.954244in}{1.670379in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.670379in}}{\pgfqpoint{4.932595in}{1.665989in}}{\pgfqpoint{4.924781in}{1.658175in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.650362in}}{\pgfqpoint{4.912578in}{1.639763in}}{\pgfqpoint{4.912578in}{1.628712in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.617662in}}{\pgfqpoint{4.916968in}{1.607063in}}{\pgfqpoint{4.924781in}{1.599250in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.591436in}}{\pgfqpoint{4.943194in}{1.587046in}}{\pgfqpoint{4.954244in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.587046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161232in}{1.278620in}}%
\pgfpathcurveto{\pgfqpoint{5.172282in}{1.278620in}}{\pgfqpoint{5.182881in}{1.283010in}}{\pgfqpoint{5.190695in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{5.198508in}{1.298637in}}{\pgfqpoint{5.202898in}{1.309236in}}{\pgfqpoint{5.202898in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{5.202898in}{1.331337in}}{\pgfqpoint{5.198508in}{1.341936in}}{\pgfqpoint{5.190695in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{5.182881in}{1.357563in}}{\pgfqpoint{5.172282in}{1.361953in}}{\pgfqpoint{5.161232in}{1.361953in}}%
\pgfpathcurveto{\pgfqpoint{5.150182in}{1.361953in}}{\pgfqpoint{5.139583in}{1.357563in}}{\pgfqpoint{5.131769in}{1.349749in}}%
\pgfpathcurveto{\pgfqpoint{5.123955in}{1.341936in}}{\pgfqpoint{5.119565in}{1.331337in}}{\pgfqpoint{5.119565in}{1.320287in}}%
\pgfpathcurveto{\pgfqpoint{5.119565in}{1.309236in}}{\pgfqpoint{5.123955in}{1.298637in}}{\pgfqpoint{5.131769in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{5.139583in}{1.283010in}}{\pgfqpoint{5.150182in}{1.278620in}}{\pgfqpoint{5.161232in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{1.278620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.664511in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.664511in}}{\pgfqpoint{5.051162in}{1.668901in}}{\pgfqpoint{5.058975in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.684528in}}{\pgfqpoint{5.071179in}{1.695127in}}{\pgfqpoint{5.071179in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.717228in}}{\pgfqpoint{5.066789in}{1.727827in}}{\pgfqpoint{5.058975in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.743454in}}{\pgfqpoint{5.040563in}{1.747844in}}{\pgfqpoint{5.029512in}{1.747844in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.747844in}}{\pgfqpoint{5.007863in}{1.743454in}}{\pgfqpoint{5.000050in}{1.735640in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.727827in}}{\pgfqpoint{4.987846in}{1.717228in}}{\pgfqpoint{4.987846in}{1.706178in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.695127in}}{\pgfqpoint{4.992236in}{1.684528in}}{\pgfqpoint{5.000050in}{1.676715in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.668901in}}{\pgfqpoint{5.018462in}{1.664511in}}{\pgfqpoint{5.029512in}{1.664511in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.664511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.574135in}}{\pgfqpoint{5.145247in}{1.578525in}}{\pgfqpoint{5.153060in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.594152in}}{\pgfqpoint{5.165264in}{1.604751in}}{\pgfqpoint{5.165264in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.626852in}}{\pgfqpoint{5.160874in}{1.637451in}}{\pgfqpoint{5.153060in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.653078in}}{\pgfqpoint{5.134648in}{1.657468in}}{\pgfqpoint{5.123598in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.657468in}}{\pgfqpoint{5.101949in}{1.653078in}}{\pgfqpoint{5.094135in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.637451in}}{\pgfqpoint{5.081931in}{1.626852in}}{\pgfqpoint{5.081931in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.604751in}}{\pgfqpoint{5.086321in}{1.594152in}}{\pgfqpoint{5.094135in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.578525in}}{\pgfqpoint{5.112548in}{1.574135in}}{\pgfqpoint{5.123598in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020104in}{1.612867in}}%
\pgfpathcurveto{\pgfqpoint{5.031154in}{1.612867in}}{\pgfqpoint{5.041753in}{1.617258in}}{\pgfqpoint{5.049567in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{5.057380in}{1.632885in}}{\pgfqpoint{5.061771in}{1.643484in}}{\pgfqpoint{5.061771in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{5.061771in}{1.665584in}}{\pgfqpoint{5.057380in}{1.676183in}}{\pgfqpoint{5.049567in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{5.041753in}{1.691811in}}{\pgfqpoint{5.031154in}{1.696201in}}{\pgfqpoint{5.020104in}{1.696201in}}%
\pgfpathcurveto{\pgfqpoint{5.009054in}{1.696201in}}{\pgfqpoint{4.998455in}{1.691811in}}{\pgfqpoint{4.990641in}{1.683997in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{1.676183in}}{\pgfqpoint{4.978437in}{1.665584in}}{\pgfqpoint{4.978437in}{1.654534in}}%
\pgfpathcurveto{\pgfqpoint{4.978437in}{1.643484in}}{\pgfqpoint{4.982828in}{1.632885in}}{\pgfqpoint{4.990641in}{1.625071in}}%
\pgfpathcurveto{\pgfqpoint{4.998455in}{1.617258in}}{\pgfqpoint{5.009054in}{1.612867in}}{\pgfqpoint{5.020104in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{5.020104in}{1.612867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813116in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{4.824167in}{1.404859in}}{\pgfqpoint{4.834766in}{1.409250in}}{\pgfqpoint{4.842579in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{4.850393in}{1.424877in}}{\pgfqpoint{4.854783in}{1.435476in}}{\pgfqpoint{4.854783in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{4.854783in}{1.457576in}}{\pgfqpoint{4.850393in}{1.468175in}}{\pgfqpoint{4.842579in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{4.834766in}{1.483802in}}{\pgfqpoint{4.824167in}{1.488193in}}{\pgfqpoint{4.813116in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{4.802066in}{1.488193in}}{\pgfqpoint{4.791467in}{1.483802in}}{\pgfqpoint{4.783654in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{4.775840in}{1.468175in}}{\pgfqpoint{4.771450in}{1.457576in}}{\pgfqpoint{4.771450in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{4.771450in}{1.435476in}}{\pgfqpoint{4.775840in}{1.424877in}}{\pgfqpoint{4.783654in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{4.791467in}{1.409250in}}{\pgfqpoint{4.802066in}{1.404859in}}{\pgfqpoint{4.813116in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{4.813116in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.424943in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.424943in}}{\pgfqpoint{5.164064in}{1.429333in}}{\pgfqpoint{5.171878in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.444960in}}{\pgfqpoint{5.184081in}{1.455559in}}{\pgfqpoint{5.184081in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.477660in}}{\pgfqpoint{5.179691in}{1.488259in}}{\pgfqpoint{5.171878in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.503886in}}{\pgfqpoint{5.153465in}{1.508276in}}{\pgfqpoint{5.142415in}{1.508276in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.508276in}}{\pgfqpoint{5.120766in}{1.503886in}}{\pgfqpoint{5.112952in}{1.496072in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.488259in}}{\pgfqpoint{5.100748in}{1.477660in}}{\pgfqpoint{5.100748in}{1.466610in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.455559in}}{\pgfqpoint{5.105138in}{1.444960in}}{\pgfqpoint{5.112952in}{1.437147in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.429333in}}{\pgfqpoint{5.131365in}{1.424943in}}{\pgfqpoint{5.142415in}{1.424943in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.424943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.437854in}}{\pgfqpoint{5.079387in}{1.442244in}}{\pgfqpoint{5.087201in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.457871in}}{\pgfqpoint{5.099405in}{1.468470in}}{\pgfqpoint{5.099405in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.490571in}}{\pgfqpoint{5.095014in}{1.501170in}}{\pgfqpoint{5.087201in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.516797in}}{\pgfqpoint{5.068788in}{1.521187in}}{\pgfqpoint{5.057738in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.521187in}}{\pgfqpoint{5.036089in}{1.516797in}}{\pgfqpoint{5.028275in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.501170in}}{\pgfqpoint{5.016071in}{1.490571in}}{\pgfqpoint{5.016071in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.468470in}}{\pgfqpoint{5.020462in}{1.457871in}}{\pgfqpoint{5.028275in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.442244in}}{\pgfqpoint{5.046688in}{1.437854in}}{\pgfqpoint{5.057738in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.447896in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.447896in}}{\pgfqpoint{5.173472in}{1.452286in}}{\pgfqpoint{5.181286in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.467913in}}{\pgfqpoint{5.193490in}{1.478512in}}{\pgfqpoint{5.193490in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.500612in}}{\pgfqpoint{5.189100in}{1.511211in}}{\pgfqpoint{5.181286in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.526839in}}{\pgfqpoint{5.162873in}{1.531229in}}{\pgfqpoint{5.151823in}{1.531229in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.531229in}}{\pgfqpoint{5.130174in}{1.526839in}}{\pgfqpoint{5.122360in}{1.519025in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.511211in}}{\pgfqpoint{5.110157in}{1.500612in}}{\pgfqpoint{5.110157in}{1.489562in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.478512in}}{\pgfqpoint{5.114547in}{1.467913in}}{\pgfqpoint{5.122360in}{1.460099in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.452286in}}{\pgfqpoint{5.140773in}{1.447896in}}{\pgfqpoint{5.151823in}{1.447896in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.447896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.215500in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.215500in}}{\pgfqpoint{5.022936in}{1.219891in}}{\pgfqpoint{5.030750in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.235518in}}{\pgfqpoint{5.042954in}{1.246117in}}{\pgfqpoint{5.042954in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.268217in}}{\pgfqpoint{5.038563in}{1.278816in}}{\pgfqpoint{5.030750in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.294443in}}{\pgfqpoint{5.012337in}{1.298834in}}{\pgfqpoint{5.001287in}{1.298834in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.298834in}}{\pgfqpoint{4.979638in}{1.294443in}}{\pgfqpoint{4.971824in}{1.286630in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.278816in}}{\pgfqpoint{4.959620in}{1.268217in}}{\pgfqpoint{4.959620in}{1.257167in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.246117in}}{\pgfqpoint{4.964010in}{1.235518in}}{\pgfqpoint{4.971824in}{1.227704in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.219891in}}{\pgfqpoint{4.990237in}{1.215500in}}{\pgfqpoint{5.001287in}{1.215500in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.215500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038921in}{1.551182in}}%
\pgfpathcurveto{\pgfqpoint{5.049971in}{1.551182in}}{\pgfqpoint{5.060570in}{1.555573in}}{\pgfqpoint{5.068384in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{5.076197in}{1.571200in}}{\pgfqpoint{5.080588in}{1.581799in}}{\pgfqpoint{5.080588in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{5.080588in}{1.603899in}}{\pgfqpoint{5.076197in}{1.614498in}}{\pgfqpoint{5.068384in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{5.060570in}{1.630125in}}{\pgfqpoint{5.049971in}{1.634516in}}{\pgfqpoint{5.038921in}{1.634516in}}%
\pgfpathcurveto{\pgfqpoint{5.027871in}{1.634516in}}{\pgfqpoint{5.017272in}{1.630125in}}{\pgfqpoint{5.009458in}{1.622312in}}%
\pgfpathcurveto{\pgfqpoint{5.001645in}{1.614498in}}{\pgfqpoint{4.997254in}{1.603899in}}{\pgfqpoint{4.997254in}{1.592849in}}%
\pgfpathcurveto{\pgfqpoint{4.997254in}{1.581799in}}{\pgfqpoint{5.001645in}{1.571200in}}{\pgfqpoint{5.009458in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{5.017272in}{1.555573in}}{\pgfqpoint{5.027871in}{1.551182in}}{\pgfqpoint{5.038921in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{5.038921in}{1.551182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095372in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{5.106422in}{1.417770in}}{\pgfqpoint{5.117021in}{1.422160in}}{\pgfqpoint{5.124835in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.132649in}{1.437788in}}{\pgfqpoint{5.137039in}{1.448387in}}{\pgfqpoint{5.137039in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{5.137039in}{1.470487in}}{\pgfqpoint{5.132649in}{1.481086in}}{\pgfqpoint{5.124835in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{5.117021in}{1.496713in}}{\pgfqpoint{5.106422in}{1.501104in}}{\pgfqpoint{5.095372in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{5.084322in}{1.501104in}}{\pgfqpoint{5.073723in}{1.496713in}}{\pgfqpoint{5.065909in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{1.481086in}}{\pgfqpoint{5.053705in}{1.470487in}}{\pgfqpoint{5.053705in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{5.053705in}{1.448387in}}{\pgfqpoint{5.058096in}{1.437788in}}{\pgfqpoint{5.065909in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{5.073723in}{1.422160in}}{\pgfqpoint{5.084322in}{1.417770in}}{\pgfqpoint{5.095372in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{5.095372in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860159in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{4.871209in}{1.480890in}}{\pgfqpoint{4.881808in}{1.485280in}}{\pgfqpoint{4.889622in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{4.897435in}{1.500907in}}{\pgfqpoint{4.901826in}{1.511506in}}{\pgfqpoint{4.901826in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{4.901826in}{1.533607in}}{\pgfqpoint{4.897435in}{1.544206in}}{\pgfqpoint{4.889622in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{4.881808in}{1.559833in}}{\pgfqpoint{4.871209in}{1.564223in}}{\pgfqpoint{4.860159in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{4.849109in}{1.564223in}}{\pgfqpoint{4.838510in}{1.559833in}}{\pgfqpoint{4.830696in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{4.822883in}{1.544206in}}{\pgfqpoint{4.818492in}{1.533607in}}{\pgfqpoint{4.818492in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{4.818492in}{1.511506in}}{\pgfqpoint{4.822883in}{1.500907in}}{\pgfqpoint{4.830696in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{4.838510in}{1.485280in}}{\pgfqpoint{4.849109in}{1.480890in}}{\pgfqpoint{4.860159in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{4.860159in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292951in}{1.528230in}}%
\pgfpathcurveto{\pgfqpoint{5.304001in}{1.528230in}}{\pgfqpoint{5.314600in}{1.532620in}}{\pgfqpoint{5.322414in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{5.330228in}{1.548247in}}{\pgfqpoint{5.334618in}{1.558846in}}{\pgfqpoint{5.334618in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{5.334618in}{1.580946in}}{\pgfqpoint{5.330228in}{1.591546in}}{\pgfqpoint{5.322414in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{5.314600in}{1.607173in}}{\pgfqpoint{5.304001in}{1.611563in}}{\pgfqpoint{5.292951in}{1.611563in}}%
\pgfpathcurveto{\pgfqpoint{5.281901in}{1.611563in}}{\pgfqpoint{5.271302in}{1.607173in}}{\pgfqpoint{5.263488in}{1.599359in}}%
\pgfpathcurveto{\pgfqpoint{5.255675in}{1.591546in}}{\pgfqpoint{5.251284in}{1.580946in}}{\pgfqpoint{5.251284in}{1.569896in}}%
\pgfpathcurveto{\pgfqpoint{5.251284in}{1.558846in}}{\pgfqpoint{5.255675in}{1.548247in}}{\pgfqpoint{5.263488in}{1.540434in}}%
\pgfpathcurveto{\pgfqpoint{5.271302in}{1.532620in}}{\pgfqpoint{5.281901in}{1.528230in}}{\pgfqpoint{5.292951in}{1.528230in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{1.528230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991878in}{1.307311in}}%
\pgfpathcurveto{\pgfqpoint{5.002928in}{1.307311in}}{\pgfqpoint{5.013528in}{1.311701in}}{\pgfqpoint{5.021341in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{5.029155in}{1.327328in}}{\pgfqpoint{5.033545in}{1.337927in}}{\pgfqpoint{5.033545in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{5.033545in}{1.360028in}}{\pgfqpoint{5.029155in}{1.370627in}}{\pgfqpoint{5.021341in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{5.013528in}{1.386254in}}{\pgfqpoint{5.002928in}{1.390644in}}{\pgfqpoint{4.991878in}{1.390644in}}%
\pgfpathcurveto{\pgfqpoint{4.980828in}{1.390644in}}{\pgfqpoint{4.970229in}{1.386254in}}{\pgfqpoint{4.962416in}{1.378440in}}%
\pgfpathcurveto{\pgfqpoint{4.954602in}{1.370627in}}{\pgfqpoint{4.950212in}{1.360028in}}{\pgfqpoint{4.950212in}{1.348977in}}%
\pgfpathcurveto{\pgfqpoint{4.950212in}{1.337927in}}{\pgfqpoint{4.954602in}{1.327328in}}{\pgfqpoint{4.962416in}{1.319515in}}%
\pgfpathcurveto{\pgfqpoint{4.970229in}{1.311701in}}{\pgfqpoint{4.980828in}{1.307311in}}{\pgfqpoint{4.991878in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{4.991878in}{1.307311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.519622in}}{\pgfqpoint{4.928851in}{1.524013in}}{\pgfqpoint{4.936664in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.539640in}}{\pgfqpoint{4.948868in}{1.550239in}}{\pgfqpoint{4.948868in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.572339in}}{\pgfqpoint{4.944478in}{1.582938in}}{\pgfqpoint{4.936664in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.598566in}}{\pgfqpoint{4.918252in}{1.602956in}}{\pgfqpoint{4.907202in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.602956in}}{\pgfqpoint{4.885552in}{1.598566in}}{\pgfqpoint{4.877739in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.582938in}}{\pgfqpoint{4.865535in}{1.572339in}}{\pgfqpoint{4.865535in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.550239in}}{\pgfqpoint{4.869925in}{1.539640in}}{\pgfqpoint{4.877739in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.524013in}}{\pgfqpoint{4.896152in}{1.519622in}}{\pgfqpoint{4.907202in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926019in}{1.661642in}}%
\pgfpathcurveto{\pgfqpoint{4.937069in}{1.661642in}}{\pgfqpoint{4.947668in}{1.666032in}}{\pgfqpoint{4.955481in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{4.963295in}{1.681659in}}{\pgfqpoint{4.967685in}{1.692258in}}{\pgfqpoint{4.967685in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{4.967685in}{1.714359in}}{\pgfqpoint{4.963295in}{1.724958in}}{\pgfqpoint{4.955481in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{1.740585in}}{\pgfqpoint{4.937069in}{1.744975in}}{\pgfqpoint{4.926019in}{1.744975in}}%
\pgfpathcurveto{\pgfqpoint{4.914969in}{1.744975in}}{\pgfqpoint{4.904370in}{1.740585in}}{\pgfqpoint{4.896556in}{1.732771in}}%
\pgfpathcurveto{\pgfqpoint{4.888742in}{1.724958in}}{\pgfqpoint{4.884352in}{1.714359in}}{\pgfqpoint{4.884352in}{1.703308in}}%
\pgfpathcurveto{\pgfqpoint{4.884352in}{1.692258in}}{\pgfqpoint{4.888742in}{1.681659in}}{\pgfqpoint{4.896556in}{1.673846in}}%
\pgfpathcurveto{\pgfqpoint{4.904370in}{1.666032in}}{\pgfqpoint{4.914969in}{1.661642in}}{\pgfqpoint{4.926019in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{4.926019in}{1.661642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161232in}{1.116517in}}%
\pgfpathcurveto{\pgfqpoint{5.172282in}{1.116517in}}{\pgfqpoint{5.182881in}{1.120907in}}{\pgfqpoint{5.190695in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{5.198508in}{1.136535in}}{\pgfqpoint{5.202898in}{1.147134in}}{\pgfqpoint{5.202898in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{5.202898in}{1.169234in}}{\pgfqpoint{5.198508in}{1.179833in}}{\pgfqpoint{5.190695in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{5.182881in}{1.195460in}}{\pgfqpoint{5.172282in}{1.199850in}}{\pgfqpoint{5.161232in}{1.199850in}}%
\pgfpathcurveto{\pgfqpoint{5.150182in}{1.199850in}}{\pgfqpoint{5.139583in}{1.195460in}}{\pgfqpoint{5.131769in}{1.187647in}}%
\pgfpathcurveto{\pgfqpoint{5.123955in}{1.179833in}}{\pgfqpoint{5.119565in}{1.169234in}}{\pgfqpoint{5.119565in}{1.158184in}}%
\pgfpathcurveto{\pgfqpoint{5.119565in}{1.147134in}}{\pgfqpoint{5.123955in}{1.136535in}}{\pgfqpoint{5.131769in}{1.128721in}}%
\pgfpathcurveto{\pgfqpoint{5.139583in}{1.120907in}}{\pgfqpoint{5.150182in}{1.116517in}}{\pgfqpoint{5.161232in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{1.116517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.716154in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.716154in}}{\pgfqpoint{4.919442in}{1.720545in}}{\pgfqpoint{4.927256in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.736172in}}{\pgfqpoint{4.939460in}{1.746771in}}{\pgfqpoint{4.939460in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.768871in}}{\pgfqpoint{4.935070in}{1.779470in}}{\pgfqpoint{4.927256in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.795097in}}{\pgfqpoint{4.908843in}{1.799488in}}{\pgfqpoint{4.897793in}{1.799488in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.799488in}}{\pgfqpoint{4.876144in}{1.795097in}}{\pgfqpoint{4.868330in}{1.787284in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.779470in}}{\pgfqpoint{4.856126in}{1.768871in}}{\pgfqpoint{4.856126in}{1.757821in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.746771in}}{\pgfqpoint{4.860517in}{1.736172in}}{\pgfqpoint{4.868330in}{1.728358in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.720545in}}{\pgfqpoint{4.886743in}{1.716154in}}{\pgfqpoint{4.897793in}{1.716154in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.716154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860159in}{1.476586in}}%
\pgfpathcurveto{\pgfqpoint{4.871209in}{1.476586in}}{\pgfqpoint{4.881808in}{1.480977in}}{\pgfqpoint{4.889622in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{4.897435in}{1.496604in}}{\pgfqpoint{4.901826in}{1.507203in}}{\pgfqpoint{4.901826in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{4.901826in}{1.529303in}}{\pgfqpoint{4.897435in}{1.539902in}}{\pgfqpoint{4.889622in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{4.881808in}{1.555529in}}{\pgfqpoint{4.871209in}{1.559920in}}{\pgfqpoint{4.860159in}{1.559920in}}%
\pgfpathcurveto{\pgfqpoint{4.849109in}{1.559920in}}{\pgfqpoint{4.838510in}{1.555529in}}{\pgfqpoint{4.830696in}{1.547716in}}%
\pgfpathcurveto{\pgfqpoint{4.822883in}{1.539902in}}{\pgfqpoint{4.818492in}{1.529303in}}{\pgfqpoint{4.818492in}{1.518253in}}%
\pgfpathcurveto{\pgfqpoint{4.818492in}{1.507203in}}{\pgfqpoint{4.822883in}{1.496604in}}{\pgfqpoint{4.830696in}{1.488790in}}%
\pgfpathcurveto{\pgfqpoint{4.838510in}{1.480977in}}{\pgfqpoint{4.849109in}{1.476586in}}{\pgfqpoint{4.860159in}{1.476586in}}%
\pgfpathlineto{\pgfqpoint{4.860159in}{1.476586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.746280in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.746280in}}{\pgfqpoint{5.069979in}{1.750670in}}{\pgfqpoint{5.077792in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.766297in}}{\pgfqpoint{5.089996in}{1.776896in}}{\pgfqpoint{5.089996in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.798996in}}{\pgfqpoint{5.085606in}{1.809595in}}{\pgfqpoint{5.077792in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.825223in}}{\pgfqpoint{5.059380in}{1.829613in}}{\pgfqpoint{5.048330in}{1.829613in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.829613in}}{\pgfqpoint{5.026680in}{1.825223in}}{\pgfqpoint{5.018867in}{1.817409in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.809595in}}{\pgfqpoint{5.006663in}{1.798996in}}{\pgfqpoint{5.006663in}{1.787946in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.776896in}}{\pgfqpoint{5.011053in}{1.766297in}}{\pgfqpoint{5.018867in}{1.758483in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.750670in}}{\pgfqpoint{5.037279in}{1.746280in}}{\pgfqpoint{5.048330in}{1.746280in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.746280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.202589in}}%
\pgfpathcurveto{\pgfqpoint{4.786532in}{1.202589in}}{\pgfqpoint{4.797131in}{1.206980in}}{\pgfqpoint{4.804945in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{4.812759in}{1.222607in}}{\pgfqpoint{4.817149in}{1.233206in}}{\pgfqpoint{4.817149in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{4.817149in}{1.255306in}}{\pgfqpoint{4.812759in}{1.265905in}}{\pgfqpoint{4.804945in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{4.797131in}{1.281532in}}{\pgfqpoint{4.786532in}{1.285923in}}{\pgfqpoint{4.775482in}{1.285923in}}%
\pgfpathcurveto{\pgfqpoint{4.764432in}{1.285923in}}{\pgfqpoint{4.753833in}{1.281532in}}{\pgfqpoint{4.746020in}{1.273719in}}%
\pgfpathcurveto{\pgfqpoint{4.738206in}{1.265905in}}{\pgfqpoint{4.733816in}{1.255306in}}{\pgfqpoint{4.733816in}{1.244256in}}%
\pgfpathcurveto{\pgfqpoint{4.733816in}{1.233206in}}{\pgfqpoint{4.738206in}{1.222607in}}{\pgfqpoint{4.746020in}{1.214793in}}%
\pgfpathcurveto{\pgfqpoint{4.753833in}{1.206980in}}{\pgfqpoint{4.764432in}{1.202589in}}{\pgfqpoint{4.775482in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.202589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085964in}{1.219804in}}%
\pgfpathcurveto{\pgfqpoint{5.097014in}{1.219804in}}{\pgfqpoint{5.107613in}{1.224194in}}{\pgfqpoint{5.115426in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{5.123240in}{1.239821in}}{\pgfqpoint{5.127630in}{1.250420in}}{\pgfqpoint{5.127630in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{1.272521in}}{\pgfqpoint{5.123240in}{1.283120in}}{\pgfqpoint{5.115426in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{5.107613in}{1.298747in}}{\pgfqpoint{5.097014in}{1.303137in}}{\pgfqpoint{5.085964in}{1.303137in}}%
\pgfpathcurveto{\pgfqpoint{5.074913in}{1.303137in}}{\pgfqpoint{5.064314in}{1.298747in}}{\pgfqpoint{5.056501in}{1.290933in}}%
\pgfpathcurveto{\pgfqpoint{5.048687in}{1.283120in}}{\pgfqpoint{5.044297in}{1.272521in}}{\pgfqpoint{5.044297in}{1.261471in}}%
\pgfpathcurveto{\pgfqpoint{5.044297in}{1.250420in}}{\pgfqpoint{5.048687in}{1.239821in}}{\pgfqpoint{5.056501in}{1.232008in}}%
\pgfpathcurveto{\pgfqpoint{5.064314in}{1.224194in}}{\pgfqpoint{5.074913in}{1.219804in}}{\pgfqpoint{5.085964in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{1.219804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.196851in}}{\pgfqpoint{5.211107in}{1.201242in}}{\pgfqpoint{5.218920in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.216869in}}{\pgfqpoint{5.231124in}{1.227468in}}{\pgfqpoint{5.231124in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.249568in}}{\pgfqpoint{5.226734in}{1.260167in}}{\pgfqpoint{5.218920in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.275794in}}{\pgfqpoint{5.200507in}{1.280185in}}{\pgfqpoint{5.189457in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.280185in}}{\pgfqpoint{5.167808in}{1.275794in}}{\pgfqpoint{5.159995in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.260167in}}{\pgfqpoint{5.147791in}{1.249568in}}{\pgfqpoint{5.147791in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.227468in}}{\pgfqpoint{5.152181in}{1.216869in}}{\pgfqpoint{5.159995in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.201242in}}{\pgfqpoint{5.178407in}{1.196851in}}{\pgfqpoint{5.189457in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104781in}{1.097868in}}%
\pgfpathcurveto{\pgfqpoint{5.115831in}{1.097868in}}{\pgfqpoint{5.126430in}{1.102258in}}{\pgfqpoint{5.134243in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{5.142057in}{1.117886in}}{\pgfqpoint{5.146447in}{1.128485in}}{\pgfqpoint{5.146447in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{5.146447in}{1.150585in}}{\pgfqpoint{5.142057in}{1.161184in}}{\pgfqpoint{5.134243in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{5.126430in}{1.176811in}}{\pgfqpoint{5.115831in}{1.181201in}}{\pgfqpoint{5.104781in}{1.181201in}}%
\pgfpathcurveto{\pgfqpoint{5.093731in}{1.181201in}}{\pgfqpoint{5.083131in}{1.176811in}}{\pgfqpoint{5.075318in}{1.168998in}}%
\pgfpathcurveto{\pgfqpoint{5.067504in}{1.161184in}}{\pgfqpoint{5.063114in}{1.150585in}}{\pgfqpoint{5.063114in}{1.139535in}}%
\pgfpathcurveto{\pgfqpoint{5.063114in}{1.128485in}}{\pgfqpoint{5.067504in}{1.117886in}}{\pgfqpoint{5.075318in}{1.110072in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{1.102258in}}{\pgfqpoint{5.093731in}{1.097868in}}{\pgfqpoint{5.104781in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{5.104781in}{1.097868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.172464in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.172464in}}{\pgfqpoint{5.098204in}{1.176854in}}{\pgfqpoint{5.106018in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.192482in}}{\pgfqpoint{5.118222in}{1.203081in}}{\pgfqpoint{5.118222in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.225181in}}{\pgfqpoint{5.113831in}{1.235780in}}{\pgfqpoint{5.106018in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.251407in}}{\pgfqpoint{5.087605in}{1.255797in}}{\pgfqpoint{5.076555in}{1.255797in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.255797in}}{\pgfqpoint{5.054906in}{1.251407in}}{\pgfqpoint{5.047092in}{1.243594in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.235780in}}{\pgfqpoint{5.034888in}{1.225181in}}{\pgfqpoint{5.034888in}{1.214131in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.203081in}}{\pgfqpoint{5.039279in}{1.192482in}}{\pgfqpoint{5.047092in}{1.184668in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.176854in}}{\pgfqpoint{5.065505in}{1.172464in}}{\pgfqpoint{5.076555in}{1.172464in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.172464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104781in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{5.115831in}{1.166726in}}{\pgfqpoint{5.126430in}{1.171116in}}{\pgfqpoint{5.134243in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{5.142057in}{1.186743in}}{\pgfqpoint{5.146447in}{1.197342in}}{\pgfqpoint{5.146447in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{5.146447in}{1.219443in}}{\pgfqpoint{5.142057in}{1.230042in}}{\pgfqpoint{5.134243in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{5.126430in}{1.245669in}}{\pgfqpoint{5.115831in}{1.250059in}}{\pgfqpoint{5.104781in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{5.093731in}{1.250059in}}{\pgfqpoint{5.083131in}{1.245669in}}{\pgfqpoint{5.075318in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{5.067504in}{1.230042in}}{\pgfqpoint{5.063114in}{1.219443in}}{\pgfqpoint{5.063114in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{5.063114in}{1.197342in}}{\pgfqpoint{5.067504in}{1.186743in}}{\pgfqpoint{5.075318in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{1.171116in}}{\pgfqpoint{5.093731in}{1.166726in}}{\pgfqpoint{5.104781in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{5.104781in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.244191in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.244191in}}{\pgfqpoint{5.145247in}{1.248581in}}{\pgfqpoint{5.153060in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.264209in}}{\pgfqpoint{5.165264in}{1.274808in}}{\pgfqpoint{5.165264in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.296908in}}{\pgfqpoint{5.160874in}{1.307507in}}{\pgfqpoint{5.153060in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.323134in}}{\pgfqpoint{5.134648in}{1.327524in}}{\pgfqpoint{5.123598in}{1.327524in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.327524in}}{\pgfqpoint{5.101949in}{1.323134in}}{\pgfqpoint{5.094135in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.307507in}}{\pgfqpoint{5.081931in}{1.296908in}}{\pgfqpoint{5.081931in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.274808in}}{\pgfqpoint{5.086321in}{1.264209in}}{\pgfqpoint{5.094135in}{1.256395in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.248581in}}{\pgfqpoint{5.112548in}{1.244191in}}{\pgfqpoint{5.123598in}{1.244191in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.244191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831933in}{1.515319in}}%
\pgfpathcurveto{\pgfqpoint{4.842984in}{1.515319in}}{\pgfqpoint{4.853583in}{1.519709in}}{\pgfqpoint{4.861396in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{4.869210in}{1.535336in}}{\pgfqpoint{4.873600in}{1.545935in}}{\pgfqpoint{4.873600in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{4.873600in}{1.568036in}}{\pgfqpoint{4.869210in}{1.578635in}}{\pgfqpoint{4.861396in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{4.853583in}{1.594262in}}{\pgfqpoint{4.842984in}{1.598652in}}{\pgfqpoint{4.831933in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{4.820883in}{1.598652in}}{\pgfqpoint{4.810284in}{1.594262in}}{\pgfqpoint{4.802471in}{1.586448in}}%
\pgfpathcurveto{\pgfqpoint{4.794657in}{1.578635in}}{\pgfqpoint{4.790267in}{1.568036in}}{\pgfqpoint{4.790267in}{1.556986in}}%
\pgfpathcurveto{\pgfqpoint{4.790267in}{1.545935in}}{\pgfqpoint{4.794657in}{1.535336in}}{\pgfqpoint{4.802471in}{1.527523in}}%
\pgfpathcurveto{\pgfqpoint{4.810284in}{1.519709in}}{\pgfqpoint{4.820883in}{1.515319in}}{\pgfqpoint{4.831933in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{4.831933in}{1.515319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991878in}{1.090695in}}%
\pgfpathcurveto{\pgfqpoint{5.002928in}{1.090695in}}{\pgfqpoint{5.013528in}{1.095086in}}{\pgfqpoint{5.021341in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{5.029155in}{1.110713in}}{\pgfqpoint{5.033545in}{1.121312in}}{\pgfqpoint{5.033545in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{5.033545in}{1.143412in}}{\pgfqpoint{5.029155in}{1.154011in}}{\pgfqpoint{5.021341in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{5.013528in}{1.169638in}}{\pgfqpoint{5.002928in}{1.174029in}}{\pgfqpoint{4.991878in}{1.174029in}}%
\pgfpathcurveto{\pgfqpoint{4.980828in}{1.174029in}}{\pgfqpoint{4.970229in}{1.169638in}}{\pgfqpoint{4.962416in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{4.954602in}{1.154011in}}{\pgfqpoint{4.950212in}{1.143412in}}{\pgfqpoint{4.950212in}{1.132362in}}%
\pgfpathcurveto{\pgfqpoint{4.950212in}{1.121312in}}{\pgfqpoint{4.954602in}{1.110713in}}{\pgfqpoint{4.962416in}{1.102899in}}%
\pgfpathcurveto{\pgfqpoint{4.970229in}{1.095086in}}{\pgfqpoint{4.980828in}{1.090695in}}{\pgfqpoint{4.991878in}{1.090695in}}%
\pgfpathlineto{\pgfqpoint{4.991878in}{1.090695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.237018in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.237018in}}{\pgfqpoint{5.164064in}{1.241409in}}{\pgfqpoint{5.171878in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.257036in}}{\pgfqpoint{5.184081in}{1.267635in}}{\pgfqpoint{5.184081in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.289735in}}{\pgfqpoint{5.179691in}{1.300334in}}{\pgfqpoint{5.171878in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.315961in}}{\pgfqpoint{5.153465in}{1.320352in}}{\pgfqpoint{5.142415in}{1.320352in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.320352in}}{\pgfqpoint{5.120766in}{1.315961in}}{\pgfqpoint{5.112952in}{1.308148in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.300334in}}{\pgfqpoint{5.100748in}{1.289735in}}{\pgfqpoint{5.100748in}{1.278685in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.267635in}}{\pgfqpoint{5.105138in}{1.257036in}}{\pgfqpoint{5.112952in}{1.249222in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.241409in}}{\pgfqpoint{5.131365in}{1.237018in}}{\pgfqpoint{5.142415in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.237018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.106475in}}{\pgfqpoint{5.098204in}{1.110866in}}{\pgfqpoint{5.106018in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.126493in}}{\pgfqpoint{5.118222in}{1.137092in}}{\pgfqpoint{5.118222in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.159192in}}{\pgfqpoint{5.113831in}{1.169791in}}{\pgfqpoint{5.106018in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.185418in}}{\pgfqpoint{5.087605in}{1.189809in}}{\pgfqpoint{5.076555in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.189809in}}{\pgfqpoint{5.054906in}{1.185418in}}{\pgfqpoint{5.047092in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.169791in}}{\pgfqpoint{5.034888in}{1.159192in}}{\pgfqpoint{5.034888in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.137092in}}{\pgfqpoint{5.039279in}{1.126493in}}{\pgfqpoint{5.047092in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.110866in}}{\pgfqpoint{5.065505in}{1.106475in}}{\pgfqpoint{5.076555in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.432116in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.432116in}}{\pgfqpoint{4.891217in}{1.436506in}}{\pgfqpoint{4.899030in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.452133in}}{\pgfqpoint{4.911234in}{1.462732in}}{\pgfqpoint{4.911234in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.484832in}}{\pgfqpoint{4.906844in}{1.495431in}}{\pgfqpoint{4.899030in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.511059in}}{\pgfqpoint{4.880618in}{1.515449in}}{\pgfqpoint{4.869568in}{1.515449in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.515449in}}{\pgfqpoint{4.847918in}{1.511059in}}{\pgfqpoint{4.840105in}{1.503245in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.495431in}}{\pgfqpoint{4.827901in}{1.484832in}}{\pgfqpoint{4.827901in}{1.473782in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.462732in}}{\pgfqpoint{4.832291in}{1.452133in}}{\pgfqpoint{4.840105in}{1.444319in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.436506in}}{\pgfqpoint{4.858517in}{1.432116in}}{\pgfqpoint{4.869568in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.432116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104781in}{1.674553in}}%
\pgfpathcurveto{\pgfqpoint{5.115831in}{1.674553in}}{\pgfqpoint{5.126430in}{1.678943in}}{\pgfqpoint{5.134243in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{5.142057in}{1.694570in}}{\pgfqpoint{5.146447in}{1.705169in}}{\pgfqpoint{5.146447in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{5.146447in}{1.727269in}}{\pgfqpoint{5.142057in}{1.737868in}}{\pgfqpoint{5.134243in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{5.126430in}{1.753496in}}{\pgfqpoint{5.115831in}{1.757886in}}{\pgfqpoint{5.104781in}{1.757886in}}%
\pgfpathcurveto{\pgfqpoint{5.093731in}{1.757886in}}{\pgfqpoint{5.083131in}{1.753496in}}{\pgfqpoint{5.075318in}{1.745682in}}%
\pgfpathcurveto{\pgfqpoint{5.067504in}{1.737868in}}{\pgfqpoint{5.063114in}{1.727269in}}{\pgfqpoint{5.063114in}{1.716219in}}%
\pgfpathcurveto{\pgfqpoint{5.063114in}{1.705169in}}{\pgfqpoint{5.067504in}{1.694570in}}{\pgfqpoint{5.075318in}{1.686757in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{1.678943in}}{\pgfqpoint{5.093731in}{1.674553in}}{\pgfqpoint{5.104781in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{5.104781in}{1.674553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.304442in}}{\pgfqpoint{4.872400in}{1.308832in}}{\pgfqpoint{4.880213in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.324459in}}{\pgfqpoint{4.892417in}{1.335058in}}{\pgfqpoint{4.892417in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.357158in}}{\pgfqpoint{4.888027in}{1.367757in}}{\pgfqpoint{4.880213in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.383385in}}{\pgfqpoint{4.861801in}{1.387775in}}{\pgfqpoint{4.850751in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.387775in}}{\pgfqpoint{4.829101in}{1.383385in}}{\pgfqpoint{4.821288in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.367757in}}{\pgfqpoint{4.809084in}{1.357158in}}{\pgfqpoint{4.809084in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.335058in}}{\pgfqpoint{4.813474in}{1.324459in}}{\pgfqpoint{4.821288in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.308832in}}{\pgfqpoint{4.839700in}{1.304442in}}{\pgfqpoint{4.850751in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.062005in}}{\pgfqpoint{5.051162in}{1.066395in}}{\pgfqpoint{5.058975in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.082022in}}{\pgfqpoint{5.071179in}{1.092621in}}{\pgfqpoint{5.071179in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.114721in}}{\pgfqpoint{5.066789in}{1.125320in}}{\pgfqpoint{5.058975in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.140948in}}{\pgfqpoint{5.040563in}{1.145338in}}{\pgfqpoint{5.029512in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.145338in}}{\pgfqpoint{5.007863in}{1.140948in}}{\pgfqpoint{5.000050in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.125320in}}{\pgfqpoint{4.987846in}{1.114721in}}{\pgfqpoint{4.987846in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.092621in}}{\pgfqpoint{4.992236in}{1.082022in}}{\pgfqpoint{5.000050in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.066395in}}{\pgfqpoint{5.018462in}{1.062005in}}{\pgfqpoint{5.029512in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.063439in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.063439in}}{\pgfqpoint{4.919442in}{1.067829in}}{\pgfqpoint{4.927256in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.083457in}}{\pgfqpoint{4.939460in}{1.094056in}}{\pgfqpoint{4.939460in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.116156in}}{\pgfqpoint{4.935070in}{1.126755in}}{\pgfqpoint{4.927256in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.142382in}}{\pgfqpoint{4.908843in}{1.146772in}}{\pgfqpoint{4.897793in}{1.146772in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.146772in}}{\pgfqpoint{4.876144in}{1.142382in}}{\pgfqpoint{4.868330in}{1.134569in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.126755in}}{\pgfqpoint{4.856126in}{1.116156in}}{\pgfqpoint{4.856126in}{1.105106in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.094056in}}{\pgfqpoint{4.860517in}{1.083457in}}{\pgfqpoint{4.868330in}{1.075643in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.067829in}}{\pgfqpoint{4.886743in}{1.063439in}}{\pgfqpoint{4.897793in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.063439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.479455in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.479455in}}{\pgfqpoint{4.975893in}{1.483846in}}{\pgfqpoint{4.983707in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.499473in}}{\pgfqpoint{4.995911in}{1.510072in}}{\pgfqpoint{4.995911in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.532172in}}{\pgfqpoint{4.991521in}{1.542771in}}{\pgfqpoint{4.983707in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.558398in}}{\pgfqpoint{4.965294in}{1.562789in}}{\pgfqpoint{4.954244in}{1.562789in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.562789in}}{\pgfqpoint{4.932595in}{1.558398in}}{\pgfqpoint{4.924781in}{1.550585in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.542771in}}{\pgfqpoint{4.912578in}{1.532172in}}{\pgfqpoint{4.912578in}{1.521122in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.510072in}}{\pgfqpoint{4.916968in}{1.499473in}}{\pgfqpoint{4.924781in}{1.491659in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.483846in}}{\pgfqpoint{4.943194in}{1.479455in}}{\pgfqpoint{4.954244in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.479455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.125124in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.125124in}}{\pgfqpoint{5.051162in}{1.129515in}}{\pgfqpoint{5.058975in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.145142in}}{\pgfqpoint{5.071179in}{1.155741in}}{\pgfqpoint{5.071179in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.177841in}}{\pgfqpoint{5.066789in}{1.188440in}}{\pgfqpoint{5.058975in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.204067in}}{\pgfqpoint{5.040563in}{1.208458in}}{\pgfqpoint{5.029512in}{1.208458in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.208458in}}{\pgfqpoint{5.007863in}{1.204067in}}{\pgfqpoint{5.000050in}{1.196254in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.188440in}}{\pgfqpoint{4.987846in}{1.177841in}}{\pgfqpoint{4.987846in}{1.166791in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.155741in}}{\pgfqpoint{4.992236in}{1.145142in}}{\pgfqpoint{5.000050in}{1.137328in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.129515in}}{\pgfqpoint{5.018462in}{1.125124in}}{\pgfqpoint{5.029512in}{1.125124in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.125124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.433550in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.433550in}}{\pgfqpoint{4.928851in}{1.437940in}}{\pgfqpoint{4.936664in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.453568in}}{\pgfqpoint{4.948868in}{1.464167in}}{\pgfqpoint{4.948868in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.486267in}}{\pgfqpoint{4.944478in}{1.496866in}}{\pgfqpoint{4.936664in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.512493in}}{\pgfqpoint{4.918252in}{1.516883in}}{\pgfqpoint{4.907202in}{1.516883in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.516883in}}{\pgfqpoint{4.885552in}{1.512493in}}{\pgfqpoint{4.877739in}{1.504680in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.496866in}}{\pgfqpoint{4.865535in}{1.486267in}}{\pgfqpoint{4.865535in}{1.475217in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.464167in}}{\pgfqpoint{4.869925in}{1.453568in}}{\pgfqpoint{4.877739in}{1.445754in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.437940in}}{\pgfqpoint{4.896152in}{1.433550in}}{\pgfqpoint{4.907202in}{1.433550in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.433550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991878in}{1.683160in}}%
\pgfpathcurveto{\pgfqpoint{5.002928in}{1.683160in}}{\pgfqpoint{5.013528in}{1.687550in}}{\pgfqpoint{5.021341in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{5.029155in}{1.703177in}}{\pgfqpoint{5.033545in}{1.713776in}}{\pgfqpoint{5.033545in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{5.033545in}{1.735877in}}{\pgfqpoint{5.029155in}{1.746476in}}{\pgfqpoint{5.021341in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{5.013528in}{1.762103in}}{\pgfqpoint{5.002928in}{1.766493in}}{\pgfqpoint{4.991878in}{1.766493in}}%
\pgfpathcurveto{\pgfqpoint{4.980828in}{1.766493in}}{\pgfqpoint{4.970229in}{1.762103in}}{\pgfqpoint{4.962416in}{1.754289in}}%
\pgfpathcurveto{\pgfqpoint{4.954602in}{1.746476in}}{\pgfqpoint{4.950212in}{1.735877in}}{\pgfqpoint{4.950212in}{1.724827in}}%
\pgfpathcurveto{\pgfqpoint{4.950212in}{1.713776in}}{\pgfqpoint{4.954602in}{1.703177in}}{\pgfqpoint{4.962416in}{1.695364in}}%
\pgfpathcurveto{\pgfqpoint{4.970229in}{1.687550in}}{\pgfqpoint{4.980828in}{1.683160in}}{\pgfqpoint{4.991878in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{4.991878in}{1.683160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.653035in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.653035in}}{\pgfqpoint{5.173472in}{1.657425in}}{\pgfqpoint{5.181286in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.673052in}}{\pgfqpoint{5.193490in}{1.683651in}}{\pgfqpoint{5.193490in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.705751in}}{\pgfqpoint{5.189100in}{1.716350in}}{\pgfqpoint{5.181286in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.731978in}}{\pgfqpoint{5.162873in}{1.736368in}}{\pgfqpoint{5.151823in}{1.736368in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.736368in}}{\pgfqpoint{5.130174in}{1.731978in}}{\pgfqpoint{5.122360in}{1.724164in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.716350in}}{\pgfqpoint{5.110157in}{1.705751in}}{\pgfqpoint{5.110157in}{1.694701in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.683651in}}{\pgfqpoint{5.114547in}{1.673052in}}{\pgfqpoint{5.122360in}{1.665238in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.657425in}}{\pgfqpoint{5.140773in}{1.653035in}}{\pgfqpoint{5.151823in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.653035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.460806in}}{\pgfqpoint{5.032345in}{1.465197in}}{\pgfqpoint{5.040158in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.480824in}}{\pgfqpoint{5.052362in}{1.491423in}}{\pgfqpoint{5.052362in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.513523in}}{\pgfqpoint{5.047972in}{1.524122in}}{\pgfqpoint{5.040158in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.539749in}}{\pgfqpoint{5.021746in}{1.544140in}}{\pgfqpoint{5.010695in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.544140in}}{\pgfqpoint{4.989046in}{1.539749in}}{\pgfqpoint{4.981233in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.524122in}}{\pgfqpoint{4.969029in}{1.513523in}}{\pgfqpoint{4.969029in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.491423in}}{\pgfqpoint{4.973419in}{1.480824in}}{\pgfqpoint{4.981233in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.465197in}}{\pgfqpoint{4.999645in}{1.460806in}}{\pgfqpoint{5.010695in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860159in}{1.548313in}}%
\pgfpathcurveto{\pgfqpoint{4.871209in}{1.548313in}}{\pgfqpoint{4.881808in}{1.552704in}}{\pgfqpoint{4.889622in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{4.897435in}{1.568331in}}{\pgfqpoint{4.901826in}{1.578930in}}{\pgfqpoint{4.901826in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{4.901826in}{1.601030in}}{\pgfqpoint{4.897435in}{1.611629in}}{\pgfqpoint{4.889622in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{4.881808in}{1.627256in}}{\pgfqpoint{4.871209in}{1.631647in}}{\pgfqpoint{4.860159in}{1.631647in}}%
\pgfpathcurveto{\pgfqpoint{4.849109in}{1.631647in}}{\pgfqpoint{4.838510in}{1.627256in}}{\pgfqpoint{4.830696in}{1.619443in}}%
\pgfpathcurveto{\pgfqpoint{4.822883in}{1.611629in}}{\pgfqpoint{4.818492in}{1.601030in}}{\pgfqpoint{4.818492in}{1.589980in}}%
\pgfpathcurveto{\pgfqpoint{4.818492in}{1.578930in}}{\pgfqpoint{4.822883in}{1.568331in}}{\pgfqpoint{4.830696in}{1.560517in}}%
\pgfpathcurveto{\pgfqpoint{4.838510in}{1.552704in}}{\pgfqpoint{4.849109in}{1.548313in}}{\pgfqpoint{4.860159in}{1.548313in}}%
\pgfpathlineto{\pgfqpoint{4.860159in}{1.548313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085964in}{1.532533in}}%
\pgfpathcurveto{\pgfqpoint{5.097014in}{1.532533in}}{\pgfqpoint{5.107613in}{1.536924in}}{\pgfqpoint{5.115426in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{5.123240in}{1.552551in}}{\pgfqpoint{5.127630in}{1.563150in}}{\pgfqpoint{5.127630in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{1.585250in}}{\pgfqpoint{5.123240in}{1.595849in}}{\pgfqpoint{5.115426in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{5.107613in}{1.611476in}}{\pgfqpoint{5.097014in}{1.615867in}}{\pgfqpoint{5.085964in}{1.615867in}}%
\pgfpathcurveto{\pgfqpoint{5.074913in}{1.615867in}}{\pgfqpoint{5.064314in}{1.611476in}}{\pgfqpoint{5.056501in}{1.603663in}}%
\pgfpathcurveto{\pgfqpoint{5.048687in}{1.595849in}}{\pgfqpoint{5.044297in}{1.585250in}}{\pgfqpoint{5.044297in}{1.574200in}}%
\pgfpathcurveto{\pgfqpoint{5.044297in}{1.563150in}}{\pgfqpoint{5.048687in}{1.552551in}}{\pgfqpoint{5.056501in}{1.544737in}}%
\pgfpathcurveto{\pgfqpoint{5.064314in}{1.536924in}}{\pgfqpoint{5.074913in}{1.532533in}}{\pgfqpoint{5.085964in}{1.532533in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{1.532533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.584177in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.584177in}}{\pgfqpoint{4.862991in}{1.588567in}}{\pgfqpoint{4.870805in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.604194in}}{\pgfqpoint{4.883009in}{1.614793in}}{\pgfqpoint{4.883009in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.636894in}}{\pgfqpoint{4.878618in}{1.647493in}}{\pgfqpoint{4.870805in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.663120in}}{\pgfqpoint{4.852392in}{1.667510in}}{\pgfqpoint{4.841342in}{1.667510in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.667510in}}{\pgfqpoint{4.819693in}{1.663120in}}{\pgfqpoint{4.811879in}{1.655306in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.647493in}}{\pgfqpoint{4.799675in}{1.636894in}}{\pgfqpoint{4.799675in}{1.625843in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.614793in}}{\pgfqpoint{4.804066in}{1.604194in}}{\pgfqpoint{4.811879in}{1.596381in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.588567in}}{\pgfqpoint{4.830292in}{1.584177in}}{\pgfqpoint{4.841342in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.584177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{4.786532in}{1.267144in}}{\pgfqpoint{4.797131in}{1.271534in}}{\pgfqpoint{4.804945in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{4.812759in}{1.287161in}}{\pgfqpoint{4.817149in}{1.297760in}}{\pgfqpoint{4.817149in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{4.817149in}{1.319860in}}{\pgfqpoint{4.812759in}{1.330459in}}{\pgfqpoint{4.804945in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{4.797131in}{1.346087in}}{\pgfqpoint{4.786532in}{1.350477in}}{\pgfqpoint{4.775482in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{4.764432in}{1.350477in}}{\pgfqpoint{4.753833in}{1.346087in}}{\pgfqpoint{4.746020in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{4.738206in}{1.330459in}}{\pgfqpoint{4.733816in}{1.319860in}}{\pgfqpoint{4.733816in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{4.733816in}{1.297760in}}{\pgfqpoint{4.738206in}{1.287161in}}{\pgfqpoint{4.746020in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{4.753833in}{1.271534in}}{\pgfqpoint{4.764432in}{1.267144in}}{\pgfqpoint{4.775482in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292951in}{1.632951in}}%
\pgfpathcurveto{\pgfqpoint{5.304001in}{1.632951in}}{\pgfqpoint{5.314600in}{1.637341in}}{\pgfqpoint{5.322414in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{5.330228in}{1.652969in}}{\pgfqpoint{5.334618in}{1.663568in}}{\pgfqpoint{5.334618in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{5.334618in}{1.685668in}}{\pgfqpoint{5.330228in}{1.696267in}}{\pgfqpoint{5.322414in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{5.314600in}{1.711894in}}{\pgfqpoint{5.304001in}{1.716284in}}{\pgfqpoint{5.292951in}{1.716284in}}%
\pgfpathcurveto{\pgfqpoint{5.281901in}{1.716284in}}{\pgfqpoint{5.271302in}{1.711894in}}{\pgfqpoint{5.263488in}{1.704080in}}%
\pgfpathcurveto{\pgfqpoint{5.255675in}{1.696267in}}{\pgfqpoint{5.251284in}{1.685668in}}{\pgfqpoint{5.251284in}{1.674618in}}%
\pgfpathcurveto{\pgfqpoint{5.251284in}{1.663568in}}{\pgfqpoint{5.255675in}{1.652969in}}{\pgfqpoint{5.263488in}{1.645155in}}%
\pgfpathcurveto{\pgfqpoint{5.271302in}{1.637341in}}{\pgfqpoint{5.281901in}{1.632951in}}{\pgfqpoint{5.292951in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{1.632951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944836in}{1.480890in}}%
\pgfpathcurveto{\pgfqpoint{4.955886in}{1.480890in}}{\pgfqpoint{4.966485in}{1.485280in}}{\pgfqpoint{4.974299in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{4.982112in}{1.500907in}}{\pgfqpoint{4.986502in}{1.511506in}}{\pgfqpoint{4.986502in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{4.986502in}{1.533607in}}{\pgfqpoint{4.982112in}{1.544206in}}{\pgfqpoint{4.974299in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{4.966485in}{1.559833in}}{\pgfqpoint{4.955886in}{1.564223in}}{\pgfqpoint{4.944836in}{1.564223in}}%
\pgfpathcurveto{\pgfqpoint{4.933786in}{1.564223in}}{\pgfqpoint{4.923187in}{1.559833in}}{\pgfqpoint{4.915373in}{1.552019in}}%
\pgfpathcurveto{\pgfqpoint{4.907559in}{1.544206in}}{\pgfqpoint{4.903169in}{1.533607in}}{\pgfqpoint{4.903169in}{1.522557in}}%
\pgfpathcurveto{\pgfqpoint{4.903169in}{1.511506in}}{\pgfqpoint{4.907559in}{1.500907in}}{\pgfqpoint{4.915373in}{1.493094in}}%
\pgfpathcurveto{\pgfqpoint{4.923187in}{1.485280in}}{\pgfqpoint{4.933786in}{1.480890in}}{\pgfqpoint{4.944836in}{1.480890in}}%
\pgfpathlineto{\pgfqpoint{4.944836in}{1.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038921in}{1.521057in}}%
\pgfpathcurveto{\pgfqpoint{5.049971in}{1.521057in}}{\pgfqpoint{5.060570in}{1.525447in}}{\pgfqpoint{5.068384in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{5.076197in}{1.541075in}}{\pgfqpoint{5.080588in}{1.551674in}}{\pgfqpoint{5.080588in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{5.080588in}{1.573774in}}{\pgfqpoint{5.076197in}{1.584373in}}{\pgfqpoint{5.068384in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{5.060570in}{1.600000in}}{\pgfqpoint{5.049971in}{1.604390in}}{\pgfqpoint{5.038921in}{1.604390in}}%
\pgfpathcurveto{\pgfqpoint{5.027871in}{1.604390in}}{\pgfqpoint{5.017272in}{1.600000in}}{\pgfqpoint{5.009458in}{1.592186in}}%
\pgfpathcurveto{\pgfqpoint{5.001645in}{1.584373in}}{\pgfqpoint{4.997254in}{1.573774in}}{\pgfqpoint{4.997254in}{1.562724in}}%
\pgfpathcurveto{\pgfqpoint{4.997254in}{1.551674in}}{\pgfqpoint{5.001645in}{1.541075in}}{\pgfqpoint{5.009458in}{1.533261in}}%
\pgfpathcurveto{\pgfqpoint{5.017272in}{1.525447in}}{\pgfqpoint{5.027871in}{1.521057in}}{\pgfqpoint{5.038921in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{5.038921in}{1.521057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067147in}{1.675987in}}%
\pgfpathcurveto{\pgfqpoint{5.078197in}{1.675987in}}{\pgfqpoint{5.088796in}{1.680377in}}{\pgfqpoint{5.096609in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{5.104423in}{1.696005in}}{\pgfqpoint{5.108813in}{1.706604in}}{\pgfqpoint{5.108813in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{5.108813in}{1.728704in}}{\pgfqpoint{5.104423in}{1.739303in}}{\pgfqpoint{5.096609in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{5.088796in}{1.754930in}}{\pgfqpoint{5.078197in}{1.759321in}}{\pgfqpoint{5.067147in}{1.759321in}}%
\pgfpathcurveto{\pgfqpoint{5.056096in}{1.759321in}}{\pgfqpoint{5.045497in}{1.754930in}}{\pgfqpoint{5.037684in}{1.747117in}}%
\pgfpathcurveto{\pgfqpoint{5.029870in}{1.739303in}}{\pgfqpoint{5.025480in}{1.728704in}}{\pgfqpoint{5.025480in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{5.025480in}{1.706604in}}{\pgfqpoint{5.029870in}{1.696005in}}{\pgfqpoint{5.037684in}{1.688191in}}%
\pgfpathcurveto{\pgfqpoint{5.045497in}{1.680377in}}{\pgfqpoint{5.056096in}{1.675987in}}{\pgfqpoint{5.067147in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{5.067147in}{1.675987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.741976in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.741976in}}{\pgfqpoint{5.051162in}{1.746366in}}{\pgfqpoint{5.058975in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.761993in}}{\pgfqpoint{5.071179in}{1.772593in}}{\pgfqpoint{5.071179in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.794693in}}{\pgfqpoint{5.066789in}{1.805292in}}{\pgfqpoint{5.058975in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.820919in}}{\pgfqpoint{5.040563in}{1.825309in}}{\pgfqpoint{5.029512in}{1.825309in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.825309in}}{\pgfqpoint{5.007863in}{1.820919in}}{\pgfqpoint{5.000050in}{1.813105in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.805292in}}{\pgfqpoint{4.987846in}{1.794693in}}{\pgfqpoint{4.987846in}{1.783643in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.772593in}}{\pgfqpoint{4.992236in}{1.761993in}}{\pgfqpoint{5.000050in}{1.754180in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.746366in}}{\pgfqpoint{5.018462in}{1.741976in}}{\pgfqpoint{5.029512in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.741976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.343174in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.343174in}}{\pgfqpoint{4.975893in}{1.347564in}}{\pgfqpoint{4.983707in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.363192in}}{\pgfqpoint{4.995911in}{1.373791in}}{\pgfqpoint{4.995911in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.395891in}}{\pgfqpoint{4.991521in}{1.406490in}}{\pgfqpoint{4.983707in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.422117in}}{\pgfqpoint{4.965294in}{1.426508in}}{\pgfqpoint{4.954244in}{1.426508in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.426508in}}{\pgfqpoint{4.932595in}{1.422117in}}{\pgfqpoint{4.924781in}{1.414304in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.406490in}}{\pgfqpoint{4.912578in}{1.395891in}}{\pgfqpoint{4.912578in}{1.384841in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.373791in}}{\pgfqpoint{4.916968in}{1.363192in}}{\pgfqpoint{4.924781in}{1.355378in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.347564in}}{\pgfqpoint{4.943194in}{1.343174in}}{\pgfqpoint{4.954244in}{1.343174in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.343174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095372in}{1.327394in}}%
\pgfpathcurveto{\pgfqpoint{5.106422in}{1.327394in}}{\pgfqpoint{5.117021in}{1.331785in}}{\pgfqpoint{5.124835in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{5.132649in}{1.347412in}}{\pgfqpoint{5.137039in}{1.358011in}}{\pgfqpoint{5.137039in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{5.137039in}{1.380111in}}{\pgfqpoint{5.132649in}{1.390710in}}{\pgfqpoint{5.124835in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{5.117021in}{1.406337in}}{\pgfqpoint{5.106422in}{1.410728in}}{\pgfqpoint{5.095372in}{1.410728in}}%
\pgfpathcurveto{\pgfqpoint{5.084322in}{1.410728in}}{\pgfqpoint{5.073723in}{1.406337in}}{\pgfqpoint{5.065909in}{1.398524in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{1.390710in}}{\pgfqpoint{5.053705in}{1.380111in}}{\pgfqpoint{5.053705in}{1.369061in}}%
\pgfpathcurveto{\pgfqpoint{5.053705in}{1.358011in}}{\pgfqpoint{5.058096in}{1.347412in}}{\pgfqpoint{5.065909in}{1.339598in}}%
\pgfpathcurveto{\pgfqpoint{5.073723in}{1.331785in}}{\pgfqpoint{5.084322in}{1.327394in}}{\pgfqpoint{5.095372in}{1.327394in}}%
\pgfpathlineto{\pgfqpoint{5.095372in}{1.327394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.493801in}}{\pgfqpoint{4.862991in}{1.498191in}}{\pgfqpoint{4.870805in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.513818in}}{\pgfqpoint{4.883009in}{1.524417in}}{\pgfqpoint{4.883009in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.546518in}}{\pgfqpoint{4.878618in}{1.557117in}}{\pgfqpoint{4.870805in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.572744in}}{\pgfqpoint{4.852392in}{1.577134in}}{\pgfqpoint{4.841342in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.577134in}}{\pgfqpoint{4.819693in}{1.572744in}}{\pgfqpoint{4.811879in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.557117in}}{\pgfqpoint{4.799675in}{1.546518in}}{\pgfqpoint{4.799675in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.524417in}}{\pgfqpoint{4.804066in}{1.513818in}}{\pgfqpoint{4.811879in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.498191in}}{\pgfqpoint{4.830292in}{1.493801in}}{\pgfqpoint{4.841342in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.620040in}}{\pgfqpoint{5.211107in}{1.624430in}}{\pgfqpoint{5.218920in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.640058in}}{\pgfqpoint{5.231124in}{1.650657in}}{\pgfqpoint{5.231124in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.672757in}}{\pgfqpoint{5.226734in}{1.683356in}}{\pgfqpoint{5.218920in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.698983in}}{\pgfqpoint{5.200507in}{1.703374in}}{\pgfqpoint{5.189457in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.703374in}}{\pgfqpoint{5.167808in}{1.698983in}}{\pgfqpoint{5.159995in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.683356in}}{\pgfqpoint{5.147791in}{1.672757in}}{\pgfqpoint{5.147791in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.650657in}}{\pgfqpoint{5.152181in}{1.640058in}}{\pgfqpoint{5.159995in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.624430in}}{\pgfqpoint{5.178407in}{1.620040in}}{\pgfqpoint{5.189457in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.693202in}}{\pgfqpoint{4.891217in}{1.697592in}}{\pgfqpoint{4.899030in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.713219in}}{\pgfqpoint{4.911234in}{1.723818in}}{\pgfqpoint{4.911234in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.745918in}}{\pgfqpoint{4.906844in}{1.756517in}}{\pgfqpoint{4.899030in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.772145in}}{\pgfqpoint{4.880618in}{1.776535in}}{\pgfqpoint{4.869568in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.776535in}}{\pgfqpoint{4.847918in}{1.772145in}}{\pgfqpoint{4.840105in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.756517in}}{\pgfqpoint{4.827901in}{1.745918in}}{\pgfqpoint{4.827901in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.723818in}}{\pgfqpoint{4.832291in}{1.713219in}}{\pgfqpoint{4.840105in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.697592in}}{\pgfqpoint{4.858517in}{1.693202in}}{\pgfqpoint{4.869568in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.308745in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.308745in}}{\pgfqpoint{4.872400in}{1.313136in}}{\pgfqpoint{4.880213in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.328763in}}{\pgfqpoint{4.892417in}{1.339362in}}{\pgfqpoint{4.892417in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.361462in}}{\pgfqpoint{4.888027in}{1.372061in}}{\pgfqpoint{4.880213in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.387688in}}{\pgfqpoint{4.861801in}{1.392079in}}{\pgfqpoint{4.850751in}{1.392079in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.392079in}}{\pgfqpoint{4.829101in}{1.387688in}}{\pgfqpoint{4.821288in}{1.379875in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.372061in}}{\pgfqpoint{4.809084in}{1.361462in}}{\pgfqpoint{4.809084in}{1.350412in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.339362in}}{\pgfqpoint{4.813474in}{1.328763in}}{\pgfqpoint{4.821288in}{1.320949in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.313136in}}{\pgfqpoint{4.839700in}{1.308745in}}{\pgfqpoint{4.850751in}{1.308745in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.308745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.727631in}}{\pgfqpoint{5.173472in}{1.732021in}}{\pgfqpoint{5.181286in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.747648in}}{\pgfqpoint{5.193490in}{1.758247in}}{\pgfqpoint{5.193490in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.780347in}}{\pgfqpoint{5.189100in}{1.790946in}}{\pgfqpoint{5.181286in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.806574in}}{\pgfqpoint{5.162873in}{1.810964in}}{\pgfqpoint{5.151823in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.810964in}}{\pgfqpoint{5.130174in}{1.806574in}}{\pgfqpoint{5.122360in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.790946in}}{\pgfqpoint{5.110157in}{1.780347in}}{\pgfqpoint{5.110157in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.758247in}}{\pgfqpoint{5.114547in}{1.747648in}}{\pgfqpoint{5.122360in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.732021in}}{\pgfqpoint{5.140773in}{1.727631in}}{\pgfqpoint{5.151823in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.721892in}}{\pgfqpoint{5.211107in}{1.726283in}}{\pgfqpoint{5.218920in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.741910in}}{\pgfqpoint{5.231124in}{1.752509in}}{\pgfqpoint{5.231124in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.774609in}}{\pgfqpoint{5.226734in}{1.785208in}}{\pgfqpoint{5.218920in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.800836in}}{\pgfqpoint{5.200507in}{1.805226in}}{\pgfqpoint{5.189457in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.805226in}}{\pgfqpoint{5.167808in}{1.800836in}}{\pgfqpoint{5.159995in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.785208in}}{\pgfqpoint{5.147791in}{1.774609in}}{\pgfqpoint{5.147791in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.752509in}}{\pgfqpoint{5.152181in}{1.741910in}}{\pgfqpoint{5.159995in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.726283in}}{\pgfqpoint{5.178407in}{1.721892in}}{\pgfqpoint{5.189457in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.647296in}}{\pgfqpoint{5.069979in}{1.651687in}}{\pgfqpoint{5.077792in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.667314in}}{\pgfqpoint{5.089996in}{1.677913in}}{\pgfqpoint{5.089996in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.700013in}}{\pgfqpoint{5.085606in}{1.710612in}}{\pgfqpoint{5.077792in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.726239in}}{\pgfqpoint{5.059380in}{1.730630in}}{\pgfqpoint{5.048330in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.730630in}}{\pgfqpoint{5.026680in}{1.726239in}}{\pgfqpoint{5.018867in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.710612in}}{\pgfqpoint{5.006663in}{1.700013in}}{\pgfqpoint{5.006663in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.677913in}}{\pgfqpoint{5.011053in}{1.667314in}}{\pgfqpoint{5.018867in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.651687in}}{\pgfqpoint{5.037279in}{1.647296in}}{\pgfqpoint{5.048330in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.196851in}}{\pgfqpoint{5.069979in}{1.201242in}}{\pgfqpoint{5.077792in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.216869in}}{\pgfqpoint{5.089996in}{1.227468in}}{\pgfqpoint{5.089996in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.249568in}}{\pgfqpoint{5.085606in}{1.260167in}}{\pgfqpoint{5.077792in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.275794in}}{\pgfqpoint{5.059380in}{1.280185in}}{\pgfqpoint{5.048330in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.280185in}}{\pgfqpoint{5.026680in}{1.275794in}}{\pgfqpoint{5.018867in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.260167in}}{\pgfqpoint{5.006663in}{1.249568in}}{\pgfqpoint{5.006663in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.227468in}}{\pgfqpoint{5.011053in}{1.216869in}}{\pgfqpoint{5.018867in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.201242in}}{\pgfqpoint{5.037279in}{1.196851in}}{\pgfqpoint{5.048330in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.555486in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.555486in}}{\pgfqpoint{4.928851in}{1.559876in}}{\pgfqpoint{4.936664in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.575503in}}{\pgfqpoint{4.948868in}{1.586102in}}{\pgfqpoint{4.948868in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.608203in}}{\pgfqpoint{4.944478in}{1.618802in}}{\pgfqpoint{4.936664in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.634429in}}{\pgfqpoint{4.918252in}{1.638819in}}{\pgfqpoint{4.907202in}{1.638819in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.638819in}}{\pgfqpoint{4.885552in}{1.634429in}}{\pgfqpoint{4.877739in}{1.626615in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.618802in}}{\pgfqpoint{4.865535in}{1.608203in}}{\pgfqpoint{4.865535in}{1.597153in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.586102in}}{\pgfqpoint{4.869925in}{1.575503in}}{\pgfqpoint{4.877739in}{1.567690in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.559876in}}{\pgfqpoint{4.896152in}{1.555486in}}{\pgfqpoint{4.907202in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.555486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.133732in}}{\pgfqpoint{5.098204in}{1.138122in}}{\pgfqpoint{5.106018in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.153749in}}{\pgfqpoint{5.118222in}{1.164348in}}{\pgfqpoint{5.118222in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.186448in}}{\pgfqpoint{5.113831in}{1.197047in}}{\pgfqpoint{5.106018in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.212675in}}{\pgfqpoint{5.087605in}{1.217065in}}{\pgfqpoint{5.076555in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.217065in}}{\pgfqpoint{5.054906in}{1.212675in}}{\pgfqpoint{5.047092in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.197047in}}{\pgfqpoint{5.034888in}{1.186448in}}{\pgfqpoint{5.034888in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.164348in}}{\pgfqpoint{5.039279in}{1.153749in}}{\pgfqpoint{5.047092in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.138122in}}{\pgfqpoint{5.065505in}{1.133732in}}{\pgfqpoint{5.076555in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.691767in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.691767in}}{\pgfqpoint{4.985302in}{1.696157in}}{\pgfqpoint{4.993116in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.711785in}}{\pgfqpoint{5.005319in}{1.722384in}}{\pgfqpoint{5.005319in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.744484in}}{\pgfqpoint{5.000929in}{1.755083in}}{\pgfqpoint{4.993116in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.770710in}}{\pgfqpoint{4.974703in}{1.775100in}}{\pgfqpoint{4.963653in}{1.775100in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.775100in}}{\pgfqpoint{4.942004in}{1.770710in}}{\pgfqpoint{4.934190in}{1.762897in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.755083in}}{\pgfqpoint{4.921986in}{1.744484in}}{\pgfqpoint{4.921986in}{1.733434in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.722384in}}{\pgfqpoint{4.926376in}{1.711785in}}{\pgfqpoint{4.934190in}{1.703971in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.696157in}}{\pgfqpoint{4.952603in}{1.691767in}}{\pgfqpoint{4.963653in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.691767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.367561in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.367561in}}{\pgfqpoint{4.985302in}{1.371952in}}{\pgfqpoint{4.993116in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.387579in}}{\pgfqpoint{5.005319in}{1.398178in}}{\pgfqpoint{5.005319in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.420278in}}{\pgfqpoint{5.000929in}{1.430877in}}{\pgfqpoint{4.993116in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.446504in}}{\pgfqpoint{4.974703in}{1.450895in}}{\pgfqpoint{4.963653in}{1.450895in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.450895in}}{\pgfqpoint{4.942004in}{1.446504in}}{\pgfqpoint{4.934190in}{1.438691in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.430877in}}{\pgfqpoint{4.921986in}{1.420278in}}{\pgfqpoint{4.921986in}{1.409228in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.398178in}}{\pgfqpoint{4.926376in}{1.387579in}}{\pgfqpoint{4.934190in}{1.379765in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.371952in}}{\pgfqpoint{4.952603in}{1.367561in}}{\pgfqpoint{4.963653in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.367561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236500in}{1.503843in}}%
\pgfpathcurveto{\pgfqpoint{5.247550in}{1.503843in}}{\pgfqpoint{5.258149in}{1.508233in}}{\pgfqpoint{5.265963in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{5.273776in}{1.523860in}}{\pgfqpoint{5.278167in}{1.534459in}}{\pgfqpoint{5.278167in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{5.278167in}{1.556559in}}{\pgfqpoint{5.273776in}{1.567158in}}{\pgfqpoint{5.265963in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{5.258149in}{1.582786in}}{\pgfqpoint{5.247550in}{1.587176in}}{\pgfqpoint{5.236500in}{1.587176in}}%
\pgfpathcurveto{\pgfqpoint{5.225450in}{1.587176in}}{\pgfqpoint{5.214851in}{1.582786in}}{\pgfqpoint{5.207037in}{1.574972in}}%
\pgfpathcurveto{\pgfqpoint{5.199224in}{1.567158in}}{\pgfqpoint{5.194833in}{1.556559in}}{\pgfqpoint{5.194833in}{1.545509in}}%
\pgfpathcurveto{\pgfqpoint{5.194833in}{1.534459in}}{\pgfqpoint{5.199224in}{1.523860in}}{\pgfqpoint{5.207037in}{1.516046in}}%
\pgfpathcurveto{\pgfqpoint{5.214851in}{1.508233in}}{\pgfqpoint{5.225450in}{1.503843in}}{\pgfqpoint{5.236500in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{5.236500in}{1.503843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020104in}{1.752018in}}%
\pgfpathcurveto{\pgfqpoint{5.031154in}{1.752018in}}{\pgfqpoint{5.041753in}{1.756408in}}{\pgfqpoint{5.049567in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{5.057380in}{1.772035in}}{\pgfqpoint{5.061771in}{1.782634in}}{\pgfqpoint{5.061771in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{5.061771in}{1.804735in}}{\pgfqpoint{5.057380in}{1.815334in}}{\pgfqpoint{5.049567in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{5.041753in}{1.830961in}}{\pgfqpoint{5.031154in}{1.835351in}}{\pgfqpoint{5.020104in}{1.835351in}}%
\pgfpathcurveto{\pgfqpoint{5.009054in}{1.835351in}}{\pgfqpoint{4.998455in}{1.830961in}}{\pgfqpoint{4.990641in}{1.823147in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{1.815334in}}{\pgfqpoint{4.978437in}{1.804735in}}{\pgfqpoint{4.978437in}{1.793684in}}%
\pgfpathcurveto{\pgfqpoint{4.978437in}{1.782634in}}{\pgfqpoint{4.982828in}{1.772035in}}{\pgfqpoint{4.990641in}{1.764222in}}%
\pgfpathcurveto{\pgfqpoint{4.998455in}{1.756408in}}{\pgfqpoint{5.009054in}{1.752018in}}{\pgfqpoint{5.020104in}{1.752018in}}%
\pgfpathlineto{\pgfqpoint{5.020104in}{1.752018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095372in}{1.394818in}}%
\pgfpathcurveto{\pgfqpoint{5.106422in}{1.394818in}}{\pgfqpoint{5.117021in}{1.399208in}}{\pgfqpoint{5.124835in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{5.132649in}{1.414835in}}{\pgfqpoint{5.137039in}{1.425434in}}{\pgfqpoint{5.137039in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{5.137039in}{1.447534in}}{\pgfqpoint{5.132649in}{1.458133in}}{\pgfqpoint{5.124835in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{5.117021in}{1.473761in}}{\pgfqpoint{5.106422in}{1.478151in}}{\pgfqpoint{5.095372in}{1.478151in}}%
\pgfpathcurveto{\pgfqpoint{5.084322in}{1.478151in}}{\pgfqpoint{5.073723in}{1.473761in}}{\pgfqpoint{5.065909in}{1.465947in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{1.458133in}}{\pgfqpoint{5.053705in}{1.447534in}}{\pgfqpoint{5.053705in}{1.436484in}}%
\pgfpathcurveto{\pgfqpoint{5.053705in}{1.425434in}}{\pgfqpoint{5.058096in}{1.414835in}}{\pgfqpoint{5.065909in}{1.407021in}}%
\pgfpathcurveto{\pgfqpoint{5.073723in}{1.399208in}}{\pgfqpoint{5.084322in}{1.394818in}}{\pgfqpoint{5.095372in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{5.095372in}{1.394818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.423508in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.423508in}}{\pgfqpoint{5.164064in}{1.427899in}}{\pgfqpoint{5.171878in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.443526in}}{\pgfqpoint{5.184081in}{1.454125in}}{\pgfqpoint{5.184081in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.476225in}}{\pgfqpoint{5.179691in}{1.486824in}}{\pgfqpoint{5.171878in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.502451in}}{\pgfqpoint{5.153465in}{1.506842in}}{\pgfqpoint{5.142415in}{1.506842in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.506842in}}{\pgfqpoint{5.120766in}{1.502451in}}{\pgfqpoint{5.112952in}{1.494638in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.486824in}}{\pgfqpoint{5.100748in}{1.476225in}}{\pgfqpoint{5.100748in}{1.465175in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.454125in}}{\pgfqpoint{5.105138in}{1.443526in}}{\pgfqpoint{5.112952in}{1.435712in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.427899in}}{\pgfqpoint{5.131365in}{1.423508in}}{\pgfqpoint{5.142415in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.423508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.589915in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.589915in}}{\pgfqpoint{5.098204in}{1.594305in}}{\pgfqpoint{5.106018in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.609932in}}{\pgfqpoint{5.118222in}{1.620531in}}{\pgfqpoint{5.118222in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.642632in}}{\pgfqpoint{5.113831in}{1.653231in}}{\pgfqpoint{5.106018in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.668858in}}{\pgfqpoint{5.087605in}{1.673248in}}{\pgfqpoint{5.076555in}{1.673248in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.673248in}}{\pgfqpoint{5.054906in}{1.668858in}}{\pgfqpoint{5.047092in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.653231in}}{\pgfqpoint{5.034888in}{1.642632in}}{\pgfqpoint{5.034888in}{1.631582in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.620531in}}{\pgfqpoint{5.039279in}{1.609932in}}{\pgfqpoint{5.047092in}{1.602119in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.594305in}}{\pgfqpoint{5.065505in}{1.589915in}}{\pgfqpoint{5.076555in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.589915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935427in}{1.574135in}}%
\pgfpathcurveto{\pgfqpoint{4.946477in}{1.574135in}}{\pgfqpoint{4.957076in}{1.578525in}}{\pgfqpoint{4.964890in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{4.972704in}{1.594152in}}{\pgfqpoint{4.977094in}{1.604751in}}{\pgfqpoint{4.977094in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{4.977094in}{1.626852in}}{\pgfqpoint{4.972704in}{1.637451in}}{\pgfqpoint{4.964890in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{4.957076in}{1.653078in}}{\pgfqpoint{4.946477in}{1.657468in}}{\pgfqpoint{4.935427in}{1.657468in}}%
\pgfpathcurveto{\pgfqpoint{4.924377in}{1.657468in}}{\pgfqpoint{4.913778in}{1.653078in}}{\pgfqpoint{4.905964in}{1.645264in}}%
\pgfpathcurveto{\pgfqpoint{4.898151in}{1.637451in}}{\pgfqpoint{4.893761in}{1.626852in}}{\pgfqpoint{4.893761in}{1.615802in}}%
\pgfpathcurveto{\pgfqpoint{4.893761in}{1.604751in}}{\pgfqpoint{4.898151in}{1.594152in}}{\pgfqpoint{4.905964in}{1.586339in}}%
\pgfpathcurveto{\pgfqpoint{4.913778in}{1.578525in}}{\pgfqpoint{4.924377in}{1.574135in}}{\pgfqpoint{4.935427in}{1.574135in}}%
\pgfpathlineto{\pgfqpoint{4.935427in}{1.574135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067147in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{5.078197in}{1.776405in}}{\pgfqpoint{5.088796in}{1.780795in}}{\pgfqpoint{5.096609in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{5.104423in}{1.796422in}}{\pgfqpoint{5.108813in}{1.807021in}}{\pgfqpoint{5.108813in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{5.108813in}{1.829122in}}{\pgfqpoint{5.104423in}{1.839721in}}{\pgfqpoint{5.096609in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{5.088796in}{1.855348in}}{\pgfqpoint{5.078197in}{1.859738in}}{\pgfqpoint{5.067147in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{5.056096in}{1.859738in}}{\pgfqpoint{5.045497in}{1.855348in}}{\pgfqpoint{5.037684in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{5.029870in}{1.839721in}}{\pgfqpoint{5.025480in}{1.829122in}}{\pgfqpoint{5.025480in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{5.025480in}{1.807021in}}{\pgfqpoint{5.029870in}{1.796422in}}{\pgfqpoint{5.037684in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{5.045497in}{1.780795in}}{\pgfqpoint{5.056096in}{1.776405in}}{\pgfqpoint{5.067147in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{5.067147in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.774970in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.774970in}}{\pgfqpoint{5.032345in}{1.779361in}}{\pgfqpoint{5.040158in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.794988in}}{\pgfqpoint{5.052362in}{1.805587in}}{\pgfqpoint{5.052362in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.827687in}}{\pgfqpoint{5.047972in}{1.838286in}}{\pgfqpoint{5.040158in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.853913in}}{\pgfqpoint{5.021746in}{1.858304in}}{\pgfqpoint{5.010695in}{1.858304in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.858304in}}{\pgfqpoint{4.989046in}{1.853913in}}{\pgfqpoint{4.981233in}{1.846100in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.838286in}}{\pgfqpoint{4.969029in}{1.827687in}}{\pgfqpoint{4.969029in}{1.816637in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.805587in}}{\pgfqpoint{4.973419in}{1.794988in}}{\pgfqpoint{4.981233in}{1.787174in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.779361in}}{\pgfqpoint{4.999645in}{1.774970in}}{\pgfqpoint{5.010695in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.774970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.726196in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.726196in}}{\pgfqpoint{5.032345in}{1.730586in}}{\pgfqpoint{5.040158in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.746214in}}{\pgfqpoint{5.052362in}{1.756813in}}{\pgfqpoint{5.052362in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.778913in}}{\pgfqpoint{5.047972in}{1.789512in}}{\pgfqpoint{5.040158in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.805139in}}{\pgfqpoint{5.021746in}{1.809529in}}{\pgfqpoint{5.010695in}{1.809529in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.809529in}}{\pgfqpoint{4.989046in}{1.805139in}}{\pgfqpoint{4.981233in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.789512in}}{\pgfqpoint{4.969029in}{1.778913in}}{\pgfqpoint{4.969029in}{1.767863in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.756813in}}{\pgfqpoint{4.973419in}{1.746214in}}{\pgfqpoint{4.981233in}{1.738400in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.730586in}}{\pgfqpoint{4.999645in}{1.726196in}}{\pgfqpoint{5.010695in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.726196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.417770in}}{\pgfqpoint{4.900625in}{1.422160in}}{\pgfqpoint{4.908439in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.437788in}}{\pgfqpoint{4.920643in}{1.448387in}}{\pgfqpoint{4.920643in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.470487in}}{\pgfqpoint{4.916252in}{1.481086in}}{\pgfqpoint{4.908439in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.496713in}}{\pgfqpoint{4.890026in}{1.501104in}}{\pgfqpoint{4.878976in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.501104in}}{\pgfqpoint{4.857327in}{1.496713in}}{\pgfqpoint{4.849513in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.481086in}}{\pgfqpoint{4.837309in}{1.470487in}}{\pgfqpoint{4.837309in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.448387in}}{\pgfqpoint{4.841700in}{1.437788in}}{\pgfqpoint{4.849513in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.422160in}}{\pgfqpoint{4.867926in}{1.417770in}}{\pgfqpoint{4.878976in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.353216in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.353216in}}{\pgfqpoint{5.154655in}{1.357606in}}{\pgfqpoint{5.162469in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.373233in}}{\pgfqpoint{5.174673in}{1.383833in}}{\pgfqpoint{5.174673in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.405933in}}{\pgfqpoint{5.170283in}{1.416532in}}{\pgfqpoint{5.162469in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.432159in}}{\pgfqpoint{5.144056in}{1.436549in}}{\pgfqpoint{5.133006in}{1.436549in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.436549in}}{\pgfqpoint{5.111357in}{1.432159in}}{\pgfqpoint{5.103543in}{1.424345in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.416532in}}{\pgfqpoint{5.091340in}{1.405933in}}{\pgfqpoint{5.091340in}{1.394883in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.383833in}}{\pgfqpoint{5.095730in}{1.373233in}}{\pgfqpoint{5.103543in}{1.365420in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.357606in}}{\pgfqpoint{5.121956in}{1.353216in}}{\pgfqpoint{5.133006in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.353216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217683in}{1.753452in}}%
\pgfpathcurveto{\pgfqpoint{5.228733in}{1.753452in}}{\pgfqpoint{5.239332in}{1.757843in}}{\pgfqpoint{5.247146in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{5.254959in}{1.773470in}}{\pgfqpoint{5.259350in}{1.784069in}}{\pgfqpoint{5.259350in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{5.259350in}{1.806169in}}{\pgfqpoint{5.254959in}{1.816768in}}{\pgfqpoint{5.247146in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{5.239332in}{1.832395in}}{\pgfqpoint{5.228733in}{1.836786in}}{\pgfqpoint{5.217683in}{1.836786in}}%
\pgfpathcurveto{\pgfqpoint{5.206633in}{1.836786in}}{\pgfqpoint{5.196034in}{1.832395in}}{\pgfqpoint{5.188220in}{1.824582in}}%
\pgfpathcurveto{\pgfqpoint{5.180407in}{1.816768in}}{\pgfqpoint{5.176016in}{1.806169in}}{\pgfqpoint{5.176016in}{1.795119in}}%
\pgfpathcurveto{\pgfqpoint{5.176016in}{1.784069in}}{\pgfqpoint{5.180407in}{1.773470in}}{\pgfqpoint{5.188220in}{1.765656in}}%
\pgfpathcurveto{\pgfqpoint{5.196034in}{1.757843in}}{\pgfqpoint{5.206633in}{1.753452in}}{\pgfqpoint{5.217683in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{5.217683in}{1.753452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{5.266367in}{1.429247in}}{\pgfqpoint{5.276966in}{1.433637in}}{\pgfqpoint{5.284780in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.292593in}{1.449264in}}{\pgfqpoint{5.296984in}{1.459863in}}{\pgfqpoint{5.296984in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.296984in}{1.481963in}}{\pgfqpoint{5.292593in}{1.492562in}}{\pgfqpoint{5.284780in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.276966in}{1.508190in}}{\pgfqpoint{5.266367in}{1.512580in}}{\pgfqpoint{5.255317in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{5.244267in}{1.512580in}}{\pgfqpoint{5.233668in}{1.508190in}}{\pgfqpoint{5.225854in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.218041in}{1.492562in}}{\pgfqpoint{5.213650in}{1.481963in}}{\pgfqpoint{5.213650in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.213650in}{1.459863in}}{\pgfqpoint{5.218041in}{1.449264in}}{\pgfqpoint{5.225854in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.233668in}{1.433637in}}{\pgfqpoint{5.244267in}{1.429247in}}{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283543in}{1.262840in}}%
\pgfpathcurveto{\pgfqpoint{5.294593in}{1.262840in}}{\pgfqpoint{5.305192in}{1.267230in}}{\pgfqpoint{5.313005in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{5.320819in}{1.282858in}}{\pgfqpoint{5.325209in}{1.293457in}}{\pgfqpoint{5.325209in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{5.325209in}{1.315557in}}{\pgfqpoint{5.320819in}{1.326156in}}{\pgfqpoint{5.313005in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{5.305192in}{1.341783in}}{\pgfqpoint{5.294593in}{1.346173in}}{\pgfqpoint{5.283543in}{1.346173in}}%
\pgfpathcurveto{\pgfqpoint{5.272492in}{1.346173in}}{\pgfqpoint{5.261893in}{1.341783in}}{\pgfqpoint{5.254080in}{1.333969in}}%
\pgfpathcurveto{\pgfqpoint{5.246266in}{1.326156in}}{\pgfqpoint{5.241876in}{1.315557in}}{\pgfqpoint{5.241876in}{1.304507in}}%
\pgfpathcurveto{\pgfqpoint{5.241876in}{1.293457in}}{\pgfqpoint{5.246266in}{1.282858in}}{\pgfqpoint{5.254080in}{1.275044in}}%
\pgfpathcurveto{\pgfqpoint{5.261893in}{1.267230in}}{\pgfqpoint{5.272492in}{1.262840in}}{\pgfqpoint{5.283543in}{1.262840in}}%
\pgfpathlineto{\pgfqpoint{5.283543in}{1.262840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794299in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{4.805349in}{1.648731in}}{\pgfqpoint{4.815949in}{1.653121in}}{\pgfqpoint{4.823762in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{4.831576in}{1.668748in}}{\pgfqpoint{4.835966in}{1.679347in}}{\pgfqpoint{4.835966in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{4.835966in}{1.701448in}}{\pgfqpoint{4.831576in}{1.712047in}}{\pgfqpoint{4.823762in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.815949in}{1.727674in}}{\pgfqpoint{4.805349in}{1.732064in}}{\pgfqpoint{4.794299in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{4.783249in}{1.732064in}}{\pgfqpoint{4.772650in}{1.727674in}}{\pgfqpoint{4.764837in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.757023in}{1.712047in}}{\pgfqpoint{4.752633in}{1.701448in}}{\pgfqpoint{4.752633in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{4.752633in}{1.679347in}}{\pgfqpoint{4.757023in}{1.668748in}}{\pgfqpoint{4.764837in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{4.772650in}{1.653121in}}{\pgfqpoint{4.783249in}{1.648731in}}{\pgfqpoint{4.794299in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{4.794299in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.569831in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.569831in}}{\pgfqpoint{4.975893in}{1.574222in}}{\pgfqpoint{4.983707in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.589849in}}{\pgfqpoint{4.995911in}{1.600448in}}{\pgfqpoint{4.995911in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.622548in}}{\pgfqpoint{4.991521in}{1.633147in}}{\pgfqpoint{4.983707in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.648774in}}{\pgfqpoint{4.965294in}{1.653165in}}{\pgfqpoint{4.954244in}{1.653165in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.653165in}}{\pgfqpoint{4.932595in}{1.648774in}}{\pgfqpoint{4.924781in}{1.640961in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.633147in}}{\pgfqpoint{4.912578in}{1.622548in}}{\pgfqpoint{4.912578in}{1.611498in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.600448in}}{\pgfqpoint{4.916968in}{1.589849in}}{\pgfqpoint{4.924781in}{1.582035in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.574222in}}{\pgfqpoint{4.943194in}{1.569831in}}{\pgfqpoint{4.954244in}{1.569831in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.569831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.734803in}}{\pgfqpoint{5.079387in}{1.739194in}}{\pgfqpoint{5.087201in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.754821in}}{\pgfqpoint{5.099405in}{1.765420in}}{\pgfqpoint{5.099405in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.787520in}}{\pgfqpoint{5.095014in}{1.798119in}}{\pgfqpoint{5.087201in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.813746in}}{\pgfqpoint{5.068788in}{1.818137in}}{\pgfqpoint{5.057738in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.818137in}}{\pgfqpoint{5.036089in}{1.813746in}}{\pgfqpoint{5.028275in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.798119in}}{\pgfqpoint{5.016071in}{1.787520in}}{\pgfqpoint{5.016071in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.765420in}}{\pgfqpoint{5.020462in}{1.754821in}}{\pgfqpoint{5.028275in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.739194in}}{\pgfqpoint{5.046688in}{1.734803in}}{\pgfqpoint{5.057738in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.531099in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.531099in}}{\pgfqpoint{4.825357in}{1.535489in}}{\pgfqpoint{4.833171in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.551116in}}{\pgfqpoint{4.845375in}{1.561715in}}{\pgfqpoint{4.845375in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.583816in}}{\pgfqpoint{4.840984in}{1.594415in}}{\pgfqpoint{4.833171in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.610042in}}{\pgfqpoint{4.814758in}{1.614432in}}{\pgfqpoint{4.803708in}{1.614432in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.614432in}}{\pgfqpoint{4.782059in}{1.610042in}}{\pgfqpoint{4.774245in}{1.602228in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.594415in}}{\pgfqpoint{4.762041in}{1.583816in}}{\pgfqpoint{4.762041in}{1.572765in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.561715in}}{\pgfqpoint{4.766431in}{1.551116in}}{\pgfqpoint{4.774245in}{1.543303in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.535489in}}{\pgfqpoint{4.792658in}{1.531099in}}{\pgfqpoint{4.803708in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.531099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.292965in}}{\pgfqpoint{5.145247in}{1.297356in}}{\pgfqpoint{5.153060in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.312983in}}{\pgfqpoint{5.165264in}{1.323582in}}{\pgfqpoint{5.165264in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.345682in}}{\pgfqpoint{5.160874in}{1.356281in}}{\pgfqpoint{5.153060in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.371908in}}{\pgfqpoint{5.134648in}{1.376299in}}{\pgfqpoint{5.123598in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.376299in}}{\pgfqpoint{5.101949in}{1.371908in}}{\pgfqpoint{5.094135in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.356281in}}{\pgfqpoint{5.081931in}{1.345682in}}{\pgfqpoint{5.081931in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.323582in}}{\pgfqpoint{5.086321in}{1.312983in}}{\pgfqpoint{5.094135in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.297356in}}{\pgfqpoint{5.112548in}{1.292965in}}{\pgfqpoint{5.123598in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.538271in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.538271in}}{\pgfqpoint{4.985302in}{1.542662in}}{\pgfqpoint{4.993116in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.558289in}}{\pgfqpoint{5.005319in}{1.568888in}}{\pgfqpoint{5.005319in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.590988in}}{\pgfqpoint{5.000929in}{1.601587in}}{\pgfqpoint{4.993116in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.617215in}}{\pgfqpoint{4.974703in}{1.621605in}}{\pgfqpoint{4.963653in}{1.621605in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.621605in}}{\pgfqpoint{4.942004in}{1.617215in}}{\pgfqpoint{4.934190in}{1.609401in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.601587in}}{\pgfqpoint{4.921986in}{1.590988in}}{\pgfqpoint{4.921986in}{1.579938in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.568888in}}{\pgfqpoint{4.926376in}{1.558289in}}{\pgfqpoint{4.934190in}{1.550475in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.542662in}}{\pgfqpoint{4.952603in}{1.538271in}}{\pgfqpoint{4.963653in}{1.538271in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.538271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161232in}{1.740541in}}%
\pgfpathcurveto{\pgfqpoint{5.172282in}{1.740541in}}{\pgfqpoint{5.182881in}{1.744932in}}{\pgfqpoint{5.190695in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{5.198508in}{1.760559in}}{\pgfqpoint{5.202898in}{1.771158in}}{\pgfqpoint{5.202898in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{5.202898in}{1.793258in}}{\pgfqpoint{5.198508in}{1.803857in}}{\pgfqpoint{5.190695in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{5.182881in}{1.819485in}}{\pgfqpoint{5.172282in}{1.823875in}}{\pgfqpoint{5.161232in}{1.823875in}}%
\pgfpathcurveto{\pgfqpoint{5.150182in}{1.823875in}}{\pgfqpoint{5.139583in}{1.819485in}}{\pgfqpoint{5.131769in}{1.811671in}}%
\pgfpathcurveto{\pgfqpoint{5.123955in}{1.803857in}}{\pgfqpoint{5.119565in}{1.793258in}}{\pgfqpoint{5.119565in}{1.782208in}}%
\pgfpathcurveto{\pgfqpoint{5.119565in}{1.771158in}}{\pgfqpoint{5.123955in}{1.760559in}}{\pgfqpoint{5.131769in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{5.139583in}{1.744932in}}{\pgfqpoint{5.150182in}{1.740541in}}{\pgfqpoint{5.161232in}{1.740541in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{1.740541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794299in}{1.460806in}}%
\pgfpathcurveto{\pgfqpoint{4.805349in}{1.460806in}}{\pgfqpoint{4.815949in}{1.465197in}}{\pgfqpoint{4.823762in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{4.831576in}{1.480824in}}{\pgfqpoint{4.835966in}{1.491423in}}{\pgfqpoint{4.835966in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{4.835966in}{1.513523in}}{\pgfqpoint{4.831576in}{1.524122in}}{\pgfqpoint{4.823762in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{4.815949in}{1.539749in}}{\pgfqpoint{4.805349in}{1.544140in}}{\pgfqpoint{4.794299in}{1.544140in}}%
\pgfpathcurveto{\pgfqpoint{4.783249in}{1.544140in}}{\pgfqpoint{4.772650in}{1.539749in}}{\pgfqpoint{4.764837in}{1.531936in}}%
\pgfpathcurveto{\pgfqpoint{4.757023in}{1.524122in}}{\pgfqpoint{4.752633in}{1.513523in}}{\pgfqpoint{4.752633in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{4.752633in}{1.491423in}}{\pgfqpoint{4.757023in}{1.480824in}}{\pgfqpoint{4.764837in}{1.473010in}}%
\pgfpathcurveto{\pgfqpoint{4.772650in}{1.465197in}}{\pgfqpoint{4.783249in}{1.460806in}}{\pgfqpoint{4.794299in}{1.460806in}}%
\pgfpathlineto{\pgfqpoint{4.794299in}{1.460806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.358954in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.358954in}}{\pgfqpoint{5.286375in}{1.363344in}}{\pgfqpoint{5.294188in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.378972in}}{\pgfqpoint{5.306392in}{1.389571in}}{\pgfqpoint{5.306392in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.411671in}}{\pgfqpoint{5.302002in}{1.422270in}}{\pgfqpoint{5.294188in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.437897in}}{\pgfqpoint{5.275776in}{1.442287in}}{\pgfqpoint{5.264726in}{1.442287in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.442287in}}{\pgfqpoint{5.243076in}{1.437897in}}{\pgfqpoint{5.235263in}{1.430084in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.422270in}}{\pgfqpoint{5.223059in}{1.411671in}}{\pgfqpoint{5.223059in}{1.400621in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.389571in}}{\pgfqpoint{5.227449in}{1.378972in}}{\pgfqpoint{5.235263in}{1.371158in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.363344in}}{\pgfqpoint{5.253675in}{1.358954in}}{\pgfqpoint{5.264726in}{1.358954in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.358954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180049in}{1.519622in}}%
\pgfpathcurveto{\pgfqpoint{5.191099in}{1.519622in}}{\pgfqpoint{5.201698in}{1.524013in}}{\pgfqpoint{5.209512in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{5.217325in}{1.539640in}}{\pgfqpoint{5.221715in}{1.550239in}}{\pgfqpoint{5.221715in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{5.221715in}{1.572339in}}{\pgfqpoint{5.217325in}{1.582938in}}{\pgfqpoint{5.209512in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{5.201698in}{1.598566in}}{\pgfqpoint{5.191099in}{1.602956in}}{\pgfqpoint{5.180049in}{1.602956in}}%
\pgfpathcurveto{\pgfqpoint{5.168999in}{1.602956in}}{\pgfqpoint{5.158400in}{1.598566in}}{\pgfqpoint{5.150586in}{1.590752in}}%
\pgfpathcurveto{\pgfqpoint{5.142772in}{1.582938in}}{\pgfqpoint{5.138382in}{1.572339in}}{\pgfqpoint{5.138382in}{1.561289in}}%
\pgfpathcurveto{\pgfqpoint{5.138382in}{1.550239in}}{\pgfqpoint{5.142772in}{1.539640in}}{\pgfqpoint{5.150586in}{1.531826in}}%
\pgfpathcurveto{\pgfqpoint{5.158400in}{1.524013in}}{\pgfqpoint{5.168999in}{1.519622in}}{\pgfqpoint{5.180049in}{1.519622in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{1.519622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.155250in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.155250in}}{\pgfqpoint{5.286375in}{1.159640in}}{\pgfqpoint{5.294188in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.175267in}}{\pgfqpoint{5.306392in}{1.185866in}}{\pgfqpoint{5.306392in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.207966in}}{\pgfqpoint{5.302002in}{1.218565in}}{\pgfqpoint{5.294188in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.234193in}}{\pgfqpoint{5.275776in}{1.238583in}}{\pgfqpoint{5.264726in}{1.238583in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.238583in}}{\pgfqpoint{5.243076in}{1.234193in}}{\pgfqpoint{5.235263in}{1.226379in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.218565in}}{\pgfqpoint{5.223059in}{1.207966in}}{\pgfqpoint{5.223059in}{1.196916in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.185866in}}{\pgfqpoint{5.227449in}{1.175267in}}{\pgfqpoint{5.235263in}{1.167454in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.159640in}}{\pgfqpoint{5.253675in}{1.155250in}}{\pgfqpoint{5.264726in}{1.155250in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.155250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.377603in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.377603in}}{\pgfqpoint{4.928851in}{1.381993in}}{\pgfqpoint{4.936664in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.397621in}}{\pgfqpoint{4.948868in}{1.408220in}}{\pgfqpoint{4.948868in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.430320in}}{\pgfqpoint{4.944478in}{1.440919in}}{\pgfqpoint{4.936664in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.456546in}}{\pgfqpoint{4.918252in}{1.460936in}}{\pgfqpoint{4.907202in}{1.460936in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.460936in}}{\pgfqpoint{4.885552in}{1.456546in}}{\pgfqpoint{4.877739in}{1.448733in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.440919in}}{\pgfqpoint{4.865535in}{1.430320in}}{\pgfqpoint{4.865535in}{1.419270in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.408220in}}{\pgfqpoint{4.869925in}{1.397621in}}{\pgfqpoint{4.877739in}{1.389807in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.381993in}}{\pgfqpoint{4.896152in}{1.377603in}}{\pgfqpoint{4.907202in}{1.377603in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.377603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.224107in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.224107in}}{\pgfqpoint{5.286375in}{1.228498in}}{\pgfqpoint{5.294188in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.244125in}}{\pgfqpoint{5.306392in}{1.254724in}}{\pgfqpoint{5.306392in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.276824in}}{\pgfqpoint{5.302002in}{1.287423in}}{\pgfqpoint{5.294188in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.303051in}}{\pgfqpoint{5.275776in}{1.307441in}}{\pgfqpoint{5.264726in}{1.307441in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.307441in}}{\pgfqpoint{5.243076in}{1.303051in}}{\pgfqpoint{5.235263in}{1.295237in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.287423in}}{\pgfqpoint{5.223059in}{1.276824in}}{\pgfqpoint{5.223059in}{1.265774in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.254724in}}{\pgfqpoint{5.227449in}{1.244125in}}{\pgfqpoint{5.235263in}{1.236311in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.228498in}}{\pgfqpoint{5.253675in}{1.224107in}}{\pgfqpoint{5.264726in}{1.224107in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.224107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.489497in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.489497in}}{\pgfqpoint{5.164064in}{1.493887in}}{\pgfqpoint{5.171878in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.509515in}}{\pgfqpoint{5.184081in}{1.520114in}}{\pgfqpoint{5.184081in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.542214in}}{\pgfqpoint{5.179691in}{1.552813in}}{\pgfqpoint{5.171878in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.568440in}}{\pgfqpoint{5.153465in}{1.572830in}}{\pgfqpoint{5.142415in}{1.572830in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.572830in}}{\pgfqpoint{5.120766in}{1.568440in}}{\pgfqpoint{5.112952in}{1.560627in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.552813in}}{\pgfqpoint{5.100748in}{1.542214in}}{\pgfqpoint{5.100748in}{1.531164in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.520114in}}{\pgfqpoint{5.105138in}{1.509515in}}{\pgfqpoint{5.112952in}{1.501701in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.493887in}}{\pgfqpoint{5.131365in}{1.489497in}}{\pgfqpoint{5.142415in}{1.489497in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.489497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.409163in}}{\pgfqpoint{5.211107in}{1.413553in}}{\pgfqpoint{5.218920in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.429180in}}{\pgfqpoint{5.231124in}{1.439780in}}{\pgfqpoint{5.231124in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.461880in}}{\pgfqpoint{5.226734in}{1.472479in}}{\pgfqpoint{5.218920in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.488106in}}{\pgfqpoint{5.200507in}{1.492496in}}{\pgfqpoint{5.189457in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.492496in}}{\pgfqpoint{5.167808in}{1.488106in}}{\pgfqpoint{5.159995in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.472479in}}{\pgfqpoint{5.147791in}{1.461880in}}{\pgfqpoint{5.147791in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.439780in}}{\pgfqpoint{5.152181in}{1.429180in}}{\pgfqpoint{5.159995in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.413553in}}{\pgfqpoint{5.178407in}{1.409163in}}{\pgfqpoint{5.189457in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180049in}{1.176768in}}%
\pgfpathcurveto{\pgfqpoint{5.191099in}{1.176768in}}{\pgfqpoint{5.201698in}{1.181158in}}{\pgfqpoint{5.209512in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{5.217325in}{1.196785in}}{\pgfqpoint{5.221715in}{1.207384in}}{\pgfqpoint{5.221715in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{5.221715in}{1.229485in}}{\pgfqpoint{5.217325in}{1.240084in}}{\pgfqpoint{5.209512in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{5.201698in}{1.255711in}}{\pgfqpoint{5.191099in}{1.260101in}}{\pgfqpoint{5.180049in}{1.260101in}}%
\pgfpathcurveto{\pgfqpoint{5.168999in}{1.260101in}}{\pgfqpoint{5.158400in}{1.255711in}}{\pgfqpoint{5.150586in}{1.247897in}}%
\pgfpathcurveto{\pgfqpoint{5.142772in}{1.240084in}}{\pgfqpoint{5.138382in}{1.229485in}}{\pgfqpoint{5.138382in}{1.218434in}}%
\pgfpathcurveto{\pgfqpoint{5.138382in}{1.207384in}}{\pgfqpoint{5.142772in}{1.196785in}}{\pgfqpoint{5.150586in}{1.188972in}}%
\pgfpathcurveto{\pgfqpoint{5.158400in}{1.181158in}}{\pgfqpoint{5.168999in}{1.176768in}}{\pgfqpoint{5.180049in}{1.176768in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{1.176768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888385in}{1.222673in}}%
\pgfpathcurveto{\pgfqpoint{4.899435in}{1.222673in}}{\pgfqpoint{4.910034in}{1.227063in}}{\pgfqpoint{4.917847in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{4.925661in}{1.242690in}}{\pgfqpoint{4.930051in}{1.253289in}}{\pgfqpoint{4.930051in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{4.930051in}{1.275390in}}{\pgfqpoint{4.925661in}{1.285989in}}{\pgfqpoint{4.917847in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{4.910034in}{1.301616in}}{\pgfqpoint{4.899435in}{1.306006in}}{\pgfqpoint{4.888385in}{1.306006in}}%
\pgfpathcurveto{\pgfqpoint{4.877334in}{1.306006in}}{\pgfqpoint{4.866735in}{1.301616in}}{\pgfqpoint{4.858922in}{1.293802in}}%
\pgfpathcurveto{\pgfqpoint{4.851108in}{1.285989in}}{\pgfqpoint{4.846718in}{1.275390in}}{\pgfqpoint{4.846718in}{1.264340in}}%
\pgfpathcurveto{\pgfqpoint{4.846718in}{1.253289in}}{\pgfqpoint{4.851108in}{1.242690in}}{\pgfqpoint{4.858922in}{1.234877in}}%
\pgfpathcurveto{\pgfqpoint{4.866735in}{1.227063in}}{\pgfqpoint{4.877334in}{1.222673in}}{\pgfqpoint{4.888385in}{1.222673in}}%
\pgfpathlineto{\pgfqpoint{4.888385in}{1.222673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189457in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{5.200507in}{1.282924in}}{\pgfqpoint{5.211107in}{1.287314in}}{\pgfqpoint{5.218920in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{5.226734in}{1.302941in}}{\pgfqpoint{5.231124in}{1.313540in}}{\pgfqpoint{5.231124in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{5.231124in}{1.335640in}}{\pgfqpoint{5.226734in}{1.346239in}}{\pgfqpoint{5.218920in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{5.211107in}{1.361867in}}{\pgfqpoint{5.200507in}{1.366257in}}{\pgfqpoint{5.189457in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{5.178407in}{1.366257in}}{\pgfqpoint{5.167808in}{1.361867in}}{\pgfqpoint{5.159995in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{5.152181in}{1.346239in}}{\pgfqpoint{5.147791in}{1.335640in}}{\pgfqpoint{5.147791in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{5.147791in}{1.313540in}}{\pgfqpoint{5.152181in}{1.302941in}}{\pgfqpoint{5.159995in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{5.167808in}{1.287314in}}{\pgfqpoint{5.178407in}{1.282924in}}{\pgfqpoint{5.189457in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{5.189457in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.409163in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.409163in}}{\pgfqpoint{5.098204in}{1.413553in}}{\pgfqpoint{5.106018in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.429180in}}{\pgfqpoint{5.118222in}{1.439780in}}{\pgfqpoint{5.118222in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.461880in}}{\pgfqpoint{5.113831in}{1.472479in}}{\pgfqpoint{5.106018in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.488106in}}{\pgfqpoint{5.087605in}{1.492496in}}{\pgfqpoint{5.076555in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.492496in}}{\pgfqpoint{5.054906in}{1.488106in}}{\pgfqpoint{5.047092in}{1.480292in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.472479in}}{\pgfqpoint{5.034888in}{1.461880in}}{\pgfqpoint{5.034888in}{1.450830in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.439780in}}{\pgfqpoint{5.039279in}{1.429180in}}{\pgfqpoint{5.047092in}{1.421367in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.413553in}}{\pgfqpoint{5.065505in}{1.409163in}}{\pgfqpoint{5.076555in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283543in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{5.294593in}{1.142339in}}{\pgfqpoint{5.305192in}{1.146729in}}{\pgfqpoint{5.313005in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{5.320819in}{1.162356in}}{\pgfqpoint{5.325209in}{1.172955in}}{\pgfqpoint{5.325209in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{5.325209in}{1.195056in}}{\pgfqpoint{5.320819in}{1.205655in}}{\pgfqpoint{5.313005in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{5.305192in}{1.221282in}}{\pgfqpoint{5.294593in}{1.225672in}}{\pgfqpoint{5.283543in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{5.272492in}{1.225672in}}{\pgfqpoint{5.261893in}{1.221282in}}{\pgfqpoint{5.254080in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{5.246266in}{1.205655in}}{\pgfqpoint{5.241876in}{1.195056in}}{\pgfqpoint{5.241876in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{5.241876in}{1.172955in}}{\pgfqpoint{5.246266in}{1.162356in}}{\pgfqpoint{5.254080in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{5.261893in}{1.146729in}}{\pgfqpoint{5.272492in}{1.142339in}}{\pgfqpoint{5.283543in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{5.283543in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.282924in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.282924in}}{\pgfqpoint{4.862991in}{1.287314in}}{\pgfqpoint{4.870805in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.302941in}}{\pgfqpoint{4.883009in}{1.313540in}}{\pgfqpoint{4.883009in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.335640in}}{\pgfqpoint{4.878618in}{1.346239in}}{\pgfqpoint{4.870805in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.361867in}}{\pgfqpoint{4.852392in}{1.366257in}}{\pgfqpoint{4.841342in}{1.366257in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.366257in}}{\pgfqpoint{4.819693in}{1.361867in}}{\pgfqpoint{4.811879in}{1.354053in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.346239in}}{\pgfqpoint{4.799675in}{1.335640in}}{\pgfqpoint{4.799675in}{1.324590in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.313540in}}{\pgfqpoint{4.804066in}{1.302941in}}{\pgfqpoint{4.811879in}{1.295127in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.287314in}}{\pgfqpoint{4.830292in}{1.282924in}}{\pgfqpoint{4.841342in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.282924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114189in}{1.505277in}}%
\pgfpathcurveto{\pgfqpoint{5.125239in}{1.505277in}}{\pgfqpoint{5.135838in}{1.509667in}}{\pgfqpoint{5.143652in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{5.151466in}{1.525295in}}{\pgfqpoint{5.155856in}{1.535894in}}{\pgfqpoint{5.155856in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{5.155856in}{1.557994in}}{\pgfqpoint{5.151466in}{1.568593in}}{\pgfqpoint{5.143652in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{5.135838in}{1.584220in}}{\pgfqpoint{5.125239in}{1.588610in}}{\pgfqpoint{5.114189in}{1.588610in}}%
\pgfpathcurveto{\pgfqpoint{5.103139in}{1.588610in}}{\pgfqpoint{5.092540in}{1.584220in}}{\pgfqpoint{5.084726in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{5.076913in}{1.568593in}}{\pgfqpoint{5.072522in}{1.557994in}}{\pgfqpoint{5.072522in}{1.546944in}}%
\pgfpathcurveto{\pgfqpoint{5.072522in}{1.535894in}}{\pgfqpoint{5.076913in}{1.525295in}}{\pgfqpoint{5.084726in}{1.517481in}}%
\pgfpathcurveto{\pgfqpoint{5.092540in}{1.509667in}}{\pgfqpoint{5.103139in}{1.505277in}}{\pgfqpoint{5.114189in}{1.505277in}}%
\pgfpathlineto{\pgfqpoint{5.114189in}{1.505277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.337436in}}{\pgfqpoint{4.900625in}{1.341826in}}{\pgfqpoint{4.908439in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.357454in}}{\pgfqpoint{4.920643in}{1.368053in}}{\pgfqpoint{4.920643in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.390153in}}{\pgfqpoint{4.916252in}{1.400752in}}{\pgfqpoint{4.908439in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.416379in}}{\pgfqpoint{4.890026in}{1.420769in}}{\pgfqpoint{4.878976in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.420769in}}{\pgfqpoint{4.857327in}{1.416379in}}{\pgfqpoint{4.849513in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.400752in}}{\pgfqpoint{4.837309in}{1.390153in}}{\pgfqpoint{4.837309in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.368053in}}{\pgfqpoint{4.841700in}{1.357454in}}{\pgfqpoint{4.849513in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.341826in}}{\pgfqpoint{4.867926in}{1.337436in}}{\pgfqpoint{4.878976in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944836in}{1.644427in}}%
\pgfpathcurveto{\pgfqpoint{4.955886in}{1.644427in}}{\pgfqpoint{4.966485in}{1.648818in}}{\pgfqpoint{4.974299in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{4.982112in}{1.664445in}}{\pgfqpoint{4.986502in}{1.675044in}}{\pgfqpoint{4.986502in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{4.986502in}{1.697144in}}{\pgfqpoint{4.982112in}{1.707743in}}{\pgfqpoint{4.974299in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{4.966485in}{1.723370in}}{\pgfqpoint{4.955886in}{1.727761in}}{\pgfqpoint{4.944836in}{1.727761in}}%
\pgfpathcurveto{\pgfqpoint{4.933786in}{1.727761in}}{\pgfqpoint{4.923187in}{1.723370in}}{\pgfqpoint{4.915373in}{1.715557in}}%
\pgfpathcurveto{\pgfqpoint{4.907559in}{1.707743in}}{\pgfqpoint{4.903169in}{1.697144in}}{\pgfqpoint{4.903169in}{1.686094in}}%
\pgfpathcurveto{\pgfqpoint{4.903169in}{1.675044in}}{\pgfqpoint{4.907559in}{1.664445in}}{\pgfqpoint{4.915373in}{1.656631in}}%
\pgfpathcurveto{\pgfqpoint{4.923187in}{1.648818in}}{\pgfqpoint{4.933786in}{1.644427in}}{\pgfqpoint{4.944836in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{4.944836in}{1.644427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.430681in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.430681in}}{\pgfqpoint{4.862991in}{1.435071in}}{\pgfqpoint{4.870805in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.450699in}}{\pgfqpoint{4.883009in}{1.461298in}}{\pgfqpoint{4.883009in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.483398in}}{\pgfqpoint{4.878618in}{1.493997in}}{\pgfqpoint{4.870805in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.509624in}}{\pgfqpoint{4.852392in}{1.514014in}}{\pgfqpoint{4.841342in}{1.514014in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.514014in}}{\pgfqpoint{4.819693in}{1.509624in}}{\pgfqpoint{4.811879in}{1.501811in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.493997in}}{\pgfqpoint{4.799675in}{1.483398in}}{\pgfqpoint{4.799675in}{1.472348in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.461298in}}{\pgfqpoint{4.804066in}{1.450699in}}{\pgfqpoint{4.811879in}{1.442885in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.435071in}}{\pgfqpoint{4.830292in}{1.430681in}}{\pgfqpoint{4.841342in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.430681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.323091in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.323091in}}{\pgfqpoint{5.164064in}{1.327481in}}{\pgfqpoint{5.171878in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.343108in}}{\pgfqpoint{5.184081in}{1.353707in}}{\pgfqpoint{5.184081in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.375807in}}{\pgfqpoint{5.179691in}{1.386406in}}{\pgfqpoint{5.171878in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.402034in}}{\pgfqpoint{5.153465in}{1.406424in}}{\pgfqpoint{5.142415in}{1.406424in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.406424in}}{\pgfqpoint{5.120766in}{1.402034in}}{\pgfqpoint{5.112952in}{1.394220in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.386406in}}{\pgfqpoint{5.100748in}{1.375807in}}{\pgfqpoint{5.100748in}{1.364757in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.353707in}}{\pgfqpoint{5.105138in}{1.343108in}}{\pgfqpoint{5.112952in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.327481in}}{\pgfqpoint{5.131365in}{1.323091in}}{\pgfqpoint{5.142415in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.323091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.117952in}}{\pgfqpoint{5.220515in}{1.122342in}}{\pgfqpoint{5.228329in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.137969in}}{\pgfqpoint{5.240533in}{1.148568in}}{\pgfqpoint{5.240533in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.170668in}}{\pgfqpoint{5.236142in}{1.181267in}}{\pgfqpoint{5.228329in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.196895in}}{\pgfqpoint{5.209916in}{1.201285in}}{\pgfqpoint{5.198866in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.201285in}}{\pgfqpoint{5.177217in}{1.196895in}}{\pgfqpoint{5.169403in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.181267in}}{\pgfqpoint{5.157199in}{1.170668in}}{\pgfqpoint{5.157199in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.148568in}}{\pgfqpoint{5.161589in}{1.137969in}}{\pgfqpoint{5.169403in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.122342in}}{\pgfqpoint{5.187816in}{1.117952in}}{\pgfqpoint{5.198866in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.156684in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.156684in}}{\pgfqpoint{5.220515in}{1.161074in}}{\pgfqpoint{5.228329in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.176702in}}{\pgfqpoint{5.240533in}{1.187301in}}{\pgfqpoint{5.240533in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.209401in}}{\pgfqpoint{5.236142in}{1.220000in}}{\pgfqpoint{5.228329in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.235627in}}{\pgfqpoint{5.209916in}{1.240018in}}{\pgfqpoint{5.198866in}{1.240018in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.240018in}}{\pgfqpoint{5.177217in}{1.235627in}}{\pgfqpoint{5.169403in}{1.227814in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.220000in}}{\pgfqpoint{5.157199in}{1.209401in}}{\pgfqpoint{5.157199in}{1.198351in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.187301in}}{\pgfqpoint{5.161589in}{1.176702in}}{\pgfqpoint{5.169403in}{1.168888in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.161074in}}{\pgfqpoint{5.187816in}{1.156684in}}{\pgfqpoint{5.198866in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.156684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274134in}{1.404859in}}%
\pgfpathcurveto{\pgfqpoint{5.285184in}{1.404859in}}{\pgfqpoint{5.295783in}{1.409250in}}{\pgfqpoint{5.303597in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{5.311410in}{1.424877in}}{\pgfqpoint{5.315801in}{1.435476in}}{\pgfqpoint{5.315801in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{5.315801in}{1.457576in}}{\pgfqpoint{5.311410in}{1.468175in}}{\pgfqpoint{5.303597in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{5.295783in}{1.483802in}}{\pgfqpoint{5.285184in}{1.488193in}}{\pgfqpoint{5.274134in}{1.488193in}}%
\pgfpathcurveto{\pgfqpoint{5.263084in}{1.488193in}}{\pgfqpoint{5.252485in}{1.483802in}}{\pgfqpoint{5.244671in}{1.475989in}}%
\pgfpathcurveto{\pgfqpoint{5.236858in}{1.468175in}}{\pgfqpoint{5.232467in}{1.457576in}}{\pgfqpoint{5.232467in}{1.446526in}}%
\pgfpathcurveto{\pgfqpoint{5.232467in}{1.435476in}}{\pgfqpoint{5.236858in}{1.424877in}}{\pgfqpoint{5.244671in}{1.417063in}}%
\pgfpathcurveto{\pgfqpoint{5.252485in}{1.409250in}}{\pgfqpoint{5.263084in}{1.404859in}}{\pgfqpoint{5.274134in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{5.274134in}{1.404859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926019in}{1.267144in}}%
\pgfpathcurveto{\pgfqpoint{4.937069in}{1.267144in}}{\pgfqpoint{4.947668in}{1.271534in}}{\pgfqpoint{4.955481in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{4.963295in}{1.287161in}}{\pgfqpoint{4.967685in}{1.297760in}}{\pgfqpoint{4.967685in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{4.967685in}{1.319860in}}{\pgfqpoint{4.963295in}{1.330459in}}{\pgfqpoint{4.955481in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{1.346087in}}{\pgfqpoint{4.937069in}{1.350477in}}{\pgfqpoint{4.926019in}{1.350477in}}%
\pgfpathcurveto{\pgfqpoint{4.914969in}{1.350477in}}{\pgfqpoint{4.904370in}{1.346087in}}{\pgfqpoint{4.896556in}{1.338273in}}%
\pgfpathcurveto{\pgfqpoint{4.888742in}{1.330459in}}{\pgfqpoint{4.884352in}{1.319860in}}{\pgfqpoint{4.884352in}{1.308810in}}%
\pgfpathcurveto{\pgfqpoint{4.884352in}{1.297760in}}{\pgfqpoint{4.888742in}{1.287161in}}{\pgfqpoint{4.896556in}{1.279348in}}%
\pgfpathcurveto{\pgfqpoint{4.904370in}{1.271534in}}{\pgfqpoint{4.914969in}{1.267144in}}{\pgfqpoint{4.926019in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{4.926019in}{1.267144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274134in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{5.285184in}{1.292965in}}{\pgfqpoint{5.295783in}{1.297356in}}{\pgfqpoint{5.303597in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{5.311410in}{1.312983in}}{\pgfqpoint{5.315801in}{1.323582in}}{\pgfqpoint{5.315801in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{5.315801in}{1.345682in}}{\pgfqpoint{5.311410in}{1.356281in}}{\pgfqpoint{5.303597in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{5.295783in}{1.371908in}}{\pgfqpoint{5.285184in}{1.376299in}}{\pgfqpoint{5.274134in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{5.263084in}{1.376299in}}{\pgfqpoint{5.252485in}{1.371908in}}{\pgfqpoint{5.244671in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{5.236858in}{1.356281in}}{\pgfqpoint{5.232467in}{1.345682in}}{\pgfqpoint{5.232467in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{5.232467in}{1.323582in}}{\pgfqpoint{5.236858in}{1.312983in}}{\pgfqpoint{5.244671in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{5.252485in}{1.297356in}}{\pgfqpoint{5.263084in}{1.292965in}}{\pgfqpoint{5.274134in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{5.274134in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784891in}{1.414901in}}%
\pgfpathcurveto{\pgfqpoint{4.795941in}{1.414901in}}{\pgfqpoint{4.806540in}{1.419291in}}{\pgfqpoint{4.814354in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{4.822167in}{1.434919in}}{\pgfqpoint{4.826558in}{1.445518in}}{\pgfqpoint{4.826558in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{4.826558in}{1.467618in}}{\pgfqpoint{4.822167in}{1.478217in}}{\pgfqpoint{4.814354in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{4.806540in}{1.493844in}}{\pgfqpoint{4.795941in}{1.498234in}}{\pgfqpoint{4.784891in}{1.498234in}}%
\pgfpathcurveto{\pgfqpoint{4.773841in}{1.498234in}}{\pgfqpoint{4.763242in}{1.493844in}}{\pgfqpoint{4.755428in}{1.486031in}}%
\pgfpathcurveto{\pgfqpoint{4.747614in}{1.478217in}}{\pgfqpoint{4.743224in}{1.467618in}}{\pgfqpoint{4.743224in}{1.456568in}}%
\pgfpathcurveto{\pgfqpoint{4.743224in}{1.445518in}}{\pgfqpoint{4.747614in}{1.434919in}}{\pgfqpoint{4.755428in}{1.427105in}}%
\pgfpathcurveto{\pgfqpoint{4.763242in}{1.419291in}}{\pgfqpoint{4.773841in}{1.414901in}}{\pgfqpoint{4.784891in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{4.784891in}{1.414901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.191113in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.191113in}}{\pgfqpoint{5.051162in}{1.195503in}}{\pgfqpoint{5.058975in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.211131in}}{\pgfqpoint{5.071179in}{1.221730in}}{\pgfqpoint{5.071179in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.243830in}}{\pgfqpoint{5.066789in}{1.254429in}}{\pgfqpoint{5.058975in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.270056in}}{\pgfqpoint{5.040563in}{1.274446in}}{\pgfqpoint{5.029512in}{1.274446in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.274446in}}{\pgfqpoint{5.007863in}{1.270056in}}{\pgfqpoint{5.000050in}{1.262243in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.254429in}}{\pgfqpoint{4.987846in}{1.243830in}}{\pgfqpoint{4.987846in}{1.232780in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.221730in}}{\pgfqpoint{4.992236in}{1.211131in}}{\pgfqpoint{5.000050in}{1.203317in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.195503in}}{\pgfqpoint{5.018462in}{1.191113in}}{\pgfqpoint{5.029512in}{1.191113in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.191113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.499539in}}{\pgfqpoint{5.248741in}{1.503929in}}{\pgfqpoint{5.256554in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.519556in}}{\pgfqpoint{5.268758in}{1.530155in}}{\pgfqpoint{5.268758in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.552256in}}{\pgfqpoint{5.264368in}{1.562855in}}{\pgfqpoint{5.256554in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.578482in}}{\pgfqpoint{5.238142in}{1.582872in}}{\pgfqpoint{5.227091in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.582872in}}{\pgfqpoint{5.205442in}{1.578482in}}{\pgfqpoint{5.197629in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.562855in}}{\pgfqpoint{5.185425in}{1.552256in}}{\pgfqpoint{5.185425in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.530155in}}{\pgfqpoint{5.189815in}{1.519556in}}{\pgfqpoint{5.197629in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.503929in}}{\pgfqpoint{5.216041in}{1.499539in}}{\pgfqpoint{5.227091in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916610in}{1.648731in}}%
\pgfpathcurveto{\pgfqpoint{4.927660in}{1.648731in}}{\pgfqpoint{4.938259in}{1.653121in}}{\pgfqpoint{4.946073in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{4.953887in}{1.668748in}}{\pgfqpoint{4.958277in}{1.679347in}}{\pgfqpoint{4.958277in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{4.958277in}{1.701448in}}{\pgfqpoint{4.953887in}{1.712047in}}{\pgfqpoint{4.946073in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.938259in}{1.727674in}}{\pgfqpoint{4.927660in}{1.732064in}}{\pgfqpoint{4.916610in}{1.732064in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{1.732064in}}{\pgfqpoint{4.894961in}{1.727674in}}{\pgfqpoint{4.887147in}{1.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.879334in}{1.712047in}}{\pgfqpoint{4.874944in}{1.701448in}}{\pgfqpoint{4.874944in}{1.690398in}}%
\pgfpathcurveto{\pgfqpoint{4.874944in}{1.679347in}}{\pgfqpoint{4.879334in}{1.668748in}}{\pgfqpoint{4.887147in}{1.660935in}}%
\pgfpathcurveto{\pgfqpoint{4.894961in}{1.653121in}}{\pgfqpoint{4.905560in}{1.648731in}}{\pgfqpoint{4.916610in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{4.916610in}{1.648731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.231280in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.231280in}}{\pgfqpoint{5.069979in}{1.235670in}}{\pgfqpoint{5.077792in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.251298in}}{\pgfqpoint{5.089996in}{1.261897in}}{\pgfqpoint{5.089996in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.283997in}}{\pgfqpoint{5.085606in}{1.294596in}}{\pgfqpoint{5.077792in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.310223in}}{\pgfqpoint{5.059380in}{1.314614in}}{\pgfqpoint{5.048330in}{1.314614in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.314614in}}{\pgfqpoint{5.026680in}{1.310223in}}{\pgfqpoint{5.018867in}{1.302410in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.294596in}}{\pgfqpoint{5.006663in}{1.283997in}}{\pgfqpoint{5.006663in}{1.272947in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.261897in}}{\pgfqpoint{5.011053in}{1.251298in}}{\pgfqpoint{5.018867in}{1.243484in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.235670in}}{\pgfqpoint{5.037279in}{1.231280in}}{\pgfqpoint{5.048330in}{1.231280in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.231280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.766363in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.766363in}}{\pgfqpoint{5.079387in}{1.770753in}}{\pgfqpoint{5.087201in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.786381in}}{\pgfqpoint{5.099405in}{1.796980in}}{\pgfqpoint{5.099405in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.819080in}}{\pgfqpoint{5.095014in}{1.829679in}}{\pgfqpoint{5.087201in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.845306in}}{\pgfqpoint{5.068788in}{1.849696in}}{\pgfqpoint{5.057738in}{1.849696in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.849696in}}{\pgfqpoint{5.036089in}{1.845306in}}{\pgfqpoint{5.028275in}{1.837493in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.829679in}}{\pgfqpoint{5.016071in}{1.819080in}}{\pgfqpoint{5.016071in}{1.808030in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.796980in}}{\pgfqpoint{5.020462in}{1.786381in}}{\pgfqpoint{5.028275in}{1.778567in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.770753in}}{\pgfqpoint{5.046688in}{1.766363in}}{\pgfqpoint{5.057738in}{1.766363in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.766363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.258536in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.258536in}}{\pgfqpoint{5.248741in}{1.262927in}}{\pgfqpoint{5.256554in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.278554in}}{\pgfqpoint{5.268758in}{1.289153in}}{\pgfqpoint{5.268758in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.311253in}}{\pgfqpoint{5.264368in}{1.321852in}}{\pgfqpoint{5.256554in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.337479in}}{\pgfqpoint{5.238142in}{1.341870in}}{\pgfqpoint{5.227091in}{1.341870in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.341870in}}{\pgfqpoint{5.205442in}{1.337479in}}{\pgfqpoint{5.197629in}{1.329666in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.321852in}}{\pgfqpoint{5.185425in}{1.311253in}}{\pgfqpoint{5.185425in}{1.300203in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.289153in}}{\pgfqpoint{5.189815in}{1.278554in}}{\pgfqpoint{5.197629in}{1.270740in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.262927in}}{\pgfqpoint{5.216041in}{1.258536in}}{\pgfqpoint{5.227091in}{1.258536in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.258536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161232in}{1.615737in}}%
\pgfpathcurveto{\pgfqpoint{5.172282in}{1.615737in}}{\pgfqpoint{5.182881in}{1.620127in}}{\pgfqpoint{5.190695in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{5.198508in}{1.635754in}}{\pgfqpoint{5.202898in}{1.646353in}}{\pgfqpoint{5.202898in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{5.202898in}{1.668453in}}{\pgfqpoint{5.198508in}{1.679052in}}{\pgfqpoint{5.190695in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{5.182881in}{1.694680in}}{\pgfqpoint{5.172282in}{1.699070in}}{\pgfqpoint{5.161232in}{1.699070in}}%
\pgfpathcurveto{\pgfqpoint{5.150182in}{1.699070in}}{\pgfqpoint{5.139583in}{1.694680in}}{\pgfqpoint{5.131769in}{1.686866in}}%
\pgfpathcurveto{\pgfqpoint{5.123955in}{1.679052in}}{\pgfqpoint{5.119565in}{1.668453in}}{\pgfqpoint{5.119565in}{1.657403in}}%
\pgfpathcurveto{\pgfqpoint{5.119565in}{1.646353in}}{\pgfqpoint{5.123955in}{1.635754in}}{\pgfqpoint{5.131769in}{1.627940in}}%
\pgfpathcurveto{\pgfqpoint{5.139583in}{1.620127in}}{\pgfqpoint{5.150182in}{1.615737in}}{\pgfqpoint{5.161232in}{1.615737in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{1.615737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.139470in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.139470in}}{\pgfqpoint{4.891217in}{1.143860in}}{\pgfqpoint{4.899030in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.159487in}}{\pgfqpoint{4.911234in}{1.170086in}}{\pgfqpoint{4.911234in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.192186in}}{\pgfqpoint{4.906844in}{1.202786in}}{\pgfqpoint{4.899030in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.218413in}}{\pgfqpoint{4.880618in}{1.222803in}}{\pgfqpoint{4.869568in}{1.222803in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.222803in}}{\pgfqpoint{4.847918in}{1.218413in}}{\pgfqpoint{4.840105in}{1.210599in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.202786in}}{\pgfqpoint{4.827901in}{1.192186in}}{\pgfqpoint{4.827901in}{1.181136in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.170086in}}{\pgfqpoint{4.832291in}{1.159487in}}{\pgfqpoint{4.840105in}{1.151674in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.143860in}}{\pgfqpoint{4.858517in}{1.139470in}}{\pgfqpoint{4.869568in}{1.139470in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.139470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170640in}{1.721892in}}%
\pgfpathcurveto{\pgfqpoint{5.181690in}{1.721892in}}{\pgfqpoint{5.192289in}{1.726283in}}{\pgfqpoint{5.200103in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{5.207917in}{1.741910in}}{\pgfqpoint{5.212307in}{1.752509in}}{\pgfqpoint{5.212307in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{5.212307in}{1.774609in}}{\pgfqpoint{5.207917in}{1.785208in}}{\pgfqpoint{5.200103in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{5.192289in}{1.800836in}}{\pgfqpoint{5.181690in}{1.805226in}}{\pgfqpoint{5.170640in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{5.159590in}{1.805226in}}{\pgfqpoint{5.148991in}{1.800836in}}{\pgfqpoint{5.141178in}{1.793022in}}%
\pgfpathcurveto{\pgfqpoint{5.133364in}{1.785208in}}{\pgfqpoint{5.128974in}{1.774609in}}{\pgfqpoint{5.128974in}{1.763559in}}%
\pgfpathcurveto{\pgfqpoint{5.128974in}{1.752509in}}{\pgfqpoint{5.133364in}{1.741910in}}{\pgfqpoint{5.141178in}{1.734096in}}%
\pgfpathcurveto{\pgfqpoint{5.148991in}{1.726283in}}{\pgfqpoint{5.159590in}{1.721892in}}{\pgfqpoint{5.170640in}{1.721892in}}%
\pgfpathlineto{\pgfqpoint{5.170640in}{1.721892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.693202in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.693202in}}{\pgfqpoint{5.022936in}{1.697592in}}{\pgfqpoint{5.030750in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.713219in}}{\pgfqpoint{5.042954in}{1.723818in}}{\pgfqpoint{5.042954in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.745918in}}{\pgfqpoint{5.038563in}{1.756517in}}{\pgfqpoint{5.030750in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.772145in}}{\pgfqpoint{5.012337in}{1.776535in}}{\pgfqpoint{5.001287in}{1.776535in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.776535in}}{\pgfqpoint{4.979638in}{1.772145in}}{\pgfqpoint{4.971824in}{1.764331in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.756517in}}{\pgfqpoint{4.959620in}{1.745918in}}{\pgfqpoint{4.959620in}{1.734868in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.723818in}}{\pgfqpoint{4.964010in}{1.713219in}}{\pgfqpoint{4.971824in}{1.705406in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.697592in}}{\pgfqpoint{4.990237in}{1.693202in}}{\pgfqpoint{5.001287in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.693202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.457937in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.457937in}}{\pgfqpoint{5.145247in}{1.462328in}}{\pgfqpoint{5.153060in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.477955in}}{\pgfqpoint{5.165264in}{1.488554in}}{\pgfqpoint{5.165264in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.510654in}}{\pgfqpoint{5.160874in}{1.521253in}}{\pgfqpoint{5.153060in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.536880in}}{\pgfqpoint{5.134648in}{1.541271in}}{\pgfqpoint{5.123598in}{1.541271in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.541271in}}{\pgfqpoint{5.101949in}{1.536880in}}{\pgfqpoint{5.094135in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.521253in}}{\pgfqpoint{5.081931in}{1.510654in}}{\pgfqpoint{5.081931in}{1.499604in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.488554in}}{\pgfqpoint{5.086321in}{1.477955in}}{\pgfqpoint{5.094135in}{1.470141in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.462328in}}{\pgfqpoint{5.112548in}{1.457937in}}{\pgfqpoint{5.123598in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.457937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.525361in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.525361in}}{\pgfqpoint{4.825357in}{1.529751in}}{\pgfqpoint{4.833171in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.545378in}}{\pgfqpoint{4.845375in}{1.555977in}}{\pgfqpoint{4.845375in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.578077in}}{\pgfqpoint{4.840984in}{1.588676in}}{\pgfqpoint{4.833171in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.604304in}}{\pgfqpoint{4.814758in}{1.608694in}}{\pgfqpoint{4.803708in}{1.608694in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.608694in}}{\pgfqpoint{4.782059in}{1.604304in}}{\pgfqpoint{4.774245in}{1.596490in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.588676in}}{\pgfqpoint{4.762041in}{1.578077in}}{\pgfqpoint{4.762041in}{1.567027in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.555977in}}{\pgfqpoint{4.766431in}{1.545378in}}{\pgfqpoint{4.774245in}{1.537565in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.529751in}}{\pgfqpoint{4.792658in}{1.525361in}}{\pgfqpoint{4.803708in}{1.525361in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.525361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.084957in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.084957in}}{\pgfqpoint{4.891217in}{1.089347in}}{\pgfqpoint{4.899030in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.104975in}}{\pgfqpoint{4.911234in}{1.115574in}}{\pgfqpoint{4.911234in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.137674in}}{\pgfqpoint{4.906844in}{1.148273in}}{\pgfqpoint{4.899030in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.163900in}}{\pgfqpoint{4.880618in}{1.168291in}}{\pgfqpoint{4.869568in}{1.168291in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.168291in}}{\pgfqpoint{4.847918in}{1.163900in}}{\pgfqpoint{4.840105in}{1.156087in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.148273in}}{\pgfqpoint{4.827901in}{1.137674in}}{\pgfqpoint{4.827901in}{1.126624in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.115574in}}{\pgfqpoint{4.832291in}{1.104975in}}{\pgfqpoint{4.840105in}{1.097161in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.089347in}}{\pgfqpoint{4.858517in}{1.084957in}}{\pgfqpoint{4.869568in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.084957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.450765in}}{\pgfqpoint{4.891217in}{1.455155in}}{\pgfqpoint{4.899030in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.470782in}}{\pgfqpoint{4.911234in}{1.481381in}}{\pgfqpoint{4.911234in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.503481in}}{\pgfqpoint{4.906844in}{1.514080in}}{\pgfqpoint{4.899030in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.529708in}}{\pgfqpoint{4.880618in}{1.534098in}}{\pgfqpoint{4.869568in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.534098in}}{\pgfqpoint{4.847918in}{1.529708in}}{\pgfqpoint{4.840105in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.514080in}}{\pgfqpoint{4.827901in}{1.503481in}}{\pgfqpoint{4.827901in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.481381in}}{\pgfqpoint{4.832291in}{1.470782in}}{\pgfqpoint{4.840105in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.455155in}}{\pgfqpoint{4.858517in}{1.450765in}}{\pgfqpoint{4.869568in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973061in}{1.067743in}}%
\pgfpathcurveto{\pgfqpoint{4.984111in}{1.067743in}}{\pgfqpoint{4.994710in}{1.072133in}}{\pgfqpoint{5.002524in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{5.010338in}{1.087760in}}{\pgfqpoint{5.014728in}{1.098359in}}{\pgfqpoint{5.014728in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{5.014728in}{1.120460in}}{\pgfqpoint{5.010338in}{1.131059in}}{\pgfqpoint{5.002524in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{4.994710in}{1.146686in}}{\pgfqpoint{4.984111in}{1.151076in}}{\pgfqpoint{4.973061in}{1.151076in}}%
\pgfpathcurveto{\pgfqpoint{4.962011in}{1.151076in}}{\pgfqpoint{4.951412in}{1.146686in}}{\pgfqpoint{4.943599in}{1.138872in}}%
\pgfpathcurveto{\pgfqpoint{4.935785in}{1.131059in}}{\pgfqpoint{4.931395in}{1.120460in}}{\pgfqpoint{4.931395in}{1.109409in}}%
\pgfpathcurveto{\pgfqpoint{4.931395in}{1.098359in}}{\pgfqpoint{4.935785in}{1.087760in}}{\pgfqpoint{4.943599in}{1.079947in}}%
\pgfpathcurveto{\pgfqpoint{4.951412in}{1.072133in}}{\pgfqpoint{4.962011in}{1.067743in}}{\pgfqpoint{4.973061in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{4.973061in}{1.067743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926019in}{1.577004in}}%
\pgfpathcurveto{\pgfqpoint{4.937069in}{1.577004in}}{\pgfqpoint{4.947668in}{1.581394in}}{\pgfqpoint{4.955481in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{4.963295in}{1.597022in}}{\pgfqpoint{4.967685in}{1.607621in}}{\pgfqpoint{4.967685in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{4.967685in}{1.629721in}}{\pgfqpoint{4.963295in}{1.640320in}}{\pgfqpoint{4.955481in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{1.655947in}}{\pgfqpoint{4.937069in}{1.660337in}}{\pgfqpoint{4.926019in}{1.660337in}}%
\pgfpathcurveto{\pgfqpoint{4.914969in}{1.660337in}}{\pgfqpoint{4.904370in}{1.655947in}}{\pgfqpoint{4.896556in}{1.648133in}}%
\pgfpathcurveto{\pgfqpoint{4.888742in}{1.640320in}}{\pgfqpoint{4.884352in}{1.629721in}}{\pgfqpoint{4.884352in}{1.618671in}}%
\pgfpathcurveto{\pgfqpoint{4.884352in}{1.607621in}}{\pgfqpoint{4.888742in}{1.597022in}}{\pgfqpoint{4.896556in}{1.589208in}}%
\pgfpathcurveto{\pgfqpoint{4.904370in}{1.581394in}}{\pgfqpoint{4.914969in}{1.577004in}}{\pgfqpoint{4.926019in}{1.577004in}}%
\pgfpathlineto{\pgfqpoint{4.926019in}{1.577004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991878in}{1.304442in}}%
\pgfpathcurveto{\pgfqpoint{5.002928in}{1.304442in}}{\pgfqpoint{5.013528in}{1.308832in}}{\pgfqpoint{5.021341in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{5.029155in}{1.324459in}}{\pgfqpoint{5.033545in}{1.335058in}}{\pgfqpoint{5.033545in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{5.033545in}{1.357158in}}{\pgfqpoint{5.029155in}{1.367757in}}{\pgfqpoint{5.021341in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{5.013528in}{1.383385in}}{\pgfqpoint{5.002928in}{1.387775in}}{\pgfqpoint{4.991878in}{1.387775in}}%
\pgfpathcurveto{\pgfqpoint{4.980828in}{1.387775in}}{\pgfqpoint{4.970229in}{1.383385in}}{\pgfqpoint{4.962416in}{1.375571in}}%
\pgfpathcurveto{\pgfqpoint{4.954602in}{1.367757in}}{\pgfqpoint{4.950212in}{1.357158in}}{\pgfqpoint{4.950212in}{1.346108in}}%
\pgfpathcurveto{\pgfqpoint{4.950212in}{1.335058in}}{\pgfqpoint{4.954602in}{1.324459in}}{\pgfqpoint{4.962416in}{1.316646in}}%
\pgfpathcurveto{\pgfqpoint{4.970229in}{1.308832in}}{\pgfqpoint{4.980828in}{1.304442in}}{\pgfqpoint{4.991878in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{4.991878in}{1.304442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.328829in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.328829in}}{\pgfqpoint{4.919442in}{1.333219in}}{\pgfqpoint{4.927256in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.348846in}}{\pgfqpoint{4.939460in}{1.359445in}}{\pgfqpoint{4.939460in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.381546in}}{\pgfqpoint{4.935070in}{1.392145in}}{\pgfqpoint{4.927256in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.407772in}}{\pgfqpoint{4.908843in}{1.412162in}}{\pgfqpoint{4.897793in}{1.412162in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.412162in}}{\pgfqpoint{4.876144in}{1.407772in}}{\pgfqpoint{4.868330in}{1.399958in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.392145in}}{\pgfqpoint{4.856126in}{1.381546in}}{\pgfqpoint{4.856126in}{1.370495in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.359445in}}{\pgfqpoint{4.860517in}{1.348846in}}{\pgfqpoint{4.868330in}{1.341033in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.333219in}}{\pgfqpoint{4.886743in}{1.328829in}}{\pgfqpoint{4.897793in}{1.328829in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.328829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.677422in}}{\pgfqpoint{5.032345in}{1.681812in}}{\pgfqpoint{5.040158in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.697439in}}{\pgfqpoint{5.052362in}{1.708038in}}{\pgfqpoint{5.052362in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.730139in}}{\pgfqpoint{5.047972in}{1.740738in}}{\pgfqpoint{5.040158in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.756365in}}{\pgfqpoint{5.021746in}{1.760755in}}{\pgfqpoint{5.010695in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.760755in}}{\pgfqpoint{4.989046in}{1.756365in}}{\pgfqpoint{4.981233in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.740738in}}{\pgfqpoint{4.969029in}{1.730139in}}{\pgfqpoint{4.969029in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.708038in}}{\pgfqpoint{4.973419in}{1.697439in}}{\pgfqpoint{4.981233in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.681812in}}{\pgfqpoint{4.999645in}{1.677422in}}{\pgfqpoint{5.010695in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916610in}{1.734803in}}%
\pgfpathcurveto{\pgfqpoint{4.927660in}{1.734803in}}{\pgfqpoint{4.938259in}{1.739194in}}{\pgfqpoint{4.946073in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{4.953887in}{1.754821in}}{\pgfqpoint{4.958277in}{1.765420in}}{\pgfqpoint{4.958277in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{4.958277in}{1.787520in}}{\pgfqpoint{4.953887in}{1.798119in}}{\pgfqpoint{4.946073in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{4.938259in}{1.813746in}}{\pgfqpoint{4.927660in}{1.818137in}}{\pgfqpoint{4.916610in}{1.818137in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{1.818137in}}{\pgfqpoint{4.894961in}{1.813746in}}{\pgfqpoint{4.887147in}{1.805933in}}%
\pgfpathcurveto{\pgfqpoint{4.879334in}{1.798119in}}{\pgfqpoint{4.874944in}{1.787520in}}{\pgfqpoint{4.874944in}{1.776470in}}%
\pgfpathcurveto{\pgfqpoint{4.874944in}{1.765420in}}{\pgfqpoint{4.879334in}{1.754821in}}{\pgfqpoint{4.887147in}{1.747007in}}%
\pgfpathcurveto{\pgfqpoint{4.894961in}{1.739194in}}{\pgfqpoint{4.905560in}{1.734803in}}{\pgfqpoint{4.916610in}{1.734803in}}%
\pgfpathlineto{\pgfqpoint{4.916610in}{1.734803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.396252in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.396252in}}{\pgfqpoint{5.248741in}{1.400642in}}{\pgfqpoint{5.256554in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.416270in}}{\pgfqpoint{5.268758in}{1.426869in}}{\pgfqpoint{5.268758in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.448969in}}{\pgfqpoint{5.264368in}{1.459568in}}{\pgfqpoint{5.256554in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.475195in}}{\pgfqpoint{5.238142in}{1.479585in}}{\pgfqpoint{5.227091in}{1.479585in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.479585in}}{\pgfqpoint{5.205442in}{1.475195in}}{\pgfqpoint{5.197629in}{1.467382in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.459568in}}{\pgfqpoint{5.185425in}{1.448969in}}{\pgfqpoint{5.185425in}{1.437919in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.426869in}}{\pgfqpoint{5.189815in}{1.416270in}}{\pgfqpoint{5.197629in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.400642in}}{\pgfqpoint{5.216041in}{1.396252in}}{\pgfqpoint{5.227091in}{1.396252in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.396252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.105041in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.105041in}}{\pgfqpoint{4.891217in}{1.109431in}}{\pgfqpoint{4.899030in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.125058in}}{\pgfqpoint{4.911234in}{1.135657in}}{\pgfqpoint{4.911234in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.157758in}}{\pgfqpoint{4.906844in}{1.168357in}}{\pgfqpoint{4.899030in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.183984in}}{\pgfqpoint{4.880618in}{1.188374in}}{\pgfqpoint{4.869568in}{1.188374in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.188374in}}{\pgfqpoint{4.847918in}{1.183984in}}{\pgfqpoint{4.840105in}{1.176170in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.168357in}}{\pgfqpoint{4.827901in}{1.157758in}}{\pgfqpoint{4.827901in}{1.146707in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.135657in}}{\pgfqpoint{4.832291in}{1.125058in}}{\pgfqpoint{4.840105in}{1.117245in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.109431in}}{\pgfqpoint{4.858517in}{1.105041in}}{\pgfqpoint{4.869568in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.105041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.371865in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.371865in}}{\pgfqpoint{4.975893in}{1.376255in}}{\pgfqpoint{4.983707in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.391882in}}{\pgfqpoint{4.995911in}{1.402482in}}{\pgfqpoint{4.995911in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.424582in}}{\pgfqpoint{4.991521in}{1.435181in}}{\pgfqpoint{4.983707in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.450808in}}{\pgfqpoint{4.965294in}{1.455198in}}{\pgfqpoint{4.954244in}{1.455198in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.455198in}}{\pgfqpoint{4.932595in}{1.450808in}}{\pgfqpoint{4.924781in}{1.442994in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.435181in}}{\pgfqpoint{4.912578in}{1.424582in}}{\pgfqpoint{4.912578in}{1.413532in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.402482in}}{\pgfqpoint{4.916968in}{1.391882in}}{\pgfqpoint{4.924781in}{1.384069in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.376255in}}{\pgfqpoint{4.943194in}{1.371865in}}{\pgfqpoint{4.954244in}{1.371865in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.371865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020104in}{1.381907in}}%
\pgfpathcurveto{\pgfqpoint{5.031154in}{1.381907in}}{\pgfqpoint{5.041753in}{1.386297in}}{\pgfqpoint{5.049567in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{5.057380in}{1.401924in}}{\pgfqpoint{5.061771in}{1.412523in}}{\pgfqpoint{5.061771in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{5.061771in}{1.434624in}}{\pgfqpoint{5.057380in}{1.445223in}}{\pgfqpoint{5.049567in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{5.041753in}{1.460850in}}{\pgfqpoint{5.031154in}{1.465240in}}{\pgfqpoint{5.020104in}{1.465240in}}%
\pgfpathcurveto{\pgfqpoint{5.009054in}{1.465240in}}{\pgfqpoint{4.998455in}{1.460850in}}{\pgfqpoint{4.990641in}{1.453036in}}%
\pgfpathcurveto{\pgfqpoint{4.982828in}{1.445223in}}{\pgfqpoint{4.978437in}{1.434624in}}{\pgfqpoint{4.978437in}{1.423573in}}%
\pgfpathcurveto{\pgfqpoint{4.978437in}{1.412523in}}{\pgfqpoint{4.982828in}{1.401924in}}{\pgfqpoint{4.990641in}{1.394111in}}%
\pgfpathcurveto{\pgfqpoint{4.998455in}{1.386297in}}{\pgfqpoint{5.009054in}{1.381907in}}{\pgfqpoint{5.020104in}{1.381907in}}%
\pgfpathlineto{\pgfqpoint{5.020104in}{1.381907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.130862in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.130862in}}{\pgfqpoint{5.164064in}{1.135253in}}{\pgfqpoint{5.171878in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.150880in}}{\pgfqpoint{5.184081in}{1.161479in}}{\pgfqpoint{5.184081in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.183579in}}{\pgfqpoint{5.179691in}{1.194178in}}{\pgfqpoint{5.171878in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.209806in}}{\pgfqpoint{5.153465in}{1.214196in}}{\pgfqpoint{5.142415in}{1.214196in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.214196in}}{\pgfqpoint{5.120766in}{1.209806in}}{\pgfqpoint{5.112952in}{1.201992in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.194178in}}{\pgfqpoint{5.100748in}{1.183579in}}{\pgfqpoint{5.100748in}{1.172529in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.161479in}}{\pgfqpoint{5.105138in}{1.150880in}}{\pgfqpoint{5.112952in}{1.143066in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.135253in}}{\pgfqpoint{5.131365in}{1.130862in}}{\pgfqpoint{5.142415in}{1.130862in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.130862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142415in}{1.620040in}}%
\pgfpathcurveto{\pgfqpoint{5.153465in}{1.620040in}}{\pgfqpoint{5.164064in}{1.624430in}}{\pgfqpoint{5.171878in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{5.179691in}{1.640058in}}{\pgfqpoint{5.184081in}{1.650657in}}{\pgfqpoint{5.184081in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{5.184081in}{1.672757in}}{\pgfqpoint{5.179691in}{1.683356in}}{\pgfqpoint{5.171878in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{5.164064in}{1.698983in}}{\pgfqpoint{5.153465in}{1.703374in}}{\pgfqpoint{5.142415in}{1.703374in}}%
\pgfpathcurveto{\pgfqpoint{5.131365in}{1.703374in}}{\pgfqpoint{5.120766in}{1.698983in}}{\pgfqpoint{5.112952in}{1.691170in}}%
\pgfpathcurveto{\pgfqpoint{5.105138in}{1.683356in}}{\pgfqpoint{5.100748in}{1.672757in}}{\pgfqpoint{5.100748in}{1.661707in}}%
\pgfpathcurveto{\pgfqpoint{5.100748in}{1.650657in}}{\pgfqpoint{5.105138in}{1.640058in}}{\pgfqpoint{5.112952in}{1.632244in}}%
\pgfpathcurveto{\pgfqpoint{5.120766in}{1.624430in}}{\pgfqpoint{5.131365in}{1.620040in}}{\pgfqpoint{5.142415in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{1.620040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.611433in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.611433in}}{\pgfqpoint{5.051162in}{1.615823in}}{\pgfqpoint{5.058975in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.631450in}}{\pgfqpoint{5.071179in}{1.642049in}}{\pgfqpoint{5.071179in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.664150in}}{\pgfqpoint{5.066789in}{1.674749in}}{\pgfqpoint{5.058975in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.690376in}}{\pgfqpoint{5.040563in}{1.694766in}}{\pgfqpoint{5.029512in}{1.694766in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.694766in}}{\pgfqpoint{5.007863in}{1.690376in}}{\pgfqpoint{5.000050in}{1.682562in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.674749in}}{\pgfqpoint{4.987846in}{1.664150in}}{\pgfqpoint{4.987846in}{1.653100in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.642049in}}{\pgfqpoint{4.992236in}{1.631450in}}{\pgfqpoint{5.000050in}{1.623637in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.615823in}}{\pgfqpoint{5.018462in}{1.611433in}}{\pgfqpoint{5.029512in}{1.611433in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.611433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.209762in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.209762in}}{\pgfqpoint{5.032345in}{1.214152in}}{\pgfqpoint{5.040158in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.229780in}}{\pgfqpoint{5.052362in}{1.240379in}}{\pgfqpoint{5.052362in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.262479in}}{\pgfqpoint{5.047972in}{1.273078in}}{\pgfqpoint{5.040158in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.288705in}}{\pgfqpoint{5.021746in}{1.293095in}}{\pgfqpoint{5.010695in}{1.293095in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.293095in}}{\pgfqpoint{4.989046in}{1.288705in}}{\pgfqpoint{4.981233in}{1.280892in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.273078in}}{\pgfqpoint{4.969029in}{1.262479in}}{\pgfqpoint{4.969029in}{1.251429in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.240379in}}{\pgfqpoint{4.973419in}{1.229780in}}{\pgfqpoint{4.981233in}{1.221966in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.214152in}}{\pgfqpoint{4.999645in}{1.209762in}}{\pgfqpoint{5.010695in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.209762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794299in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{4.805349in}{1.622909in}}{\pgfqpoint{4.815949in}{1.627300in}}{\pgfqpoint{4.823762in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{4.831576in}{1.642927in}}{\pgfqpoint{4.835966in}{1.653526in}}{\pgfqpoint{4.835966in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{4.835966in}{1.675626in}}{\pgfqpoint{4.831576in}{1.686225in}}{\pgfqpoint{4.823762in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{4.815949in}{1.701852in}}{\pgfqpoint{4.805349in}{1.706243in}}{\pgfqpoint{4.794299in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{4.783249in}{1.706243in}}{\pgfqpoint{4.772650in}{1.701852in}}{\pgfqpoint{4.764837in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{4.757023in}{1.686225in}}{\pgfqpoint{4.752633in}{1.675626in}}{\pgfqpoint{4.752633in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{4.752633in}{1.653526in}}{\pgfqpoint{4.757023in}{1.642927in}}{\pgfqpoint{4.764837in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{4.772650in}{1.627300in}}{\pgfqpoint{4.783249in}{1.622909in}}{\pgfqpoint{4.794299in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{4.794299in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208274in}{1.660207in}}%
\pgfpathcurveto{\pgfqpoint{5.219325in}{1.660207in}}{\pgfqpoint{5.229924in}{1.664598in}}{\pgfqpoint{5.237737in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{5.245551in}{1.680225in}}{\pgfqpoint{5.249941in}{1.690824in}}{\pgfqpoint{5.249941in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{5.249941in}{1.712924in}}{\pgfqpoint{5.245551in}{1.723523in}}{\pgfqpoint{5.237737in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{5.229924in}{1.739150in}}{\pgfqpoint{5.219325in}{1.743541in}}{\pgfqpoint{5.208274in}{1.743541in}}%
\pgfpathcurveto{\pgfqpoint{5.197224in}{1.743541in}}{\pgfqpoint{5.186625in}{1.739150in}}{\pgfqpoint{5.178812in}{1.731337in}}%
\pgfpathcurveto{\pgfqpoint{5.170998in}{1.723523in}}{\pgfqpoint{5.166608in}{1.712924in}}{\pgfqpoint{5.166608in}{1.701874in}}%
\pgfpathcurveto{\pgfqpoint{5.166608in}{1.690824in}}{\pgfqpoint{5.170998in}{1.680225in}}{\pgfqpoint{5.178812in}{1.672411in}}%
\pgfpathcurveto{\pgfqpoint{5.186625in}{1.664598in}}{\pgfqpoint{5.197224in}{1.660207in}}{\pgfqpoint{5.208274in}{1.660207in}}%
\pgfpathlineto{\pgfqpoint{5.208274in}{1.660207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255317in}{1.275751in}}%
\pgfpathcurveto{\pgfqpoint{5.266367in}{1.275751in}}{\pgfqpoint{5.276966in}{1.280141in}}{\pgfqpoint{5.284780in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{5.292593in}{1.295768in}}{\pgfqpoint{5.296984in}{1.306367in}}{\pgfqpoint{5.296984in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{5.296984in}{1.328468in}}{\pgfqpoint{5.292593in}{1.339067in}}{\pgfqpoint{5.284780in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{5.276966in}{1.354694in}}{\pgfqpoint{5.266367in}{1.359084in}}{\pgfqpoint{5.255317in}{1.359084in}}%
\pgfpathcurveto{\pgfqpoint{5.244267in}{1.359084in}}{\pgfqpoint{5.233668in}{1.354694in}}{\pgfqpoint{5.225854in}{1.346880in}}%
\pgfpathcurveto{\pgfqpoint{5.218041in}{1.339067in}}{\pgfqpoint{5.213650in}{1.328468in}}{\pgfqpoint{5.213650in}{1.317418in}}%
\pgfpathcurveto{\pgfqpoint{5.213650in}{1.306367in}}{\pgfqpoint{5.218041in}{1.295768in}}{\pgfqpoint{5.225854in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{5.233668in}{1.280141in}}{\pgfqpoint{5.244267in}{1.275751in}}{\pgfqpoint{5.255317in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{1.275751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180049in}{1.303007in}}%
\pgfpathcurveto{\pgfqpoint{5.191099in}{1.303007in}}{\pgfqpoint{5.201698in}{1.307397in}}{\pgfqpoint{5.209512in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{5.217325in}{1.323025in}}{\pgfqpoint{5.221715in}{1.333624in}}{\pgfqpoint{5.221715in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{5.221715in}{1.355724in}}{\pgfqpoint{5.217325in}{1.366323in}}{\pgfqpoint{5.209512in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{5.201698in}{1.381950in}}{\pgfqpoint{5.191099in}{1.386340in}}{\pgfqpoint{5.180049in}{1.386340in}}%
\pgfpathcurveto{\pgfqpoint{5.168999in}{1.386340in}}{\pgfqpoint{5.158400in}{1.381950in}}{\pgfqpoint{5.150586in}{1.374137in}}%
\pgfpathcurveto{\pgfqpoint{5.142772in}{1.366323in}}{\pgfqpoint{5.138382in}{1.355724in}}{\pgfqpoint{5.138382in}{1.344674in}}%
\pgfpathcurveto{\pgfqpoint{5.138382in}{1.333624in}}{\pgfqpoint{5.142772in}{1.323025in}}{\pgfqpoint{5.150586in}{1.315211in}}%
\pgfpathcurveto{\pgfqpoint{5.158400in}{1.307397in}}{\pgfqpoint{5.168999in}{1.303007in}}{\pgfqpoint{5.180049in}{1.303007in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{1.303007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245908in}{1.634386in}}%
\pgfpathcurveto{\pgfqpoint{5.256959in}{1.634386in}}{\pgfqpoint{5.267558in}{1.638776in}}{\pgfqpoint{5.275371in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{5.283185in}{1.654403in}}{\pgfqpoint{5.287575in}{1.665002in}}{\pgfqpoint{5.287575in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{5.287575in}{1.687102in}}{\pgfqpoint{5.283185in}{1.697701in}}{\pgfqpoint{5.275371in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{5.267558in}{1.713329in}}{\pgfqpoint{5.256959in}{1.717719in}}{\pgfqpoint{5.245908in}{1.717719in}}%
\pgfpathcurveto{\pgfqpoint{5.234858in}{1.717719in}}{\pgfqpoint{5.224259in}{1.713329in}}{\pgfqpoint{5.216446in}{1.705515in}}%
\pgfpathcurveto{\pgfqpoint{5.208632in}{1.697701in}}{\pgfqpoint{5.204242in}{1.687102in}}{\pgfqpoint{5.204242in}{1.676052in}}%
\pgfpathcurveto{\pgfqpoint{5.204242in}{1.665002in}}{\pgfqpoint{5.208632in}{1.654403in}}{\pgfqpoint{5.216446in}{1.646589in}}%
\pgfpathcurveto{\pgfqpoint{5.224259in}{1.638776in}}{\pgfqpoint{5.234858in}{1.634386in}}{\pgfqpoint{5.245908in}{1.634386in}}%
\pgfpathlineto{\pgfqpoint{5.245908in}{1.634386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.407728in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.407728in}}{\pgfqpoint{5.079387in}{1.412119in}}{\pgfqpoint{5.087201in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.427746in}}{\pgfqpoint{5.099405in}{1.438345in}}{\pgfqpoint{5.099405in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.460445in}}{\pgfqpoint{5.095014in}{1.471044in}}{\pgfqpoint{5.087201in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.486672in}}{\pgfqpoint{5.068788in}{1.491062in}}{\pgfqpoint{5.057738in}{1.491062in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.491062in}}{\pgfqpoint{5.036089in}{1.486672in}}{\pgfqpoint{5.028275in}{1.478858in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.471044in}}{\pgfqpoint{5.016071in}{1.460445in}}{\pgfqpoint{5.016071in}{1.449395in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.438345in}}{\pgfqpoint{5.020462in}{1.427746in}}{\pgfqpoint{5.028275in}{1.419932in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.412119in}}{\pgfqpoint{5.046688in}{1.407728in}}{\pgfqpoint{5.057738in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.407728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.533968in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.533968in}}{\pgfqpoint{4.975893in}{1.538358in}}{\pgfqpoint{4.983707in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.553985in}}{\pgfqpoint{4.995911in}{1.564584in}}{\pgfqpoint{4.995911in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.586685in}}{\pgfqpoint{4.991521in}{1.597284in}}{\pgfqpoint{4.983707in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.612911in}}{\pgfqpoint{4.965294in}{1.617301in}}{\pgfqpoint{4.954244in}{1.617301in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.617301in}}{\pgfqpoint{4.932595in}{1.612911in}}{\pgfqpoint{4.924781in}{1.605097in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.597284in}}{\pgfqpoint{4.912578in}{1.586685in}}{\pgfqpoint{4.912578in}{1.575635in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.564584in}}{\pgfqpoint{4.916968in}{1.553985in}}{\pgfqpoint{4.924781in}{1.546172in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.538358in}}{\pgfqpoint{4.943194in}{1.533968in}}{\pgfqpoint{4.954244in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.533968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888385in}{1.650165in}}%
\pgfpathcurveto{\pgfqpoint{4.899435in}{1.650165in}}{\pgfqpoint{4.910034in}{1.654556in}}{\pgfqpoint{4.917847in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{4.925661in}{1.670183in}}{\pgfqpoint{4.930051in}{1.680782in}}{\pgfqpoint{4.930051in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{4.930051in}{1.702882in}}{\pgfqpoint{4.925661in}{1.713481in}}{\pgfqpoint{4.917847in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{4.910034in}{1.729109in}}{\pgfqpoint{4.899435in}{1.733499in}}{\pgfqpoint{4.888385in}{1.733499in}}%
\pgfpathcurveto{\pgfqpoint{4.877334in}{1.733499in}}{\pgfqpoint{4.866735in}{1.729109in}}{\pgfqpoint{4.858922in}{1.721295in}}%
\pgfpathcurveto{\pgfqpoint{4.851108in}{1.713481in}}{\pgfqpoint{4.846718in}{1.702882in}}{\pgfqpoint{4.846718in}{1.691832in}}%
\pgfpathcurveto{\pgfqpoint{4.846718in}{1.680782in}}{\pgfqpoint{4.851108in}{1.670183in}}{\pgfqpoint{4.858922in}{1.662369in}}%
\pgfpathcurveto{\pgfqpoint{4.866735in}{1.654556in}}{\pgfqpoint{4.877334in}{1.650165in}}{\pgfqpoint{4.888385in}{1.650165in}}%
\pgfpathlineto{\pgfqpoint{4.888385in}{1.650165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236500in}{1.152381in}}%
\pgfpathcurveto{\pgfqpoint{5.247550in}{1.152381in}}{\pgfqpoint{5.258149in}{1.156771in}}{\pgfqpoint{5.265963in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{5.273776in}{1.172398in}}{\pgfqpoint{5.278167in}{1.182997in}}{\pgfqpoint{5.278167in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{5.278167in}{1.205097in}}{\pgfqpoint{5.273776in}{1.215696in}}{\pgfqpoint{5.265963in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{5.258149in}{1.231324in}}{\pgfqpoint{5.247550in}{1.235714in}}{\pgfqpoint{5.236500in}{1.235714in}}%
\pgfpathcurveto{\pgfqpoint{5.225450in}{1.235714in}}{\pgfqpoint{5.214851in}{1.231324in}}{\pgfqpoint{5.207037in}{1.223510in}}%
\pgfpathcurveto{\pgfqpoint{5.199224in}{1.215696in}}{\pgfqpoint{5.194833in}{1.205097in}}{\pgfqpoint{5.194833in}{1.194047in}}%
\pgfpathcurveto{\pgfqpoint{5.194833in}{1.182997in}}{\pgfqpoint{5.199224in}{1.172398in}}{\pgfqpoint{5.207037in}{1.164584in}}%
\pgfpathcurveto{\pgfqpoint{5.214851in}{1.156771in}}{\pgfqpoint{5.225450in}{1.152381in}}{\pgfqpoint{5.236500in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{5.236500in}{1.152381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.529664in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.529664in}}{\pgfqpoint{4.891217in}{1.534055in}}{\pgfqpoint{4.899030in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.549682in}}{\pgfqpoint{4.911234in}{1.560281in}}{\pgfqpoint{4.911234in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.582381in}}{\pgfqpoint{4.906844in}{1.592980in}}{\pgfqpoint{4.899030in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.608607in}}{\pgfqpoint{4.880618in}{1.612998in}}{\pgfqpoint{4.869568in}{1.612998in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.612998in}}{\pgfqpoint{4.847918in}{1.608607in}}{\pgfqpoint{4.840105in}{1.600794in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.592980in}}{\pgfqpoint{4.827901in}{1.582381in}}{\pgfqpoint{4.827901in}{1.571331in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.560281in}}{\pgfqpoint{4.832291in}{1.549682in}}{\pgfqpoint{4.840105in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.534055in}}{\pgfqpoint{4.858517in}{1.529664in}}{\pgfqpoint{4.869568in}{1.529664in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.529664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180049in}{1.183940in}}%
\pgfpathcurveto{\pgfqpoint{5.191099in}{1.183940in}}{\pgfqpoint{5.201698in}{1.188331in}}{\pgfqpoint{5.209512in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{5.217325in}{1.203958in}}{\pgfqpoint{5.221715in}{1.214557in}}{\pgfqpoint{5.221715in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{5.221715in}{1.236657in}}{\pgfqpoint{5.217325in}{1.247256in}}{\pgfqpoint{5.209512in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{5.201698in}{1.262883in}}{\pgfqpoint{5.191099in}{1.267274in}}{\pgfqpoint{5.180049in}{1.267274in}}%
\pgfpathcurveto{\pgfqpoint{5.168999in}{1.267274in}}{\pgfqpoint{5.158400in}{1.262883in}}{\pgfqpoint{5.150586in}{1.255070in}}%
\pgfpathcurveto{\pgfqpoint{5.142772in}{1.247256in}}{\pgfqpoint{5.138382in}{1.236657in}}{\pgfqpoint{5.138382in}{1.225607in}}%
\pgfpathcurveto{\pgfqpoint{5.138382in}{1.214557in}}{\pgfqpoint{5.142772in}{1.203958in}}{\pgfqpoint{5.150586in}{1.196144in}}%
\pgfpathcurveto{\pgfqpoint{5.158400in}{1.188331in}}{\pgfqpoint{5.168999in}{1.183940in}}{\pgfqpoint{5.180049in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{5.180049in}{1.183940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.640124in}}{\pgfqpoint{4.928851in}{1.644514in}}{\pgfqpoint{4.936664in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.660141in}}{\pgfqpoint{4.948868in}{1.670740in}}{\pgfqpoint{4.948868in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.692841in}}{\pgfqpoint{4.944478in}{1.703440in}}{\pgfqpoint{4.936664in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.719067in}}{\pgfqpoint{4.918252in}{1.723457in}}{\pgfqpoint{4.907202in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.723457in}}{\pgfqpoint{4.885552in}{1.719067in}}{\pgfqpoint{4.877739in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.703440in}}{\pgfqpoint{4.865535in}{1.692841in}}{\pgfqpoint{4.865535in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.670740in}}{\pgfqpoint{4.869925in}{1.660141in}}{\pgfqpoint{4.877739in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.644514in}}{\pgfqpoint{4.896152in}{1.640124in}}{\pgfqpoint{4.907202in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085964in}{1.427812in}}%
\pgfpathcurveto{\pgfqpoint{5.097014in}{1.427812in}}{\pgfqpoint{5.107613in}{1.432202in}}{\pgfqpoint{5.115426in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{5.123240in}{1.447829in}}{\pgfqpoint{5.127630in}{1.458429in}}{\pgfqpoint{5.127630in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{1.480529in}}{\pgfqpoint{5.123240in}{1.491128in}}{\pgfqpoint{5.115426in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{5.107613in}{1.506755in}}{\pgfqpoint{5.097014in}{1.511145in}}{\pgfqpoint{5.085964in}{1.511145in}}%
\pgfpathcurveto{\pgfqpoint{5.074913in}{1.511145in}}{\pgfqpoint{5.064314in}{1.506755in}}{\pgfqpoint{5.056501in}{1.498941in}}%
\pgfpathcurveto{\pgfqpoint{5.048687in}{1.491128in}}{\pgfqpoint{5.044297in}{1.480529in}}{\pgfqpoint{5.044297in}{1.469479in}}%
\pgfpathcurveto{\pgfqpoint{5.044297in}{1.458429in}}{\pgfqpoint{5.048687in}{1.447829in}}{\pgfqpoint{5.056501in}{1.440016in}}%
\pgfpathcurveto{\pgfqpoint{5.064314in}{1.432202in}}{\pgfqpoint{5.074913in}{1.427812in}}{\pgfqpoint{5.085964in}{1.427812in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{1.427812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888385in}{1.647296in}}%
\pgfpathcurveto{\pgfqpoint{4.899435in}{1.647296in}}{\pgfqpoint{4.910034in}{1.651687in}}{\pgfqpoint{4.917847in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{4.925661in}{1.667314in}}{\pgfqpoint{4.930051in}{1.677913in}}{\pgfqpoint{4.930051in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{4.930051in}{1.700013in}}{\pgfqpoint{4.925661in}{1.710612in}}{\pgfqpoint{4.917847in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{4.910034in}{1.726239in}}{\pgfqpoint{4.899435in}{1.730630in}}{\pgfqpoint{4.888385in}{1.730630in}}%
\pgfpathcurveto{\pgfqpoint{4.877334in}{1.730630in}}{\pgfqpoint{4.866735in}{1.726239in}}{\pgfqpoint{4.858922in}{1.718426in}}%
\pgfpathcurveto{\pgfqpoint{4.851108in}{1.710612in}}{\pgfqpoint{4.846718in}{1.700013in}}{\pgfqpoint{4.846718in}{1.688963in}}%
\pgfpathcurveto{\pgfqpoint{4.846718in}{1.677913in}}{\pgfqpoint{4.851108in}{1.667314in}}{\pgfqpoint{4.858922in}{1.659500in}}%
\pgfpathcurveto{\pgfqpoint{4.866735in}{1.651687in}}{\pgfqpoint{4.877334in}{1.647296in}}{\pgfqpoint{4.888385in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{4.888385in}{1.647296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.640124in}}{\pgfqpoint{4.891217in}{1.644514in}}{\pgfqpoint{4.899030in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.660141in}}{\pgfqpoint{4.911234in}{1.670740in}}{\pgfqpoint{4.911234in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.692841in}}{\pgfqpoint{4.906844in}{1.703440in}}{\pgfqpoint{4.899030in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.719067in}}{\pgfqpoint{4.880618in}{1.723457in}}{\pgfqpoint{4.869568in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.723457in}}{\pgfqpoint{4.847918in}{1.719067in}}{\pgfqpoint{4.840105in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.703440in}}{\pgfqpoint{4.827901in}{1.692841in}}{\pgfqpoint{4.827901in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.670740in}}{\pgfqpoint{4.832291in}{1.660141in}}{\pgfqpoint{4.840105in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.644514in}}{\pgfqpoint{4.858517in}{1.640124in}}{\pgfqpoint{4.869568in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.149511in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.149511in}}{\pgfqpoint{5.154655in}{1.153902in}}{\pgfqpoint{5.162469in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.169529in}}{\pgfqpoint{5.174673in}{1.180128in}}{\pgfqpoint{5.174673in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.202228in}}{\pgfqpoint{5.170283in}{1.212827in}}{\pgfqpoint{5.162469in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.228455in}}{\pgfqpoint{5.144056in}{1.232845in}}{\pgfqpoint{5.133006in}{1.232845in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.232845in}}{\pgfqpoint{5.111357in}{1.228455in}}{\pgfqpoint{5.103543in}{1.220641in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.212827in}}{\pgfqpoint{5.091340in}{1.202228in}}{\pgfqpoint{5.091340in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.180128in}}{\pgfqpoint{5.095730in}{1.169529in}}{\pgfqpoint{5.103543in}{1.161715in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.153902in}}{\pgfqpoint{5.121956in}{1.149511in}}{\pgfqpoint{5.133006in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.149511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.437854in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.437854in}}{\pgfqpoint{4.825357in}{1.442244in}}{\pgfqpoint{4.833171in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.457871in}}{\pgfqpoint{4.845375in}{1.468470in}}{\pgfqpoint{4.845375in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.490571in}}{\pgfqpoint{4.840984in}{1.501170in}}{\pgfqpoint{4.833171in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.516797in}}{\pgfqpoint{4.814758in}{1.521187in}}{\pgfqpoint{4.803708in}{1.521187in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.521187in}}{\pgfqpoint{4.782059in}{1.516797in}}{\pgfqpoint{4.774245in}{1.508983in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.501170in}}{\pgfqpoint{4.762041in}{1.490571in}}{\pgfqpoint{4.762041in}{1.479520in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.468470in}}{\pgfqpoint{4.766431in}{1.457871in}}{\pgfqpoint{4.774245in}{1.450058in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.442244in}}{\pgfqpoint{4.792658in}{1.437854in}}{\pgfqpoint{4.803708in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.437854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.380472in}}%
\pgfpathcurveto{\pgfqpoint{4.786532in}{1.380472in}}{\pgfqpoint{4.797131in}{1.384862in}}{\pgfqpoint{4.804945in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{4.812759in}{1.400490in}}{\pgfqpoint{4.817149in}{1.411089in}}{\pgfqpoint{4.817149in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{4.817149in}{1.433189in}}{\pgfqpoint{4.812759in}{1.443788in}}{\pgfqpoint{4.804945in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{4.797131in}{1.459415in}}{\pgfqpoint{4.786532in}{1.463806in}}{\pgfqpoint{4.775482in}{1.463806in}}%
\pgfpathcurveto{\pgfqpoint{4.764432in}{1.463806in}}{\pgfqpoint{4.753833in}{1.459415in}}{\pgfqpoint{4.746020in}{1.451602in}}%
\pgfpathcurveto{\pgfqpoint{4.738206in}{1.443788in}}{\pgfqpoint{4.733816in}{1.433189in}}{\pgfqpoint{4.733816in}{1.422139in}}%
\pgfpathcurveto{\pgfqpoint{4.733816in}{1.411089in}}{\pgfqpoint{4.738206in}{1.400490in}}{\pgfqpoint{4.746020in}{1.392676in}}%
\pgfpathcurveto{\pgfqpoint{4.753833in}{1.384862in}}{\pgfqpoint{4.764432in}{1.380472in}}{\pgfqpoint{4.775482in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.380472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104781in}{1.724762in}}%
\pgfpathcurveto{\pgfqpoint{5.115831in}{1.724762in}}{\pgfqpoint{5.126430in}{1.729152in}}{\pgfqpoint{5.134243in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{5.142057in}{1.744779in}}{\pgfqpoint{5.146447in}{1.755378in}}{\pgfqpoint{5.146447in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{5.146447in}{1.777478in}}{\pgfqpoint{5.142057in}{1.788077in}}{\pgfqpoint{5.134243in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{5.126430in}{1.803705in}}{\pgfqpoint{5.115831in}{1.808095in}}{\pgfqpoint{5.104781in}{1.808095in}}%
\pgfpathcurveto{\pgfqpoint{5.093731in}{1.808095in}}{\pgfqpoint{5.083131in}{1.803705in}}{\pgfqpoint{5.075318in}{1.795891in}}%
\pgfpathcurveto{\pgfqpoint{5.067504in}{1.788077in}}{\pgfqpoint{5.063114in}{1.777478in}}{\pgfqpoint{5.063114in}{1.766428in}}%
\pgfpathcurveto{\pgfqpoint{5.063114in}{1.755378in}}{\pgfqpoint{5.067504in}{1.744779in}}{\pgfqpoint{5.075318in}{1.736965in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{1.729152in}}{\pgfqpoint{5.093731in}{1.724762in}}{\pgfqpoint{5.104781in}{1.724762in}}%
\pgfpathlineto{\pgfqpoint{5.104781in}{1.724762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170640in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{5.181690in}{1.429247in}}{\pgfqpoint{5.192289in}{1.433637in}}{\pgfqpoint{5.200103in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.207917in}{1.449264in}}{\pgfqpoint{5.212307in}{1.459863in}}{\pgfqpoint{5.212307in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.212307in}{1.481963in}}{\pgfqpoint{5.207917in}{1.492562in}}{\pgfqpoint{5.200103in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.192289in}{1.508190in}}{\pgfqpoint{5.181690in}{1.512580in}}{\pgfqpoint{5.170640in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{5.159590in}{1.512580in}}{\pgfqpoint{5.148991in}{1.508190in}}{\pgfqpoint{5.141178in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.133364in}{1.492562in}}{\pgfqpoint{5.128974in}{1.481963in}}{\pgfqpoint{5.128974in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.128974in}{1.459863in}}{\pgfqpoint{5.133364in}{1.449264in}}{\pgfqpoint{5.141178in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.148991in}{1.433637in}}{\pgfqpoint{5.159590in}{1.429247in}}{\pgfqpoint{5.170640in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{5.170640in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.050528in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.050528in}}{\pgfqpoint{5.051162in}{1.054919in}}{\pgfqpoint{5.058975in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.070546in}}{\pgfqpoint{5.071179in}{1.081145in}}{\pgfqpoint{5.071179in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.103245in}}{\pgfqpoint{5.066789in}{1.113844in}}{\pgfqpoint{5.058975in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.129471in}}{\pgfqpoint{5.040563in}{1.133862in}}{\pgfqpoint{5.029512in}{1.133862in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.133862in}}{\pgfqpoint{5.007863in}{1.129471in}}{\pgfqpoint{5.000050in}{1.121658in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.113844in}}{\pgfqpoint{4.987846in}{1.103245in}}{\pgfqpoint{4.987846in}{1.092195in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.081145in}}{\pgfqpoint{4.992236in}{1.070546in}}{\pgfqpoint{5.000050in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.054919in}}{\pgfqpoint{5.018462in}{1.050528in}}{\pgfqpoint{5.029512in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.050528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.386210in}}{\pgfqpoint{4.872400in}{1.390601in}}{\pgfqpoint{4.880213in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.406228in}}{\pgfqpoint{4.892417in}{1.416827in}}{\pgfqpoint{4.892417in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.438927in}}{\pgfqpoint{4.888027in}{1.449526in}}{\pgfqpoint{4.880213in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.465153in}}{\pgfqpoint{4.861801in}{1.469544in}}{\pgfqpoint{4.850751in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.469544in}}{\pgfqpoint{4.829101in}{1.465153in}}{\pgfqpoint{4.821288in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.449526in}}{\pgfqpoint{4.809084in}{1.438927in}}{\pgfqpoint{4.809084in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.416827in}}{\pgfqpoint{4.813474in}{1.406228in}}{\pgfqpoint{4.821288in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.390601in}}{\pgfqpoint{4.839700in}{1.386210in}}{\pgfqpoint{4.850751in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.410598in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.410598in}}{\pgfqpoint{5.098204in}{1.414988in}}{\pgfqpoint{5.106018in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.430615in}}{\pgfqpoint{5.118222in}{1.441214in}}{\pgfqpoint{5.118222in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.463314in}}{\pgfqpoint{5.113831in}{1.473913in}}{\pgfqpoint{5.106018in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.489541in}}{\pgfqpoint{5.087605in}{1.493931in}}{\pgfqpoint{5.076555in}{1.493931in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.493931in}}{\pgfqpoint{5.054906in}{1.489541in}}{\pgfqpoint{5.047092in}{1.481727in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.473913in}}{\pgfqpoint{5.034888in}{1.463314in}}{\pgfqpoint{5.034888in}{1.452264in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.441214in}}{\pgfqpoint{5.039279in}{1.430615in}}{\pgfqpoint{5.047092in}{1.422801in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.414988in}}{\pgfqpoint{5.065505in}{1.410598in}}{\pgfqpoint{5.076555in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.410598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.178202in}}{\pgfqpoint{5.154655in}{1.182593in}}{\pgfqpoint{5.162469in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.198220in}}{\pgfqpoint{5.174673in}{1.208819in}}{\pgfqpoint{5.174673in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.230919in}}{\pgfqpoint{5.170283in}{1.241518in}}{\pgfqpoint{5.162469in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.257145in}}{\pgfqpoint{5.144056in}{1.261536in}}{\pgfqpoint{5.133006in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.261536in}}{\pgfqpoint{5.111357in}{1.257145in}}{\pgfqpoint{5.103543in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.241518in}}{\pgfqpoint{5.091340in}{1.230919in}}{\pgfqpoint{5.091340in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.208819in}}{\pgfqpoint{5.095730in}{1.198220in}}{\pgfqpoint{5.103543in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.182593in}}{\pgfqpoint{5.121956in}{1.178202in}}{\pgfqpoint{5.133006in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.072046in}}{\pgfqpoint{5.098204in}{1.076437in}}{\pgfqpoint{5.106018in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.092064in}}{\pgfqpoint{5.118222in}{1.102663in}}{\pgfqpoint{5.118222in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.124763in}}{\pgfqpoint{5.113831in}{1.135362in}}{\pgfqpoint{5.106018in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.150989in}}{\pgfqpoint{5.087605in}{1.155380in}}{\pgfqpoint{5.076555in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.155380in}}{\pgfqpoint{5.054906in}{1.150989in}}{\pgfqpoint{5.047092in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.135362in}}{\pgfqpoint{5.034888in}{1.124763in}}{\pgfqpoint{5.034888in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.102663in}}{\pgfqpoint{5.039279in}{1.092064in}}{\pgfqpoint{5.047092in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.076437in}}{\pgfqpoint{5.065505in}{1.072046in}}{\pgfqpoint{5.076555in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.640124in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.640124in}}{\pgfqpoint{5.154655in}{1.644514in}}{\pgfqpoint{5.162469in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.660141in}}{\pgfqpoint{5.174673in}{1.670740in}}{\pgfqpoint{5.174673in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.692841in}}{\pgfqpoint{5.170283in}{1.703440in}}{\pgfqpoint{5.162469in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.719067in}}{\pgfqpoint{5.144056in}{1.723457in}}{\pgfqpoint{5.133006in}{1.723457in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.723457in}}{\pgfqpoint{5.111357in}{1.719067in}}{\pgfqpoint{5.103543in}{1.711253in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.703440in}}{\pgfqpoint{5.091340in}{1.692841in}}{\pgfqpoint{5.091340in}{1.681790in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.670740in}}{\pgfqpoint{5.095730in}{1.660141in}}{\pgfqpoint{5.103543in}{1.652328in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.644514in}}{\pgfqpoint{5.121956in}{1.640124in}}{\pgfqpoint{5.133006in}{1.640124in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.640124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.259971in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.259971in}}{\pgfqpoint{4.900625in}{1.264361in}}{\pgfqpoint{4.908439in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.279988in}}{\pgfqpoint{4.920643in}{1.290587in}}{\pgfqpoint{4.920643in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.312688in}}{\pgfqpoint{4.916252in}{1.323287in}}{\pgfqpoint{4.908439in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.338914in}}{\pgfqpoint{4.890026in}{1.343304in}}{\pgfqpoint{4.878976in}{1.343304in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.343304in}}{\pgfqpoint{4.857327in}{1.338914in}}{\pgfqpoint{4.849513in}{1.331100in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.323287in}}{\pgfqpoint{4.837309in}{1.312688in}}{\pgfqpoint{4.837309in}{1.301638in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.290587in}}{\pgfqpoint{4.841700in}{1.279988in}}{\pgfqpoint{4.849513in}{1.272175in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.264361in}}{\pgfqpoint{4.867926in}{1.259971in}}{\pgfqpoint{4.878976in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.259971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.178202in}}{\pgfqpoint{5.079387in}{1.182593in}}{\pgfqpoint{5.087201in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.198220in}}{\pgfqpoint{5.099405in}{1.208819in}}{\pgfqpoint{5.099405in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.230919in}}{\pgfqpoint{5.095014in}{1.241518in}}{\pgfqpoint{5.087201in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.257145in}}{\pgfqpoint{5.068788in}{1.261536in}}{\pgfqpoint{5.057738in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.261536in}}{\pgfqpoint{5.036089in}{1.257145in}}{\pgfqpoint{5.028275in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.241518in}}{\pgfqpoint{5.016071in}{1.230919in}}{\pgfqpoint{5.016071in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.208819in}}{\pgfqpoint{5.020462in}{1.198220in}}{\pgfqpoint{5.028275in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.182593in}}{\pgfqpoint{5.046688in}{1.178202in}}{\pgfqpoint{5.057738in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095372in}{1.397687in}}%
\pgfpathcurveto{\pgfqpoint{5.106422in}{1.397687in}}{\pgfqpoint{5.117021in}{1.402077in}}{\pgfqpoint{5.124835in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{5.132649in}{1.417704in}}{\pgfqpoint{5.137039in}{1.428303in}}{\pgfqpoint{5.137039in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{5.137039in}{1.450403in}}{\pgfqpoint{5.132649in}{1.461003in}}{\pgfqpoint{5.124835in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{5.117021in}{1.476630in}}{\pgfqpoint{5.106422in}{1.481020in}}{\pgfqpoint{5.095372in}{1.481020in}}%
\pgfpathcurveto{\pgfqpoint{5.084322in}{1.481020in}}{\pgfqpoint{5.073723in}{1.476630in}}{\pgfqpoint{5.065909in}{1.468816in}}%
\pgfpathcurveto{\pgfqpoint{5.058096in}{1.461003in}}{\pgfqpoint{5.053705in}{1.450403in}}{\pgfqpoint{5.053705in}{1.439353in}}%
\pgfpathcurveto{\pgfqpoint{5.053705in}{1.428303in}}{\pgfqpoint{5.058096in}{1.417704in}}{\pgfqpoint{5.065909in}{1.409891in}}%
\pgfpathcurveto{\pgfqpoint{5.073723in}{1.402077in}}{\pgfqpoint{5.084322in}{1.397687in}}{\pgfqpoint{5.095372in}{1.397687in}}%
\pgfpathlineto{\pgfqpoint{5.095372in}{1.397687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.393383in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.393383in}}{\pgfqpoint{4.975893in}{1.397773in}}{\pgfqpoint{4.983707in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.413401in}}{\pgfqpoint{4.995911in}{1.424000in}}{\pgfqpoint{4.995911in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.446100in}}{\pgfqpoint{4.991521in}{1.456699in}}{\pgfqpoint{4.983707in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.472326in}}{\pgfqpoint{4.965294in}{1.476716in}}{\pgfqpoint{4.954244in}{1.476716in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.476716in}}{\pgfqpoint{4.932595in}{1.472326in}}{\pgfqpoint{4.924781in}{1.464513in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.456699in}}{\pgfqpoint{4.912578in}{1.446100in}}{\pgfqpoint{4.912578in}{1.435050in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.424000in}}{\pgfqpoint{4.916968in}{1.413401in}}{\pgfqpoint{4.924781in}{1.405587in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.397773in}}{\pgfqpoint{4.943194in}{1.393383in}}{\pgfqpoint{4.954244in}{1.393383in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.393383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.493801in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.493801in}}{\pgfqpoint{4.872400in}{1.498191in}}{\pgfqpoint{4.880213in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.513818in}}{\pgfqpoint{4.892417in}{1.524417in}}{\pgfqpoint{4.892417in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.546518in}}{\pgfqpoint{4.888027in}{1.557117in}}{\pgfqpoint{4.880213in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.572744in}}{\pgfqpoint{4.861801in}{1.577134in}}{\pgfqpoint{4.850751in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.577134in}}{\pgfqpoint{4.829101in}{1.572744in}}{\pgfqpoint{4.821288in}{1.564930in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.557117in}}{\pgfqpoint{4.809084in}{1.546518in}}{\pgfqpoint{4.809084in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.524417in}}{\pgfqpoint{4.813474in}{1.513818in}}{\pgfqpoint{4.821288in}{1.506005in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.498191in}}{\pgfqpoint{4.839700in}{1.493801in}}{\pgfqpoint{4.850751in}{1.493801in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.493801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038921in}{1.106475in}}%
\pgfpathcurveto{\pgfqpoint{5.049971in}{1.106475in}}{\pgfqpoint{5.060570in}{1.110866in}}{\pgfqpoint{5.068384in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{5.076197in}{1.126493in}}{\pgfqpoint{5.080588in}{1.137092in}}{\pgfqpoint{5.080588in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{5.080588in}{1.159192in}}{\pgfqpoint{5.076197in}{1.169791in}}{\pgfqpoint{5.068384in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{5.060570in}{1.185418in}}{\pgfqpoint{5.049971in}{1.189809in}}{\pgfqpoint{5.038921in}{1.189809in}}%
\pgfpathcurveto{\pgfqpoint{5.027871in}{1.189809in}}{\pgfqpoint{5.017272in}{1.185418in}}{\pgfqpoint{5.009458in}{1.177605in}}%
\pgfpathcurveto{\pgfqpoint{5.001645in}{1.169791in}}{\pgfqpoint{4.997254in}{1.159192in}}{\pgfqpoint{4.997254in}{1.148142in}}%
\pgfpathcurveto{\pgfqpoint{4.997254in}{1.137092in}}{\pgfqpoint{5.001645in}{1.126493in}}{\pgfqpoint{5.009458in}{1.118679in}}%
\pgfpathcurveto{\pgfqpoint{5.017272in}{1.110866in}}{\pgfqpoint{5.027871in}{1.106475in}}{\pgfqpoint{5.038921in}{1.106475in}}%
\pgfpathlineto{\pgfqpoint{5.038921in}{1.106475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.737672in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.737672in}}{\pgfqpoint{4.872400in}{1.742063in}}{\pgfqpoint{4.880213in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.757690in}}{\pgfqpoint{4.892417in}{1.768289in}}{\pgfqpoint{4.892417in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.790389in}}{\pgfqpoint{4.888027in}{1.800988in}}{\pgfqpoint{4.880213in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.816615in}}{\pgfqpoint{4.861801in}{1.821006in}}{\pgfqpoint{4.850751in}{1.821006in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.821006in}}{\pgfqpoint{4.829101in}{1.816615in}}{\pgfqpoint{4.821288in}{1.808802in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.800988in}}{\pgfqpoint{4.809084in}{1.790389in}}{\pgfqpoint{4.809084in}{1.779339in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.768289in}}{\pgfqpoint{4.813474in}{1.757690in}}{\pgfqpoint{4.821288in}{1.749876in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.742063in}}{\pgfqpoint{4.839700in}{1.737672in}}{\pgfqpoint{4.850751in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.737672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.450765in}}{\pgfqpoint{5.220515in}{1.455155in}}{\pgfqpoint{5.228329in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.470782in}}{\pgfqpoint{5.240533in}{1.481381in}}{\pgfqpoint{5.240533in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.503481in}}{\pgfqpoint{5.236142in}{1.514080in}}{\pgfqpoint{5.228329in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.529708in}}{\pgfqpoint{5.209916in}{1.534098in}}{\pgfqpoint{5.198866in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.534098in}}{\pgfqpoint{5.177217in}{1.529708in}}{\pgfqpoint{5.169403in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.514080in}}{\pgfqpoint{5.157199in}{1.503481in}}{\pgfqpoint{5.157199in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.481381in}}{\pgfqpoint{5.161589in}{1.470782in}}{\pgfqpoint{5.169403in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.455155in}}{\pgfqpoint{5.187816in}{1.450765in}}{\pgfqpoint{5.198866in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831933in}{1.417770in}}%
\pgfpathcurveto{\pgfqpoint{4.842984in}{1.417770in}}{\pgfqpoint{4.853583in}{1.422160in}}{\pgfqpoint{4.861396in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{4.869210in}{1.437788in}}{\pgfqpoint{4.873600in}{1.448387in}}{\pgfqpoint{4.873600in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{4.873600in}{1.470487in}}{\pgfqpoint{4.869210in}{1.481086in}}{\pgfqpoint{4.861396in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{4.853583in}{1.496713in}}{\pgfqpoint{4.842984in}{1.501104in}}{\pgfqpoint{4.831933in}{1.501104in}}%
\pgfpathcurveto{\pgfqpoint{4.820883in}{1.501104in}}{\pgfqpoint{4.810284in}{1.496713in}}{\pgfqpoint{4.802471in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{4.794657in}{1.481086in}}{\pgfqpoint{4.790267in}{1.470487in}}{\pgfqpoint{4.790267in}{1.459437in}}%
\pgfpathcurveto{\pgfqpoint{4.790267in}{1.448387in}}{\pgfqpoint{4.794657in}{1.437788in}}{\pgfqpoint{4.802471in}{1.429974in}}%
\pgfpathcurveto{\pgfqpoint{4.810284in}{1.422160in}}{\pgfqpoint{4.820883in}{1.417770in}}{\pgfqpoint{4.831933in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{4.831933in}{1.417770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.390514in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.390514in}}{\pgfqpoint{5.173472in}{1.394904in}}{\pgfqpoint{5.181286in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.410531in}}{\pgfqpoint{5.193490in}{1.421131in}}{\pgfqpoint{5.193490in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.443231in}}{\pgfqpoint{5.189100in}{1.453830in}}{\pgfqpoint{5.181286in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.469457in}}{\pgfqpoint{5.162873in}{1.473847in}}{\pgfqpoint{5.151823in}{1.473847in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.473847in}}{\pgfqpoint{5.130174in}{1.469457in}}{\pgfqpoint{5.122360in}{1.461643in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.453830in}}{\pgfqpoint{5.110157in}{1.443231in}}{\pgfqpoint{5.110157in}{1.432181in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.421131in}}{\pgfqpoint{5.114547in}{1.410531in}}{\pgfqpoint{5.122360in}{1.402718in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.394904in}}{\pgfqpoint{5.140773in}{1.390514in}}{\pgfqpoint{5.151823in}{1.390514in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.390514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.688898in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.688898in}}{\pgfqpoint{4.919442in}{1.693288in}}{\pgfqpoint{4.927256in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.708916in}}{\pgfqpoint{4.939460in}{1.719515in}}{\pgfqpoint{4.939460in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.741615in}}{\pgfqpoint{4.935070in}{1.752214in}}{\pgfqpoint{4.927256in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.767841in}}{\pgfqpoint{4.908843in}{1.772231in}}{\pgfqpoint{4.897793in}{1.772231in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.772231in}}{\pgfqpoint{4.876144in}{1.767841in}}{\pgfqpoint{4.868330in}{1.760027in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.752214in}}{\pgfqpoint{4.856126in}{1.741615in}}{\pgfqpoint{4.856126in}{1.730565in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.719515in}}{\pgfqpoint{4.860517in}{1.708916in}}{\pgfqpoint{4.868330in}{1.701102in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.693288in}}{\pgfqpoint{4.886743in}{1.688898in}}{\pgfqpoint{4.897793in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.688898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170640in}{1.062005in}}%
\pgfpathcurveto{\pgfqpoint{5.181690in}{1.062005in}}{\pgfqpoint{5.192289in}{1.066395in}}{\pgfqpoint{5.200103in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{5.207917in}{1.082022in}}{\pgfqpoint{5.212307in}{1.092621in}}{\pgfqpoint{5.212307in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{5.212307in}{1.114721in}}{\pgfqpoint{5.207917in}{1.125320in}}{\pgfqpoint{5.200103in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{5.192289in}{1.140948in}}{\pgfqpoint{5.181690in}{1.145338in}}{\pgfqpoint{5.170640in}{1.145338in}}%
\pgfpathcurveto{\pgfqpoint{5.159590in}{1.145338in}}{\pgfqpoint{5.148991in}{1.140948in}}{\pgfqpoint{5.141178in}{1.133134in}}%
\pgfpathcurveto{\pgfqpoint{5.133364in}{1.125320in}}{\pgfqpoint{5.128974in}{1.114721in}}{\pgfqpoint{5.128974in}{1.103671in}}%
\pgfpathcurveto{\pgfqpoint{5.128974in}{1.092621in}}{\pgfqpoint{5.133364in}{1.082022in}}{\pgfqpoint{5.141178in}{1.074208in}}%
\pgfpathcurveto{\pgfqpoint{5.148991in}{1.066395in}}{\pgfqpoint{5.159590in}{1.062005in}}{\pgfqpoint{5.170640in}{1.062005in}}%
\pgfpathlineto{\pgfqpoint{5.170640in}{1.062005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.449330in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.449330in}}{\pgfqpoint{5.051162in}{1.453720in}}{\pgfqpoint{5.058975in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.469348in}}{\pgfqpoint{5.071179in}{1.479947in}}{\pgfqpoint{5.071179in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.502047in}}{\pgfqpoint{5.066789in}{1.512646in}}{\pgfqpoint{5.058975in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.528273in}}{\pgfqpoint{5.040563in}{1.532663in}}{\pgfqpoint{5.029512in}{1.532663in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.532663in}}{\pgfqpoint{5.007863in}{1.528273in}}{\pgfqpoint{5.000050in}{1.520460in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.512646in}}{\pgfqpoint{4.987846in}{1.502047in}}{\pgfqpoint{4.987846in}{1.490997in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.479947in}}{\pgfqpoint{4.992236in}{1.469348in}}{\pgfqpoint{5.000050in}{1.461534in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.453720in}}{\pgfqpoint{5.018462in}{1.449330in}}{\pgfqpoint{5.029512in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.449330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283543in}{1.254233in}}%
\pgfpathcurveto{\pgfqpoint{5.294593in}{1.254233in}}{\pgfqpoint{5.305192in}{1.258623in}}{\pgfqpoint{5.313005in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{5.320819in}{1.274250in}}{\pgfqpoint{5.325209in}{1.284849in}}{\pgfqpoint{5.325209in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{5.325209in}{1.306950in}}{\pgfqpoint{5.320819in}{1.317549in}}{\pgfqpoint{5.313005in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{5.305192in}{1.333176in}}{\pgfqpoint{5.294593in}{1.337566in}}{\pgfqpoint{5.283543in}{1.337566in}}%
\pgfpathcurveto{\pgfqpoint{5.272492in}{1.337566in}}{\pgfqpoint{5.261893in}{1.333176in}}{\pgfqpoint{5.254080in}{1.325362in}}%
\pgfpathcurveto{\pgfqpoint{5.246266in}{1.317549in}}{\pgfqpoint{5.241876in}{1.306950in}}{\pgfqpoint{5.241876in}{1.295899in}}%
\pgfpathcurveto{\pgfqpoint{5.241876in}{1.284849in}}{\pgfqpoint{5.246266in}{1.274250in}}{\pgfqpoint{5.254080in}{1.266437in}}%
\pgfpathcurveto{\pgfqpoint{5.261893in}{1.258623in}}{\pgfqpoint{5.272492in}{1.254233in}}{\pgfqpoint{5.283543in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{5.283543in}{1.254233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.337436in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.337436in}}{\pgfqpoint{4.891217in}{1.341826in}}{\pgfqpoint{4.899030in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.357454in}}{\pgfqpoint{4.911234in}{1.368053in}}{\pgfqpoint{4.911234in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.390153in}}{\pgfqpoint{4.906844in}{1.400752in}}{\pgfqpoint{4.899030in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.416379in}}{\pgfqpoint{4.880618in}{1.420769in}}{\pgfqpoint{4.869568in}{1.420769in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.420769in}}{\pgfqpoint{4.847918in}{1.416379in}}{\pgfqpoint{4.840105in}{1.408565in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.400752in}}{\pgfqpoint{4.827901in}{1.390153in}}{\pgfqpoint{4.827901in}{1.379103in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.368053in}}{\pgfqpoint{4.832291in}{1.357454in}}{\pgfqpoint{4.840105in}{1.349640in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.341826in}}{\pgfqpoint{4.858517in}{1.337436in}}{\pgfqpoint{4.869568in}{1.337436in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.337436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.196851in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.196851in}}{\pgfqpoint{4.825357in}{1.201242in}}{\pgfqpoint{4.833171in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.216869in}}{\pgfqpoint{4.845375in}{1.227468in}}{\pgfqpoint{4.845375in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.249568in}}{\pgfqpoint{4.840984in}{1.260167in}}{\pgfqpoint{4.833171in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.275794in}}{\pgfqpoint{4.814758in}{1.280185in}}{\pgfqpoint{4.803708in}{1.280185in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.280185in}}{\pgfqpoint{4.782059in}{1.275794in}}{\pgfqpoint{4.774245in}{1.267981in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.260167in}}{\pgfqpoint{4.762041in}{1.249568in}}{\pgfqpoint{4.762041in}{1.238518in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.227468in}}{\pgfqpoint{4.766431in}{1.216869in}}{\pgfqpoint{4.774245in}{1.209055in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.201242in}}{\pgfqpoint{4.792658in}{1.196851in}}{\pgfqpoint{4.803708in}{1.196851in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.196851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.522492in}}{\pgfqpoint{5.022936in}{1.526882in}}{\pgfqpoint{5.030750in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.542509in}}{\pgfqpoint{5.042954in}{1.553108in}}{\pgfqpoint{5.042954in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.575208in}}{\pgfqpoint{5.038563in}{1.585807in}}{\pgfqpoint{5.030750in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.601435in}}{\pgfqpoint{5.012337in}{1.605825in}}{\pgfqpoint{5.001287in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.605825in}}{\pgfqpoint{4.979638in}{1.601435in}}{\pgfqpoint{4.971824in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.585807in}}{\pgfqpoint{4.959620in}{1.575208in}}{\pgfqpoint{4.959620in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.553108in}}{\pgfqpoint{4.964010in}{1.542509in}}{\pgfqpoint{4.971824in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.526882in}}{\pgfqpoint{4.990237in}{1.522492in}}{\pgfqpoint{5.001287in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076555in}{1.391949in}}%
\pgfpathcurveto{\pgfqpoint{5.087605in}{1.391949in}}{\pgfqpoint{5.098204in}{1.396339in}}{\pgfqpoint{5.106018in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{5.113831in}{1.411966in}}{\pgfqpoint{5.118222in}{1.422565in}}{\pgfqpoint{5.118222in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{5.118222in}{1.444665in}}{\pgfqpoint{5.113831in}{1.455264in}}{\pgfqpoint{5.106018in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{5.098204in}{1.470892in}}{\pgfqpoint{5.087605in}{1.475282in}}{\pgfqpoint{5.076555in}{1.475282in}}%
\pgfpathcurveto{\pgfqpoint{5.065505in}{1.475282in}}{\pgfqpoint{5.054906in}{1.470892in}}{\pgfqpoint{5.047092in}{1.463078in}}%
\pgfpathcurveto{\pgfqpoint{5.039279in}{1.455264in}}{\pgfqpoint{5.034888in}{1.444665in}}{\pgfqpoint{5.034888in}{1.433615in}}%
\pgfpathcurveto{\pgfqpoint{5.034888in}{1.422565in}}{\pgfqpoint{5.039279in}{1.411966in}}{\pgfqpoint{5.047092in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{5.054906in}{1.396339in}}{\pgfqpoint{5.065505in}{1.391949in}}{\pgfqpoint{5.076555in}{1.391949in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.391949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.122255in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.122255in}}{\pgfqpoint{4.900625in}{1.126645in}}{\pgfqpoint{4.908439in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.142273in}}{\pgfqpoint{4.920643in}{1.152872in}}{\pgfqpoint{4.920643in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.174972in}}{\pgfqpoint{4.916252in}{1.185571in}}{\pgfqpoint{4.908439in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.201198in}}{\pgfqpoint{4.890026in}{1.205589in}}{\pgfqpoint{4.878976in}{1.205589in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.205589in}}{\pgfqpoint{4.857327in}{1.201198in}}{\pgfqpoint{4.849513in}{1.193385in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.185571in}}{\pgfqpoint{4.837309in}{1.174972in}}{\pgfqpoint{4.837309in}{1.163922in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.152872in}}{\pgfqpoint{4.841700in}{1.142273in}}{\pgfqpoint{4.849513in}{1.134459in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.126645in}}{\pgfqpoint{4.867926in}{1.122255in}}{\pgfqpoint{4.878976in}{1.122255in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.122255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916610in}{1.373300in}}%
\pgfpathcurveto{\pgfqpoint{4.927660in}{1.373300in}}{\pgfqpoint{4.938259in}{1.377690in}}{\pgfqpoint{4.946073in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{4.953887in}{1.393317in}}{\pgfqpoint{4.958277in}{1.403916in}}{\pgfqpoint{4.958277in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{4.958277in}{1.426016in}}{\pgfqpoint{4.953887in}{1.436615in}}{\pgfqpoint{4.946073in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{4.938259in}{1.452243in}}{\pgfqpoint{4.927660in}{1.456633in}}{\pgfqpoint{4.916610in}{1.456633in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{1.456633in}}{\pgfqpoint{4.894961in}{1.452243in}}{\pgfqpoint{4.887147in}{1.444429in}}%
\pgfpathcurveto{\pgfqpoint{4.879334in}{1.436615in}}{\pgfqpoint{4.874944in}{1.426016in}}{\pgfqpoint{4.874944in}{1.414966in}}%
\pgfpathcurveto{\pgfqpoint{4.874944in}{1.403916in}}{\pgfqpoint{4.879334in}{1.393317in}}{\pgfqpoint{4.887147in}{1.385503in}}%
\pgfpathcurveto{\pgfqpoint{4.894961in}{1.377690in}}{\pgfqpoint{4.905560in}{1.373300in}}{\pgfqpoint{4.916610in}{1.373300in}}%
\pgfpathlineto{\pgfqpoint{4.916610in}{1.373300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.142339in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.142339in}}{\pgfqpoint{5.248741in}{1.146729in}}{\pgfqpoint{5.256554in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.162356in}}{\pgfqpoint{5.268758in}{1.172955in}}{\pgfqpoint{5.268758in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.195056in}}{\pgfqpoint{5.264368in}{1.205655in}}{\pgfqpoint{5.256554in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.221282in}}{\pgfqpoint{5.238142in}{1.225672in}}{\pgfqpoint{5.227091in}{1.225672in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.225672in}}{\pgfqpoint{5.205442in}{1.221282in}}{\pgfqpoint{5.197629in}{1.213468in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.205655in}}{\pgfqpoint{5.185425in}{1.195056in}}{\pgfqpoint{5.185425in}{1.184005in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.172955in}}{\pgfqpoint{5.189815in}{1.162356in}}{\pgfqpoint{5.197629in}{1.154543in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.146729in}}{\pgfqpoint{5.216041in}{1.142339in}}{\pgfqpoint{5.227091in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.142339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{1.499539in}}%
\pgfpathcurveto{\pgfqpoint{4.880618in}{1.499539in}}{\pgfqpoint{4.891217in}{1.503929in}}{\pgfqpoint{4.899030in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{4.906844in}{1.519556in}}{\pgfqpoint{4.911234in}{1.530155in}}{\pgfqpoint{4.911234in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{4.911234in}{1.552256in}}{\pgfqpoint{4.906844in}{1.562855in}}{\pgfqpoint{4.899030in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{4.891217in}{1.578482in}}{\pgfqpoint{4.880618in}{1.582872in}}{\pgfqpoint{4.869568in}{1.582872in}}%
\pgfpathcurveto{\pgfqpoint{4.858517in}{1.582872in}}{\pgfqpoint{4.847918in}{1.578482in}}{\pgfqpoint{4.840105in}{1.570668in}}%
\pgfpathcurveto{\pgfqpoint{4.832291in}{1.562855in}}{\pgfqpoint{4.827901in}{1.552256in}}{\pgfqpoint{4.827901in}{1.541206in}}%
\pgfpathcurveto{\pgfqpoint{4.827901in}{1.530155in}}{\pgfqpoint{4.832291in}{1.519556in}}{\pgfqpoint{4.840105in}{1.511743in}}%
\pgfpathcurveto{\pgfqpoint{4.847918in}{1.503929in}}{\pgfqpoint{4.858517in}{1.499539in}}{\pgfqpoint{4.869568in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{4.869568in}{1.499539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170640in}{1.211197in}}%
\pgfpathcurveto{\pgfqpoint{5.181690in}{1.211197in}}{\pgfqpoint{5.192289in}{1.215587in}}{\pgfqpoint{5.200103in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{5.207917in}{1.231214in}}{\pgfqpoint{5.212307in}{1.241813in}}{\pgfqpoint{5.212307in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{5.212307in}{1.263913in}}{\pgfqpoint{5.207917in}{1.274512in}}{\pgfqpoint{5.200103in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{5.192289in}{1.290140in}}{\pgfqpoint{5.181690in}{1.294530in}}{\pgfqpoint{5.170640in}{1.294530in}}%
\pgfpathcurveto{\pgfqpoint{5.159590in}{1.294530in}}{\pgfqpoint{5.148991in}{1.290140in}}{\pgfqpoint{5.141178in}{1.282326in}}%
\pgfpathcurveto{\pgfqpoint{5.133364in}{1.274512in}}{\pgfqpoint{5.128974in}{1.263913in}}{\pgfqpoint{5.128974in}{1.252863in}}%
\pgfpathcurveto{\pgfqpoint{5.128974in}{1.241813in}}{\pgfqpoint{5.133364in}{1.231214in}}{\pgfqpoint{5.141178in}{1.223401in}}%
\pgfpathcurveto{\pgfqpoint{5.148991in}{1.215587in}}{\pgfqpoint{5.159590in}{1.211197in}}{\pgfqpoint{5.170640in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{5.170640in}{1.211197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.599957in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.599957in}}{\pgfqpoint{5.022936in}{1.604347in}}{\pgfqpoint{5.030750in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.619974in}}{\pgfqpoint{5.042954in}{1.630573in}}{\pgfqpoint{5.042954in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.652673in}}{\pgfqpoint{5.038563in}{1.663272in}}{\pgfqpoint{5.030750in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.678900in}}{\pgfqpoint{5.012337in}{1.683290in}}{\pgfqpoint{5.001287in}{1.683290in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.683290in}}{\pgfqpoint{4.979638in}{1.678900in}}{\pgfqpoint{4.971824in}{1.671086in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.663272in}}{\pgfqpoint{4.959620in}{1.652673in}}{\pgfqpoint{4.959620in}{1.641623in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.630573in}}{\pgfqpoint{4.964010in}{1.619974in}}{\pgfqpoint{4.971824in}{1.612161in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.604347in}}{\pgfqpoint{4.990237in}{1.599957in}}{\pgfqpoint{5.001287in}{1.599957in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.599957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813116in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{4.824167in}{1.677422in}}{\pgfqpoint{4.834766in}{1.681812in}}{\pgfqpoint{4.842579in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{4.850393in}{1.697439in}}{\pgfqpoint{4.854783in}{1.708038in}}{\pgfqpoint{4.854783in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.854783in}{1.730139in}}{\pgfqpoint{4.850393in}{1.740738in}}{\pgfqpoint{4.842579in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{4.834766in}{1.756365in}}{\pgfqpoint{4.824167in}{1.760755in}}{\pgfqpoint{4.813116in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{4.802066in}{1.760755in}}{\pgfqpoint{4.791467in}{1.756365in}}{\pgfqpoint{4.783654in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{4.775840in}{1.740738in}}{\pgfqpoint{4.771450in}{1.730139in}}{\pgfqpoint{4.771450in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{4.771450in}{1.708038in}}{\pgfqpoint{4.775840in}{1.697439in}}{\pgfqpoint{4.783654in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{4.791467in}{1.681812in}}{\pgfqpoint{4.802066in}{1.677422in}}{\pgfqpoint{4.813116in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{4.813116in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.733369in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.733369in}}{\pgfqpoint{4.900625in}{1.737759in}}{\pgfqpoint{4.908439in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.753386in}}{\pgfqpoint{4.920643in}{1.763985in}}{\pgfqpoint{4.920643in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.786086in}}{\pgfqpoint{4.916252in}{1.796685in}}{\pgfqpoint{4.908439in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.812312in}}{\pgfqpoint{4.890026in}{1.816702in}}{\pgfqpoint{4.878976in}{1.816702in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.816702in}}{\pgfqpoint{4.857327in}{1.812312in}}{\pgfqpoint{4.849513in}{1.804498in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.796685in}}{\pgfqpoint{4.837309in}{1.786086in}}{\pgfqpoint{4.837309in}{1.775035in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.763985in}}{\pgfqpoint{4.841700in}{1.753386in}}{\pgfqpoint{4.849513in}{1.745573in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.737759in}}{\pgfqpoint{4.867926in}{1.733369in}}{\pgfqpoint{4.878976in}{1.733369in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.733369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888385in}{1.645862in}}%
\pgfpathcurveto{\pgfqpoint{4.899435in}{1.645862in}}{\pgfqpoint{4.910034in}{1.650252in}}{\pgfqpoint{4.917847in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{4.925661in}{1.665879in}}{\pgfqpoint{4.930051in}{1.676478in}}{\pgfqpoint{4.930051in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{4.930051in}{1.698579in}}{\pgfqpoint{4.925661in}{1.709178in}}{\pgfqpoint{4.917847in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{4.910034in}{1.724805in}}{\pgfqpoint{4.899435in}{1.729195in}}{\pgfqpoint{4.888385in}{1.729195in}}%
\pgfpathcurveto{\pgfqpoint{4.877334in}{1.729195in}}{\pgfqpoint{4.866735in}{1.724805in}}{\pgfqpoint{4.858922in}{1.716991in}}%
\pgfpathcurveto{\pgfqpoint{4.851108in}{1.709178in}}{\pgfqpoint{4.846718in}{1.698579in}}{\pgfqpoint{4.846718in}{1.687529in}}%
\pgfpathcurveto{\pgfqpoint{4.846718in}{1.676478in}}{\pgfqpoint{4.851108in}{1.665879in}}{\pgfqpoint{4.858922in}{1.658066in}}%
\pgfpathcurveto{\pgfqpoint{4.866735in}{1.650252in}}{\pgfqpoint{4.877334in}{1.645862in}}{\pgfqpoint{4.888385in}{1.645862in}}%
\pgfpathlineto{\pgfqpoint{4.888385in}{1.645862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.247060in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.247060in}}{\pgfqpoint{5.220515in}{1.251450in}}{\pgfqpoint{5.228329in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.267078in}}{\pgfqpoint{5.240533in}{1.277677in}}{\pgfqpoint{5.240533in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.299777in}}{\pgfqpoint{5.236142in}{1.310376in}}{\pgfqpoint{5.228329in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.326003in}}{\pgfqpoint{5.209916in}{1.330393in}}{\pgfqpoint{5.198866in}{1.330393in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.330393in}}{\pgfqpoint{5.177217in}{1.326003in}}{\pgfqpoint{5.169403in}{1.318190in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.310376in}}{\pgfqpoint{5.157199in}{1.299777in}}{\pgfqpoint{5.157199in}{1.288727in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.277677in}}{\pgfqpoint{5.161589in}{1.267078in}}{\pgfqpoint{5.169403in}{1.259264in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.251450in}}{\pgfqpoint{5.187816in}{1.247060in}}{\pgfqpoint{5.198866in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.247060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982470in}{1.561224in}}%
\pgfpathcurveto{\pgfqpoint{4.993520in}{1.561224in}}{\pgfqpoint{5.004119in}{1.565614in}}{\pgfqpoint{5.011933in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{5.019746in}{1.581242in}}{\pgfqpoint{5.024137in}{1.591841in}}{\pgfqpoint{5.024137in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{5.024137in}{1.613941in}}{\pgfqpoint{5.019746in}{1.624540in}}{\pgfqpoint{5.011933in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{5.004119in}{1.640167in}}{\pgfqpoint{4.993520in}{1.644557in}}{\pgfqpoint{4.982470in}{1.644557in}}%
\pgfpathcurveto{\pgfqpoint{4.971420in}{1.644557in}}{\pgfqpoint{4.960821in}{1.640167in}}{\pgfqpoint{4.953007in}{1.632354in}}%
\pgfpathcurveto{\pgfqpoint{4.945193in}{1.624540in}}{\pgfqpoint{4.940803in}{1.613941in}}{\pgfqpoint{4.940803in}{1.602891in}}%
\pgfpathcurveto{\pgfqpoint{4.940803in}{1.591841in}}{\pgfqpoint{4.945193in}{1.581242in}}{\pgfqpoint{4.953007in}{1.573428in}}%
\pgfpathcurveto{\pgfqpoint{4.960821in}{1.565614in}}{\pgfqpoint{4.971420in}{1.561224in}}{\pgfqpoint{4.982470in}{1.561224in}}%
\pgfpathlineto{\pgfqpoint{4.982470in}{1.561224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001287in}{1.248495in}}%
\pgfpathcurveto{\pgfqpoint{5.012337in}{1.248495in}}{\pgfqpoint{5.022936in}{1.252885in}}{\pgfqpoint{5.030750in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{5.038563in}{1.268512in}}{\pgfqpoint{5.042954in}{1.279111in}}{\pgfqpoint{5.042954in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{5.042954in}{1.301211in}}{\pgfqpoint{5.038563in}{1.311810in}}{\pgfqpoint{5.030750in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{5.022936in}{1.327438in}}{\pgfqpoint{5.012337in}{1.331828in}}{\pgfqpoint{5.001287in}{1.331828in}}%
\pgfpathcurveto{\pgfqpoint{4.990237in}{1.331828in}}{\pgfqpoint{4.979638in}{1.327438in}}{\pgfqpoint{4.971824in}{1.319624in}}%
\pgfpathcurveto{\pgfqpoint{4.964010in}{1.311810in}}{\pgfqpoint{4.959620in}{1.301211in}}{\pgfqpoint{4.959620in}{1.290161in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{1.279111in}}{\pgfqpoint{4.964010in}{1.268512in}}{\pgfqpoint{4.971824in}{1.260699in}}%
\pgfpathcurveto{\pgfqpoint{4.979638in}{1.252885in}}{\pgfqpoint{4.990237in}{1.248495in}}{\pgfqpoint{5.001287in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{5.001287in}{1.248495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.442157in}}{\pgfqpoint{5.286375in}{1.446548in}}{\pgfqpoint{5.294188in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.462175in}}{\pgfqpoint{5.306392in}{1.472774in}}{\pgfqpoint{5.306392in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.494874in}}{\pgfqpoint{5.302002in}{1.505473in}}{\pgfqpoint{5.294188in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.521100in}}{\pgfqpoint{5.275776in}{1.525491in}}{\pgfqpoint{5.264726in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.525491in}}{\pgfqpoint{5.243076in}{1.521100in}}{\pgfqpoint{5.235263in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.505473in}}{\pgfqpoint{5.223059in}{1.494874in}}{\pgfqpoint{5.223059in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.472774in}}{\pgfqpoint{5.227449in}{1.462175in}}{\pgfqpoint{5.235263in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.446548in}}{\pgfqpoint{5.253675in}{1.442157in}}{\pgfqpoint{5.264726in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.251364in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.251364in}}{\pgfqpoint{4.900625in}{1.255754in}}{\pgfqpoint{4.908439in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.271381in}}{\pgfqpoint{4.920643in}{1.281980in}}{\pgfqpoint{4.920643in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.304081in}}{\pgfqpoint{4.916252in}{1.314680in}}{\pgfqpoint{4.908439in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.330307in}}{\pgfqpoint{4.890026in}{1.334697in}}{\pgfqpoint{4.878976in}{1.334697in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.334697in}}{\pgfqpoint{4.857327in}{1.330307in}}{\pgfqpoint{4.849513in}{1.322493in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.314680in}}{\pgfqpoint{4.837309in}{1.304081in}}{\pgfqpoint{4.837309in}{1.293030in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.281980in}}{\pgfqpoint{4.841700in}{1.271381in}}{\pgfqpoint{4.849513in}{1.263568in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.255754in}}{\pgfqpoint{4.867926in}{1.251364in}}{\pgfqpoint{4.878976in}{1.251364in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.251364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048330in}{1.166726in}}%
\pgfpathcurveto{\pgfqpoint{5.059380in}{1.166726in}}{\pgfqpoint{5.069979in}{1.171116in}}{\pgfqpoint{5.077792in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{1.186743in}}{\pgfqpoint{5.089996in}{1.197342in}}{\pgfqpoint{5.089996in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{5.089996in}{1.219443in}}{\pgfqpoint{5.085606in}{1.230042in}}{\pgfqpoint{5.077792in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{5.069979in}{1.245669in}}{\pgfqpoint{5.059380in}{1.250059in}}{\pgfqpoint{5.048330in}{1.250059in}}%
\pgfpathcurveto{\pgfqpoint{5.037279in}{1.250059in}}{\pgfqpoint{5.026680in}{1.245669in}}{\pgfqpoint{5.018867in}{1.237855in}}%
\pgfpathcurveto{\pgfqpoint{5.011053in}{1.230042in}}{\pgfqpoint{5.006663in}{1.219443in}}{\pgfqpoint{5.006663in}{1.208393in}}%
\pgfpathcurveto{\pgfqpoint{5.006663in}{1.197342in}}{\pgfqpoint{5.011053in}{1.186743in}}{\pgfqpoint{5.018867in}{1.178930in}}%
\pgfpathcurveto{\pgfqpoint{5.026680in}{1.171116in}}{\pgfqpoint{5.037279in}{1.166726in}}{\pgfqpoint{5.048330in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{5.048330in}{1.166726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255317in}{1.727631in}}%
\pgfpathcurveto{\pgfqpoint{5.266367in}{1.727631in}}{\pgfqpoint{5.276966in}{1.732021in}}{\pgfqpoint{5.284780in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{5.292593in}{1.747648in}}{\pgfqpoint{5.296984in}{1.758247in}}{\pgfqpoint{5.296984in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{5.296984in}{1.780347in}}{\pgfqpoint{5.292593in}{1.790946in}}{\pgfqpoint{5.284780in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{5.276966in}{1.806574in}}{\pgfqpoint{5.266367in}{1.810964in}}{\pgfqpoint{5.255317in}{1.810964in}}%
\pgfpathcurveto{\pgfqpoint{5.244267in}{1.810964in}}{\pgfqpoint{5.233668in}{1.806574in}}{\pgfqpoint{5.225854in}{1.798760in}}%
\pgfpathcurveto{\pgfqpoint{5.218041in}{1.790946in}}{\pgfqpoint{5.213650in}{1.780347in}}{\pgfqpoint{5.213650in}{1.769297in}}%
\pgfpathcurveto{\pgfqpoint{5.213650in}{1.758247in}}{\pgfqpoint{5.218041in}{1.747648in}}{\pgfqpoint{5.225854in}{1.739834in}}%
\pgfpathcurveto{\pgfqpoint{5.233668in}{1.732021in}}{\pgfqpoint{5.244267in}{1.727631in}}{\pgfqpoint{5.255317in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{1.727631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264726in}{1.592784in}}%
\pgfpathcurveto{\pgfqpoint{5.275776in}{1.592784in}}{\pgfqpoint{5.286375in}{1.597174in}}{\pgfqpoint{5.294188in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{5.302002in}{1.612801in}}{\pgfqpoint{5.306392in}{1.623400in}}{\pgfqpoint{5.306392in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{5.306392in}{1.645501in}}{\pgfqpoint{5.302002in}{1.656100in}}{\pgfqpoint{5.294188in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{5.286375in}{1.671727in}}{\pgfqpoint{5.275776in}{1.676117in}}{\pgfqpoint{5.264726in}{1.676117in}}%
\pgfpathcurveto{\pgfqpoint{5.253675in}{1.676117in}}{\pgfqpoint{5.243076in}{1.671727in}}{\pgfqpoint{5.235263in}{1.663913in}}%
\pgfpathcurveto{\pgfqpoint{5.227449in}{1.656100in}}{\pgfqpoint{5.223059in}{1.645501in}}{\pgfqpoint{5.223059in}{1.634451in}}%
\pgfpathcurveto{\pgfqpoint{5.223059in}{1.623400in}}{\pgfqpoint{5.227449in}{1.612801in}}{\pgfqpoint{5.235263in}{1.604988in}}%
\pgfpathcurveto{\pgfqpoint{5.243076in}{1.597174in}}{\pgfqpoint{5.253675in}{1.592784in}}{\pgfqpoint{5.264726in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{5.264726in}{1.592784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.320222in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.320222in}}{\pgfqpoint{5.079387in}{1.324612in}}{\pgfqpoint{5.087201in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.340239in}}{\pgfqpoint{5.099405in}{1.350838in}}{\pgfqpoint{5.099405in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.372938in}}{\pgfqpoint{5.095014in}{1.383537in}}{\pgfqpoint{5.087201in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.399165in}}{\pgfqpoint{5.068788in}{1.403555in}}{\pgfqpoint{5.057738in}{1.403555in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.403555in}}{\pgfqpoint{5.036089in}{1.399165in}}{\pgfqpoint{5.028275in}{1.391351in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.383537in}}{\pgfqpoint{5.016071in}{1.372938in}}{\pgfqpoint{5.016071in}{1.361888in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.350838in}}{\pgfqpoint{5.020462in}{1.340239in}}{\pgfqpoint{5.028275in}{1.332425in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.324612in}}{\pgfqpoint{5.046688in}{1.320222in}}{\pgfqpoint{5.057738in}{1.320222in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.320222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822525in}{1.133732in}}%
\pgfpathcurveto{\pgfqpoint{4.833575in}{1.133732in}}{\pgfqpoint{4.844174in}{1.138122in}}{\pgfqpoint{4.851988in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{4.859801in}{1.153749in}}{\pgfqpoint{4.864192in}{1.164348in}}{\pgfqpoint{4.864192in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{4.864192in}{1.186448in}}{\pgfqpoint{4.859801in}{1.197047in}}{\pgfqpoint{4.851988in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{4.844174in}{1.212675in}}{\pgfqpoint{4.833575in}{1.217065in}}{\pgfqpoint{4.822525in}{1.217065in}}%
\pgfpathcurveto{\pgfqpoint{4.811475in}{1.217065in}}{\pgfqpoint{4.800876in}{1.212675in}}{\pgfqpoint{4.793062in}{1.204861in}}%
\pgfpathcurveto{\pgfqpoint{4.785249in}{1.197047in}}{\pgfqpoint{4.780858in}{1.186448in}}{\pgfqpoint{4.780858in}{1.175398in}}%
\pgfpathcurveto{\pgfqpoint{4.780858in}{1.164348in}}{\pgfqpoint{4.785249in}{1.153749in}}{\pgfqpoint{4.793062in}{1.145935in}}%
\pgfpathcurveto{\pgfqpoint{4.800876in}{1.138122in}}{\pgfqpoint{4.811475in}{1.133732in}}{\pgfqpoint{4.822525in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{4.822525in}{1.133732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.117952in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.117952in}}{\pgfqpoint{5.032345in}{1.122342in}}{\pgfqpoint{5.040158in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.137969in}}{\pgfqpoint{5.052362in}{1.148568in}}{\pgfqpoint{5.052362in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.170668in}}{\pgfqpoint{5.047972in}{1.181267in}}{\pgfqpoint{5.040158in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.196895in}}{\pgfqpoint{5.021746in}{1.201285in}}{\pgfqpoint{5.010695in}{1.201285in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.201285in}}{\pgfqpoint{4.989046in}{1.196895in}}{\pgfqpoint{4.981233in}{1.189081in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.181267in}}{\pgfqpoint{4.969029in}{1.170668in}}{\pgfqpoint{4.969029in}{1.159618in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.148568in}}{\pgfqpoint{4.973419in}{1.137969in}}{\pgfqpoint{4.981233in}{1.130156in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.122342in}}{\pgfqpoint{4.999645in}{1.117952in}}{\pgfqpoint{5.010695in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.117952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897793in}{1.714720in}}%
\pgfpathcurveto{\pgfqpoint{4.908843in}{1.714720in}}{\pgfqpoint{4.919442in}{1.719110in}}{\pgfqpoint{4.927256in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{4.935070in}{1.734737in}}{\pgfqpoint{4.939460in}{1.745336in}}{\pgfqpoint{4.939460in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{4.939460in}{1.767437in}}{\pgfqpoint{4.935070in}{1.778036in}}{\pgfqpoint{4.927256in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{4.919442in}{1.793663in}}{\pgfqpoint{4.908843in}{1.798053in}}{\pgfqpoint{4.897793in}{1.798053in}}%
\pgfpathcurveto{\pgfqpoint{4.886743in}{1.798053in}}{\pgfqpoint{4.876144in}{1.793663in}}{\pgfqpoint{4.868330in}{1.785849in}}%
\pgfpathcurveto{\pgfqpoint{4.860517in}{1.778036in}}{\pgfqpoint{4.856126in}{1.767437in}}{\pgfqpoint{4.856126in}{1.756386in}}%
\pgfpathcurveto{\pgfqpoint{4.856126in}{1.745336in}}{\pgfqpoint{4.860517in}{1.734737in}}{\pgfqpoint{4.868330in}{1.726924in}}%
\pgfpathcurveto{\pgfqpoint{4.876144in}{1.719110in}}{\pgfqpoint{4.886743in}{1.714720in}}{\pgfqpoint{4.897793in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{4.897793in}{1.714720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878976in}{1.169595in}}%
\pgfpathcurveto{\pgfqpoint{4.890026in}{1.169595in}}{\pgfqpoint{4.900625in}{1.173985in}}{\pgfqpoint{4.908439in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{4.916252in}{1.189613in}}{\pgfqpoint{4.920643in}{1.200212in}}{\pgfqpoint{4.920643in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{4.920643in}{1.222312in}}{\pgfqpoint{4.916252in}{1.232911in}}{\pgfqpoint{4.908439in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{4.900625in}{1.248538in}}{\pgfqpoint{4.890026in}{1.252928in}}{\pgfqpoint{4.878976in}{1.252928in}}%
\pgfpathcurveto{\pgfqpoint{4.867926in}{1.252928in}}{\pgfqpoint{4.857327in}{1.248538in}}{\pgfqpoint{4.849513in}{1.240724in}}%
\pgfpathcurveto{\pgfqpoint{4.841700in}{1.232911in}}{\pgfqpoint{4.837309in}{1.222312in}}{\pgfqpoint{4.837309in}{1.211262in}}%
\pgfpathcurveto{\pgfqpoint{4.837309in}{1.200212in}}{\pgfqpoint{4.841700in}{1.189613in}}{\pgfqpoint{4.849513in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{4.857327in}{1.173985in}}{\pgfqpoint{4.867926in}{1.169595in}}{\pgfqpoint{4.878976in}{1.169595in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.169595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.292965in}}%
\pgfpathcurveto{\pgfqpoint{4.786532in}{1.292965in}}{\pgfqpoint{4.797131in}{1.297356in}}{\pgfqpoint{4.804945in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{4.812759in}{1.312983in}}{\pgfqpoint{4.817149in}{1.323582in}}{\pgfqpoint{4.817149in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{4.817149in}{1.345682in}}{\pgfqpoint{4.812759in}{1.356281in}}{\pgfqpoint{4.804945in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{4.797131in}{1.371908in}}{\pgfqpoint{4.786532in}{1.376299in}}{\pgfqpoint{4.775482in}{1.376299in}}%
\pgfpathcurveto{\pgfqpoint{4.764432in}{1.376299in}}{\pgfqpoint{4.753833in}{1.371908in}}{\pgfqpoint{4.746020in}{1.364095in}}%
\pgfpathcurveto{\pgfqpoint{4.738206in}{1.356281in}}{\pgfqpoint{4.733816in}{1.345682in}}{\pgfqpoint{4.733816in}{1.334632in}}%
\pgfpathcurveto{\pgfqpoint{4.733816in}{1.323582in}}{\pgfqpoint{4.738206in}{1.312983in}}{\pgfqpoint{4.746020in}{1.305169in}}%
\pgfpathcurveto{\pgfqpoint{4.753833in}{1.297356in}}{\pgfqpoint{4.764432in}{1.292965in}}{\pgfqpoint{4.775482in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.292965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.545444in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.545444in}}{\pgfqpoint{4.872400in}{1.549834in}}{\pgfqpoint{4.880213in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.565462in}}{\pgfqpoint{4.892417in}{1.576061in}}{\pgfqpoint{4.892417in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.598161in}}{\pgfqpoint{4.888027in}{1.608760in}}{\pgfqpoint{4.880213in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.624387in}}{\pgfqpoint{4.861801in}{1.628778in}}{\pgfqpoint{4.850751in}{1.628778in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.628778in}}{\pgfqpoint{4.829101in}{1.624387in}}{\pgfqpoint{4.821288in}{1.616574in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.608760in}}{\pgfqpoint{4.809084in}{1.598161in}}{\pgfqpoint{4.809084in}{1.587111in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.576061in}}{\pgfqpoint{4.813474in}{1.565462in}}{\pgfqpoint{4.821288in}{1.557648in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.549834in}}{\pgfqpoint{4.839700in}{1.545444in}}{\pgfqpoint{4.850751in}{1.545444in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.545444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.171030in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.171030in}}{\pgfqpoint{5.145247in}{1.175420in}}{\pgfqpoint{5.153060in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.191047in}}{\pgfqpoint{5.165264in}{1.201646in}}{\pgfqpoint{5.165264in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.223746in}}{\pgfqpoint{5.160874in}{1.234345in}}{\pgfqpoint{5.153060in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.249973in}}{\pgfqpoint{5.134648in}{1.254363in}}{\pgfqpoint{5.123598in}{1.254363in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.254363in}}{\pgfqpoint{5.101949in}{1.249973in}}{\pgfqpoint{5.094135in}{1.242159in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.234345in}}{\pgfqpoint{5.081931in}{1.223746in}}{\pgfqpoint{5.081931in}{1.212696in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.201646in}}{\pgfqpoint{5.086321in}{1.191047in}}{\pgfqpoint{5.094135in}{1.183233in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.175420in}}{\pgfqpoint{5.112548in}{1.171030in}}{\pgfqpoint{5.123598in}{1.171030in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.171030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822525in}{1.729065in}}%
\pgfpathcurveto{\pgfqpoint{4.833575in}{1.729065in}}{\pgfqpoint{4.844174in}{1.733455in}}{\pgfqpoint{4.851988in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{4.859801in}{1.749083in}}{\pgfqpoint{4.864192in}{1.759682in}}{\pgfqpoint{4.864192in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{4.864192in}{1.781782in}}{\pgfqpoint{4.859801in}{1.792381in}}{\pgfqpoint{4.851988in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{4.844174in}{1.808008in}}{\pgfqpoint{4.833575in}{1.812398in}}{\pgfqpoint{4.822525in}{1.812398in}}%
\pgfpathcurveto{\pgfqpoint{4.811475in}{1.812398in}}{\pgfqpoint{4.800876in}{1.808008in}}{\pgfqpoint{4.793062in}{1.800195in}}%
\pgfpathcurveto{\pgfqpoint{4.785249in}{1.792381in}}{\pgfqpoint{4.780858in}{1.781782in}}{\pgfqpoint{4.780858in}{1.770732in}}%
\pgfpathcurveto{\pgfqpoint{4.780858in}{1.759682in}}{\pgfqpoint{4.785249in}{1.749083in}}{\pgfqpoint{4.793062in}{1.741269in}}%
\pgfpathcurveto{\pgfqpoint{4.800876in}{1.733455in}}{\pgfqpoint{4.811475in}{1.729065in}}{\pgfqpoint{4.822525in}{1.729065in}}%
\pgfpathlineto{\pgfqpoint{4.822525in}{1.729065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.072046in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.072046in}}{\pgfqpoint{4.928851in}{1.076437in}}{\pgfqpoint{4.936664in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.092064in}}{\pgfqpoint{4.948868in}{1.102663in}}{\pgfqpoint{4.948868in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.124763in}}{\pgfqpoint{4.944478in}{1.135362in}}{\pgfqpoint{4.936664in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.150989in}}{\pgfqpoint{4.918252in}{1.155380in}}{\pgfqpoint{4.907202in}{1.155380in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.155380in}}{\pgfqpoint{4.885552in}{1.150989in}}{\pgfqpoint{4.877739in}{1.143176in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.135362in}}{\pgfqpoint{4.865535in}{1.124763in}}{\pgfqpoint{4.865535in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.102663in}}{\pgfqpoint{4.869925in}{1.092064in}}{\pgfqpoint{4.877739in}{1.084250in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.076437in}}{\pgfqpoint{4.896152in}{1.072046in}}{\pgfqpoint{4.907202in}{1.072046in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.072046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784891in}{1.463675in}}%
\pgfpathcurveto{\pgfqpoint{4.795941in}{1.463675in}}{\pgfqpoint{4.806540in}{1.468066in}}{\pgfqpoint{4.814354in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{4.822167in}{1.483693in}}{\pgfqpoint{4.826558in}{1.494292in}}{\pgfqpoint{4.826558in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{4.826558in}{1.516392in}}{\pgfqpoint{4.822167in}{1.526991in}}{\pgfqpoint{4.814354in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{4.806540in}{1.542619in}}{\pgfqpoint{4.795941in}{1.547009in}}{\pgfqpoint{4.784891in}{1.547009in}}%
\pgfpathcurveto{\pgfqpoint{4.773841in}{1.547009in}}{\pgfqpoint{4.763242in}{1.542619in}}{\pgfqpoint{4.755428in}{1.534805in}}%
\pgfpathcurveto{\pgfqpoint{4.747614in}{1.526991in}}{\pgfqpoint{4.743224in}{1.516392in}}{\pgfqpoint{4.743224in}{1.505342in}}%
\pgfpathcurveto{\pgfqpoint{4.743224in}{1.494292in}}{\pgfqpoint{4.747614in}{1.483693in}}{\pgfqpoint{4.755428in}{1.475879in}}%
\pgfpathcurveto{\pgfqpoint{4.763242in}{1.468066in}}{\pgfqpoint{4.773841in}{1.463675in}}{\pgfqpoint{4.784891in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{4.784891in}{1.463675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227091in}{1.290096in}}%
\pgfpathcurveto{\pgfqpoint{5.238142in}{1.290096in}}{\pgfqpoint{5.248741in}{1.294487in}}{\pgfqpoint{5.256554in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{5.264368in}{1.310114in}}{\pgfqpoint{5.268758in}{1.320713in}}{\pgfqpoint{5.268758in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{5.268758in}{1.342813in}}{\pgfqpoint{5.264368in}{1.353412in}}{\pgfqpoint{5.256554in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{5.248741in}{1.369039in}}{\pgfqpoint{5.238142in}{1.373430in}}{\pgfqpoint{5.227091in}{1.373430in}}%
\pgfpathcurveto{\pgfqpoint{5.216041in}{1.373430in}}{\pgfqpoint{5.205442in}{1.369039in}}{\pgfqpoint{5.197629in}{1.361226in}}%
\pgfpathcurveto{\pgfqpoint{5.189815in}{1.353412in}}{\pgfqpoint{5.185425in}{1.342813in}}{\pgfqpoint{5.185425in}{1.331763in}}%
\pgfpathcurveto{\pgfqpoint{5.185425in}{1.320713in}}{\pgfqpoint{5.189815in}{1.310114in}}{\pgfqpoint{5.197629in}{1.302300in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{1.294487in}}{\pgfqpoint{5.216041in}{1.290096in}}{\pgfqpoint{5.227091in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{5.227091in}{1.290096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114189in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{5.125239in}{1.486628in}}{\pgfqpoint{5.135838in}{1.491018in}}{\pgfqpoint{5.143652in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{5.151466in}{1.506646in}}{\pgfqpoint{5.155856in}{1.517245in}}{\pgfqpoint{5.155856in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{5.155856in}{1.539345in}}{\pgfqpoint{5.151466in}{1.549944in}}{\pgfqpoint{5.143652in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{5.135838in}{1.565571in}}{\pgfqpoint{5.125239in}{1.569961in}}{\pgfqpoint{5.114189in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{5.103139in}{1.569961in}}{\pgfqpoint{5.092540in}{1.565571in}}{\pgfqpoint{5.084726in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{5.076913in}{1.549944in}}{\pgfqpoint{5.072522in}{1.539345in}}{\pgfqpoint{5.072522in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{5.072522in}{1.517245in}}{\pgfqpoint{5.076913in}{1.506646in}}{\pgfqpoint{5.084726in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{5.092540in}{1.491018in}}{\pgfqpoint{5.103139in}{1.486628in}}{\pgfqpoint{5.114189in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{5.114189in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860159in}{1.092130in}}%
\pgfpathcurveto{\pgfqpoint{4.871209in}{1.092130in}}{\pgfqpoint{4.881808in}{1.096520in}}{\pgfqpoint{4.889622in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{4.897435in}{1.112147in}}{\pgfqpoint{4.901826in}{1.122746in}}{\pgfqpoint{4.901826in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{4.901826in}{1.144847in}}{\pgfqpoint{4.897435in}{1.155446in}}{\pgfqpoint{4.889622in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{4.881808in}{1.171073in}}{\pgfqpoint{4.871209in}{1.175463in}}{\pgfqpoint{4.860159in}{1.175463in}}%
\pgfpathcurveto{\pgfqpoint{4.849109in}{1.175463in}}{\pgfqpoint{4.838510in}{1.171073in}}{\pgfqpoint{4.830696in}{1.163259in}}%
\pgfpathcurveto{\pgfqpoint{4.822883in}{1.155446in}}{\pgfqpoint{4.818492in}{1.144847in}}{\pgfqpoint{4.818492in}{1.133797in}}%
\pgfpathcurveto{\pgfqpoint{4.818492in}{1.122746in}}{\pgfqpoint{4.822883in}{1.112147in}}{\pgfqpoint{4.830696in}{1.104334in}}%
\pgfpathcurveto{\pgfqpoint{4.838510in}{1.096520in}}{\pgfqpoint{4.849109in}{1.092130in}}{\pgfqpoint{4.860159in}{1.092130in}}%
\pgfpathlineto{\pgfqpoint{4.860159in}{1.092130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283543in}{1.536837in}}%
\pgfpathcurveto{\pgfqpoint{5.294593in}{1.536837in}}{\pgfqpoint{5.305192in}{1.541227in}}{\pgfqpoint{5.313005in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{5.320819in}{1.556854in}}{\pgfqpoint{5.325209in}{1.567453in}}{\pgfqpoint{5.325209in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{5.325209in}{1.589554in}}{\pgfqpoint{5.320819in}{1.600153in}}{\pgfqpoint{5.313005in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{5.305192in}{1.615780in}}{\pgfqpoint{5.294593in}{1.620170in}}{\pgfqpoint{5.283543in}{1.620170in}}%
\pgfpathcurveto{\pgfqpoint{5.272492in}{1.620170in}}{\pgfqpoint{5.261893in}{1.615780in}}{\pgfqpoint{5.254080in}{1.607966in}}%
\pgfpathcurveto{\pgfqpoint{5.246266in}{1.600153in}}{\pgfqpoint{5.241876in}{1.589554in}}{\pgfqpoint{5.241876in}{1.578504in}}%
\pgfpathcurveto{\pgfqpoint{5.241876in}{1.567453in}}{\pgfqpoint{5.246266in}{1.556854in}}{\pgfqpoint{5.254080in}{1.549041in}}%
\pgfpathcurveto{\pgfqpoint{5.261893in}{1.541227in}}{\pgfqpoint{5.272492in}{1.536837in}}{\pgfqpoint{5.283543in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{5.283543in}{1.536837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198866in}{1.386210in}}%
\pgfpathcurveto{\pgfqpoint{5.209916in}{1.386210in}}{\pgfqpoint{5.220515in}{1.390601in}}{\pgfqpoint{5.228329in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{5.236142in}{1.406228in}}{\pgfqpoint{5.240533in}{1.416827in}}{\pgfqpoint{5.240533in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{5.240533in}{1.438927in}}{\pgfqpoint{5.236142in}{1.449526in}}{\pgfqpoint{5.228329in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{5.220515in}{1.465153in}}{\pgfqpoint{5.209916in}{1.469544in}}{\pgfqpoint{5.198866in}{1.469544in}}%
\pgfpathcurveto{\pgfqpoint{5.187816in}{1.469544in}}{\pgfqpoint{5.177217in}{1.465153in}}{\pgfqpoint{5.169403in}{1.457340in}}%
\pgfpathcurveto{\pgfqpoint{5.161589in}{1.449526in}}{\pgfqpoint{5.157199in}{1.438927in}}{\pgfqpoint{5.157199in}{1.427877in}}%
\pgfpathcurveto{\pgfqpoint{5.157199in}{1.416827in}}{\pgfqpoint{5.161589in}{1.406228in}}{\pgfqpoint{5.169403in}{1.398414in}}%
\pgfpathcurveto{\pgfqpoint{5.177217in}{1.390601in}}{\pgfqpoint{5.187816in}{1.386210in}}{\pgfqpoint{5.198866in}{1.386210in}}%
\pgfpathlineto{\pgfqpoint{5.198866in}{1.386210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822525in}{1.710416in}}%
\pgfpathcurveto{\pgfqpoint{4.833575in}{1.710416in}}{\pgfqpoint{4.844174in}{1.714806in}}{\pgfqpoint{4.851988in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{4.859801in}{1.730434in}}{\pgfqpoint{4.864192in}{1.741033in}}{\pgfqpoint{4.864192in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{4.864192in}{1.763133in}}{\pgfqpoint{4.859801in}{1.773732in}}{\pgfqpoint{4.851988in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{4.844174in}{1.789359in}}{\pgfqpoint{4.833575in}{1.793749in}}{\pgfqpoint{4.822525in}{1.793749in}}%
\pgfpathcurveto{\pgfqpoint{4.811475in}{1.793749in}}{\pgfqpoint{4.800876in}{1.789359in}}{\pgfqpoint{4.793062in}{1.781546in}}%
\pgfpathcurveto{\pgfqpoint{4.785249in}{1.773732in}}{\pgfqpoint{4.780858in}{1.763133in}}{\pgfqpoint{4.780858in}{1.752083in}}%
\pgfpathcurveto{\pgfqpoint{4.780858in}{1.741033in}}{\pgfqpoint{4.785249in}{1.730434in}}{\pgfqpoint{4.793062in}{1.722620in}}%
\pgfpathcurveto{\pgfqpoint{4.800876in}{1.714806in}}{\pgfqpoint{4.811475in}{1.710416in}}{\pgfqpoint{4.822525in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{4.822525in}{1.710416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954244in}{1.399121in}}%
\pgfpathcurveto{\pgfqpoint{4.965294in}{1.399121in}}{\pgfqpoint{4.975893in}{1.403511in}}{\pgfqpoint{4.983707in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{4.991521in}{1.419139in}}{\pgfqpoint{4.995911in}{1.429738in}}{\pgfqpoint{4.995911in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{4.995911in}{1.451838in}}{\pgfqpoint{4.991521in}{1.462437in}}{\pgfqpoint{4.983707in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{4.975893in}{1.478064in}}{\pgfqpoint{4.965294in}{1.482455in}}{\pgfqpoint{4.954244in}{1.482455in}}%
\pgfpathcurveto{\pgfqpoint{4.943194in}{1.482455in}}{\pgfqpoint{4.932595in}{1.478064in}}{\pgfqpoint{4.924781in}{1.470251in}}%
\pgfpathcurveto{\pgfqpoint{4.916968in}{1.462437in}}{\pgfqpoint{4.912578in}{1.451838in}}{\pgfqpoint{4.912578in}{1.440788in}}%
\pgfpathcurveto{\pgfqpoint{4.912578in}{1.429738in}}{\pgfqpoint{4.916968in}{1.419139in}}{\pgfqpoint{4.924781in}{1.411325in}}%
\pgfpathcurveto{\pgfqpoint{4.932595in}{1.403511in}}{\pgfqpoint{4.943194in}{1.399121in}}{\pgfqpoint{4.954244in}{1.399121in}}%
\pgfpathlineto{\pgfqpoint{4.954244in}{1.399121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085964in}{1.112213in}}%
\pgfpathcurveto{\pgfqpoint{5.097014in}{1.112213in}}{\pgfqpoint{5.107613in}{1.116604in}}{\pgfqpoint{5.115426in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{5.123240in}{1.132231in}}{\pgfqpoint{5.127630in}{1.142830in}}{\pgfqpoint{5.127630in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{5.127630in}{1.164930in}}{\pgfqpoint{5.123240in}{1.175529in}}{\pgfqpoint{5.115426in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{5.107613in}{1.191157in}}{\pgfqpoint{5.097014in}{1.195547in}}{\pgfqpoint{5.085964in}{1.195547in}}%
\pgfpathcurveto{\pgfqpoint{5.074913in}{1.195547in}}{\pgfqpoint{5.064314in}{1.191157in}}{\pgfqpoint{5.056501in}{1.183343in}}%
\pgfpathcurveto{\pgfqpoint{5.048687in}{1.175529in}}{\pgfqpoint{5.044297in}{1.164930in}}{\pgfqpoint{5.044297in}{1.153880in}}%
\pgfpathcurveto{\pgfqpoint{5.044297in}{1.142830in}}{\pgfqpoint{5.048687in}{1.132231in}}{\pgfqpoint{5.056501in}{1.124417in}}%
\pgfpathcurveto{\pgfqpoint{5.064314in}{1.116604in}}{\pgfqpoint{5.074913in}{1.112213in}}{\pgfqpoint{5.085964in}{1.112213in}}%
\pgfpathlineto{\pgfqpoint{5.085964in}{1.112213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.301573in}}{\pgfqpoint{4.872400in}{1.305963in}}{\pgfqpoint{4.880213in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.321590in}}{\pgfqpoint{4.892417in}{1.332189in}}{\pgfqpoint{4.892417in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.354289in}}{\pgfqpoint{4.888027in}{1.364888in}}{\pgfqpoint{4.880213in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.380516in}}{\pgfqpoint{4.861801in}{1.384906in}}{\pgfqpoint{4.850751in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.384906in}}{\pgfqpoint{4.829101in}{1.380516in}}{\pgfqpoint{4.821288in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.364888in}}{\pgfqpoint{4.809084in}{1.354289in}}{\pgfqpoint{4.809084in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.332189in}}{\pgfqpoint{4.813474in}{1.321590in}}{\pgfqpoint{4.821288in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.305963in}}{\pgfqpoint{4.839700in}{1.301573in}}{\pgfqpoint{4.850751in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.486628in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.486628in}}{\pgfqpoint{4.872400in}{1.491018in}}{\pgfqpoint{4.880213in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.506646in}}{\pgfqpoint{4.892417in}{1.517245in}}{\pgfqpoint{4.892417in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.539345in}}{\pgfqpoint{4.888027in}{1.549944in}}{\pgfqpoint{4.880213in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.565571in}}{\pgfqpoint{4.861801in}{1.569961in}}{\pgfqpoint{4.850751in}{1.569961in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.569961in}}{\pgfqpoint{4.829101in}{1.565571in}}{\pgfqpoint{4.821288in}{1.557758in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.549944in}}{\pgfqpoint{4.809084in}{1.539345in}}{\pgfqpoint{4.809084in}{1.528295in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.517245in}}{\pgfqpoint{4.813474in}{1.506646in}}{\pgfqpoint{4.821288in}{1.498832in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.491018in}}{\pgfqpoint{4.839700in}{1.486628in}}{\pgfqpoint{4.850751in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.486628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.442157in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.442157in}}{\pgfqpoint{4.985302in}{1.446548in}}{\pgfqpoint{4.993116in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.462175in}}{\pgfqpoint{5.005319in}{1.472774in}}{\pgfqpoint{5.005319in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.494874in}}{\pgfqpoint{5.000929in}{1.505473in}}{\pgfqpoint{4.993116in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.521100in}}{\pgfqpoint{4.974703in}{1.525491in}}{\pgfqpoint{4.963653in}{1.525491in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.525491in}}{\pgfqpoint{4.942004in}{1.521100in}}{\pgfqpoint{4.934190in}{1.513287in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.505473in}}{\pgfqpoint{4.921986in}{1.494874in}}{\pgfqpoint{4.921986in}{1.483824in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.472774in}}{\pgfqpoint{4.926376in}{1.462175in}}{\pgfqpoint{4.934190in}{1.454361in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.446548in}}{\pgfqpoint{4.952603in}{1.442157in}}{\pgfqpoint{4.963653in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.442157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029512in}{1.186809in}}%
\pgfpathcurveto{\pgfqpoint{5.040563in}{1.186809in}}{\pgfqpoint{5.051162in}{1.191200in}}{\pgfqpoint{5.058975in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{5.066789in}{1.206827in}}{\pgfqpoint{5.071179in}{1.217426in}}{\pgfqpoint{5.071179in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{5.071179in}{1.239526in}}{\pgfqpoint{5.066789in}{1.250125in}}{\pgfqpoint{5.058975in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{5.051162in}{1.265753in}}{\pgfqpoint{5.040563in}{1.270143in}}{\pgfqpoint{5.029512in}{1.270143in}}%
\pgfpathcurveto{\pgfqpoint{5.018462in}{1.270143in}}{\pgfqpoint{5.007863in}{1.265753in}}{\pgfqpoint{5.000050in}{1.257939in}}%
\pgfpathcurveto{\pgfqpoint{4.992236in}{1.250125in}}{\pgfqpoint{4.987846in}{1.239526in}}{\pgfqpoint{4.987846in}{1.228476in}}%
\pgfpathcurveto{\pgfqpoint{4.987846in}{1.217426in}}{\pgfqpoint{4.992236in}{1.206827in}}{\pgfqpoint{5.000050in}{1.199013in}}%
\pgfpathcurveto{\pgfqpoint{5.007863in}{1.191200in}}{\pgfqpoint{5.018462in}{1.186809in}}{\pgfqpoint{5.029512in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{5.029512in}{1.186809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803708in}{1.744845in}}%
\pgfpathcurveto{\pgfqpoint{4.814758in}{1.744845in}}{\pgfqpoint{4.825357in}{1.749235in}}{\pgfqpoint{4.833171in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{4.840984in}{1.764863in}}{\pgfqpoint{4.845375in}{1.775462in}}{\pgfqpoint{4.845375in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{4.845375in}{1.797562in}}{\pgfqpoint{4.840984in}{1.808161in}}{\pgfqpoint{4.833171in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{4.825357in}{1.823788in}}{\pgfqpoint{4.814758in}{1.828178in}}{\pgfqpoint{4.803708in}{1.828178in}}%
\pgfpathcurveto{\pgfqpoint{4.792658in}{1.828178in}}{\pgfqpoint{4.782059in}{1.823788in}}{\pgfqpoint{4.774245in}{1.815975in}}%
\pgfpathcurveto{\pgfqpoint{4.766431in}{1.808161in}}{\pgfqpoint{4.762041in}{1.797562in}}{\pgfqpoint{4.762041in}{1.786512in}}%
\pgfpathcurveto{\pgfqpoint{4.762041in}{1.775462in}}{\pgfqpoint{4.766431in}{1.764863in}}{\pgfqpoint{4.774245in}{1.757049in}}%
\pgfpathcurveto{\pgfqpoint{4.782059in}{1.749235in}}{\pgfqpoint{4.792658in}{1.744845in}}{\pgfqpoint{4.803708in}{1.744845in}}%
\pgfpathlineto{\pgfqpoint{4.803708in}{1.744845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.622909in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.622909in}}{\pgfqpoint{5.032345in}{1.627300in}}{\pgfqpoint{5.040158in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.642927in}}{\pgfqpoint{5.052362in}{1.653526in}}{\pgfqpoint{5.052362in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.675626in}}{\pgfqpoint{5.047972in}{1.686225in}}{\pgfqpoint{5.040158in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.701852in}}{\pgfqpoint{5.021746in}{1.706243in}}{\pgfqpoint{5.010695in}{1.706243in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.706243in}}{\pgfqpoint{4.989046in}{1.701852in}}{\pgfqpoint{4.981233in}{1.694039in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.686225in}}{\pgfqpoint{4.969029in}{1.675626in}}{\pgfqpoint{4.969029in}{1.664576in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.653526in}}{\pgfqpoint{4.973419in}{1.642927in}}{\pgfqpoint{4.981233in}{1.635113in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.627300in}}{\pgfqpoint{4.999645in}{1.622909in}}{\pgfqpoint{5.010695in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.622909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907202in}{1.182506in}}%
\pgfpathcurveto{\pgfqpoint{4.918252in}{1.182506in}}{\pgfqpoint{4.928851in}{1.186896in}}{\pgfqpoint{4.936664in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{4.944478in}{1.202523in}}{\pgfqpoint{4.948868in}{1.213122in}}{\pgfqpoint{4.948868in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{4.948868in}{1.235223in}}{\pgfqpoint{4.944478in}{1.245822in}}{\pgfqpoint{4.936664in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{4.928851in}{1.261449in}}{\pgfqpoint{4.918252in}{1.265839in}}{\pgfqpoint{4.907202in}{1.265839in}}%
\pgfpathcurveto{\pgfqpoint{4.896152in}{1.265839in}}{\pgfqpoint{4.885552in}{1.261449in}}{\pgfqpoint{4.877739in}{1.253635in}}%
\pgfpathcurveto{\pgfqpoint{4.869925in}{1.245822in}}{\pgfqpoint{4.865535in}{1.235223in}}{\pgfqpoint{4.865535in}{1.224173in}}%
\pgfpathcurveto{\pgfqpoint{4.865535in}{1.213122in}}{\pgfqpoint{4.869925in}{1.202523in}}{\pgfqpoint{4.877739in}{1.194710in}}%
\pgfpathcurveto{\pgfqpoint{4.885552in}{1.186896in}}{\pgfqpoint{4.896152in}{1.182506in}}{\pgfqpoint{4.907202in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{4.907202in}{1.182506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973061in}{1.054832in}}%
\pgfpathcurveto{\pgfqpoint{4.984111in}{1.054832in}}{\pgfqpoint{4.994710in}{1.059222in}}{\pgfqpoint{5.002524in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{5.010338in}{1.074849in}}{\pgfqpoint{5.014728in}{1.085448in}}{\pgfqpoint{5.014728in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{5.014728in}{1.107549in}}{\pgfqpoint{5.010338in}{1.118148in}}{\pgfqpoint{5.002524in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{4.994710in}{1.133775in}}{\pgfqpoint{4.984111in}{1.138165in}}{\pgfqpoint{4.973061in}{1.138165in}}%
\pgfpathcurveto{\pgfqpoint{4.962011in}{1.138165in}}{\pgfqpoint{4.951412in}{1.133775in}}{\pgfqpoint{4.943599in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{4.935785in}{1.118148in}}{\pgfqpoint{4.931395in}{1.107549in}}{\pgfqpoint{4.931395in}{1.096499in}}%
\pgfpathcurveto{\pgfqpoint{4.931395in}{1.085448in}}{\pgfqpoint{4.935785in}{1.074849in}}{\pgfqpoint{4.943599in}{1.067036in}}%
\pgfpathcurveto{\pgfqpoint{4.951412in}{1.059222in}}{\pgfqpoint{4.962011in}{1.054832in}}{\pgfqpoint{4.973061in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{4.973061in}{1.054832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292951in}{1.311614in}}%
\pgfpathcurveto{\pgfqpoint{5.304001in}{1.311614in}}{\pgfqpoint{5.314600in}{1.316005in}}{\pgfqpoint{5.322414in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{5.330228in}{1.331632in}}{\pgfqpoint{5.334618in}{1.342231in}}{\pgfqpoint{5.334618in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{5.334618in}{1.364331in}}{\pgfqpoint{5.330228in}{1.374930in}}{\pgfqpoint{5.322414in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{5.314600in}{1.390557in}}{\pgfqpoint{5.304001in}{1.394948in}}{\pgfqpoint{5.292951in}{1.394948in}}%
\pgfpathcurveto{\pgfqpoint{5.281901in}{1.394948in}}{\pgfqpoint{5.271302in}{1.390557in}}{\pgfqpoint{5.263488in}{1.382744in}}%
\pgfpathcurveto{\pgfqpoint{5.255675in}{1.374930in}}{\pgfqpoint{5.251284in}{1.364331in}}{\pgfqpoint{5.251284in}{1.353281in}}%
\pgfpathcurveto{\pgfqpoint{5.251284in}{1.342231in}}{\pgfqpoint{5.255675in}{1.331632in}}{\pgfqpoint{5.263488in}{1.323818in}}%
\pgfpathcurveto{\pgfqpoint{5.271302in}{1.316005in}}{\pgfqpoint{5.281901in}{1.311614in}}{\pgfqpoint{5.292951in}{1.311614in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{1.311614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.265709in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.265709in}}{\pgfqpoint{5.145247in}{1.270099in}}{\pgfqpoint{5.153060in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.285727in}}{\pgfqpoint{5.165264in}{1.296326in}}{\pgfqpoint{5.165264in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.318426in}}{\pgfqpoint{5.160874in}{1.329025in}}{\pgfqpoint{5.153060in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.344652in}}{\pgfqpoint{5.134648in}{1.349042in}}{\pgfqpoint{5.123598in}{1.349042in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.349042in}}{\pgfqpoint{5.101949in}{1.344652in}}{\pgfqpoint{5.094135in}{1.336839in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.329025in}}{\pgfqpoint{5.081931in}{1.318426in}}{\pgfqpoint{5.081931in}{1.307376in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.296326in}}{\pgfqpoint{5.086321in}{1.285727in}}{\pgfqpoint{5.094135in}{1.277913in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.270099in}}{\pgfqpoint{5.112548in}{1.265709in}}{\pgfqpoint{5.123598in}{1.265709in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.265709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217683in}{1.509581in}}%
\pgfpathcurveto{\pgfqpoint{5.228733in}{1.509581in}}{\pgfqpoint{5.239332in}{1.513971in}}{\pgfqpoint{5.247146in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{5.254959in}{1.529598in}}{\pgfqpoint{5.259350in}{1.540197in}}{\pgfqpoint{5.259350in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{5.259350in}{1.562297in}}{\pgfqpoint{5.254959in}{1.572897in}}{\pgfqpoint{5.247146in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{5.239332in}{1.588524in}}{\pgfqpoint{5.228733in}{1.592914in}}{\pgfqpoint{5.217683in}{1.592914in}}%
\pgfpathcurveto{\pgfqpoint{5.206633in}{1.592914in}}{\pgfqpoint{5.196034in}{1.588524in}}{\pgfqpoint{5.188220in}{1.580710in}}%
\pgfpathcurveto{\pgfqpoint{5.180407in}{1.572897in}}{\pgfqpoint{5.176016in}{1.562297in}}{\pgfqpoint{5.176016in}{1.551247in}}%
\pgfpathcurveto{\pgfqpoint{5.176016in}{1.540197in}}{\pgfqpoint{5.180407in}{1.529598in}}{\pgfqpoint{5.188220in}{1.521785in}}%
\pgfpathcurveto{\pgfqpoint{5.196034in}{1.513971in}}{\pgfqpoint{5.206633in}{1.509581in}}{\pgfqpoint{5.217683in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{5.217683in}{1.509581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.086392in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.086392in}}{\pgfqpoint{5.173472in}{1.090782in}}{\pgfqpoint{5.181286in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.106409in}}{\pgfqpoint{5.193490in}{1.117008in}}{\pgfqpoint{5.193490in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.139109in}}{\pgfqpoint{5.189100in}{1.149708in}}{\pgfqpoint{5.181286in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.165335in}}{\pgfqpoint{5.162873in}{1.169725in}}{\pgfqpoint{5.151823in}{1.169725in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.169725in}}{\pgfqpoint{5.130174in}{1.165335in}}{\pgfqpoint{5.122360in}{1.157521in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.149708in}}{\pgfqpoint{5.110157in}{1.139109in}}{\pgfqpoint{5.110157in}{1.128058in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.117008in}}{\pgfqpoint{5.114547in}{1.106409in}}{\pgfqpoint{5.122360in}{1.098596in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.090782in}}{\pgfqpoint{5.140773in}{1.086392in}}{\pgfqpoint{5.151823in}{1.086392in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.086392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.178202in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.178202in}}{\pgfqpoint{4.872400in}{1.182593in}}{\pgfqpoint{4.880213in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.198220in}}{\pgfqpoint{4.892417in}{1.208819in}}{\pgfqpoint{4.892417in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.230919in}}{\pgfqpoint{4.888027in}{1.241518in}}{\pgfqpoint{4.880213in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.257145in}}{\pgfqpoint{4.861801in}{1.261536in}}{\pgfqpoint{4.850751in}{1.261536in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.261536in}}{\pgfqpoint{4.829101in}{1.257145in}}{\pgfqpoint{4.821288in}{1.249332in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.241518in}}{\pgfqpoint{4.809084in}{1.230919in}}{\pgfqpoint{4.809084in}{1.219869in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.208819in}}{\pgfqpoint{4.813474in}{1.198220in}}{\pgfqpoint{4.821288in}{1.190406in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.182593in}}{\pgfqpoint{4.839700in}{1.178202in}}{\pgfqpoint{4.850751in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.178202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841342in}{1.478021in}}%
\pgfpathcurveto{\pgfqpoint{4.852392in}{1.478021in}}{\pgfqpoint{4.862991in}{1.482411in}}{\pgfqpoint{4.870805in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{4.878618in}{1.498038in}}{\pgfqpoint{4.883009in}{1.508637in}}{\pgfqpoint{4.883009in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{4.883009in}{1.530738in}}{\pgfqpoint{4.878618in}{1.541337in}}{\pgfqpoint{4.870805in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{4.862991in}{1.556964in}}{\pgfqpoint{4.852392in}{1.561354in}}{\pgfqpoint{4.841342in}{1.561354in}}%
\pgfpathcurveto{\pgfqpoint{4.830292in}{1.561354in}}{\pgfqpoint{4.819693in}{1.556964in}}{\pgfqpoint{4.811879in}{1.549150in}}%
\pgfpathcurveto{\pgfqpoint{4.804066in}{1.541337in}}{\pgfqpoint{4.799675in}{1.530738in}}{\pgfqpoint{4.799675in}{1.519688in}}%
\pgfpathcurveto{\pgfqpoint{4.799675in}{1.508637in}}{\pgfqpoint{4.804066in}{1.498038in}}{\pgfqpoint{4.811879in}{1.490225in}}%
\pgfpathcurveto{\pgfqpoint{4.819693in}{1.482411in}}{\pgfqpoint{4.830292in}{1.478021in}}{\pgfqpoint{4.841342in}{1.478021in}}%
\pgfpathlineto{\pgfqpoint{4.841342in}{1.478021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010695in}{1.201155in}}%
\pgfpathcurveto{\pgfqpoint{5.021746in}{1.201155in}}{\pgfqpoint{5.032345in}{1.205545in}}{\pgfqpoint{5.040158in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{5.047972in}{1.221172in}}{\pgfqpoint{5.052362in}{1.231771in}}{\pgfqpoint{5.052362in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{5.052362in}{1.253872in}}{\pgfqpoint{5.047972in}{1.264471in}}{\pgfqpoint{5.040158in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{5.032345in}{1.280098in}}{\pgfqpoint{5.021746in}{1.284488in}}{\pgfqpoint{5.010695in}{1.284488in}}%
\pgfpathcurveto{\pgfqpoint{4.999645in}{1.284488in}}{\pgfqpoint{4.989046in}{1.280098in}}{\pgfqpoint{4.981233in}{1.272284in}}%
\pgfpathcurveto{\pgfqpoint{4.973419in}{1.264471in}}{\pgfqpoint{4.969029in}{1.253872in}}{\pgfqpoint{4.969029in}{1.242822in}}%
\pgfpathcurveto{\pgfqpoint{4.969029in}{1.231771in}}{\pgfqpoint{4.973419in}{1.221172in}}{\pgfqpoint{4.981233in}{1.213359in}}%
\pgfpathcurveto{\pgfqpoint{4.989046in}{1.205545in}}{\pgfqpoint{4.999645in}{1.201155in}}{\pgfqpoint{5.010695in}{1.201155in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.201155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794299in}{1.522492in}}%
\pgfpathcurveto{\pgfqpoint{4.805349in}{1.522492in}}{\pgfqpoint{4.815949in}{1.526882in}}{\pgfqpoint{4.823762in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{4.831576in}{1.542509in}}{\pgfqpoint{4.835966in}{1.553108in}}{\pgfqpoint{4.835966in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{4.835966in}{1.575208in}}{\pgfqpoint{4.831576in}{1.585807in}}{\pgfqpoint{4.823762in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{4.815949in}{1.601435in}}{\pgfqpoint{4.805349in}{1.605825in}}{\pgfqpoint{4.794299in}{1.605825in}}%
\pgfpathcurveto{\pgfqpoint{4.783249in}{1.605825in}}{\pgfqpoint{4.772650in}{1.601435in}}{\pgfqpoint{4.764837in}{1.593621in}}%
\pgfpathcurveto{\pgfqpoint{4.757023in}{1.585807in}}{\pgfqpoint{4.752633in}{1.575208in}}{\pgfqpoint{4.752633in}{1.564158in}}%
\pgfpathcurveto{\pgfqpoint{4.752633in}{1.553108in}}{\pgfqpoint{4.757023in}{1.542509in}}{\pgfqpoint{4.764837in}{1.534695in}}%
\pgfpathcurveto{\pgfqpoint{4.772650in}{1.526882in}}{\pgfqpoint{4.783249in}{1.522492in}}{\pgfqpoint{4.794299in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{4.794299in}{1.522492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850751in}{1.450765in}}%
\pgfpathcurveto{\pgfqpoint{4.861801in}{1.450765in}}{\pgfqpoint{4.872400in}{1.455155in}}{\pgfqpoint{4.880213in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{4.888027in}{1.470782in}}{\pgfqpoint{4.892417in}{1.481381in}}{\pgfqpoint{4.892417in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{4.892417in}{1.503481in}}{\pgfqpoint{4.888027in}{1.514080in}}{\pgfqpoint{4.880213in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{4.872400in}{1.529708in}}{\pgfqpoint{4.861801in}{1.534098in}}{\pgfqpoint{4.850751in}{1.534098in}}%
\pgfpathcurveto{\pgfqpoint{4.839700in}{1.534098in}}{\pgfqpoint{4.829101in}{1.529708in}}{\pgfqpoint{4.821288in}{1.521894in}}%
\pgfpathcurveto{\pgfqpoint{4.813474in}{1.514080in}}{\pgfqpoint{4.809084in}{1.503481in}}{\pgfqpoint{4.809084in}{1.492431in}}%
\pgfpathcurveto{\pgfqpoint{4.809084in}{1.481381in}}{\pgfqpoint{4.813474in}{1.470782in}}{\pgfqpoint{4.821288in}{1.462968in}}%
\pgfpathcurveto{\pgfqpoint{4.829101in}{1.455155in}}{\pgfqpoint{4.839700in}{1.450765in}}{\pgfqpoint{4.850751in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{4.850751in}{1.450765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057738in}{1.762060in}}%
\pgfpathcurveto{\pgfqpoint{5.068788in}{1.762060in}}{\pgfqpoint{5.079387in}{1.766450in}}{\pgfqpoint{5.087201in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{5.095014in}{1.782077in}}{\pgfqpoint{5.099405in}{1.792676in}}{\pgfqpoint{5.099405in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{5.099405in}{1.814776in}}{\pgfqpoint{5.095014in}{1.825375in}}{\pgfqpoint{5.087201in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{5.079387in}{1.841003in}}{\pgfqpoint{5.068788in}{1.845393in}}{\pgfqpoint{5.057738in}{1.845393in}}%
\pgfpathcurveto{\pgfqpoint{5.046688in}{1.845393in}}{\pgfqpoint{5.036089in}{1.841003in}}{\pgfqpoint{5.028275in}{1.833189in}}%
\pgfpathcurveto{\pgfqpoint{5.020462in}{1.825375in}}{\pgfqpoint{5.016071in}{1.814776in}}{\pgfqpoint{5.016071in}{1.803726in}}%
\pgfpathcurveto{\pgfqpoint{5.016071in}{1.792676in}}{\pgfqpoint{5.020462in}{1.782077in}}{\pgfqpoint{5.028275in}{1.774263in}}%
\pgfpathcurveto{\pgfqpoint{5.036089in}{1.766450in}}{\pgfqpoint{5.046688in}{1.762060in}}{\pgfqpoint{5.057738in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.762060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916610in}{1.467979in}}%
\pgfpathcurveto{\pgfqpoint{4.927660in}{1.467979in}}{\pgfqpoint{4.938259in}{1.472369in}}{\pgfqpoint{4.946073in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{4.953887in}{1.487997in}}{\pgfqpoint{4.958277in}{1.498596in}}{\pgfqpoint{4.958277in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{4.958277in}{1.520696in}}{\pgfqpoint{4.953887in}{1.531295in}}{\pgfqpoint{4.946073in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{4.938259in}{1.546922in}}{\pgfqpoint{4.927660in}{1.551312in}}{\pgfqpoint{4.916610in}{1.551312in}}%
\pgfpathcurveto{\pgfqpoint{4.905560in}{1.551312in}}{\pgfqpoint{4.894961in}{1.546922in}}{\pgfqpoint{4.887147in}{1.539109in}}%
\pgfpathcurveto{\pgfqpoint{4.879334in}{1.531295in}}{\pgfqpoint{4.874944in}{1.520696in}}{\pgfqpoint{4.874944in}{1.509646in}}%
\pgfpathcurveto{\pgfqpoint{4.874944in}{1.498596in}}{\pgfqpoint{4.879334in}{1.487997in}}{\pgfqpoint{4.887147in}{1.480183in}}%
\pgfpathcurveto{\pgfqpoint{4.894961in}{1.472369in}}{\pgfqpoint{4.905560in}{1.467979in}}{\pgfqpoint{4.916610in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{4.916610in}{1.467979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathcurveto{\pgfqpoint{5.266367in}{1.429247in}}{\pgfqpoint{5.276966in}{1.433637in}}{\pgfqpoint{5.284780in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.292593in}{1.449264in}}{\pgfqpoint{5.296984in}{1.459863in}}{\pgfqpoint{5.296984in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.296984in}{1.481963in}}{\pgfqpoint{5.292593in}{1.492562in}}{\pgfqpoint{5.284780in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.276966in}{1.508190in}}{\pgfqpoint{5.266367in}{1.512580in}}{\pgfqpoint{5.255317in}{1.512580in}}%
\pgfpathcurveto{\pgfqpoint{5.244267in}{1.512580in}}{\pgfqpoint{5.233668in}{1.508190in}}{\pgfqpoint{5.225854in}{1.500376in}}%
\pgfpathcurveto{\pgfqpoint{5.218041in}{1.492562in}}{\pgfqpoint{5.213650in}{1.481963in}}{\pgfqpoint{5.213650in}{1.470913in}}%
\pgfpathcurveto{\pgfqpoint{5.213650in}{1.459863in}}{\pgfqpoint{5.218041in}{1.449264in}}{\pgfqpoint{5.225854in}{1.441450in}}%
\pgfpathcurveto{\pgfqpoint{5.233668in}{1.433637in}}{\pgfqpoint{5.244267in}{1.429247in}}{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{5.255317in}{1.429247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133006in}{1.571266in}}%
\pgfpathcurveto{\pgfqpoint{5.144056in}{1.571266in}}{\pgfqpoint{5.154655in}{1.575656in}}{\pgfqpoint{5.162469in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{5.170283in}{1.591283in}}{\pgfqpoint{5.174673in}{1.601882in}}{\pgfqpoint{5.174673in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{5.174673in}{1.623983in}}{\pgfqpoint{5.170283in}{1.634582in}}{\pgfqpoint{5.162469in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{5.154655in}{1.650209in}}{\pgfqpoint{5.144056in}{1.654599in}}{\pgfqpoint{5.133006in}{1.654599in}}%
\pgfpathcurveto{\pgfqpoint{5.121956in}{1.654599in}}{\pgfqpoint{5.111357in}{1.650209in}}{\pgfqpoint{5.103543in}{1.642395in}}%
\pgfpathcurveto{\pgfqpoint{5.095730in}{1.634582in}}{\pgfqpoint{5.091340in}{1.623983in}}{\pgfqpoint{5.091340in}{1.612933in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{1.601882in}}{\pgfqpoint{5.095730in}{1.591283in}}{\pgfqpoint{5.103543in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{5.111357in}{1.575656in}}{\pgfqpoint{5.121956in}{1.571266in}}{\pgfqpoint{5.133006in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{5.133006in}{1.571266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292951in}{1.412032in}}%
\pgfpathcurveto{\pgfqpoint{5.304001in}{1.412032in}}{\pgfqpoint{5.314600in}{1.416422in}}{\pgfqpoint{5.322414in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{5.330228in}{1.432050in}}{\pgfqpoint{5.334618in}{1.442649in}}{\pgfqpoint{5.334618in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{5.334618in}{1.464749in}}{\pgfqpoint{5.330228in}{1.475348in}}{\pgfqpoint{5.322414in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{5.314600in}{1.490975in}}{\pgfqpoint{5.304001in}{1.495365in}}{\pgfqpoint{5.292951in}{1.495365in}}%
\pgfpathcurveto{\pgfqpoint{5.281901in}{1.495365in}}{\pgfqpoint{5.271302in}{1.490975in}}{\pgfqpoint{5.263488in}{1.483162in}}%
\pgfpathcurveto{\pgfqpoint{5.255675in}{1.475348in}}{\pgfqpoint{5.251284in}{1.464749in}}{\pgfqpoint{5.251284in}{1.453699in}}%
\pgfpathcurveto{\pgfqpoint{5.251284in}{1.442649in}}{\pgfqpoint{5.255675in}{1.432050in}}{\pgfqpoint{5.263488in}{1.424236in}}%
\pgfpathcurveto{\pgfqpoint{5.271302in}{1.416422in}}{\pgfqpoint{5.281901in}{1.412032in}}{\pgfqpoint{5.292951in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{5.292951in}{1.412032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123598in}{1.549748in}}%
\pgfpathcurveto{\pgfqpoint{5.134648in}{1.549748in}}{\pgfqpoint{5.145247in}{1.554138in}}{\pgfqpoint{5.153060in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{1.569765in}}{\pgfqpoint{5.165264in}{1.580364in}}{\pgfqpoint{5.165264in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{5.165264in}{1.602465in}}{\pgfqpoint{5.160874in}{1.613064in}}{\pgfqpoint{5.153060in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{5.145247in}{1.628691in}}{\pgfqpoint{5.134648in}{1.633081in}}{\pgfqpoint{5.123598in}{1.633081in}}%
\pgfpathcurveto{\pgfqpoint{5.112548in}{1.633081in}}{\pgfqpoint{5.101949in}{1.628691in}}{\pgfqpoint{5.094135in}{1.620877in}}%
\pgfpathcurveto{\pgfqpoint{5.086321in}{1.613064in}}{\pgfqpoint{5.081931in}{1.602465in}}{\pgfqpoint{5.081931in}{1.591414in}}%
\pgfpathcurveto{\pgfqpoint{5.081931in}{1.580364in}}{\pgfqpoint{5.086321in}{1.569765in}}{\pgfqpoint{5.094135in}{1.561952in}}%
\pgfpathcurveto{\pgfqpoint{5.101949in}{1.554138in}}{\pgfqpoint{5.112548in}{1.549748in}}{\pgfqpoint{5.123598in}{1.549748in}}%
\pgfpathlineto{\pgfqpoint{5.123598in}{1.549748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236500in}{1.776405in}}%
\pgfpathcurveto{\pgfqpoint{5.247550in}{1.776405in}}{\pgfqpoint{5.258149in}{1.780795in}}{\pgfqpoint{5.265963in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{5.273776in}{1.796422in}}{\pgfqpoint{5.278167in}{1.807021in}}{\pgfqpoint{5.278167in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{5.278167in}{1.829122in}}{\pgfqpoint{5.273776in}{1.839721in}}{\pgfqpoint{5.265963in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{5.258149in}{1.855348in}}{\pgfqpoint{5.247550in}{1.859738in}}{\pgfqpoint{5.236500in}{1.859738in}}%
\pgfpathcurveto{\pgfqpoint{5.225450in}{1.859738in}}{\pgfqpoint{5.214851in}{1.855348in}}{\pgfqpoint{5.207037in}{1.847534in}}%
\pgfpathcurveto{\pgfqpoint{5.199224in}{1.839721in}}{\pgfqpoint{5.194833in}{1.829122in}}{\pgfqpoint{5.194833in}{1.818072in}}%
\pgfpathcurveto{\pgfqpoint{5.194833in}{1.807021in}}{\pgfqpoint{5.199224in}{1.796422in}}{\pgfqpoint{5.207037in}{1.788609in}}%
\pgfpathcurveto{\pgfqpoint{5.214851in}{1.780795in}}{\pgfqpoint{5.225450in}{1.776405in}}{\pgfqpoint{5.236500in}{1.776405in}}%
\pgfpathlineto{\pgfqpoint{5.236500in}{1.776405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935427in}{1.597088in}}%
\pgfpathcurveto{\pgfqpoint{4.946477in}{1.597088in}}{\pgfqpoint{4.957076in}{1.601478in}}{\pgfqpoint{4.964890in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{4.972704in}{1.617105in}}{\pgfqpoint{4.977094in}{1.627704in}}{\pgfqpoint{4.977094in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{4.977094in}{1.649804in}}{\pgfqpoint{4.972704in}{1.660403in}}{\pgfqpoint{4.964890in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{4.957076in}{1.676031in}}{\pgfqpoint{4.946477in}{1.680421in}}{\pgfqpoint{4.935427in}{1.680421in}}%
\pgfpathcurveto{\pgfqpoint{4.924377in}{1.680421in}}{\pgfqpoint{4.913778in}{1.676031in}}{\pgfqpoint{4.905964in}{1.668217in}}%
\pgfpathcurveto{\pgfqpoint{4.898151in}{1.660403in}}{\pgfqpoint{4.893761in}{1.649804in}}{\pgfqpoint{4.893761in}{1.638754in}}%
\pgfpathcurveto{\pgfqpoint{4.893761in}{1.627704in}}{\pgfqpoint{4.898151in}{1.617105in}}{\pgfqpoint{4.905964in}{1.609291in}}%
\pgfpathcurveto{\pgfqpoint{4.913778in}{1.601478in}}{\pgfqpoint{4.924377in}{1.597088in}}{\pgfqpoint{4.935427in}{1.597088in}}%
\pgfpathlineto{\pgfqpoint{4.935427in}{1.597088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982470in}{1.301573in}}%
\pgfpathcurveto{\pgfqpoint{4.993520in}{1.301573in}}{\pgfqpoint{5.004119in}{1.305963in}}{\pgfqpoint{5.011933in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{5.019746in}{1.321590in}}{\pgfqpoint{5.024137in}{1.332189in}}{\pgfqpoint{5.024137in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{5.024137in}{1.354289in}}{\pgfqpoint{5.019746in}{1.364888in}}{\pgfqpoint{5.011933in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{5.004119in}{1.380516in}}{\pgfqpoint{4.993520in}{1.384906in}}{\pgfqpoint{4.982470in}{1.384906in}}%
\pgfpathcurveto{\pgfqpoint{4.971420in}{1.384906in}}{\pgfqpoint{4.960821in}{1.380516in}}{\pgfqpoint{4.953007in}{1.372702in}}%
\pgfpathcurveto{\pgfqpoint{4.945193in}{1.364888in}}{\pgfqpoint{4.940803in}{1.354289in}}{\pgfqpoint{4.940803in}{1.343239in}}%
\pgfpathcurveto{\pgfqpoint{4.940803in}{1.332189in}}{\pgfqpoint{4.945193in}{1.321590in}}{\pgfqpoint{4.953007in}{1.313776in}}%
\pgfpathcurveto{\pgfqpoint{4.960821in}{1.305963in}}{\pgfqpoint{4.971420in}{1.301573in}}{\pgfqpoint{4.982470in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{4.982470in}{1.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963653in}{1.325960in}}%
\pgfpathcurveto{\pgfqpoint{4.974703in}{1.325960in}}{\pgfqpoint{4.985302in}{1.330350in}}{\pgfqpoint{4.993116in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{5.000929in}{1.345977in}}{\pgfqpoint{5.005319in}{1.356576in}}{\pgfqpoint{5.005319in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{5.005319in}{1.378677in}}{\pgfqpoint{5.000929in}{1.389276in}}{\pgfqpoint{4.993116in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{4.985302in}{1.404903in}}{\pgfqpoint{4.974703in}{1.409293in}}{\pgfqpoint{4.963653in}{1.409293in}}%
\pgfpathcurveto{\pgfqpoint{4.952603in}{1.409293in}}{\pgfqpoint{4.942004in}{1.404903in}}{\pgfqpoint{4.934190in}{1.397089in}}%
\pgfpathcurveto{\pgfqpoint{4.926376in}{1.389276in}}{\pgfqpoint{4.921986in}{1.378677in}}{\pgfqpoint{4.921986in}{1.367626in}}%
\pgfpathcurveto{\pgfqpoint{4.921986in}{1.356576in}}{\pgfqpoint{4.926376in}{1.345977in}}{\pgfqpoint{4.934190in}{1.338164in}}%
\pgfpathcurveto{\pgfqpoint{4.942004in}{1.330350in}}{\pgfqpoint{4.952603in}{1.325960in}}{\pgfqpoint{4.963653in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{4.963653in}{1.325960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151823in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{5.162873in}{1.677422in}}{\pgfqpoint{5.173472in}{1.681812in}}{\pgfqpoint{5.181286in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{5.189100in}{1.697439in}}{\pgfqpoint{5.193490in}{1.708038in}}{\pgfqpoint{5.193490in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{5.193490in}{1.730139in}}{\pgfqpoint{5.189100in}{1.740738in}}{\pgfqpoint{5.181286in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{5.173472in}{1.756365in}}{\pgfqpoint{5.162873in}{1.760755in}}{\pgfqpoint{5.151823in}{1.760755in}}%
\pgfpathcurveto{\pgfqpoint{5.140773in}{1.760755in}}{\pgfqpoint{5.130174in}{1.756365in}}{\pgfqpoint{5.122360in}{1.748551in}}%
\pgfpathcurveto{\pgfqpoint{5.114547in}{1.740738in}}{\pgfqpoint{5.110157in}{1.730139in}}{\pgfqpoint{5.110157in}{1.719088in}}%
\pgfpathcurveto{\pgfqpoint{5.110157in}{1.708038in}}{\pgfqpoint{5.114547in}{1.697439in}}{\pgfqpoint{5.122360in}{1.689626in}}%
\pgfpathcurveto{\pgfqpoint{5.130174in}{1.681812in}}{\pgfqpoint{5.140773in}{1.677422in}}{\pgfqpoint{5.151823in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{5.151823in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822525in}{1.446461in}}%
\pgfpathcurveto{\pgfqpoint{4.833575in}{1.446461in}}{\pgfqpoint{4.844174in}{1.450851in}}{\pgfqpoint{4.851988in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{4.859801in}{1.466478in}}{\pgfqpoint{4.864192in}{1.477078in}}{\pgfqpoint{4.864192in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{4.864192in}{1.499178in}}{\pgfqpoint{4.859801in}{1.509777in}}{\pgfqpoint{4.851988in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{4.844174in}{1.525404in}}{\pgfqpoint{4.833575in}{1.529794in}}{\pgfqpoint{4.822525in}{1.529794in}}%
\pgfpathcurveto{\pgfqpoint{4.811475in}{1.529794in}}{\pgfqpoint{4.800876in}{1.525404in}}{\pgfqpoint{4.793062in}{1.517590in}}%
\pgfpathcurveto{\pgfqpoint{4.785249in}{1.509777in}}{\pgfqpoint{4.780858in}{1.499178in}}{\pgfqpoint{4.780858in}{1.488128in}}%
\pgfpathcurveto{\pgfqpoint{4.780858in}{1.477078in}}{\pgfqpoint{4.785249in}{1.466478in}}{\pgfqpoint{4.793062in}{1.458665in}}%
\pgfpathcurveto{\pgfqpoint{4.800876in}{1.450851in}}{\pgfqpoint{4.811475in}{1.446461in}}{\pgfqpoint{4.822525in}{1.446461in}}%
\pgfpathlineto{\pgfqpoint{4.822525in}{1.446461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926019in}{1.673118in}}%
\pgfpathcurveto{\pgfqpoint{4.937069in}{1.673118in}}{\pgfqpoint{4.947668in}{1.677508in}}{\pgfqpoint{4.955481in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{4.963295in}{1.693136in}}{\pgfqpoint{4.967685in}{1.703735in}}{\pgfqpoint{4.967685in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{4.967685in}{1.725835in}}{\pgfqpoint{4.963295in}{1.736434in}}{\pgfqpoint{4.955481in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{4.947668in}{1.752061in}}{\pgfqpoint{4.937069in}{1.756451in}}{\pgfqpoint{4.926019in}{1.756451in}}%
\pgfpathcurveto{\pgfqpoint{4.914969in}{1.756451in}}{\pgfqpoint{4.904370in}{1.752061in}}{\pgfqpoint{4.896556in}{1.744248in}}%
\pgfpathcurveto{\pgfqpoint{4.888742in}{1.736434in}}{\pgfqpoint{4.884352in}{1.725835in}}{\pgfqpoint{4.884352in}{1.714785in}}%
\pgfpathcurveto{\pgfqpoint{4.884352in}{1.703735in}}{\pgfqpoint{4.888742in}{1.693136in}}{\pgfqpoint{4.896556in}{1.685322in}}%
\pgfpathcurveto{\pgfqpoint{4.904370in}{1.677508in}}{\pgfqpoint{4.914969in}{1.673118in}}{\pgfqpoint{4.926019in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{4.926019in}{1.673118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944836in}{1.330263in}}%
\pgfpathcurveto{\pgfqpoint{4.955886in}{1.330263in}}{\pgfqpoint{4.966485in}{1.334654in}}{\pgfqpoint{4.974299in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{4.982112in}{1.350281in}}{\pgfqpoint{4.986502in}{1.360880in}}{\pgfqpoint{4.986502in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{4.986502in}{1.382980in}}{\pgfqpoint{4.982112in}{1.393579in}}{\pgfqpoint{4.974299in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{4.966485in}{1.409206in}}{\pgfqpoint{4.955886in}{1.413597in}}{\pgfqpoint{4.944836in}{1.413597in}}%
\pgfpathcurveto{\pgfqpoint{4.933786in}{1.413597in}}{\pgfqpoint{4.923187in}{1.409206in}}{\pgfqpoint{4.915373in}{1.401393in}}%
\pgfpathcurveto{\pgfqpoint{4.907559in}{1.393579in}}{\pgfqpoint{4.903169in}{1.382980in}}{\pgfqpoint{4.903169in}{1.371930in}}%
\pgfpathcurveto{\pgfqpoint{4.903169in}{1.360880in}}{\pgfqpoint{4.907559in}{1.350281in}}{\pgfqpoint{4.915373in}{1.342467in}}%
\pgfpathcurveto{\pgfqpoint{4.923187in}{1.334654in}}{\pgfqpoint{4.933786in}{1.330263in}}{\pgfqpoint{4.944836in}{1.330263in}}%
\pgfpathlineto{\pgfqpoint{4.944836in}{1.330263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151823in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528164in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904505in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280846in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657187in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{1.085022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{1.452264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{1.819506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{1.085022in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302360in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{5.302360in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657187in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.085022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{1.819506in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{1.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716335in,y=1.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont TBD PIGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.259391in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259391in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635732in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635732in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012073in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012073in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388414in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388414in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764755in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764755in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141096in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141096in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=0.169884in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=0.537126in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=0.904368in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786268in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.786268in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141096in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.517437in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517437in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893778in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893778in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270119in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.270119in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646459in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646459in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022800in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022800in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399141in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399141in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517437in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.517437in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044314in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.044314in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{2.517437in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399141in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517437in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{4.399141in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.775482in}{0.203642in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.890000in,height=0.740000in]{autoip-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.775482in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.151823in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.151823in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528164in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.528164in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904505in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.904505in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.280846in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.280846in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657187in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.657187in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{0.570884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775482in}{0.938126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.775482in}{0.203642in}}{\pgfqpoint{1.881705in}{0.734484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302360in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{5.302360in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{4.775482in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657187in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775482in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{6.657187in}{0.938126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/curl_free/curl_free_spatial.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{import}
%%   \usepackage{xspace}
%%   \usepackage{bm}
%%    \DeclareUnicodeCharacter{2212}{-}
%%   \subimport{/Users/oliverhamelijnck/Documents/projects/pigp/code/experiments/curl_free_example/notebooks/}{../../../../paper/neurips2024/macros/macros.tex}
%%   \subimport{/Users/oliverhamelijnck/Documents/projects/pigp/code/experiments/curl_free_example/notebooks/}{../../../../paper/neurips2024/macros/pigp_macros.tex}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.499216in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.499216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.499216in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{2.520578in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{2.520578in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{0.345617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400000in}{0.350000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.120000in,height=0.760000in]{curl_free_spatial-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401366in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754568in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754568in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107770in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107770in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460972in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460972in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814174in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814174in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167376in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.167376in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520578in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520578in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460972in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}'time'}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.473569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in, y=0.439812in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=0.695717in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401366in}{0.985381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248781in, y=0.951623in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=0.729475in,,bottom,rotate=90.000000]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}'space'}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{0.401366in}{1.113333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520578in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{2.520578in}{1.113333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{2.520578in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401366in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{2.520578in}{1.113333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460972in,y=1.196667in,,base]{\color{textcolor}{\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scalar Potential ($\bm{f}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.345617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131573in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131573in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510768in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510768in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889963in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.889963in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269159in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269159in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648354in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648354in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027549in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.027549in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406745in}{0.345617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.406745in,y=0.248394in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269159in,y=0.106419in,,top]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}'time'}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131573in}{0.473569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131573in}{0.729475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131573in}{0.985381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268403in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{4.268400in}{0.633700in}}%
\pgfpathlineto{\pgfqpoint{4.268386in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{4.268376in}{0.633802in}}%
\pgfpathlineto{\pgfqpoint{4.268381in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{4.268395in}{0.633720in}}%
\pgfpathlineto{\pgfqpoint{4.268406in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{4.268400in}{0.633698in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{0.633772in}}%
\pgfpathlineto{\pgfqpoint{4.268374in}{0.633815in}}%
\pgfpathlineto{\pgfqpoint{4.268380in}{0.633786in}}%
\pgfpathlineto{\pgfqpoint{4.268398in}{0.633706in}}%
\pgfpathlineto{\pgfqpoint{4.268410in}{0.633655in}}%
\pgfpathlineto{\pgfqpoint{4.268401in}{0.633697in}}%
\pgfpathlineto{\pgfqpoint{4.268380in}{0.633786in}}%
\pgfpathlineto{\pgfqpoint{4.268371in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{4.268380in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{4.268403in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{4.268415in}{0.633635in}}%
\pgfpathlineto{\pgfqpoint{4.268400in}{0.633698in}}%
\pgfpathlineto{\pgfqpoint{4.268376in}{0.633804in}}%
\pgfpathlineto{\pgfqpoint{4.268367in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{4.268381in}{0.633782in}}%
\pgfpathlineto{\pgfqpoint{4.268408in}{0.633664in}}%
\pgfpathlineto{\pgfqpoint{4.268420in}{0.633612in}}%
\pgfpathlineto{\pgfqpoint{4.268400in}{0.633702in}}%
\pgfpathlineto{\pgfqpoint{4.268371in}{0.633826in}}%
\pgfpathlineto{\pgfqpoint{4.268363in}{0.633860in}}%
\pgfpathlineto{\pgfqpoint{4.268383in}{0.633776in}}%
\pgfpathlineto{\pgfqpoint{4.268415in}{0.633633in}}%
\pgfpathlineto{\pgfqpoint{4.268426in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{4.268397in}{0.633709in}}%
\pgfpathlineto{\pgfqpoint{4.268364in}{0.633852in}}%
\pgfpathlineto{\pgfqpoint{4.268358in}{0.633877in}}%
\pgfpathlineto{\pgfqpoint{4.268382in}{0.633765in}}%
\pgfpathlineto{\pgfqpoint{4.268420in}{0.633591in}}%
\pgfpathlineto{\pgfqpoint{4.268424in}{0.633552in}}%
\pgfpathlineto{\pgfqpoint{4.268378in}{0.633720in}}%
\pgfpathlineto{\pgfqpoint{4.268328in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{4.268299in}{0.633894in}}%
\pgfpathlineto{\pgfqpoint{4.268279in}{0.633744in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{0.633524in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{0.633524in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{0.633945in}}%
\pgfpathlineto{\pgfqpoint{4.267805in}{0.634189in}}%
\pgfpathlineto{\pgfqpoint{4.267537in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{4.267167in}{0.634394in}}%
\pgfpathlineto{\pgfqpoint{4.266629in}{0.634413in}}%
\pgfpathlineto{\pgfqpoint{4.265324in}{0.634327in}}%
\pgfpathlineto{\pgfqpoint{4.262449in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{4.257294in}{0.633596in}}%
\pgfpathlineto{\pgfqpoint{4.249110in}{0.632769in}}%
\pgfpathlineto{\pgfqpoint{4.235868in}{0.631338in}}%
\pgfpathlineto{\pgfqpoint{4.235868in}{0.631338in}}%
\pgfpathlineto{\pgfqpoint{4.215415in}{0.628902in}}%
\pgfpathlineto{\pgfqpoint{4.215415in}{0.628902in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{0.623377in}}%
\pgfpathlineto{\pgfqpoint{4.121244in}{0.616232in}}%
\pgfpathlineto{\pgfqpoint{4.121244in}{0.616232in}}%
\pgfpathlineto{\pgfqpoint{4.057396in}{0.605196in}}%
\pgfpathlineto{\pgfqpoint{3.992671in}{0.592836in}}%
\pgfpathlineto{\pgfqpoint{3.928705in}{0.579790in}}%
\pgfpathlineto{\pgfqpoint{3.866439in}{0.565568in}}%
\pgfpathlineto{\pgfqpoint{3.806237in}{0.550330in}}%
\pgfpathlineto{\pgfqpoint{3.750370in}{0.533195in}}%
\pgfpathlineto{\pgfqpoint{3.698921in}{0.514486in}}%
\pgfpathlineto{\pgfqpoint{3.657443in}{0.499146in}}%
\pgfpathlineto{\pgfqpoint{3.611955in}{0.485010in}}%
\pgfpathlineto{\pgfqpoint{3.611955in}{0.485010in}}%
\pgfpathlineto{\pgfqpoint{3.551875in}{0.469502in}}%
\pgfpathlineto{\pgfqpoint{3.491323in}{0.454105in}}%
\pgfpathlineto{\pgfqpoint{3.439122in}{0.439658in}}%
\pgfpathlineto{\pgfqpoint{3.379742in}{0.424134in}}%
\pgfpathlineto{\pgfqpoint{3.317006in}{0.410641in}}%
\pgfpathlineto{\pgfqpoint{3.282817in}{0.403690in}}%
\pgfpathlineto{\pgfqpoint{3.246143in}{0.394024in}}%
\pgfpathlineto{\pgfqpoint{3.218747in}{0.382451in}}%
\pgfpathlineto{\pgfqpoint{3.218747in}{0.382451in}}%
\pgfpathlineto{\pgfqpoint{3.180609in}{0.364530in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436755in}{0.426569in}}%
\pgfpathlineto{\pgfqpoint{3.387251in}{0.409715in}}%
\pgfpathlineto{\pgfqpoint{3.356052in}{0.398079in}}%
\pgfpathlineto{\pgfqpoint{3.328139in}{0.384591in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{0.370093in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{0.370093in}}%
\pgfpathlineto{\pgfqpoint{3.288481in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.288481in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811960in}{0.527505in}}%
\pgfpathlineto{\pgfqpoint{3.763612in}{0.507853in}}%
\pgfpathlineto{\pgfqpoint{3.718834in}{0.487232in}}%
\pgfpathlineto{\pgfqpoint{3.682029in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{3.639885in}{0.453041in}}%
\pgfpathlineto{\pgfqpoint{3.592875in}{0.438814in}}%
\pgfpathlineto{\pgfqpoint{3.592875in}{0.438814in}}%
\pgfpathlineto{\pgfqpoint{3.543610in}{0.425415in}}%
\pgfpathlineto{\pgfqpoint{3.507346in}{0.413843in}}%
\pgfpathlineto{\pgfqpoint{3.480023in}{0.402105in}}%
\pgfpathlineto{\pgfqpoint{3.458616in}{0.387037in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{0.371106in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{0.371106in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745557in}{0.476839in}}%
\pgfpathlineto{\pgfqpoint{3.704007in}{0.455443in}}%
\pgfpathlineto{\pgfqpoint{3.661270in}{0.434532in}}%
\pgfpathlineto{\pgfqpoint{3.615690in}{0.414600in}}%
\pgfpathlineto{\pgfqpoint{3.583642in}{0.401130in}}%
\pgfpathlineto{\pgfqpoint{3.555937in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{3.534539in}{0.365958in}}%
\pgfpathlineto{\pgfqpoint{3.523844in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.523844in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.523844in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973682in}{0.554718in}}%
\pgfpathlineto{\pgfqpoint{3.929554in}{0.534028in}}%
\pgfpathlineto{\pgfqpoint{3.888224in}{0.512712in}}%
\pgfpathlineto{\pgfqpoint{3.846291in}{0.491532in}}%
\pgfpathlineto{\pgfqpoint{3.803095in}{0.470553in}}%
\pgfpathlineto{\pgfqpoint{3.762351in}{0.448989in}}%
\pgfpathlineto{\pgfqpoint{3.727928in}{0.428604in}}%
\pgfpathlineto{\pgfqpoint{3.703440in}{0.411000in}}%
\pgfpathlineto{\pgfqpoint{3.685980in}{0.391268in}}%
\pgfpathlineto{\pgfqpoint{3.678997in}{0.371107in}}%
\pgfpathlineto{\pgfqpoint{3.678997in}{0.371107in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905177in}{0.481690in}}%
\pgfpathlineto{\pgfqpoint{3.874198in}{0.458580in}}%
\pgfpathlineto{\pgfqpoint{3.838721in}{0.436235in}}%
\pgfpathlineto{\pgfqpoint{3.806516in}{0.416522in}}%
\pgfpathlineto{\pgfqpoint{3.782150in}{0.395903in}}%
\pgfpathlineto{\pgfqpoint{3.765320in}{0.371072in}}%
\pgfpathlineto{\pgfqpoint{3.759206in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.759206in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925103in}{0.446763in}}%
\pgfpathlineto{\pgfqpoint{3.911979in}{0.421669in}}%
\pgfpathlineto{\pgfqpoint{3.905746in}{0.396398in}}%
\pgfpathlineto{\pgfqpoint{3.907550in}{0.370993in}}%
\pgfpathlineto{\pgfqpoint{3.916115in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.916115in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132206in}{0.590183in}}%
\pgfpathlineto{\pgfqpoint{4.095290in}{0.568355in}}%
\pgfpathlineto{\pgfqpoint{4.063164in}{0.545413in}}%
\pgfpathlineto{\pgfqpoint{4.035746in}{0.521694in}}%
\pgfpathlineto{\pgfqpoint{4.012960in}{0.497387in}}%
\pgfpathlineto{\pgfqpoint{3.994859in}{0.472591in}}%
\pgfpathlineto{\pgfqpoint{3.982273in}{0.447412in}}%
\pgfpathlineto{\pgfqpoint{3.976301in}{0.421977in}}%
\pgfpathlineto{\pgfqpoint{3.977532in}{0.396444in}}%
\pgfpathlineto{\pgfqpoint{3.984517in}{0.370979in}}%
\pgfpathlineto{\pgfqpoint{3.994569in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.994569in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082190in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{4.071307in}{0.473111in}}%
\pgfpathlineto{\pgfqpoint{4.063693in}{0.447662in}}%
\pgfpathlineto{\pgfqpoint{4.059540in}{0.422123in}}%
\pgfpathlineto{\pgfqpoint{4.059588in}{0.396551in}}%
\pgfpathlineto{\pgfqpoint{4.064271in}{0.371027in}}%
\pgfpathlineto{\pgfqpoint{4.073023in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{4.073023in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140833in}{0.547798in}}%
\pgfpathlineto{\pgfqpoint{4.126379in}{0.522797in}}%
\pgfpathlineto{\pgfqpoint{4.117120in}{0.497513in}}%
\pgfpathlineto{\pgfqpoint{4.112643in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{4.112469in}{0.446616in}}%
\pgfpathlineto{\pgfqpoint{4.116294in}{0.421197in}}%
\pgfpathlineto{\pgfqpoint{4.124247in}{0.395868in}}%
\pgfpathlineto{\pgfqpoint{4.136290in}{0.370670in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242142in}{0.619504in}}%
\pgfpathlineto{\pgfqpoint{4.235512in}{0.612242in}}%
\pgfpathlineto{\pgfqpoint{4.235512in}{0.612242in}}%
\pgfpathlineto{\pgfqpoint{4.223283in}{0.595387in}}%
\pgfpathlineto{\pgfqpoint{4.223283in}{0.595387in}}%
\pgfpathlineto{\pgfqpoint{4.210420in}{0.570441in}}%
\pgfpathlineto{\pgfqpoint{4.202525in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{4.199287in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{4.201166in}{0.494195in}}%
\pgfpathlineto{\pgfqpoint{4.208799in}{0.468805in}}%
\pgfpathlineto{\pgfqpoint{4.222481in}{0.443688in}}%
\pgfpathlineto{\pgfqpoint{4.241307in}{0.418925in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{0.394448in}}%
\pgfpathlineto{\pgfqpoint{4.286234in}{0.370080in}}%
\pgfpathlineto{\pgfqpoint{4.308386in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{4.308386in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273405in}{0.467566in}}%
\pgfpathlineto{\pgfqpoint{4.291802in}{0.442780in}}%
\pgfpathlineto{\pgfqpoint{4.314910in}{0.418427in}}%
\pgfpathlineto{\pgfqpoint{4.339954in}{0.394278in}}%
\pgfpathlineto{\pgfqpoint{4.364225in}{0.370040in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361781in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{4.382488in}{0.416857in}}%
\pgfpathlineto{\pgfqpoint{4.406588in}{0.392658in}}%
\pgfpathlineto{\pgfqpoint{4.434808in}{0.369004in}}%
\pgfpathlineto{\pgfqpoint{4.465294in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{4.465294in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269895in}{0.634197in}}%
\pgfpathlineto{\pgfqpoint{4.271539in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{4.274392in}{0.633287in}}%
\pgfpathlineto{\pgfqpoint{4.278842in}{0.631842in}}%
\pgfpathlineto{\pgfqpoint{4.285931in}{0.628908in}}%
\pgfpathlineto{\pgfqpoint{4.295159in}{0.623821in}}%
\pgfpathlineto{\pgfqpoint{4.295159in}{0.623821in}}%
\pgfpathlineto{\pgfqpoint{4.305035in}{0.616822in}}%
\pgfpathlineto{\pgfqpoint{4.305035in}{0.616822in}}%
\pgfpathlineto{\pgfqpoint{4.318612in}{0.605192in}}%
\pgfpathlineto{\pgfqpoint{4.318612in}{0.605192in}}%
\pgfpathlineto{\pgfqpoint{4.342493in}{0.581189in}}%
\pgfpathlineto{\pgfqpoint{4.363713in}{0.556766in}}%
\pgfpathlineto{\pgfqpoint{4.383638in}{0.532118in}}%
\pgfpathlineto{\pgfqpoint{4.402900in}{0.507391in}}%
\pgfpathlineto{\pgfqpoint{4.422885in}{0.482757in}}%
\pgfpathlineto{\pgfqpoint{4.446164in}{0.458485in}}%
\pgfpathlineto{\pgfqpoint{4.475415in}{0.434968in}}%
\pgfpathlineto{\pgfqpoint{4.510980in}{0.412417in}}%
\pgfpathlineto{\pgfqpoint{4.550050in}{0.390508in}}%
\pgfpathlineto{\pgfqpoint{4.588612in}{0.368503in}}%
\pgfpathlineto{\pgfqpoint{4.622203in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{4.622203in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431982in}{0.541670in}}%
\pgfpathlineto{\pgfqpoint{4.459676in}{0.517913in}}%
\pgfpathlineto{\pgfqpoint{4.488129in}{0.494241in}}%
\pgfpathlineto{\pgfqpoint{4.519585in}{0.471032in}}%
\pgfpathlineto{\pgfqpoint{4.555852in}{0.448622in}}%
\pgfpathlineto{\pgfqpoint{4.596977in}{0.427156in}}%
\pgfpathlineto{\pgfqpoint{4.641829in}{0.406563in}}%
\pgfpathlineto{\pgfqpoint{4.689398in}{0.386688in}}%
\pgfpathlineto{\pgfqpoint{4.736780in}{0.366773in}}%
\pgfpathlineto{\pgfqpoint{4.779111in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{4.779111in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360617in}{0.611336in}}%
\pgfpathlineto{\pgfqpoint{4.360617in}{0.611336in}}%
\pgfpathlineto{\pgfqpoint{4.402975in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{4.441574in}{0.569202in}}%
\pgfpathlineto{\pgfqpoint{4.477981in}{0.546900in}}%
\pgfpathlineto{\pgfqpoint{4.513625in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{4.550176in}{0.502045in}}%
\pgfpathlineto{\pgfqpoint{4.588905in}{0.480069in}}%
\pgfpathlineto{\pgfqpoint{4.630671in}{0.458752in}}%
\pgfpathlineto{\pgfqpoint{4.676813in}{0.438503in}}%
\pgfpathlineto{\pgfqpoint{4.727471in}{0.419517in}}%
\pgfpathlineto{\pgfqpoint{4.780877in}{0.401363in}}%
\pgfpathlineto{\pgfqpoint{4.834571in}{0.383350in}}%
\pgfpathlineto{\pgfqpoint{4.886661in}{0.364924in}}%
\pgfpathlineto{\pgfqpoint{4.936019in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{4.936019in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742122in}{0.430329in}}%
\pgfpathlineto{\pgfqpoint{4.796716in}{0.412614in}}%
\pgfpathlineto{\pgfqpoint{4.853611in}{0.395750in}}%
\pgfpathlineto{\pgfqpoint{4.911700in}{0.379406in}}%
\pgfpathlineto{\pgfqpoint{4.963049in}{0.364241in}}%
\pgfpathlineto{\pgfqpoint{5.014474in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{5.014474in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867665in}{0.420720in}}%
\pgfpathlineto{\pgfqpoint{4.930806in}{0.406623in}}%
\pgfpathlineto{\pgfqpoint{4.995484in}{0.393330in}}%
\pgfpathlineto{\pgfqpoint{5.058309in}{0.379167in}}%
\pgfpathlineto{\pgfqpoint{5.116900in}{0.363237in}}%
\pgfpathlineto{\pgfqpoint{5.171382in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{5.171382in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078217in}{0.396710in}}%
\pgfpathlineto{\pgfqpoint{5.144764in}{0.384687in}}%
\pgfpathlineto{\pgfqpoint{5.210906in}{0.372405in}}%
\pgfpathlineto{\pgfqpoint{5.268107in}{0.360807in}}%
\pgfpathlineto{\pgfqpoint{5.328290in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{5.328290in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473593in}{0.594587in}}%
\pgfpathlineto{\pgfqpoint{4.527131in}{0.576847in}}%
\pgfpathlineto{\pgfqpoint{4.579121in}{0.558381in}}%
\pgfpathlineto{\pgfqpoint{4.630320in}{0.539598in}}%
\pgfpathlineto{\pgfqpoint{4.682355in}{0.521081in}}%
\pgfpathlineto{\pgfqpoint{4.735755in}{0.502986in}}%
\pgfpathlineto{\pgfqpoint{4.790988in}{0.485495in}}%
\pgfpathlineto{\pgfqpoint{4.848779in}{0.468958in}}%
\pgfpathlineto{\pgfqpoint{4.909818in}{0.453852in}}%
\pgfpathlineto{\pgfqpoint{4.974244in}{0.440422in}}%
\pgfpathlineto{\pgfqpoint{5.041470in}{0.428673in}}%
\pgfpathlineto{\pgfqpoint{5.111245in}{0.418819in}}%
\pgfpathlineto{\pgfqpoint{5.183032in}{0.410771in}}%
\pgfpathlineto{\pgfqpoint{5.256468in}{0.404624in}}%
\pgfpathlineto{\pgfqpoint{5.331220in}{0.400533in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.398563in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.398563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039799in}{0.451184in}}%
\pgfpathlineto{\pgfqpoint{5.109029in}{0.440951in}}%
\pgfpathlineto{\pgfqpoint{5.181342in}{0.433406in}}%
\pgfpathlineto{\pgfqpoint{5.255582in}{0.428430in}}%
\pgfpathlineto{\pgfqpoint{5.330968in}{0.425926in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.425036in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.425036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473407in}{0.611504in}}%
\pgfpathlineto{\pgfqpoint{4.473407in}{0.611504in}}%
\pgfpathlineto{\pgfqpoint{4.537452in}{0.598374in}}%
\pgfpathlineto{\pgfqpoint{4.600773in}{0.584714in}}%
\pgfpathlineto{\pgfqpoint{4.663397in}{0.570536in}}%
\pgfpathlineto{\pgfqpoint{4.726745in}{0.556685in}}%
\pgfpathlineto{\pgfqpoint{4.790859in}{0.543123in}}%
\pgfpathlineto{\pgfqpoint{4.855188in}{0.529646in}}%
\pgfpathlineto{\pgfqpoint{4.919412in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{4.983342in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{5.047722in}{0.488873in}}%
\pgfpathlineto{\pgfqpoint{5.114904in}{0.477146in}}%
\pgfpathlineto{\pgfqpoint{5.185224in}{0.467688in}}%
\pgfpathlineto{\pgfqpoint{5.257684in}{0.460384in}}%
\pgfpathlineto{\pgfqpoint{5.331821in}{0.455344in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.451509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712806in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{4.782142in}{0.569347in}}%
\pgfpathlineto{\pgfqpoint{4.852016in}{0.559639in}}%
\pgfpathlineto{\pgfqpoint{4.921945in}{0.549904in}}%
\pgfpathlineto{\pgfqpoint{4.991212in}{0.539704in}}%
\pgfpathlineto{\pgfqpoint{5.059356in}{0.528614in}}%
\pgfpathlineto{\pgfqpoint{5.127345in}{0.517303in}}%
\pgfpathlineto{\pgfqpoint{5.195715in}{0.506234in}}%
\pgfpathlineto{\pgfqpoint{5.264699in}{0.495659in}}%
\pgfpathlineto{\pgfqpoint{5.335299in}{0.486483in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.477982in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.477982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987462in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{5.059973in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{5.131635in}{0.547135in}}%
\pgfpathlineto{\pgfqpoint{5.201958in}{0.537717in}}%
\pgfpathlineto{\pgfqpoint{5.270843in}{0.527082in}}%
\pgfpathlineto{\pgfqpoint{5.339326in}{0.516114in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.504455in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.504455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627277in}{0.605445in}}%
\pgfpathlineto{\pgfqpoint{4.699464in}{0.598391in}}%
\pgfpathlineto{\pgfqpoint{4.772512in}{0.592464in}}%
\pgfpathlineto{\pgfqpoint{4.846437in}{0.587637in}}%
\pgfpathlineto{\pgfqpoint{4.921233in}{0.583880in}}%
\pgfpathlineto{\pgfqpoint{4.996455in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{5.071760in}{0.579433in}}%
\pgfpathlineto{\pgfqpoint{5.146872in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{5.221505in}{0.573949in}}%
\pgfpathlineto{\pgfqpoint{5.295402in}{0.569387in}}%
\pgfpathlineto{\pgfqpoint{5.351460in}{0.564531in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.557401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141368in}{0.600776in}}%
\pgfpathlineto{\pgfqpoint{5.214647in}{0.605989in}}%
\pgfpathlineto{\pgfqpoint{5.286389in}{0.613382in}}%
\pgfpathlineto{\pgfqpoint{5.332886in}{0.619841in}}%
\pgfpathlineto{\pgfqpoint{5.371914in}{0.627121in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.636820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252975in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{5.299860in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{5.339396in}{0.652722in}}%
\pgfpathlineto{\pgfqpoint{5.371741in}{0.667188in}}%
\pgfpathlineto{\pgfqpoint{5.371741in}{0.667188in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.689766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335884in}{0.676613in}}%
\pgfpathlineto{\pgfqpoint{5.361160in}{0.695290in}}%
\pgfpathlineto{\pgfqpoint{5.361160in}{0.695290in}}%
\pgfpathlineto{\pgfqpoint{5.382611in}{0.719679in}}%
\pgfpathlineto{\pgfqpoint{5.396152in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{5.403899in}{0.770104in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.795657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406745in}{0.822130in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.822130in}}%
\pgfpathlineto{\pgfqpoint{5.398107in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{5.398107in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{5.383416in}{0.865939in}}%
\pgfpathlineto{\pgfqpoint{5.383416in}{0.865939in}}%
\pgfpathlineto{\pgfqpoint{5.363955in}{0.878827in}}%
\pgfpathlineto{\pgfqpoint{5.334629in}{0.889727in}}%
\pgfpathlineto{\pgfqpoint{5.302315in}{0.897051in}}%
\pgfpathlineto{\pgfqpoint{5.262765in}{0.902945in}}%
\pgfpathlineto{\pgfqpoint{5.215579in}{0.907133in}}%
\pgfpathlineto{\pgfqpoint{5.164107in}{0.909233in}}%
\pgfpathlineto{\pgfqpoint{5.103955in}{0.909855in}}%
\pgfpathlineto{\pgfqpoint{5.029163in}{0.908653in}}%
\pgfpathlineto{\pgfqpoint{4.954693in}{0.905191in}}%
\pgfpathlineto{\pgfqpoint{4.880963in}{0.899689in}}%
\pgfpathlineto{\pgfqpoint{4.808874in}{0.892271in}}%
\pgfpathlineto{\pgfqpoint{4.739111in}{0.882787in}}%
\pgfpathlineto{\pgfqpoint{4.671331in}{0.871706in}}%
\pgfpathlineto{\pgfqpoint{4.604338in}{0.860276in}}%
\pgfpathlineto{\pgfqpoint{4.537419in}{0.848649in}}%
\pgfpathlineto{\pgfqpoint{4.470406in}{0.838482in}}%
\pgfpathlineto{\pgfqpoint{4.403809in}{0.830520in}}%
\pgfpathlineto{\pgfqpoint{4.334831in}{0.824433in}}%
\pgfpathlineto{\pgfqpoint{4.334831in}{0.824433in}}%
\pgfpathlineto{\pgfqpoint{4.310740in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{4.310740in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{4.296132in}{0.821421in}}%
\pgfpathlineto{\pgfqpoint{4.287109in}{0.821027in}}%
\pgfpathlineto{\pgfqpoint{4.279662in}{0.820852in}}%
\pgfpathlineto{\pgfqpoint{4.274069in}{0.820804in}}%
\pgfpathlineto{\pgfqpoint{4.270538in}{0.820843in}}%
\pgfpathlineto{\pgfqpoint{4.268693in}{0.821075in}}%
\pgfpathlineto{\pgfqpoint{4.268693in}{0.821075in}}%
\pgfpathlineto{\pgfqpoint{4.267768in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{4.267768in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{4.267323in}{0.821455in}}%
\pgfpathlineto{\pgfqpoint{4.267089in}{0.821361in}}%
\pgfpathlineto{\pgfqpoint{4.266963in}{0.821314in}}%
\pgfpathlineto{\pgfqpoint{4.266897in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{4.266866in}{0.821467in}}%
\pgfpathlineto{\pgfqpoint{4.266851in}{0.821533in}}%
\pgfpathlineto{\pgfqpoint{4.266839in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{4.266830in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821296in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821342in}}%
\pgfpathlineto{\pgfqpoint{4.266830in}{0.821473in}}%
\pgfpathlineto{\pgfqpoint{4.266833in}{0.821562in}}%
\pgfpathlineto{\pgfqpoint{4.266830in}{0.821496in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{4.266821in}{0.821276in}}%
\pgfpathlineto{\pgfqpoint{4.266823in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{4.266834in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{4.266831in}{0.821525in}}%
\pgfpathlineto{\pgfqpoint{4.266824in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{4.266820in}{0.821255in}}%
\pgfpathlineto{\pgfqpoint{4.266822in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821479in}}%
\pgfpathlineto{\pgfqpoint{4.266836in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{4.266833in}{0.821562in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{4.266819in}{0.821232in}}%
\pgfpathlineto{\pgfqpoint{4.266821in}{0.821270in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{4.266838in}{0.821684in}}%
\pgfpathlineto{\pgfqpoint{4.266835in}{0.821609in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821367in}}%
\pgfpathlineto{\pgfqpoint{4.266819in}{0.821211in}}%
\pgfpathlineto{\pgfqpoint{4.266820in}{0.821237in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821467in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821467in}}%
\pgfpathlineto{\pgfqpoint{4.266827in}{0.821430in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821373in}}%
\pgfpathlineto{\pgfqpoint{4.266824in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{4.266826in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{4.266828in}{0.821452in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821481in}}%
\pgfpathlineto{\pgfqpoint{4.266828in}{0.821438in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821368in}}%
\pgfpathlineto{\pgfqpoint{4.266824in}{0.821338in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821377in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{4.266830in}{0.821499in}}%
\pgfpathlineto{\pgfqpoint{4.266828in}{0.821449in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821364in}}%
\pgfpathlineto{\pgfqpoint{4.266823in}{0.821323in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821366in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.266831in}{0.821520in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{4.266825in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{4.266822in}{0.821306in}}%
\pgfpathlineto{\pgfqpoint{4.266824in}{0.821351in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{4.266832in}{0.821546in}}%
\pgfpathlineto{\pgfqpoint{4.266830in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{4.266824in}{0.821356in}}%
\pgfpathlineto{\pgfqpoint{4.266822in}{0.821287in}}%
\pgfpathlineto{\pgfqpoint{4.266824in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821476in}}%
\pgfpathlineto{\pgfqpoint{4.266833in}{0.821578in}}%
\pgfpathlineto{\pgfqpoint{4.266831in}{0.821509in}}%
\pgfpathlineto{\pgfqpoint{4.266824in}{0.821354in}}%
\pgfpathlineto{\pgfqpoint{4.266821in}{0.821266in}}%
\pgfpathlineto{\pgfqpoint{4.266823in}{0.821311in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821479in}}%
\pgfpathlineto{\pgfqpoint{4.266835in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{4.266832in}{0.821541in}}%
\pgfpathlineto{\pgfqpoint{4.266824in}{0.821356in}}%
\pgfpathlineto{\pgfqpoint{4.266820in}{0.821244in}}%
\pgfpathlineto{\pgfqpoint{4.266822in}{0.821285in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{0.821479in}}%
\pgfpathlineto{\pgfqpoint{4.266837in}{0.821660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406745in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.928022in}}%
\pgfpathlineto{\pgfqpoint{5.331935in}{0.926508in}}%
\pgfpathlineto{\pgfqpoint{5.265546in}{0.925570in}}%
\pgfpathlineto{\pgfqpoint{5.191101in}{0.923001in}}%
\pgfpathlineto{\pgfqpoint{5.117071in}{0.919826in}}%
\pgfpathlineto{\pgfqpoint{5.043001in}{0.916267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406745in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.980968in}}%
\pgfpathlineto{\pgfqpoint{5.336869in}{0.971143in}}%
\pgfpathlineto{\pgfqpoint{5.266340in}{0.961843in}}%
\pgfpathlineto{\pgfqpoint{5.197529in}{0.951281in}}%
\pgfpathlineto{\pgfqpoint{5.128302in}{0.941312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406745in}{1.007441in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{1.007441in}}%
\pgfpathlineto{\pgfqpoint{5.332361in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{5.332361in}{1.002630in}}%
\pgfpathlineto{\pgfqpoint{5.273767in}{0.996294in}}%
\pgfpathlineto{\pgfqpoint{5.219269in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{5.162405in}{0.975151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406745in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{1.039624in}}%
\pgfpathlineto{\pgfqpoint{5.333416in}{1.039624in}}%
\pgfpathlineto{\pgfqpoint{5.273234in}{1.041099in}}%
\pgfpathlineto{\pgfqpoint{5.213702in}{1.038249in}}%
\pgfpathlineto{\pgfqpoint{5.164971in}{1.031904in}}%
\pgfpathlineto{\pgfqpoint{5.120296in}{1.022734in}}%
\pgfpathlineto{\pgfqpoint{5.074823in}{1.010715in}}%
\pgfpathlineto{\pgfqpoint{5.017245in}{0.994082in}}%
\pgfpathlineto{\pgfqpoint{4.959592in}{0.977499in}}%
\pgfpathlineto{\pgfqpoint{4.900210in}{0.961663in}}%
\pgfpathlineto{\pgfqpoint{4.838523in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{4.776515in}{0.932285in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{0.917003in}}%
\pgfpathlineto{\pgfqpoint{4.657070in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{4.599047in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{4.541164in}{0.868416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406745in}{1.060387in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{1.060387in}}%
\pgfpathlineto{\pgfqpoint{5.347351in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{5.288875in}{1.091830in}}%
\pgfpathlineto{\pgfqpoint{5.234896in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{5.224509in}{1.113333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936019in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.936019in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.936019in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.899312in}{1.108686in}}%
\pgfpathlineto{\pgfqpoint{4.870651in}{1.101819in}}%
\pgfpathlineto{\pgfqpoint{4.837952in}{1.090834in}}%
\pgfpathlineto{\pgfqpoint{4.806066in}{1.076600in}}%
\pgfpathlineto{\pgfqpoint{4.772947in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{4.736260in}{1.035995in}}%
\pgfpathlineto{\pgfqpoint{4.699705in}{1.013597in}}%
\pgfpathlineto{\pgfqpoint{4.661791in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.621552in}{0.969838in}}%
\pgfpathlineto{\pgfqpoint{4.579772in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{4.538251in}{0.927177in}}%
\pgfpathlineto{\pgfqpoint{4.497720in}{0.905606in}}%
\pgfpathlineto{\pgfqpoint{4.457260in}{0.884058in}}%
\pgfpathlineto{\pgfqpoint{4.415322in}{0.863017in}}%
\pgfpathlineto{\pgfqpoint{4.370105in}{0.843814in}}%
\pgfpathlineto{\pgfqpoint{4.370105in}{0.843814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700657in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.700657in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.672314in}{1.089677in}}%
\pgfpathlineto{\pgfqpoint{4.647591in}{1.065560in}}%
\pgfpathlineto{\pgfqpoint{4.622962in}{1.041390in}}%
\pgfpathlineto{\pgfqpoint{4.595721in}{1.017534in}}%
\pgfpathlineto{\pgfqpoint{4.564825in}{0.994195in}}%
\pgfpathlineto{\pgfqpoint{4.531526in}{0.971233in}}%
\pgfpathlineto{\pgfqpoint{4.497513in}{0.948401in}}%
\pgfpathlineto{\pgfqpoint{4.464002in}{0.925477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543748in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.543748in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.521338in}{1.088888in}}%
\pgfpathlineto{\pgfqpoint{4.499448in}{1.064390in}}%
\pgfpathlineto{\pgfqpoint{4.477119in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{4.453904in}{1.015584in}}%
\pgfpathlineto{\pgfqpoint{4.430157in}{0.991300in}}%
\pgfpathlineto{\pgfqpoint{4.406879in}{0.966979in}}%
\pgfpathlineto{\pgfqpoint{4.384925in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{4.364513in}{0.917906in}}%
\pgfpathlineto{\pgfqpoint{4.345277in}{0.893268in}}%
\pgfpathlineto{\pgfqpoint{4.326385in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{4.305907in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{4.305907in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{4.297475in}{0.836159in}}%
\pgfpathlineto{\pgfqpoint{4.297475in}{0.836159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465294in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.465294in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.444931in}{1.088683in}}%
\pgfpathlineto{\pgfqpoint{4.424774in}{1.064013in}}%
\pgfpathlineto{\pgfqpoint{4.404663in}{1.039341in}}%
\pgfpathlineto{\pgfqpoint{4.384851in}{1.014645in}}%
\pgfpathlineto{\pgfqpoint{4.366184in}{0.989866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308386in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.308386in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.303090in}{1.087813in}}%
\pgfpathlineto{\pgfqpoint{4.297409in}{1.062316in}}%
\pgfpathlineto{\pgfqpoint{4.291126in}{1.036845in}}%
\pgfpathlineto{\pgfqpoint{4.284169in}{1.011403in}}%
\pgfpathlineto{\pgfqpoint{4.276807in}{0.985982in}}%
\pgfpathlineto{\pgfqpoint{4.269806in}{0.960558in}}%
\pgfpathlineto{\pgfqpoint{4.264157in}{0.935111in}}%
\pgfpathlineto{\pgfqpoint{4.260490in}{0.909649in}}%
\pgfpathlineto{\pgfqpoint{4.258865in}{0.884219in}}%
\pgfpathlineto{\pgfqpoint{4.259160in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{4.259160in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{4.260883in}{0.839791in}}%
\pgfpathlineto{\pgfqpoint{4.260883in}{0.839791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229931in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.229931in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.235252in}{1.087823in}}%
\pgfpathlineto{\pgfqpoint{4.237959in}{1.062272in}}%
\pgfpathlineto{\pgfqpoint{4.238652in}{1.036706in}}%
\pgfpathlineto{\pgfqpoint{4.237731in}{1.011140in}}%
\pgfpathlineto{\pgfqpoint{4.235775in}{0.985576in}}%
\pgfpathlineto{\pgfqpoint{4.233816in}{0.960007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151477in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.147130in}{1.087786in}}%
\pgfpathlineto{\pgfqpoint{4.143993in}{1.062218in}}%
\pgfpathlineto{\pgfqpoint{4.142190in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{4.142181in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{4.144802in}{0.985499in}}%
\pgfpathlineto{\pgfqpoint{4.151015in}{0.960021in}}%
\pgfpathlineto{\pgfqpoint{4.161118in}{0.934698in}}%
\pgfpathlineto{\pgfqpoint{4.174259in}{0.909600in}}%
\pgfpathlineto{\pgfqpoint{4.189602in}{0.884753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073023in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.073023in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.066376in}{1.087849in}}%
\pgfpathlineto{\pgfqpoint{4.063086in}{1.062289in}}%
\pgfpathlineto{\pgfqpoint{4.063090in}{1.036706in}}%
\pgfpathlineto{\pgfqpoint{4.066977in}{1.011164in}}%
\pgfpathlineto{\pgfqpoint{4.075866in}{0.985779in}}%
\pgfpathlineto{\pgfqpoint{4.090083in}{0.960706in}}%
\pgfpathlineto{\pgfqpoint{4.108707in}{0.936022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994569in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.994569in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.986575in}{1.087897in}}%
\pgfpathlineto{\pgfqpoint{3.982762in}{1.062349in}}%
\pgfpathlineto{\pgfqpoint{3.983126in}{1.036772in}}%
\pgfpathlineto{\pgfqpoint{3.988541in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{4.000699in}{0.986067in}}%
\pgfpathlineto{\pgfqpoint{4.020660in}{0.961479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916115in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.916115in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.908325in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{3.905054in}{1.062344in}}%
\pgfpathlineto{\pgfqpoint{3.906382in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{3.913106in}{1.011335in}}%
\pgfpathlineto{\pgfqpoint{3.927021in}{0.986254in}}%
\pgfpathlineto{\pgfqpoint{3.950651in}{0.962094in}}%
\pgfpathlineto{\pgfqpoint{3.980658in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{4.017965in}{0.919745in}}%
\pgfpathlineto{\pgfqpoint{4.057990in}{0.898161in}}%
\pgfpathlineto{\pgfqpoint{4.098247in}{0.876658in}}%
\pgfpathlineto{\pgfqpoint{4.140560in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{4.140560in}{0.855760in}}%
\pgfpathlineto{\pgfqpoint{4.174880in}{0.841322in}}%
\pgfpathlineto{\pgfqpoint{4.174880in}{0.841322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837660in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.837660in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.833039in}{1.087803in}}%
\pgfpathlineto{\pgfqpoint{3.833405in}{1.062231in}}%
\pgfpathlineto{\pgfqpoint{3.839648in}{1.036756in}}%
\pgfpathlineto{\pgfqpoint{3.852720in}{1.011613in}}%
\pgfpathlineto{\pgfqpoint{3.873450in}{0.987161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759206in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.759206in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.753697in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{3.753357in}{1.062263in}}%
\pgfpathlineto{\pgfqpoint{3.759082in}{1.036782in}}%
\pgfpathlineto{\pgfqpoint{3.773162in}{1.011720in}}%
\pgfpathlineto{\pgfqpoint{3.797995in}{0.988323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680752in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.681874in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.686395in}{1.062224in}}%
\pgfpathlineto{\pgfqpoint{3.695773in}{1.036860in}}%
\pgfpathlineto{\pgfqpoint{3.712618in}{1.011996in}}%
\pgfpathlineto{\pgfqpoint{3.712618in}{1.011996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445389in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.465662in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.491715in}{1.064701in}}%
\pgfpathlineto{\pgfqpoint{3.525905in}{1.041973in}}%
\pgfpathlineto{\pgfqpoint{3.567256in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{3.613744in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{3.661783in}{0.984253in}}%
\pgfpathlineto{\pgfqpoint{3.712134in}{0.965914in}}%
\pgfpathlineto{\pgfqpoint{3.768338in}{0.949411in}}%
\pgfpathlineto{\pgfqpoint{3.827066in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{3.885833in}{0.918614in}}%
\pgfpathlineto{\pgfqpoint{3.941817in}{0.901657in}}%
\pgfpathlineto{\pgfqpoint{3.996938in}{0.884220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288481in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.288481in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.334401in}{1.093007in}}%
\pgfpathlineto{\pgfqpoint{3.378794in}{1.072429in}}%
\pgfpathlineto{\pgfqpoint{3.419629in}{1.051220in}}%
\pgfpathlineto{\pgfqpoint{3.459958in}{1.029845in}}%
\pgfpathlineto{\pgfqpoint{3.459958in}{1.029845in}}%
\pgfpathlineto{\pgfqpoint{3.495342in}{1.014852in}}%
\pgfpathlineto{\pgfqpoint{3.536799in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{3.585965in}{0.989397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{3.184595in}{1.095294in}}%
\pgfpathlineto{\pgfqpoint{3.235738in}{1.076641in}}%
\pgfpathlineto{\pgfqpoint{3.290393in}{1.059009in}}%
\pgfpathlineto{\pgfqpoint{3.347081in}{1.042102in}}%
\pgfpathlineto{\pgfqpoint{3.401943in}{1.024860in}}%
\pgfpathlineto{\pgfqpoint{3.456642in}{1.007477in}}%
\pgfpathlineto{\pgfqpoint{3.456642in}{1.007477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{1.060387in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{1.060387in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{1.060387in}}%
\pgfpathlineto{\pgfqpoint{3.179152in}{1.052072in}}%
\pgfpathlineto{\pgfqpoint{3.224222in}{1.041993in}}%
\pgfpathlineto{\pgfqpoint{3.287714in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{3.352705in}{1.015320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{1.007441in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{1.007441in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{1.007441in}}%
\pgfpathlineto{\pgfqpoint{3.187039in}{1.005162in}}%
\pgfpathlineto{\pgfqpoint{3.244148in}{1.000751in}}%
\pgfpathlineto{\pgfqpoint{3.316610in}{0.994286in}}%
\pgfpathlineto{\pgfqpoint{3.388551in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{3.460731in}{0.980470in}}%
\pgfpathlineto{\pgfqpoint{3.532698in}{0.973244in}}%
\pgfpathlineto{\pgfqpoint{3.603434in}{0.965253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{0.954495in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.954495in}}%
\pgfpathlineto{\pgfqpoint{3.205691in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{3.279410in}{0.964395in}}%
\pgfpathlineto{\pgfqpoint{3.353416in}{0.966840in}}%
\pgfpathlineto{\pgfqpoint{3.420282in}{0.967401in}}%
\pgfpathlineto{\pgfqpoint{3.493859in}{0.965858in}}%
\pgfpathlineto{\pgfqpoint{3.562625in}{0.961916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{0.901549in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.901549in}}%
\pgfpathlineto{\pgfqpoint{3.203164in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{3.203164in}{0.909845in}}%
\pgfpathlineto{\pgfqpoint{3.253573in}{0.918511in}}%
\pgfpathlineto{\pgfqpoint{3.300466in}{0.928599in}}%
\pgfpathlineto{\pgfqpoint{3.300466in}{0.928599in}}%
\pgfpathlineto{\pgfqpoint{3.348048in}{0.937138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{3.203494in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{3.203494in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{3.247339in}{0.863905in}}%
\pgfpathlineto{\pgfqpoint{3.287579in}{0.874029in}}%
\pgfpathlineto{\pgfqpoint{3.326220in}{0.885148in}}%
\pgfpathlineto{\pgfqpoint{3.387668in}{0.900018in}}%
\pgfpathlineto{\pgfqpoint{3.453566in}{0.912509in}}%
\pgfpathlineto{\pgfqpoint{3.453566in}{0.912509in}}%
\pgfpathlineto{\pgfqpoint{3.509222in}{0.919717in}}%
\pgfpathlineto{\pgfqpoint{3.566542in}{0.923858in}}%
\pgfpathlineto{\pgfqpoint{3.630503in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{3.693655in}{0.923096in}}%
\pgfpathlineto{\pgfqpoint{3.748012in}{0.918233in}}%
\pgfpathlineto{\pgfqpoint{3.805253in}{0.910609in}}%
\pgfpathlineto{\pgfqpoint{3.871051in}{0.898850in}}%
\pgfpathlineto{\pgfqpoint{3.933694in}{0.884928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{0.822130in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.822130in}}%
\pgfpathlineto{\pgfqpoint{3.201419in}{0.831713in}}%
\pgfpathlineto{\pgfqpoint{3.256106in}{0.843087in}}%
\pgfpathlineto{\pgfqpoint{3.300603in}{0.855217in}}%
\pgfpathlineto{\pgfqpoint{3.355492in}{0.870779in}}%
\pgfpathlineto{\pgfqpoint{3.418285in}{0.884905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.173730in}{0.782006in}}%
\pgfpathlineto{\pgfqpoint{3.211535in}{0.795323in}}%
\pgfpathlineto{\pgfqpoint{3.262251in}{0.814048in}}%
\pgfpathlineto{\pgfqpoint{3.312701in}{0.832833in}}%
\pgfpathlineto{\pgfqpoint{3.366726in}{0.850675in}}%
\pgfpathlineto{\pgfqpoint{3.366726in}{0.850675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988268in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{3.914628in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{3.840782in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{3.766754in}{0.599001in}}%
\pgfpathlineto{\pgfqpoint{3.692707in}{0.597846in}}%
\pgfpathlineto{\pgfqpoint{3.618549in}{0.598882in}}%
\pgfpathlineto{\pgfqpoint{3.550418in}{0.602012in}}%
\pgfpathlineto{\pgfqpoint{3.488150in}{0.607027in}}%
\pgfpathlineto{\pgfqpoint{3.429927in}{0.614282in}}%
\pgfpathlineto{\pgfqpoint{3.375951in}{0.623826in}}%
\pgfpathlineto{\pgfqpoint{3.329942in}{0.634830in}}%
\pgfpathlineto{\pgfqpoint{3.289012in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{3.289012in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{3.240115in}{0.666972in}}%
\pgfpathlineto{\pgfqpoint{3.192241in}{0.686434in}}%
\pgfpathlineto{\pgfqpoint{3.160381in}{0.700376in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.716239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724391in}{0.594009in}}%
\pgfpathlineto{\pgfqpoint{3.650321in}{0.592075in}}%
\pgfpathlineto{\pgfqpoint{3.575751in}{0.591810in}}%
\pgfpathlineto{\pgfqpoint{3.501318in}{0.592976in}}%
\pgfpathlineto{\pgfqpoint{3.427426in}{0.595478in}}%
\pgfpathlineto{\pgfqpoint{3.353970in}{0.599086in}}%
\pgfpathlineto{\pgfqpoint{3.280333in}{0.602618in}}%
\pgfpathlineto{\pgfqpoint{3.206000in}{0.605909in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.610347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413127in}{0.567273in}}%
\pgfpathlineto{\pgfqpoint{3.341154in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{3.271409in}{0.550314in}}%
\pgfpathlineto{\pgfqpoint{3.202427in}{0.539858in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.530928in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.530928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648279in}{0.564087in}}%
\pgfpathlineto{\pgfqpoint{3.578726in}{0.554353in}}%
\pgfpathlineto{\pgfqpoint{3.510537in}{0.543402in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.530547in}}%
\pgfpathlineto{\pgfqpoint{3.380165in}{0.517444in}}%
\pgfpathlineto{\pgfqpoint{3.314093in}{0.504917in}}%
\pgfpathlineto{\pgfqpoint{3.247366in}{0.492793in}}%
\pgfpathlineto{\pgfqpoint{3.189708in}{0.484024in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.477982in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.477982in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.477982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462526in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{3.400862in}{0.488727in}}%
\pgfpathlineto{\pgfqpoint{3.334761in}{0.476432in}}%
\pgfpathlineto{\pgfqpoint{3.265196in}{0.466353in}}%
\pgfpathlineto{\pgfqpoint{3.204210in}{0.458439in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.451509in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.451509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445356in}{0.471244in}}%
\pgfpathlineto{\pgfqpoint{3.393489in}{0.459241in}}%
\pgfpathlineto{\pgfqpoint{3.338446in}{0.450212in}}%
\pgfpathlineto{\pgfqpoint{3.338446in}{0.450212in}}%
\pgfpathlineto{\pgfqpoint{3.267141in}{0.441752in}}%
\pgfpathlineto{\pgfqpoint{3.202491in}{0.433723in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.425036in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.425036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328290in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{5.328290in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{5.332776in}{0.741647in}}%
\pgfpathlineto{\pgfqpoint{5.325515in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{5.310134in}{0.787084in}}%
\pgfpathlineto{\pgfqpoint{5.286966in}{0.811375in}}%
\pgfpathlineto{\pgfqpoint{5.255992in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{5.255992in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{5.222067in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{5.222067in}{0.852840in}}%
\pgfpathlineto{\pgfqpoint{5.186424in}{0.866599in}}%
\pgfpathlineto{\pgfqpoint{5.186424in}{0.866599in}}%
\pgfpathlineto{\pgfqpoint{5.150849in}{0.876057in}}%
\pgfpathlineto{\pgfqpoint{5.110192in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{5.065307in}{0.887638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328290in}{1.060387in}}%
\pgfpathlineto{\pgfqpoint{5.258972in}{1.070047in}}%
\pgfpathlineto{\pgfqpoint{5.188352in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{5.188352in}{1.077226in}}%
\pgfpathlineto{\pgfqpoint{5.135982in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{5.135982in}{1.079487in}}%
\pgfpathlineto{\pgfqpoint{5.095094in}{1.077794in}}%
\pgfpathlineto{\pgfqpoint{5.057542in}{1.072742in}}%
\pgfpathlineto{\pgfqpoint{5.019039in}{1.064548in}}%
\pgfpathlineto{\pgfqpoint{4.976678in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{4.928630in}{1.036051in}}%
\pgfpathlineto{\pgfqpoint{4.877456in}{1.017170in}}%
\pgfpathlineto{\pgfqpoint{4.826592in}{0.998240in}}%
\pgfpathlineto{\pgfqpoint{4.776084in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{4.725461in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{4.674425in}{0.941366in}}%
\pgfpathlineto{\pgfqpoint{4.622845in}{0.922664in}}%
\pgfpathlineto{\pgfqpoint{4.572391in}{0.903635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052040in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{5.014474in}{1.086860in}}%
\pgfpathlineto{\pgfqpoint{5.014474in}{1.086860in}}%
\pgfpathlineto{\pgfqpoint{5.014474in}{1.086860in}}%
\pgfpathlineto{\pgfqpoint{4.969913in}{1.078234in}}%
\pgfpathlineto{\pgfqpoint{4.932821in}{1.067737in}}%
\pgfpathlineto{\pgfqpoint{4.888716in}{1.052419in}}%
\pgfpathlineto{\pgfqpoint{4.839986in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{4.793964in}{1.012598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359627in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{3.285059in}{0.586836in}}%
\pgfpathlineto{\pgfqpoint{3.210027in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{3.134411in}{0.582569in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{0.582566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788702in}{0.605564in}}%
\pgfpathlineto{\pgfqpoint{4.863958in}{0.605114in}}%
\pgfpathlineto{\pgfqpoint{4.930095in}{0.606682in}}%
\pgfpathlineto{\pgfqpoint{4.993773in}{0.610374in}}%
\pgfpathlineto{\pgfqpoint{5.054818in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{5.112212in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{5.112212in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{5.163955in}{0.636826in}}%
\pgfpathlineto{\pgfqpoint{5.210026in}{0.648977in}}%
\pgfpathlineto{\pgfqpoint{5.249836in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{5.249836in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{5.249836in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{5.284911in}{0.680808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249836in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{5.249836in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{5.249836in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{5.261122in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{5.263502in}{0.754358in}}%
\pgfpathlineto{\pgfqpoint{5.257572in}{0.774730in}}%
\pgfpathlineto{\pgfqpoint{5.242720in}{0.796531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307315in}{0.663526in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{0.682215in}}%
\pgfpathlineto{\pgfqpoint{3.278968in}{0.682215in}}%
\pgfpathlineto{\pgfqpoint{3.257097in}{0.701871in}}%
\pgfpathlineto{\pgfqpoint{3.243730in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{3.238059in}{0.736654in}}%
\pgfpathlineto{\pgfqpoint{3.242020in}{0.755043in}}%
\pgfpathlineto{\pgfqpoint{3.256334in}{0.772644in}}%
\pgfpathlineto{\pgfqpoint{3.256334in}{0.772644in}}%
\pgfpathlineto{\pgfqpoint{3.288481in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{3.329299in}{0.817096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171382in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{5.242881in}{0.548971in}}%
\pgfpathlineto{\pgfqpoint{5.312922in}{0.539269in}}%
\pgfpathlineto{\pgfqpoint{5.380631in}{0.527906in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.522988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941790in}{0.626246in}}%
\pgfpathlineto{\pgfqpoint{4.991117in}{0.633378in}}%
\pgfpathlineto{\pgfqpoint{5.034258in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{5.075876in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{5.108331in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{5.108331in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{5.143668in}{0.692552in}}%
\pgfpathlineto{\pgfqpoint{5.171382in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{5.171382in}{0.716239in}}%
\pgfpathlineto{\pgfqpoint{5.185377in}{0.736442in}}%
\pgfpathlineto{\pgfqpoint{5.189749in}{0.757123in}}%
\pgfpathlineto{\pgfqpoint{5.184897in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{0.799705in}}%
\pgfpathlineto{\pgfqpoint{5.170832in}{0.799705in}}%
\pgfpathlineto{\pgfqpoint{5.150047in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{5.119486in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{5.081988in}{0.847569in}}%
\pgfpathlineto{\pgfqpoint{5.040725in}{0.857245in}}%
\pgfpathlineto{\pgfqpoint{4.994819in}{0.864248in}}%
\pgfpathlineto{\pgfqpoint{4.945065in}{0.868568in}}%
\pgfpathlineto{\pgfqpoint{4.891927in}{0.870271in}}%
\pgfpathlineto{\pgfqpoint{4.835619in}{0.869532in}}%
\pgfpathlineto{\pgfqpoint{4.771895in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{4.701650in}{0.860331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014474in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{4.960465in}{1.015965in}}%
\pgfpathlineto{\pgfqpoint{4.907141in}{0.997791in}}%
\pgfpathlineto{\pgfqpoint{4.852168in}{0.980199in}}%
\pgfpathlineto{\pgfqpoint{4.796196in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{4.740566in}{0.945718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613812in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{4.609505in}{1.107337in}}%
\pgfpathlineto{\pgfqpoint{4.590277in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{4.568281in}{1.058123in}}%
\pgfpathlineto{\pgfqpoint{4.543748in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{4.517129in}{1.009960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474093in}{0.632260in}}%
\pgfpathlineto{\pgfqpoint{3.433078in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{3.394722in}{0.663369in}}%
\pgfpathlineto{\pgfqpoint{3.365690in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{3.345145in}{0.704171in}}%
\pgfpathlineto{\pgfqpoint{3.334416in}{0.726578in}}%
\pgfpathlineto{\pgfqpoint{3.333931in}{0.749214in}}%
\pgfpathlineto{\pgfqpoint{3.343609in}{0.771446in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{3.366935in}{0.795657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092928in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{5.092928in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{5.112460in}{0.714334in}}%
\pgfpathlineto{\pgfqpoint{5.118719in}{0.737492in}}%
\pgfpathlineto{\pgfqpoint{5.113507in}{0.759880in}}%
\pgfpathlineto{\pgfqpoint{5.097611in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{5.071944in}{0.800180in}}%
\pgfpathlineto{\pgfqpoint{5.037747in}{0.816903in}}%
\pgfpathlineto{\pgfqpoint{4.997757in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{4.953258in}{0.840119in}}%
\pgfpathlineto{\pgfqpoint{4.906287in}{0.846606in}}%
\pgfpathlineto{\pgfqpoint{4.858209in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{4.802242in}{0.851798in}}%
\pgfpathlineto{\pgfqpoint{4.742907in}{0.850756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445389in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{3.514695in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{3.586714in}{0.866662in}}%
\pgfpathlineto{\pgfqpoint{3.660935in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{3.727055in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{3.787690in}{0.868992in}}%
\pgfpathlineto{\pgfqpoint{3.857080in}{0.863731in}}%
\pgfpathlineto{\pgfqpoint{3.928475in}{0.855972in}}%
\pgfpathlineto{\pgfqpoint{3.998478in}{0.846726in}}%
\pgfpathlineto{\pgfqpoint{4.067220in}{0.838053in}}%
\pgfpathlineto{\pgfqpoint{4.134427in}{0.830548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420194in}{0.782975in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{3.489356in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{3.540676in}{0.823818in}}%
\pgfpathlineto{\pgfqpoint{3.593162in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{3.593162in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{3.647801in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{3.705926in}{0.845678in}}%
\pgfpathlineto{\pgfqpoint{3.763480in}{0.847438in}}%
\pgfpathlineto{\pgfqpoint{3.828821in}{0.846957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585819in}{0.624751in}}%
\pgfpathlineto{\pgfqpoint{3.542664in}{0.633796in}}%
\pgfpathlineto{\pgfqpoint{3.503721in}{0.645770in}}%
\pgfpathlineto{\pgfqpoint{3.471075in}{0.660323in}}%
\pgfpathlineto{\pgfqpoint{3.444335in}{0.678642in}}%
\pgfpathlineto{\pgfqpoint{3.427299in}{0.698490in}}%
\pgfpathlineto{\pgfqpoint{3.419617in}{0.718338in}}%
\pgfpathlineto{\pgfqpoint{3.420583in}{0.737022in}}%
\pgfpathlineto{\pgfqpoint{3.428695in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.445389in}{0.769184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401686in}{0.632140in}}%
\pgfpathlineto{\pgfqpoint{4.473092in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{4.545550in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{4.619015in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{4.690762in}{0.626596in}}%
\pgfpathlineto{\pgfqpoint{4.755935in}{0.629684in}}%
\pgfpathlineto{\pgfqpoint{4.813380in}{0.634669in}}%
\pgfpathlineto{\pgfqpoint{4.868273in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{4.915646in}{0.651528in}}%
\pgfpathlineto{\pgfqpoint{4.954964in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{4.988765in}{0.675122in}}%
\pgfpathlineto{\pgfqpoint{5.014474in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{5.014474in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{5.014474in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{5.032007in}{0.706264in}}%
\pgfpathlineto{\pgfqpoint{5.040092in}{0.723282in}}%
\pgfpathlineto{\pgfqpoint{5.039405in}{0.741614in}}%
\pgfpathlineto{\pgfqpoint{5.029470in}{0.760287in}}%
\pgfpathlineto{\pgfqpoint{5.009829in}{0.778977in}}%
\pgfpathlineto{\pgfqpoint{4.980529in}{0.796232in}}%
\pgfpathlineto{\pgfqpoint{4.944821in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{4.902085in}{0.821872in}}%
\pgfpathlineto{\pgfqpoint{4.858351in}{0.829673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523844in}{0.901549in}}%
\pgfpathlineto{\pgfqpoint{3.597561in}{0.907144in}}%
\pgfpathlineto{\pgfqpoint{3.667156in}{0.908573in}}%
\pgfpathlineto{\pgfqpoint{3.728381in}{0.906111in}}%
\pgfpathlineto{\pgfqpoint{3.782015in}{0.901199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561860in}{0.657200in}}%
\pgfpathlineto{\pgfqpoint{3.531852in}{0.673033in}}%
\pgfpathlineto{\pgfqpoint{3.510620in}{0.691241in}}%
\pgfpathlineto{\pgfqpoint{3.498906in}{0.711036in}}%
\pgfpathlineto{\pgfqpoint{3.497450in}{0.731186in}}%
\pgfpathlineto{\pgfqpoint{3.505582in}{0.750344in}}%
\pgfpathlineto{\pgfqpoint{3.523844in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.523844in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.523844in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.549067in}{0.785243in}}%
\pgfpathlineto{\pgfqpoint{3.583104in}{0.800088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936019in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.936019in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.936019in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.954881in}{0.705657in}}%
\pgfpathlineto{\pgfqpoint{4.963942in}{0.722210in}}%
\pgfpathlineto{\pgfqpoint{4.963623in}{0.739673in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{4.934628in}{0.774298in}}%
\pgfpathlineto{\pgfqpoint{4.906314in}{0.790138in}}%
\pgfpathlineto{\pgfqpoint{4.870986in}{0.803530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824544in}{0.624100in}}%
\pgfpathlineto{\pgfqpoint{3.774892in}{0.629362in}}%
\pgfpathlineto{\pgfqpoint{3.731455in}{0.636502in}}%
\pgfpathlineto{\pgfqpoint{3.686787in}{0.647666in}}%
\pgfpathlineto{\pgfqpoint{3.648377in}{0.661987in}}%
\pgfpathlineto{\pgfqpoint{3.617938in}{0.677937in}}%
\pgfpathlineto{\pgfqpoint{3.595893in}{0.695070in}}%
\pgfpathlineto{\pgfqpoint{3.582672in}{0.713964in}}%
\pgfpathlineto{\pgfqpoint{3.579645in}{0.733187in}}%
\pgfpathlineto{\pgfqpoint{3.585977in}{0.751285in}}%
\pgfpathlineto{\pgfqpoint{3.602298in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.602298in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.602298in}{0.769184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756617in}{0.654167in}}%
\pgfpathlineto{\pgfqpoint{4.796343in}{0.664055in}}%
\pgfpathlineto{\pgfqpoint{4.830773in}{0.676068in}}%
\pgfpathlineto{\pgfqpoint{4.857565in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.857565in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.857565in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.876854in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{4.886285in}{0.722253in}}%
\pgfpathlineto{\pgfqpoint{4.885961in}{0.739480in}}%
\pgfpathlineto{\pgfqpoint{4.876205in}{0.756352in}}%
\pgfpathlineto{\pgfqpoint{4.856884in}{0.772871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649558in}{0.781648in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{3.717103in}{0.806712in}}%
\pgfpathlineto{\pgfqpoint{3.759803in}{0.815595in}}%
\pgfpathlineto{\pgfqpoint{3.805765in}{0.821810in}}%
\pgfpathlineto{\pgfqpoint{3.855801in}{0.826069in}}%
\pgfpathlineto{\pgfqpoint{3.919904in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{3.987378in}{0.829437in}}%
\pgfpathlineto{\pgfqpoint{4.057451in}{0.828018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764964in}{0.656822in}}%
\pgfpathlineto{\pgfqpoint{3.731572in}{0.670317in}}%
\pgfpathlineto{\pgfqpoint{3.704662in}{0.686764in}}%
\pgfpathlineto{\pgfqpoint{3.686821in}{0.705221in}}%
\pgfpathlineto{\pgfqpoint{3.679025in}{0.723719in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{3.680752in}{0.742711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823337in}{0.570717in}}%
\pgfpathlineto{\pgfqpoint{3.759206in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{3.699003in}{0.541987in}}%
\pgfpathlineto{\pgfqpoint{3.640211in}{0.526093in}}%
\pgfpathlineto{\pgfqpoint{3.579543in}{0.510919in}}%
\pgfpathlineto{\pgfqpoint{3.518521in}{0.495755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779111in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.779111in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.779111in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.798964in}{0.705635in}}%
\pgfpathlineto{\pgfqpoint{4.809022in}{0.722304in}}%
\pgfpathlineto{\pgfqpoint{4.809428in}{0.739727in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{0.756735in}}%
\pgfpathlineto{\pgfqpoint{4.781719in}{0.773218in}}%
\pgfpathlineto{\pgfqpoint{4.754465in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{4.721316in}{0.799427in}}%
\pgfpathlineto{\pgfqpoint{4.683412in}{0.808453in}}%
\pgfpathlineto{\pgfqpoint{4.640256in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{4.593687in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{4.542970in}{0.822308in}}%
\pgfpathlineto{\pgfqpoint{4.483382in}{0.823281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145915in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{4.145915in}{0.628920in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.628063in}}%
\pgfpathlineto{\pgfqpoint{4.031601in}{0.628972in}}%
\pgfpathlineto{\pgfqpoint{3.978117in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{3.928130in}{0.637151in}}%
\pgfpathlineto{\pgfqpoint{3.881018in}{0.644847in}}%
\pgfpathlineto{\pgfqpoint{3.839889in}{0.654655in}}%
\pgfpathlineto{\pgfqpoint{3.803925in}{0.666840in}}%
\pgfpathlineto{\pgfqpoint{3.773621in}{0.681937in}}%
\pgfpathlineto{\pgfqpoint{3.752025in}{0.698829in}}%
\pgfpathlineto{\pgfqpoint{3.739518in}{0.717192in}}%
\pgfpathlineto{\pgfqpoint{3.736924in}{0.735690in}}%
\pgfpathlineto{\pgfqpoint{3.743169in}{0.752508in}}%
\pgfpathlineto{\pgfqpoint{3.759206in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.759206in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.759206in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.781852in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{3.813875in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{3.848944in}{0.804920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605202in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{4.642616in}{0.664410in}}%
\pgfpathlineto{\pgfqpoint{4.675699in}{0.676366in}}%
\pgfpathlineto{\pgfqpoint{4.700657in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.700657in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.700657in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.719401in}{0.706159in}}%
\pgfpathlineto{\pgfqpoint{4.728189in}{0.723151in}}%
\pgfpathlineto{\pgfqpoint{4.727313in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{4.716525in}{0.758423in}}%
\pgfpathlineto{\pgfqpoint{4.696255in}{0.774513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921575in}{0.655465in}}%
\pgfpathlineto{\pgfqpoint{3.885285in}{0.667864in}}%
\pgfpathlineto{\pgfqpoint{3.854663in}{0.683027in}}%
\pgfpathlineto{\pgfqpoint{3.832772in}{0.699639in}}%
\pgfpathlineto{\pgfqpoint{3.819698in}{0.717671in}}%
\pgfpathlineto{\pgfqpoint{3.816456in}{0.735953in}}%
\pgfpathlineto{\pgfqpoint{3.822146in}{0.752630in}}%
\pgfpathlineto{\pgfqpoint{3.837660in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.837660in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.837660in}{0.769184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622203in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.622203in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.622203in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.639895in}{0.706514in}}%
\pgfpathlineto{\pgfqpoint{4.647797in}{0.723801in}}%
\pgfpathlineto{\pgfqpoint{4.646253in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{4.634885in}{0.759927in}}%
\pgfpathlineto{\pgfqpoint{4.614229in}{0.776259in}}%
\pgfpathlineto{\pgfqpoint{4.585800in}{0.790115in}}%
\pgfpathlineto{\pgfqpoint{4.552568in}{0.800850in}}%
\pgfpathlineto{\pgfqpoint{4.515931in}{0.808871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998409in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{3.963060in}{0.666911in}}%
\pgfpathlineto{\pgfqpoint{3.932681in}{0.681979in}}%
\pgfpathlineto{\pgfqpoint{3.910950in}{0.698858in}}%
\pgfpathlineto{\pgfqpoint{3.898091in}{0.717212in}}%
\pgfpathlineto{\pgfqpoint{3.895001in}{0.735710in}}%
\pgfpathlineto{\pgfqpoint{3.900698in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{3.916115in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.916115in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.916115in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.937665in}{0.782672in}}%
\pgfpathlineto{\pgfqpoint{3.969085in}{0.795175in}}%
\pgfpathlineto{\pgfqpoint{4.002418in}{0.804107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453609in}{0.653411in}}%
\pgfpathlineto{\pgfqpoint{4.488620in}{0.662973in}}%
\pgfpathlineto{\pgfqpoint{4.520660in}{0.675812in}}%
\pgfpathlineto{\pgfqpoint{4.543748in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.543748in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.543748in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{4.561054in}{0.707081in}}%
\pgfpathlineto{\pgfqpoint{4.568730in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{4.567288in}{0.744050in}}%
\pgfpathlineto{\pgfqpoint{4.555822in}{0.762763in}}%
\pgfpathlineto{\pgfqpoint{4.535109in}{0.779565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083686in}{0.651610in}}%
\pgfpathlineto{\pgfqpoint{4.048263in}{0.663202in}}%
\pgfpathlineto{\pgfqpoint{4.016864in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{3.994075in}{0.695606in}}%
\pgfpathlineto{\pgfqpoint{3.979792in}{0.714748in}}%
\pgfpathlineto{\pgfqpoint{3.975562in}{0.734085in}}%
\pgfpathlineto{\pgfqpoint{3.980202in}{0.751645in}}%
\pgfpathlineto{\pgfqpoint{3.994569in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.994569in}{0.769184in}}%
\pgfpathlineto{\pgfqpoint{3.994569in}{0.769184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171941in}{0.652596in}}%
\pgfpathlineto{\pgfqpoint{4.171941in}{0.652596in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.151477in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.126795in}{0.682152in}}%
\pgfpathlineto{\pgfqpoint{4.111782in}{0.701531in}}%
\pgfpathlineto{\pgfqpoint{4.103239in}{0.724791in}}%
\pgfpathlineto{\pgfqpoint{4.104541in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{4.116855in}{0.772266in}}%
\pgfpathlineto{\pgfqpoint{4.116855in}{0.772266in}}%
\pgfpathlineto{\pgfqpoint{4.133718in}{0.788124in}}%
\pgfpathlineto{\pgfqpoint{4.133718in}{0.788124in}}%
\pgfpathlineto{\pgfqpoint{4.154560in}{0.800241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238483in}{0.652105in}}%
\pgfpathlineto{\pgfqpoint{4.238483in}{0.652105in}}%
\pgfpathlineto{\pgfqpoint{4.229931in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.229931in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.217269in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{4.211118in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{4.209781in}{0.739500in}}%
\pgfpathlineto{\pgfqpoint{4.213253in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{4.223233in}{0.790238in}}%
\pgfpathlineto{\pgfqpoint{4.223233in}{0.790238in}}%
\pgfpathlineto{\pgfqpoint{4.231325in}{0.802300in}}%
\pgfpathlineto{\pgfqpoint{4.231325in}{0.802300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300988in}{0.653209in}}%
\pgfpathlineto{\pgfqpoint{4.300988in}{0.653209in}}%
\pgfpathlineto{\pgfqpoint{4.308386in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.308386in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.320157in}{0.688512in}}%
\pgfpathlineto{\pgfqpoint{4.325526in}{0.713995in}}%
\pgfpathlineto{\pgfqpoint{4.326414in}{0.739564in}}%
\pgfpathlineto{\pgfqpoint{4.322887in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{4.313234in}{0.790325in}}%
\pgfpathlineto{\pgfqpoint{4.313234in}{0.790325in}}%
\pgfpathlineto{\pgfqpoint{4.305754in}{0.802063in}}%
\pgfpathlineto{\pgfqpoint{4.305754in}{0.802063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365974in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{4.427632in}{0.697812in}}%
\pgfpathlineto{\pgfqpoint{4.437278in}{0.719337in}}%
\pgfpathlineto{\pgfqpoint{4.437925in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{4.428207in}{0.765792in}}%
\pgfpathlineto{\pgfqpoint{4.428207in}{0.765792in}}%
\pgfpathlineto{\pgfqpoint{4.412260in}{0.783404in}}%
\pgfpathlineto{\pgfqpoint{4.412260in}{0.783404in}}%
\pgfpathlineto{\pgfqpoint{4.392242in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{4.365935in}{0.807469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698921in}{0.514486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.688552in}{0.510651in}}{\pgfqpoint{3.686921in}{0.510048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748662in}{0.503265in}}%
\pgfpathlineto{\pgfqpoint{3.686921in}{0.510048in}}%
\pgfpathlineto{\pgfqpoint{3.729392in}{0.555372in}}%
\pgfpathlineto{\pgfqpoint{3.748662in}{0.503265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356052in}{0.398079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349074in}{0.394707in}}{\pgfqpoint{3.350484in}{0.395389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412592in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{3.350484in}{0.395389in}}%
\pgfpathlineto{\pgfqpoint{3.388420in}{0.444571in}}%
\pgfpathlineto{\pgfqpoint{3.412592in}{0.394549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639885in}{0.453041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.628133in}{0.449484in}}{\pgfqpoint{3.625297in}{0.448626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686517in}{0.438132in}}%
\pgfpathlineto{\pgfqpoint{3.625297in}{0.448626in}}%
\pgfpathlineto{\pgfqpoint{3.670425in}{0.491306in}}%
\pgfpathlineto{\pgfqpoint{3.686517in}{0.438132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615690in}{0.414600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.607678in}{0.411233in}}{\pgfqpoint{3.608255in}{0.411476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670234in}{0.407394in}}%
\pgfpathlineto{\pgfqpoint{3.608255in}{0.411476in}}%
\pgfpathlineto{\pgfqpoint{3.648707in}{0.458610in}}%
\pgfpathlineto{\pgfqpoint{3.670234in}{0.407394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803095in}{0.470553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.792909in}{0.465162in}}{\pgfqpoint{3.790958in}{0.464129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853054in}{0.465565in}}%
\pgfpathlineto{\pgfqpoint{3.790958in}{0.464129in}}%
\pgfpathlineto{\pgfqpoint{3.827067in}{0.514668in}}%
\pgfpathlineto{\pgfqpoint{3.853054in}{0.465565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838721in}{0.436235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.830670in}{0.431306in}}{\pgfqpoint{3.830565in}{0.431242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892451in}{0.436553in}}%
\pgfpathlineto{\pgfqpoint{3.830565in}{0.431242in}}%
\pgfpathlineto{\pgfqpoint{3.863448in}{0.483937in}}%
\pgfpathlineto{\pgfqpoint{3.892451in}{0.436553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905746in}{0.396398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.906197in}{0.390047in}}{\pgfqpoint{3.905988in}{0.392989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929761in}{0.450372in}}%
\pgfpathlineto{\pgfqpoint{3.905988in}{0.392989in}}%
\pgfpathlineto{\pgfqpoint{3.874345in}{0.446438in}}%
\pgfpathlineto{\pgfqpoint{3.929761in}{0.450372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994859in}{0.472591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.991713in}{0.466296in}}{\pgfqpoint{3.992732in}{0.468335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042418in}{0.505609in}}%
\pgfpathlineto{\pgfqpoint{3.992732in}{0.468335in}}%
\pgfpathlineto{\pgfqpoint{3.992725in}{0.530448in}}%
\pgfpathlineto{\pgfqpoint{4.042418in}{0.505609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059540in}{0.422123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.059552in}{0.415730in}}{\pgfqpoint{4.059547in}{0.418654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087222in}{0.474261in}}%
\pgfpathlineto{\pgfqpoint{4.059547in}{0.418654in}}%
\pgfpathlineto{\pgfqpoint{4.031666in}{0.474158in}}%
\pgfpathlineto{\pgfqpoint{4.087222in}{0.474261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112469in}{0.446616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.113425in}{0.440262in}}{\pgfqpoint{4.112995in}{0.443120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132196in}{0.502191in}}%
\pgfpathlineto{\pgfqpoint{4.112995in}{0.443120in}}%
\pgfpathlineto{\pgfqpoint{4.077259in}{0.493923in}}%
\pgfpathlineto{\pgfqpoint{4.132196in}{0.502191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201166in}{0.494195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.203075in}{0.487848in}}{\pgfqpoint{4.202301in}{0.490423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212909in}{0.551623in}}%
\pgfpathlineto{\pgfqpoint{4.202301in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{4.159705in}{0.535630in}}%
\pgfpathlineto{\pgfqpoint{4.212909in}{0.551623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314910in}{0.418427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.321171in}{0.412390in}}{\pgfqpoint{4.320725in}{0.412820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300013in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{4.320725in}{0.412820in}}%
\pgfpathlineto{\pgfqpoint{4.261452in}{0.431385in}}%
\pgfpathlineto{\pgfqpoint{4.300013in}{0.471378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382488in}{0.416857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.388513in}{0.410807in}}{\pgfqpoint{4.387963in}{0.411359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368442in}{0.470324in}}%
\pgfpathlineto{\pgfqpoint{4.387963in}{0.411359in}}%
\pgfpathlineto{\pgfqpoint{4.329078in}{0.431121in}}%
\pgfpathlineto{\pgfqpoint{4.368442in}{0.470324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402900in}{0.507391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.407896in}{0.501233in}}{\pgfqpoint{4.407023in}{0.502309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393593in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{4.407023in}{0.502309in}}%
\pgfpathlineto{\pgfqpoint{4.350450in}{0.527952in}}%
\pgfpathlineto{\pgfqpoint{4.393593in}{0.562953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555852in}{0.448622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.566133in}{0.443256in}}{\pgfqpoint{4.568155in}{0.442200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531759in}{0.492533in}}%
\pgfpathlineto{\pgfqpoint{4.568155in}{0.442200in}}%
\pgfpathlineto{\pgfqpoint{4.506052in}{0.443283in}}%
\pgfpathlineto{\pgfqpoint{4.531759in}{0.492533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588905in}{0.480069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.599346in}{0.474740in}}{\pgfqpoint{4.601490in}{0.473646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564634in}{0.523643in}}%
\pgfpathlineto{\pgfqpoint{4.601490in}{0.473646in}}%
\pgfpathlineto{\pgfqpoint{4.539379in}{0.474160in}}%
\pgfpathlineto{\pgfqpoint{4.564634in}{0.523643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880358in}{0.388224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.881507in}{0.387901in}}{\pgfqpoint{4.873687in}{0.390101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827731in}{0.431887in}}%
\pgfpathlineto{\pgfqpoint{4.873687in}{0.390101in}}%
\pgfpathlineto{\pgfqpoint{4.812684in}{0.378408in}}%
\pgfpathlineto{\pgfqpoint{4.827731in}{0.431887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022571in}{0.387223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.024734in}{0.386736in}}{\pgfqpoint{5.017808in}{0.388297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969721in}{0.427613in}}%
\pgfpathlineto{\pgfqpoint{5.017808in}{0.388297in}}%
\pgfpathlineto{\pgfqpoint{4.957504in}{0.373417in}}%
\pgfpathlineto{\pgfqpoint{4.969721in}{0.427613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172054in}{0.379620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.174945in}{0.379083in}}{\pgfqpoint{5.168675in}{0.380247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119124in}{0.417701in}}%
\pgfpathlineto{\pgfqpoint{5.168675in}{0.380247in}}%
\pgfpathlineto{\pgfqpoint{5.108982in}{0.363079in}}%
\pgfpathlineto{\pgfqpoint{5.119124in}{0.417701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875752in}{0.462283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.877525in}{0.461844in}}{\pgfqpoint{4.870254in}{0.463643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822999in}{0.503954in}}%
\pgfpathlineto{\pgfqpoint{4.870254in}{0.463643in}}%
\pgfpathlineto{\pgfqpoint{4.809652in}{0.450026in}}%
\pgfpathlineto{\pgfqpoint{4.822999in}{0.503954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209073in}{0.431548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213768in}{0.431233in}}{\pgfqpoint{5.209166in}{0.431541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155592in}{0.462972in}}%
\pgfpathlineto{\pgfqpoint{5.209166in}{0.431541in}}%
\pgfpathlineto{\pgfqpoint{5.151877in}{0.407541in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{0.462972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946601in}{0.510231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.948989in}{0.509718in}}{\pgfqpoint{4.942268in}{0.511162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893786in}{0.549988in}}%
\pgfpathlineto{\pgfqpoint{4.942268in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{4.882118in}{0.495672in}}%
\pgfpathlineto{\pgfqpoint{4.893786in}{0.549988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086744in}{0.524057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.090047in}{0.523508in}}{\pgfqpoint{5.084160in}{0.524487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033916in}{0.561005in}}%
\pgfpathlineto{\pgfqpoint{5.084160in}{0.524487in}}%
\pgfpathlineto{\pgfqpoint{5.024799in}{0.506203in}}%
\pgfpathlineto{\pgfqpoint{5.033916in}{0.561005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229438in}{0.533474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.232919in}{0.532937in}}{\pgfqpoint{5.227193in}{0.533821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176526in}{0.569750in}}%
\pgfpathlineto{\pgfqpoint{5.227193in}{0.533821in}}%
\pgfpathlineto{\pgfqpoint{5.168049in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{5.176526in}{0.569750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024216in}{0.580596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.029162in}{0.580475in}}{\pgfqpoint{5.024793in}{0.580582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969934in}{0.609710in}}%
\pgfpathlineto{\pgfqpoint{5.024793in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{4.968575in}{0.554171in}}%
\pgfpathlineto{\pgfqpoint{4.969934in}{0.609710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242286in}{0.608837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246402in}{0.609261in}}{\pgfqpoint{5.241250in}{0.608730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183140in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{5.241250in}{0.608730in}}%
\pgfpathlineto{\pgfqpoint{5.188835in}{0.575404in}}%
\pgfpathlineto{\pgfqpoint{5.183140in}{0.630667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339396in}{0.652722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.347482in}{0.656338in}}{\pgfqpoint{5.347063in}{0.656151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285008in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{5.347063in}{0.656151in}}%
\pgfpathlineto{\pgfqpoint{5.307690in}{0.608111in}}%
\pgfpathlineto{\pgfqpoint{5.285008in}{0.658826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382611in}{0.719679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.385996in}{0.725942in}}{\pgfqpoint{5.384951in}{0.724008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334096in}{0.688345in}}%
\pgfpathlineto{\pgfqpoint{5.384951in}{0.724008in}}%
\pgfpathlineto{\pgfqpoint{5.382969in}{0.661927in}}%
\pgfpathlineto{\pgfqpoint{5.334096in}{0.688345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927008in}{0.903125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.922418in}{0.902783in}}{\pgfqpoint{4.927119in}{0.903134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984588in}{0.879567in}}%
\pgfpathlineto{\pgfqpoint{4.927119in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{4.980453in}{0.934969in}}%
\pgfpathlineto{\pgfqpoint{4.984588in}{0.879567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237811in}{0.924613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.233067in}{0.924449in}}{\pgfqpoint{5.237635in}{0.924607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294116in}{0.898761in}}%
\pgfpathlineto{\pgfqpoint{5.237635in}{0.924607in}}%
\pgfpathlineto{\pgfqpoint{5.292200in}{0.954284in}}%
\pgfpathlineto{\pgfqpoint{5.294116in}{0.898761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309353in}{0.967515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.305479in}{0.967004in}}{\pgfqpoint{5.310841in}{0.967711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369552in}{0.947435in}}%
\pgfpathlineto{\pgfqpoint{5.310841in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{5.362289in}{1.002513in}}%
\pgfpathlineto{\pgfqpoint{5.369552in}{0.947435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304752in}{0.999644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303908in}{0.999553in}}{\pgfqpoint{5.312327in}{1.000463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370547in}{0.978819in}}%
\pgfpathlineto{\pgfqpoint{5.312327in}{1.000463in}}%
\pgfpathlineto{\pgfqpoint{5.364574in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{5.370547in}{0.978819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932771in}{0.970347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.931336in}{0.969964in}}{\pgfqpoint{4.938903in}{0.971982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999740in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{4.938903in}{0.971982in}}%
\pgfpathlineto{\pgfqpoint{4.985425in}{1.013137in}}%
\pgfpathlineto{\pgfqpoint{4.999740in}{0.959458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320540in}{1.083249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.319327in}{1.083578in}}{\pgfqpoint{5.327106in}{1.081470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373462in}{1.040128in}}%
\pgfpathlineto{\pgfqpoint{5.327106in}{1.081470in}}%
\pgfpathlineto{\pgfqpoint{5.387993in}{1.093749in}}%
\pgfpathlineto{\pgfqpoint{5.373462in}{1.040128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661791in}{0.991472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.651731in}{0.986063in}}{\pgfqpoint{4.649878in}{0.985067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711963in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{4.649878in}{0.985067in}}%
\pgfpathlineto{\pgfqpoint{4.685656in}{1.035840in}}%
\pgfpathlineto{\pgfqpoint{4.711963in}{0.986908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595721in}{1.017534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.587997in}{1.011699in}}{\pgfqpoint{4.587708in}{1.011480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648780in}{1.022802in}}%
\pgfpathlineto{\pgfqpoint{4.587708in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{4.615294in}{1.067131in}}%
\pgfpathlineto{\pgfqpoint{4.648780in}{1.022802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430157in}{0.991300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.424337in}{0.985220in}}{\pgfqpoint{4.424960in}{0.985870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483441in}{1.006798in}}%
\pgfpathlineto{\pgfqpoint{4.424960in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{4.443306in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{4.483441in}{1.006798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424774in}{1.064013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.419746in}{1.057845in}}{\pgfqpoint{4.420605in}{1.058899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477237in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{4.420605in}{1.058899in}}%
\pgfpathlineto{\pgfqpoint{4.434174in}{1.119512in}}%
\pgfpathlineto{\pgfqpoint{4.477237in}{1.084411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276807in}{0.985982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.275057in}{0.979626in}}{\pgfqpoint{4.275780in}{0.982253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317312in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{4.275780in}{0.982253in}}%
\pgfpathlineto{\pgfqpoint{4.263751in}{1.043190in}}%
\pgfpathlineto{\pgfqpoint{4.317312in}{1.028438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238652in}{1.036706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.238422in}{1.030315in}}{\pgfqpoint{4.238527in}{1.033234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268288in}{1.087753in}}%
\pgfpathlineto{\pgfqpoint{4.238527in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{4.212768in}{1.089754in}}%
\pgfpathlineto{\pgfqpoint{4.268288in}{1.087753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142181in}{1.011055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.142836in}{1.004666in}}{\pgfqpoint{4.142541in}{1.007545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164505in}{1.065645in}}%
\pgfpathlineto{\pgfqpoint{4.142541in}{1.007545in}}%
\pgfpathlineto{\pgfqpoint{4.109240in}{1.059977in}}%
\pgfpathlineto{\pgfqpoint{4.164505in}{1.065645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063090in}{1.036706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.064062in}{1.030321in}}{\pgfqpoint{4.063632in}{1.033146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082736in}{1.092248in}}%
\pgfpathlineto{\pgfqpoint{4.063632in}{1.033146in}}%
\pgfpathlineto{\pgfqpoint{4.027813in}{1.083891in}}%
\pgfpathlineto{\pgfqpoint{4.082736in}{1.092248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982762in}{1.062349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.982853in}{1.055955in}}{\pgfqpoint{3.982812in}{1.058876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009797in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{3.982812in}{1.058876in}}%
\pgfpathlineto{\pgfqpoint{3.954247in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{4.009797in}{1.114821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927021in}{0.986254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.932929in}{0.980214in}}{\pgfqpoint{3.932322in}{0.980835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913335in}{1.039975in}}%
\pgfpathlineto{\pgfqpoint{3.932322in}{0.980835in}}%
\pgfpathlineto{\pgfqpoint{3.873618in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{3.913335in}{1.039975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833405in}{1.062231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.834966in}{1.055862in}}{\pgfqpoint{3.834309in}{1.058543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848064in}{1.119114in}}%
\pgfpathlineto{\pgfqpoint{3.834309in}{1.058543in}}%
\pgfpathlineto{\pgfqpoint{3.794105in}{1.105889in}}%
\pgfpathlineto{\pgfqpoint{3.848064in}{1.119114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753357in}{1.062263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754788in}{1.055893in}}{\pgfqpoint{3.754177in}{1.058613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769102in}{1.118906in}}%
\pgfpathlineto{\pgfqpoint{3.754177in}{1.058613in}}%
\pgfpathlineto{\pgfqpoint{3.714898in}{1.106729in}}%
\pgfpathlineto{\pgfqpoint{3.769102in}{1.118906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681874in}{1.087756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683004in}{1.081373in}}{\pgfqpoint{3.682510in}{1.084164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700176in}{1.143712in}}%
\pgfpathlineto{\pgfqpoint{3.682510in}{1.084164in}}%
\pgfpathlineto{\pgfqpoint{3.645471in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{3.700176in}{1.143712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661783in}{0.984253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.674371in}{0.979668in}}{\pgfqpoint{3.678204in}{0.978272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635510in}{1.023386in}}%
\pgfpathlineto{\pgfqpoint{3.678204in}{0.978272in}}%
\pgfpathlineto{\pgfqpoint{3.616497in}{0.971185in}}%
\pgfpathlineto{\pgfqpoint{3.635510in}{1.023386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419629in}{1.051220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.429711in}{1.045877in}}{\pgfqpoint{3.431561in}{1.044896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395482in}{1.095456in}}%
\pgfpathlineto{\pgfqpoint{3.431561in}{1.044896in}}%
\pgfpathlineto{\pgfqpoint{3.369466in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{3.395482in}{1.095456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262184in}{1.068109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.262625in}{1.067967in}}{\pgfqpoint{3.254198in}{1.070686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209855in}{1.114179in}}%
\pgfpathlineto{\pgfqpoint{3.254198in}{1.070686in}}%
\pgfpathlineto{\pgfqpoint{3.192797in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{3.209855in}{1.114179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251348in}{1.036120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.253658in}{1.035619in}}{\pgfqpoint{3.246862in}{1.037091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198443in}{1.075997in}}%
\pgfpathlineto{\pgfqpoint{3.246862in}{1.037091in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{1.021699in}}%
\pgfpathlineto{\pgfqpoint{3.198443in}{1.075997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344256in}{0.991680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.348418in}{0.991288in}}{\pgfqpoint{3.343305in}{0.991770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290601in}{1.024638in}}%
\pgfpathlineto{\pgfqpoint{3.343305in}{0.991770in}}%
\pgfpathlineto{\pgfqpoint{3.285388in}{0.969327in}}%
\pgfpathlineto{\pgfqpoint{3.290601in}{1.024638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307198in}{0.965313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.311806in}{0.965466in}}{\pgfqpoint{3.307101in}{0.965310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250659in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{3.307101in}{0.965310in}}%
\pgfpathlineto{\pgfqpoint{3.252493in}{0.935713in}}%
\pgfpathlineto{\pgfqpoint{3.250659in}{0.991238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203164in}{0.909845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.215766in}{0.912011in}}{\pgfqpoint{3.219186in}{0.912599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159727in}{0.930562in}}%
\pgfpathlineto{\pgfqpoint{3.219186in}{0.912599in}}%
\pgfpathlineto{\pgfqpoint{3.169141in}{0.875809in}}%
\pgfpathlineto{\pgfqpoint{3.159727in}{0.930562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536902in}{0.921717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537392in}{0.921752in}}{\pgfqpoint{3.528589in}{0.921116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471176in}{0.944819in}}%
\pgfpathlineto{\pgfqpoint{3.528589in}{0.921116in}}%
\pgfpathlineto{\pgfqpoint{3.475179in}{0.889407in}}%
\pgfpathlineto{\pgfqpoint{3.471176in}{0.944819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256106in}{0.843087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.267230in}{0.846119in}}{\pgfqpoint{3.269366in}{0.846701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208460in}{0.858889in}}%
\pgfpathlineto{\pgfqpoint{3.269366in}{0.846701in}}%
\pgfpathlineto{\pgfqpoint{3.223072in}{0.805289in}}%
\pgfpathlineto{\pgfqpoint{3.208460in}{0.858889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211535in}{0.795323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.224214in}{0.800004in}}{\pgfqpoint{3.228152in}{0.801458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166415in}{0.808275in}}%
\pgfpathlineto{\pgfqpoint{3.228152in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{3.185656in}{0.756158in}}%
\pgfpathlineto{\pgfqpoint{3.166415in}{0.808275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522720in}{0.604243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.521002in}{0.604381in}}{\pgfqpoint{3.528571in}{0.603772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581717in}{0.571624in}}%
\pgfpathlineto{\pgfqpoint{3.528571in}{0.603772in}}%
\pgfpathlineto{\pgfqpoint{3.586177in}{0.627000in}}%
\pgfpathlineto{\pgfqpoint{3.581717in}{0.571624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399701in}{0.596840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.395200in}{0.597061in}}{\pgfqpoint{3.400004in}{0.596825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454130in}{0.566356in}}%
\pgfpathlineto{\pgfqpoint{3.400004in}{0.596825in}}%
\pgfpathlineto{\pgfqpoint{3.456855in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{3.454130in}{0.566356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243957in}{0.546153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.240438in}{0.545620in}}{\pgfqpoint{3.246129in}{0.546482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305221in}{0.527344in}}%
\pgfpathlineto{\pgfqpoint{3.246129in}{0.546482in}}%
\pgfpathlineto{\pgfqpoint{3.296895in}{0.582272in}}%
\pgfpathlineto{\pgfqpoint{3.305221in}{0.527344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417993in}{0.525064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.415341in}{0.524530in}}{\pgfqpoint{3.421822in}{0.525835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481769in}{0.509575in}}%
\pgfpathlineto{\pgfqpoint{3.421822in}{0.525835in}}%
\pgfpathlineto{\pgfqpoint{3.470799in}{0.564036in}}%
\pgfpathlineto{\pgfqpoint{3.481769in}{0.509575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307282in}{0.472451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.303630in}{0.471921in}}{\pgfqpoint{3.309200in}{0.472728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368164in}{0.453204in}}%
\pgfpathlineto{\pgfqpoint{3.309200in}{0.472728in}}%
\pgfpathlineto{\pgfqpoint{3.360198in}{0.508185in}}%
\pgfpathlineto{\pgfqpoint{3.368164in}{0.453204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310836in}{0.446936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.306815in}{0.446459in}}{\pgfqpoint{3.312045in}{0.447080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370487in}{0.426042in}}%
\pgfpathlineto{\pgfqpoint{3.312045in}{0.447080in}}%
\pgfpathlineto{\pgfqpoint{3.363941in}{0.481210in}}%
\pgfpathlineto{\pgfqpoint{3.370487in}{0.426042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286966in}{0.811375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.279222in}{0.817184in}}{\pgfqpoint{5.278932in}{0.817402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306703in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{5.278932in}{0.817402in}}%
\pgfpathlineto{\pgfqpoint{5.340042in}{0.806284in}}%
\pgfpathlineto{\pgfqpoint{5.306703in}{0.761844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928630in}{1.036051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.915837in}{1.031331in}}{\pgfqpoint{4.911784in}{1.029836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973521in}{1.023006in}}%
\pgfpathlineto{\pgfqpoint{4.911784in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{4.954290in}{1.075127in}}%
\pgfpathlineto{\pgfqpoint{4.973521in}{1.023006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932821in}{1.067737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.921794in}{1.063908in}}{\pgfqpoint{4.919569in}{1.063135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981163in}{1.055122in}}%
\pgfpathlineto{\pgfqpoint{4.919569in}{1.063135in}}%
\pgfpathlineto{\pgfqpoint{4.962936in}{1.107603in}}%
\pgfpathlineto{\pgfqpoint{4.981163in}{1.055122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257325in}{0.585741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.252434in}{0.585548in}}{\pgfqpoint{3.256853in}{0.585723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313461in}{0.560158in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{0.585723in}}%
\pgfpathlineto{\pgfqpoint{3.311269in}{0.615671in}}%
\pgfpathlineto{\pgfqpoint{3.313461in}{0.560158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082254in}{0.621240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.082884in}{0.621341in}}{\pgfqpoint{5.074314in}{0.619974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015077in}{0.638656in}}%
\pgfpathlineto{\pgfqpoint{5.074314in}{0.619974in}}%
\pgfpathlineto{\pgfqpoint{5.023826in}{0.583794in}}%
\pgfpathlineto{\pgfqpoint{5.015077in}{0.638656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263502in}{0.754358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.262019in}{0.759451in}}{\pgfqpoint{5.263141in}{0.755598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251998in}{0.694493in}}%
\pgfpathlineto{\pgfqpoint{5.263141in}{0.755598in}}%
\pgfpathlineto{\pgfqpoint{5.305340in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{5.251998in}{0.694493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238059in}{0.736654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.239049in}{0.741251in}}{\pgfqpoint{3.238077in}{0.736740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199224in}{0.688279in}}%
\pgfpathlineto{\pgfqpoint{3.238077in}{0.736740in}}%
\pgfpathlineto{\pgfqpoint{3.253534in}{0.676581in}}%
\pgfpathlineto{\pgfqpoint{3.199224in}{0.688279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270412in}{0.545158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274157in}{0.544639in}}{\pgfqpoint{5.268673in}{0.545399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217455in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{5.268673in}{0.545399in}}%
\pgfpathlineto{\pgfqpoint{5.209831in}{0.525507in}}%
\pgfpathlineto{\pgfqpoint{5.217455in}{0.580537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184897in}{0.778180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.181380in}{0.783561in}}{\pgfqpoint{5.182961in}{0.781143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190096in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{5.182961in}{0.781143in}}%
\pgfpathlineto{\pgfqpoint{5.236603in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{5.190096in}{0.719441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880701in}{0.989330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.880178in}{0.989163in}}{\pgfqpoint{4.888528in}{0.991835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949906in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{4.888528in}{0.991835in}}%
\pgfpathlineto{\pgfqpoint{4.932975in}{1.035223in}}%
\pgfpathlineto{\pgfqpoint{4.949906in}{0.982310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590277in}{1.082602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.584778in}{1.076482in}}{\pgfqpoint{4.585507in}{1.077292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643301in}{1.100049in}}%
\pgfpathlineto{\pgfqpoint{4.585507in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{4.601978in}{1.137182in}}%
\pgfpathlineto{\pgfqpoint{4.643301in}{1.100049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345145in}{0.704171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.342463in}{0.709773in}}{\pgfqpoint{3.343804in}{0.706971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342743in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{3.343804in}{0.706971in}}%
\pgfpathlineto{\pgfqpoint{3.392850in}{0.668860in}}%
\pgfpathlineto{\pgfqpoint{3.342743in}{0.644867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071944in}{0.800180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.063395in}{0.804360in}}{\pgfqpoint{5.063216in}{0.804448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100920in}{0.755088in}}%
\pgfpathlineto{\pgfqpoint{5.063216in}{0.804448in}}%
\pgfpathlineto{\pgfqpoint{5.125326in}{0.804996in}}%
\pgfpathlineto{\pgfqpoint{5.100920in}{0.755088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815371in}{0.866893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.818878in}{0.866627in}}{\pgfqpoint{3.813094in}{0.867066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759798in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{3.813094in}{0.867066in}}%
\pgfpathlineto{\pgfqpoint{3.755598in}{0.843568in}}%
\pgfpathlineto{\pgfqpoint{3.759798in}{0.898964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593162in}{0.833744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.606821in}{0.835600in}}{\pgfqpoint{3.611249in}{0.836201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552460in}{0.856248in}}%
\pgfpathlineto{\pgfqpoint{3.611249in}{0.836201in}}%
\pgfpathlineto{\pgfqpoint{3.559939in}{0.801198in}}%
\pgfpathlineto{\pgfqpoint{3.552460in}{0.856248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444335in}{0.678642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440076in}{0.683604in}}{\pgfqpoint{3.441885in}{0.681496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456990in}{0.621248in}}%
\pgfpathlineto{\pgfqpoint{3.441885in}{0.681496in}}%
\pgfpathlineto{\pgfqpoint{3.499147in}{0.657431in}}%
\pgfpathlineto{\pgfqpoint{3.456990in}{0.621248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954964in}{0.662175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.963415in}{0.665411in}}{\pgfqpoint{4.963164in}{0.665316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901348in}{0.671384in}}%
\pgfpathlineto{\pgfqpoint{4.963164in}{0.665316in}}%
\pgfpathlineto{\pgfqpoint{4.921220in}{0.619504in}}%
\pgfpathlineto{\pgfqpoint{4.901348in}{0.671384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625324in}{0.907714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.628841in}{0.907786in}}{\pgfqpoint{3.623043in}{0.907667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566929in}{0.934298in}}%
\pgfpathlineto{\pgfqpoint{3.623043in}{0.907667in}}%
\pgfpathlineto{\pgfqpoint{3.568070in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{3.566929in}{0.934298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498906in}{0.711036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.498542in}{0.716074in}}{\pgfqpoint{3.498850in}{0.711818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475147in}{0.654406in}}%
\pgfpathlineto{\pgfqpoint{3.498850in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{3.530558in}{0.658409in}}%
\pgfpathlineto{\pgfqpoint{3.475147in}{0.654406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963623in}{0.739673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.961201in}{0.744014in}}{\pgfqpoint{4.963318in}{0.740219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966132in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{4.963318in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{5.014646in}{0.705240in}}%
\pgfpathlineto{\pgfqpoint{4.966132in}{0.678170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617938in}{0.677937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.612427in}{0.682220in}}{\pgfqpoint{3.614272in}{0.680786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641093in}{0.624762in}}%
\pgfpathlineto{\pgfqpoint{3.614272in}{0.680786in}}%
\pgfpathlineto{\pgfqpoint{3.675184in}{0.668628in}}%
\pgfpathlineto{\pgfqpoint{3.641093in}{0.624762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876854in}{0.705616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879211in}{0.709775in}}{\pgfqpoint{4.876975in}{0.705829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825414in}{0.671195in}}%
\pgfpathlineto{\pgfqpoint{4.876975in}{0.705829in}}%
\pgfpathlineto{\pgfqpoint{4.873745in}{0.643800in}}%
\pgfpathlineto{\pgfqpoint{4.825414in}{0.671195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805765in}{0.821810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.818274in}{0.822875in}}{\pgfqpoint{3.821500in}{0.823150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763789in}{0.846116in}}%
\pgfpathlineto{\pgfqpoint{3.821500in}{0.823150in}}%
\pgfpathlineto{\pgfqpoint{3.768500in}{0.790760in}}%
\pgfpathlineto{\pgfqpoint{3.763789in}{0.846116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704662in}{0.686764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.700202in}{0.691378in}}{\pgfqpoint{3.702217in}{0.689293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720857in}{0.630043in}}%
\pgfpathlineto{\pgfqpoint{3.702217in}{0.689293in}}%
\pgfpathlineto{\pgfqpoint{3.760801in}{0.668656in}}%
\pgfpathlineto{\pgfqpoint{3.720857in}{0.630043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672162in}{0.534731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670884in}{0.534385in}}{\pgfqpoint{3.678601in}{0.536472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739480in}{0.524155in}}%
\pgfpathlineto{\pgfqpoint{3.678601in}{0.536472in}}%
\pgfpathlineto{\pgfqpoint{3.724982in}{0.577785in}}%
\pgfpathlineto{\pgfqpoint{3.739480in}{0.524155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781719in}{0.773218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.774905in}{0.776865in}}{\pgfqpoint{4.776306in}{0.776115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812176in}{0.725406in}}%
\pgfpathlineto{\pgfqpoint{4.776306in}{0.776115in}}%
\pgfpathlineto{\pgfqpoint{4.838395in}{0.774385in}}%
\pgfpathlineto{\pgfqpoint{4.812176in}{0.725406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803925in}{0.666840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.796349in}{0.670614in}}{\pgfqpoint{3.797112in}{0.670234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834453in}{0.620599in}}%
\pgfpathlineto{\pgfqpoint{3.797112in}{0.670234in}}%
\pgfpathlineto{\pgfqpoint{3.859225in}{0.670325in}}%
\pgfpathlineto{\pgfqpoint{3.834453in}{0.620599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719401in}{0.706159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.721598in}{0.710407in}}{\pgfqpoint{4.719515in}{0.706379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669319in}{0.669795in}}%
\pgfpathlineto{\pgfqpoint{4.719515in}{0.706379in}}%
\pgfpathlineto{\pgfqpoint{4.718665in}{0.644272in}}%
\pgfpathlineto{\pgfqpoint{4.669319in}{0.669795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832772in}{0.699639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829504in}{0.704147in}}{\pgfqpoint{3.831704in}{0.701112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841826in}{0.639829in}}%
\pgfpathlineto{\pgfqpoint{3.831704in}{0.701112in}}%
\pgfpathlineto{\pgfqpoint{3.886803in}{0.672440in}}%
\pgfpathlineto{\pgfqpoint{3.841826in}{0.639829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646253in}{0.742165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.643411in}{0.746605in}}{\pgfqpoint{4.645592in}{0.743198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652145in}{0.681432in}}%
\pgfpathlineto{\pgfqpoint{4.645592in}{0.743198in}}%
\pgfpathlineto{\pgfqpoint{4.698937in}{0.711381in}}%
\pgfpathlineto{\pgfqpoint{4.652145in}{0.681432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898091in}{0.717212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.897319in}{0.721837in}}{\pgfqpoint{3.898081in}{0.717272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879839in}{0.657898in}}%
\pgfpathlineto{\pgfqpoint{3.898081in}{0.717272in}}%
\pgfpathlineto{\pgfqpoint{3.934635in}{0.667053in}}%
\pgfpathlineto{\pgfqpoint{3.879839in}{0.657898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561054in}{0.707081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.562973in}{0.711524in}}{\pgfqpoint{4.561198in}{0.707413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513669in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{4.561198in}{0.707413in}}%
\pgfpathlineto{\pgfqpoint{4.564671in}{0.645397in}}%
\pgfpathlineto{\pgfqpoint{4.513669in}{0.667425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994075in}{0.695606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.990504in}{0.700392in}}{\pgfqpoint{3.992505in}{0.697710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003465in}{0.636571in}}%
\pgfpathlineto{\pgfqpoint{3.992505in}{0.697710in}}%
\pgfpathlineto{\pgfqpoint{4.047992in}{0.669795in}}%
\pgfpathlineto{\pgfqpoint{4.003465in}{0.636571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103239in}{0.724791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.103565in}{0.730883in}}{\pgfqpoint{4.103393in}{0.727672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072691in}{0.673677in}}%
\pgfpathlineto{\pgfqpoint{4.103393in}{0.727672in}}%
\pgfpathlineto{\pgfqpoint{4.128167in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{4.072691in}{0.673677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211118in}{0.713935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.210784in}{0.720326in}}{\pgfqpoint{4.210936in}{0.717413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186097in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{4.210936in}{0.717413in}}%
\pgfpathlineto{\pgfqpoint{4.241577in}{0.663384in}}%
\pgfpathlineto{\pgfqpoint{4.186097in}{0.660483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325526in}{0.713995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.325748in}{0.720387in}}{\pgfqpoint{4.325646in}{0.717468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295956in}{0.662911in}}%
\pgfpathlineto{\pgfqpoint{4.325646in}{0.717468in}}%
\pgfpathlineto{\pgfqpoint{4.351478in}{0.660981in}}%
\pgfpathlineto{\pgfqpoint{4.295956in}{0.662911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437278in}{0.719337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.437440in}{0.725148in}}{\pgfqpoint{4.437343in}{0.721645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.131573in}{0.345617in}}{\pgfqpoint{2.275172in}{0.767717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408029in}{0.666885in}}%
\pgfpathlineto{\pgfqpoint{4.437343in}{0.721645in}}%
\pgfpathlineto{\pgfqpoint{4.463563in}{0.665338in}}%
\pgfpathlineto{\pgfqpoint{4.408029in}{0.666885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{3.131573in}{1.113333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406745in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{1.113333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{0.345617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131573in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{5.406745in}{1.113333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269159in,y=1.196667in,,base]{\color{textcolor}{\fontsize{8.400000}{10.080000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Magnetic Field Strengh ($H$-field: $-\nabla \, \bm{f}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570578in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{2.676538in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{2.676538in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{2.570578in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{2.570578in}{0.345617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570000in}{0.350000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.110000in,height=0.760000in]{curl_free_spatial-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676538in}{0.535397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773760in, y=0.501640in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676538in}{0.808514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773760in, y=0.774756in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676538in}{1.081630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773760in, y=1.047873in, left, base]{\color{textcolor}{\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570578in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{2.623558in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{2.676538in}{0.345617in}}%
\pgfpathlineto{\pgfqpoint{2.676538in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{2.623558in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{2.570578in}{1.113333in}}%
\pgfpathlineto{\pgfqpoint{2.570578in}{0.345617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/laser/laser_streamplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/anaconda3/envs/stgp/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/anaconda3/envs/stgp/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/anaconda3/envs/stgp/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.490000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{0.442778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389695in}{0.442778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389695in,y=0.345556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301244in}{0.442778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301244in,y=0.345556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212793in}{0.442778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212793in,y=0.345556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124343in}{0.442778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124343in,y=0.345556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035892in}{0.442778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.035892in,y=0.345556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979514in,y=0.155587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Longitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479028in}{0.762643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205075in, y=0.709882in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479028in}{1.228723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205075in, y=1.175961in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479028in}{1.694802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205075in, y=1.642041in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149519in,y=1.216389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Latitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.571971in}{0.452810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571971in}{0.452810in}}%
\pgfpathlineto{\pgfqpoint{0.564441in}{0.462856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564441in}{0.462856in}}%
\pgfpathlineto{\pgfqpoint{0.557122in}{0.472918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557122in}{0.472918in}}%
\pgfpathlineto{\pgfqpoint{0.550001in}{0.482994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550001in}{0.482994in}}%
\pgfpathlineto{\pgfqpoint{0.543067in}{0.493082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543067in}{0.493082in}}%
\pgfpathlineto{\pgfqpoint{0.536320in}{0.503183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536320in}{0.503183in}}%
\pgfpathlineto{\pgfqpoint{0.529750in}{0.513295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529750in}{0.513295in}}%
\pgfpathlineto{\pgfqpoint{0.523372in}{0.523419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523372in}{0.523419in}}%
\pgfpathlineto{\pgfqpoint{0.517204in}{0.533556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517204in}{0.533556in}}%
\pgfpathlineto{\pgfqpoint{0.511241in}{0.543704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511241in}{0.543704in}}%
\pgfpathlineto{\pgfqpoint{0.505486in}{0.553864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505486in}{0.553864in}}%
\pgfpathlineto{\pgfqpoint{0.499943in}{0.564035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499943in}{0.564035in}}%
\pgfpathlineto{\pgfqpoint{0.494614in}{0.574217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494614in}{0.574217in}}%
\pgfpathlineto{\pgfqpoint{0.489513in}{0.584410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489513in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{0.484650in}{0.594614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484650in}{0.594614in}}%
\pgfpathlineto{\pgfqpoint{0.480042in}{0.604830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480042in}{0.604830in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{0.607148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613282in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.613282in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613282in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.606576in}{0.452879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606576in}{0.452879in}}%
\pgfpathlineto{\pgfqpoint{0.599979in}{0.462987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599979in}{0.462987in}}%
\pgfpathlineto{\pgfqpoint{0.593494in}{0.473102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593494in}{0.473102in}}%
\pgfpathlineto{\pgfqpoint{0.587112in}{0.483225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587112in}{0.483225in}}%
\pgfpathlineto{\pgfqpoint{0.580830in}{0.493354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580830in}{0.493354in}}%
\pgfpathlineto{\pgfqpoint{0.574671in}{0.503491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574671in}{0.503491in}}%
\pgfpathlineto{\pgfqpoint{0.568650in}{0.513636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568650in}{0.513636in}}%
\pgfpathlineto{\pgfqpoint{0.562768in}{0.523788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562768in}{0.523788in}}%
\pgfpathlineto{\pgfqpoint{0.557027in}{0.533948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557027in}{0.533948in}}%
\pgfpathlineto{\pgfqpoint{0.551426in}{0.544116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551426in}{0.544116in}}%
\pgfpathlineto{\pgfqpoint{0.545968in}{0.554291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545968in}{0.554291in}}%
\pgfpathlineto{\pgfqpoint{0.540660in}{0.564474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540660in}{0.564474in}}%
\pgfpathlineto{\pgfqpoint{0.535506in}{0.574665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535506in}{0.574665in}}%
\pgfpathlineto{\pgfqpoint{0.530523in}{0.584864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530523in}{0.584864in}}%
\pgfpathlineto{\pgfqpoint{0.525734in}{0.595071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525734in}{0.595071in}}%
\pgfpathlineto{\pgfqpoint{0.521168in}{0.605289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521168in}{0.605289in}}%
\pgfpathlineto{\pgfqpoint{0.516860in}{0.615517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516860in}{0.615517in}}%
\pgfpathlineto{\pgfqpoint{0.512846in}{0.625756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512846in}{0.625756in}}%
\pgfpathlineto{\pgfqpoint{0.509180in}{0.636008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509180in}{0.636008in}}%
\pgfpathlineto{\pgfqpoint{0.505945in}{0.646274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505945in}{0.646274in}}%
\pgfpathlineto{\pgfqpoint{0.503260in}{0.656554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503260in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{0.501310in}{0.666848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501310in}{0.666848in}}%
\pgfpathlineto{\pgfqpoint{0.500428in}{0.677156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500428in}{0.677156in}}%
\pgfpathlineto{\pgfqpoint{0.501212in}{0.687454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501212in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{0.505000in}{0.697589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505000in}{0.697589in}}%
\pgfpathlineto{\pgfqpoint{0.515949in}{0.706850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515949in}{0.706850in}}%
\pgfpathlineto{\pgfqpoint{0.515949in}{0.706850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515949in}{0.706850in}}%
\pgfpathlineto{\pgfqpoint{0.531690in}{0.710299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531690in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{0.549510in}{0.709860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549510in}{0.709860in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{0.706985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568091in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{0.586397in}{0.703166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586397in}{0.703166in}}%
\pgfpathlineto{\pgfqpoint{0.601748in}{0.699590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601748in}{0.699590in}}%
\pgfpathlineto{\pgfqpoint{0.616468in}{0.695942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616468in}{0.695942in}}%
\pgfpathlineto{\pgfqpoint{0.634304in}{0.691453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634304in}{0.691453in}}%
\pgfpathlineto{\pgfqpoint{0.646984in}{0.688573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646984in}{0.688573in}}%
\pgfpathlineto{\pgfqpoint{0.655689in}{0.686610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655689in}{0.686610in}}%
\pgfpathlineto{\pgfqpoint{0.663170in}{0.684954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663170in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{0.670192in}{0.683425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670192in}{0.683425in}}%
\pgfpathlineto{\pgfqpoint{0.677308in}{0.681897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677308in}{0.681897in}}%
\pgfpathlineto{\pgfqpoint{0.684672in}{0.680253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684672in}{0.680253in}}%
\pgfpathlineto{\pgfqpoint{0.691652in}{0.678595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691652in}{0.678595in}}%
\pgfpathlineto{\pgfqpoint{0.697957in}{0.677093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697957in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.702966in}{0.675985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702966in}{0.675985in}}%
\pgfpathlineto{\pgfqpoint{0.706805in}{0.675139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706805in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{0.710030in}{0.674429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710030in}{0.674429in}}%
\pgfpathlineto{\pgfqpoint{0.712866in}{0.673804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712866in}{0.673804in}}%
\pgfpathlineto{\pgfqpoint{0.715433in}{0.673239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715433in}{0.673239in}}%
\pgfpathlineto{\pgfqpoint{0.717803in}{0.672717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717803in}{0.672717in}}%
\pgfpathlineto{\pgfqpoint{0.720025in}{0.672228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720025in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{0.722136in}{0.671763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722136in}{0.671763in}}%
\pgfpathlineto{\pgfqpoint{0.724161in}{0.671318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724161in}{0.671318in}}%
\pgfpathlineto{\pgfqpoint{0.726122in}{0.670886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726122in}{0.670886in}}%
\pgfpathlineto{\pgfqpoint{0.728038in}{0.670466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728038in}{0.670466in}}%
\pgfpathlineto{\pgfqpoint{0.729924in}{0.670051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729924in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{0.731787in}{0.669622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731787in}{0.669622in}}%
\pgfpathlineto{\pgfqpoint{0.733547in}{0.669050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733547in}{0.669050in}}%
\pgfpathlineto{\pgfqpoint{0.735136in}{0.668493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735136in}{0.668493in}}%
\pgfpathlineto{\pgfqpoint{0.736596in}{0.667958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736596in}{0.667958in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{0.667448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737957in}{0.667448in}}%
\pgfpathlineto{\pgfqpoint{0.739240in}{0.666962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739240in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{0.740463in}{0.666496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740463in}{0.666496in}}%
\pgfpathlineto{\pgfqpoint{0.741639in}{0.666048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741639in}{0.666048in}}%
\pgfpathlineto{\pgfqpoint{0.742780in}{0.665614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742780in}{0.665614in}}%
\pgfpathlineto{\pgfqpoint{0.743895in}{0.665190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743895in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{0.744992in}{0.664774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744992in}{0.664774in}}%
\pgfpathlineto{\pgfqpoint{0.746080in}{0.664363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746080in}{0.664363in}}%
\pgfpathlineto{\pgfqpoint{0.747165in}{0.663954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747165in}{0.663954in}}%
\pgfpathlineto{\pgfqpoint{0.748255in}{0.663544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748255in}{0.663544in}}%
\pgfpathlineto{\pgfqpoint{0.749357in}{0.663131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749357in}{0.663131in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{0.662712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750478in}{0.662712in}}%
\pgfpathlineto{\pgfqpoint{0.751627in}{0.662284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751627in}{0.662284in}}%
\pgfpathlineto{\pgfqpoint{0.752813in}{0.661843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752813in}{0.661843in}}%
\pgfpathlineto{\pgfqpoint{0.754038in}{0.661396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754038in}{0.661396in}}%
\pgfpathlineto{\pgfqpoint{0.755291in}{0.660956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755291in}{0.660956in}}%
\pgfpathlineto{\pgfqpoint{0.756568in}{0.660513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756568in}{0.660513in}}%
\pgfpathlineto{\pgfqpoint{0.757880in}{0.660064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757880in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{0.759239in}{0.659602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759239in}{0.659602in}}%
\pgfpathlineto{\pgfqpoint{0.760657in}{0.659123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760657in}{0.659123in}}%
\pgfpathlineto{\pgfqpoint{0.762148in}{0.658622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762148in}{0.658622in}}%
\pgfpathlineto{\pgfqpoint{0.763729in}{0.658093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763729in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{0.765423in}{0.657530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765423in}{0.657530in}}%
\pgfpathlineto{\pgfqpoint{0.767258in}{0.656923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767258in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{0.769273in}{0.656261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769273in}{0.656261in}}%
\pgfpathlineto{\pgfqpoint{0.771524in}{0.655527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771524in}{0.655527in}}%
\pgfpathlineto{\pgfqpoint{0.774097in}{0.654693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774097in}{0.654693in}}%
\pgfpathlineto{\pgfqpoint{0.777140in}{0.653715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777140in}{0.653715in}}%
\pgfpathlineto{\pgfqpoint{0.780944in}{0.652506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780944in}{0.652506in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{0.651247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785807in}{0.651247in}}%
\pgfpathlineto{\pgfqpoint{0.791590in}{0.649947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791590in}{0.649947in}}%
\pgfpathlineto{\pgfqpoint{0.798516in}{0.648456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798516in}{0.648456in}}%
\pgfpathlineto{\pgfqpoint{0.807422in}{0.646589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807422in}{0.646589in}}%
\pgfpathlineto{\pgfqpoint{0.818685in}{0.644364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818685in}{0.644364in}}%
\pgfpathlineto{\pgfqpoint{0.831970in}{0.641823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831970in}{0.641823in}}%
\pgfpathlineto{\pgfqpoint{0.846452in}{0.638470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846452in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{0.862342in}{0.634646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862342in}{0.634646in}}%
\pgfpathlineto{\pgfqpoint{0.883438in}{0.629522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883438in}{0.629522in}}%
\pgfpathlineto{\pgfqpoint{0.894159in}{0.622971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894159in}{0.622971in}}%
\pgfpathlineto{\pgfqpoint{0.899642in}{0.619071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899642in}{0.619071in}}%
\pgfpathlineto{\pgfqpoint{0.903741in}{0.615355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903741in}{0.615355in}}%
\pgfpathlineto{\pgfqpoint{0.906757in}{0.612437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906757in}{0.612437in}}%
\pgfpathlineto{\pgfqpoint{0.908997in}{0.610195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908997in}{0.610195in}}%
\pgfpathlineto{\pgfqpoint{0.910693in}{0.608464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910693in}{0.608464in}}%
\pgfpathlineto{\pgfqpoint{0.911992in}{0.607125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911992in}{0.607125in}}%
\pgfpathlineto{\pgfqpoint{0.912990in}{0.606094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912990in}{0.606094in}}%
\pgfpathlineto{\pgfqpoint{0.913754in}{0.605305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913754in}{0.605305in}}%
\pgfpathlineto{\pgfqpoint{0.914335in}{0.604706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914335in}{0.604706in}}%
\pgfpathlineto{\pgfqpoint{0.914775in}{0.604254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914775in}{0.604254in}}%
\pgfpathlineto{\pgfqpoint{0.915106in}{0.603915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915106in}{0.603915in}}%
\pgfpathlineto{\pgfqpoint{0.915353in}{0.603662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915353in}{0.603662in}}%
\pgfpathlineto{\pgfqpoint{0.915537in}{0.603474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915537in}{0.603474in}}%
\pgfpathlineto{\pgfqpoint{0.915674in}{0.603335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915674in}{0.603335in}}%
\pgfpathlineto{\pgfqpoint{0.915775in}{0.603233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915775in}{0.603233in}}%
\pgfpathlineto{\pgfqpoint{0.915850in}{0.603157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915850in}{0.603157in}}%
\pgfpathlineto{\pgfqpoint{0.915904in}{0.603101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915904in}{0.603101in}}%
\pgfpathlineto{\pgfqpoint{0.915945in}{0.603060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915945in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{0.915975in}{0.603030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915975in}{0.603030in}}%
\pgfpathlineto{\pgfqpoint{0.915996in}{0.603008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915996in}{0.603008in}}%
\pgfpathlineto{\pgfqpoint{0.916012in}{0.602992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916012in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{0.916024in}{0.602980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916024in}{0.602980in}}%
\pgfpathlineto{\pgfqpoint{0.916033in}{0.602971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916033in}{0.602971in}}%
\pgfpathlineto{\pgfqpoint{0.916039in}{0.602965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916039in}{0.602965in}}%
\pgfpathlineto{\pgfqpoint{0.916044in}{0.602960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916044in}{0.602960in}}%
\pgfpathlineto{\pgfqpoint{0.916047in}{0.602957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916047in}{0.602957in}}%
\pgfpathlineto{\pgfqpoint{0.916050in}{0.602954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916050in}{0.602954in}}%
\pgfpathlineto{\pgfqpoint{0.916052in}{0.602952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916052in}{0.602952in}}%
\pgfpathlineto{\pgfqpoint{0.916053in}{0.602951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916053in}{0.602951in}}%
\pgfpathlineto{\pgfqpoint{0.916054in}{0.602950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916054in}{0.602950in}}%
\pgfpathlineto{\pgfqpoint{0.916055in}{0.602949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916055in}{0.602949in}}%
\pgfpathlineto{\pgfqpoint{0.916055in}{0.602949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916055in}{0.602949in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916056in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916056in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916056in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916056in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.916057in}{0.602947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646846in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.646846in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646846in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.641393in}{0.452949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641393in}{0.452949in}}%
\pgfpathlineto{\pgfqpoint{0.635950in}{0.463122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635950in}{0.463122in}}%
\pgfpathlineto{\pgfqpoint{0.630520in}{0.473299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630520in}{0.473299in}}%
\pgfpathlineto{\pgfqpoint{0.625129in}{0.483477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625129in}{0.483477in}}%
\pgfpathlineto{\pgfqpoint{0.619800in}{0.493658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619800in}{0.493658in}}%
\pgfpathlineto{\pgfqpoint{0.614536in}{0.503842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614536in}{0.503842in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{0.514029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609334in}{0.514029in}}%
\pgfpathlineto{\pgfqpoint{0.604194in}{0.524220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604194in}{0.524220in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.534413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599122in}{0.534413in}}%
\pgfpathlineto{\pgfqpoint{0.594118in}{0.544610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594118in}{0.544610in}}%
\pgfpathlineto{\pgfqpoint{0.589189in}{0.554811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589189in}{0.554811in}}%
\pgfpathlineto{\pgfqpoint{0.584344in}{0.565016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584344in}{0.565016in}}%
\pgfpathlineto{\pgfqpoint{0.579592in}{0.575225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579592in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{0.574959in}{0.585440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574959in}{0.585440in}}%
\pgfpathlineto{\pgfqpoint{0.570473in}{0.595661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570473in}{0.595661in}}%
\pgfpathlineto{\pgfqpoint{0.566151in}{0.605888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566151in}{0.605888in}}%
\pgfpathlineto{\pgfqpoint{0.562027in}{0.616124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562027in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{0.558142in}{0.626368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558142in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{0.554554in}{0.636622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554554in}{0.636622in}}%
\pgfpathlineto{\pgfqpoint{0.551356in}{0.646889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551356in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{0.548690in}{0.657170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548690in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{0.546793in}{0.667464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546793in}{0.667464in}}%
\pgfpathlineto{\pgfqpoint{0.546137in}{0.677770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546137in}{0.677770in}}%
\pgfpathlineto{\pgfqpoint{0.547785in}{0.688029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547785in}{0.688029in}}%
\pgfpathlineto{\pgfqpoint{0.554419in}{0.697035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680409in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.680409in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680409in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.676463in}{0.453019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676463in}{0.453019in}}%
\pgfpathlineto{\pgfqpoint{0.672506in}{0.463258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672506in}{0.463258in}}%
\pgfpathlineto{\pgfqpoint{0.668541in}{0.473497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668541in}{0.473497in}}%
\pgfpathlineto{\pgfqpoint{0.664563in}{0.483735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664563in}{0.483735in}}%
\pgfpathlineto{\pgfqpoint{0.660571in}{0.493972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660571in}{0.493972in}}%
\pgfpathlineto{\pgfqpoint{0.656568in}{0.504208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656568in}{0.504208in}}%
\pgfpathlineto{\pgfqpoint{0.652553in}{0.514445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652553in}{0.514445in}}%
\pgfpathlineto{\pgfqpoint{0.648525in}{0.524681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648525in}{0.524681in}}%
\pgfpathlineto{\pgfqpoint{0.644491in}{0.534918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644491in}{0.534918in}}%
\pgfpathlineto{\pgfqpoint{0.640452in}{0.545155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640452in}{0.545155in}}%
\pgfpathlineto{\pgfqpoint{0.636413in}{0.555393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636413in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{0.632383in}{0.565632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632383in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{0.628378in}{0.575872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628378in}{0.575872in}}%
\pgfpathlineto{\pgfqpoint{0.624423in}{0.586113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624423in}{0.586113in}}%
\pgfpathlineto{\pgfqpoint{0.620541in}{0.596358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620541in}{0.596358in}}%
\pgfpathlineto{\pgfqpoint{0.616750in}{0.606605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616750in}{0.606605in}}%
\pgfpathlineto{\pgfqpoint{0.613082in}{0.616857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613082in}{0.616857in}}%
\pgfpathlineto{\pgfqpoint{0.609579in}{0.627114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609579in}{0.627114in}}%
\pgfpathlineto{\pgfqpoint{0.606304in}{0.637379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606304in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{0.603364in}{0.647653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603364in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{0.600937in}{0.657939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600937in}{0.657939in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.668237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599372in}{0.668237in}}%
\pgfpathlineto{\pgfqpoint{0.599538in}{0.678476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713973in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.713973in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713973in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.712027in}{0.453066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712027in}{0.453066in}}%
\pgfpathlineto{\pgfqpoint{0.710032in}{0.463353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710032in}{0.463353in}}%
\pgfpathlineto{\pgfqpoint{0.707987in}{0.473640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707987in}{0.473640in}}%
\pgfpathlineto{\pgfqpoint{0.705889in}{0.483927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705889in}{0.483927in}}%
\pgfpathlineto{\pgfqpoint{0.703735in}{0.494213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703735in}{0.494213in}}%
\pgfpathlineto{\pgfqpoint{0.701526in}{0.504498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701526in}{0.504498in}}%
\pgfpathlineto{\pgfqpoint{0.699259in}{0.514783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699259in}{0.514783in}}%
\pgfpathlineto{\pgfqpoint{0.696934in}{0.525068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696934in}{0.525068in}}%
\pgfpathlineto{\pgfqpoint{0.694551in}{0.535352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694551in}{0.535352in}}%
\pgfpathlineto{\pgfqpoint{0.692111in}{0.545635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692111in}{0.545635in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{0.555918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689616in}{0.555918in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.566201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687070in}{0.566201in}}%
\pgfpathlineto{\pgfqpoint{0.684476in}{0.576483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684476in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{0.681844in}{0.586765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681844in}{0.586765in}}%
\pgfpathlineto{\pgfqpoint{0.679190in}{0.597047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679190in}{0.597047in}}%
\pgfpathlineto{\pgfqpoint{0.676539in}{0.607328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676539in}{0.607328in}}%
\pgfpathlineto{\pgfqpoint{0.673914in}{0.617611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673914in}{0.617611in}}%
\pgfpathlineto{\pgfqpoint{0.671348in}{0.627894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671348in}{0.627894in}}%
\pgfpathlineto{\pgfqpoint{0.668894in}{0.638180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668894in}{0.638180in}}%
\pgfpathlineto{\pgfqpoint{0.666653in}{0.648471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666653in}{0.648471in}}%
\pgfpathlineto{\pgfqpoint{0.664836in}{0.658769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664836in}{0.658769in}}%
\pgfpathlineto{\pgfqpoint{0.664030in}{0.669058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747536in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.747536in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747536in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.747821in}{0.453080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747821in}{0.453080in}}%
\pgfpathlineto{\pgfqpoint{0.748111in}{0.463382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748111in}{0.463382in}}%
\pgfpathlineto{\pgfqpoint{0.748407in}{0.473685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748407in}{0.473685in}}%
\pgfpathlineto{\pgfqpoint{0.748707in}{0.483988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748707in}{0.483988in}}%
\pgfpathlineto{\pgfqpoint{0.749010in}{0.494291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749010in}{0.494291in}}%
\pgfpathlineto{\pgfqpoint{0.749316in}{0.504594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749316in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{0.749624in}{0.514898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749624in}{0.514898in}}%
\pgfpathlineto{\pgfqpoint{0.749934in}{0.525202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749934in}{0.525202in}}%
\pgfpathlineto{\pgfqpoint{0.750244in}{0.535506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750244in}{0.535506in}}%
\pgfpathlineto{\pgfqpoint{0.750555in}{0.545810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750555in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{0.556114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750867in}{0.556114in}}%
\pgfpathlineto{\pgfqpoint{0.751179in}{0.566418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751179in}{0.566418in}}%
\pgfpathlineto{\pgfqpoint{0.751494in}{0.576721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751494in}{0.576721in}}%
\pgfpathlineto{\pgfqpoint{0.751814in}{0.587025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751814in}{0.587025in}}%
\pgfpathlineto{\pgfqpoint{0.752142in}{0.597328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752142in}{0.597328in}}%
\pgfpathlineto{\pgfqpoint{0.752486in}{0.607630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752486in}{0.607630in}}%
\pgfpathlineto{\pgfqpoint{0.752858in}{0.617931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752858in}{0.617931in}}%
\pgfpathlineto{\pgfqpoint{0.753284in}{0.628230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753284in}{0.628230in}}%
\pgfpathlineto{\pgfqpoint{0.753823in}{0.638521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753823in}{0.638521in}}%
\pgfpathlineto{\pgfqpoint{0.754601in}{0.648146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754601in}{0.648146in}}%
\pgfpathlineto{\pgfqpoint{0.755660in}{0.654296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781100in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.781100in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781100in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.783738in}{0.453059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783738in}{0.453059in}}%
\pgfpathlineto{\pgfqpoint{0.786523in}{0.463334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786523in}{0.463334in}}%
\pgfpathlineto{\pgfqpoint{0.789474in}{0.473601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789474in}{0.473601in}}%
\pgfpathlineto{\pgfqpoint{0.792608in}{0.483860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792608in}{0.483860in}}%
\pgfpathlineto{\pgfqpoint{0.795945in}{0.494111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795945in}{0.494111in}}%
\pgfpathlineto{\pgfqpoint{0.799508in}{0.504352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799508in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{0.803328in}{0.514583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803328in}{0.514583in}}%
\pgfpathlineto{\pgfqpoint{0.807443in}{0.524801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807443in}{0.524801in}}%
\pgfpathlineto{\pgfqpoint{0.811898in}{0.535005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811898in}{0.535005in}}%
\pgfpathlineto{\pgfqpoint{0.816758in}{0.545191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816758in}{0.545191in}}%
\pgfpathlineto{\pgfqpoint{0.822111in}{0.555355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822111in}{0.555355in}}%
\pgfpathlineto{\pgfqpoint{0.828079in}{0.565491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828079in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{0.834876in}{0.575579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834876in}{0.575579in}}%
\pgfpathlineto{\pgfqpoint{0.842964in}{0.585544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842964in}{0.585544in}}%
\pgfpathlineto{\pgfqpoint{0.853173in}{0.595237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853173in}{0.595237in}}%
\pgfpathlineto{\pgfqpoint{0.867173in}{0.604245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867173in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.888824in}{0.611023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888824in}{0.611023in}}%
\pgfpathlineto{\pgfqpoint{0.888824in}{0.611023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888824in}{0.611023in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{0.611417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848227in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.848227in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848227in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.855899in}{0.452803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855899in}{0.452803in}}%
\pgfpathlineto{\pgfqpoint{0.864075in}{0.462788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864075in}{0.462788in}}%
\pgfpathlineto{\pgfqpoint{0.872825in}{0.472729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872825in}{0.472729in}}%
\pgfpathlineto{\pgfqpoint{0.882247in}{0.482617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882247in}{0.482617in}}%
\pgfpathlineto{\pgfqpoint{0.891851in}{0.492490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891851in}{0.492490in}}%
\pgfpathlineto{\pgfqpoint{0.901024in}{0.502395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901024in}{0.502395in}}%
\pgfpathlineto{\pgfqpoint{0.909710in}{0.512336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909710in}{0.512336in}}%
\pgfpathlineto{\pgfqpoint{0.917867in}{0.522318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917867in}{0.522318in}}%
\pgfpathlineto{\pgfqpoint{0.925394in}{0.532347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925394in}{0.532347in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{0.542439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932094in}{0.542439in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.552569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938240in}{0.552569in}}%
\pgfpathlineto{\pgfqpoint{0.944288in}{0.562688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944288in}{0.562688in}}%
\pgfpathlineto{\pgfqpoint{0.950420in}{0.572726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950420in}{0.572726in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.582442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956771in}{0.582442in}}%
\pgfpathlineto{\pgfqpoint{0.956771in}{0.582442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956771in}{0.582442in}}%
\pgfpathlineto{\pgfqpoint{0.960773in}{0.587262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960773in}{0.587262in}}%
\pgfpathlineto{\pgfqpoint{0.964120in}{0.589579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964120in}{0.589579in}}%
\pgfpathlineto{\pgfqpoint{0.968449in}{0.590518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968449in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{0.974965in}{0.590747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974965in}{0.590747in}}%
\pgfpathlineto{\pgfqpoint{0.985507in}{0.590440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985507in}{0.590440in}}%
\pgfpathlineto{\pgfqpoint{1.001028in}{0.590250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001028in}{0.590250in}}%
\pgfpathlineto{\pgfqpoint{1.020447in}{0.590065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020447in}{0.590065in}}%
\pgfpathlineto{\pgfqpoint{1.042770in}{0.589861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042770in}{0.589861in}}%
\pgfpathlineto{\pgfqpoint{1.065054in}{0.589615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065054in}{0.589615in}}%
\pgfpathlineto{\pgfqpoint{1.086374in}{0.589411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086374in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.589522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111023in}{0.589522in}}%
\pgfpathlineto{\pgfqpoint{1.141537in}{0.589805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141537in}{0.589805in}}%
\pgfpathlineto{\pgfqpoint{1.173984in}{0.589623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173984in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{1.206852in}{0.589574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206852in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.239769in}{0.590463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239769in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{1.272343in}{0.592395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272343in}{0.592395in}}%
\pgfpathlineto{\pgfqpoint{1.303822in}{0.595425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303822in}{0.595425in}}%
\pgfpathlineto{\pgfqpoint{1.332599in}{0.600210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332599in}{0.600210in}}%
\pgfpathlineto{\pgfqpoint{1.349876in}{0.606658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349876in}{0.606658in}}%
\pgfpathlineto{\pgfqpoint{1.355984in}{0.613394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355984in}{0.613394in}}%
\pgfpathlineto{\pgfqpoint{1.356316in}{0.619670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356316in}{0.619670in}}%
\pgfpathlineto{\pgfqpoint{1.353884in}{0.625449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353884in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{1.350054in}{0.630899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350054in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{1.345615in}{0.636251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345615in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{1.339866in}{0.641900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339866in}{0.641900in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{0.647978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328687in}{0.647978in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{0.647978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328687in}{0.647978in}}%
\pgfpathlineto{\pgfqpoint{1.325827in}{0.650616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325827in}{0.650616in}}%
\pgfpathlineto{\pgfqpoint{1.326725in}{0.651771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326725in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{1.325803in}{0.652828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325803in}{0.652828in}}%
\pgfpathlineto{\pgfqpoint{1.325708in}{0.653437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325708in}{0.653437in}}%
\pgfpathlineto{\pgfqpoint{1.325854in}{0.653810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325854in}{0.653810in}}%
\pgfpathlineto{\pgfqpoint{1.326044in}{0.654047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326044in}{0.654047in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.654200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326214in}{0.654200in}}%
\pgfpathlineto{\pgfqpoint{1.326349in}{0.654301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326349in}{0.654301in}}%
\pgfpathlineto{\pgfqpoint{1.326450in}{0.654367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326450in}{0.654367in}}%
\pgfpathlineto{\pgfqpoint{1.326523in}{0.654411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326523in}{0.654411in}}%
\pgfpathlineto{\pgfqpoint{1.326576in}{0.654441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326576in}{0.654441in}}%
\pgfpathlineto{\pgfqpoint{1.326613in}{0.654460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326613in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{1.326639in}{0.654474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326639in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{1.326657in}{0.654482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326657in}{0.654482in}}%
\pgfpathlineto{\pgfqpoint{1.326669in}{0.654488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326669in}{0.654488in}}%
\pgfpathlineto{\pgfqpoint{1.326678in}{0.654492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326678in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{1.326684in}{0.654495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326684in}{0.654495in}}%
\pgfpathlineto{\pgfqpoint{1.326689in}{0.654496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326689in}{0.654496in}}%
\pgfpathlineto{\pgfqpoint{1.326691in}{0.654498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326691in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{0.654498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326693in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{1.326695in}{0.654499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326695in}{0.654499in}}%
\pgfpathlineto{\pgfqpoint{1.326696in}{0.654499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326696in}{0.654499in}}%
\pgfpathlineto{\pgfqpoint{1.326697in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326697in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326697in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326697in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326697in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326697in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.326698in}{0.654500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948918in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948918in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.956339in}{0.452833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956339in}{0.452833in}}%
\pgfpathlineto{\pgfqpoint{0.963869in}{0.462880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963869in}{0.462880in}}%
\pgfpathlineto{\pgfqpoint{0.971547in}{0.472917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971547in}{0.472917in}}%
\pgfpathlineto{\pgfqpoint{0.979425in}{0.482938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979425in}{0.482938in}}%
\pgfpathlineto{\pgfqpoint{0.987620in}{0.492935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987620in}{0.492935in}}%
\pgfpathlineto{\pgfqpoint{0.996351in}{0.502884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996351in}{0.502884in}}%
\pgfpathlineto{\pgfqpoint{1.005820in}{0.512764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005820in}{0.512764in}}%
\pgfpathlineto{\pgfqpoint{1.016201in}{0.522552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016201in}{0.522552in}}%
\pgfpathlineto{\pgfqpoint{1.027727in}{0.532217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027727in}{0.532217in}}%
\pgfpathlineto{\pgfqpoint{1.040624in}{0.541719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040624in}{0.541719in}}%
\pgfpathlineto{\pgfqpoint{1.054987in}{0.551020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054987in}{0.551020in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{0.560058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070956in}{0.560058in}}%
\pgfpathlineto{\pgfqpoint{1.089342in}{0.568580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089342in}{0.568580in}}%
\pgfpathlineto{\pgfqpoint{1.113155in}{0.575246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113155in}{0.575246in}}%
\pgfpathlineto{\pgfqpoint{1.142548in}{0.579395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142548in}{0.579395in}}%
\pgfpathlineto{\pgfqpoint{1.174702in}{0.581401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174702in}{0.581401in}}%
\pgfpathlineto{\pgfqpoint{1.207627in}{0.582624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982481in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.982481in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982481in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{0.452786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990530in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{0.998956in}{0.462762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998956in}{0.462762in}}%
\pgfpathlineto{\pgfqpoint{1.007850in}{0.472696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007850in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{1.017292in}{0.482581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017292in}{0.482581in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{0.492406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027377in}{0.492406in}}%
\pgfpathlineto{\pgfqpoint{1.038201in}{0.502159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038201in}{0.502159in}}%
\pgfpathlineto{\pgfqpoint{1.049801in}{0.511826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049801in}{0.511826in}}%
\pgfpathlineto{\pgfqpoint{1.062224in}{0.521392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062224in}{0.521392in}}%
\pgfpathlineto{\pgfqpoint{1.075555in}{0.530842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075555in}{0.530842in}}%
\pgfpathlineto{\pgfqpoint{1.090232in}{0.540075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090232in}{0.540075in}}%
\pgfpathlineto{\pgfqpoint{1.107857in}{0.548699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107857in}{0.548699in}}%
\pgfpathlineto{\pgfqpoint{1.129848in}{0.556259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129848in}{0.556259in}}%
\pgfpathlineto{\pgfqpoint{1.156416in}{0.562178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156416in}{0.562178in}}%
\pgfpathlineto{\pgfqpoint{1.186744in}{0.566116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186744in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{1.218586in}{0.569123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218586in}{0.569123in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{0.572130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250430in}{0.572130in}}%
\pgfpathlineto{\pgfqpoint{1.282021in}{0.575381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282021in}{0.575381in}}%
\pgfpathlineto{\pgfqpoint{1.312399in}{0.579395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312399in}{0.579395in}}%
\pgfpathlineto{\pgfqpoint{1.339453in}{0.584941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339453in}{0.584941in}}%
\pgfpathlineto{\pgfqpoint{1.357529in}{0.592128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357529in}{0.592128in}}%
\pgfpathlineto{\pgfqpoint{1.365178in}{0.599934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016045in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.016045in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016045in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.025513in}{0.452663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025513in}{0.452663in}}%
\pgfpathlineto{\pgfqpoint{1.035461in}{0.462506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035461in}{0.462506in}}%
\pgfpathlineto{\pgfqpoint{1.045921in}{0.472298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045921in}{0.472298in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{0.482031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056927in}{0.482031in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{0.491696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068533in}{0.491696in}}%
\pgfpathlineto{\pgfqpoint{1.080794in}{0.501285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080794in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{1.094195in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094195in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.109702in}{0.519773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109702in}{0.519773in}}%
\pgfpathlineto{\pgfqpoint{1.127983in}{0.528319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127983in}{0.528319in}}%
\pgfpathlineto{\pgfqpoint{1.149646in}{0.536046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149646in}{0.536046in}}%
\pgfpathlineto{\pgfqpoint{1.175143in}{0.542497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175143in}{0.542497in}}%
\pgfpathlineto{\pgfqpoint{1.203679in}{0.547700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203679in}{0.547700in}}%
\pgfpathlineto{\pgfqpoint{1.233777in}{0.552098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233777in}{0.552098in}}%
\pgfpathlineto{\pgfqpoint{1.264420in}{0.556154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264420in}{0.556154in}}%
\pgfpathlineto{\pgfqpoint{1.294889in}{0.560281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294889in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{1.323888in}{0.565177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323888in}{0.565177in}}%
\pgfpathlineto{\pgfqpoint{1.348700in}{0.571482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348700in}{0.571482in}}%
\pgfpathlineto{\pgfqpoint{1.365757in}{0.579252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365757in}{0.579252in}}%
\pgfpathlineto{\pgfqpoint{1.373716in}{0.587937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373716in}{0.587937in}}%
\pgfpathlineto{\pgfqpoint{1.374674in}{0.596678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374674in}{0.596678in}}%
\pgfpathlineto{\pgfqpoint{1.371883in}{0.604746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049609in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049609in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.060291in}{0.452545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060291in}{0.452545in}}%
\pgfpathlineto{\pgfqpoint{1.071438in}{0.462263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071438in}{0.462263in}}%
\pgfpathlineto{\pgfqpoint{1.083089in}{0.471925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083089in}{0.471925in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{0.481462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095666in}{0.481462in}}%
\pgfpathlineto{\pgfqpoint{1.109828in}{0.490761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109828in}{0.490761in}}%
\pgfpathlineto{\pgfqpoint{1.125944in}{0.499745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125944in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{1.144427in}{0.508278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144427in}{0.508278in}}%
\pgfpathlineto{\pgfqpoint{1.165862in}{0.516079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165862in}{0.516079in}}%
\pgfpathlineto{\pgfqpoint{1.190482in}{0.522942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190482in}{0.522942in}}%
\pgfpathlineto{\pgfqpoint{1.217608in}{0.528885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217608in}{0.528885in}}%
\pgfpathlineto{\pgfqpoint{1.246313in}{0.534091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246313in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{1.275900in}{0.538835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275900in}{0.538835in}}%
\pgfpathlineto{\pgfqpoint{1.305260in}{0.543650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305260in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{1.332955in}{0.549271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332955in}{0.549271in}}%
\pgfpathlineto{\pgfqpoint{1.356474in}{0.556144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356474in}{0.556144in}}%
\pgfpathlineto{\pgfqpoint{1.373292in}{0.564362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373292in}{0.564362in}}%
\pgfpathlineto{\pgfqpoint{1.382225in}{0.573749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116736in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.116736in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116736in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.131524in}{0.452004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131524in}{0.452004in}}%
\pgfpathlineto{\pgfqpoint{1.147872in}{0.460971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147872in}{0.460971in}}%
\pgfpathlineto{\pgfqpoint{1.166115in}{0.469564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166115in}{0.469564in}}%
\pgfpathlineto{\pgfqpoint{1.186490in}{0.477695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186490in}{0.477695in}}%
\pgfpathlineto{\pgfqpoint{1.209155in}{0.485217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209155in}{0.485217in}}%
\pgfpathlineto{\pgfqpoint{1.234096in}{0.492011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234096in}{0.492011in}}%
\pgfpathlineto{\pgfqpoint{1.260865in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260865in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{1.288875in}{0.503702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288875in}{0.503702in}}%
\pgfpathlineto{\pgfqpoint{1.316634in}{0.509365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316634in}{0.509365in}}%
\pgfpathlineto{\pgfqpoint{1.342553in}{0.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342553in}{0.515751in}}%
\pgfpathlineto{\pgfqpoint{1.365215in}{0.523084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365215in}{0.523084in}}%
\pgfpathlineto{\pgfqpoint{1.383126in}{0.531545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383126in}{0.531545in}}%
\pgfpathlineto{\pgfqpoint{1.395876in}{0.540853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395876in}{0.540853in}}%
\pgfpathlineto{\pgfqpoint{1.403529in}{0.550619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403529in}{0.550619in}}%
\pgfpathlineto{\pgfqpoint{1.406497in}{0.560512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406497in}{0.560512in}}%
\pgfpathlineto{\pgfqpoint{1.405314in}{0.570378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452371in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452371in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.465560in}{0.452243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465560in}{0.452243in}}%
\pgfpathlineto{\pgfqpoint{1.477324in}{0.461883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477324in}{0.461883in}}%
\pgfpathlineto{\pgfqpoint{1.487448in}{0.471701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487448in}{0.471701in}}%
\pgfpathlineto{\pgfqpoint{1.495993in}{0.481663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495993in}{0.481663in}}%
\pgfpathlineto{\pgfqpoint{1.503041in}{0.491735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503041in}{0.491735in}}%
\pgfpathlineto{\pgfqpoint{1.508438in}{0.501904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508438in}{0.501904in}}%
\pgfpathlineto{\pgfqpoint{1.511947in}{0.512146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511947in}{0.512146in}}%
\pgfpathlineto{\pgfqpoint{1.513368in}{0.522436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513368in}{0.522436in}}%
\pgfpathlineto{\pgfqpoint{1.512447in}{0.532729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512447in}{0.532729in}}%
\pgfpathlineto{\pgfqpoint{1.508863in}{0.542954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508863in}{0.542954in}}%
\pgfpathlineto{\pgfqpoint{1.502239in}{0.553030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502239in}{0.553030in}}%
\pgfpathlineto{\pgfqpoint{1.492056in}{0.562806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492056in}{0.562806in}}%
\pgfpathlineto{\pgfqpoint{1.478181in}{0.572120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478181in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{1.460962in}{0.580885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460962in}{0.580885in}}%
\pgfpathlineto{\pgfqpoint{1.440466in}{0.588918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440466in}{0.588918in}}%
\pgfpathlineto{\pgfqpoint{1.418772in}{0.596503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485935in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.485935in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485935in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.498326in}{0.452348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498326in}{0.452348in}}%
\pgfpathlineto{\pgfqpoint{1.509789in}{0.462025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509789in}{0.462025in}}%
\pgfpathlineto{\pgfqpoint{1.520208in}{0.471814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520208in}{0.471814in}}%
\pgfpathlineto{\pgfqpoint{1.529319in}{0.481726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529319in}{0.481726in}}%
\pgfpathlineto{\pgfqpoint{1.536909in}{0.491760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536909in}{0.491760in}}%
\pgfpathlineto{\pgfqpoint{1.542725in}{0.501906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542725in}{0.501906in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{0.512138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546541in}{0.512138in}}%
\pgfpathlineto{\pgfqpoint{1.548256in}{0.522425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548256in}{0.522425in}}%
\pgfpathlineto{\pgfqpoint{1.547786in}{0.532725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547786in}{0.532725in}}%
\pgfpathlineto{\pgfqpoint{1.545001in}{0.542983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545001in}{0.542983in}}%
\pgfpathlineto{\pgfqpoint{1.539742in}{0.553149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539742in}{0.553149in}}%
\pgfpathlineto{\pgfqpoint{1.531590in}{0.563120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531590in}{0.563120in}}%
\pgfpathlineto{\pgfqpoint{1.519913in}{0.572718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519913in}{0.572718in}}%
\pgfpathlineto{\pgfqpoint{1.504160in}{0.581724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504160in}{0.581724in}}%
\pgfpathlineto{\pgfqpoint{1.484025in}{0.589834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484025in}{0.589834in}}%
\pgfpathlineto{\pgfqpoint{1.460413in}{0.597022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519499in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.519499in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519499in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.533176in}{0.452173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533176in}{0.452173in}}%
\pgfpathlineto{\pgfqpoint{1.545771in}{0.461712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545771in}{0.461712in}}%
\pgfpathlineto{\pgfqpoint{1.556747in}{0.471439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556747in}{0.471439in}}%
\pgfpathlineto{\pgfqpoint{1.565781in}{0.481354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565781in}{0.481354in}}%
\pgfpathlineto{\pgfqpoint{1.572819in}{0.491422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572819in}{0.491422in}}%
\pgfpathlineto{\pgfqpoint{1.577845in}{0.501607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577845in}{0.501607in}}%
\pgfpathlineto{\pgfqpoint{1.580850in}{0.511865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580850in}{0.511865in}}%
\pgfpathlineto{\pgfqpoint{1.581862in}{0.522163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581862in}{0.522163in}}%
\pgfpathlineto{\pgfqpoint{1.580852in}{0.532461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580852in}{0.532461in}}%
\pgfpathlineto{\pgfqpoint{1.577738in}{0.542714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577738in}{0.542714in}}%
\pgfpathlineto{\pgfqpoint{1.572414in}{0.552881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572414in}{0.552881in}}%
\pgfpathlineto{\pgfqpoint{1.564663in}{0.562894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564663in}{0.562894in}}%
\pgfpathlineto{\pgfqpoint{1.554191in}{0.572651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554191in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{1.540636in}{0.582038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540636in}{0.582038in}}%
\pgfpathlineto{\pgfqpoint{1.523336in}{0.590768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523336in}{0.590768in}}%
\pgfpathlineto{\pgfqpoint{1.501628in}{0.598464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501628in}{0.598464in}}%
\pgfpathlineto{\pgfqpoint{1.476012in}{0.604929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476012in}{0.604929in}}%
\pgfpathlineto{\pgfqpoint{1.447914in}{0.610337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447914in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{0.615205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418757in}{0.615205in}}%
\pgfpathlineto{\pgfqpoint{1.389922in}{0.620141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389922in}{0.620141in}}%
\pgfpathlineto{\pgfqpoint{1.370894in}{0.625277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586626in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.586626in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586626in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.600704in}{0.452109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600704in}{0.452109in}}%
\pgfpathlineto{\pgfqpoint{1.612328in}{0.461749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612328in}{0.461749in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{0.471652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621358in}{0.471652in}}%
\pgfpathlineto{\pgfqpoint{1.627784in}{0.481746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627784in}{0.481746in}}%
\pgfpathlineto{\pgfqpoint{1.631749in}{0.491963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631749in}{0.491963in}}%
\pgfpathlineto{\pgfqpoint{1.633449in}{0.502245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633449in}{0.502245in}}%
\pgfpathlineto{\pgfqpoint{1.633057in}{0.512538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633057in}{0.512538in}}%
\pgfpathlineto{\pgfqpoint{1.630761in}{0.522808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630761in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{0.533024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626690in}{0.533024in}}%
\pgfpathlineto{\pgfqpoint{1.620915in}{0.543155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620915in}{0.543155in}}%
\pgfpathlineto{\pgfqpoint{1.613508in}{0.553184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613508in}{0.553184in}}%
\pgfpathlineto{\pgfqpoint{1.604475in}{0.563086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604475in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{1.593795in}{0.572827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593795in}{0.572827in}}%
\pgfpathlineto{\pgfqpoint{1.581066in}{0.582335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581066in}{0.582335in}}%
\pgfpathlineto{\pgfqpoint{1.565457in}{0.591401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565457in}{0.591401in}}%
\pgfpathlineto{\pgfqpoint{1.546438in}{0.599806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546438in}{0.599806in}}%
\pgfpathlineto{\pgfqpoint{1.523626in}{0.607196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620189in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.620189in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620189in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.633570in}{0.452197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633570in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{1.644373in}{0.461913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644373in}{0.461913in}}%
\pgfpathlineto{\pgfqpoint{1.653416in}{0.471782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653416in}{0.471782in}}%
\pgfpathlineto{\pgfqpoint{1.661349in}{0.481717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661349in}{0.481717in}}%
\pgfpathlineto{\pgfqpoint{1.668109in}{0.491731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668109in}{0.491731in}}%
\pgfpathlineto{\pgfqpoint{1.673587in}{0.501830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673587in}{0.501830in}}%
\pgfpathlineto{\pgfqpoint{1.677587in}{0.512001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677587in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{1.679898in}{0.522234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679898in}{0.522234in}}%
\pgfpathlineto{\pgfqpoint{1.680224in}{0.532497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680224in}{0.532497in}}%
\pgfpathlineto{\pgfqpoint{1.678191in}{0.542735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678191in}{0.542735in}}%
\pgfpathlineto{\pgfqpoint{1.673439in}{0.552885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673439in}{0.552885in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{0.562843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665578in}{0.562843in}}%
\pgfpathlineto{\pgfqpoint{1.654297in}{0.572478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654297in}{0.572478in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.581672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639491in}{0.581672in}}%
\pgfpathlineto{\pgfqpoint{1.622381in}{0.590494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622381in}{0.590494in}}%
\pgfpathlineto{\pgfqpoint{1.603909in}{0.599050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603909in}{0.599050in}}%
\pgfpathlineto{\pgfqpoint{1.583738in}{0.607216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583738in}{0.607216in}}%
\pgfpathlineto{\pgfqpoint{1.560780in}{0.614604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560780in}{0.614604in}}%
\pgfpathlineto{\pgfqpoint{1.534451in}{0.620790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534451in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{1.505200in}{0.625472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505200in}{0.625472in}}%
\pgfpathlineto{\pgfqpoint{1.473889in}{0.628803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473889in}{0.628803in}}%
\pgfpathlineto{\pgfqpoint{1.441618in}{0.631304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441618in}{0.631304in}}%
\pgfpathlineto{\pgfqpoint{1.409123in}{0.633494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409123in}{0.633494in}}%
\pgfpathlineto{\pgfqpoint{1.378638in}{0.635831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653753in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.653753in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653753in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.670361in}{0.451590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670361in}{0.451590in}}%
\pgfpathlineto{\pgfqpoint{1.687149in}{0.460394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687149in}{0.460394in}}%
\pgfpathlineto{\pgfqpoint{1.704414in}{0.469107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704414in}{0.469107in}}%
\pgfpathlineto{\pgfqpoint{1.722566in}{0.477562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722566in}{0.477562in}}%
\pgfpathlineto{\pgfqpoint{1.742594in}{0.485671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742594in}{0.485671in}}%
\pgfpathlineto{\pgfqpoint{1.764262in}{0.493428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764262in}{0.493428in}}%
\pgfpathlineto{\pgfqpoint{1.787164in}{0.500803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787164in}{0.500803in}}%
\pgfpathlineto{\pgfqpoint{1.812528in}{0.507222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812528in}{0.507222in}}%
\pgfpathlineto{\pgfqpoint{1.841280in}{0.512047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841280in}{0.512047in}}%
\pgfpathlineto{\pgfqpoint{1.872722in}{0.515117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872722in}{0.515117in}}%
\pgfpathlineto{\pgfqpoint{1.905374in}{0.516605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905374in}{0.516605in}}%
\pgfpathlineto{\pgfqpoint{1.938535in}{0.516831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938535in}{0.516831in}}%
\pgfpathlineto{\pgfqpoint{1.971694in}{0.516254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971694in}{0.516254in}}%
\pgfpathlineto{\pgfqpoint{2.004686in}{0.515194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004686in}{0.515194in}}%
\pgfpathlineto{\pgfqpoint{2.037398in}{0.513582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037398in}{0.513582in}}%
\pgfpathlineto{\pgfqpoint{2.069608in}{0.511246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069608in}{0.511246in}}%
\pgfpathlineto{\pgfqpoint{2.101002in}{0.508004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101002in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{2.131309in}{0.503811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131309in}{0.503811in}}%
\pgfpathlineto{\pgfqpoint{2.160041in}{0.498699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160041in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{2.186720in}{0.492634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186720in}{0.492634in}}%
\pgfpathlineto{\pgfqpoint{2.211056in}{0.485657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211056in}{0.485657in}}%
\pgfpathlineto{\pgfqpoint{2.232905in}{0.477921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232905in}{0.477921in}}%
\pgfpathlineto{\pgfqpoint{2.252535in}{0.469618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252535in}{0.469618in}}%
\pgfpathlineto{\pgfqpoint{2.270551in}{0.460960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270551in}{0.460960in}}%
\pgfpathlineto{\pgfqpoint{2.287439in}{0.452084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287439in}{0.452084in}}%
\pgfpathlineto{\pgfqpoint{2.303372in}{0.443034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303372in}{0.443034in}}%
\pgfpathlineto{\pgfqpoint{2.303807in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673707in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.688211in}{0.448454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688211in}{0.448454in}}%
\pgfpathlineto{\pgfqpoint{1.709263in}{0.456284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709263in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{1.732041in}{0.463570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732041in}{0.463570in}}%
\pgfpathlineto{\pgfqpoint{1.756900in}{0.470253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756900in}{0.470253in}}%
\pgfpathlineto{\pgfqpoint{1.783439in}{0.476377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783439in}{0.476377in}}%
\pgfpathlineto{\pgfqpoint{1.811895in}{0.481367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811895in}{0.481367in}}%
\pgfpathlineto{\pgfqpoint{1.843020in}{0.484532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843020in}{0.484532in}}%
\pgfpathlineto{\pgfqpoint{1.875772in}{0.485552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875772in}{0.485552in}}%
\pgfpathlineto{\pgfqpoint{1.908522in}{0.484552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908522in}{0.484552in}}%
\pgfpathlineto{\pgfqpoint{1.940480in}{0.481899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940480in}{0.481899in}}%
\pgfpathlineto{\pgfqpoint{1.970846in}{0.477816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970846in}{0.477816in}}%
\pgfpathlineto{\pgfqpoint{1.999076in}{0.472444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999076in}{0.472444in}}%
\pgfpathlineto{\pgfqpoint{2.025193in}{0.466082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025193in}{0.466082in}}%
\pgfpathlineto{\pgfqpoint{2.049240in}{0.458982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049240in}{0.458982in}}%
\pgfpathlineto{\pgfqpoint{2.070904in}{0.451183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070904in}{0.451183in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090079in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894626in}{0.521476in}}%
\pgfpathlineto{\pgfqpoint{1.927659in}{0.522559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927659in}{0.522559in}}%
\pgfpathlineto{\pgfqpoint{1.960879in}{0.522863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960879in}{0.522863in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{0.522834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994144in}{0.522834in}}%
\pgfpathlineto{\pgfqpoint{2.027371in}{0.522542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027371in}{0.522542in}}%
\pgfpathlineto{\pgfqpoint{2.060524in}{0.521778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060524in}{0.521778in}}%
\pgfpathlineto{\pgfqpoint{2.093491in}{0.520418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093491in}{0.520418in}}%
\pgfpathlineto{\pgfqpoint{2.126098in}{0.518427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126098in}{0.518427in}}%
\pgfpathlineto{\pgfqpoint{2.158106in}{0.515811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158106in}{0.515811in}}%
\pgfpathlineto{\pgfqpoint{2.189245in}{0.512419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189245in}{0.512419in}}%
\pgfpathlineto{\pgfqpoint{2.219138in}{0.508071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219138in}{0.508071in}}%
\pgfpathlineto{\pgfqpoint{2.247284in}{0.502671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247284in}{0.502671in}}%
\pgfpathlineto{\pgfqpoint{2.273816in}{0.496502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273816in}{0.496502in}}%
\pgfpathlineto{\pgfqpoint{2.299201in}{0.489865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299201in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{2.323753in}{0.482923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323753in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{2.347773in}{0.475810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347773in}{0.475810in}}%
\pgfpathlineto{\pgfqpoint{2.370643in}{0.468338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370643in}{0.468338in}}%
\pgfpathlineto{\pgfqpoint{2.391645in}{0.460355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391645in}{0.460355in}}%
\pgfpathlineto{\pgfqpoint{2.410246in}{0.451845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410246in}{0.451845in}}%
\pgfpathlineto{\pgfqpoint{2.425715in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425715in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.425715in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065725in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{2.098829in}{0.531753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098829in}{0.531753in}}%
\pgfpathlineto{\pgfqpoint{2.131927in}{0.531835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131927in}{0.531835in}}%
\pgfpathlineto{\pgfqpoint{2.165002in}{0.531751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165002in}{0.531751in}}%
\pgfpathlineto{\pgfqpoint{2.198035in}{0.531360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198035in}{0.531360in}}%
\pgfpathlineto{\pgfqpoint{2.230901in}{0.530391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230901in}{0.530391in}}%
\pgfpathlineto{\pgfqpoint{2.263468in}{0.528675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263468in}{0.528675in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{0.526391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295739in}{0.526391in}}%
\pgfpathlineto{\pgfqpoint{2.327892in}{0.523849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327892in}{0.523849in}}%
\pgfpathlineto{\pgfqpoint{2.360062in}{0.521220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360062in}{0.521220in}}%
\pgfpathlineto{\pgfqpoint{2.392001in}{0.518331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392001in}{0.518331in}}%
\pgfpathlineto{\pgfqpoint{2.422722in}{0.514608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422722in}{0.514608in}}%
\pgfpathlineto{\pgfqpoint{2.450268in}{0.509149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450268in}{0.509149in}}%
\pgfpathlineto{\pgfqpoint{2.470176in}{0.501677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470176in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{2.481652in}{0.492794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481652in}{0.492794in}}%
\pgfpathlineto{\pgfqpoint{2.487708in}{0.483177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487708in}{0.483177in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{0.473228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490754in}{0.473228in}}%
\pgfpathlineto{\pgfqpoint{2.492192in}{0.463133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492192in}{0.463133in}}%
\pgfpathlineto{\pgfqpoint{2.492762in}{0.452973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492762in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{2.492842in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492842in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.492842in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265596in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265597in}{0.709749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265597in}{0.709749in}}%
\pgfpathlineto{\pgfqpoint{3.265599in}{0.709748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265599in}{0.709748in}}%
\pgfpathlineto{\pgfqpoint{3.265603in}{0.709746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265603in}{0.709746in}}%
\pgfpathlineto{\pgfqpoint{3.265613in}{0.709742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265613in}{0.709742in}}%
\pgfpathlineto{\pgfqpoint{3.265637in}{0.709734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265637in}{0.709734in}}%
\pgfpathlineto{\pgfqpoint{3.265691in}{0.709717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265691in}{0.709717in}}%
\pgfpathlineto{\pgfqpoint{3.265813in}{0.709680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265813in}{0.709680in}}%
\pgfpathlineto{\pgfqpoint{3.266078in}{0.709602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266078in}{0.709602in}}%
\pgfpathlineto{\pgfqpoint{3.266646in}{0.709439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266646in}{0.709439in}}%
\pgfpathlineto{\pgfqpoint{3.267811in}{0.709109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267811in}{0.709109in}}%
\pgfpathlineto{\pgfqpoint{3.270064in}{0.708461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270064in}{0.708461in}}%
\pgfpathlineto{\pgfqpoint{3.274619in}{0.707175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274619in}{0.707175in}}%
\pgfpathlineto{\pgfqpoint{3.281383in}{0.704975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281383in}{0.704975in}}%
\pgfpathlineto{\pgfqpoint{3.289473in}{0.701702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289473in}{0.701702in}}%
\pgfpathlineto{\pgfqpoint{3.299337in}{0.696895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299337in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{3.311971in}{0.689755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311971in}{0.689755in}}%
\pgfpathlineto{\pgfqpoint{3.320657in}{0.681737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320657in}{0.681737in}}%
\pgfpathlineto{\pgfqpoint{3.322641in}{0.673397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322641in}{0.673397in}}%
\pgfpathlineto{\pgfqpoint{3.316386in}{0.664615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316386in}{0.664615in}}%
\pgfpathlineto{\pgfqpoint{3.301300in}{0.656026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301300in}{0.656026in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{0.648220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280259in}{0.648220in}}%
\pgfpathlineto{\pgfqpoint{3.256119in}{0.641229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256119in}{0.641229in}}%
\pgfpathlineto{\pgfqpoint{3.230980in}{0.634465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230980in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{3.206165in}{0.627585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206165in}{0.627585in}}%
\pgfpathlineto{\pgfqpoint{3.181114in}{0.620810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181114in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{3.155109in}{0.614391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155109in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{3.127968in}{0.608449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127968in}{0.608449in}}%
\pgfpathlineto{\pgfqpoint{3.099789in}{0.602989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099789in}{0.602989in}}%
\pgfpathlineto{\pgfqpoint{3.070974in}{0.597824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070974in}{0.597824in}}%
\pgfpathlineto{\pgfqpoint{3.041781in}{0.592872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041781in}{0.592872in}}%
\pgfpathlineto{\pgfqpoint{3.012229in}{0.588132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012229in}{0.588132in}}%
\pgfpathlineto{\pgfqpoint{2.982290in}{0.583625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982290in}{0.583625in}}%
\pgfpathlineto{\pgfqpoint{2.951973in}{0.579364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951973in}{0.579364in}}%
\pgfpathlineto{\pgfqpoint{2.921384in}{0.575307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921384in}{0.575307in}}%
\pgfpathlineto{\pgfqpoint{2.890643in}{0.571363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890643in}{0.571363in}}%
\pgfpathlineto{\pgfqpoint{2.859876in}{0.567413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859876in}{0.567413in}}%
\pgfpathlineto{\pgfqpoint{2.829151in}{0.563445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829151in}{0.563445in}}%
\pgfpathlineto{\pgfqpoint{2.798429in}{0.559511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798429in}{0.559511in}}%
\pgfpathlineto{\pgfqpoint{2.767802in}{0.555510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767802in}{0.555510in}}%
\pgfpathlineto{\pgfqpoint{2.737478in}{0.551270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737478in}{0.551270in}}%
\pgfpathlineto{\pgfqpoint{2.707808in}{0.546621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707808in}{0.546621in}}%
\pgfpathlineto{\pgfqpoint{2.679337in}{0.541349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679337in}{0.541349in}}%
\pgfpathlineto{\pgfqpoint{2.652628in}{0.535246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652628in}{0.535246in}}%
\pgfpathlineto{\pgfqpoint{2.628415in}{0.528228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628415in}{0.528228in}}%
\pgfpathlineto{\pgfqpoint{2.607287in}{0.520317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607287in}{0.520317in}}%
\pgfpathlineto{\pgfqpoint{2.589467in}{0.511656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589467in}{0.511656in}}%
\pgfpathlineto{\pgfqpoint{2.574882in}{0.502455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574882in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{2.562927in}{0.492883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562927in}{0.492883in}}%
\pgfpathlineto{\pgfqpoint{2.552989in}{0.483064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552989in}{0.483064in}}%
\pgfpathlineto{\pgfqpoint{2.544654in}{0.473094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544654in}{0.473094in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{0.463041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537635in}{0.463041in}}%
\pgfpathlineto{\pgfqpoint{2.531630in}{0.452931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531630in}{0.452931in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526406in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015442in}{0.580128in}}%
\pgfpathlineto{\pgfqpoint{2.986331in}{0.575131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986331in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{2.956924in}{0.570300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956924in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{2.927298in}{0.565591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927298in}{0.565591in}}%
\pgfpathlineto{\pgfqpoint{2.897610in}{0.560925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897610in}{0.560925in}}%
\pgfpathlineto{\pgfqpoint{2.868041in}{0.556191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868041in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{2.838699in}{0.551313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838699in}{0.551313in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.546298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809611in}{0.546298in}}%
\pgfpathlineto{\pgfqpoint{2.780944in}{0.541071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780944in}{0.541071in}}%
\pgfpathlineto{\pgfqpoint{2.752917in}{0.535512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752917in}{0.535512in}}%
\pgfpathlineto{\pgfqpoint{2.725888in}{0.529505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725888in}{0.529505in}}%
\pgfpathlineto{\pgfqpoint{2.700238in}{0.522951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700238in}{0.522951in}}%
\pgfpathlineto{\pgfqpoint{2.676364in}{0.515790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676364in}{0.515790in}}%
\pgfpathlineto{\pgfqpoint{2.654587in}{0.508011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654587in}{0.508011in}}%
\pgfpathlineto{\pgfqpoint{2.635072in}{0.499680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635072in}{0.499680in}}%
\pgfpathlineto{\pgfqpoint{2.617889in}{0.490874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617889in}{0.490874in}}%
\pgfpathlineto{\pgfqpoint{2.602821in}{0.481692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602821in}{0.481692in}}%
\pgfpathlineto{\pgfqpoint{2.589718in}{0.472226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589718in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{2.578412in}{0.462552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578412in}{0.462552in}}%
\pgfpathlineto{\pgfqpoint{2.568585in}{0.452723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568585in}{0.452723in}}%
\pgfpathlineto{\pgfqpoint{2.559969in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559969in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.559969in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310075in}{0.647748in}}%
\pgfpathlineto{\pgfqpoint{3.291591in}{0.639337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291591in}{0.639337in}}%
\pgfpathlineto{\pgfqpoint{3.270076in}{0.631595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270076in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{3.246875in}{0.624242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246875in}{0.624242in}}%
\pgfpathlineto{\pgfqpoint{3.223355in}{0.616940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223355in}{0.616940in}}%
\pgfpathlineto{\pgfqpoint{3.199937in}{0.609610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199937in}{0.609610in}}%
\pgfpathlineto{\pgfqpoint{3.176165in}{0.602404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176165in}{0.602404in}}%
\pgfpathlineto{\pgfqpoint{3.151607in}{0.595459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151607in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{3.126067in}{0.588872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126067in}{0.588872in}}%
\pgfpathlineto{\pgfqpoint{3.099562in}{0.582647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099562in}{0.582647in}}%
\pgfpathlineto{\pgfqpoint{3.072525in}{0.576626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072525in}{0.576626in}}%
\pgfpathlineto{\pgfqpoint{3.045237in}{0.570717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045237in}{0.570717in}}%
\pgfpathlineto{\pgfqpoint{3.017726in}{0.564905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017726in}{0.564905in}}%
\pgfpathlineto{\pgfqpoint{2.990043in}{0.559174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990043in}{0.559174in}}%
\pgfpathlineto{\pgfqpoint{2.962223in}{0.553505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962223in}{0.553505in}}%
\pgfpathlineto{\pgfqpoint{2.934368in}{0.547850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934368in}{0.547850in}}%
\pgfpathlineto{\pgfqpoint{2.906618in}{0.542150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906618in}{0.542150in}}%
\pgfpathlineto{\pgfqpoint{2.879144in}{0.536317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879144in}{0.536317in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{0.530277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852141in}{0.530277in}}%
\pgfpathlineto{\pgfqpoint{2.825731in}{0.523996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825731in}{0.523996in}}%
\pgfpathlineto{\pgfqpoint{2.800056in}{0.517430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800056in}{0.517430in}}%
\pgfpathlineto{\pgfqpoint{2.775334in}{0.510526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775334in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{2.751752in}{0.503250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751752in}{0.503250in}}%
\pgfpathlineto{\pgfqpoint{2.729490in}{0.495586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729490in}{0.495586in}}%
\pgfpathlineto{\pgfqpoint{2.708678in}{0.487542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708678in}{0.487542in}}%
\pgfpathlineto{\pgfqpoint{2.689378in}{0.479144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689378in}{0.479144in}}%
\pgfpathlineto{\pgfqpoint{2.671637in}{0.470425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671637in}{0.470425in}}%
\pgfpathlineto{\pgfqpoint{2.655367in}{0.461432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655367in}{0.461432in}}%
\pgfpathlineto{\pgfqpoint{2.640527in}{0.452205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640527in}{0.452205in}}%
\pgfpathlineto{\pgfqpoint{2.627096in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627096in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.627096in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254323in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{3.231702in}{0.609295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231702in}{0.609295in}}%
\pgfpathlineto{\pgfqpoint{3.209248in}{0.601677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209248in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{3.186614in}{0.594118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186614in}{0.594118in}}%
\pgfpathlineto{\pgfqpoint{3.163437in}{0.586724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163437in}{0.586724in}}%
\pgfpathlineto{\pgfqpoint{3.139465in}{0.579587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139465in}{0.579587in}}%
\pgfpathlineto{\pgfqpoint{3.114517in}{0.572783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114517in}{0.572783in}}%
\pgfpathlineto{\pgfqpoint{3.088849in}{0.566220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088849in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{3.062860in}{0.559770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062860in}{0.559770in}}%
\pgfpathlineto{\pgfqpoint{3.036708in}{0.553382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036708in}{0.553382in}}%
\pgfpathlineto{\pgfqpoint{3.010447in}{0.547036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010447in}{0.547036in}}%
\pgfpathlineto{\pgfqpoint{2.984150in}{0.540706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984150in}{0.540706in}}%
\pgfpathlineto{\pgfqpoint{2.957889in}{0.534360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957889in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{2.931794in}{0.527949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931794in}{0.527949in}}%
\pgfpathlineto{\pgfqpoint{2.905997in}{0.521422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905997in}{0.521422in}}%
\pgfpathlineto{\pgfqpoint{2.880650in}{0.514728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880650in}{0.514728in}}%
\pgfpathlineto{\pgfqpoint{2.855898in}{0.507826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855898in}{0.507826in}}%
\pgfpathlineto{\pgfqpoint{2.831877in}{0.500681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831877in}{0.500681in}}%
\pgfpathlineto{\pgfqpoint{2.808779in}{0.493253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808779in}{0.493253in}}%
\pgfpathlineto{\pgfqpoint{2.786730in}{0.485526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786730in}{0.485526in}}%
\pgfpathlineto{\pgfqpoint{2.765824in}{0.477500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765824in}{0.477500in}}%
\pgfpathlineto{\pgfqpoint{2.746107in}{0.469191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746107in}{0.469191in}}%
\pgfpathlineto{\pgfqpoint{2.727616in}{0.460616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727616in}{0.460616in}}%
\pgfpathlineto{\pgfqpoint{2.710334in}{0.451803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710334in}{0.451803in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694224in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259973in}{0.608013in}}%
\pgfpathlineto{\pgfqpoint{3.238505in}{0.600136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238505in}{0.600136in}}%
\pgfpathlineto{\pgfqpoint{3.217017in}{0.592256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217017in}{0.592256in}}%
\pgfpathlineto{\pgfqpoint{3.195438in}{0.584403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195438in}{0.584403in}}%
\pgfpathlineto{\pgfqpoint{3.173501in}{0.576652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173501in}{0.576652in}}%
\pgfpathlineto{\pgfqpoint{3.151023in}{0.569053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151023in}{0.569053in}}%
\pgfpathlineto{\pgfqpoint{3.127744in}{0.561699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127744in}{0.561699in}}%
\pgfpathlineto{\pgfqpoint{3.103550in}{0.554626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103550in}{0.554626in}}%
\pgfpathlineto{\pgfqpoint{3.078854in}{0.547703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078854in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{3.054025in}{0.540827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054025in}{0.540827in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.533973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029128in}{0.533973in}}%
\pgfpathlineto{\pgfqpoint{3.004237in}{0.527116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004237in}{0.527116in}}%
\pgfpathlineto{\pgfqpoint{2.979445in}{0.520224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979445in}{0.520224in}}%
\pgfpathlineto{\pgfqpoint{2.954860in}{0.513261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954860in}{0.513261in}}%
\pgfpathlineto{\pgfqpoint{2.930605in}{0.506189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930605in}{0.506189in}}%
\pgfpathlineto{\pgfqpoint{2.906797in}{0.498973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906797in}{0.498973in}}%
\pgfpathlineto{\pgfqpoint{2.883535in}{0.491589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883535in}{0.491589in}}%
\pgfpathlineto{\pgfqpoint{2.860889in}{0.484024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860889in}{0.484024in}}%
\pgfpathlineto{\pgfqpoint{2.838983in}{0.476254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838983in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.818013in}{0.468242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818013in}{0.468242in}}%
\pgfpathlineto{\pgfqpoint{2.798071in}{0.459981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798071in}{0.459981in}}%
\pgfpathlineto{\pgfqpoint{2.779183in}{0.451488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779183in}{0.451488in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761351in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224459in}{0.581814in}}%
\pgfpathlineto{\pgfqpoint{3.203974in}{0.573683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203974in}{0.573683in}}%
\pgfpathlineto{\pgfqpoint{3.183241in}{0.565615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183241in}{0.565615in}}%
\pgfpathlineto{\pgfqpoint{3.162158in}{0.557635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162158in}{0.557635in}}%
\pgfpathlineto{\pgfqpoint{3.140509in}{0.549811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140509in}{0.549811in}}%
\pgfpathlineto{\pgfqpoint{3.118006in}{0.542230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118006in}{0.542230in}}%
\pgfpathlineto{\pgfqpoint{3.094787in}{0.534844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094787in}{0.534844in}}%
\pgfpathlineto{\pgfqpoint{3.071262in}{0.527541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071262in}{0.527541in}}%
\pgfpathlineto{\pgfqpoint{3.047677in}{0.520255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047677in}{0.520255in}}%
\pgfpathlineto{\pgfqpoint{3.024112in}{0.512963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024112in}{0.512963in}}%
\pgfpathlineto{\pgfqpoint{3.000654in}{0.505636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000654in}{0.505636in}}%
\pgfpathlineto{\pgfqpoint{2.977413in}{0.498243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977413in}{0.498243in}}%
\pgfpathlineto{\pgfqpoint{2.954507in}{0.490752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954507in}{0.490752in}}%
\pgfpathlineto{\pgfqpoint{2.932035in}{0.483135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932035in}{0.483135in}}%
\pgfpathlineto{\pgfqpoint{2.910092in}{0.475373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910092in}{0.475373in}}%
\pgfpathlineto{\pgfqpoint{2.888721in}{0.467459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888721in}{0.467459in}}%
\pgfpathlineto{\pgfqpoint{2.867940in}{0.459395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867940in}{0.459395in}}%
\pgfpathlineto{\pgfqpoint{2.847793in}{0.451180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847793in}{0.451180in}}%
\pgfpathlineto{\pgfqpoint{2.828478in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828478in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.828478in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349238in}{0.657856in}}%
\pgfpathlineto{\pgfqpoint{3.350190in}{0.648012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350190in}{0.648012in}}%
\pgfpathlineto{\pgfqpoint{3.347118in}{0.638055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347118in}{0.638055in}}%
\pgfpathlineto{\pgfqpoint{3.340477in}{0.628219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340477in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{3.330886in}{0.618570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330886in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{3.318959in}{0.609095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318959in}{0.609095in}}%
\pgfpathlineto{\pgfqpoint{3.305088in}{0.599785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305088in}{0.599785in}}%
\pgfpathlineto{\pgfqpoint{3.289610in}{0.590697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289610in}{0.590697in}}%
\pgfpathlineto{\pgfqpoint{3.272790in}{0.581858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272790in}{0.581858in}}%
\pgfpathlineto{\pgfqpoint{3.254816in}{0.573203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254816in}{0.573203in}}%
\pgfpathlineto{\pgfqpoint{3.236245in}{0.564645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236245in}{0.564645in}}%
\pgfpathlineto{\pgfqpoint{3.217498in}{0.556125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217498in}{0.556125in}}%
\pgfpathlineto{\pgfqpoint{3.198515in}{0.547654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198515in}{0.547654in}}%
\pgfpathlineto{\pgfqpoint{3.179295in}{0.539233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179295in}{0.539233in}}%
\pgfpathlineto{\pgfqpoint{3.159898in}{0.530849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159898in}{0.530849in}}%
\pgfpathlineto{\pgfqpoint{3.140057in}{0.522576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140057in}{0.522576in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{0.514503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119413in}{0.514503in}}%
\pgfpathlineto{\pgfqpoint{3.098043in}{0.506599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098043in}{0.506599in}}%
\pgfpathlineto{\pgfqpoint{3.076356in}{0.498768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076356in}{0.498768in}}%
\pgfpathlineto{\pgfqpoint{3.054639in}{0.490945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054639in}{0.490945in}}%
\pgfpathlineto{\pgfqpoint{3.032983in}{0.483104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032983in}{0.483104in}}%
\pgfpathlineto{\pgfqpoint{3.011491in}{0.475221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011491in}{0.475221in}}%
\pgfpathlineto{\pgfqpoint{2.990255in}{0.467271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990255in}{0.467271in}}%
\pgfpathlineto{\pgfqpoint{2.969408in}{0.459223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969408in}{0.459223in}}%
\pgfpathlineto{\pgfqpoint{2.949025in}{0.451062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949025in}{0.451062in}}%
\pgfpathlineto{\pgfqpoint{2.929169in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929169in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{2.929169in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332496in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{3.321793in}{0.592142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321793in}{0.592142in}}%
\pgfpathlineto{\pgfqpoint{3.309714in}{0.582583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309714in}{0.582583in}}%
\pgfpathlineto{\pgfqpoint{3.296422in}{0.573157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296422in}{0.573157in}}%
\pgfpathlineto{\pgfqpoint{3.282062in}{0.563902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282062in}{0.563902in}}%
\pgfpathlineto{\pgfqpoint{3.266691in}{0.554795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266691in}{0.554795in}}%
\pgfpathlineto{\pgfqpoint{3.250498in}{0.545799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250498in}{0.545799in}}%
\pgfpathlineto{\pgfqpoint{3.233829in}{0.536877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233829in}{0.536877in}}%
\pgfpathlineto{\pgfqpoint{3.216840in}{0.528014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216840in}{0.528014in}}%
\pgfpathlineto{\pgfqpoint{3.199520in}{0.519207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199520in}{0.519207in}}%
\pgfpathlineto{\pgfqpoint{3.182009in}{0.510434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182009in}{0.510434in}}%
\pgfpathlineto{\pgfqpoint{3.164454in}{0.501669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164454in}{0.501669in}}%
\pgfpathlineto{\pgfqpoint{3.146681in}{0.492952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146681in}{0.492952in}}%
\pgfpathlineto{\pgfqpoint{3.128295in}{0.484370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128295in}{0.484370in}}%
\pgfpathlineto{\pgfqpoint{3.109063in}{0.475962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109063in}{0.475962in}}%
\pgfpathlineto{\pgfqpoint{3.089298in}{0.467660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089298in}{0.467660in}}%
\pgfpathlineto{\pgfqpoint{3.069436in}{0.459378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069436in}{0.459378in}}%
\pgfpathlineto{\pgfqpoint{3.049587in}{0.451092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049587in}{0.451092in}}%
\pgfpathlineto{\pgfqpoint{3.029859in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029859in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.029859in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364847in}{0.639826in}}%
\pgfpathlineto{\pgfqpoint{3.365607in}{0.629661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365607in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{3.364461in}{0.619465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364461in}{0.619465in}}%
\pgfpathlineto{\pgfqpoint{3.361828in}{0.609254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361828in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{3.357927in}{0.599040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357927in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{3.352935in}{0.588866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352935in}{0.588866in}}%
\pgfpathlineto{\pgfqpoint{3.347001in}{0.578773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347001in}{0.578773in}}%
\pgfpathlineto{\pgfqpoint{3.340230in}{0.568745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340230in}{0.568745in}}%
\pgfpathlineto{\pgfqpoint{3.332726in}{0.558769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332726in}{0.558769in}}%
\pgfpathlineto{\pgfqpoint{3.324565in}{0.548831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324565in}{0.548831in}}%
\pgfpathlineto{\pgfqpoint{3.315774in}{0.538924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315774in}{0.538924in}}%
\pgfpathlineto{\pgfqpoint{3.306385in}{0.529045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306385in}{0.529045in}}%
\pgfpathlineto{\pgfqpoint{3.296422in}{0.519219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296422in}{0.519219in}}%
\pgfpathlineto{\pgfqpoint{3.285901in}{0.509465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285901in}{0.509465in}}%
\pgfpathlineto{\pgfqpoint{3.274821in}{0.499772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274821in}{0.499772in}}%
\pgfpathlineto{\pgfqpoint{3.263162in}{0.490132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263162in}{0.490132in}}%
\pgfpathlineto{\pgfqpoint{3.250969in}{0.480543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250969in}{0.480543in}}%
\pgfpathlineto{\pgfqpoint{3.238342in}{0.471010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238342in}{0.471010in}}%
\pgfpathlineto{\pgfqpoint{3.225277in}{0.461539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225277in}{0.461539in}}%
\pgfpathlineto{\pgfqpoint{3.211675in}{0.452135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211675in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{3.197677in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197677in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.197677in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383181in}{0.616236in}}%
\pgfpathlineto{\pgfqpoint{3.385297in}{0.606115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385297in}{0.606115in}}%
\pgfpathlineto{\pgfqpoint{3.387019in}{0.595959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387019in}{0.595959in}}%
\pgfpathlineto{\pgfqpoint{3.388513in}{0.585775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388513in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{3.389921in}{0.575570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389921in}{0.575570in}}%
\pgfpathlineto{\pgfqpoint{3.391349in}{0.565350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391349in}{0.565350in}}%
\pgfpathlineto{\pgfqpoint{3.392873in}{0.555117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392873in}{0.555117in}}%
\pgfpathlineto{\pgfqpoint{3.394571in}{0.544876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394571in}{0.544876in}}%
\pgfpathlineto{\pgfqpoint{3.396497in}{0.534627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396497in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{3.398699in}{0.524375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398699in}{0.524375in}}%
\pgfpathlineto{\pgfqpoint{3.401231in}{0.514120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401231in}{0.514120in}}%
\pgfpathlineto{\pgfqpoint{3.404130in}{0.503865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404130in}{0.503865in}}%
\pgfpathlineto{\pgfqpoint{3.407439in}{0.493611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407439in}{0.493611in}}%
\pgfpathlineto{\pgfqpoint{3.411225in}{0.483371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411225in}{0.483371in}}%
\pgfpathlineto{\pgfqpoint{3.415569in}{0.473160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415569in}{0.473160in}}%
\pgfpathlineto{\pgfqpoint{3.420545in}{0.462989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420545in}{0.462989in}}%
\pgfpathlineto{\pgfqpoint{3.426211in}{0.452860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426211in}{0.452860in}}%
\pgfpathlineto{\pgfqpoint{3.432622in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432622in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.432622in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419728in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{3.427571in}{0.568221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427571in}{0.568221in}}%
\pgfpathlineto{\pgfqpoint{3.436488in}{0.558403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436488in}{0.558403in}}%
\pgfpathlineto{\pgfqpoint{3.446603in}{0.548675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446603in}{0.548675in}}%
\pgfpathlineto{\pgfqpoint{3.458030in}{0.539035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458030in}{0.539035in}}%
\pgfpathlineto{\pgfqpoint{3.470935in}{0.529573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470935in}{0.529573in}}%
\pgfpathlineto{\pgfqpoint{3.485487in}{0.520377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485487in}{0.520377in}}%
\pgfpathlineto{\pgfqpoint{3.501761in}{0.511449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501761in}{0.511449in}}%
\pgfpathlineto{\pgfqpoint{3.519713in}{0.502805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519713in}{0.502805in}}%
\pgfpathlineto{\pgfqpoint{3.539111in}{0.494458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539111in}{0.494458in}}%
\pgfpathlineto{\pgfqpoint{3.559663in}{0.486362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559663in}{0.486362in}}%
\pgfpathlineto{\pgfqpoint{3.581376in}{0.478570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581376in}{0.478570in}}%
\pgfpathlineto{\pgfqpoint{3.604525in}{0.471196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604525in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{3.628723in}{0.464115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628723in}{0.464115in}}%
\pgfpathlineto{\pgfqpoint{3.653145in}{0.457095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653145in}{0.457095in}}%
\pgfpathlineto{\pgfqpoint{3.677381in}{0.450014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677381in}{0.450014in}}%
\pgfpathlineto{\pgfqpoint{3.701131in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701131in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.701131in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417505in}{0.603787in}}%
\pgfpathlineto{\pgfqpoint{3.427226in}{0.594067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427226in}{0.594067in}}%
\pgfpathlineto{\pgfqpoint{3.438290in}{0.584503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438290in}{0.584503in}}%
\pgfpathlineto{\pgfqpoint{3.450904in}{0.575081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450904in}{0.575081in}}%
\pgfpathlineto{\pgfqpoint{3.465270in}{0.565855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465270in}{0.565855in}}%
\pgfpathlineto{\pgfqpoint{3.481588in}{0.556959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481588in}{0.556959in}}%
\pgfpathlineto{\pgfqpoint{3.499991in}{0.548470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499991in}{0.548470in}}%
\pgfpathlineto{\pgfqpoint{3.520499in}{0.540426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520499in}{0.540426in}}%
\pgfpathlineto{\pgfqpoint{3.543006in}{0.532905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543006in}{0.532905in}}%
\pgfpathlineto{\pgfqpoint{3.567174in}{0.525861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567174in}{0.525861in}}%
\pgfpathlineto{\pgfqpoint{3.592473in}{0.519170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592473in}{0.519170in}}%
\pgfpathlineto{\pgfqpoint{3.618512in}{0.512747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618512in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{3.644885in}{0.506439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644885in}{0.506439in}}%
\pgfpathlineto{\pgfqpoint{3.671194in}{0.500106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671194in}{0.500106in}}%
\pgfpathlineto{\pgfqpoint{3.697283in}{0.493686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697283in}{0.493686in}}%
\pgfpathlineto{\pgfqpoint{3.722529in}{0.486995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722529in}{0.486995in}}%
\pgfpathlineto{\pgfqpoint{3.745300in}{0.479610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745300in}{0.479610in}}%
\pgfpathlineto{\pgfqpoint{3.764012in}{0.471185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764012in}{0.471185in}}%
\pgfpathlineto{\pgfqpoint{3.779305in}{0.462056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779305in}{0.462056in}}%
\pgfpathlineto{\pgfqpoint{3.791932in}{0.452570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791932in}{0.452570in}}%
\pgfpathlineto{\pgfqpoint{3.801821in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801821in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.801821in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501277in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{3.523404in}{0.556186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523404in}{0.556186in}}%
\pgfpathlineto{\pgfqpoint{3.547799in}{0.549279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547799in}{0.549279in}}%
\pgfpathlineto{\pgfqpoint{3.573891in}{0.542925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573891in}{0.542925in}}%
\pgfpathlineto{\pgfqpoint{3.600781in}{0.536843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600781in}{0.536843in}}%
\pgfpathlineto{\pgfqpoint{3.627962in}{0.530876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627962in}{0.530876in}}%
\pgfpathlineto{\pgfqpoint{3.655194in}{0.524928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655194in}{0.524928in}}%
\pgfpathlineto{\pgfqpoint{3.682345in}{0.518944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682345in}{0.518944in}}%
\pgfpathlineto{\pgfqpoint{3.709317in}{0.512883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709317in}{0.512883in}}%
\pgfpathlineto{\pgfqpoint{3.735026in}{0.506397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735026in}{0.506397in}}%
\pgfpathlineto{\pgfqpoint{3.757608in}{0.498936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757608in}{0.498936in}}%
\pgfpathlineto{\pgfqpoint{3.776958in}{0.490583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776958in}{0.490583in}}%
\pgfpathlineto{\pgfqpoint{3.793812in}{0.481721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793812in}{0.481721in}}%
\pgfpathlineto{\pgfqpoint{3.807979in}{0.472422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807979in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{3.819433in}{0.462756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819433in}{0.462756in}}%
\pgfpathlineto{\pgfqpoint{3.828530in}{0.452853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828530in}{0.452853in}}%
\pgfpathlineto{\pgfqpoint{3.835385in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835385in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.835385in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458042in}{0.594693in}}%
\pgfpathlineto{\pgfqpoint{3.476125in}{0.586134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476125in}{0.586134in}}%
\pgfpathlineto{\pgfqpoint{3.496581in}{0.578134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496581in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{3.519462in}{0.570774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519462in}{0.570774in}}%
\pgfpathlineto{\pgfqpoint{3.544817in}{0.564232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544817in}{0.564232in}}%
\pgfpathlineto{\pgfqpoint{3.572077in}{0.558388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572077in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{3.600010in}{0.552765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600010in}{0.552765in}}%
\pgfpathlineto{\pgfqpoint{3.627930in}{0.547130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627930in}{0.547130in}}%
\pgfpathlineto{\pgfqpoint{3.655785in}{0.541464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655785in}{0.541464in}}%
\pgfpathlineto{\pgfqpoint{3.683573in}{0.535766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683573in}{0.535766in}}%
\pgfpathlineto{\pgfqpoint{3.711277in}{0.530029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711277in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{3.737805in}{0.523860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737805in}{0.523860in}}%
\pgfpathlineto{\pgfqpoint{3.761408in}{0.516672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761408in}{0.516672in}}%
\pgfpathlineto{\pgfqpoint{3.782482in}{0.508696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782482in}{0.508696in}}%
\pgfpathlineto{\pgfqpoint{3.801791in}{0.500313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801791in}{0.500313in}}%
\pgfpathlineto{\pgfqpoint{3.818907in}{0.491485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818907in}{0.491485in}}%
\pgfpathlineto{\pgfqpoint{3.833838in}{0.482283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833838in}{0.482283in}}%
\pgfpathlineto{\pgfqpoint{3.846533in}{0.472767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846533in}{0.472767in}}%
\pgfpathlineto{\pgfqpoint{3.856757in}{0.462969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856757in}{0.462969in}}%
\pgfpathlineto{\pgfqpoint{3.864340in}{0.452951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864340in}{0.452951in}}%
\pgfpathlineto{\pgfqpoint{3.868949in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868949in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.868949in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502334in}{0.590815in}}%
\pgfpathlineto{\pgfqpoint{3.527374in}{0.584190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527374in}{0.584190in}}%
\pgfpathlineto{\pgfqpoint{3.555071in}{0.578651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555071in}{0.578651in}}%
\pgfpathlineto{\pgfqpoint{3.584132in}{0.573651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584132in}{0.573651in}}%
\pgfpathlineto{\pgfqpoint{3.612961in}{0.568477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612961in}{0.568477in}}%
\pgfpathlineto{\pgfqpoint{3.641503in}{0.563147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641503in}{0.563147in}}%
\pgfpathlineto{\pgfqpoint{3.669883in}{0.557736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669883in}{0.557736in}}%
\pgfpathlineto{\pgfqpoint{3.698248in}{0.552316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698248in}{0.552316in}}%
\pgfpathlineto{\pgfqpoint{3.726190in}{0.546724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726190in}{0.546724in}}%
\pgfpathlineto{\pgfqpoint{3.752432in}{0.540454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752432in}{0.540454in}}%
\pgfpathlineto{\pgfqpoint{3.776623in}{0.533399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776623in}{0.533399in}}%
\pgfpathlineto{\pgfqpoint{3.799552in}{0.525924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799552in}{0.525924in}}%
\pgfpathlineto{\pgfqpoint{3.821395in}{0.518148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821395in}{0.518148in}}%
\pgfpathlineto{\pgfqpoint{3.841963in}{0.510051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841963in}{0.510051in}}%
\pgfpathlineto{\pgfqpoint{3.861020in}{0.501613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861020in}{0.501613in}}%
\pgfpathlineto{\pgfqpoint{3.877544in}{0.492709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877544in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{3.890232in}{0.483257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890232in}{0.483257in}}%
\pgfpathlineto{\pgfqpoint{3.898765in}{0.473373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898765in}{0.473373in}}%
\pgfpathlineto{\pgfqpoint{3.903269in}{0.463232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903269in}{0.463232in}}%
\pgfpathlineto{\pgfqpoint{3.904275in}{0.453003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904275in}{0.453003in}}%
\pgfpathlineto{\pgfqpoint{3.902512in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902512in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.902512in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352580in}{0.674935in}}%
\pgfpathlineto{\pgfqpoint{3.370459in}{0.666788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370459in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{3.386919in}{0.658115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386919in}{0.658115in}}%
\pgfpathlineto{\pgfqpoint{3.402382in}{0.649180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402382in}{0.649180in}}%
\pgfpathlineto{\pgfqpoint{3.418086in}{0.640241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418086in}{0.640241in}}%
\pgfpathlineto{\pgfqpoint{3.435146in}{0.631580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435146in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{3.454268in}{0.623304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454268in}{0.623304in}}%
\pgfpathlineto{\pgfqpoint{3.475752in}{0.615565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475752in}{0.615565in}}%
\pgfpathlineto{\pgfqpoint{3.499709in}{0.608537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499709in}{0.608537in}}%
\pgfpathlineto{\pgfqpoint{3.526137in}{0.602475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526137in}{0.602475in}}%
\pgfpathlineto{\pgfqpoint{3.555259in}{0.597725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555259in}{0.597725in}}%
\pgfpathlineto{\pgfqpoint{3.585546in}{0.593499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585546in}{0.593499in}}%
\pgfpathlineto{\pgfqpoint{3.615074in}{0.588738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615074in}{0.588738in}}%
\pgfpathlineto{\pgfqpoint{3.644048in}{0.583638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644048in}{0.583638in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{0.578411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672788in}{0.578411in}}%
\pgfpathlineto{\pgfqpoint{3.701544in}{0.573193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701544in}{0.573193in}}%
\pgfpathlineto{\pgfqpoint{3.729948in}{0.567825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729948in}{0.567825in}}%
\pgfpathlineto{\pgfqpoint{3.756833in}{0.561795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756833in}{0.561795in}}%
\pgfpathlineto{\pgfqpoint{3.782475in}{0.555225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782475in}{0.555225in}}%
\pgfpathlineto{\pgfqpoint{3.807910in}{0.548568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807910in}{0.548568in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{0.541864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833206in}{0.541864in}}%
\pgfpathlineto{\pgfqpoint{3.858149in}{0.535035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858149in}{0.535035in}}%
\pgfpathlineto{\pgfqpoint{3.882080in}{0.527885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882080in}{0.527885in}}%
\pgfpathlineto{\pgfqpoint{3.903964in}{0.520145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903964in}{0.520145in}}%
\pgfpathlineto{\pgfqpoint{3.923016in}{0.511734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923016in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{3.938499in}{0.502677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938499in}{0.502677in}}%
\pgfpathlineto{\pgfqpoint{3.949382in}{0.493024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949382in}{0.493024in}}%
\pgfpathlineto{\pgfqpoint{3.954856in}{0.482968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954856in}{0.482968in}}%
\pgfpathlineto{\pgfqpoint{3.955146in}{0.472754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955146in}{0.472754in}}%
\pgfpathlineto{\pgfqpoint{3.951280in}{0.462603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951280in}{0.462603in}}%
\pgfpathlineto{\pgfqpoint{3.944562in}{0.452624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944562in}{0.452624in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936076in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423400in}{0.653305in}}%
\pgfpathlineto{\pgfqpoint{3.445068in}{0.645634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445068in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{3.468684in}{0.638490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468684in}{0.638490in}}%
\pgfpathlineto{\pgfqpoint{3.494356in}{0.632024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494356in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{3.522182in}{0.626556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522182in}{0.626556in}}%
\pgfpathlineto{\pgfqpoint{3.552339in}{0.622495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552339in}{0.622495in}}%
\pgfpathlineto{\pgfqpoint{3.583411in}{0.618961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583411in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{3.613377in}{0.614537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613377in}{0.614537in}}%
\pgfpathlineto{\pgfqpoint{3.642406in}{0.609476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642406in}{0.609476in}}%
\pgfpathlineto{\pgfqpoint{3.670983in}{0.604172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670983in}{0.604172in}}%
\pgfpathlineto{\pgfqpoint{3.699631in}{0.598898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699631in}{0.598898in}}%
\pgfpathlineto{\pgfqpoint{3.728167in}{0.593587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728167in}{0.593587in}}%
\pgfpathlineto{\pgfqpoint{3.755621in}{0.587784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755621in}{0.587784in}}%
\pgfpathlineto{\pgfqpoint{3.782403in}{0.581666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782403in}{0.581666in}}%
\pgfpathlineto{\pgfqpoint{3.809636in}{0.575735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809636in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{3.837446in}{0.570057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837446in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{3.865507in}{0.564497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865507in}{0.564497in}}%
\pgfpathlineto{\pgfqpoint{3.893385in}{0.558854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893385in}{0.558854in}}%
\pgfpathlineto{\pgfqpoint{3.920774in}{0.552989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920774in}{0.552989in}}%
\pgfpathlineto{\pgfqpoint{3.947797in}{0.546979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947797in}{0.546979in}}%
\pgfpathlineto{\pgfqpoint{3.974486in}{0.540855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974486in}{0.540855in}}%
\pgfpathlineto{\pgfqpoint{4.000584in}{0.534505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000584in}{0.534505in}}%
\pgfpathlineto{\pgfqpoint{4.025622in}{0.527861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025622in}{0.527861in}}%
\pgfpathlineto{\pgfqpoint{4.049247in}{0.520767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049247in}{0.520767in}}%
\pgfpathlineto{\pgfqpoint{4.068348in}{0.513023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068348in}{0.513023in}}%
\pgfpathlineto{\pgfqpoint{4.076793in}{0.504245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076793in}{0.504245in}}%
\pgfpathlineto{\pgfqpoint{4.068901in}{0.494869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068901in}{0.494869in}}%
\pgfpathlineto{\pgfqpoint{4.053554in}{0.486175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053554in}{0.486175in}}%
\pgfpathlineto{\pgfqpoint{4.036565in}{0.477659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036565in}{0.477659in}}%
\pgfpathlineto{\pgfqpoint{4.019110in}{0.469115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019110in}{0.469115in}}%
\pgfpathlineto{\pgfqpoint{4.001850in}{0.460457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001850in}{0.460457in}}%
\pgfpathlineto{\pgfqpoint{3.985404in}{0.451711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985404in}{0.451711in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211144in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{4.210255in}{0.448392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210255in}{0.448392in}}%
\pgfpathlineto{\pgfqpoint{4.207262in}{0.453629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207262in}{0.453629in}}%
\pgfpathlineto{\pgfqpoint{4.205428in}{0.458345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205428in}{0.458345in}}%
\pgfpathlineto{\pgfqpoint{4.206936in}{0.462253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206936in}{0.462253in}}%
\pgfpathlineto{\pgfqpoint{4.212147in}{0.466644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212147in}{0.466644in}}%
\pgfpathlineto{\pgfqpoint{4.230265in}{0.470661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230265in}{0.470661in}}%
\pgfpathlineto{\pgfqpoint{4.261702in}{0.472921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261702in}{0.472921in}}%
\pgfpathlineto{\pgfqpoint{4.294724in}{0.472935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294724in}{0.472935in}}%
\pgfpathlineto{\pgfqpoint{4.327611in}{0.471558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327611in}{0.471558in}}%
\pgfpathlineto{\pgfqpoint{4.359901in}{0.469137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359901in}{0.469137in}}%
\pgfpathlineto{\pgfqpoint{4.391414in}{0.465833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391414in}{0.465833in}}%
\pgfpathlineto{\pgfqpoint{4.422269in}{0.461951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422269in}{0.461951in}}%
\pgfpathlineto{\pgfqpoint{4.452342in}{0.457529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452342in}{0.457529in}}%
\pgfpathlineto{\pgfqpoint{4.481671in}{0.452640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481671in}{0.452640in}}%
\pgfpathlineto{\pgfqpoint{4.510815in}{0.447632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510815in}{0.447632in}}%
\pgfpathlineto{\pgfqpoint{4.540220in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540220in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{4.540220in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195378in}{0.470728in}}%
\pgfpathlineto{\pgfqpoint{4.198883in}{0.474358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198883in}{0.474358in}}%
\pgfpathlineto{\pgfqpoint{4.209382in}{0.478770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209382in}{0.478770in}}%
\pgfpathlineto{\pgfqpoint{4.236642in}{0.482465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236642in}{0.482465in}}%
\pgfpathlineto{\pgfqpoint{4.269032in}{0.484109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269032in}{0.484109in}}%
\pgfpathlineto{\pgfqpoint{4.302206in}{0.484037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302206in}{0.484037in}}%
\pgfpathlineto{\pgfqpoint{4.335142in}{0.482728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335142in}{0.482728in}}%
\pgfpathlineto{\pgfqpoint{4.367548in}{0.480437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367548in}{0.480437in}}%
\pgfpathlineto{\pgfqpoint{4.399280in}{0.477315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399280in}{0.477315in}}%
\pgfpathlineto{\pgfqpoint{4.430317in}{0.473589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430317in}{0.473589in}}%
\pgfpathlineto{\pgfqpoint{4.460456in}{0.469220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460456in}{0.469220in}}%
\pgfpathlineto{\pgfqpoint{4.489920in}{0.464407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489920in}{0.464407in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{0.459534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519303in}{0.459534in}}%
\pgfpathlineto{\pgfqpoint{4.548975in}{0.454840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548975in}{0.454840in}}%
\pgfpathlineto{\pgfqpoint{4.579119in}{0.450447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579119in}{0.450447in}}%
\pgfpathlineto{\pgfqpoint{4.609736in}{0.446380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609736in}{0.446380in}}%
\pgfpathlineto{\pgfqpoint{4.640911in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640911in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{4.640911in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185570in}{0.476423in}}%
\pgfpathlineto{\pgfqpoint{4.185441in}{0.479976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185441in}{0.479976in}}%
\pgfpathlineto{\pgfqpoint{4.189643in}{0.483714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189643in}{0.483714in}}%
\pgfpathlineto{\pgfqpoint{4.189643in}{0.483714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189643in}{0.483714in}}%
\pgfpathlineto{\pgfqpoint{4.207956in}{0.488467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207956in}{0.488467in}}%
\pgfpathlineto{\pgfqpoint{4.238690in}{0.491857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238690in}{0.491857in}}%
\pgfpathlineto{\pgfqpoint{4.271323in}{0.493352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271323in}{0.493352in}}%
\pgfpathlineto{\pgfqpoint{4.304516in}{0.493361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304516in}{0.493361in}}%
\pgfpathlineto{\pgfqpoint{4.337552in}{0.492257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337552in}{0.492257in}}%
\pgfpathlineto{\pgfqpoint{4.370163in}{0.490235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370163in}{0.490235in}}%
\pgfpathlineto{\pgfqpoint{4.402176in}{0.487398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402176in}{0.487398in}}%
\pgfpathlineto{\pgfqpoint{4.433468in}{0.483896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433468in}{0.483896in}}%
\pgfpathlineto{\pgfqpoint{4.463795in}{0.479665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463795in}{0.479665in}}%
\pgfpathlineto{\pgfqpoint{4.493449in}{0.474962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493449in}{0.474962in}}%
\pgfpathlineto{\pgfqpoint{4.523055in}{0.470221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523055in}{0.470221in}}%
\pgfpathlineto{\pgfqpoint{4.552958in}{0.465672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552958in}{0.465672in}}%
\pgfpathlineto{\pgfqpoint{4.583360in}{0.461458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583360in}{0.461458in}}%
\pgfpathlineto{\pgfqpoint{4.614286in}{0.457625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614286in}{0.457625in}}%
\pgfpathlineto{\pgfqpoint{4.645830in}{0.454366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645830in}{0.454366in}}%
\pgfpathlineto{\pgfqpoint{4.678100in}{0.451889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678100in}{0.451889in}}%
\pgfpathlineto{\pgfqpoint{4.710884in}{0.450072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710884in}{0.450072in}}%
\pgfpathlineto{\pgfqpoint{4.743876in}{0.448635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743876in}{0.448635in}}%
\pgfpathlineto{\pgfqpoint{4.776969in}{0.447402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776969in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{0.446141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810048in}{0.446141in}}%
\pgfpathlineto{\pgfqpoint{4.843103in}{0.444845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843103in}{0.444845in}}%
\pgfpathlineto{\pgfqpoint{4.876245in}{0.443782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876245in}{0.443782in}}%
\pgfpathlineto{\pgfqpoint{4.909419in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{4.909419in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503916in}{0.482236in}}%
\pgfpathlineto{\pgfqpoint{4.533792in}{0.477666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533792in}{0.477666in}}%
\pgfpathlineto{\pgfqpoint{4.564044in}{0.473345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564044in}{0.473345in}}%
\pgfpathlineto{\pgfqpoint{4.594828in}{0.469410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594828in}{0.469410in}}%
\pgfpathlineto{\pgfqpoint{4.626188in}{0.465959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626188in}{0.465959in}}%
\pgfpathlineto{\pgfqpoint{4.658243in}{0.463248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658243in}{0.463248in}}%
\pgfpathlineto{\pgfqpoint{4.690932in}{0.461357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690932in}{0.461357in}}%
\pgfpathlineto{\pgfqpoint{4.723972in}{0.460035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723972in}{0.460035in}}%
\pgfpathlineto{\pgfqpoint{4.757144in}{0.459015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757144in}{0.459015in}}%
\pgfpathlineto{\pgfqpoint{4.790351in}{0.458102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790351in}{0.458102in}}%
\pgfpathlineto{\pgfqpoint{4.823556in}{0.457189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823556in}{0.457189in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{0.456480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856787in}{0.456480in}}%
\pgfpathlineto{\pgfqpoint{4.890077in}{0.456085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890077in}{0.456085in}}%
\pgfpathlineto{\pgfqpoint{4.923371in}{0.455660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923371in}{0.455660in}}%
\pgfpathlineto{\pgfqpoint{4.956505in}{0.454736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956505in}{0.454736in}}%
\pgfpathlineto{\pgfqpoint{4.989008in}{0.452847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989008in}{0.452847in}}%
\pgfpathlineto{\pgfqpoint{5.019331in}{0.449130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019331in}{0.449130in}}%
\pgfpathlineto{\pgfqpoint{5.043674in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043674in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{5.043674in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109478in}{0.514032in}}%
\pgfpathlineto{\pgfqpoint{4.129063in}{0.510849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129063in}{0.510849in}}%
\pgfpathlineto{\pgfqpoint{4.149670in}{0.509321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149670in}{0.509321in}}%
\pgfpathlineto{\pgfqpoint{4.178685in}{0.511772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178685in}{0.511772in}}%
\pgfpathlineto{\pgfqpoint{4.210349in}{0.514959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210349in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{4.242634in}{0.517379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242634in}{0.517379in}}%
\pgfpathlineto{\pgfqpoint{4.275552in}{0.518726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275552in}{0.518726in}}%
\pgfpathlineto{\pgfqpoint{4.308790in}{0.519083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308790in}{0.519083in}}%
\pgfpathlineto{\pgfqpoint{4.342049in}{0.518674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342049in}{0.518674in}}%
\pgfpathlineto{\pgfqpoint{4.375153in}{0.517609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375153in}{0.517609in}}%
\pgfpathlineto{\pgfqpoint{4.407911in}{0.515806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407911in}{0.515806in}}%
\pgfpathlineto{\pgfqpoint{4.440055in}{0.513192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440055in}{0.513192in}}%
\pgfpathlineto{\pgfqpoint{4.471221in}{0.509621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471221in}{0.509621in}}%
\pgfpathlineto{\pgfqpoint{4.501720in}{0.505459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501720in}{0.505459in}}%
\pgfpathlineto{\pgfqpoint{4.532195in}{0.501285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532195in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{4.562983in}{0.497351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562983in}{0.497351in}}%
\pgfpathlineto{\pgfqpoint{4.594344in}{0.493909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594344in}{0.493909in}}%
\pgfpathlineto{\pgfqpoint{4.626374in}{0.491153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626374in}{0.491153in}}%
\pgfpathlineto{\pgfqpoint{4.659069in}{0.489380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659069in}{0.489380in}}%
\pgfpathlineto{\pgfqpoint{4.692213in}{0.488542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692213in}{0.488542in}}%
\pgfpathlineto{\pgfqpoint{4.725520in}{0.488203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725520in}{0.488203in}}%
\pgfpathlineto{\pgfqpoint{4.758852in}{0.488081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758852in}{0.488081in}}%
\pgfpathlineto{\pgfqpoint{4.792168in}{0.488188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792168in}{0.488188in}}%
\pgfpathlineto{\pgfqpoint{4.825426in}{0.488738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825426in}{0.488738in}}%
\pgfpathlineto{\pgfqpoint{4.858501in}{0.489916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858501in}{0.489916in}}%
\pgfpathlineto{\pgfqpoint{4.891384in}{0.491564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891384in}{0.491564in}}%
\pgfpathlineto{\pgfqpoint{4.924249in}{0.493250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924249in}{0.493250in}}%
\pgfpathlineto{\pgfqpoint{4.957221in}{0.494667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957221in}{0.494667in}}%
\pgfpathlineto{\pgfqpoint{4.990265in}{0.495810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990265in}{0.495810in}}%
\pgfpathlineto{\pgfqpoint{5.023075in}{0.497093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023075in}{0.497093in}}%
\pgfpathlineto{\pgfqpoint{5.053560in}{0.498541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053560in}{0.498541in}}%
\pgfpathlineto{\pgfqpoint{5.073766in}{0.499226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073766in}{0.499226in}}%
\pgfpathlineto{\pgfqpoint{5.082254in}{0.499320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082254in}{0.499320in}}%
\pgfpathlineto{\pgfqpoint{5.087889in}{0.498841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087889in}{0.498841in}}%
\pgfpathlineto{\pgfqpoint{5.092000in}{0.497053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092000in}{0.497053in}}%
\pgfpathlineto{\pgfqpoint{5.095915in}{0.492790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095915in}{0.492790in}}%
\pgfpathlineto{\pgfqpoint{5.099648in}{0.483721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099648in}{0.483721in}}%
\pgfpathlineto{\pgfqpoint{5.102881in}{0.473533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102881in}{0.473533in}}%
\pgfpathlineto{\pgfqpoint{5.105738in}{0.463299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105738in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{5.108358in}{0.453044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108358in}{0.453044in}}%
\pgfpathlineto{\pgfqpoint{5.110801in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110801in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{5.110801in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.525850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{5.447465in}{0.523713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447465in}{0.523713in}}%
\pgfpathlineto{\pgfqpoint{5.414766in}{0.521809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414766in}{0.521809in}}%
\pgfpathlineto{\pgfqpoint{5.381860in}{0.520259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381860in}{0.520259in}}%
\pgfpathlineto{\pgfqpoint{5.348810in}{0.519087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348810in}{0.519087in}}%
\pgfpathlineto{\pgfqpoint{5.315720in}{0.518224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315720in}{0.518224in}}%
\pgfpathlineto{\pgfqpoint{5.282642in}{0.517620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282642in}{0.517620in}}%
\pgfpathlineto{\pgfqpoint{5.249670in}{0.517376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249670in}{0.517376in}}%
\pgfpathlineto{\pgfqpoint{5.217021in}{0.517889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217021in}{0.517889in}}%
\pgfpathlineto{\pgfqpoint{5.185620in}{0.520089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185620in}{0.520089in}}%
\pgfpathlineto{\pgfqpoint{5.161074in}{0.525639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161074in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{5.146561in}{0.534061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146561in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{5.138305in}{0.543726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138305in}{0.543726in}}%
\pgfpathlineto{\pgfqpoint{5.133117in}{0.553799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133117in}{0.553799in}}%
\pgfpathlineto{\pgfqpoint{5.129471in}{0.564015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129471in}{0.564015in}}%
\pgfpathlineto{\pgfqpoint{5.126680in}{0.574284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126680in}{0.574284in}}%
\pgfpathlineto{\pgfqpoint{5.124258in}{0.584570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124258in}{0.584570in}}%
\pgfpathlineto{\pgfqpoint{5.121911in}{0.594858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121911in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{5.119575in}{0.605145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119575in}{0.605145in}}%
\pgfpathlineto{\pgfqpoint{5.117212in}{0.615429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117212in}{0.615429in}}%
\pgfpathlineto{\pgfqpoint{5.114788in}{0.625710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114788in}{0.625710in}}%
\pgfpathlineto{\pgfqpoint{5.112269in}{0.635987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112269in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{5.109617in}{0.646258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109617in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{5.106789in}{0.656522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106789in}{0.656522in}}%
\pgfpathlineto{\pgfqpoint{5.103735in}{0.666777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103735in}{0.666777in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{0.677021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100398in}{0.677021in}}%
\pgfpathlineto{\pgfqpoint{5.096706in}{0.687251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096706in}{0.687251in}}%
\pgfpathlineto{\pgfqpoint{5.092572in}{0.697464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092572in}{0.697464in}}%
\pgfpathlineto{\pgfqpoint{5.087896in}{0.707655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087896in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{5.082549in}{0.717818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082549in}{0.717818in}}%
\pgfpathlineto{\pgfqpoint{5.076374in}{0.727945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076374in}{0.727945in}}%
\pgfpathlineto{\pgfqpoint{5.069548in}{0.738040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069548in}{0.738040in}}%
\pgfpathlineto{\pgfqpoint{5.062385in}{0.748114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062385in}{0.748114in}}%
\pgfpathlineto{\pgfqpoint{5.054886in}{0.758163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054886in}{0.758163in}}%
\pgfpathlineto{\pgfqpoint{5.047049in}{0.768189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047049in}{0.768189in}}%
\pgfpathlineto{\pgfqpoint{5.038899in}{0.778190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038899in}{0.778190in}}%
\pgfpathlineto{\pgfqpoint{5.030490in}{0.788170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030490in}{0.788170in}}%
\pgfpathlineto{\pgfqpoint{5.021745in}{0.798121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021745in}{0.798121in}}%
\pgfpathlineto{\pgfqpoint{5.012291in}{0.808002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012291in}{0.808002in}}%
\pgfpathlineto{\pgfqpoint{5.001861in}{0.817783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001861in}{0.817783in}}%
\pgfpathlineto{\pgfqpoint{4.990446in}{0.827458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990446in}{0.827458in}}%
\pgfpathlineto{\pgfqpoint{4.978060in}{0.837024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978060in}{0.837024in}}%
\pgfpathlineto{\pgfqpoint{4.965514in}{0.846565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965514in}{0.846565in}}%
\pgfpathlineto{\pgfqpoint{4.953871in}{0.856192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953871in}{0.856192in}}%
\pgfpathlineto{\pgfqpoint{4.943361in}{0.865933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943361in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{4.933912in}{0.875783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933912in}{0.875783in}}%
\pgfpathlineto{\pgfqpoint{4.925422in}{0.885739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925422in}{0.885739in}}%
\pgfpathlineto{\pgfqpoint{4.917140in}{0.895726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917140in}{0.895726in}}%
\pgfpathlineto{\pgfqpoint{4.908267in}{0.905663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908267in}{0.905663in}}%
\pgfpathlineto{\pgfqpoint{4.898593in}{0.915527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898593in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{4.888005in}{0.925299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888005in}{0.925299in}}%
\pgfpathlineto{\pgfqpoint{4.876335in}{0.934955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876335in}{0.934955in}}%
\pgfpathlineto{\pgfqpoint{4.863221in}{0.944423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863221in}{0.944423in}}%
\pgfpathlineto{\pgfqpoint{4.848176in}{0.953594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848176in}{0.953594in}}%
\pgfpathlineto{\pgfqpoint{4.830913in}{0.962382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830913in}{0.962382in}}%
\pgfpathlineto{\pgfqpoint{4.811421in}{0.970723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811421in}{0.970723in}}%
\pgfpathlineto{\pgfqpoint{4.789889in}{0.978569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789889in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{4.766400in}{0.985856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766400in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{4.740914in}{0.992461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740914in}{0.992461in}}%
\pgfpathlineto{\pgfqpoint{4.713766in}{0.998413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713766in}{0.998413in}}%
\pgfpathlineto{\pgfqpoint{4.685810in}{1.004021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685810in}{1.004021in}}%
\pgfpathlineto{\pgfqpoint{4.657779in}{1.009572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657779in}{1.009572in}}%
\pgfpathlineto{\pgfqpoint{4.630230in}{1.015320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630230in}{1.015320in}}%
\pgfpathlineto{\pgfqpoint{4.602831in}{1.021166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602831in}{1.021166in}}%
\pgfpathlineto{\pgfqpoint{4.574851in}{1.026748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574851in}{1.026748in}}%
\pgfpathlineto{\pgfqpoint{4.545909in}{1.031807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545909in}{1.031807in}}%
\pgfpathlineto{\pgfqpoint{4.515916in}{1.036268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515916in}{1.036268in}}%
\pgfpathlineto{\pgfqpoint{4.485493in}{1.040452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485493in}{1.040452in}}%
\pgfpathlineto{\pgfqpoint{4.455105in}{1.044618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455105in}{1.044618in}}%
\pgfpathlineto{\pgfqpoint{4.424736in}{1.048793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424736in}{1.048793in}}%
\pgfpathlineto{\pgfqpoint{4.394913in}{1.053275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394913in}{1.053275in}}%
\pgfpathlineto{\pgfqpoint{4.366341in}{1.058461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366341in}{1.058461in}}%
\pgfpathlineto{\pgfqpoint{4.338555in}{1.064111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338555in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{4.311477in}{1.070038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311477in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{4.286857in}{1.076770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286857in}{1.076770in}}%
\pgfpathlineto{\pgfqpoint{4.265328in}{1.084503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265328in}{1.084503in}}%
\pgfpathlineto{\pgfqpoint{4.245048in}{1.092678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245048in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{4.224494in}{1.100787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224494in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{4.204545in}{1.109035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204545in}{1.109035in}}%
\pgfpathlineto{\pgfqpoint{4.185946in}{1.117571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185946in}{1.117571in}}%
\pgfpathlineto{\pgfqpoint{4.169410in}{1.126497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169410in}{1.126497in}}%
\pgfpathlineto{\pgfqpoint{4.157400in}{1.135914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157400in}{1.135914in}}%
\pgfpathlineto{\pgfqpoint{4.150195in}{1.145715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150195in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{4.146294in}{1.155713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146294in}{1.155713in}}%
\pgfpathlineto{\pgfqpoint{4.144408in}{1.165802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144408in}{1.165802in}}%
\pgfpathlineto{\pgfqpoint{4.143746in}{1.175943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143746in}{1.175943in}}%
\pgfpathlineto{\pgfqpoint{4.143778in}{1.186115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143778in}{1.186115in}}%
\pgfpathlineto{\pgfqpoint{4.144182in}{1.196308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144182in}{1.196308in}}%
\pgfpathlineto{\pgfqpoint{4.144765in}{1.206519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144765in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{4.145377in}{1.216745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145377in}{1.216745in}}%
\pgfpathlineto{\pgfqpoint{4.145932in}{1.226983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145932in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{4.146376in}{1.237231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146376in}{1.237231in}}%
\pgfpathlineto{\pgfqpoint{4.146660in}{1.247488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146660in}{1.247488in}}%
\pgfpathlineto{\pgfqpoint{4.146761in}{1.257751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146761in}{1.257751in}}%
\pgfpathlineto{\pgfqpoint{4.146660in}{1.268020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146660in}{1.268020in}}%
\pgfpathlineto{\pgfqpoint{4.146338in}{1.278293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146338in}{1.278293in}}%
\pgfpathlineto{\pgfqpoint{4.145790in}{1.288568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145790in}{1.288568in}}%
\pgfpathlineto{\pgfqpoint{4.145004in}{1.298844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145004in}{1.298844in}}%
\pgfpathlineto{\pgfqpoint{4.143972in}{1.309120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143972in}{1.309120in}}%
\pgfpathlineto{\pgfqpoint{4.142687in}{1.319395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142687in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{4.141140in}{1.329667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141140in}{1.329667in}}%
\pgfpathlineto{\pgfqpoint{4.139320in}{1.339936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139320in}{1.339936in}}%
\pgfpathlineto{\pgfqpoint{4.137218in}{1.350201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137218in}{1.350201in}}%
\pgfpathlineto{\pgfqpoint{4.134819in}{1.360461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134819in}{1.360461in}}%
\pgfpathlineto{\pgfqpoint{4.132108in}{1.370714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132108in}{1.370714in}}%
\pgfpathlineto{\pgfqpoint{4.129061in}{1.380959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129061in}{1.380959in}}%
\pgfpathlineto{\pgfqpoint{4.125656in}{1.391196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125656in}{1.391196in}}%
\pgfpathlineto{\pgfqpoint{4.121861in}{1.401423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121861in}{1.401423in}}%
\pgfpathlineto{\pgfqpoint{4.117626in}{1.411642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117626in}{1.411642in}}%
\pgfpathlineto{\pgfqpoint{4.112922in}{1.421843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112922in}{1.421843in}}%
\pgfpathlineto{\pgfqpoint{4.107724in}{1.431999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107724in}{1.431999in}}%
\pgfpathlineto{\pgfqpoint{4.101947in}{1.442092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101947in}{1.442092in}}%
\pgfpathlineto{\pgfqpoint{4.095507in}{1.452080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095507in}{1.452080in}}%
\pgfpathlineto{\pgfqpoint{4.088261in}{1.461888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088261in}{1.461888in}}%
\pgfpathlineto{\pgfqpoint{4.079932in}{1.471398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079932in}{1.471398in}}%
\pgfpathlineto{\pgfqpoint{4.070916in}{1.479571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070916in}{1.479571in}}%
\pgfpathlineto{\pgfqpoint{4.062882in}{1.484261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062882in}{1.484261in}}%
\pgfpathlineto{\pgfqpoint{4.058564in}{1.485454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058564in}{1.485454in}}%
\pgfpathlineto{\pgfqpoint{4.056787in}{1.486548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056787in}{1.486548in}}%
\pgfpathlineto{\pgfqpoint{4.055973in}{1.486978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055973in}{1.486978in}}%
\pgfpathlineto{\pgfqpoint{4.055601in}{1.487100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055601in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{4.055428in}{1.487069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055428in}{1.487069in}}%
\pgfpathlineto{\pgfqpoint{4.055347in}{1.487016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055347in}{1.487016in}}%
\pgfpathlineto{\pgfqpoint{4.055308in}{1.487006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055308in}{1.487006in}}%
\pgfpathlineto{\pgfqpoint{4.055289in}{1.487028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055289in}{1.487028in}}%
\pgfpathlineto{\pgfqpoint{4.055279in}{1.487050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055279in}{1.487050in}}%
\pgfpathlineto{\pgfqpoint{4.055275in}{1.487057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055275in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{4.055273in}{1.487054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055273in}{1.487054in}}%
\pgfpathlineto{\pgfqpoint{4.055272in}{1.487048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055272in}{1.487048in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487046in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487047in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487050in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfpathlineto{\pgfqpoint{4.055271in}{1.487049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.536234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{5.446855in}{0.535231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446855in}{0.535231in}}%
\pgfpathlineto{\pgfqpoint{5.413662in}{0.534695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413662in}{0.534695in}}%
\pgfpathlineto{\pgfqpoint{5.380464in}{0.534905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380464in}{0.534905in}}%
\pgfpathlineto{\pgfqpoint{5.347423in}{0.536002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347423in}{0.536002in}}%
\pgfpathlineto{\pgfqpoint{5.314875in}{0.538037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314875in}{0.538037in}}%
\pgfpathlineto{\pgfqpoint{5.283523in}{0.541282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283523in}{0.541282in}}%
\pgfpathlineto{\pgfqpoint{5.254599in}{0.546076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254599in}{0.546076in}}%
\pgfpathlineto{\pgfqpoint{5.229430in}{0.552632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229430in}{0.552632in}}%
\pgfpathlineto{\pgfqpoint{5.209564in}{0.560729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209564in}{0.560729in}}%
\pgfpathlineto{\pgfqpoint{5.194941in}{0.569830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194941in}{0.569830in}}%
\pgfpathlineto{\pgfqpoint{5.184261in}{0.579516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184261in}{0.579516in}}%
\pgfpathlineto{\pgfqpoint{5.176330in}{0.589502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176330in}{0.589502in}}%
\pgfpathlineto{\pgfqpoint{5.170228in}{0.599634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170228in}{0.599634in}}%
\pgfpathlineto{\pgfqpoint{5.165332in}{0.609826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165332in}{0.609826in}}%
\pgfpathlineto{\pgfqpoint{5.161325in}{0.620057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161325in}{0.620057in}}%
\pgfpathlineto{\pgfqpoint{5.157992in}{0.630313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157992in}{0.630313in}}%
\pgfpathlineto{\pgfqpoint{5.155187in}{0.640587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155187in}{0.640587in}}%
\pgfpathlineto{\pgfqpoint{5.152803in}{0.650872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152803in}{0.650872in}}%
\pgfpathlineto{\pgfqpoint{5.150760in}{0.661166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150760in}{0.661166in}}%
\pgfpathlineto{\pgfqpoint{5.148997in}{0.671466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148997in}{0.671466in}}%
\pgfpathlineto{\pgfqpoint{5.147463in}{0.681769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147463in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{5.146120in}{0.692076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146120in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{5.144931in}{0.702384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144931in}{0.702384in}}%
\pgfpathlineto{\pgfqpoint{5.143863in}{0.712692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143863in}{0.712692in}}%
\pgfpathlineto{\pgfqpoint{5.142888in}{0.723002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142888in}{0.723002in}}%
\pgfpathlineto{\pgfqpoint{5.141974in}{0.733311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141974in}{0.733311in}}%
\pgfpathlineto{\pgfqpoint{5.141088in}{0.743619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141088in}{0.743619in}}%
\pgfpathlineto{\pgfqpoint{5.140201in}{0.753926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140201in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{5.139272in}{0.764231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139272in}{0.764231in}}%
\pgfpathlineto{\pgfqpoint{5.138260in}{0.774533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138260in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{5.137117in}{0.784832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137117in}{0.784832in}}%
\pgfpathlineto{\pgfqpoint{5.135780in}{0.795127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135780in}{0.795127in}}%
\pgfpathlineto{\pgfqpoint{5.134175in}{0.805416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134175in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{5.132211in}{0.815699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132211in}{0.815699in}}%
\pgfpathlineto{\pgfqpoint{5.129765in}{0.825972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129765in}{0.825972in}}%
\pgfpathlineto{\pgfqpoint{5.126682in}{0.836236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126682in}{0.836236in}}%
\pgfpathlineto{\pgfqpoint{5.122654in}{0.846458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122654in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{5.117199in}{0.856579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117199in}{0.856579in}}%
\pgfpathlineto{\pgfqpoint{5.109857in}{0.866538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109857in}{0.866538in}}%
\pgfpathlineto{\pgfqpoint{5.100101in}{0.876262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100101in}{0.876262in}}%
\pgfpathlineto{\pgfqpoint{5.087406in}{0.885662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087406in}{0.885662in}}%
\pgfpathlineto{\pgfqpoint{5.071745in}{0.894702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071745in}{0.894702in}}%
\pgfpathlineto{\pgfqpoint{5.055580in}{0.903683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055580in}{0.903683in}}%
\pgfpathlineto{\pgfqpoint{5.040594in}{0.912837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040594in}{0.912837in}}%
\pgfpathlineto{\pgfqpoint{5.026873in}{0.922202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026873in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{5.013268in}{0.931608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013268in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{4.998500in}{0.940842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998500in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{4.982311in}{0.949844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982311in}{0.949844in}}%
\pgfpathlineto{\pgfqpoint{4.965306in}{0.958695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965306in}{0.958695in}}%
\pgfpathlineto{\pgfqpoint{4.948742in}{0.967596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948742in}{0.967596in}}%
\pgfpathlineto{\pgfqpoint{4.933012in}{0.976639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933012in}{0.976639in}}%
\pgfpathlineto{\pgfqpoint{4.917297in}{0.985708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917297in}{0.985708in}}%
\pgfpathlineto{\pgfqpoint{4.899983in}{0.994487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899983in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{1.002708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880033in}{1.002708in}}%
\pgfpathlineto{\pgfqpoint{4.857301in}{1.010191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857301in}{1.010191in}}%
\pgfpathlineto{\pgfqpoint{4.831944in}{1.016816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831944in}{1.016816in}}%
\pgfpathlineto{\pgfqpoint{4.804617in}{1.022679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804617in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{4.776059in}{1.027970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776059in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{4.746455in}{1.032665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746455in}{1.032665in}}%
\pgfpathlineto{\pgfqpoint{4.715894in}{1.036759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715894in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{4.684807in}{1.040473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684807in}{1.040473in}}%
\pgfpathlineto{\pgfqpoint{4.653591in}{1.044056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653591in}{1.044056in}}%
\pgfpathlineto{\pgfqpoint{4.622553in}{1.047770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622553in}{1.047770in}}%
\pgfpathlineto{\pgfqpoint{4.591409in}{1.051419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591409in}{1.051419in}}%
\pgfpathlineto{\pgfqpoint{4.559805in}{1.054668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559805in}{1.054668in}}%
\pgfpathlineto{\pgfqpoint{4.527753in}{1.057442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527753in}{1.057442in}}%
\pgfpathlineto{\pgfqpoint{4.495442in}{1.059906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495442in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{4.463108in}{1.062325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463108in}{1.062325in}}%
\pgfpathlineto{\pgfqpoint{4.430870in}{1.064863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430870in}{1.064863in}}%
\pgfpathlineto{\pgfqpoint{4.399104in}{1.067831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399104in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{4.368451in}{1.071733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368451in}{1.071733in}}%
\pgfpathlineto{\pgfqpoint{4.339075in}{1.076542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339075in}{1.076542in}}%
\pgfpathlineto{\pgfqpoint{4.311149in}{1.082038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.546618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{5.446809in}{0.546861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446809in}{0.546861in}}%
\pgfpathlineto{\pgfqpoint{5.413819in}{0.547804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413819in}{0.547804in}}%
\pgfpathlineto{\pgfqpoint{5.381375in}{0.549838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381375in}{0.549838in}}%
\pgfpathlineto{\pgfqpoint{5.349929in}{0.553123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349929in}{0.553123in}}%
\pgfpathlineto{\pgfqpoint{5.320189in}{0.557625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320189in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{5.293142in}{0.563469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293142in}{0.563469in}}%
\pgfpathlineto{\pgfqpoint{5.269658in}{0.570656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269658in}{0.570656in}}%
\pgfpathlineto{\pgfqpoint{5.250075in}{0.578908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250075in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{5.234126in}{0.587901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234126in}{0.587901in}}%
\pgfpathlineto{\pgfqpoint{5.221353in}{0.597387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221353in}{0.597387in}}%
\pgfpathlineto{\pgfqpoint{5.211241in}{0.607177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211241in}{0.607177in}}%
\pgfpathlineto{\pgfqpoint{5.203238in}{0.617152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203238in}{0.617152in}}%
\pgfpathlineto{\pgfqpoint{5.196847in}{0.627246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196847in}{0.627246in}}%
\pgfpathlineto{\pgfqpoint{5.191713in}{0.637416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191713in}{0.637416in}}%
\pgfpathlineto{\pgfqpoint{5.187580in}{0.647636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187580in}{0.647636in}}%
\pgfpathlineto{\pgfqpoint{5.184262in}{0.657890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184262in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{5.181622in}{0.668167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181622in}{0.668167in}}%
\pgfpathlineto{\pgfqpoint{5.179559in}{0.678459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179559in}{0.678459in}}%
\pgfpathlineto{\pgfqpoint{5.177996in}{0.688760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177996in}{0.688760in}}%
\pgfpathlineto{\pgfqpoint{5.176869in}{0.699068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176869in}{0.699068in}}%
\pgfpathlineto{\pgfqpoint{5.176115in}{0.709380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176115in}{0.709380in}}%
\pgfpathlineto{\pgfqpoint{5.175686in}{0.719694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175686in}{0.719694in}}%
\pgfpathlineto{\pgfqpoint{5.175571in}{0.730008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175571in}{0.730008in}}%
\pgfpathlineto{\pgfqpoint{5.175767in}{0.740322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175767in}{0.740322in}}%
\pgfpathlineto{\pgfqpoint{5.176282in}{0.750635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176282in}{0.750635in}}%
\pgfpathlineto{\pgfqpoint{5.177131in}{0.760946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177131in}{0.760946in}}%
\pgfpathlineto{\pgfqpoint{5.178275in}{0.771254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178275in}{0.771254in}}%
\pgfpathlineto{\pgfqpoint{5.179675in}{0.781559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179675in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{5.181320in}{0.791859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181320in}{0.791859in}}%
\pgfpathlineto{\pgfqpoint{5.183201in}{0.802154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183201in}{0.802154in}}%
\pgfpathlineto{\pgfqpoint{5.185305in}{0.812443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185305in}{0.812443in}}%
\pgfpathlineto{\pgfqpoint{5.187619in}{0.822726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187619in}{0.822726in}}%
\pgfpathlineto{\pgfqpoint{5.190128in}{0.833001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190128in}{0.833001in}}%
\pgfpathlineto{\pgfqpoint{5.192812in}{0.843267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192812in}{0.843267in}}%
\pgfpathlineto{\pgfqpoint{5.195647in}{0.853522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195647in}{0.853522in}}%
\pgfpathlineto{\pgfqpoint{5.198602in}{0.863765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198602in}{0.863765in}}%
\pgfpathlineto{\pgfqpoint{5.201641in}{0.873992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201641in}{0.873992in}}%
\pgfpathlineto{\pgfqpoint{5.204719in}{0.884200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204719in}{0.884200in}}%
\pgfpathlineto{\pgfqpoint{5.207776in}{0.894385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207776in}{0.894385in}}%
\pgfpathlineto{\pgfqpoint{5.210751in}{0.904539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210751in}{0.904539in}}%
\pgfpathlineto{\pgfqpoint{5.213570in}{0.914653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213570in}{0.914653in}}%
\pgfpathlineto{\pgfqpoint{5.216152in}{0.924717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216152in}{0.924717in}}%
\pgfpathlineto{\pgfqpoint{5.218440in}{0.934708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218440in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{5.220372in}{0.944599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220372in}{0.944599in}}%
\pgfpathlineto{\pgfqpoint{5.221973in}{0.954336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221973in}{0.954336in}}%
\pgfpathlineto{\pgfqpoint{5.223308in}{0.963809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223308in}{0.963809in}}%
\pgfpathlineto{\pgfqpoint{5.224340in}{0.972757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224340in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{5.224704in}{0.978043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224704in}{0.978043in}}%
\pgfpathlineto{\pgfqpoint{5.222372in}{0.980176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222372in}{0.980176in}}%
\pgfpathlineto{\pgfqpoint{5.222372in}{0.980176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222372in}{0.980176in}}%
\pgfpathlineto{\pgfqpoint{5.220733in}{0.981158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220733in}{0.981158in}}%
\pgfpathlineto{\pgfqpoint{5.220080in}{0.981690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220080in}{0.981690in}}%
\pgfpathlineto{\pgfqpoint{5.220284in}{0.982046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220284in}{0.982046in}}%
\pgfpathlineto{\pgfqpoint{5.220634in}{0.982272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220634in}{0.982272in}}%
\pgfpathlineto{\pgfqpoint{5.220854in}{0.982401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220854in}{0.982401in}}%
\pgfpathlineto{\pgfqpoint{5.220933in}{0.982468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220933in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{5.220935in}{0.982500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220935in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{5.220916in}{0.982515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220916in}{0.982515in}}%
\pgfpathlineto{\pgfqpoint{5.220904in}{0.982524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220904in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{5.220901in}{0.982529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220901in}{0.982529in}}%
\pgfpathlineto{\pgfqpoint{5.220904in}{0.982533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220904in}{0.982533in}}%
\pgfpathlineto{\pgfqpoint{5.220907in}{0.982535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220907in}{0.982535in}}%
\pgfpathlineto{\pgfqpoint{5.220908in}{0.982536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220908in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{5.220908in}{0.982537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220908in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{5.220908in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220908in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfpathlineto{\pgfqpoint{5.220909in}{0.982538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.557002in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.557002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.557002in}}%
\pgfpathlineto{\pgfqpoint{5.447196in}{0.558546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447196in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{5.415064in}{0.560982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415064in}{0.560982in}}%
\pgfpathlineto{\pgfqpoint{5.384279in}{0.564694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384279in}{0.564694in}}%
\pgfpathlineto{\pgfqpoint{5.355449in}{0.569755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355449in}{0.569755in}}%
\pgfpathlineto{\pgfqpoint{5.328990in}{0.575940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328990in}{0.575940in}}%
\pgfpathlineto{\pgfqpoint{5.305586in}{0.583191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305586in}{0.583191in}}%
\pgfpathlineto{\pgfqpoint{5.285713in}{0.591400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285713in}{0.591400in}}%
\pgfpathlineto{\pgfqpoint{5.269140in}{0.600301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269140in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{5.255390in}{0.609664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255390in}{0.609664in}}%
\pgfpathlineto{\pgfqpoint{5.243977in}{0.619326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243977in}{0.619326in}}%
\pgfpathlineto{\pgfqpoint{5.234481in}{0.629196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234481in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{5.226574in}{0.639208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226574in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{5.220027in}{0.649313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220027in}{0.649313in}}%
\pgfpathlineto{\pgfqpoint{5.214645in}{0.659481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214645in}{0.659481in}}%
\pgfpathlineto{\pgfqpoint{5.210222in}{0.669693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210222in}{0.669693in}}%
\pgfpathlineto{\pgfqpoint{5.206601in}{0.679936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206601in}{0.679936in}}%
\pgfpathlineto{\pgfqpoint{5.203664in}{0.690201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203664in}{0.690201in}}%
\pgfpathlineto{\pgfqpoint{5.201317in}{0.700481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201317in}{0.700481in}}%
\pgfpathlineto{\pgfqpoint{5.199486in}{0.710773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199486in}{0.710773in}}%
\pgfpathlineto{\pgfqpoint{5.198115in}{0.721072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198115in}{0.721072in}}%
\pgfpathlineto{\pgfqpoint{5.197153in}{0.731376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197153in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{5.196563in}{0.741683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196563in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{5.196311in}{0.751992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196311in}{0.751992in}}%
\pgfpathlineto{\pgfqpoint{5.196369in}{0.762301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196369in}{0.762301in}}%
\pgfpathlineto{\pgfqpoint{5.196712in}{0.772609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196712in}{0.772609in}}%
\pgfpathlineto{\pgfqpoint{5.197317in}{0.782916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197317in}{0.782916in}}%
\pgfpathlineto{\pgfqpoint{5.198160in}{0.793220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198160in}{0.793220in}}%
\pgfpathlineto{\pgfqpoint{5.199223in}{0.803521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199223in}{0.803521in}}%
\pgfpathlineto{\pgfqpoint{5.200483in}{0.813818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200483in}{0.813818in}}%
\pgfpathlineto{\pgfqpoint{5.201916in}{0.824111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201916in}{0.824111in}}%
\pgfpathlineto{\pgfqpoint{5.203499in}{0.834399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203499in}{0.834399in}}%
\pgfpathlineto{\pgfqpoint{5.205206in}{0.844680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.577770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{5.449550in}{0.581859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449550in}{0.581859in}}%
\pgfpathlineto{\pgfqpoint{5.420764in}{0.586956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420764in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{5.394546in}{0.593200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394546in}{0.593200in}}%
\pgfpathlineto{\pgfqpoint{5.371265in}{0.600511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371265in}{0.600511in}}%
\pgfpathlineto{\pgfqpoint{5.350625in}{0.608577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350625in}{0.608577in}}%
\pgfpathlineto{\pgfqpoint{5.332277in}{0.617164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332277in}{0.617164in}}%
\pgfpathlineto{\pgfqpoint{5.316278in}{0.626185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316278in}{0.626185in}}%
\pgfpathlineto{\pgfqpoint{5.302659in}{0.635567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302659in}{0.635567in}}%
\pgfpathlineto{\pgfqpoint{5.291135in}{0.645221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291135in}{0.645221in}}%
\pgfpathlineto{\pgfqpoint{5.281370in}{0.655070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281370in}{0.655070in}}%
\pgfpathlineto{\pgfqpoint{5.273053in}{0.665051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273053in}{0.665051in}}%
\pgfpathlineto{\pgfqpoint{5.265934in}{0.675121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265934in}{0.675121in}}%
\pgfpathlineto{\pgfqpoint{5.259825in}{0.685254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259825in}{0.685254in}}%
\pgfpathlineto{\pgfqpoint{5.254587in}{0.695433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254587in}{0.695433in}}%
\pgfpathlineto{\pgfqpoint{5.250109in}{0.705648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250109in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{5.246291in}{0.715889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246291in}{0.715889in}}%
\pgfpathlineto{\pgfqpoint{5.243056in}{0.726150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243056in}{0.726150in}}%
\pgfpathlineto{\pgfqpoint{5.240332in}{0.736426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240332in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{5.238055in}{0.746712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238055in}{0.746712in}}%
\pgfpathlineto{\pgfqpoint{5.236172in}{0.757008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236172in}{0.757008in}}%
\pgfpathlineto{\pgfqpoint{5.234634in}{0.767309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234634in}{0.767309in}}%
\pgfpathlineto{\pgfqpoint{5.233387in}{0.777614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233387in}{0.777614in}}%
\pgfpathlineto{\pgfqpoint{5.232394in}{0.787922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232394in}{0.787922in}}%
\pgfpathlineto{\pgfqpoint{5.231608in}{0.798231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231608in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{5.230982in}{0.808542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230982in}{0.808542in}}%
\pgfpathlineto{\pgfqpoint{5.230483in}{0.818854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230483in}{0.818854in}}%
\pgfpathlineto{\pgfqpoint{5.230064in}{0.829166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230064in}{0.829166in}}%
\pgfpathlineto{\pgfqpoint{5.229680in}{0.839478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229680in}{0.839478in}}%
\pgfpathlineto{\pgfqpoint{5.229298in}{0.849789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229298in}{0.849789in}}%
\pgfpathlineto{\pgfqpoint{5.228874in}{0.860101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228874in}{0.860101in}}%
\pgfpathlineto{\pgfqpoint{5.228368in}{0.870412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.598538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{5.453490in}{0.604739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453490in}{0.604739in}}%
\pgfpathlineto{\pgfqpoint{5.429220in}{0.611751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429220in}{0.611751in}}%
\pgfpathlineto{\pgfqpoint{5.407623in}{0.619552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407623in}{0.619552in}}%
\pgfpathlineto{\pgfqpoint{5.388888in}{0.628042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388888in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{5.372521in}{0.637007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372521in}{0.637007in}}%
\pgfpathlineto{\pgfqpoint{5.358036in}{0.646287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358036in}{0.646287in}}%
\pgfpathlineto{\pgfqpoint{5.345056in}{0.655782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345056in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{5.333314in}{0.665431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333314in}{0.665431in}}%
\pgfpathlineto{\pgfqpoint{5.322788in}{0.675211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322788in}{0.675211in}}%
\pgfpathlineto{\pgfqpoint{5.313561in}{0.685111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313561in}{0.685111in}}%
\pgfpathlineto{\pgfqpoint{5.305569in}{0.695112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305569in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.298633in}{0.705190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298633in}{0.705190in}}%
\pgfpathlineto{\pgfqpoint{5.292596in}{0.715324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292596in}{0.715324in}}%
\pgfpathlineto{\pgfqpoint{5.287340in}{0.725502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287340in}{0.725502in}}%
\pgfpathlineto{\pgfqpoint{5.282755in}{0.735714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282755in}{0.735714in}}%
\pgfpathlineto{\pgfqpoint{5.278744in}{0.745952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278744in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{5.275218in}{0.756208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275218in}{0.756208in}}%
\pgfpathlineto{\pgfqpoint{5.272084in}{0.766475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272084in}{0.766475in}}%
\pgfpathlineto{\pgfqpoint{5.269268in}{0.776750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269268in}{0.776750in}}%
\pgfpathlineto{\pgfqpoint{5.266721in}{0.787031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266721in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{5.264377in}{0.797315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264377in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{5.262171in}{0.807601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.619306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{5.458023in}{0.627021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458023in}{0.627021in}}%
\pgfpathlineto{\pgfqpoint{5.438392in}{0.635324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438392in}{0.635324in}}%
\pgfpathlineto{\pgfqpoint{5.421108in}{0.644118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421108in}{0.644118in}}%
\pgfpathlineto{\pgfqpoint{5.406085in}{0.653306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406085in}{0.653306in}}%
\pgfpathlineto{\pgfqpoint{5.393037in}{0.662785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393037in}{0.662785in}}%
\pgfpathlineto{\pgfqpoint{5.381618in}{0.672468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381618in}{0.672468in}}%
\pgfpathlineto{\pgfqpoint{5.371486in}{0.682290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371486in}{0.682290in}}%
\pgfpathlineto{\pgfqpoint{5.362357in}{0.692208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362357in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{5.354025in}{0.702193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354025in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{5.346319in}{0.712226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346319in}{0.712226in}}%
\pgfpathlineto{\pgfqpoint{5.339094in}{0.722293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339094in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{5.332195in}{0.732383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332195in}{0.732383in}}%
\pgfpathlineto{\pgfqpoint{5.325617in}{0.742493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325617in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{5.319538in}{0.752631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319538in}{0.752631in}}%
\pgfpathlineto{\pgfqpoint{5.314009in}{0.762795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314009in}{0.762795in}}%
\pgfpathlineto{\pgfqpoint{5.308938in}{0.772981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308938in}{0.772981in}}%
\pgfpathlineto{\pgfqpoint{5.304240in}{0.783182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304240in}{0.783182in}}%
\pgfpathlineto{\pgfqpoint{5.299824in}{0.793395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299824in}{0.793395in}}%
\pgfpathlineto{\pgfqpoint{5.295623in}{0.803615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295623in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{5.291560in}{0.813841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291560in}{0.813841in}}%
\pgfpathlineto{\pgfqpoint{5.287553in}{0.824069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287553in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{5.283548in}{0.834300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283548in}{0.834300in}}%
\pgfpathlineto{\pgfqpoint{5.279469in}{0.844531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279469in}{0.844531in}}%
\pgfpathlineto{\pgfqpoint{5.275225in}{0.854757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275225in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{5.270756in}{0.864968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270756in}{0.864968in}}%
\pgfpathlineto{\pgfqpoint{5.266010in}{0.875153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266010in}{0.875153in}}%
\pgfpathlineto{\pgfqpoint{5.260969in}{0.885304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260969in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{5.255664in}{0.895417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255664in}{0.895417in}}%
\pgfpathlineto{\pgfqpoint{5.250153in}{0.905482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250153in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{5.244549in}{0.915495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244549in}{0.915495in}}%
\pgfpathlineto{\pgfqpoint{5.239012in}{0.925472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239012in}{0.925472in}}%
\pgfpathlineto{\pgfqpoint{5.233785in}{0.935444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233785in}{0.935444in}}%
\pgfpathlineto{\pgfqpoint{5.229158in}{0.945502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.640075in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.640075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.640075in}}%
\pgfpathlineto{\pgfqpoint{5.462386in}{0.648807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462386in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{5.446940in}{0.657929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446940in}{0.657929in}}%
\pgfpathlineto{\pgfqpoint{5.433470in}{0.667349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433470in}{0.667349in}}%
\pgfpathlineto{\pgfqpoint{5.421800in}{0.677002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421800in}{0.677002in}}%
\pgfpathlineto{\pgfqpoint{5.411714in}{0.686828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411714in}{0.686828in}}%
\pgfpathlineto{\pgfqpoint{5.402966in}{0.696775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402966in}{0.696775in}}%
\pgfpathlineto{\pgfqpoint{5.395352in}{0.706814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395352in}{0.706814in}}%
\pgfpathlineto{\pgfqpoint{5.388700in}{0.716919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388700in}{0.716919in}}%
\pgfpathlineto{\pgfqpoint{5.382866in}{0.727072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382866in}{0.727072in}}%
\pgfpathlineto{\pgfqpoint{5.377725in}{0.737261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377725in}{0.737261in}}%
\pgfpathlineto{\pgfqpoint{5.373113in}{0.747474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373113in}{0.747474in}}%
\pgfpathlineto{\pgfqpoint{5.368889in}{0.757700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368889in}{0.757700in}}%
\pgfpathlineto{\pgfqpoint{5.364947in}{0.767934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364947in}{0.767934in}}%
\pgfpathlineto{\pgfqpoint{5.361159in}{0.778169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361159in}{0.778169in}}%
\pgfpathlineto{\pgfqpoint{5.357402in}{0.788400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357402in}{0.788400in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{0.798621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353526in}{0.798621in}}%
\pgfpathlineto{\pgfqpoint{5.349331in}{0.808824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349331in}{0.808824in}}%
\pgfpathlineto{\pgfqpoint{5.344595in}{0.818999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344595in}{0.818999in}}%
\pgfpathlineto{\pgfqpoint{5.339011in}{0.829130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339011in}{0.829130in}}%
\pgfpathlineto{\pgfqpoint{5.332167in}{0.839194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332167in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{5.324030in}{0.849182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324030in}{0.849182in}}%
\pgfpathlineto{\pgfqpoint{5.315322in}{0.859119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315322in}{0.859119in}}%
\pgfpathlineto{\pgfqpoint{5.306378in}{0.869017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306378in}{0.869017in}}%
\pgfpathlineto{\pgfqpoint{5.297171in}{0.878880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297171in}{0.878880in}}%
\pgfpathlineto{\pgfqpoint{5.287670in}{0.888712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287670in}{0.888712in}}%
\pgfpathlineto{\pgfqpoint{5.277875in}{0.898540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277875in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{5.267993in}{0.908332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.660843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{5.466328in}{0.670237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466328in}{0.670237in}}%
\pgfpathlineto{\pgfqpoint{5.454539in}{0.679873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454539in}{0.679873in}}%
\pgfpathlineto{\pgfqpoint{5.444443in}{0.689695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444443in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{5.435858in}{0.699654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435858in}{0.699654in}}%
\pgfpathlineto{\pgfqpoint{5.428626in}{0.709718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428626in}{0.709718in}}%
\pgfpathlineto{\pgfqpoint{5.422576in}{0.719858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422576in}{0.719858in}}%
\pgfpathlineto{\pgfqpoint{5.417543in}{0.730050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417543in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{5.413426in}{0.740282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413426in}{0.740282in}}%
\pgfpathlineto{\pgfqpoint{5.410135in}{0.750542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410135in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{5.407598in}{0.760821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407598in}{0.760821in}}%
\pgfpathlineto{\pgfqpoint{5.405779in}{0.771113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405779in}{0.771113in}}%
\pgfpathlineto{\pgfqpoint{5.404642in}{0.781412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404642in}{0.781412in}}%
\pgfpathlineto{\pgfqpoint{5.404162in}{0.791712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404162in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{5.404364in}{0.802010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404364in}{0.802010in}}%
\pgfpathlineto{\pgfqpoint{5.405272in}{0.812298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405272in}{0.812298in}}%
\pgfpathlineto{\pgfqpoint{5.406946in}{0.822570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406946in}{0.822570in}}%
\pgfpathlineto{\pgfqpoint{5.409531in}{0.832813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409531in}{0.832813in}}%
\pgfpathlineto{\pgfqpoint{5.413239in}{0.843011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413239in}{0.843011in}}%
\pgfpathlineto{\pgfqpoint{5.418440in}{0.853132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418440in}{0.853132in}}%
\pgfpathlineto{\pgfqpoint{5.425837in}{0.863124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425837in}{0.863124in}}%
\pgfpathlineto{\pgfqpoint{5.436378in}{0.872847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436378in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{5.450915in}{0.881980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450915in}{0.881980in}}%
\pgfpathlineto{\pgfqpoint{5.470745in}{0.889979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470745in}{0.889979in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.892877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389068in}{0.777071in}}%
\pgfpathlineto{\pgfqpoint{5.387392in}{0.787367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387392in}{0.787367in}}%
\pgfpathlineto{\pgfqpoint{5.386172in}{0.797668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386172in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{5.385357in}{0.807971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385357in}{0.807971in}}%
\pgfpathlineto{\pgfqpoint{5.384934in}{0.818275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384934in}{0.818275in}}%
\pgfpathlineto{\pgfqpoint{5.384867in}{0.828577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.384867in}{0.828577in}}%
\pgfpathlineto{\pgfqpoint{5.385122in}{0.838874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385122in}{0.838874in}}%
\pgfpathlineto{\pgfqpoint{5.385711in}{0.849162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385711in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{5.386623in}{0.859434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386623in}{0.859434in}}%
\pgfpathlineto{\pgfqpoint{5.387865in}{0.869680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387865in}{0.869680in}}%
\pgfpathlineto{\pgfqpoint{5.389523in}{0.879881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389523in}{0.879881in}}%
\pgfpathlineto{\pgfqpoint{5.391725in}{0.889998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391725in}{0.889998in}}%
\pgfpathlineto{\pgfqpoint{5.394760in}{0.899950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394760in}{0.899950in}}%
\pgfpathlineto{\pgfqpoint{5.399361in}{0.909567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399361in}{0.909567in}}%
\pgfpathlineto{\pgfqpoint{5.407185in}{0.918416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407185in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{5.421942in}{0.925638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421942in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{5.447607in}{0.929749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447607in}{0.929749in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.930828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.930828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222973in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222972in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222970in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222970in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222970in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222970in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222969in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222969in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222969in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222968in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222968in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222968in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222967in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222965in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222964in}}%
\pgfpathlineto{\pgfqpoint{5.393432in}{1.222964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393432in}{1.222964in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222963in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222962in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222961in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222960in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222959in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222958in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222957in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222954in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222953in}}%
\pgfpathlineto{\pgfqpoint{5.393433in}{1.222951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393433in}{1.222951in}}%
\pgfpathlineto{\pgfqpoint{5.393434in}{1.222950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393434in}{1.222950in}}%
\pgfpathlineto{\pgfqpoint{5.393434in}{1.222948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393434in}{1.222948in}}%
\pgfpathlineto{\pgfqpoint{5.393434in}{1.222946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393434in}{1.222946in}}%
\pgfpathlineto{\pgfqpoint{5.393434in}{1.222944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393434in}{1.222944in}}%
\pgfpathlineto{\pgfqpoint{5.393434in}{1.222941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393434in}{1.222941in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{1.222939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393435in}{1.222939in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{1.222936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393435in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{1.222933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393435in}{1.222933in}}%
\pgfpathlineto{\pgfqpoint{5.393435in}{1.222930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393435in}{1.222930in}}%
\pgfpathlineto{\pgfqpoint{5.393436in}{1.222927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393436in}{1.222927in}}%
\pgfpathlineto{\pgfqpoint{5.393436in}{1.222923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393436in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{5.393436in}{1.222919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393436in}{1.222919in}}%
\pgfpathlineto{\pgfqpoint{5.393437in}{1.222915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393437in}{1.222915in}}%
\pgfpathlineto{\pgfqpoint{5.393437in}{1.222910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393437in}{1.222910in}}%
\pgfpathlineto{\pgfqpoint{5.393437in}{1.222906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393437in}{1.222906in}}%
\pgfpathlineto{\pgfqpoint{5.393438in}{1.222900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393438in}{1.222900in}}%
\pgfpathlineto{\pgfqpoint{5.393438in}{1.222895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393438in}{1.222895in}}%
\pgfpathlineto{\pgfqpoint{5.393439in}{1.222888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393439in}{1.222888in}}%
\pgfpathlineto{\pgfqpoint{5.393439in}{1.222882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393439in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{5.393440in}{1.222875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393440in}{1.222875in}}%
\pgfpathlineto{\pgfqpoint{5.393440in}{1.222867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393440in}{1.222867in}}%
\pgfpathlineto{\pgfqpoint{5.393441in}{1.222859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393441in}{1.222859in}}%
\pgfpathlineto{\pgfqpoint{5.393442in}{1.222850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393442in}{1.222850in}}%
\pgfpathlineto{\pgfqpoint{5.393443in}{1.222840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393443in}{1.222840in}}%
\pgfpathlineto{\pgfqpoint{5.393444in}{1.222830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393444in}{1.222830in}}%
\pgfpathlineto{\pgfqpoint{5.393445in}{1.222819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393445in}{1.222819in}}%
\pgfpathlineto{\pgfqpoint{5.393446in}{1.222807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393446in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{5.393447in}{1.222794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393447in}{1.222794in}}%
\pgfpathlineto{\pgfqpoint{5.393448in}{1.222780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393448in}{1.222780in}}%
\pgfpathlineto{\pgfqpoint{5.393449in}{1.222765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393449in}{1.222765in}}%
\pgfpathlineto{\pgfqpoint{5.393450in}{1.222749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393450in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{5.393452in}{1.222731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393452in}{1.222731in}}%
\pgfpathlineto{\pgfqpoint{5.393453in}{1.222713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393453in}{1.222713in}}%
\pgfpathlineto{\pgfqpoint{5.393455in}{1.222692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393455in}{1.222692in}}%
\pgfpathlineto{\pgfqpoint{5.393457in}{1.222671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393457in}{1.222671in}}%
\pgfpathlineto{\pgfqpoint{5.393459in}{1.222647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393459in}{1.222647in}}%
\pgfpathlineto{\pgfqpoint{5.393461in}{1.222622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393461in}{1.222622in}}%
\pgfpathlineto{\pgfqpoint{5.393463in}{1.222595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393463in}{1.222595in}}%
\pgfpathlineto{\pgfqpoint{5.393466in}{1.222565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393466in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{5.393468in}{1.222533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393468in}{1.222533in}}%
\pgfpathlineto{\pgfqpoint{5.393471in}{1.222499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393471in}{1.222499in}}%
\pgfpathlineto{\pgfqpoint{5.393474in}{1.222463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393474in}{1.222463in}}%
\pgfpathlineto{\pgfqpoint{5.393477in}{1.222423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393477in}{1.222423in}}%
\pgfpathlineto{\pgfqpoint{5.393481in}{1.222380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393481in}{1.222380in}}%
\pgfpathlineto{\pgfqpoint{5.393485in}{1.222334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393485in}{1.222334in}}%
\pgfpathlineto{\pgfqpoint{5.393489in}{1.222285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393489in}{1.222285in}}%
\pgfpathlineto{\pgfqpoint{5.393493in}{1.222232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393493in}{1.222232in}}%
\pgfpathlineto{\pgfqpoint{5.393498in}{1.222174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393498in}{1.222174in}}%
\pgfpathlineto{\pgfqpoint{5.393503in}{1.222113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393503in}{1.222113in}}%
\pgfpathlineto{\pgfqpoint{5.393509in}{1.222046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393509in}{1.222046in}}%
\pgfpathlineto{\pgfqpoint{5.393515in}{1.221974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393515in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{5.393521in}{1.221897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393521in}{1.221897in}}%
\pgfpathlineto{\pgfqpoint{5.393528in}{1.221814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393528in}{1.221814in}}%
\pgfpathlineto{\pgfqpoint{5.393536in}{1.221725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393536in}{1.221725in}}%
\pgfpathlineto{\pgfqpoint{5.393544in}{1.221629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393544in}{1.221629in}}%
\pgfpathlineto{\pgfqpoint{5.393552in}{1.221525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393552in}{1.221525in}}%
\pgfpathlineto{\pgfqpoint{5.393562in}{1.221414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393562in}{1.221414in}}%
\pgfpathlineto{\pgfqpoint{5.393572in}{1.221294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393572in}{1.221294in}}%
\pgfpathlineto{\pgfqpoint{5.393582in}{1.221165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393582in}{1.221165in}}%
\pgfpathlineto{\pgfqpoint{5.393594in}{1.221026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393594in}{1.221026in}}%
\pgfpathlineto{\pgfqpoint{5.393606in}{1.220877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393606in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{5.393620in}{1.220717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393620in}{1.220717in}}%
\pgfpathlineto{\pgfqpoint{5.393634in}{1.220544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393634in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{5.393650in}{1.220359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393650in}{1.220359in}}%
\pgfpathlineto{\pgfqpoint{5.393666in}{1.220159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393666in}{1.220159in}}%
\pgfpathlineto{\pgfqpoint{5.393684in}{1.219945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393684in}{1.219945in}}%
\pgfpathlineto{\pgfqpoint{5.393703in}{1.219715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393703in}{1.219715in}}%
\pgfpathlineto{\pgfqpoint{5.393724in}{1.219468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393724in}{1.219468in}}%
\pgfpathlineto{\pgfqpoint{5.393746in}{1.219203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393746in}{1.219203in}}%
\pgfpathlineto{\pgfqpoint{5.393770in}{1.218918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393770in}{1.218918in}}%
\pgfpathlineto{\pgfqpoint{5.393795in}{1.218612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393795in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{5.393823in}{1.218284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393823in}{1.218284in}}%
\pgfpathlineto{\pgfqpoint{5.393852in}{1.217932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393852in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{5.393883in}{1.217554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393883in}{1.217554in}}%
\pgfpathlineto{\pgfqpoint{5.393917in}{1.217150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393917in}{1.217150in}}%
\pgfpathlineto{\pgfqpoint{5.393953in}{1.216717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393953in}{1.216717in}}%
\pgfpathlineto{\pgfqpoint{5.393992in}{1.216253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393992in}{1.216253in}}%
\pgfpathlineto{\pgfqpoint{5.394034in}{1.215756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394034in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{5.394078in}{1.215225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394078in}{1.215225in}}%
\pgfpathlineto{\pgfqpoint{5.394126in}{1.214656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394126in}{1.214656in}}%
\pgfpathlineto{\pgfqpoint{5.394177in}{1.214048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394177in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{5.394231in}{1.213399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394231in}{1.213399in}}%
\pgfpathlineto{\pgfqpoint{5.394289in}{1.212706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394289in}{1.212706in}}%
\pgfpathlineto{\pgfqpoint{5.394352in}{1.211966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394352in}{1.211966in}}%
\pgfpathlineto{\pgfqpoint{5.394420in}{1.211178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394420in}{1.211178in}}%
\pgfpathlineto{\pgfqpoint{5.394493in}{1.210337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394493in}{1.210337in}}%
\pgfpathlineto{\pgfqpoint{5.394573in}{1.209443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394573in}{1.209443in}}%
\pgfpathlineto{\pgfqpoint{5.394664in}{1.208491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394664in}{1.208491in}}%
\pgfpathlineto{\pgfqpoint{5.394775in}{1.207467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394775in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{5.394898in}{1.206350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394898in}{1.206350in}}%
\pgfpathlineto{\pgfqpoint{5.395031in}{1.205132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395031in}{1.205132in}}%
\pgfpathlineto{\pgfqpoint{5.395177in}{1.203807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395177in}{1.203807in}}%
\pgfpathlineto{\pgfqpoint{5.395335in}{1.202366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395335in}{1.202366in}}%
\pgfpathlineto{\pgfqpoint{5.395508in}{1.200802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395508in}{1.200802in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{1.199107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395697in}{1.199107in}}%
\pgfpathlineto{\pgfqpoint{5.395903in}{1.197272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395903in}{1.197272in}}%
\pgfpathlineto{\pgfqpoint{5.396130in}{1.195291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396130in}{1.195291in}}%
\pgfpathlineto{\pgfqpoint{5.396383in}{1.193155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396383in}{1.193155in}}%
\pgfpathlineto{\pgfqpoint{5.396678in}{1.190839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396678in}{1.190839in}}%
\pgfpathlineto{\pgfqpoint{5.397005in}{1.188308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397005in}{1.188308in}}%
\pgfpathlineto{\pgfqpoint{5.397365in}{1.185542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397365in}{1.185542in}}%
\pgfpathlineto{\pgfqpoint{5.397760in}{1.182525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397760in}{1.182525in}}%
\pgfpathlineto{\pgfqpoint{5.398198in}{1.179240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398198in}{1.179240in}}%
\pgfpathlineto{\pgfqpoint{5.398686in}{1.175660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398686in}{1.175660in}}%
\pgfpathlineto{\pgfqpoint{5.399230in}{1.171748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399230in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{5.399828in}{1.167463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399828in}{1.167463in}}%
\pgfpathlineto{\pgfqpoint{5.400481in}{1.162772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400481in}{1.162772in}}%
\pgfpathlineto{\pgfqpoint{5.401191in}{1.157641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401191in}{1.157641in}}%
\pgfpathlineto{\pgfqpoint{5.401956in}{1.152034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401956in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{5.402767in}{1.145907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402767in}{1.145907in}}%
\pgfpathlineto{\pgfqpoint{5.403596in}{1.139254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403596in}{1.139254in}}%
\pgfpathlineto{\pgfqpoint{5.404437in}{1.132086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404437in}{1.132086in}}%
\pgfpathlineto{\pgfqpoint{5.405239in}{1.124426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405239in}{1.124426in}}%
\pgfpathlineto{\pgfqpoint{5.405980in}{1.116332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405980in}{1.116332in}}%
\pgfpathlineto{\pgfqpoint{5.406603in}{1.107870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406603in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{5.407094in}{1.099112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407094in}{1.099112in}}%
\pgfpathlineto{\pgfqpoint{5.407397in}{1.090125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407397in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{5.407537in}{1.080975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407537in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{5.407480in}{1.071701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407480in}{1.071701in}}%
\pgfpathlineto{\pgfqpoint{5.407245in}{1.062347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407245in}{1.062347in}}%
\pgfpathlineto{\pgfqpoint{5.406835in}{1.052941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406835in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{5.406259in}{1.043513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406259in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{5.405561in}{1.034092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405561in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{5.404756in}{1.024705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404756in}{1.024705in}}%
\pgfpathlineto{\pgfqpoint{5.403900in}{1.015386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403900in}{1.015386in}}%
\pgfpathlineto{\pgfqpoint{5.403056in}{1.006173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403056in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{5.402339in}{0.997134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402339in}{0.997134in}}%
\pgfpathlineto{\pgfqpoint{5.401991in}{0.988362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401991in}{0.988362in}}%
\pgfpathlineto{\pgfqpoint{5.402471in}{0.980016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402471in}{0.980016in}}%
\pgfpathlineto{\pgfqpoint{5.404729in}{0.972330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404729in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{5.410532in}{0.965757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410532in}{0.965757in}}%
\pgfpathlineto{\pgfqpoint{5.423474in}{0.960072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423474in}{0.960072in}}%
\pgfpathlineto{\pgfqpoint{5.449328in}{0.955365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449328in}{0.955365in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.951596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.951596in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.951596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393194in}{1.226878in}}%
\pgfpathlineto{\pgfqpoint{5.393183in}{1.227080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393183in}{1.227080in}}%
\pgfpathlineto{\pgfqpoint{5.393173in}{1.227291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393173in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{5.393161in}{1.227510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393161in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{5.393150in}{1.227738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393150in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{5.393137in}{1.227976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393137in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{5.393125in}{1.228223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393125in}{1.228223in}}%
\pgfpathlineto{\pgfqpoint{5.393111in}{1.228480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393111in}{1.228480in}}%
\pgfpathlineto{\pgfqpoint{5.393098in}{1.228749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393098in}{1.228749in}}%
\pgfpathlineto{\pgfqpoint{5.393083in}{1.229028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393083in}{1.229028in}}%
\pgfpathlineto{\pgfqpoint{5.393068in}{1.229319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393068in}{1.229319in}}%
\pgfpathlineto{\pgfqpoint{5.393053in}{1.229622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393053in}{1.229622in}}%
\pgfpathlineto{\pgfqpoint{5.393037in}{1.229938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393037in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{5.393020in}{1.230268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393020in}{1.230268in}}%
\pgfpathlineto{\pgfqpoint{5.393003in}{1.230611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393003in}{1.230611in}}%
\pgfpathlineto{\pgfqpoint{5.392985in}{1.230969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392985in}{1.230969in}}%
\pgfpathlineto{\pgfqpoint{5.392967in}{1.231343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392967in}{1.231343in}}%
\pgfpathlineto{\pgfqpoint{5.392949in}{1.231732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392949in}{1.231732in}}%
\pgfpathlineto{\pgfqpoint{5.392932in}{1.232139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392932in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{5.392916in}{1.232564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392916in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{5.392904in}{1.233009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392904in}{1.233009in}}%
\pgfpathlineto{\pgfqpoint{5.392899in}{1.233474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392899in}{1.233474in}}%
\pgfpathlineto{\pgfqpoint{5.392905in}{1.233962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392905in}{1.233962in}}%
\pgfpathlineto{\pgfqpoint{5.392932in}{1.234476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392932in}{1.234476in}}%
\pgfpathlineto{\pgfqpoint{5.392995in}{1.235020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392995in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{5.393119in}{1.235600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393119in}{1.235600in}}%
\pgfpathlineto{\pgfqpoint{5.393347in}{1.236225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393347in}{1.236225in}}%
\pgfpathlineto{\pgfqpoint{5.393753in}{1.236910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393753in}{1.236910in}}%
\pgfpathlineto{\pgfqpoint{5.394469in}{1.237683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394469in}{1.237683in}}%
\pgfpathlineto{\pgfqpoint{5.395738in}{1.238588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395738in}{1.238588in}}%
\pgfpathlineto{\pgfqpoint{5.398057in}{1.239719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398057in}{1.239719in}}%
\pgfpathlineto{\pgfqpoint{5.402682in}{1.241278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402682in}{1.241278in}}%
\pgfpathlineto{\pgfqpoint{5.413139in}{1.243888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413139in}{1.243888in}}%
\pgfpathlineto{\pgfqpoint{5.434575in}{1.248603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434575in}{1.248603in}}%
\pgfpathlineto{\pgfqpoint{5.459246in}{1.255224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459246in}{1.255224in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.263117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.263117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392426in}{1.247805in}}%
\pgfpathlineto{\pgfqpoint{5.392415in}{1.248565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392415in}{1.248565in}}%
\pgfpathlineto{\pgfqpoint{5.392404in}{1.249324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392404in}{1.249324in}}%
\pgfpathlineto{\pgfqpoint{5.392392in}{1.250084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392392in}{1.250084in}}%
\pgfpathlineto{\pgfqpoint{5.392381in}{1.250844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392381in}{1.250844in}}%
\pgfpathlineto{\pgfqpoint{5.392371in}{1.251603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392371in}{1.251603in}}%
\pgfpathlineto{\pgfqpoint{5.392360in}{1.252363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392360in}{1.252363in}}%
\pgfpathlineto{\pgfqpoint{5.392350in}{1.253122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392350in}{1.253122in}}%
\pgfpathlineto{\pgfqpoint{5.392342in}{1.253882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392342in}{1.253882in}}%
\pgfpathlineto{\pgfqpoint{5.392335in}{1.254642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392335in}{1.254642in}}%
\pgfpathlineto{\pgfqpoint{5.392330in}{1.255403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392330in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{5.392347in}{1.256149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392347in}{1.256149in}}%
\pgfpathlineto{\pgfqpoint{5.392363in}{1.256857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392363in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{5.392379in}{1.257527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392379in}{1.257527in}}%
\pgfpathlineto{\pgfqpoint{5.392395in}{1.258163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392395in}{1.258163in}}%
\pgfpathlineto{\pgfqpoint{5.392409in}{1.258766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392409in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{5.392423in}{1.259337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392423in}{1.259337in}}%
\pgfpathlineto{\pgfqpoint{5.392436in}{1.259877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392436in}{1.259877in}}%
\pgfpathlineto{\pgfqpoint{5.392449in}{1.260390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392449in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{5.392461in}{1.260876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392461in}{1.260876in}}%
\pgfpathlineto{\pgfqpoint{5.392473in}{1.261336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392473in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{5.392486in}{1.261771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392486in}{1.261771in}}%
\pgfpathlineto{\pgfqpoint{5.392499in}{1.262185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392499in}{1.262185in}}%
\pgfpathlineto{\pgfqpoint{5.392514in}{1.262576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392514in}{1.262576in}}%
\pgfpathlineto{\pgfqpoint{5.392531in}{1.262948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392531in}{1.262948in}}%
\pgfpathlineto{\pgfqpoint{5.392554in}{1.263300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392554in}{1.263300in}}%
\pgfpathlineto{\pgfqpoint{5.392585in}{1.263636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392585in}{1.263636in}}%
\pgfpathlineto{\pgfqpoint{5.392630in}{1.263956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392630in}{1.263956in}}%
\pgfpathlineto{\pgfqpoint{5.392697in}{1.264263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392697in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{5.392801in}{1.264559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392801in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{5.392963in}{1.264849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392963in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{5.393224in}{1.265140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393224in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{5.393644in}{1.265441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393644in}{1.265441in}}%
\pgfpathlineto{\pgfqpoint{5.394332in}{1.265769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394332in}{1.265769in}}%
\pgfpathlineto{\pgfqpoint{5.395482in}{1.266153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395482in}{1.266153in}}%
\pgfpathlineto{\pgfqpoint{5.397474in}{1.266648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397474in}{1.266648in}}%
\pgfpathlineto{\pgfqpoint{5.401227in}{1.267387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401227in}{1.267387in}}%
\pgfpathlineto{\pgfqpoint{5.409662in}{1.268783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409662in}{1.268783in}}%
\pgfpathlineto{\pgfqpoint{5.428640in}{1.271643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428640in}{1.271643in}}%
\pgfpathlineto{\pgfqpoint{5.456399in}{1.276915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456399in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.283885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.283885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.508264in}}%
\pgfpathlineto{\pgfqpoint{5.471107in}{1.499288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471107in}{1.499288in}}%
\pgfpathlineto{\pgfqpoint{5.461708in}{1.489393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461708in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{5.453110in}{1.479429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453110in}{1.479429in}}%
\pgfpathlineto{\pgfqpoint{5.445432in}{1.469396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445432in}{1.469396in}}%
\pgfpathlineto{\pgfqpoint{5.438800in}{1.459292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438800in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{5.433322in}{1.449122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433322in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{5.429027in}{1.438903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429027in}{1.438903in}}%
\pgfpathlineto{\pgfqpoint{5.425393in}{1.428696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425393in}{1.428696in}}%
\pgfpathlineto{\pgfqpoint{5.421957in}{1.418558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421957in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{5.418713in}{1.408498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418713in}{1.408498in}}%
\pgfpathlineto{\pgfqpoint{5.415668in}{1.398527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415668in}{1.398527in}}%
\pgfpathlineto{\pgfqpoint{5.412818in}{1.388670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412818in}{1.388670in}}%
\pgfpathlineto{\pgfqpoint{5.410168in}{1.378954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410168in}{1.378954in}}%
\pgfpathlineto{\pgfqpoint{5.407730in}{1.369421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407730in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{5.405498in}{1.360134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405498in}{1.360134in}}%
\pgfpathlineto{\pgfqpoint{5.403488in}{1.351161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403488in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{5.401717in}{1.342608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401717in}{1.342608in}}%
\pgfpathlineto{\pgfqpoint{5.400164in}{1.334578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400164in}{1.334578in}}%
\pgfpathlineto{\pgfqpoint{5.398877in}{1.327177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398877in}{1.327177in}}%
\pgfpathlineto{\pgfqpoint{5.397775in}{1.320490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397775in}{1.320490in}}%
\pgfpathlineto{\pgfqpoint{5.396898in}{1.314532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396898in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{5.396188in}{1.309292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396188in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{5.395603in}{1.304723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395603in}{1.304723in}}%
\pgfpathlineto{\pgfqpoint{5.395173in}{1.300761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395173in}{1.300761in}}%
\pgfpathlineto{\pgfqpoint{5.394883in}{1.297313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394883in}{1.297313in}}%
\pgfpathlineto{\pgfqpoint{5.394691in}{1.294307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394691in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{5.394629in}{1.291699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394629in}{1.291699in}}%
\pgfpathlineto{\pgfqpoint{5.394757in}{1.289456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394757in}{1.289456in}}%
\pgfpathlineto{\pgfqpoint{5.395179in}{1.287550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395179in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{5.396100in}{1.285958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396100in}{1.285958in}}%
\pgfpathlineto{\pgfqpoint{5.397838in}{1.284653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397838in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{5.401114in}{1.283704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401114in}{1.283704in}}%
\pgfpathlineto{\pgfqpoint{5.408774in}{1.283618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408774in}{1.283618in}}%
\pgfpathlineto{\pgfqpoint{5.425018in}{1.284583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425018in}{1.284583in}}%
\pgfpathlineto{\pgfqpoint{5.453864in}{1.288346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453864in}{1.288346in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.294269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.294269in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.294269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.543486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{5.467180in}{1.533968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467180in}{1.533968in}}%
\pgfpathlineto{\pgfqpoint{5.454845in}{1.524391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454845in}{1.524391in}}%
\pgfpathlineto{\pgfqpoint{5.443137in}{1.514738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443137in}{1.514738in}}%
\pgfpathlineto{\pgfqpoint{5.432217in}{1.504995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432217in}{1.504995in}}%
\pgfpathlineto{\pgfqpoint{5.421457in}{1.495280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421457in}{1.495280in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{1.485778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409632in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{5.395874in}{1.476581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395874in}{1.476581in}}%
\pgfpathlineto{\pgfqpoint{5.379250in}{1.467772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379250in}{1.467772in}}%
\pgfpathlineto{\pgfqpoint{5.359454in}{1.459569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359454in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{5.336718in}{1.452200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336718in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{5.311318in}{1.445602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311318in}{1.445602in}}%
\pgfpathlineto{\pgfqpoint{5.284677in}{1.439430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284677in}{1.439430in}}%
\pgfpathlineto{\pgfqpoint{5.256767in}{1.434232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256767in}{1.434232in}}%
\pgfpathlineto{\pgfqpoint{5.225718in}{1.431569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225718in}{1.431569in}}%
\pgfpathlineto{\pgfqpoint{5.193028in}{1.432152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193028in}{1.432152in}}%
\pgfpathlineto{\pgfqpoint{5.161883in}{1.433745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161883in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{5.134380in}{1.432131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134380in}{1.432131in}}%
\pgfpathlineto{\pgfqpoint{5.125610in}{1.426477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125610in}{1.426477in}}%
\pgfpathlineto{\pgfqpoint{5.122502in}{1.419186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122502in}{1.419186in}}%
\pgfpathlineto{\pgfqpoint{5.123442in}{1.410130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123442in}{1.410130in}}%
\pgfpathlineto{\pgfqpoint{5.126551in}{1.400148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126551in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{5.131679in}{1.390030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131679in}{1.390030in}}%
\pgfpathlineto{\pgfqpoint{5.139469in}{1.380071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139469in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{5.150339in}{1.370400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150339in}{1.370400in}}%
\pgfpathlineto{\pgfqpoint{5.165454in}{1.361430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165454in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{5.186118in}{1.353561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186118in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{5.207918in}{1.345940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207918in}{1.345940in}}%
\pgfpathlineto{\pgfqpoint{5.227172in}{1.337732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227172in}{1.337732in}}%
\pgfpathlineto{\pgfqpoint{5.242169in}{1.329035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242169in}{1.329035in}}%
\pgfpathlineto{\pgfqpoint{5.253400in}{1.320151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253400in}{1.320151in}}%
\pgfpathlineto{\pgfqpoint{5.262133in}{1.311006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262133in}{1.311006in}}%
\pgfpathlineto{\pgfqpoint{5.269007in}{1.301545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269007in}{1.301545in}}%
\pgfpathlineto{\pgfqpoint{5.274256in}{1.291733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274256in}{1.291733in}}%
\pgfpathlineto{\pgfqpoint{5.278202in}{1.281679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278202in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{5.281202in}{1.271573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281202in}{1.271573in}}%
\pgfpathlineto{\pgfqpoint{5.283303in}{1.261655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283303in}{1.261655in}}%
\pgfpathlineto{\pgfqpoint{5.284615in}{1.251852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284615in}{1.251852in}}%
\pgfpathlineto{\pgfqpoint{5.285253in}{1.242112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285253in}{1.242112in}}%
\pgfpathlineto{\pgfqpoint{5.285272in}{1.232386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285272in}{1.232386in}}%
\pgfpathlineto{\pgfqpoint{5.284796in}{1.222629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284796in}{1.222629in}}%
\pgfpathlineto{\pgfqpoint{5.283858in}{1.212811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283858in}{1.212811in}}%
\pgfpathlineto{\pgfqpoint{5.282513in}{1.202901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282513in}{1.202901in}}%
\pgfpathlineto{\pgfqpoint{5.280835in}{1.192874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280835in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{5.278811in}{1.182721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278811in}{1.182721in}}%
\pgfpathlineto{\pgfqpoint{5.276650in}{1.172524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276650in}{1.172524in}}%
\pgfpathlineto{\pgfqpoint{5.274533in}{1.162445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274533in}{1.162445in}}%
\pgfpathlineto{\pgfqpoint{5.272404in}{1.152525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272404in}{1.152525in}}%
\pgfpathlineto{\pgfqpoint{5.270234in}{1.142741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270234in}{1.142741in}}%
\pgfpathlineto{\pgfqpoint{5.268005in}{1.133067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268005in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{5.265713in}{1.123486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265713in}{1.123486in}}%
\pgfpathlineto{\pgfqpoint{5.263352in}{1.113980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263352in}{1.113980in}}%
\pgfpathlineto{\pgfqpoint{5.260930in}{1.104533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260930in}{1.104533in}}%
\pgfpathlineto{\pgfqpoint{5.258447in}{1.095134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258447in}{1.095134in}}%
\pgfpathlineto{\pgfqpoint{5.255898in}{1.085768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255898in}{1.085768in}}%
\pgfpathlineto{\pgfqpoint{5.253300in}{1.076429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253300in}{1.076429in}}%
\pgfpathlineto{\pgfqpoint{5.250637in}{1.067106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250637in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{5.247933in}{1.057794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247933in}{1.057794in}}%
\pgfpathlineto{\pgfqpoint{5.245184in}{1.048491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245184in}{1.048491in}}%
\pgfpathlineto{\pgfqpoint{5.242383in}{1.039188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242383in}{1.039188in}}%
\pgfpathlineto{\pgfqpoint{5.239556in}{1.029882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239556in}{1.029882in}}%
\pgfpathlineto{\pgfqpoint{5.236658in}{1.020563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236658in}{1.020563in}}%
\pgfpathlineto{\pgfqpoint{5.233767in}{1.011209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233767in}{1.011209in}}%
\pgfpathlineto{\pgfqpoint{5.230806in}{1.001786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230806in}{1.001786in}}%
\pgfpathlineto{\pgfqpoint{5.227704in}{0.992035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227704in}{0.992035in}}%
\pgfpathlineto{\pgfqpoint{5.227704in}{0.992035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.564254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{5.465099in}{1.555035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465099in}{1.555035in}}%
\pgfpathlineto{\pgfqpoint{5.450476in}{1.545778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450476in}{1.545778in}}%
\pgfpathlineto{\pgfqpoint{5.436276in}{1.536454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436276in}{1.536454in}}%
\pgfpathlineto{\pgfqpoint{5.422112in}{1.527163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422112in}{1.527163in}}%
\pgfpathlineto{\pgfqpoint{5.406785in}{1.518147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406785in}{1.518147in}}%
\pgfpathlineto{\pgfqpoint{5.389122in}{1.509578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389122in}{1.509578in}}%
\pgfpathlineto{\pgfqpoint{5.368489in}{1.501627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368489in}{1.501627in}}%
\pgfpathlineto{\pgfqpoint{5.344735in}{1.494603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344735in}{1.494603in}}%
\pgfpathlineto{\pgfqpoint{5.317819in}{1.488720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317819in}{1.488720in}}%
\pgfpathlineto{\pgfqpoint{5.288444in}{1.484003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288444in}{1.484003in}}%
\pgfpathlineto{\pgfqpoint{5.257342in}{1.481058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257342in}{1.481058in}}%
\pgfpathlineto{\pgfqpoint{5.224889in}{1.480891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224889in}{1.480891in}}%
\pgfpathlineto{\pgfqpoint{5.192681in}{1.483208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192681in}{1.483208in}}%
\pgfpathlineto{\pgfqpoint{5.161758in}{1.486898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161758in}{1.486898in}}%
\pgfpathlineto{\pgfqpoint{5.132671in}{1.491784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132671in}{1.491784in}}%
\pgfpathlineto{\pgfqpoint{5.112816in}{1.498223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112816in}{1.498223in}}%
\pgfpathlineto{\pgfqpoint{5.101209in}{1.505796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101209in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{5.094223in}{1.514091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094223in}{1.514091in}}%
\pgfpathlineto{\pgfqpoint{5.089591in}{1.522913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089591in}{1.522913in}}%
\pgfpathlineto{\pgfqpoint{5.086172in}{1.532134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086172in}{1.532134in}}%
\pgfpathlineto{\pgfqpoint{5.083384in}{1.541659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083384in}{1.541659in}}%
\pgfpathlineto{\pgfqpoint{5.080930in}{1.551432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080930in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{5.078671in}{1.561412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078671in}{1.561412in}}%
\pgfpathlineto{\pgfqpoint{5.076524in}{1.571570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076524in}{1.571570in}}%
\pgfpathlineto{\pgfqpoint{5.073924in}{1.581823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073924in}{1.581823in}}%
\pgfpathlineto{\pgfqpoint{5.070105in}{1.592057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070105in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{5.064785in}{1.602216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064785in}{1.602216in}}%
\pgfpathlineto{\pgfqpoint{5.057872in}{1.612276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057872in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{5.049231in}{1.622200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049231in}{1.622200in}}%
\pgfpathlineto{\pgfqpoint{5.038654in}{1.631941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038654in}{1.631941in}}%
\pgfpathlineto{\pgfqpoint{5.025834in}{1.641435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025834in}{1.641435in}}%
\pgfpathlineto{\pgfqpoint{5.010697in}{1.650606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010697in}{1.650606in}}%
\pgfpathlineto{\pgfqpoint{4.993400in}{1.659395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993400in}{1.659395in}}%
\pgfpathlineto{\pgfqpoint{4.973911in}{1.667738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973911in}{1.667738in}}%
\pgfpathlineto{\pgfqpoint{4.952414in}{1.675600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952414in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{4.928978in}{1.682897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928978in}{1.682897in}}%
\pgfpathlineto{\pgfqpoint{4.903289in}{1.689389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903289in}{1.689389in}}%
\pgfpathlineto{\pgfqpoint{4.875078in}{1.694749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875078in}{1.694749in}}%
\pgfpathlineto{\pgfqpoint{4.844482in}{1.698344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844482in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{4.812472in}{1.699509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812472in}{1.699509in}}%
\pgfpathlineto{\pgfqpoint{4.780720in}{1.697990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780720in}{1.697990in}}%
\pgfpathlineto{\pgfqpoint{4.750071in}{1.694510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750071in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{4.720457in}{1.689987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720457in}{1.689987in}}%
\pgfpathlineto{\pgfqpoint{4.691367in}{1.685099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691367in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{4.662721in}{1.680012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662721in}{1.680012in}}%
\pgfpathlineto{\pgfqpoint{4.635238in}{1.674369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635238in}{1.674369in}}%
\pgfpathlineto{\pgfqpoint{4.609293in}{1.668070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609293in}{1.668070in}}%
\pgfpathlineto{\pgfqpoint{4.584722in}{1.661226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584722in}{1.661226in}}%
\pgfpathlineto{\pgfqpoint{4.561362in}{1.653961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561362in}{1.653961in}}%
\pgfpathlineto{\pgfqpoint{4.539031in}{1.646380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539031in}{1.646380in}}%
\pgfpathlineto{\pgfqpoint{4.517513in}{1.638553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517513in}{1.638553in}}%
\pgfpathlineto{\pgfqpoint{4.496622in}{1.630554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496622in}{1.630554in}}%
\pgfpathlineto{\pgfqpoint{4.476218in}{1.622438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476218in}{1.622438in}}%
\pgfpathlineto{\pgfqpoint{4.456176in}{1.614230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456176in}{1.614230in}}%
\pgfpathlineto{\pgfqpoint{4.436415in}{1.605961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436415in}{1.605961in}}%
\pgfpathlineto{\pgfqpoint{4.416818in}{1.597645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416818in}{1.597645in}}%
\pgfpathlineto{\pgfqpoint{4.397300in}{1.589310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397300in}{1.589310in}}%
\pgfpathlineto{\pgfqpoint{4.377801in}{1.580980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377801in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{4.358180in}{1.572669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358180in}{1.572669in}}%
\pgfpathlineto{\pgfqpoint{4.338233in}{1.564438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338233in}{1.564438in}}%
\pgfpathlineto{\pgfqpoint{4.317739in}{1.556334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317739in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{4.296834in}{1.548346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296834in}{1.548346in}}%
\pgfpathlineto{\pgfqpoint{4.275643in}{1.540446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275643in}{1.540446in}}%
\pgfpathlineto{\pgfqpoint{4.254093in}{1.532651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254093in}{1.532651in}}%
\pgfpathlineto{\pgfqpoint{4.232160in}{1.524981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232160in}{1.524981in}}%
\pgfpathlineto{\pgfqpoint{4.209739in}{1.517461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209739in}{1.517461in}}%
\pgfpathlineto{\pgfqpoint{4.186629in}{1.510187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186629in}{1.510187in}}%
\pgfpathlineto{\pgfqpoint{4.162599in}{1.503254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162599in}{1.503254in}}%
\pgfpathlineto{\pgfqpoint{4.137475in}{1.496964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137475in}{1.496964in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.491622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.626559in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.626559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.626559in}}%
\pgfpathlineto{\pgfqpoint{5.455728in}{1.619563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455728in}{1.619563in}}%
\pgfpathlineto{\pgfqpoint{5.430186in}{1.613022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430186in}{1.613022in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{1.607314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402824in}{1.607314in}}%
\pgfpathlineto{\pgfqpoint{5.373153in}{1.602897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373153in}{1.602897in}}%
\pgfpathlineto{\pgfqpoint{5.341497in}{1.600023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341497in}{1.600023in}}%
\pgfpathlineto{\pgfqpoint{5.308732in}{1.598833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308732in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{5.275617in}{1.599214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275617in}{1.599214in}}%
\pgfpathlineto{\pgfqpoint{5.242698in}{1.600746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242698in}{1.600746in}}%
\pgfpathlineto{\pgfqpoint{5.210091in}{1.602858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210091in}{1.602858in}}%
\pgfpathlineto{\pgfqpoint{5.177608in}{1.605175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177608in}{1.605175in}}%
\pgfpathlineto{\pgfqpoint{5.147134in}{1.608742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147134in}{1.608742in}}%
\pgfpathlineto{\pgfqpoint{5.121070in}{1.614536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121070in}{1.614536in}}%
\pgfpathlineto{\pgfqpoint{5.100776in}{1.622089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100776in}{1.622089in}}%
\pgfpathlineto{\pgfqpoint{5.086234in}{1.630749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086234in}{1.630749in}}%
\pgfpathlineto{\pgfqpoint{5.075379in}{1.640225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075379in}{1.640225in}}%
\pgfpathlineto{\pgfqpoint{5.065589in}{1.650064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065589in}{1.650064in}}%
\pgfpathlineto{\pgfqpoint{5.053585in}{1.659641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053585in}{1.659641in}}%
\pgfpathlineto{\pgfqpoint{5.038934in}{1.668841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038934in}{1.668841in}}%
\pgfpathlineto{\pgfqpoint{5.021101in}{1.677505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021101in}{1.677505in}}%
\pgfpathlineto{\pgfqpoint{5.000291in}{1.685523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000291in}{1.685523in}}%
\pgfpathlineto{\pgfqpoint{4.976883in}{1.692819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976883in}{1.692819in}}%
\pgfpathlineto{\pgfqpoint{4.951049in}{1.699269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951049in}{1.699269in}}%
\pgfpathlineto{\pgfqpoint{4.922946in}{1.704690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922946in}{1.704690in}}%
\pgfpathlineto{\pgfqpoint{4.892598in}{1.708720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892598in}{1.708720in}}%
\pgfpathlineto{\pgfqpoint{4.860607in}{1.710930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860607in}{1.710930in}}%
\pgfpathlineto{\pgfqpoint{4.827999in}{1.711006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827999in}{1.711006in}}%
\pgfpathlineto{\pgfqpoint{4.796416in}{1.708760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796416in}{1.708760in}}%
\pgfpathlineto{\pgfqpoint{4.766627in}{1.704637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.647327in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.647327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.647327in}}%
\pgfpathlineto{\pgfqpoint{5.451710in}{1.642005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451710in}{1.642005in}}%
\pgfpathlineto{\pgfqpoint{5.421872in}{1.637662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421872in}{1.637662in}}%
\pgfpathlineto{\pgfqpoint{5.390389in}{1.634608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390389in}{1.634608in}}%
\pgfpathlineto{\pgfqpoint{5.357766in}{1.632987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357766in}{1.632987in}}%
\pgfpathlineto{\pgfqpoint{5.324615in}{1.632710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324615in}{1.632710in}}%
\pgfpathlineto{\pgfqpoint{5.291501in}{1.633606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291501in}{1.633606in}}%
\pgfpathlineto{\pgfqpoint{5.258656in}{1.635287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258656in}{1.635287in}}%
\pgfpathlineto{\pgfqpoint{5.225940in}{1.637268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225940in}{1.637268in}}%
\pgfpathlineto{\pgfqpoint{5.193162in}{1.639137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193162in}{1.639137in}}%
\pgfpathlineto{\pgfqpoint{5.161044in}{1.641381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161044in}{1.641381in}}%
\pgfpathlineto{\pgfqpoint{5.131403in}{1.645500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131403in}{1.645500in}}%
\pgfpathlineto{\pgfqpoint{5.106747in}{1.651764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106747in}{1.651764in}}%
\pgfpathlineto{\pgfqpoint{5.088156in}{1.659620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088156in}{1.659620in}}%
\pgfpathlineto{\pgfqpoint{5.073706in}{1.668576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073706in}{1.668576in}}%
\pgfpathlineto{\pgfqpoint{5.060098in}{1.677949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060098in}{1.677949in}}%
\pgfpathlineto{\pgfqpoint{5.043374in}{1.686781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043374in}{1.686781in}}%
\pgfpathlineto{\pgfqpoint{5.022798in}{1.694803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022798in}{1.694803in}}%
\pgfpathlineto{\pgfqpoint{4.998757in}{1.701876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998757in}{1.701876in}}%
\pgfpathlineto{\pgfqpoint{4.971995in}{1.707943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971995in}{1.707943in}}%
\pgfpathlineto{\pgfqpoint{4.942904in}{1.712822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942904in}{1.712822in}}%
\pgfpathlineto{\pgfqpoint{4.911990in}{1.716269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911990in}{1.716269in}}%
\pgfpathlineto{\pgfqpoint{4.879770in}{1.718051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879770in}{1.718051in}}%
\pgfpathlineto{\pgfqpoint{4.847296in}{1.717922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847296in}{1.717922in}}%
\pgfpathlineto{\pgfqpoint{4.815671in}{1.715854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.668095in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.668095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.668095in}}%
\pgfpathlineto{\pgfqpoint{5.448367in}{1.665144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448367in}{1.665144in}}%
\pgfpathlineto{\pgfqpoint{5.415768in}{1.663513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415768in}{1.663513in}}%
\pgfpathlineto{\pgfqpoint{5.382606in}{1.663199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382606in}{1.663199in}}%
\pgfpathlineto{\pgfqpoint{5.349426in}{1.663920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349426in}{1.663920in}}%
\pgfpathlineto{\pgfqpoint{5.316465in}{1.665364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316465in}{1.665364in}}%
\pgfpathlineto{\pgfqpoint{5.283754in}{1.667325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283754in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{5.251103in}{1.669394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251103in}{1.669394in}}%
\pgfpathlineto{\pgfqpoint{5.218267in}{1.671136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218267in}{1.671136in}}%
\pgfpathlineto{\pgfqpoint{5.185202in}{1.672375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185202in}{1.672375in}}%
\pgfpathlineto{\pgfqpoint{5.152797in}{1.674110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152797in}{1.674110in}}%
\pgfpathlineto{\pgfqpoint{5.122724in}{1.677861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122724in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{5.097545in}{1.683859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097545in}{1.683859in}}%
\pgfpathlineto{\pgfqpoint{5.078439in}{1.691758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078439in}{1.691758in}}%
\pgfpathlineto{\pgfqpoint{5.060734in}{1.700339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060734in}{1.700339in}}%
\pgfpathlineto{\pgfqpoint{5.039747in}{1.708191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039747in}{1.708191in}}%
\pgfpathlineto{\pgfqpoint{5.014385in}{1.714699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014385in}{1.714699in}}%
\pgfpathlineto{\pgfqpoint{4.985752in}{1.719792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985752in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{4.954907in}{1.723466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954907in}{1.723466in}}%
\pgfpathlineto{\pgfqpoint{4.922611in}{1.725598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922611in}{1.725598in}}%
\pgfpathlineto{\pgfqpoint{4.889755in}{1.726087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.688863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{5.446914in}{1.688774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446914in}{1.688774in}}%
\pgfpathlineto{\pgfqpoint{5.413957in}{1.689840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413957in}{1.689840in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{1.691831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381326in}{1.691831in}}%
\pgfpathlineto{\pgfqpoint{5.348980in}{1.694313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348980in}{1.694313in}}%
\pgfpathlineto{\pgfqpoint{5.316718in}{1.696906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316718in}{1.696906in}}%
\pgfpathlineto{\pgfqpoint{5.284406in}{1.699440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284406in}{1.699440in}}%
\pgfpathlineto{\pgfqpoint{5.251839in}{1.701587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251839in}{1.701587in}}%
\pgfpathlineto{\pgfqpoint{5.218897in}{1.703041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218897in}{1.703041in}}%
\pgfpathlineto{\pgfqpoint{5.185688in}{1.703756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185688in}{1.703756in}}%
\pgfpathlineto{\pgfqpoint{5.152735in}{1.704657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152735in}{1.704657in}}%
\pgfpathlineto{\pgfqpoint{5.121111in}{1.707186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121111in}{1.707186in}}%
\pgfpathlineto{\pgfqpoint{5.093448in}{1.712025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093448in}{1.712025in}}%
\pgfpathlineto{\pgfqpoint{5.069859in}{1.718735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069859in}{1.718735in}}%
\pgfpathlineto{\pgfqpoint{5.045905in}{1.725645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045905in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{5.017381in}{1.730590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017381in}{1.730590in}}%
\pgfpathlineto{\pgfqpoint{4.986050in}{1.733664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986050in}{1.733664in}}%
\pgfpathlineto{\pgfqpoint{4.953610in}{1.735143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.709631in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.709631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.709631in}}%
\pgfpathlineto{\pgfqpoint{5.447985in}{1.712411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447985in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{5.416629in}{1.715834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416629in}{1.715834in}}%
\pgfpathlineto{\pgfqpoint{5.385758in}{1.719686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385758in}{1.719686in}}%
\pgfpathlineto{\pgfqpoint{5.354970in}{1.723617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354970in}{1.723617in}}%
\pgfpathlineto{\pgfqpoint{5.323823in}{1.727268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323823in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{5.292114in}{1.730403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292114in}{1.730403in}}%
\pgfpathlineto{\pgfqpoint{5.259760in}{1.732756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259760in}{1.732756in}}%
\pgfpathlineto{\pgfqpoint{5.226819in}{1.734162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226819in}{1.734162in}}%
\pgfpathlineto{\pgfqpoint{5.193569in}{1.734644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193569in}{1.734644in}}%
\pgfpathlineto{\pgfqpoint{5.160302in}{1.734762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160302in}{1.734762in}}%
\pgfpathlineto{\pgfqpoint{5.127204in}{1.735586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127204in}{1.735586in}}%
\pgfpathlineto{\pgfqpoint{5.095862in}{1.738133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095862in}{1.738133in}}%
\pgfpathlineto{\pgfqpoint{5.066848in}{1.742529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066848in}{1.742529in}}%
\pgfpathlineto{\pgfqpoint{5.037100in}{1.746474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037100in}{1.746474in}}%
\pgfpathlineto{\pgfqpoint{5.004961in}{1.747968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004961in}{1.747968in}}%
\pgfpathlineto{\pgfqpoint{4.972216in}{1.747713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972216in}{1.747713in}}%
\pgfpathlineto{\pgfqpoint{4.939866in}{1.746146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939866in}{1.746146in}}%
\pgfpathlineto{\pgfqpoint{4.908285in}{1.743498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908285in}{1.743498in}}%
\pgfpathlineto{\pgfqpoint{4.877321in}{1.739969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877321in}{1.739969in}}%
\pgfpathlineto{\pgfqpoint{4.847417in}{1.735684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847417in}{1.735684in}}%
\pgfpathlineto{\pgfqpoint{4.818872in}{1.730725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818872in}{1.730725in}}%
\pgfpathlineto{\pgfqpoint{4.791825in}{1.724987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791825in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{4.766178in}{1.718598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766178in}{1.718598in}}%
\pgfpathlineto{\pgfqpoint{4.741196in}{1.711901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741196in}{1.711901in}}%
\pgfpathlineto{\pgfqpoint{4.716352in}{1.705126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716352in}{1.705126in}}%
\pgfpathlineto{\pgfqpoint{4.691097in}{1.698480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691097in}{1.698480in}}%
\pgfpathlineto{\pgfqpoint{4.665404in}{1.691994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665404in}{1.691994in}}%
\pgfpathlineto{\pgfqpoint{4.640204in}{1.685365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640204in}{1.685365in}}%
\pgfpathlineto{\pgfqpoint{4.615938in}{1.678405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.730399in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.730399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.730399in}}%
\pgfpathlineto{\pgfqpoint{5.451283in}{1.735567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451283in}{1.735567in}}%
\pgfpathlineto{\pgfqpoint{5.422931in}{1.740963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422931in}{1.740963in}}%
\pgfpathlineto{\pgfqpoint{5.394713in}{1.746437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394713in}{1.746437in}}%
\pgfpathlineto{\pgfqpoint{5.366290in}{1.751787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366290in}{1.751787in}}%
\pgfpathlineto{\pgfqpoint{5.337095in}{1.756710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337095in}{1.756710in}}%
\pgfpathlineto{\pgfqpoint{5.306759in}{1.760880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306759in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{5.275162in}{1.764023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275162in}{1.764023in}}%
\pgfpathlineto{\pgfqpoint{5.242549in}{1.765913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242549in}{1.765913in}}%
\pgfpathlineto{\pgfqpoint{5.209414in}{1.766606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209414in}{1.766606in}}%
\pgfpathlineto{\pgfqpoint{5.176110in}{1.766501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176110in}{1.766501in}}%
\pgfpathlineto{\pgfqpoint{5.142798in}{1.766135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142798in}{1.766135in}}%
\pgfpathlineto{\pgfqpoint{5.109589in}{1.766034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109589in}{1.766034in}}%
\pgfpathlineto{\pgfqpoint{5.076923in}{1.767202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076923in}{1.767202in}}%
\pgfpathlineto{\pgfqpoint{5.044436in}{1.767782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044436in}{1.767782in}}%
\pgfpathlineto{\pgfqpoint{5.012271in}{1.766221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012271in}{1.766221in}}%
\pgfpathlineto{\pgfqpoint{4.980876in}{1.763259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980876in}{1.763259in}}%
\pgfpathlineto{\pgfqpoint{4.950451in}{1.759425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950451in}{1.759425in}}%
\pgfpathlineto{\pgfqpoint{4.920770in}{1.754937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920770in}{1.754937in}}%
\pgfpathlineto{\pgfqpoint{4.891839in}{1.750028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.740783in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.740783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.740783in}}%
\pgfpathlineto{\pgfqpoint{5.453329in}{1.746938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453329in}{1.746938in}}%
\pgfpathlineto{\pgfqpoint{5.426878in}{1.753181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426878in}{1.753181in}}%
\pgfpathlineto{\pgfqpoint{5.400368in}{1.759412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400368in}{1.759412in}}%
\pgfpathlineto{\pgfqpoint{5.373557in}{1.765507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373557in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{5.345879in}{1.771192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345879in}{1.771192in}}%
\pgfpathlineto{\pgfqpoint{5.316823in}{1.776139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316823in}{1.776139in}}%
\pgfpathlineto{\pgfqpoint{5.286192in}{1.780037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286192in}{1.780037in}}%
\pgfpathlineto{\pgfqpoint{5.254140in}{1.782567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254140in}{1.782567in}}%
\pgfpathlineto{\pgfqpoint{5.221185in}{1.783704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221185in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{5.187885in}{1.783886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187885in}{1.783886in}}%
\pgfpathlineto{\pgfqpoint{5.154591in}{1.783550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154591in}{1.783550in}}%
\pgfpathlineto{\pgfqpoint{5.121381in}{1.782766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121381in}{1.782766in}}%
\pgfpathlineto{\pgfqpoint{5.088275in}{1.781850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088275in}{1.781850in}}%
\pgfpathlineto{\pgfqpoint{5.055779in}{1.780412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055779in}{1.780412in}}%
\pgfpathlineto{\pgfqpoint{5.024281in}{1.777664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024281in}{1.777664in}}%
\pgfpathlineto{\pgfqpoint{4.994015in}{1.773626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994015in}{1.773626in}}%
\pgfpathlineto{\pgfqpoint{4.964936in}{1.768808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.751167in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.751167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.751167in}}%
\pgfpathlineto{\pgfqpoint{5.455541in}{1.758138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455541in}{1.758138in}}%
\pgfpathlineto{\pgfqpoint{5.431171in}{1.765144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431171in}{1.765144in}}%
\pgfpathlineto{\pgfqpoint{5.406630in}{1.772098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406630in}{1.772098in}}%
\pgfpathlineto{\pgfqpoint{5.381735in}{1.778934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381735in}{1.778934in}}%
\pgfpathlineto{\pgfqpoint{5.356005in}{1.785434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356005in}{1.785434in}}%
\pgfpathlineto{\pgfqpoint{5.328832in}{1.791343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328832in}{1.791343in}}%
\pgfpathlineto{\pgfqpoint{5.299912in}{1.796329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299912in}{1.796329in}}%
\pgfpathlineto{\pgfqpoint{5.269061in}{1.799965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269061in}{1.799965in}}%
\pgfpathlineto{\pgfqpoint{5.236680in}{1.802045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236680in}{1.802045in}}%
\pgfpathlineto{\pgfqpoint{5.203566in}{1.802881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203566in}{1.802881in}}%
\pgfpathlineto{\pgfqpoint{5.170268in}{1.803051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170268in}{1.803051in}}%
\pgfpathlineto{\pgfqpoint{5.137071in}{1.802496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137071in}{1.802496in}}%
\pgfpathlineto{\pgfqpoint{5.104303in}{1.800933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104303in}{1.800933in}}%
\pgfpathlineto{\pgfqpoint{5.072674in}{1.798037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072674in}{1.798037in}}%
\pgfpathlineto{\pgfqpoint{5.042577in}{1.793898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042577in}{1.793898in}}%
\pgfpathlineto{\pgfqpoint{5.014025in}{1.788821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014025in}{1.788821in}}%
\pgfpathlineto{\pgfqpoint{4.986791in}{1.783047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.761551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{5.457768in}{1.769203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457768in}{1.769203in}}%
\pgfpathlineto{\pgfqpoint{5.435608in}{1.776875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435608in}{1.776875in}}%
\pgfpathlineto{\pgfqpoint{5.413276in}{1.784500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413276in}{1.784500in}}%
\pgfpathlineto{\pgfqpoint{5.390588in}{1.792020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390588in}{1.792020in}}%
\pgfpathlineto{\pgfqpoint{5.367214in}{1.799321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367214in}{1.799321in}}%
\pgfpathlineto{\pgfqpoint{5.342641in}{1.806208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342641in}{1.806208in}}%
\pgfpathlineto{\pgfqpoint{5.316424in}{1.812452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316424in}{1.812452in}}%
\pgfpathlineto{\pgfqpoint{5.288114in}{1.817697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288114in}{1.817697in}}%
\pgfpathlineto{\pgfqpoint{5.257607in}{1.821535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257607in}{1.821535in}}%
\pgfpathlineto{\pgfqpoint{5.225356in}{1.823766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225356in}{1.823766in}}%
\pgfpathlineto{\pgfqpoint{5.192279in}{1.824977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192279in}{1.824977in}}%
\pgfpathlineto{\pgfqpoint{5.159116in}{1.825660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159116in}{1.825660in}}%
\pgfpathlineto{\pgfqpoint{5.125986in}{1.825241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125986in}{1.825241in}}%
\pgfpathlineto{\pgfqpoint{5.094316in}{1.822886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094316in}{1.822886in}}%
\pgfpathlineto{\pgfqpoint{5.065783in}{1.818136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065783in}{1.818136in}}%
\pgfpathlineto{\pgfqpoint{5.039413in}{1.811912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039413in}{1.811912in}}%
\pgfpathlineto{\pgfqpoint{5.014305in}{1.805248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014305in}{1.805248in}}%
\pgfpathlineto{\pgfqpoint{4.990499in}{1.798152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990499in}{1.798152in}}%
\pgfpathlineto{\pgfqpoint{4.967434in}{1.790805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967434in}{1.790805in}}%
\pgfpathlineto{\pgfqpoint{4.944648in}{1.783371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944648in}{1.783371in}}%
\pgfpathlineto{\pgfqpoint{4.921864in}{1.775934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921864in}{1.775934in}}%
\pgfpathlineto{\pgfqpoint{4.898861in}{1.768561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898861in}{1.768561in}}%
\pgfpathlineto{\pgfqpoint{4.875509in}{1.761309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875509in}{1.761309in}}%
\pgfpathlineto{\pgfqpoint{4.851822in}{1.754156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851822in}{1.754156in}}%
\pgfpathlineto{\pgfqpoint{4.827945in}{1.747079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827945in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{4.804319in}{1.739930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804319in}{1.739930in}}%
\pgfpathlineto{\pgfqpoint{4.781318in}{1.732600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.771935in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.771935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.771935in}}%
\pgfpathlineto{\pgfqpoint{5.459949in}{1.780151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459949in}{1.780151in}}%
\pgfpathlineto{\pgfqpoint{5.440031in}{1.788386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440031in}{1.788386in}}%
\pgfpathlineto{\pgfqpoint{5.420050in}{1.796612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420050in}{1.796612in}}%
\pgfpathlineto{\pgfqpoint{5.399847in}{1.804777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399847in}{1.804777in}}%
\pgfpathlineto{\pgfqpoint{5.379222in}{1.812852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379222in}{1.812852in}}%
\pgfpathlineto{\pgfqpoint{5.357836in}{1.820715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357836in}{1.820715in}}%
\pgfpathlineto{\pgfqpoint{5.335287in}{1.828238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335287in}{1.828238in}}%
\pgfpathlineto{\pgfqpoint{5.311238in}{1.835266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311238in}{1.835266in}}%
\pgfpathlineto{\pgfqpoint{5.285170in}{1.841518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285170in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{5.256764in}{1.846660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256764in}{1.846660in}}%
\pgfpathlineto{\pgfqpoint{5.226013in}{1.850359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226013in}{1.850359in}}%
\pgfpathlineto{\pgfqpoint{5.193959in}{1.853150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193959in}{1.853150in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{1.855671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161734in}{1.855671in}}%
\pgfpathlineto{\pgfqpoint{5.129198in}{1.857645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129198in}{1.857645in}}%
\pgfpathlineto{\pgfqpoint{5.097890in}{1.857523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097890in}{1.857523in}}%
\pgfpathlineto{\pgfqpoint{5.070693in}{1.853181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070693in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{5.047264in}{1.845905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047264in}{1.845905in}}%
\pgfpathlineto{\pgfqpoint{5.025415in}{1.838151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025415in}{1.838151in}}%
\pgfpathlineto{\pgfqpoint{5.005320in}{1.829988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005320in}{1.829988in}}%
\pgfpathlineto{\pgfqpoint{4.986788in}{1.821495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986788in}{1.821495in}}%
\pgfpathlineto{\pgfqpoint{4.968750in}{1.812869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968750in}{1.812869in}}%
\pgfpathlineto{\pgfqpoint{4.950798in}{1.804223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950798in}{1.804223in}}%
\pgfpathlineto{\pgfqpoint{4.932648in}{1.795626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932648in}{1.795626in}}%
\pgfpathlineto{\pgfqpoint{4.914031in}{1.787110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914031in}{1.787110in}}%
\pgfpathlineto{\pgfqpoint{4.894763in}{1.778751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894763in}{1.778751in}}%
\pgfpathlineto{\pgfqpoint{4.874707in}{1.770566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874707in}{1.770566in}}%
\pgfpathlineto{\pgfqpoint{4.853853in}{1.762584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.792703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{5.464001in}{1.801734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464001in}{1.801734in}}%
\pgfpathlineto{\pgfqpoint{5.448372in}{1.810817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448372in}{1.810817in}}%
\pgfpathlineto{\pgfqpoint{5.433066in}{1.819959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433066in}{1.819959in}}%
\pgfpathlineto{\pgfqpoint{5.418032in}{1.829144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418032in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{5.403185in}{1.838343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403185in}{1.838343in}}%
\pgfpathlineto{\pgfqpoint{5.388455in}{1.847565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388455in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{5.373802in}{1.856805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373802in}{1.856805in}}%
\pgfpathlineto{\pgfqpoint{5.359233in}{1.866051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359233in}{1.866051in}}%
\pgfpathlineto{\pgfqpoint{5.344801in}{1.875310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344801in}{1.875310in}}%
\pgfpathlineto{\pgfqpoint{5.330583in}{1.884614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330583in}{1.884614in}}%
\pgfpathlineto{\pgfqpoint{5.316623in}{1.893956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316623in}{1.893956in}}%
\pgfpathlineto{\pgfqpoint{5.302944in}{1.903320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302944in}{1.903320in}}%
\pgfpathlineto{\pgfqpoint{5.289617in}{1.912740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289617in}{1.912740in}}%
\pgfpathlineto{\pgfqpoint{5.276717in}{1.922232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276717in}{1.922232in}}%
\pgfpathlineto{\pgfqpoint{5.264243in}{1.931773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264243in}{1.931773in}}%
\pgfpathlineto{\pgfqpoint{5.252175in}{1.941355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252175in}{1.941355in}}%
\pgfpathlineto{\pgfqpoint{5.240506in}{1.950989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240506in}{1.950989in}}%
\pgfpathlineto{\pgfqpoint{5.229228in}{1.960681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229228in}{1.960681in}}%
\pgfpathlineto{\pgfqpoint{5.218341in}{1.970421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218341in}{1.970421in}}%
\pgfpathlineto{\pgfqpoint{5.207778in}{1.980190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207778in}{1.980190in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{1.989983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197459in}{1.989983in}}%
\pgfpathlineto{\pgfqpoint{5.197442in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.813471in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.813471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.813471in}}%
\pgfpathlineto{\pgfqpoint{5.467498in}{1.823020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467498in}{1.823020in}}%
\pgfpathlineto{\pgfqpoint{5.455573in}{1.832634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455573in}{1.832634in}}%
\pgfpathlineto{\pgfqpoint{5.444248in}{1.842318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444248in}{1.842318in}}%
\pgfpathlineto{\pgfqpoint{5.433560in}{1.852076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433560in}{1.852076in}}%
\pgfpathlineto{\pgfqpoint{5.423505in}{1.861901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423505in}{1.861901in}}%
\pgfpathlineto{\pgfqpoint{5.414022in}{1.871774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414022in}{1.871774in}}%
\pgfpathlineto{\pgfqpoint{5.405087in}{1.881693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405087in}{1.881693in}}%
\pgfpathlineto{\pgfqpoint{5.396703in}{1.891661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396703in}{1.891661in}}%
\pgfpathlineto{\pgfqpoint{5.388864in}{1.901675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388864in}{1.901675in}}%
\pgfpathlineto{\pgfqpoint{5.381577in}{1.911735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381577in}{1.911735in}}%
\pgfpathlineto{\pgfqpoint{5.374825in}{1.921833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374825in}{1.921833in}}%
\pgfpathlineto{\pgfqpoint{5.368581in}{1.931960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368581in}{1.931960in}}%
\pgfpathlineto{\pgfqpoint{5.362821in}{1.942115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362821in}{1.942115in}}%
\pgfpathlineto{\pgfqpoint{5.357481in}{1.952292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357481in}{1.952292in}}%
\pgfpathlineto{\pgfqpoint{5.352498in}{1.962487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352498in}{1.962487in}}%
\pgfpathlineto{\pgfqpoint{5.347818in}{1.972697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347818in}{1.972697in}}%
\pgfpathlineto{\pgfqpoint{5.343366in}{1.982918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343366in}{1.982918in}}%
\pgfpathlineto{\pgfqpoint{5.340347in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443553in}{1.801235in}}%
\pgfpathlineto{\pgfqpoint{5.426165in}{1.810012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426165in}{1.810012in}}%
\pgfpathlineto{\pgfqpoint{5.408802in}{1.818788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408802in}{1.818788in}}%
\pgfpathlineto{\pgfqpoint{5.391329in}{1.827534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391329in}{1.827534in}}%
\pgfpathlineto{\pgfqpoint{5.373596in}{1.836233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373596in}{1.836233in}}%
\pgfpathlineto{\pgfqpoint{5.355447in}{1.844836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355447in}{1.844836in}}%
\pgfpathlineto{\pgfqpoint{5.336762in}{1.853321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336762in}{1.853321in}}%
\pgfpathlineto{\pgfqpoint{5.317426in}{1.861657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317426in}{1.861657in}}%
\pgfpathlineto{\pgfqpoint{5.297235in}{1.869761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297235in}{1.869761in}}%
\pgfpathlineto{\pgfqpoint{5.275913in}{1.877602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275913in}{1.877602in}}%
\pgfpathlineto{\pgfqpoint{5.253298in}{1.885057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253298in}{1.885057in}}%
\pgfpathlineto{\pgfqpoint{5.229068in}{1.891992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229068in}{1.891992in}}%
\pgfpathlineto{\pgfqpoint{5.203714in}{1.898631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203714in}{1.898631in}}%
\pgfpathlineto{\pgfqpoint{5.178424in}{1.905304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178424in}{1.905304in}}%
\pgfpathlineto{\pgfqpoint{5.154876in}{1.912502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154876in}{1.912502in}}%
\pgfpathlineto{\pgfqpoint{5.135509in}{1.920770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135509in}{1.920770in}}%
\pgfpathlineto{\pgfqpoint{5.120473in}{1.929907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120473in}{1.929907in}}%
\pgfpathlineto{\pgfqpoint{5.108568in}{1.939517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108568in}{1.939517in}}%
\pgfpathlineto{\pgfqpoint{5.099101in}{1.949379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099101in}{1.949379in}}%
\pgfpathlineto{\pgfqpoint{5.091731in}{1.959417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091731in}{1.959417in}}%
\pgfpathlineto{\pgfqpoint{5.085943in}{1.969561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085943in}{1.969561in}}%
\pgfpathlineto{\pgfqpoint{5.081231in}{1.979763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081231in}{1.979763in}}%
\pgfpathlineto{\pgfqpoint{5.077237in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077237in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{5.077237in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310017in}{1.854660in}}%
\pgfpathlineto{\pgfqpoint{5.287302in}{1.862079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287302in}{1.862079in}}%
\pgfpathlineto{\pgfqpoint{5.262842in}{1.868912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262842in}{1.868912in}}%
\pgfpathlineto{\pgfqpoint{5.236338in}{1.874934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236338in}{1.874934in}}%
\pgfpathlineto{\pgfqpoint{5.208084in}{1.880282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208084in}{1.880282in}}%
\pgfpathlineto{\pgfqpoint{5.179257in}{1.885424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179257in}{1.885424in}}%
\pgfpathlineto{\pgfqpoint{5.151255in}{1.890922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151255in}{1.890922in}}%
\pgfpathlineto{\pgfqpoint{5.125874in}{1.897478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125874in}{1.897478in}}%
\pgfpathlineto{\pgfqpoint{5.103101in}{1.904797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103101in}{1.904797in}}%
\pgfpathlineto{\pgfqpoint{5.081715in}{1.912476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081715in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{5.062716in}{1.920684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062716in}{1.920684in}}%
\pgfpathlineto{\pgfqpoint{5.047581in}{1.929577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047581in}{1.929577in}}%
\pgfpathlineto{\pgfqpoint{5.036228in}{1.939195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036228in}{1.939195in}}%
\pgfpathlineto{\pgfqpoint{5.028017in}{1.949151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028017in}{1.949151in}}%
\pgfpathlineto{\pgfqpoint{5.021968in}{1.959284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021968in}{1.959284in}}%
\pgfpathlineto{\pgfqpoint{5.017317in}{1.969495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017317in}{1.969495in}}%
\pgfpathlineto{\pgfqpoint{5.013475in}{1.979739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013475in}{1.979739in}}%
\pgfpathlineto{\pgfqpoint{5.010110in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010110in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{5.010110in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498450in}{1.625089in}}%
\pgfpathlineto{\pgfqpoint{2.497054in}{1.615337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497054in}{1.615337in}}%
\pgfpathlineto{\pgfqpoint{2.504495in}{1.608475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504495in}{1.608475in}}%
\pgfpathlineto{\pgfqpoint{2.517406in}{1.608861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517406in}{1.608861in}}%
\pgfpathlineto{\pgfqpoint{2.526591in}{1.613368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526591in}{1.613368in}}%
\pgfpathlineto{\pgfqpoint{2.532989in}{1.619674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532989in}{1.619674in}}%
\pgfpathlineto{\pgfqpoint{2.537185in}{1.626845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537185in}{1.626845in}}%
\pgfpathlineto{\pgfqpoint{2.539377in}{1.634379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539377in}{1.634379in}}%
\pgfpathlineto{\pgfqpoint{2.539325in}{1.641742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539325in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.536364in}{1.648106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536364in}{1.648106in}}%
\pgfpathlineto{\pgfqpoint{2.529623in}{1.652175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529623in}{1.652175in}}%
\pgfpathlineto{\pgfqpoint{2.518742in}{1.652602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518742in}{1.652602in}}%
\pgfpathlineto{\pgfqpoint{2.504028in}{1.648314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504028in}{1.648314in}}%
\pgfpathlineto{\pgfqpoint{2.488401in}{1.639950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488401in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{2.475315in}{1.630503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475315in}{1.630503in}}%
\pgfpathlineto{\pgfqpoint{2.464478in}{1.620808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464478in}{1.620808in}}%
\pgfpathlineto{\pgfqpoint{2.455347in}{1.610982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455347in}{1.610982in}}%
\pgfpathlineto{\pgfqpoint{2.447501in}{1.601009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447501in}{1.601009in}}%
\pgfpathlineto{\pgfqpoint{2.440597in}{1.590969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440597in}{1.590969in}}%
\pgfpathlineto{\pgfqpoint{2.434453in}{1.580936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434453in}{1.580936in}}%
\pgfpathlineto{\pgfqpoint{2.429048in}{1.570910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429048in}{1.570910in}}%
\pgfpathlineto{\pgfqpoint{2.424336in}{1.560898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424336in}{1.560898in}}%
\pgfpathlineto{\pgfqpoint{2.420300in}{1.550895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420300in}{1.550895in}}%
\pgfpathlineto{\pgfqpoint{2.416932in}{1.540903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416932in}{1.540903in}}%
\pgfpathlineto{\pgfqpoint{2.414182in}{1.530925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414182in}{1.530925in}}%
\pgfpathlineto{\pgfqpoint{2.412089in}{1.520963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412089in}{1.520963in}}%
\pgfpathlineto{\pgfqpoint{2.410656in}{1.511030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410656in}{1.511030in}}%
\pgfpathlineto{\pgfqpoint{2.409821in}{1.501152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409821in}{1.501152in}}%
\pgfpathlineto{\pgfqpoint{2.409682in}{1.491363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409682in}{1.491363in}}%
\pgfpathlineto{\pgfqpoint{2.410295in}{1.481743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410295in}{1.481743in}}%
\pgfpathlineto{\pgfqpoint{2.411724in}{1.472412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411724in}{1.472412in}}%
\pgfpathlineto{\pgfqpoint{2.414332in}{1.463594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414332in}{1.463594in}}%
\pgfpathlineto{\pgfqpoint{2.418624in}{1.455630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418624in}{1.455630in}}%
\pgfpathlineto{\pgfqpoint{2.425730in}{1.449134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425730in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{2.438205in}{1.443953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438205in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{2.462561in}{1.441640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462561in}{1.441640in}}%
\pgfpathlineto{\pgfqpoint{2.495042in}{1.442228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495042in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{2.525906in}{1.445088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525906in}{1.445088in}}%
\pgfpathlineto{\pgfqpoint{2.550983in}{1.451135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550983in}{1.451135in}}%
\pgfpathlineto{\pgfqpoint{2.572795in}{1.458934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572795in}{1.458934in}}%
\pgfpathlineto{\pgfqpoint{2.594560in}{1.466745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594560in}{1.466745in}}%
\pgfpathlineto{\pgfqpoint{2.616513in}{1.474491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616513in}{1.474491in}}%
\pgfpathlineto{\pgfqpoint{2.639140in}{1.482036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639140in}{1.482036in}}%
\pgfpathlineto{\pgfqpoint{2.662289in}{1.489444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662289in}{1.489444in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{1.496932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685204in}{1.496932in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{1.504560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707640in}{1.504560in}}%
\pgfpathlineto{\pgfqpoint{2.729380in}{1.512371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729380in}{1.512371in}}%
\pgfpathlineto{\pgfqpoint{2.749810in}{1.520510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749810in}{1.520510in}}%
\pgfpathlineto{\pgfqpoint{2.769063in}{1.528890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769063in}{1.528890in}}%
\pgfpathlineto{\pgfqpoint{2.786504in}{1.537601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786504in}{1.537601in}}%
\pgfpathlineto{\pgfqpoint{2.798912in}{1.547022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798912in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{2.805597in}{1.556899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805597in}{1.556899in}}%
\pgfpathlineto{\pgfqpoint{2.810357in}{1.566665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810357in}{1.566665in}}%
\pgfpathlineto{\pgfqpoint{2.814703in}{1.576271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814703in}{1.576271in}}%
\pgfpathlineto{\pgfqpoint{2.818975in}{1.585805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818975in}{1.585805in}}%
\pgfpathlineto{\pgfqpoint{2.823482in}{1.595318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823482in}{1.595318in}}%
\pgfpathlineto{\pgfqpoint{2.828574in}{1.604827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828574in}{1.604827in}}%
\pgfpathlineto{\pgfqpoint{2.834694in}{1.614348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834694in}{1.614348in}}%
\pgfpathlineto{\pgfqpoint{2.842453in}{1.623883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842453in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{2.852789in}{1.633433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852789in}{1.633433in}}%
\pgfpathlineto{\pgfqpoint{2.865657in}{1.642860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865657in}{1.642860in}}%
\pgfpathlineto{\pgfqpoint{2.879877in}{1.652052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879877in}{1.652052in}}%
\pgfpathlineto{\pgfqpoint{2.895696in}{1.661000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895696in}{1.661000in}}%
\pgfpathlineto{\pgfqpoint{2.913535in}{1.669561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913535in}{1.669561in}}%
\pgfpathlineto{\pgfqpoint{2.933868in}{1.677483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933868in}{1.677483in}}%
\pgfpathlineto{\pgfqpoint{2.957395in}{1.684551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957395in}{1.684551in}}%
\pgfpathlineto{\pgfqpoint{2.983926in}{1.690650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983926in}{1.690650in}}%
\pgfpathlineto{\pgfqpoint{3.012551in}{1.695737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012551in}{1.695737in}}%
\pgfpathlineto{\pgfqpoint{3.043102in}{1.699721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043102in}{1.699721in}}%
\pgfpathlineto{\pgfqpoint{3.074792in}{1.702745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074792in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{3.107267in}{1.704952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107267in}{1.704952in}}%
\pgfpathlineto{\pgfqpoint{3.140086in}{1.706715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140086in}{1.706715in}}%
\pgfpathlineto{\pgfqpoint{3.172941in}{1.708434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172941in}{1.708434in}}%
\pgfpathlineto{\pgfqpoint{3.205707in}{1.710296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205707in}{1.710296in}}%
\pgfpathlineto{\pgfqpoint{3.238263in}{1.712418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238263in}{1.712418in}}%
\pgfpathlineto{\pgfqpoint{3.270533in}{1.714854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270533in}{1.714854in}}%
\pgfpathlineto{\pgfqpoint{3.302454in}{1.717659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302454in}{1.717659in}}%
\pgfpathlineto{\pgfqpoint{3.334030in}{1.720828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334030in}{1.720828in}}%
\pgfpathlineto{\pgfqpoint{3.365309in}{1.724336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365309in}{1.724336in}}%
\pgfpathlineto{\pgfqpoint{3.396140in}{1.728194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396140in}{1.728194in}}%
\pgfpathlineto{\pgfqpoint{3.426435in}{1.732371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426435in}{1.732371in}}%
\pgfpathlineto{\pgfqpoint{3.456299in}{1.736841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456299in}{1.736841in}}%
\pgfpathlineto{\pgfqpoint{3.485870in}{1.741527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485870in}{1.741527in}}%
\pgfpathlineto{\pgfqpoint{3.515212in}{1.746312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515212in}{1.746312in}}%
\pgfpathlineto{\pgfqpoint{3.544529in}{1.751057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544529in}{1.751057in}}%
\pgfpathlineto{\pgfqpoint{3.574264in}{1.755573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574264in}{1.755573in}}%
\pgfpathlineto{\pgfqpoint{3.604574in}{1.759656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604574in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{3.635088in}{1.763408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635088in}{1.763408in}}%
\pgfpathlineto{\pgfqpoint{3.665017in}{1.767303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665017in}{1.767303in}}%
\pgfpathlineto{\pgfqpoint{3.694907in}{1.771275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694907in}{1.771275in}}%
\pgfpathlineto{\pgfqpoint{3.724691in}{1.774852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724691in}{1.774852in}}%
\pgfpathlineto{\pgfqpoint{3.753252in}{1.778405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753252in}{1.778405in}}%
\pgfpathlineto{\pgfqpoint{3.780434in}{1.782526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780434in}{1.782526in}}%
\pgfpathlineto{\pgfqpoint{3.807504in}{1.787394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807504in}{1.787394in}}%
\pgfpathlineto{\pgfqpoint{3.833031in}{1.792787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833031in}{1.792787in}}%
\pgfpathlineto{\pgfqpoint{3.856069in}{1.798527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856069in}{1.798527in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{1.804769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877789in}{1.804769in}}%
\pgfpathlineto{\pgfqpoint{3.898034in}{1.810933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898034in}{1.810933in}}%
\pgfpathlineto{\pgfqpoint{3.919233in}{1.817193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919233in}{1.817193in}}%
\pgfpathlineto{\pgfqpoint{3.942688in}{1.823052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942688in}{1.823052in}}%
\pgfpathlineto{\pgfqpoint{3.969608in}{1.827269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969608in}{1.827269in}}%
\pgfpathlineto{\pgfqpoint{3.999251in}{1.830959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999251in}{1.830959in}}%
\pgfpathlineto{\pgfqpoint{4.027757in}{1.835372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027757in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{4.054893in}{1.840054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054893in}{1.840054in}}%
\pgfpathlineto{\pgfqpoint{4.081207in}{1.844570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081207in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{4.108441in}{1.849369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108441in}{1.849369in}}%
\pgfpathlineto{\pgfqpoint{4.135304in}{1.854307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135304in}{1.854307in}}%
\pgfpathlineto{\pgfqpoint{4.160745in}{1.858931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160745in}{1.858931in}}%
\pgfpathlineto{\pgfqpoint{4.186824in}{1.863544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186824in}{1.863544in}}%
\pgfpathlineto{\pgfqpoint{4.213750in}{1.868281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213750in}{1.868281in}}%
\pgfpathlineto{\pgfqpoint{4.239968in}{1.872907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239968in}{1.872907in}}%
\pgfpathlineto{\pgfqpoint{4.265578in}{1.877694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265578in}{1.877694in}}%
\pgfpathlineto{\pgfqpoint{4.291553in}{1.882852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291553in}{1.882852in}}%
\pgfpathlineto{\pgfqpoint{4.317286in}{1.888071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317286in}{1.888071in}}%
\pgfpathlineto{\pgfqpoint{4.342585in}{1.893063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342585in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{4.369750in}{1.897716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369750in}{1.897716in}}%
\pgfpathlineto{\pgfqpoint{4.397901in}{1.901783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397901in}{1.901783in}}%
\pgfpathlineto{\pgfqpoint{4.424684in}{1.905844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424684in}{1.905844in}}%
\pgfpathlineto{\pgfqpoint{4.451800in}{1.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451800in}{1.910087in}}%
\pgfpathlineto{\pgfqpoint{4.479626in}{1.914412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479626in}{1.914412in}}%
\pgfpathlineto{\pgfqpoint{4.506828in}{1.918542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506828in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{4.533348in}{1.922384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533348in}{1.922384in}}%
\pgfpathlineto{\pgfqpoint{4.561083in}{1.926038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561083in}{1.926038in}}%
\pgfpathlineto{\pgfqpoint{4.590364in}{1.929286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590364in}{1.929286in}}%
\pgfpathlineto{\pgfqpoint{4.618845in}{1.931672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618845in}{1.931672in}}%
\pgfpathlineto{\pgfqpoint{4.646704in}{1.933038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646704in}{1.933038in}}%
\pgfpathlineto{\pgfqpoint{4.673715in}{1.933888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673715in}{1.933888in}}%
\pgfpathlineto{\pgfqpoint{4.700492in}{1.934377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700492in}{1.934377in}}%
\pgfpathlineto{\pgfqpoint{4.726623in}{1.935833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726623in}{1.935833in}}%
\pgfpathlineto{\pgfqpoint{4.751703in}{1.938315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751703in}{1.938315in}}%
\pgfpathlineto{\pgfqpoint{4.777235in}{1.940902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777235in}{1.940902in}}%
\pgfpathlineto{\pgfqpoint{4.804894in}{1.943684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804894in}{1.943684in}}%
\pgfpathlineto{\pgfqpoint{4.830157in}{1.945410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830157in}{1.945410in}}%
\pgfpathlineto{\pgfqpoint{4.855387in}{1.945219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855387in}{1.945219in}}%
\pgfpathlineto{\pgfqpoint{4.873755in}{1.945123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873755in}{1.945123in}}%
\pgfpathlineto{\pgfqpoint{4.887484in}{1.944089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887484in}{1.944089in}}%
\pgfpathlineto{\pgfqpoint{4.895318in}{1.944108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895318in}{1.944108in}}%
\pgfpathlineto{\pgfqpoint{4.900421in}{1.945089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900421in}{1.945089in}}%
\pgfpathlineto{\pgfqpoint{4.900421in}{1.945089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900421in}{1.945089in}}%
\pgfpathlineto{\pgfqpoint{4.904687in}{1.949496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904687in}{1.949496in}}%
\pgfpathlineto{\pgfqpoint{4.904687in}{1.949496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904687in}{1.949496in}}%
\pgfpathlineto{\pgfqpoint{4.907276in}{1.959112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907276in}{1.959112in}}%
\pgfpathlineto{\pgfqpoint{4.908645in}{1.969389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908645in}{1.969389in}}%
\pgfpathlineto{\pgfqpoint{4.909285in}{1.979690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909285in}{1.979690in}}%
\pgfpathlineto{\pgfqpoint{4.909419in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{4.909419in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956643in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{3.983613in}{1.834420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983613in}{1.834420in}}%
\pgfpathlineto{\pgfqpoint{4.008559in}{1.840837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008559in}{1.840837in}}%
\pgfpathlineto{\pgfqpoint{4.028551in}{1.848745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028551in}{1.848745in}}%
\pgfpathlineto{\pgfqpoint{4.044319in}{1.857636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044319in}{1.857636in}}%
\pgfpathlineto{\pgfqpoint{4.056203in}{1.867159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056203in}{1.867159in}}%
\pgfpathlineto{\pgfqpoint{4.064927in}{1.877080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064927in}{1.877080in}}%
\pgfpathlineto{\pgfqpoint{4.071212in}{1.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071212in}{1.887188in}}%
\pgfpathlineto{\pgfqpoint{4.075645in}{1.897399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075645in}{1.897399in}}%
\pgfpathlineto{\pgfqpoint{4.078641in}{1.907666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078641in}{1.907666in}}%
\pgfpathlineto{\pgfqpoint{4.080477in}{1.917958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080477in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{4.081338in}{1.928265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081338in}{1.928265in}}%
\pgfpathlineto{\pgfqpoint{4.081342in}{1.938576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081342in}{1.938576in}}%
\pgfpathlineto{\pgfqpoint{4.080567in}{1.948884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080567in}{1.948884in}}%
\pgfpathlineto{\pgfqpoint{4.079064in}{1.959186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079064in}{1.959186in}}%
\pgfpathlineto{\pgfqpoint{4.076856in}{1.969475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076856in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{4.073946in}{1.979748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073946in}{1.979748in}}%
\pgfpathlineto{\pgfqpoint{4.070330in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070330in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{4.070330in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916583in}{1.823179in}}%
\pgfpathlineto{\pgfqpoint{3.931100in}{1.831503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931100in}{1.831503in}}%
\pgfpathlineto{\pgfqpoint{3.945492in}{1.839763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945492in}{1.839763in}}%
\pgfpathlineto{\pgfqpoint{3.960688in}{1.848361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960688in}{1.848361in}}%
\pgfpathlineto{\pgfqpoint{3.975357in}{1.857468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975357in}{1.857468in}}%
\pgfpathlineto{\pgfqpoint{3.985481in}{1.867219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985481in}{1.867219in}}%
\pgfpathlineto{\pgfqpoint{3.991998in}{1.877309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991998in}{1.877309in}}%
\pgfpathlineto{\pgfqpoint{3.995933in}{1.887534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995933in}{1.887534in}}%
\pgfpathlineto{\pgfqpoint{3.997978in}{1.897820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997978in}{1.897820in}}%
\pgfpathlineto{\pgfqpoint{3.998567in}{1.908129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998567in}{1.908129in}}%
\pgfpathlineto{\pgfqpoint{3.997978in}{1.918437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997978in}{1.918437in}}%
\pgfpathlineto{\pgfqpoint{3.996384in}{1.928736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996384in}{1.928736in}}%
\pgfpathlineto{\pgfqpoint{3.993899in}{1.939019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993899in}{1.939019in}}%
\pgfpathlineto{\pgfqpoint{3.990592in}{1.949280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990592in}{1.949280in}}%
\pgfpathlineto{\pgfqpoint{3.986505in}{1.959513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986505in}{1.959513in}}%
\pgfpathlineto{\pgfqpoint{3.981655in}{1.969715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981655in}{1.969715in}}%
\pgfpathlineto{\pgfqpoint{3.976038in}{1.979879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976038in}{1.979879in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913639in}{1.833871in}}%
\pgfpathlineto{\pgfqpoint{3.916700in}{1.843974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916700in}{1.843974in}}%
\pgfpathlineto{\pgfqpoint{3.916274in}{1.854129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916274in}{1.854129in}}%
\pgfpathlineto{\pgfqpoint{3.912933in}{1.864331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912933in}{1.864331in}}%
\pgfpathlineto{\pgfqpoint{3.907388in}{1.874493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907388in}{1.874493in}}%
\pgfpathlineto{\pgfqpoint{3.900406in}{1.884564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900406in}{1.884564in}}%
\pgfpathlineto{\pgfqpoint{3.892266in}{1.894552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892266in}{1.894552in}}%
\pgfpathlineto{\pgfqpoint{3.883155in}{1.904461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883155in}{1.904461in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{1.914295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873190in}{1.914295in}}%
\pgfpathlineto{\pgfqpoint{3.862451in}{1.924056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862451in}{1.924056in}}%
\pgfpathlineto{\pgfqpoint{3.851019in}{1.933742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851019in}{1.933742in}}%
\pgfpathlineto{\pgfqpoint{3.838956in}{1.943354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838956in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{3.826267in}{1.952888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826267in}{1.952888in}}%
\pgfpathlineto{\pgfqpoint{3.812940in}{1.962340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812940in}{1.962340in}}%
\pgfpathlineto{\pgfqpoint{3.798885in}{1.971690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798885in}{1.971690in}}%
\pgfpathlineto{\pgfqpoint{3.784000in}{1.980913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784000in}{1.980913in}}%
\pgfpathlineto{\pgfqpoint{3.768258in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768258in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.768258in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851610in}{1.801821in}}%
\pgfpathlineto{\pgfqpoint{3.867055in}{1.810180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867055in}{1.810180in}}%
\pgfpathlineto{\pgfqpoint{3.876025in}{1.819427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876025in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{3.878714in}{1.829439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878714in}{1.829439in}}%
\pgfpathlineto{\pgfqpoint{3.876583in}{1.839602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876583in}{1.839602in}}%
\pgfpathlineto{\pgfqpoint{3.871254in}{1.849741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871254in}{1.849741in}}%
\pgfpathlineto{\pgfqpoint{3.863779in}{1.859780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863779in}{1.859780in}}%
\pgfpathlineto{\pgfqpoint{3.854813in}{1.869708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854813in}{1.869708in}}%
\pgfpathlineto{\pgfqpoint{3.844737in}{1.879534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844737in}{1.879534in}}%
\pgfpathlineto{\pgfqpoint{3.833792in}{1.889272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833792in}{1.889272in}}%
\pgfpathlineto{\pgfqpoint{3.822126in}{1.898930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822126in}{1.898930in}}%
\pgfpathlineto{\pgfqpoint{3.809810in}{1.908513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809810in}{1.908513in}}%
\pgfpathlineto{\pgfqpoint{3.796838in}{1.918012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796838in}{1.918012in}}%
\pgfpathlineto{\pgfqpoint{3.783182in}{1.927416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783182in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{3.768844in}{1.936724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768844in}{1.936724in}}%
\pgfpathlineto{\pgfqpoint{3.753802in}{1.945926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753802in}{1.945926in}}%
\pgfpathlineto{\pgfqpoint{3.738033in}{1.955010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738033in}{1.955010in}}%
\pgfpathlineto{\pgfqpoint{3.721541in}{1.963970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721541in}{1.963970in}}%
\pgfpathlineto{\pgfqpoint{3.704319in}{1.972798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704319in}{1.972798in}}%
\pgfpathlineto{\pgfqpoint{3.686331in}{1.981478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686331in}{1.981478in}}%
\pgfpathlineto{\pgfqpoint{3.667567in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667567in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.667567in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795327in}{1.791397in}}%
\pgfpathlineto{\pgfqpoint{3.811312in}{1.799557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811312in}{1.799557in}}%
\pgfpathlineto{\pgfqpoint{3.819031in}{1.809074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819031in}{1.809074in}}%
\pgfpathlineto{\pgfqpoint{3.819362in}{1.819212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819362in}{1.819212in}}%
\pgfpathlineto{\pgfqpoint{3.814811in}{1.829391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814811in}{1.829391in}}%
\pgfpathlineto{\pgfqpoint{3.807319in}{1.839421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807319in}{1.839421in}}%
\pgfpathlineto{\pgfqpoint{3.797891in}{1.849306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797891in}{1.849306in}}%
\pgfpathlineto{\pgfqpoint{3.787091in}{1.859059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787091in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{3.775241in}{1.868695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775241in}{1.868695in}}%
\pgfpathlineto{\pgfqpoint{3.762512in}{1.878226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762512in}{1.878226in}}%
\pgfpathlineto{\pgfqpoint{3.748917in}{1.887640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748917in}{1.887640in}}%
\pgfpathlineto{\pgfqpoint{3.734443in}{1.896926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734443in}{1.896926in}}%
\pgfpathlineto{\pgfqpoint{3.719178in}{1.906091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719178in}{1.906091in}}%
\pgfpathlineto{\pgfqpoint{3.703166in}{1.915135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703166in}{1.915135in}}%
\pgfpathlineto{\pgfqpoint{3.686411in}{1.924047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686411in}{1.924047in}}%
\pgfpathlineto{\pgfqpoint{3.668931in}{1.932826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668931in}{1.932826in}}%
\pgfpathlineto{\pgfqpoint{3.651862in}{1.941627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651862in}{1.941627in}}%
\pgfpathlineto{\pgfqpoint{3.637178in}{1.950726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637178in}{1.950726in}}%
\pgfpathlineto{\pgfqpoint{3.625202in}{1.960179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625202in}{1.960179in}}%
\pgfpathlineto{\pgfqpoint{3.615576in}{1.969944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615576in}{1.969944in}}%
\pgfpathlineto{\pgfqpoint{3.607644in}{1.979931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607644in}{1.979931in}}%
\pgfpathlineto{\pgfqpoint{3.600440in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600440in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.600440in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704270in}{1.778986in}}%
\pgfpathlineto{\pgfqpoint{3.726343in}{1.785703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726343in}{1.785703in}}%
\pgfpathlineto{\pgfqpoint{3.740529in}{1.794296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740529in}{1.794296in}}%
\pgfpathlineto{\pgfqpoint{3.745069in}{1.804161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745069in}{1.804161in}}%
\pgfpathlineto{\pgfqpoint{3.742429in}{1.814360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742429in}{1.814360in}}%
\pgfpathlineto{\pgfqpoint{3.735403in}{1.824394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735403in}{1.824394in}}%
\pgfpathlineto{\pgfqpoint{3.725527in}{1.834224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725527in}{1.834224in}}%
\pgfpathlineto{\pgfqpoint{3.713647in}{1.843852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713647in}{1.843852in}}%
\pgfpathlineto{\pgfqpoint{3.700257in}{1.853291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700257in}{1.853291in}}%
\pgfpathlineto{\pgfqpoint{3.685630in}{1.862553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685630in}{1.862553in}}%
\pgfpathlineto{\pgfqpoint{3.669953in}{1.871650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669953in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{3.654277in}{1.880701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654277in}{1.880701in}}%
\pgfpathlineto{\pgfqpoint{3.640596in}{1.889951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640596in}{1.889951in}}%
\pgfpathlineto{\pgfqpoint{3.629286in}{1.899473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629286in}{1.899473in}}%
\pgfpathlineto{\pgfqpoint{3.619879in}{1.909233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619879in}{1.909233in}}%
\pgfpathlineto{\pgfqpoint{3.612064in}{1.919202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612064in}{1.919202in}}%
\pgfpathlineto{\pgfqpoint{3.605061in}{1.929278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605061in}{1.929278in}}%
\pgfpathlineto{\pgfqpoint{3.598248in}{1.939372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598248in}{1.939372in}}%
\pgfpathlineto{\pgfqpoint{3.591590in}{1.949474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591590in}{1.949474in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.959586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585107in}{1.959586in}}%
\pgfpathlineto{\pgfqpoint{3.578821in}{1.969711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578821in}{1.969711in}}%
\pgfpathlineto{\pgfqpoint{3.572746in}{1.979849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572746in}{1.979849in}}%
\pgfpathlineto{\pgfqpoint{3.566876in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566876in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.566876in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323089in}{1.728582in}}%
\pgfpathlineto{\pgfqpoint{3.352755in}{1.733167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352755in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{3.381572in}{1.738262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381572in}{1.738262in}}%
\pgfpathlineto{\pgfqpoint{3.409349in}{1.743890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409349in}{1.743890in}}%
\pgfpathlineto{\pgfqpoint{3.435939in}{1.750021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435939in}{1.750021in}}%
\pgfpathlineto{\pgfqpoint{3.461311in}{1.756644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461311in}{1.756644in}}%
\pgfpathlineto{\pgfqpoint{3.485302in}{1.763741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485302in}{1.763741in}}%
\pgfpathlineto{\pgfqpoint{3.507753in}{1.771309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507753in}{1.771309in}}%
\pgfpathlineto{\pgfqpoint{3.528363in}{1.779362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528363in}{1.779362in}}%
\pgfpathlineto{\pgfqpoint{3.546784in}{1.787892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546784in}{1.787892in}}%
\pgfpathlineto{\pgfqpoint{3.562490in}{1.796938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562490in}{1.796938in}}%
\pgfpathlineto{\pgfqpoint{3.575030in}{1.806434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575030in}{1.806434in}}%
\pgfpathlineto{\pgfqpoint{3.584197in}{1.816311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584197in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{3.590105in}{1.826432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590105in}{1.826432in}}%
\pgfpathlineto{\pgfqpoint{3.593178in}{1.836678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593178in}{1.836678in}}%
\pgfpathlineto{\pgfqpoint{3.593941in}{1.846977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593941in}{1.846977in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.857275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592939in}{1.857275in}}%
\pgfpathlineto{\pgfqpoint{3.590612in}{1.867555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590612in}{1.867555in}}%
\pgfpathlineto{\pgfqpoint{3.587309in}{1.877811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587309in}{1.877811in}}%
\pgfpathlineto{\pgfqpoint{3.583323in}{1.888045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583323in}{1.888045in}}%
\pgfpathlineto{\pgfqpoint{3.578858in}{1.898260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578858in}{1.898260in}}%
\pgfpathlineto{\pgfqpoint{3.574076in}{1.908463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574076in}{1.908463in}}%
\pgfpathlineto{\pgfqpoint{3.569112in}{1.918658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569112in}{1.918658in}}%
\pgfpathlineto{\pgfqpoint{3.564051in}{1.928851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564051in}{1.928851in}}%
\pgfpathlineto{\pgfqpoint{3.558951in}{1.939044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558951in}{1.939044in}}%
\pgfpathlineto{\pgfqpoint{3.553821in}{1.949235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553821in}{1.949235in}}%
\pgfpathlineto{\pgfqpoint{3.548661in}{1.959425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548661in}{1.959425in}}%
\pgfpathlineto{\pgfqpoint{3.543507in}{1.969615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543507in}{1.969615in}}%
\pgfpathlineto{\pgfqpoint{3.538388in}{1.979806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538388in}{1.979806in}}%
\pgfpathlineto{\pgfqpoint{3.533313in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533313in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.533313in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439956in}{1.762094in}}%
\pgfpathlineto{\pgfqpoint{3.461406in}{1.769932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461406in}{1.769932in}}%
\pgfpathlineto{\pgfqpoint{3.480759in}{1.778278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480759in}{1.778278in}}%
\pgfpathlineto{\pgfqpoint{3.497818in}{1.787096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497818in}{1.787096in}}%
\pgfpathlineto{\pgfqpoint{3.512303in}{1.796353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512303in}{1.796353in}}%
\pgfpathlineto{\pgfqpoint{3.524055in}{1.805966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524055in}{1.805966in}}%
\pgfpathlineto{\pgfqpoint{3.533065in}{1.815871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533065in}{1.815871in}}%
\pgfpathlineto{\pgfqpoint{3.539474in}{1.825972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539474in}{1.825972in}}%
\pgfpathlineto{\pgfqpoint{3.543572in}{1.836193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543572in}{1.836193in}}%
\pgfpathlineto{\pgfqpoint{3.545704in}{1.846478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545704in}{1.846478in}}%
\pgfpathlineto{\pgfqpoint{3.546242in}{1.856785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546242in}{1.856785in}}%
\pgfpathlineto{\pgfqpoint{3.545496in}{1.867092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545496in}{1.867092in}}%
\pgfpathlineto{\pgfqpoint{3.543737in}{1.877389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543737in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{3.541205in}{1.887672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541205in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{3.538073in}{1.897939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538073in}{1.897939in}}%
\pgfpathlineto{\pgfqpoint{3.534489in}{1.908192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534489in}{1.908192in}}%
\pgfpathlineto{\pgfqpoint{3.530582in}{1.918434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530582in}{1.918434in}}%
\pgfpathlineto{\pgfqpoint{3.526437in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526437in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.522130in}{1.938895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522130in}{1.938895in}}%
\pgfpathlineto{\pgfqpoint{3.517726in}{1.949118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517726in}{1.949118in}}%
\pgfpathlineto{\pgfqpoint{3.513261in}{1.959340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513261in}{1.959340in}}%
\pgfpathlineto{\pgfqpoint{3.508767in}{1.969560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508767in}{1.969560in}}%
\pgfpathlineto{\pgfqpoint{3.504262in}{1.979780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504262in}{1.979780in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499749in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470254in}{1.796009in}}%
\pgfpathlineto{\pgfqpoint{3.481376in}{1.805701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481376in}{1.805701in}}%
\pgfpathlineto{\pgfqpoint{3.490044in}{1.815642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490044in}{1.815642in}}%
\pgfpathlineto{\pgfqpoint{3.496430in}{1.825748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496430in}{1.825748in}}%
\pgfpathlineto{\pgfqpoint{3.500786in}{1.835963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500786in}{1.835963in}}%
\pgfpathlineto{\pgfqpoint{3.503391in}{1.846239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503391in}{1.846239in}}%
\pgfpathlineto{\pgfqpoint{3.504541in}{1.856542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504541in}{1.856542in}}%
\pgfpathlineto{\pgfqpoint{3.504491in}{1.866853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504491in}{1.866853in}}%
\pgfpathlineto{\pgfqpoint{3.503468in}{1.877161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503468in}{1.877161in}}%
\pgfpathlineto{\pgfqpoint{3.501682in}{1.887459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501682in}{1.887459in}}%
\pgfpathlineto{\pgfqpoint{3.499287in}{1.897746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499287in}{1.897746in}}%
\pgfpathlineto{\pgfqpoint{3.496420in}{1.908021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496420in}{1.908021in}}%
\pgfpathlineto{\pgfqpoint{3.493200in}{1.918287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493200in}{1.918287in}}%
\pgfpathlineto{\pgfqpoint{3.489709in}{1.928544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489709in}{1.928544in}}%
\pgfpathlineto{\pgfqpoint{3.486019in}{1.938795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486019in}{1.938795in}}%
\pgfpathlineto{\pgfqpoint{3.482194in}{1.949041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482194in}{1.949041in}}%
\pgfpathlineto{\pgfqpoint{3.478269in}{1.959284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478269in}{1.959284in}}%
\pgfpathlineto{\pgfqpoint{3.474278in}{1.969524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474278in}{1.969524in}}%
\pgfpathlineto{\pgfqpoint{3.470247in}{1.979762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470247in}{1.979762in}}%
\pgfpathlineto{\pgfqpoint{3.466186in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466186in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.466186in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012864in}{1.706010in}}%
\pgfpathlineto{\pgfqpoint{3.042572in}{1.710559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042572in}{1.710559in}}%
\pgfpathlineto{\pgfqpoint{3.073530in}{1.714236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073530in}{1.714236in}}%
\pgfpathlineto{\pgfqpoint{3.105343in}{1.717217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105343in}{1.717217in}}%
\pgfpathlineto{\pgfqpoint{3.137425in}{1.719952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137425in}{1.719952in}}%
\pgfpathlineto{\pgfqpoint{3.169309in}{1.722906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169309in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.200724in}{1.726294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200724in}{1.726294in}}%
\pgfpathlineto{\pgfqpoint{3.231351in}{1.730268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231351in}{1.730268in}}%
\pgfpathlineto{\pgfqpoint{3.260926in}{1.734906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260926in}{1.734906in}}%
\pgfpathlineto{\pgfqpoint{3.289259in}{1.740271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289259in}{1.740271in}}%
\pgfpathlineto{\pgfqpoint{3.316005in}{1.746364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316005in}{1.746364in}}%
\pgfpathlineto{\pgfqpoint{3.340906in}{1.753143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340906in}{1.753143in}}%
\pgfpathlineto{\pgfqpoint{3.363767in}{1.760583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363767in}{1.760583in}}%
\pgfpathlineto{\pgfqpoint{3.384364in}{1.768636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384364in}{1.768636in}}%
\pgfpathlineto{\pgfqpoint{3.402521in}{1.777236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402521in}{1.777236in}}%
\pgfpathlineto{\pgfqpoint{3.418152in}{1.786313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418152in}{1.786313in}}%
\pgfpathlineto{\pgfqpoint{3.431273in}{1.795769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431273in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{3.441933in}{1.805515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441933in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{3.450274in}{1.815485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450274in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{3.456515in}{1.825603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456515in}{1.825603in}}%
\pgfpathlineto{\pgfqpoint{3.460907in}{1.835819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460907in}{1.835819in}}%
\pgfpathlineto{\pgfqpoint{3.463702in}{1.846091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463702in}{1.846091in}}%
\pgfpathlineto{\pgfqpoint{3.465158in}{1.856391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465158in}{1.856391in}}%
\pgfpathlineto{\pgfqpoint{3.465498in}{1.866702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465498in}{1.866702in}}%
\pgfpathlineto{\pgfqpoint{3.464927in}{1.877014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464927in}{1.877014in}}%
\pgfpathlineto{\pgfqpoint{3.463633in}{1.887319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463633in}{1.887319in}}%
\pgfpathlineto{\pgfqpoint{3.461756in}{1.897617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461756in}{1.897617in}}%
\pgfpathlineto{\pgfqpoint{3.459421in}{1.907906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459421in}{1.907906in}}%
\pgfpathlineto{\pgfqpoint{3.456729in}{1.918186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456729in}{1.918186in}}%
\pgfpathlineto{\pgfqpoint{3.453745in}{1.928459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453745in}{1.928459in}}%
\pgfpathlineto{\pgfqpoint{3.450537in}{1.938726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450537in}{1.938726in}}%
\pgfpathlineto{\pgfqpoint{3.447162in}{1.948988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447162in}{1.948988in}}%
\pgfpathlineto{\pgfqpoint{3.443655in}{1.959245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443655in}{1.959245in}}%
\pgfpathlineto{\pgfqpoint{3.440049in}{1.969499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440049in}{1.969499in}}%
\pgfpathlineto{\pgfqpoint{3.436368in}{1.979751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436368in}{1.979751in}}%
\pgfpathlineto{\pgfqpoint{3.432622in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432622in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.432622in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253713in}{1.740092in}}%
\pgfpathlineto{\pgfqpoint{3.280740in}{1.746060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280740in}{1.746060in}}%
\pgfpathlineto{\pgfqpoint{3.305761in}{1.752791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305761in}{1.752791in}}%
\pgfpathlineto{\pgfqpoint{3.328581in}{1.760241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328581in}{1.760241in}}%
\pgfpathlineto{\pgfqpoint{3.349027in}{1.768329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349027in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{3.366913in}{1.776983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366913in}{1.776983in}}%
\pgfpathlineto{\pgfqpoint{3.382221in}{1.786113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382221in}{1.786113in}}%
\pgfpathlineto{\pgfqpoint{3.394974in}{1.795617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394974in}{1.795617in}}%
\pgfpathlineto{\pgfqpoint{3.405288in}{1.805401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405288in}{1.805401in}}%
\pgfpathlineto{\pgfqpoint{3.413371in}{1.815394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413371in}{1.815394in}}%
\pgfpathlineto{\pgfqpoint{3.419461in}{1.825522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419461in}{1.825522in}}%
\pgfpathlineto{\pgfqpoint{3.423801in}{1.835741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423801in}{1.835741in}}%
\pgfpathlineto{\pgfqpoint{3.426635in}{1.846013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426635in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{3.428210in}{1.856312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428210in}{1.856312in}}%
\pgfpathlineto{\pgfqpoint{3.428731in}{1.866622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428731in}{1.866622in}}%
\pgfpathlineto{\pgfqpoint{3.428386in}{1.876935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428386in}{1.876935in}}%
\pgfpathlineto{\pgfqpoint{3.427345in}{1.887243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427345in}{1.887243in}}%
\pgfpathlineto{\pgfqpoint{3.425736in}{1.897545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425736in}{1.897545in}}%
\pgfpathlineto{\pgfqpoint{3.423673in}{1.907840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423673in}{1.907840in}}%
\pgfpathlineto{\pgfqpoint{3.421258in}{1.918127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421258in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{3.418560in}{1.928408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418560in}{1.928408in}}%
\pgfpathlineto{\pgfqpoint{3.415642in}{1.938683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415642in}{1.938683in}}%
\pgfpathlineto{\pgfqpoint{3.412559in}{1.948953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412559in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{3.409342in}{1.959220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409342in}{1.959220in}}%
\pgfpathlineto{\pgfqpoint{3.406013in}{1.969483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406013in}{1.969483in}}%
\pgfpathlineto{\pgfqpoint{3.402582in}{1.979743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402582in}{1.979743in}}%
\pgfpathlineto{\pgfqpoint{3.399059in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399059in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.399059in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295385in}{1.760053in}}%
\pgfpathlineto{\pgfqpoint{3.315807in}{1.768145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315807in}{1.768145in}}%
\pgfpathlineto{\pgfqpoint{3.333569in}{1.776821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333569in}{1.776821in}}%
\pgfpathlineto{\pgfqpoint{3.348657in}{1.785985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348657in}{1.785985in}}%
\pgfpathlineto{\pgfqpoint{3.361133in}{1.795525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361133in}{1.795525in}}%
\pgfpathlineto{\pgfqpoint{3.371177in}{1.805337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371177in}{1.805337in}}%
\pgfpathlineto{\pgfqpoint{3.379024in}{1.815348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379024in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{3.384921in}{1.825488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384921in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{3.389130in}{1.835712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389130in}{1.835712in}}%
\pgfpathlineto{\pgfqpoint{3.391899in}{1.845986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391899in}{1.845986in}}%
\pgfpathlineto{\pgfqpoint{3.393466in}{1.856285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393466in}{1.856285in}}%
\pgfpathlineto{\pgfqpoint{3.394027in}{1.866596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394027in}{1.866596in}}%
\pgfpathlineto{\pgfqpoint{3.393757in}{1.876909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393757in}{1.876909in}}%
\pgfpathlineto{\pgfqpoint{3.392816in}{1.887219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392816in}{1.887219in}}%
\pgfpathlineto{\pgfqpoint{3.391320in}{1.897522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391320in}{1.897522in}}%
\pgfpathlineto{\pgfqpoint{3.389377in}{1.907819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389377in}{1.907819in}}%
\pgfpathlineto{\pgfqpoint{3.387082in}{1.918109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387082in}{1.918109in}}%
\pgfpathlineto{\pgfqpoint{3.384498in}{1.928393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384498in}{1.928393in}}%
\pgfpathlineto{\pgfqpoint{3.381686in}{1.938671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381686in}{1.938671in}}%
\pgfpathlineto{\pgfqpoint{3.378697in}{1.948944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378697in}{1.948944in}}%
\pgfpathlineto{\pgfqpoint{3.375559in}{1.959213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375559in}{1.959213in}}%
\pgfpathlineto{\pgfqpoint{3.372302in}{1.969478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372302in}{1.969478in}}%
\pgfpathlineto{\pgfqpoint{3.368945in}{1.979741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368945in}{1.979741in}}%
\pgfpathlineto{\pgfqpoint{3.365495in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365495in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.365495in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329344in}{1.795465in}}%
\pgfpathlineto{\pgfqpoint{3.339142in}{1.805300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339142in}{1.805300in}}%
\pgfpathlineto{\pgfqpoint{3.346728in}{1.815331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346728in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{3.352386in}{1.825484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352386in}{1.825484in}}%
\pgfpathlineto{\pgfqpoint{3.356396in}{1.835716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356396in}{1.835716in}}%
\pgfpathlineto{\pgfqpoint{3.359009in}{1.845995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359009in}{1.845995in}}%
\pgfpathlineto{\pgfqpoint{3.360455in}{1.856296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360455in}{1.856296in}}%
\pgfpathlineto{\pgfqpoint{3.360924in}{1.866607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360924in}{1.866607in}}%
\pgfpathlineto{\pgfqpoint{3.360589in}{1.876920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360589in}{1.876920in}}%
\pgfpathlineto{\pgfqpoint{3.359607in}{1.887229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359607in}{1.887229in}}%
\pgfpathlineto{\pgfqpoint{3.358093in}{1.897533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358093in}{1.897533in}}%
\pgfpathlineto{\pgfqpoint{3.356142in}{1.907830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356142in}{1.907830in}}%
\pgfpathlineto{\pgfqpoint{3.353840in}{1.918119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353840in}{1.918119in}}%
\pgfpathlineto{\pgfqpoint{3.351244in}{1.928403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351244in}{1.928403in}}%
\pgfpathlineto{\pgfqpoint{3.348412in}{1.938680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348412in}{1.938680in}}%
\pgfpathlineto{\pgfqpoint{3.345392in}{1.948952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345392in}{1.948952in}}%
\pgfpathlineto{\pgfqpoint{3.342211in}{1.959220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342211in}{1.959220in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.969483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338897in}{1.969483in}}%
\pgfpathlineto{\pgfqpoint{3.335468in}{1.979743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335468in}{1.979743in}}%
\pgfpathlineto{\pgfqpoint{3.331931in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331931in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.331931in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868203in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{2.881165in}{1.664872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881165in}{1.664872in}}%
\pgfpathlineto{\pgfqpoint{2.895152in}{1.674138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895152in}{1.674138in}}%
\pgfpathlineto{\pgfqpoint{2.910301in}{1.683222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910301in}{1.683222in}}%
\pgfpathlineto{\pgfqpoint{2.926872in}{1.691969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926872in}{1.691969in}}%
\pgfpathlineto{\pgfqpoint{2.945524in}{1.700253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945524in}{1.700253in}}%
\pgfpathlineto{\pgfqpoint{2.966602in}{1.708032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966602in}{1.708032in}}%
\pgfpathlineto{\pgfqpoint{2.989893in}{1.715184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989893in}{1.715184in}}%
\pgfpathlineto{\pgfqpoint{3.015471in}{1.721553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015471in}{1.721553in}}%
\pgfpathlineto{\pgfqpoint{3.043237in}{1.727111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043237in}{1.727111in}}%
\pgfpathlineto{\pgfqpoint{3.072251in}{1.732036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072251in}{1.732036in}}%
\pgfpathlineto{\pgfqpoint{3.101970in}{1.736616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101970in}{1.736616in}}%
\pgfpathlineto{\pgfqpoint{3.131454in}{1.741361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131454in}{1.741361in}}%
\pgfpathlineto{\pgfqpoint{3.159688in}{1.746745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159688in}{1.746745in}}%
\pgfpathlineto{\pgfqpoint{3.186009in}{1.752959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186009in}{1.752959in}}%
\pgfpathlineto{\pgfqpoint{3.209848in}{1.760071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209848in}{1.760071in}}%
\pgfpathlineto{\pgfqpoint{3.230790in}{1.768013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230790in}{1.768013in}}%
\pgfpathlineto{\pgfqpoint{3.248607in}{1.776662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248607in}{1.776662in}}%
\pgfpathlineto{\pgfqpoint{3.263352in}{1.785870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263352in}{1.785870in}}%
\pgfpathlineto{\pgfqpoint{3.275179in}{1.795483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275179in}{1.795483in}}%
\pgfpathlineto{\pgfqpoint{3.284357in}{1.805372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284357in}{1.805372in}}%
\pgfpathlineto{\pgfqpoint{3.291226in}{1.815449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291226in}{1.815449in}}%
\pgfpathlineto{\pgfqpoint{3.296122in}{1.825639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296122in}{1.825639in}}%
\pgfpathlineto{\pgfqpoint{3.299352in}{1.835896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299352in}{1.835896in}}%
\pgfpathlineto{\pgfqpoint{3.301188in}{1.846190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301188in}{1.846190in}}%
\pgfpathlineto{\pgfqpoint{3.301875in}{1.856498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301875in}{1.856498in}}%
\pgfpathlineto{\pgfqpoint{3.301608in}{1.866809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301608in}{1.866809in}}%
\pgfpathlineto{\pgfqpoint{3.300553in}{1.877117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300553in}{1.877117in}}%
\pgfpathlineto{\pgfqpoint{3.298864in}{1.887417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298864in}{1.887417in}}%
\pgfpathlineto{\pgfqpoint{3.296651in}{1.897707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296651in}{1.897707in}}%
\pgfpathlineto{\pgfqpoint{3.294014in}{1.907989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294014in}{1.907989in}}%
\pgfpathlineto{\pgfqpoint{3.291041in}{1.918261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291041in}{1.918261in}}%
\pgfpathlineto{\pgfqpoint{3.287792in}{1.928526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287792in}{1.928526in}}%
\pgfpathlineto{\pgfqpoint{3.284322in}{1.938784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284322in}{1.938784in}}%
\pgfpathlineto{\pgfqpoint{3.280676in}{1.949036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280676in}{1.949036in}}%
\pgfpathlineto{\pgfqpoint{3.276882in}{1.959283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276882in}{1.959283in}}%
\pgfpathlineto{\pgfqpoint{3.272964in}{1.969526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272964in}{1.969526in}}%
\pgfpathlineto{\pgfqpoint{3.268936in}{1.979765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268936in}{1.979765in}}%
\pgfpathlineto{\pgfqpoint{3.264804in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264804in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.264804in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118769in}{1.747193in}}%
\pgfpathlineto{\pgfqpoint{3.145278in}{1.753327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145278in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{3.169373in}{1.760337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169373in}{1.760337in}}%
\pgfpathlineto{\pgfqpoint{3.190405in}{1.768234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190405in}{1.768234in}}%
\pgfpathlineto{\pgfqpoint{3.208088in}{1.776893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208088in}{1.776893in}}%
\pgfpathlineto{\pgfqpoint{3.222383in}{1.786158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222383in}{1.786158in}}%
\pgfpathlineto{\pgfqpoint{3.233431in}{1.795853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233431in}{1.795853in}}%
\pgfpathlineto{\pgfqpoint{3.241595in}{1.805818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241595in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{3.247295in}{1.815961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247295in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{3.250921in}{1.826199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250921in}{1.826199in}}%
\pgfpathlineto{\pgfqpoint{3.252817in}{1.836486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252817in}{1.836486in}}%
\pgfpathlineto{\pgfqpoint{3.253275in}{1.846793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253275in}{1.846793in}}%
\pgfpathlineto{\pgfqpoint{3.252558in}{1.857100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252558in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{3.250873in}{1.867397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250873in}{1.867397in}}%
\pgfpathlineto{\pgfqpoint{3.248394in}{1.877680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248394in}{1.877680in}}%
\pgfpathlineto{\pgfqpoint{3.245280in}{1.887946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245280in}{1.887946in}}%
\pgfpathlineto{\pgfqpoint{3.241650in}{1.898195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241650in}{1.898195in}}%
\pgfpathlineto{\pgfqpoint{3.237607in}{1.908430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237607in}{1.908430in}}%
\pgfpathlineto{\pgfqpoint{3.233241in}{1.918653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233241in}{1.918653in}}%
\pgfpathlineto{\pgfqpoint{3.228616in}{1.928865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228616in}{1.928865in}}%
\pgfpathlineto{\pgfqpoint{3.223789in}{1.939069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223789in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{3.218804in}{1.949266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218804in}{1.949266in}}%
\pgfpathlineto{\pgfqpoint{3.213690in}{1.959457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213690in}{1.959457in}}%
\pgfpathlineto{\pgfqpoint{3.208470in}{1.969644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208470in}{1.969644in}}%
\pgfpathlineto{\pgfqpoint{3.203138in}{1.979826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203138in}{1.979826in}}%
\pgfpathlineto{\pgfqpoint{3.197677in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197677in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.197677in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216972in}{1.827630in}}%
\pgfpathlineto{\pgfqpoint{3.216974in}{1.837930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216974in}{1.837930in}}%
\pgfpathlineto{\pgfqpoint{3.215469in}{1.848225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215469in}{1.848225in}}%
\pgfpathlineto{\pgfqpoint{3.212754in}{1.858498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212754in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.209069in}{1.868746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209069in}{1.868746in}}%
\pgfpathlineto{\pgfqpoint{3.204583in}{1.878964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204583in}{1.878964in}}%
\pgfpathlineto{\pgfqpoint{3.199442in}{1.889151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199442in}{1.889151in}}%
\pgfpathlineto{\pgfqpoint{3.193762in}{1.899308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193762in}{1.899308in}}%
\pgfpathlineto{\pgfqpoint{3.187644in}{1.909439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187644in}{1.909439in}}%
\pgfpathlineto{\pgfqpoint{3.181189in}{1.919551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181189in}{1.919551in}}%
\pgfpathlineto{\pgfqpoint{3.174467in}{1.929647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174467in}{1.929647in}}%
\pgfpathlineto{\pgfqpoint{3.167536in}{1.939731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167536in}{1.939731in}}%
\pgfpathlineto{\pgfqpoint{3.160446in}{1.949807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160446in}{1.949807in}}%
\pgfpathlineto{\pgfqpoint{3.153213in}{1.959875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153213in}{1.959875in}}%
\pgfpathlineto{\pgfqpoint{3.145823in}{1.969930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145823in}{1.969930in}}%
\pgfpathlineto{\pgfqpoint{3.138267in}{1.979971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138267in}{1.979971in}}%
\pgfpathlineto{\pgfqpoint{3.130550in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130550in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.130550in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008172in}{1.730445in}}%
\pgfpathlineto{\pgfqpoint{3.032660in}{1.737262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032660in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.058072in}{1.743746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058072in}{1.743746in}}%
\pgfpathlineto{\pgfqpoint{3.083712in}{1.750168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083712in}{1.750168in}}%
\pgfpathlineto{\pgfqpoint{3.108304in}{1.756988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108304in}{1.756988in}}%
\pgfpathlineto{\pgfqpoint{3.130437in}{1.764550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130437in}{1.764550in}}%
\pgfpathlineto{\pgfqpoint{3.148845in}{1.773005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148845in}{1.773005in}}%
\pgfpathlineto{\pgfqpoint{3.163263in}{1.782209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163263in}{1.782209in}}%
\pgfpathlineto{\pgfqpoint{3.173557in}{1.791925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173557in}{1.791925in}}%
\pgfpathlineto{\pgfqpoint{3.180127in}{1.801979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180127in}{1.801979in}}%
\pgfpathlineto{\pgfqpoint{3.183480in}{1.812196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183480in}{1.812196in}}%
\pgfpathlineto{\pgfqpoint{3.184132in}{1.822462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184132in}{1.822462in}}%
\pgfpathlineto{\pgfqpoint{3.182516in}{1.832728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182516in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.179032in}{1.842956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179032in}{1.842956in}}%
\pgfpathlineto{\pgfqpoint{3.174019in}{1.853126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174019in}{1.853126in}}%
\pgfpathlineto{\pgfqpoint{3.167726in}{1.863235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167726in}{1.863235in}}%
\pgfpathlineto{\pgfqpoint{3.160403in}{1.873286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160403in}{1.873286in}}%
\pgfpathlineto{\pgfqpoint{3.152224in}{1.883278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152224in}{1.883278in}}%
\pgfpathlineto{\pgfqpoint{3.143296in}{1.893201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143296in}{1.893201in}}%
\pgfpathlineto{\pgfqpoint{3.133738in}{1.903062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133738in}{1.903062in}}%
\pgfpathlineto{\pgfqpoint{3.123652in}{1.912874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123652in}{1.912874in}}%
\pgfpathlineto{\pgfqpoint{3.113133in}{1.922648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113133in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{3.102252in}{1.932390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102252in}{1.932390in}}%
\pgfpathlineto{\pgfqpoint{3.091011in}{1.942090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091011in}{1.942090in}}%
\pgfpathlineto{\pgfqpoint{3.079419in}{1.951743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079419in}{1.951743in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{1.961363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067512in}{1.961363in}}%
\pgfpathlineto{\pgfqpoint{3.055316in}{1.970957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055316in}{1.970957in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{1.980507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042783in}{1.980507in}}%
\pgfpathlineto{\pgfqpoint{3.029859in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029859in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{3.029859in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971362in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971361in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971361in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.971360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669612in}{1.971360in}}%
\pgfpathlineto{\pgfqpoint{2.669611in}{1.971359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{1.971359in}}%
\pgfpathlineto{\pgfqpoint{2.669611in}{1.971357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669611in}{1.971357in}}%
\pgfpathlineto{\pgfqpoint{2.669610in}{1.971355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669610in}{1.971355in}}%
\pgfpathlineto{\pgfqpoint{2.669610in}{1.971351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669610in}{1.971351in}}%
\pgfpathlineto{\pgfqpoint{2.669608in}{1.971346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669608in}{1.971346in}}%
\pgfpathlineto{\pgfqpoint{2.669606in}{1.971339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669606in}{1.971339in}}%
\pgfpathlineto{\pgfqpoint{2.669604in}{1.971329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669604in}{1.971329in}}%
\pgfpathlineto{\pgfqpoint{2.669600in}{1.971315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669600in}{1.971315in}}%
\pgfpathlineto{\pgfqpoint{2.669595in}{1.971294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669595in}{1.971294in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{1.971264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669587in}{1.971264in}}%
\pgfpathlineto{\pgfqpoint{2.669576in}{1.971220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669576in}{1.971220in}}%
\pgfpathlineto{\pgfqpoint{2.669559in}{1.971158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669559in}{1.971158in}}%
\pgfpathlineto{\pgfqpoint{2.669536in}{1.971068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669536in}{1.971068in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{1.970938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669503in}{1.970938in}}%
\pgfpathlineto{\pgfqpoint{2.669455in}{1.970752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669455in}{1.970752in}}%
\pgfpathlineto{\pgfqpoint{2.669387in}{1.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669387in}{1.970485in}}%
\pgfpathlineto{\pgfqpoint{2.669289in}{1.970101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669289in}{1.970101in}}%
\pgfpathlineto{\pgfqpoint{2.669150in}{1.969552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669150in}{1.969552in}}%
\pgfpathlineto{\pgfqpoint{2.668954in}{1.968766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668954in}{1.968766in}}%
\pgfpathlineto{\pgfqpoint{2.668679in}{1.967646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668679in}{1.967646in}}%
\pgfpathlineto{\pgfqpoint{2.668300in}{1.966060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668300in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{2.667790in}{1.963828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667790in}{1.963828in}}%
\pgfpathlineto{\pgfqpoint{2.667126in}{1.960727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667126in}{1.960727in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{1.956555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666339in}{1.956555in}}%
\pgfpathlineto{\pgfqpoint{2.665586in}{1.951247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665586in}{1.951247in}}%
\pgfpathlineto{\pgfqpoint{2.665230in}{1.944899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665230in}{1.944899in}}%
\pgfpathlineto{\pgfqpoint{2.665895in}{1.937768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665895in}{1.937768in}}%
\pgfpathlineto{\pgfqpoint{2.668593in}{1.930308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668593in}{1.930308in}}%
\pgfpathlineto{\pgfqpoint{2.674923in}{1.923068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674923in}{1.923068in}}%
\pgfpathlineto{\pgfqpoint{2.685869in}{1.917948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685869in}{1.917948in}}%
\pgfpathlineto{\pgfqpoint{2.705093in}{1.914838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705093in}{1.914838in}}%
\pgfpathlineto{\pgfqpoint{2.705093in}{1.914838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705093in}{1.914838in}}%
\pgfpathlineto{\pgfqpoint{2.736254in}{1.916123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736254in}{1.916123in}}%
\pgfpathlineto{\pgfqpoint{2.765379in}{1.920619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765379in}{1.920619in}}%
\pgfpathlineto{\pgfqpoint{2.792842in}{1.926412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792842in}{1.926412in}}%
\pgfpathlineto{\pgfqpoint{2.816748in}{1.933190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816748in}{1.933190in}}%
\pgfpathlineto{\pgfqpoint{2.834098in}{1.941282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834098in}{1.941282in}}%
\pgfpathlineto{\pgfqpoint{2.845766in}{1.950459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845766in}{1.950459in}}%
\pgfpathlineto{\pgfqpoint{2.853519in}{1.960335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853519in}{1.960335in}}%
\pgfpathlineto{\pgfqpoint{2.857934in}{1.970301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857934in}{1.970301in}}%
\pgfpathlineto{\pgfqpoint{2.860422in}{1.980163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860422in}{1.980163in}}%
\pgfpathlineto{\pgfqpoint{2.862041in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862041in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{2.862041in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358588in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{2.358588in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358588in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{2.328777in}{1.986236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328777in}{1.986236in}}%
\pgfpathlineto{\pgfqpoint{2.303577in}{1.979785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303577in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{2.284895in}{1.971765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284895in}{1.971765in}}%
\pgfpathlineto{\pgfqpoint{2.272176in}{1.962841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272176in}{1.962841in}}%
\pgfpathlineto{\pgfqpoint{2.263380in}{1.953375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263380in}{1.953375in}}%
\pgfpathlineto{\pgfqpoint{2.256838in}{1.943575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256838in}{1.943575in}}%
\pgfpathlineto{\pgfqpoint{2.251594in}{1.933560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251594in}{1.933560in}}%
\pgfpathlineto{\pgfqpoint{2.247118in}{1.923401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247118in}{1.923401in}}%
\pgfpathlineto{\pgfqpoint{2.243089in}{1.913211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243089in}{1.913211in}}%
\pgfpathlineto{\pgfqpoint{2.239314in}{1.903087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239314in}{1.903087in}}%
\pgfpathlineto{\pgfqpoint{2.235706in}{1.893016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235706in}{1.893016in}}%
\pgfpathlineto{\pgfqpoint{2.232221in}{1.882986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232221in}{1.882986in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{1.872991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228831in}{1.872991in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.863028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225532in}{1.863028in}}%
\pgfpathlineto{\pgfqpoint{2.222327in}{1.853092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222327in}{1.853092in}}%
\pgfpathlineto{\pgfqpoint{2.219231in}{1.843181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219231in}{1.843181in}}%
\pgfpathlineto{\pgfqpoint{2.216259in}{1.833289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216259in}{1.833289in}}%
\pgfpathlineto{\pgfqpoint{2.213442in}{1.823414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213442in}{1.823414in}}%
\pgfpathlineto{\pgfqpoint{2.210808in}{1.813552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210808in}{1.813552in}}%
\pgfpathlineto{\pgfqpoint{2.208377in}{1.803696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208377in}{1.803696in}}%
\pgfpathlineto{\pgfqpoint{2.206193in}{1.793842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206193in}{1.793842in}}%
\pgfpathlineto{\pgfqpoint{2.204274in}{1.783984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204274in}{1.783984in}}%
\pgfpathlineto{\pgfqpoint{2.202645in}{1.774117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202645in}{1.774117in}}%
\pgfpathlineto{\pgfqpoint{2.201339in}{1.764240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201339in}{1.764240in}}%
\pgfpathlineto{\pgfqpoint{2.200334in}{1.754360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200334in}{1.754360in}}%
\pgfpathlineto{\pgfqpoint{2.199685in}{1.744485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199685in}{1.744485in}}%
\pgfpathlineto{\pgfqpoint{2.199359in}{1.734658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199359in}{1.734658in}}%
\pgfpathlineto{\pgfqpoint{2.199311in}{1.724943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199311in}{1.724943in}}%
\pgfpathlineto{\pgfqpoint{2.199667in}{1.715452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199667in}{1.715452in}}%
\pgfpathlineto{\pgfqpoint{2.200269in}{1.706413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200269in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.201371in}{1.698095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201371in}{1.698095in}}%
\pgfpathlineto{\pgfqpoint{2.203258in}{1.690821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203258in}{1.690821in}}%
\pgfpathlineto{\pgfqpoint{2.207403in}{1.684796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207403in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{2.207403in}{1.684796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207403in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{2.207376in}{1.681168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207376in}{1.681168in}}%
\pgfpathlineto{\pgfqpoint{2.210278in}{1.677652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210278in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{2.211210in}{1.674818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211210in}{1.674818in}}%
\pgfpathlineto{\pgfqpoint{2.209919in}{1.672448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209919in}{1.672448in}}%
\pgfpathlineto{\pgfqpoint{2.209885in}{1.670309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209885in}{1.670309in}}%
\pgfpathlineto{\pgfqpoint{2.210413in}{1.668378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210413in}{1.668378in}}%
\pgfpathlineto{\pgfqpoint{2.210940in}{1.666659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210940in}{1.666659in}}%
\pgfpathlineto{\pgfqpoint{2.211169in}{1.665136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211169in}{1.665136in}}%
\pgfpathlineto{\pgfqpoint{2.211250in}{1.663785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211250in}{1.663785in}}%
\pgfpathlineto{\pgfqpoint{2.211389in}{1.662584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211389in}{1.662584in}}%
\pgfpathlineto{\pgfqpoint{2.211613in}{1.661485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211613in}{1.661485in}}%
\pgfpathlineto{\pgfqpoint{2.211827in}{1.660474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211827in}{1.660474in}}%
\pgfpathlineto{\pgfqpoint{2.211954in}{1.659524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211954in}{1.659524in}}%
\pgfpathlineto{\pgfqpoint{2.212075in}{1.658635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212075in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{2.212236in}{1.657804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212236in}{1.657804in}}%
\pgfpathlineto{\pgfqpoint{2.212361in}{1.657026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212361in}{1.657026in}}%
\pgfpathlineto{\pgfqpoint{2.212327in}{1.656294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212327in}{1.656294in}}%
\pgfpathlineto{\pgfqpoint{2.212186in}{1.655606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212186in}{1.655606in}}%
\pgfpathlineto{\pgfqpoint{2.211975in}{1.654960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211975in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.211722in}{1.654356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211722in}{1.654356in}}%
\pgfpathlineto{\pgfqpoint{2.211447in}{1.653792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211447in}{1.653792in}}%
\pgfpathlineto{\pgfqpoint{2.211164in}{1.653265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211164in}{1.653265in}}%
\pgfpathlineto{\pgfqpoint{2.210881in}{1.652773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210881in}{1.652773in}}%
\pgfpathlineto{\pgfqpoint{2.210607in}{1.652314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210607in}{1.652314in}}%
\pgfpathlineto{\pgfqpoint{2.210345in}{1.651887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210345in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{2.210099in}{1.651489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210099in}{1.651489in}}%
\pgfpathlineto{\pgfqpoint{2.209871in}{1.651119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209871in}{1.651119in}}%
\pgfpathlineto{\pgfqpoint{2.209662in}{1.650774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209662in}{1.650774in}}%
\pgfpathlineto{\pgfqpoint{2.209473in}{1.650454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209473in}{1.650454in}}%
\pgfpathlineto{\pgfqpoint{2.209304in}{1.650156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209304in}{1.650156in}}%
\pgfpathlineto{\pgfqpoint{2.209155in}{1.649878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209155in}{1.649878in}}%
\pgfpathlineto{\pgfqpoint{2.209024in}{1.649621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209024in}{1.649621in}}%
\pgfpathlineto{\pgfqpoint{2.208910in}{1.649381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208910in}{1.649381in}}%
\pgfpathlineto{\pgfqpoint{2.208813in}{1.649159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208813in}{1.649159in}}%
\pgfpathlineto{\pgfqpoint{2.208731in}{1.648952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208731in}{1.648952in}}%
\pgfpathlineto{\pgfqpoint{2.208663in}{1.648760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208663in}{1.648760in}}%
\pgfpathlineto{\pgfqpoint{2.208606in}{1.648582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208606in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{2.208561in}{1.648416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208561in}{1.648416in}}%
\pgfpathlineto{\pgfqpoint{2.208525in}{1.648261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208525in}{1.648261in}}%
\pgfpathlineto{\pgfqpoint{2.208497in}{1.648118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208497in}{1.648118in}}%
\pgfpathlineto{\pgfqpoint{2.208476in}{1.647984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208476in}{1.647984in}}%
\pgfpathlineto{\pgfqpoint{2.208460in}{1.647860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208460in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{2.208450in}{1.647745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208450in}{1.647745in}}%
\pgfpathlineto{\pgfqpoint{2.208444in}{1.647637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208444in}{1.647637in}}%
\pgfpathlineto{\pgfqpoint{2.208441in}{1.647537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208441in}{1.647537in}}%
\pgfpathlineto{\pgfqpoint{2.208441in}{1.647444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208441in}{1.647444in}}%
\pgfpathlineto{\pgfqpoint{2.208443in}{1.647357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208443in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{2.208447in}{1.647276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208447in}{1.647276in}}%
\pgfpathlineto{\pgfqpoint{2.208452in}{1.647201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208452in}{1.647201in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{1.647130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208458in}{1.647130in}}%
\pgfpathlineto{\pgfqpoint{2.208465in}{1.647065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208465in}{1.647065in}}%
\pgfpathlineto{\pgfqpoint{2.208472in}{1.647003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208472in}{1.647003in}}%
\pgfpathlineto{\pgfqpoint{2.208480in}{1.646946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208480in}{1.646946in}}%
\pgfpathlineto{\pgfqpoint{2.208487in}{1.646893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208487in}{1.646893in}}%
\pgfpathlineto{\pgfqpoint{2.208495in}{1.646843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208495in}{1.646843in}}%
\pgfpathlineto{\pgfqpoint{2.208503in}{1.646797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208503in}{1.646797in}}%
\pgfpathlineto{\pgfqpoint{2.208510in}{1.646754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208510in}{1.646754in}}%
\pgfpathlineto{\pgfqpoint{2.208518in}{1.646713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208518in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{2.208525in}{1.646675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208525in}{1.646675in}}%
\pgfpathlineto{\pgfqpoint{2.208532in}{1.646640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208532in}{1.646640in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{1.646607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208538in}{1.646607in}}%
\pgfpathlineto{\pgfqpoint{2.208544in}{1.646577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208544in}{1.646577in}}%
\pgfpathlineto{\pgfqpoint{2.208550in}{1.646548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208550in}{1.646548in}}%
\pgfpathlineto{\pgfqpoint{2.208556in}{1.646521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208556in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{2.208561in}{1.646496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208561in}{1.646496in}}%
\pgfpathlineto{\pgfqpoint{2.208566in}{1.646473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208566in}{1.646473in}}%
\pgfpathlineto{\pgfqpoint{2.208571in}{1.646451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208571in}{1.646451in}}%
\pgfpathlineto{\pgfqpoint{2.208576in}{1.646430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208576in}{1.646430in}}%
\pgfpathlineto{\pgfqpoint{2.208580in}{1.646411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208580in}{1.646411in}}%
\pgfpathlineto{\pgfqpoint{2.208584in}{1.646393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208584in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{2.208588in}{1.646377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208588in}{1.646377in}}%
\pgfpathlineto{\pgfqpoint{2.208591in}{1.646361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208591in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{2.208594in}{1.646347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208594in}{1.646347in}}%
\pgfpathlineto{\pgfqpoint{2.208598in}{1.646333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208598in}{1.646333in}}%
\pgfpathlineto{\pgfqpoint{2.208600in}{1.646320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208600in}{1.646320in}}%
\pgfpathlineto{\pgfqpoint{2.208603in}{1.646309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208603in}{1.646309in}}%
\pgfpathlineto{\pgfqpoint{2.208606in}{1.646298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208606in}{1.646298in}}%
\pgfpathlineto{\pgfqpoint{2.208608in}{1.646287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208608in}{1.646287in}}%
\pgfpathlineto{\pgfqpoint{2.208610in}{1.646277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208610in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{2.208612in}{1.646268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208612in}{1.646268in}}%
\pgfpathlineto{\pgfqpoint{2.208614in}{1.646260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208614in}{1.646260in}}%
\pgfpathlineto{\pgfqpoint{2.208616in}{1.646252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208616in}{1.646252in}}%
\pgfpathlineto{\pgfqpoint{2.208618in}{1.646245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208618in}{1.646245in}}%
\pgfpathlineto{\pgfqpoint{2.208619in}{1.646238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208619in}{1.646238in}}%
\pgfpathlineto{\pgfqpoint{2.208621in}{1.646231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208621in}{1.646231in}}%
\pgfpathlineto{\pgfqpoint{2.208622in}{1.646225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208622in}{1.646225in}}%
\pgfpathlineto{\pgfqpoint{2.208624in}{1.646220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208624in}{1.646220in}}%
\pgfpathlineto{\pgfqpoint{2.208625in}{1.646215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208625in}{1.646215in}}%
\pgfpathlineto{\pgfqpoint{2.208626in}{1.646210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208626in}{1.646210in}}%
\pgfpathlineto{\pgfqpoint{2.208627in}{1.646205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208627in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{2.208628in}{1.646201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208628in}{1.646201in}}%
\pgfpathlineto{\pgfqpoint{2.208629in}{1.646197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208629in}{1.646197in}}%
\pgfpathlineto{\pgfqpoint{2.208630in}{1.646193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208630in}{1.646193in}}%
\pgfpathlineto{\pgfqpoint{2.208631in}{1.646190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208631in}{1.646190in}}%
\pgfpathlineto{\pgfqpoint{2.208631in}{1.646186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208631in}{1.646186in}}%
\pgfpathlineto{\pgfqpoint{2.208632in}{1.646183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208632in}{1.646183in}}%
\pgfpathlineto{\pgfqpoint{2.208633in}{1.646180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208633in}{1.646180in}}%
\pgfpathlineto{\pgfqpoint{2.208633in}{1.646178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208633in}{1.646178in}}%
\pgfpathlineto{\pgfqpoint{2.208634in}{1.646175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208634in}{1.646175in}}%
\pgfpathlineto{\pgfqpoint{2.208635in}{1.646173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208635in}{1.646173in}}%
\pgfpathlineto{\pgfqpoint{2.208635in}{1.646171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208635in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{2.208636in}{1.646168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208636in}{1.646168in}}%
\pgfpathlineto{\pgfqpoint{2.208636in}{1.646166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208636in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{2.208637in}{1.646164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208637in}{1.646164in}}%
\pgfpathlineto{\pgfqpoint{2.208637in}{1.646162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208637in}{1.646162in}}%
\pgfpathlineto{\pgfqpoint{2.208638in}{1.646160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208638in}{1.646160in}}%
\pgfpathlineto{\pgfqpoint{2.208638in}{1.646158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208638in}{1.646158in}}%
\pgfpathlineto{\pgfqpoint{2.208639in}{1.646156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208639in}{1.646156in}}%
\pgfpathlineto{\pgfqpoint{2.208639in}{1.646154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208639in}{1.646154in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{1.646153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208640in}{1.646153in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{1.646151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208640in}{1.646151in}}%
\pgfpathlineto{\pgfqpoint{2.208640in}{1.646149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208640in}{1.646149in}}%
\pgfpathlineto{\pgfqpoint{2.208641in}{1.646147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208641in}{1.646147in}}%
\pgfpathlineto{\pgfqpoint{2.208641in}{1.646146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208641in}{1.646146in}}%
\pgfpathlineto{\pgfqpoint{2.208642in}{1.646144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208642in}{1.646144in}}%
\pgfpathlineto{\pgfqpoint{2.208642in}{1.646143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208642in}{1.646143in}}%
\pgfpathlineto{\pgfqpoint{2.208642in}{1.646141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208642in}{1.646141in}}%
\pgfpathlineto{\pgfqpoint{2.208643in}{1.646140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208643in}{1.646140in}}%
\pgfpathlineto{\pgfqpoint{2.208643in}{1.646138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208643in}{1.646138in}}%
\pgfpathlineto{\pgfqpoint{2.208644in}{1.646137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208644in}{1.646137in}}%
\pgfpathlineto{\pgfqpoint{2.208644in}{1.646135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208644in}{1.646135in}}%
\pgfpathlineto{\pgfqpoint{2.208644in}{1.646134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208644in}{1.646134in}}%
\pgfpathlineto{\pgfqpoint{2.208645in}{1.646132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208645in}{1.646132in}}%
\pgfpathlineto{\pgfqpoint{2.208645in}{1.646131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208645in}{1.646131in}}%
\pgfpathlineto{\pgfqpoint{2.208645in}{1.646130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208645in}{1.646130in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.646129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208646in}{1.646129in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.646127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208646in}{1.646127in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.646126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208646in}{1.646126in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.646125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208646in}{1.646125in}}%
\pgfpathlineto{\pgfqpoint{2.208647in}{1.646124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208647in}{1.646124in}}%
\pgfpathlineto{\pgfqpoint{2.208647in}{1.646123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208647in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{2.208647in}{1.646122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208647in}{1.646122in}}%
\pgfpathlineto{\pgfqpoint{2.208648in}{1.646120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208648in}{1.646120in}}%
\pgfpathlineto{\pgfqpoint{2.208648in}{1.646119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208648in}{1.646119in}}%
\pgfpathlineto{\pgfqpoint{2.208648in}{1.646118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208648in}{1.646118in}}%
\pgfpathlineto{\pgfqpoint{2.208648in}{1.646117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208648in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{2.208649in}{1.646116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208649in}{1.646116in}}%
\pgfpathlineto{\pgfqpoint{2.208649in}{1.646115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208649in}{1.646115in}}%
\pgfpathlineto{\pgfqpoint{2.208649in}{1.646114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208649in}{1.646114in}}%
\pgfpathlineto{\pgfqpoint{2.208649in}{1.646114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208649in}{1.646114in}}%
\pgfpathlineto{\pgfqpoint{2.208649in}{1.646113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208649in}{1.646113in}}%
\pgfpathlineto{\pgfqpoint{2.208650in}{1.646112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208650in}{1.646112in}}%
\pgfpathlineto{\pgfqpoint{2.208650in}{1.646111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208650in}{1.646111in}}%
\pgfpathlineto{\pgfqpoint{2.208650in}{1.646110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208650in}{1.646110in}}%
\pgfpathlineto{\pgfqpoint{2.208650in}{1.646109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208650in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{2.208651in}{1.646108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208651in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{2.208651in}{1.646108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208651in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{2.208651in}{1.646107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208651in}{1.646107in}}%
\pgfpathlineto{\pgfqpoint{2.208651in}{1.646106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208651in}{1.646106in}}%
\pgfpathlineto{\pgfqpoint{2.208651in}{1.646105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208651in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.208651in}{1.646105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208651in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{2.208652in}{1.646104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208652in}{1.646104in}}%
\pgfpathlineto{\pgfqpoint{2.208652in}{1.646103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208652in}{1.646103in}}%
\pgfpathlineto{\pgfqpoint{2.208652in}{1.646103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208652in}{1.646103in}}%
\pgfpathlineto{\pgfqpoint{2.208652in}{1.646102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208652in}{1.646102in}}%
\pgfpathlineto{\pgfqpoint{2.208652in}{1.646101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208652in}{1.646101in}}%
\pgfpathlineto{\pgfqpoint{2.208652in}{1.646101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208652in}{1.646101in}}%
\pgfpathlineto{\pgfqpoint{2.208653in}{1.646100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208653in}{1.646100in}}%
\pgfpathlineto{\pgfqpoint{2.208653in}{1.646099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208653in}{1.646099in}}%
\pgfpathlineto{\pgfqpoint{2.208653in}{1.646099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208653in}{1.646099in}}%
\pgfpathlineto{\pgfqpoint{2.208653in}{1.646098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208653in}{1.646098in}}%
\pgfpathlineto{\pgfqpoint{2.208653in}{1.646098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208653in}{1.646098in}}%
\pgfpathlineto{\pgfqpoint{2.208653in}{1.646097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208653in}{1.646097in}}%
\pgfpathlineto{\pgfqpoint{2.208653in}{1.646097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208653in}{1.646097in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{1.646096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208654in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{1.646096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208654in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{1.646095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208654in}{1.646095in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{1.646095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208654in}{1.646095in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{1.646094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208654in}{1.646094in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{1.646094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208654in}{1.646094in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{1.646093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208654in}{1.646093in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{1.646093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208654in}{1.646093in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646092in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646092in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646091in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646090in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646089in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646089in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646089in}}%
\pgfpathlineto{\pgfqpoint{2.208655in}{1.646088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208655in}{1.646088in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646088in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646088in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646087in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646087in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646087in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646086in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646086in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646086in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646086in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646085in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646085in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646085in}}%
\pgfpathlineto{\pgfqpoint{2.208656in}{1.646084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208656in}{1.646084in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646084in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646084in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646084in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646083in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646082in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646081in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.646080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208657in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646078in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208658in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208658in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{2.208659in}{1.646075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584019in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584019in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584020in}}%
\pgfpathlineto{\pgfqpoint{1.577535in}{1.584020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577535in}{1.584020in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{1.584021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577534in}{1.584021in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{1.584022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577534in}{1.584022in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{1.584024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577534in}{1.584024in}}%
\pgfpathlineto{\pgfqpoint{1.577534in}{1.584026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577534in}{1.584026in}}%
\pgfpathlineto{\pgfqpoint{1.577533in}{1.584029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577533in}{1.584029in}}%
\pgfpathlineto{\pgfqpoint{1.577533in}{1.584033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577533in}{1.584033in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{1.584038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577532in}{1.584038in}}%
\pgfpathlineto{\pgfqpoint{1.577531in}{1.584046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577531in}{1.584046in}}%
\pgfpathlineto{\pgfqpoint{1.577529in}{1.584055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577529in}{1.584055in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{1.584069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577527in}{1.584069in}}%
\pgfpathlineto{\pgfqpoint{1.577525in}{1.584086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577525in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{1.577521in}{1.584110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577521in}{1.584110in}}%
\pgfpathlineto{\pgfqpoint{1.577514in}{1.584143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577514in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{1.577509in}{1.584186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577509in}{1.584186in}}%
\pgfpathlineto{\pgfqpoint{1.577510in}{1.584246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577510in}{1.584246in}}%
\pgfpathlineto{\pgfqpoint{1.577484in}{1.584325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577484in}{1.584325in}}%
\pgfpathlineto{\pgfqpoint{1.577428in}{1.584429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577428in}{1.584429in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{1.584579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577469in}{1.584579in}}%
\pgfpathlineto{\pgfqpoint{1.577585in}{1.584788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577585in}{1.584788in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{1.585029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577291in}{1.585029in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{1.585292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576230in}{1.585292in}}%
\pgfpathlineto{\pgfqpoint{1.577585in}{1.585922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577585in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{1.578996in}{1.586754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578996in}{1.586754in}}%
\pgfpathlineto{\pgfqpoint{1.576875in}{1.587347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576875in}{1.587347in}}%
\pgfpathlineto{\pgfqpoint{1.576875in}{1.587347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576875in}{1.587347in}}%
\pgfpathlineto{\pgfqpoint{1.581004in}{1.589338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581004in}{1.589338in}}%
\pgfpathlineto{\pgfqpoint{1.582290in}{1.591693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582290in}{1.591693in}}%
\pgfpathlineto{\pgfqpoint{1.582558in}{1.594730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582558in}{1.594730in}}%
\pgfpathlineto{\pgfqpoint{1.582341in}{1.598650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582341in}{1.598650in}}%
\pgfpathlineto{\pgfqpoint{1.581618in}{1.603480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581618in}{1.603480in}}%
\pgfpathlineto{\pgfqpoint{1.580496in}{1.609158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580496in}{1.609158in}}%
\pgfpathlineto{\pgfqpoint{1.578903in}{1.615625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578903in}{1.615625in}}%
\pgfpathlineto{\pgfqpoint{1.576553in}{1.622747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576553in}{1.622747in}}%
\pgfpathlineto{\pgfqpoint{1.573364in}{1.630443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573364in}{1.630443in}}%
\pgfpathlineto{\pgfqpoint{1.569095in}{1.638639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569095in}{1.638639in}}%
\pgfpathlineto{\pgfqpoint{1.563828in}{1.647300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563828in}{1.647300in}}%
\pgfpathlineto{\pgfqpoint{1.557835in}{1.656412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557835in}{1.656412in}}%
\pgfpathlineto{\pgfqpoint{1.551740in}{1.665920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551740in}{1.665920in}}%
\pgfpathlineto{\pgfqpoint{1.546277in}{1.675784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546277in}{1.675784in}}%
\pgfpathlineto{\pgfqpoint{1.542177in}{1.685896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542177in}{1.685896in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{1.696152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539986in}{1.696152in}}%
\pgfpathlineto{\pgfqpoint{1.539417in}{1.706352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539417in}{1.706352in}}%
\pgfpathlineto{\pgfqpoint{1.540924in}{1.716513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540924in}{1.716513in}}%
\pgfpathlineto{\pgfqpoint{1.545475in}{1.726682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545475in}{1.726682in}}%
\pgfpathlineto{\pgfqpoint{1.552548in}{1.736710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552548in}{1.736710in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{1.746549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561902in}{1.746549in}}%
\pgfpathlineto{\pgfqpoint{1.573328in}{1.756188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573328in}{1.756188in}}%
\pgfpathlineto{\pgfqpoint{1.586485in}{1.765640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586485in}{1.765640in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{1.774971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600650in}{1.774971in}}%
\pgfpathlineto{\pgfqpoint{1.615097in}{1.784263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615097in}{1.784263in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{1.793559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629522in}{1.793559in}}%
\pgfpathlineto{\pgfqpoint{1.643780in}{1.802879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643780in}{1.802879in}}%
\pgfpathlineto{\pgfqpoint{1.657860in}{1.812222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657860in}{1.812222in}}%
\pgfpathlineto{\pgfqpoint{1.671815in}{1.821579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671815in}{1.821579in}}%
\pgfpathlineto{\pgfqpoint{1.685675in}{1.830952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685675in}{1.830952in}}%
\pgfpathlineto{\pgfqpoint{1.699283in}{1.840364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699283in}{1.840364in}}%
\pgfpathlineto{\pgfqpoint{1.712431in}{1.849841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712431in}{1.849841in}}%
\pgfpathlineto{\pgfqpoint{1.725209in}{1.859367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725209in}{1.859367in}}%
\pgfpathlineto{\pgfqpoint{1.737843in}{1.868910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737843in}{1.868910in}}%
\pgfpathlineto{\pgfqpoint{1.751109in}{1.878323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751109in}{1.878323in}}%
\pgfpathlineto{\pgfqpoint{1.766125in}{1.887391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766125in}{1.887391in}}%
\pgfpathlineto{\pgfqpoint{1.783990in}{1.895921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783990in}{1.895921in}}%
\pgfpathlineto{\pgfqpoint{1.804844in}{1.903856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804844in}{1.903856in}}%
\pgfpathlineto{\pgfqpoint{1.827722in}{1.911302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827722in}{1.911302in}}%
\pgfpathlineto{\pgfqpoint{1.851791in}{1.918383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851791in}{1.918383in}}%
\pgfpathlineto{\pgfqpoint{1.876447in}{1.925283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876447in}{1.925283in}}%
\pgfpathlineto{\pgfqpoint{1.900702in}{1.932318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900702in}{1.932318in}}%
\pgfpathlineto{\pgfqpoint{1.923784in}{1.939728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923784in}{1.939728in}}%
\pgfpathlineto{\pgfqpoint{1.945587in}{1.947514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945587in}{1.947514in}}%
\pgfpathlineto{\pgfqpoint{1.966866in}{1.955436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966866in}{1.955436in}}%
\pgfpathlineto{\pgfqpoint{1.988339in}{1.963307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988339in}{1.963307in}}%
\pgfpathlineto{\pgfqpoint{2.010758in}{1.970869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010758in}{1.970869in}}%
\pgfpathlineto{\pgfqpoint{2.035090in}{1.977796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035090in}{1.977796in}}%
\pgfpathlineto{\pgfqpoint{2.061862in}{1.983656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061862in}{1.983656in}}%
\pgfpathlineto{\pgfqpoint{2.091602in}{1.987838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091602in}{1.987838in}}%
\pgfpathlineto{\pgfqpoint{2.123643in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123643in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{2.123643in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583288in}{1.785263in}}%
\pgfpathlineto{\pgfqpoint{1.596810in}{1.794689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596810in}{1.794689in}}%
\pgfpathlineto{\pgfqpoint{1.610198in}{1.804134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610198in}{1.804134in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{1.813623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623245in}{1.813623in}}%
\pgfpathlineto{\pgfqpoint{1.635799in}{1.823176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635799in}{1.823176in}}%
\pgfpathlineto{\pgfqpoint{1.647882in}{1.832786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647882in}{1.832786in}}%
\pgfpathlineto{\pgfqpoint{1.659632in}{1.842432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659632in}{1.842432in}}%
\pgfpathlineto{\pgfqpoint{1.671147in}{1.852104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671147in}{1.852104in}}%
\pgfpathlineto{\pgfqpoint{1.682497in}{1.861795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682497in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{1.693731in}{1.871503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693731in}{1.871503in}}%
\pgfpathlineto{\pgfqpoint{1.704823in}{1.881227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704823in}{1.881227in}}%
\pgfpathlineto{\pgfqpoint{1.715828in}{1.890959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715828in}{1.890959in}}%
\pgfpathlineto{\pgfqpoint{1.726935in}{1.900678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726935in}{1.900678in}}%
\pgfpathlineto{\pgfqpoint{1.738339in}{1.910366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738339in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{1.750604in}{1.919921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750604in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{1.764517in}{1.929197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764517in}{1.929197in}}%
\pgfpathlineto{\pgfqpoint{1.780794in}{1.938073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780794in}{1.938073in}}%
\pgfpathlineto{\pgfqpoint{1.799503in}{1.946546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799503in}{1.946546in}}%
\pgfpathlineto{\pgfqpoint{1.819192in}{1.954868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819192in}{1.954868in}}%
\pgfpathlineto{\pgfqpoint{1.838270in}{1.963323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838270in}{1.963323in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{1.971987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856324in}{1.971987in}}%
\pgfpathlineto{\pgfqpoint{1.873162in}{1.980881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873162in}{1.980881in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888698in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615511in}{1.834580in}}%
\pgfpathlineto{\pgfqpoint{1.626301in}{1.844337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626301in}{1.844337in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.854158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636465in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{1.646124in}{1.864028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646124in}{1.864028in}}%
\pgfpathlineto{\pgfqpoint{1.655461in}{1.873925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655461in}{1.873925in}}%
\pgfpathlineto{\pgfqpoint{1.664602in}{1.883837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664602in}{1.883837in}}%
\pgfpathlineto{\pgfqpoint{1.673635in}{1.893757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673635in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{1.682665in}{1.903680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682665in}{1.903680in}}%
\pgfpathlineto{\pgfqpoint{1.691800in}{1.913597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691800in}{1.913597in}}%
\pgfpathlineto{\pgfqpoint{1.701106in}{1.923498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701106in}{1.923498in}}%
\pgfpathlineto{\pgfqpoint{1.710677in}{1.933371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710677in}{1.933371in}}%
\pgfpathlineto{\pgfqpoint{1.720679in}{1.943198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720679in}{1.943198in}}%
\pgfpathlineto{\pgfqpoint{1.731317in}{1.952961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731317in}{1.952961in}}%
\pgfpathlineto{\pgfqpoint{1.742858in}{1.962628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742858in}{1.962628in}}%
\pgfpathlineto{\pgfqpoint{1.755805in}{1.972096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755805in}{1.972096in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{1.981239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770753in}{1.981239in}}%
\pgfpathlineto{\pgfqpoint{1.788007in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788007in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.788007in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534050in}{1.704795in}}%
\pgfpathlineto{\pgfqpoint{1.530862in}{1.714527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530862in}{1.714527in}}%
\pgfpathlineto{\pgfqpoint{1.527789in}{1.724164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527789in}{1.724164in}}%
\pgfpathlineto{\pgfqpoint{1.524919in}{1.733753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524919in}{1.733753in}}%
\pgfpathlineto{\pgfqpoint{1.522326in}{1.743328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522326in}{1.743328in}}%
\pgfpathlineto{\pgfqpoint{1.520190in}{1.752922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520190in}{1.752922in}}%
\pgfpathlineto{\pgfqpoint{1.518729in}{1.762550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518729in}{1.762550in}}%
\pgfpathlineto{\pgfqpoint{1.518264in}{1.772221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518264in}{1.772221in}}%
\pgfpathlineto{\pgfqpoint{1.519260in}{1.781927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519260in}{1.781927in}}%
\pgfpathlineto{\pgfqpoint{1.522301in}{1.791639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522301in}{1.791639in}}%
\pgfpathlineto{\pgfqpoint{1.528242in}{1.801307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528242in}{1.801307in}}%
\pgfpathlineto{\pgfqpoint{1.538190in}{1.810852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538190in}{1.810852in}}%
\pgfpathlineto{\pgfqpoint{1.551371in}{1.820282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551371in}{1.820282in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{1.829753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564505in}{1.829753in}}%
\pgfpathlineto{\pgfqpoint{1.576577in}{1.839349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576577in}{1.839349in}}%
\pgfpathlineto{\pgfqpoint{1.587202in}{1.849111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587202in}{1.849111in}}%
\pgfpathlineto{\pgfqpoint{1.596515in}{1.859010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596515in}{1.859010in}}%
\pgfpathlineto{\pgfqpoint{1.604999in}{1.868982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604999in}{1.868982in}}%
\pgfpathlineto{\pgfqpoint{1.612864in}{1.879002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612864in}{1.879002in}}%
\pgfpathlineto{\pgfqpoint{1.620189in}{1.889061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620189in}{1.889061in}}%
\pgfpathlineto{\pgfqpoint{1.627071in}{1.899150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627071in}{1.899150in}}%
\pgfpathlineto{\pgfqpoint{1.633611in}{1.909261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633611in}{1.909261in}}%
\pgfpathlineto{\pgfqpoint{1.639914in}{1.919388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639914in}{1.919388in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{1.929521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646099in}{1.929521in}}%
\pgfpathlineto{\pgfqpoint{1.652283in}{1.939651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652283in}{1.939651in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.949771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658575in}{1.949771in}}%
\pgfpathlineto{\pgfqpoint{1.665079in}{1.959875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665079in}{1.959875in}}%
\pgfpathlineto{\pgfqpoint{1.671927in}{1.969955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671927in}{1.969955in}}%
\pgfpathlineto{\pgfqpoint{1.679282in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679282in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{1.687316in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687316in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.687316in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510930in}{1.810095in}}%
\pgfpathlineto{\pgfqpoint{1.513730in}{1.819938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513730in}{1.819938in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{1.829730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518734in}{1.829730in}}%
\pgfpathlineto{\pgfqpoint{1.526459in}{1.839416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526459in}{1.839416in}}%
\pgfpathlineto{\pgfqpoint{1.537536in}{1.848936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537536in}{1.848936in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{1.858386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550610in}{1.858386in}}%
\pgfpathlineto{\pgfqpoint{1.562358in}{1.868001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562358in}{1.868001in}}%
\pgfpathlineto{\pgfqpoint{1.572280in}{1.877803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572280in}{1.877803in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{1.887768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580420in}{1.887768in}}%
\pgfpathlineto{\pgfqpoint{1.586945in}{1.897861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586945in}{1.897861in}}%
\pgfpathlineto{\pgfqpoint{1.592198in}{1.908040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592198in}{1.908040in}}%
\pgfpathlineto{\pgfqpoint{1.596722in}{1.918256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596722in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{1.600806in}{1.928488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600806in}{1.928488in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.938731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604528in}{1.938731in}}%
\pgfpathlineto{\pgfqpoint{1.607965in}{1.948981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607965in}{1.948981in}}%
\pgfpathlineto{\pgfqpoint{1.611179in}{1.959235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611179in}{1.959235in}}%
\pgfpathlineto{\pgfqpoint{1.614240in}{1.969491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614240in}{1.969491in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{1.979746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617223in}{1.979746in}}%
\pgfpathlineto{\pgfqpoint{1.620189in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620189in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.620189in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500264in}{1.807429in}}%
\pgfpathlineto{\pgfqpoint{1.498163in}{1.817456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498163in}{1.817456in}}%
\pgfpathlineto{\pgfqpoint{1.496569in}{1.827555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496569in}{1.827555in}}%
\pgfpathlineto{\pgfqpoint{1.495562in}{1.837707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495562in}{1.837707in}}%
\pgfpathlineto{\pgfqpoint{1.495278in}{1.847895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495278in}{1.847895in}}%
\pgfpathlineto{\pgfqpoint{1.495785in}{1.858097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495785in}{1.858097in}}%
\pgfpathlineto{\pgfqpoint{1.497128in}{1.868294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497128in}{1.868294in}}%
\pgfpathlineto{\pgfqpoint{1.499350in}{1.878474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499350in}{1.878474in}}%
\pgfpathlineto{\pgfqpoint{1.502420in}{1.888628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502420in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{1.506285in}{1.898756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506285in}{1.898756in}}%
\pgfpathlineto{\pgfqpoint{1.510871in}{1.908862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510871in}{1.908862in}}%
\pgfpathlineto{\pgfqpoint{1.516053in}{1.918954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516053in}{1.918954in}}%
\pgfpathlineto{\pgfqpoint{1.521701in}{1.929041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521701in}{1.929041in}}%
\pgfpathlineto{\pgfqpoint{1.527670in}{1.939133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527670in}{1.939133in}}%
\pgfpathlineto{\pgfqpoint{1.533805in}{1.949239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533805in}{1.949239in}}%
\pgfpathlineto{\pgfqpoint{1.539949in}{1.959366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539949in}{1.959366in}}%
\pgfpathlineto{\pgfqpoint{1.545389in}{1.969535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545389in}{1.969535in}}%
\pgfpathlineto{\pgfqpoint{1.549692in}{1.979751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549692in}{1.979751in}}%
\pgfpathlineto{\pgfqpoint{1.553062in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553062in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.553062in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500443in}{1.765866in}}%
\pgfpathlineto{\pgfqpoint{1.491290in}{1.775510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491290in}{1.775510in}}%
\pgfpathlineto{\pgfqpoint{1.481096in}{1.785292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481096in}{1.785292in}}%
\pgfpathlineto{\pgfqpoint{1.471873in}{1.795196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471873in}{1.795196in}}%
\pgfpathlineto{\pgfqpoint{1.463801in}{1.805195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463801in}{1.805195in}}%
\pgfpathlineto{\pgfqpoint{1.456794in}{1.815271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456794in}{1.815271in}}%
\pgfpathlineto{\pgfqpoint{1.450738in}{1.825407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450738in}{1.825407in}}%
\pgfpathlineto{\pgfqpoint{1.445543in}{1.835590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445543in}{1.835590in}}%
\pgfpathlineto{\pgfqpoint{1.441118in}{1.845810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441118in}{1.845810in}}%
\pgfpathlineto{\pgfqpoint{1.437393in}{1.856058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437393in}{1.856058in}}%
\pgfpathlineto{\pgfqpoint{1.434387in}{1.866329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434387in}{1.866329in}}%
\pgfpathlineto{\pgfqpoint{1.432011in}{1.876617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432011in}{1.876617in}}%
\pgfpathlineto{\pgfqpoint{1.430118in}{1.886914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430118in}{1.886914in}}%
\pgfpathlineto{\pgfqpoint{1.428609in}{1.897218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428609in}{1.897218in}}%
\pgfpathlineto{\pgfqpoint{1.427376in}{1.907526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427376in}{1.907526in}}%
\pgfpathlineto{\pgfqpoint{1.426319in}{1.917835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426319in}{1.917835in}}%
\pgfpathlineto{\pgfqpoint{1.425375in}{1.928146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425375in}{1.928146in}}%
\pgfpathlineto{\pgfqpoint{1.424471in}{1.938457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424471in}{1.938457in}}%
\pgfpathlineto{\pgfqpoint{1.423545in}{1.948768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423545in}{1.948768in}}%
\pgfpathlineto{\pgfqpoint{1.422558in}{1.959078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422558in}{1.959078in}}%
\pgfpathlineto{\pgfqpoint{1.421463in}{1.969387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421463in}{1.969387in}}%
\pgfpathlineto{\pgfqpoint{1.420222in}{1.979695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420222in}{1.979695in}}%
\pgfpathlineto{\pgfqpoint{1.418808in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418808in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.418808in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468849in}{1.766007in}}%
\pgfpathlineto{\pgfqpoint{1.456410in}{1.775567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456410in}{1.775567in}}%
\pgfpathlineto{\pgfqpoint{1.445179in}{1.785272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445179in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{1.435203in}{1.795106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435203in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.426748in}{1.805073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426748in}{1.805073in}}%
\pgfpathlineto{\pgfqpoint{1.419795in}{1.815151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419795in}{1.815151in}}%
\pgfpathlineto{\pgfqpoint{1.414095in}{1.825306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414095in}{1.825306in}}%
\pgfpathlineto{\pgfqpoint{1.409457in}{1.835515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409457in}{1.835515in}}%
\pgfpathlineto{\pgfqpoint{1.405709in}{1.845761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405709in}{1.845761in}}%
\pgfpathlineto{\pgfqpoint{1.402684in}{1.856030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402684in}{1.856030in}}%
\pgfpathlineto{\pgfqpoint{1.400261in}{1.866316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400261in}{1.866316in}}%
\pgfpathlineto{\pgfqpoint{1.398319in}{1.876613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398319in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{1.396739in}{1.886916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396739in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{1.395440in}{1.897222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395440in}{1.897222in}}%
\pgfpathlineto{\pgfqpoint{1.394335in}{1.907532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394335in}{1.907532in}}%
\pgfpathlineto{\pgfqpoint{1.393341in}{1.917842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393341in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{1.392405in}{1.928152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392405in}{1.928152in}}%
\pgfpathlineto{\pgfqpoint{1.391468in}{1.938463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391468in}{1.938463in}}%
\pgfpathlineto{\pgfqpoint{1.390476in}{1.948773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390476in}{1.948773in}}%
\pgfpathlineto{\pgfqpoint{1.389394in}{1.959083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389394in}{1.959083in}}%
\pgfpathlineto{\pgfqpoint{1.388183in}{1.969391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388183in}{1.969391in}}%
\pgfpathlineto{\pgfqpoint{1.386808in}{1.979697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386808in}{1.979697in}}%
\pgfpathlineto{\pgfqpoint{1.385244in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385244in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.385244in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499419in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{1.481711in}{1.728873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481711in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{1.463415in}{1.737483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463415in}{1.737483in}}%
\pgfpathlineto{\pgfqpoint{1.446484in}{1.746357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446484in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{1.431208in}{1.755507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431208in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{1.418145in}{1.764968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418145in}{1.764968in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.774687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407231in}{1.774687in}}%
\pgfpathlineto{\pgfqpoint{1.398143in}{1.784593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398143in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{1.390588in}{1.794631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390588in}{1.794631in}}%
\pgfpathlineto{\pgfqpoint{1.384344in}{1.804758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384344in}{1.804758in}}%
\pgfpathlineto{\pgfqpoint{1.379231in}{1.814945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379231in}{1.814945in}}%
\pgfpathlineto{\pgfqpoint{1.375059in}{1.825174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375059in}{1.825174in}}%
\pgfpathlineto{\pgfqpoint{1.371678in}{1.835431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371678in}{1.835431in}}%
\pgfpathlineto{\pgfqpoint{1.368952in}{1.845708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368952in}{1.845708in}}%
\pgfpathlineto{\pgfqpoint{1.366754in}{1.855998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366754in}{1.855998in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.866297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364989in}{1.866297in}}%
\pgfpathlineto{\pgfqpoint{1.363563in}{1.876602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363563in}{1.876602in}}%
\pgfpathlineto{\pgfqpoint{1.362385in}{1.886909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362385in}{1.886909in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{1.897219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361391in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{1.360512in}{1.907530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360512in}{1.907530in}}%
\pgfpathlineto{\pgfqpoint{1.359681in}{1.917842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359681in}{1.917842in}}%
\pgfpathlineto{\pgfqpoint{1.358856in}{1.928153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358856in}{1.928153in}}%
\pgfpathlineto{\pgfqpoint{1.357987in}{1.938465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357987in}{1.938465in}}%
\pgfpathlineto{\pgfqpoint{1.357028in}{1.948775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357028in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{1.355951in}{1.959084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355951in}{1.959084in}}%
\pgfpathlineto{\pgfqpoint{1.354720in}{1.969392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354720in}{1.969392in}}%
\pgfpathlineto{\pgfqpoint{1.353305in}{1.979698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353305in}{1.979698in}}%
\pgfpathlineto{\pgfqpoint{1.351681in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351681in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.351681in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529033in}{1.677987in}}%
\pgfpathlineto{\pgfqpoint{1.514255in}{1.686425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514255in}{1.686425in}}%
\pgfpathlineto{\pgfqpoint{1.494168in}{1.694000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494168in}{1.694000in}}%
\pgfpathlineto{\pgfqpoint{1.470818in}{1.701238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470818in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{1.448159in}{1.708789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448159in}{1.708789in}}%
\pgfpathlineto{\pgfqpoint{1.427417in}{1.716822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427417in}{1.716822in}}%
\pgfpathlineto{\pgfqpoint{1.409548in}{1.725460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409548in}{1.725460in}}%
\pgfpathlineto{\pgfqpoint{1.394563in}{1.734629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394563in}{1.734629in}}%
\pgfpathlineto{\pgfqpoint{1.382060in}{1.744165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382060in}{1.744165in}}%
\pgfpathlineto{\pgfqpoint{1.371696in}{1.753944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371696in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{1.363126in}{1.763886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363126in}{1.763886in}}%
\pgfpathlineto{\pgfqpoint{1.356050in}{1.773945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356050in}{1.773945in}}%
\pgfpathlineto{\pgfqpoint{1.350221in}{1.784087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350221in}{1.784087in}}%
\pgfpathlineto{\pgfqpoint{1.345423in}{1.794286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345423in}{1.794286in}}%
\pgfpathlineto{\pgfqpoint{1.341492in}{1.804524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341492in}{1.804524in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.814789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338286in}{1.814789in}}%
\pgfpathlineto{\pgfqpoint{1.335676in}{1.825071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335676in}{1.825071in}}%
\pgfpathlineto{\pgfqpoint{1.333564in}{1.835364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333564in}{1.835364in}}%
\pgfpathlineto{\pgfqpoint{1.331866in}{1.845665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331866in}{1.845665in}}%
\pgfpathlineto{\pgfqpoint{1.330497in}{1.855970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330497in}{1.855970in}}%
\pgfpathlineto{\pgfqpoint{1.329397in}{1.866279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329397in}{1.866279in}}%
\pgfpathlineto{\pgfqpoint{1.328500in}{1.876589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328500in}{1.876589in}}%
\pgfpathlineto{\pgfqpoint{1.327740in}{1.886901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327740in}{1.886901in}}%
\pgfpathlineto{\pgfqpoint{1.327071in}{1.897214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327071in}{1.897214in}}%
\pgfpathlineto{\pgfqpoint{1.326442in}{1.907527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326442in}{1.907527in}}%
\pgfpathlineto{\pgfqpoint{1.325800in}{1.917840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325800in}{1.917840in}}%
\pgfpathlineto{\pgfqpoint{1.325112in}{1.928152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325112in}{1.928152in}}%
\pgfpathlineto{\pgfqpoint{1.324339in}{1.938464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324339in}{1.938464in}}%
\pgfpathlineto{\pgfqpoint{1.323444in}{1.948775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323444in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.959085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322401in}{1.959085in}}%
\pgfpathlineto{\pgfqpoint{1.321183in}{1.969393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321183in}{1.969393in}}%
\pgfpathlineto{\pgfqpoint{1.319762in}{1.979698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319762in}{1.979698in}}%
\pgfpathlineto{\pgfqpoint{1.318117in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318117in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.318117in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520124in}{1.654601in}}%
\pgfpathlineto{\pgfqpoint{1.494271in}{1.660474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494271in}{1.660474in}}%
\pgfpathlineto{\pgfqpoint{1.465873in}{1.665768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465873in}{1.665768in}}%
\pgfpathlineto{\pgfqpoint{1.438182in}{1.671477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438182in}{1.671477in}}%
\pgfpathlineto{\pgfqpoint{1.412906in}{1.678076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412906in}{1.678076in}}%
\pgfpathlineto{\pgfqpoint{1.391233in}{1.685814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391233in}{1.685814in}}%
\pgfpathlineto{\pgfqpoint{1.373085in}{1.694406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373085in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{1.358137in}{1.703553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358137in}{1.703553in}}%
\pgfpathlineto{\pgfqpoint{1.345936in}{1.713100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345936in}{1.713100in}}%
\pgfpathlineto{\pgfqpoint{1.336007in}{1.722926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336007in}{1.722926in}}%
\pgfpathlineto{\pgfqpoint{1.327877in}{1.732914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327877in}{1.732914in}}%
\pgfpathlineto{\pgfqpoint{1.321181in}{1.742997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321181in}{1.742997in}}%
\pgfpathlineto{\pgfqpoint{1.315658in}{1.753150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315658in}{1.753150in}}%
\pgfpathlineto{\pgfqpoint{1.311099in}{1.763352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311099in}{1.763352in}}%
\pgfpathlineto{\pgfqpoint{1.307339in}{1.773588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307339in}{1.773588in}}%
\pgfpathlineto{\pgfqpoint{1.304250in}{1.783849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304250in}{1.783849in}}%
\pgfpathlineto{\pgfqpoint{1.301721in}{1.794127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301721in}{1.794127in}}%
\pgfpathlineto{\pgfqpoint{1.299668in}{1.804418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299668in}{1.804418in}}%
\pgfpathlineto{\pgfqpoint{1.298017in}{1.814717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298017in}{1.814717in}}%
\pgfpathlineto{\pgfqpoint{1.296697in}{1.825021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296697in}{1.825021in}}%
\pgfpathlineto{\pgfqpoint{1.295658in}{1.835330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295658in}{1.835330in}}%
\pgfpathlineto{\pgfqpoint{1.294845in}{1.845640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294845in}{1.845640in}}%
\pgfpathlineto{\pgfqpoint{1.294206in}{1.855953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294206in}{1.855953in}}%
\pgfpathlineto{\pgfqpoint{1.293702in}{1.866266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293702in}{1.866266in}}%
\pgfpathlineto{\pgfqpoint{1.293287in}{1.876580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293287in}{1.876580in}}%
\pgfpathlineto{\pgfqpoint{1.292916in}{1.886894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292916in}{1.886894in}}%
\pgfpathlineto{\pgfqpoint{1.292559in}{1.897208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292559in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{1.292175in}{1.907522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292175in}{1.907522in}}%
\pgfpathlineto{\pgfqpoint{1.291729in}{1.917836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291729in}{1.917836in}}%
\pgfpathlineto{\pgfqpoint{1.291193in}{1.928149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291193in}{1.928149in}}%
\pgfpathlineto{\pgfqpoint{1.290537in}{1.938462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290537in}{1.938462in}}%
\pgfpathlineto{\pgfqpoint{1.289732in}{1.948774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289732in}{1.948774in}}%
\pgfpathlineto{\pgfqpoint{1.288756in}{1.959084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288756in}{1.959084in}}%
\pgfpathlineto{\pgfqpoint{1.287584in}{1.969392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287584in}{1.969392in}}%
\pgfpathlineto{\pgfqpoint{1.286191in}{1.979698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286191in}{1.979698in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284554in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562505in}{1.615241in}}%
\pgfpathlineto{\pgfqpoint{1.542666in}{1.620474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542666in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.513577in}{1.624474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513577in}{1.624474in}}%
\pgfpathlineto{\pgfqpoint{1.481827in}{1.627372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481827in}{1.627372in}}%
\pgfpathlineto{\pgfqpoint{1.449903in}{1.630308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449903in}{1.630308in}}%
\pgfpathlineto{\pgfqpoint{1.418996in}{1.634018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418996in}{1.634018in}}%
\pgfpathlineto{\pgfqpoint{1.390366in}{1.639109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390366in}{1.639109in}}%
\pgfpathlineto{\pgfqpoint{1.365170in}{1.645718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365170in}{1.645718in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{1.653578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344164in}{1.653578in}}%
\pgfpathlineto{\pgfqpoint{1.327535in}{1.662419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327535in}{1.662419in}}%
\pgfpathlineto{\pgfqpoint{1.314745in}{1.671828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314745in}{1.671828in}}%
\pgfpathlineto{\pgfqpoint{1.304915in}{1.681581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304915in}{1.681581in}}%
\pgfpathlineto{\pgfqpoint{1.297276in}{1.691556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297276in}{1.691556in}}%
\pgfpathlineto{\pgfqpoint{1.291255in}{1.701670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291255in}{1.701670in}}%
\pgfpathlineto{\pgfqpoint{1.286409in}{1.711867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286409in}{1.711867in}}%
\pgfpathlineto{\pgfqpoint{1.282325in}{1.722102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282325in}{1.722102in}}%
\pgfpathlineto{\pgfqpoint{1.278780in}{1.732355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278780in}{1.732355in}}%
\pgfpathlineto{\pgfqpoint{1.275696in}{1.742622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275696in}{1.742622in}}%
\pgfpathlineto{\pgfqpoint{1.273016in}{1.752901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273016in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.270695in}{1.763188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270695in}{1.763188in}}%
\pgfpathlineto{\pgfqpoint{1.268696in}{1.773483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268696in}{1.773483in}}%
\pgfpathlineto{\pgfqpoint{1.266987in}{1.783783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266987in}{1.783783in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{1.794087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265539in}{1.794087in}}%
\pgfpathlineto{\pgfqpoint{1.264326in}{1.804394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264326in}{1.804394in}}%
\pgfpathlineto{\pgfqpoint{1.263322in}{1.814704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263322in}{1.814704in}}%
\pgfpathlineto{\pgfqpoint{1.262499in}{1.825016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262499in}{1.825016in}}%
\pgfpathlineto{\pgfqpoint{1.261832in}{1.835328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261832in}{1.835328in}}%
\pgfpathlineto{\pgfqpoint{1.261293in}{1.845642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261293in}{1.845642in}}%
\pgfpathlineto{\pgfqpoint{1.260850in}{1.855955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260850in}{1.855955in}}%
\pgfpathlineto{\pgfqpoint{1.260478in}{1.866270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260478in}{1.866270in}}%
\pgfpathlineto{\pgfqpoint{1.260147in}{1.876584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260147in}{1.876584in}}%
\pgfpathlineto{\pgfqpoint{1.259821in}{1.886898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259821in}{1.886898in}}%
\pgfpathlineto{\pgfqpoint{1.259477in}{1.897213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259477in}{1.897213in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.907527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259083in}{1.907527in}}%
\pgfpathlineto{\pgfqpoint{1.258609in}{1.917840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258609in}{1.917840in}}%
\pgfpathlineto{\pgfqpoint{1.258030in}{1.928154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258030in}{1.928154in}}%
\pgfpathlineto{\pgfqpoint{1.257322in}{1.938466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257322in}{1.938466in}}%
\pgfpathlineto{\pgfqpoint{1.256456in}{1.948777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256456in}{1.948777in}}%
\pgfpathlineto{\pgfqpoint{1.255414in}{1.959087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255414in}{1.959087in}}%
\pgfpathlineto{\pgfqpoint{1.254171in}{1.969394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254171in}{1.969394in}}%
\pgfpathlineto{\pgfqpoint{1.252703in}{1.979699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252703in}{1.979699in}}%
\pgfpathlineto{\pgfqpoint{1.250990in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250990in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.250990in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617416in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617417in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617417in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.617417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.617417in}}%
\pgfpathlineto{\pgfqpoint{0.956998in}{1.617418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956998in}{1.617418in}}%
\pgfpathlineto{\pgfqpoint{0.956993in}{1.617420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956993in}{1.617420in}}%
\pgfpathlineto{\pgfqpoint{0.956979in}{1.617423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956979in}{1.617423in}}%
\pgfpathlineto{\pgfqpoint{0.956938in}{1.617423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956938in}{1.617423in}}%
\pgfpathlineto{\pgfqpoint{0.956834in}{1.617411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956834in}{1.617411in}}%
\pgfpathlineto{\pgfqpoint{0.956587in}{1.617348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956587in}{1.617348in}}%
\pgfpathlineto{\pgfqpoint{0.956052in}{1.617128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956052in}{1.617128in}}%
\pgfpathlineto{\pgfqpoint{0.954991in}{1.616467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954991in}{1.616467in}}%
\pgfpathlineto{\pgfqpoint{0.953175in}{1.614627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953175in}{1.614627in}}%
\pgfpathlineto{\pgfqpoint{0.952159in}{1.610365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952159in}{1.610365in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{1.604262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957150in}{1.604262in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{1.597975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973302in}{1.597975in}}%
\pgfpathlineto{\pgfqpoint{1.000271in}{1.593680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000271in}{1.593680in}}%
\pgfpathlineto{\pgfqpoint{1.031458in}{1.591501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031458in}{1.591501in}}%
\pgfpathlineto{\pgfqpoint{1.063570in}{1.590520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063570in}{1.590520in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{1.589913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095735in}{1.589913in}}%
\pgfpathlineto{\pgfqpoint{1.127746in}{1.589485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127746in}{1.589485in}}%
\pgfpathlineto{\pgfqpoint{1.159589in}{1.589265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159589in}{1.589265in}}%
\pgfpathlineto{\pgfqpoint{1.191250in}{1.589487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191250in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.590134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221898in}{1.590134in}}%
\pgfpathlineto{\pgfqpoint{1.247931in}{1.591388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247931in}{1.591388in}}%
\pgfpathlineto{\pgfqpoint{1.262777in}{1.594502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262777in}{1.594502in}}%
\pgfpathlineto{\pgfqpoint{1.267431in}{1.600855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267431in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.266919in}{1.609952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266919in}{1.609952in}}%
\pgfpathlineto{\pgfqpoint{1.264862in}{1.619709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264862in}{1.619709in}}%
\pgfpathlineto{\pgfqpoint{1.262320in}{1.629736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262320in}{1.629736in}}%
\pgfpathlineto{\pgfqpoint{1.259666in}{1.639872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259666in}{1.639872in}}%
\pgfpathlineto{\pgfqpoint{1.257029in}{1.650062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257029in}{1.650062in}}%
\pgfpathlineto{\pgfqpoint{1.254444in}{1.660288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254444in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{1.251954in}{1.670537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251954in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{1.249576in}{1.680801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249576in}{1.680801in}}%
\pgfpathlineto{\pgfqpoint{1.247311in}{1.691077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247311in}{1.691077in}}%
\pgfpathlineto{\pgfqpoint{1.245173in}{1.701360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245173in}{1.701360in}}%
\pgfpathlineto{\pgfqpoint{1.243167in}{1.711650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243167in}{1.711650in}}%
\pgfpathlineto{\pgfqpoint{1.241291in}{1.721946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241291in}{1.721946in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.732245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239553in}{1.732245in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{1.742547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237955in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{1.236492in}{1.752851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236492in}{1.752851in}}%
\pgfpathlineto{\pgfqpoint{1.235157in}{1.763158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235157in}{1.763158in}}%
\pgfpathlineto{\pgfqpoint{1.233945in}{1.773466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233945in}{1.773466in}}%
\pgfpathlineto{\pgfqpoint{1.232857in}{1.783775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232857in}{1.783775in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{1.794085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231893in}{1.794085in}}%
\pgfpathlineto{\pgfqpoint{1.231048in}{1.804397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231048in}{1.804397in}}%
\pgfpathlineto{\pgfqpoint{1.230315in}{1.814709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230315in}{1.814709in}}%
\pgfpathlineto{\pgfqpoint{1.229684in}{1.825022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229684in}{1.825022in}}%
\pgfpathlineto{\pgfqpoint{1.229141in}{1.835336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229141in}{1.835336in}}%
\pgfpathlineto{\pgfqpoint{1.228672in}{1.845649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228672in}{1.845649in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{1.855963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228254in}{1.855963in}}%
\pgfpathlineto{\pgfqpoint{1.227872in}{1.866277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227872in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{1.876592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227501in}{1.876592in}}%
\pgfpathlineto{\pgfqpoint{1.227116in}{1.886906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227116in}{1.886906in}}%
\pgfpathlineto{\pgfqpoint{1.226697in}{1.897220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226697in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{1.226217in}{1.907533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226217in}{1.907533in}}%
\pgfpathlineto{\pgfqpoint{1.225651in}{1.917847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225651in}{1.917847in}}%
\pgfpathlineto{\pgfqpoint{1.224978in}{1.928159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224978in}{1.928159in}}%
\pgfpathlineto{\pgfqpoint{1.224174in}{1.938471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224174in}{1.938471in}}%
\pgfpathlineto{\pgfqpoint{1.223216in}{1.948781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223216in}{1.948781in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{1.959090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222084in}{1.959090in}}%
\pgfpathlineto{\pgfqpoint{1.220756in}{1.969397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220756in}{1.969397in}}%
\pgfpathlineto{\pgfqpoint{1.219211in}{1.979700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219211in}{1.979700in}}%
\pgfpathlineto{\pgfqpoint{1.217426in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217426in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.217426in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200127in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{1.804410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199377in}{1.804410in}}%
\pgfpathlineto{\pgfqpoint{1.198682in}{1.814723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198682in}{1.814723in}}%
\pgfpathlineto{\pgfqpoint{1.198040in}{1.825036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198040in}{1.825036in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{1.835349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197446in}{1.835349in}}%
\pgfpathlineto{\pgfqpoint{1.196890in}{1.845662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196890in}{1.845662in}}%
\pgfpathlineto{\pgfqpoint{1.196362in}{1.855976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196362in}{1.855976in}}%
\pgfpathlineto{\pgfqpoint{1.195847in}{1.866289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195847in}{1.866289in}}%
\pgfpathlineto{\pgfqpoint{1.195331in}{1.876603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195331in}{1.876603in}}%
\pgfpathlineto{\pgfqpoint{1.194792in}{1.886916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194792in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{1.194214in}{1.897229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194214in}{1.897229in}}%
\pgfpathlineto{\pgfqpoint{1.193577in}{1.907542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193577in}{1.907542in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{1.917855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192858in}{1.917855in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.928166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192040in}{1.928166in}}%
\pgfpathlineto{\pgfqpoint{1.191101in}{1.938477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191101in}{1.938477in}}%
\pgfpathlineto{\pgfqpoint{1.190019in}{1.948786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190019in}{1.948786in}}%
\pgfpathlineto{\pgfqpoint{1.188776in}{1.959094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188776in}{1.959094in}}%
\pgfpathlineto{\pgfqpoint{1.187351in}{1.969399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187351in}{1.969399in}}%
\pgfpathlineto{\pgfqpoint{1.185721in}{1.979701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185721in}{1.979701in}}%
\pgfpathlineto{\pgfqpoint{1.183863in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183863in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.183863in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979868in}{1.602738in}}%
\pgfpathlineto{\pgfqpoint{1.009363in}{1.601002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009363in}{1.601002in}}%
\pgfpathlineto{\pgfqpoint{1.040667in}{1.602586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040667in}{1.602586in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{1.606601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069821in}{1.606601in}}%
\pgfpathlineto{\pgfqpoint{1.095065in}{1.612662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095065in}{1.612662in}}%
\pgfpathlineto{\pgfqpoint{1.114501in}{1.620689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114501in}{1.620689in}}%
\pgfpathlineto{\pgfqpoint{1.128010in}{1.629995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128010in}{1.629995in}}%
\pgfpathlineto{\pgfqpoint{1.137075in}{1.639883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137075in}{1.639883in}}%
\pgfpathlineto{\pgfqpoint{1.143181in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143181in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{1.147265in}{1.660229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147265in}{1.660229in}}%
\pgfpathlineto{\pgfqpoint{1.149931in}{1.670506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149931in}{1.670506in}}%
\pgfpathlineto{\pgfqpoint{1.151571in}{1.680806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151571in}{1.680806in}}%
\pgfpathlineto{\pgfqpoint{1.152437in}{1.691116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152437in}{1.691116in}}%
\pgfpathlineto{\pgfqpoint{1.152732in}{1.701429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152732in}{1.701429in}}%
\pgfpathlineto{\pgfqpoint{1.152593in}{1.711743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152593in}{1.711743in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.722056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152117in}{1.722056in}}%
\pgfpathlineto{\pgfqpoint{1.151394in}{1.732368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151394in}{1.732368in}}%
\pgfpathlineto{\pgfqpoint{1.150484in}{1.742679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150484in}{1.742679in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{1.752988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149432in}{1.752988in}}%
\pgfpathlineto{\pgfqpoint{1.148283in}{1.763296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148283in}{1.763296in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{1.773604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147067in}{1.773604in}}%
\pgfpathlineto{\pgfqpoint{1.145807in}{1.783911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145807in}{1.783911in}}%
\pgfpathlineto{\pgfqpoint{1.144526in}{1.794218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144526in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.143236in}{1.804524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143236in}{1.804524in}}%
\pgfpathlineto{\pgfqpoint{1.141948in}{1.814831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141948in}{1.814831in}}%
\pgfpathlineto{\pgfqpoint{1.140671in}{1.825138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140671in}{1.825138in}}%
\pgfpathlineto{\pgfqpoint{1.139406in}{1.835445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139406in}{1.835445in}}%
\pgfpathlineto{\pgfqpoint{1.138154in}{1.845753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138154in}{1.845753in}}%
\pgfpathlineto{\pgfqpoint{1.136913in}{1.856060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136913in}{1.856060in}}%
\pgfpathlineto{\pgfqpoint{1.135677in}{1.866368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135677in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{1.134440in}{1.876676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134440in}{1.876676in}}%
\pgfpathlineto{\pgfqpoint{1.133190in}{1.886983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133190in}{1.886983in}}%
\pgfpathlineto{\pgfqpoint{1.131918in}{1.897291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131918in}{1.897291in}}%
\pgfpathlineto{\pgfqpoint{1.130610in}{1.907597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130610in}{1.907597in}}%
\pgfpathlineto{\pgfqpoint{1.129247in}{1.917903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129247in}{1.917903in}}%
\pgfpathlineto{\pgfqpoint{1.127817in}{1.928209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127817in}{1.928209in}}%
\pgfpathlineto{\pgfqpoint{1.126300in}{1.938513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126300in}{1.938513in}}%
\pgfpathlineto{\pgfqpoint{1.124677in}{1.948815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124677in}{1.948815in}}%
\pgfpathlineto{\pgfqpoint{1.122930in}{1.959116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122930in}{1.959116in}}%
\pgfpathlineto{\pgfqpoint{1.121039in}{1.969414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121039in}{1.969414in}}%
\pgfpathlineto{\pgfqpoint{1.118981in}{1.979709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118981in}{1.979709in}}%
\pgfpathlineto{\pgfqpoint{1.116736in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116736in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.116736in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045524in}{1.613489in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{1.621266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065939in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{1.080604in}{1.630377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080604in}{1.630377in}}%
\pgfpathlineto{\pgfqpoint{1.090532in}{1.640175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090532in}{1.640175in}}%
\pgfpathlineto{\pgfqpoint{1.096918in}{1.650265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096918in}{1.650265in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.660495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100900in}{1.660495in}}%
\pgfpathlineto{\pgfqpoint{1.103240in}{1.670779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103240in}{1.670779in}}%
\pgfpathlineto{\pgfqpoint{1.104419in}{1.681084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104419in}{1.681084in}}%
\pgfpathlineto{\pgfqpoint{1.104736in}{1.691396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104736in}{1.691396in}}%
\pgfpathlineto{\pgfqpoint{1.104417in}{1.701709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104417in}{1.701709in}}%
\pgfpathlineto{\pgfqpoint{1.103617in}{1.712019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103617in}{1.712019in}}%
\pgfpathlineto{\pgfqpoint{1.102442in}{1.722327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102442in}{1.722327in}}%
\pgfpathlineto{\pgfqpoint{1.100986in}{1.732631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100986in}{1.732631in}}%
\pgfpathlineto{\pgfqpoint{1.099315in}{1.742932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099315in}{1.742932in}}%
\pgfpathlineto{\pgfqpoint{1.097480in}{1.753230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097480in}{1.753230in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{1.763527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095528in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{1.093494in}{1.773822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093494in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{1.091406in}{1.784116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091406in}{1.784116in}}%
\pgfpathlineto{\pgfqpoint{1.089290in}{1.794410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089290in}{1.794410in}}%
\pgfpathlineto{\pgfqpoint{1.087163in}{1.804703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087163in}{1.804703in}}%
\pgfpathlineto{\pgfqpoint{1.085040in}{1.814997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085040in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{1.082933in}{1.825291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082933in}{1.825291in}}%
\pgfpathlineto{\pgfqpoint{1.080849in}{1.835586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080849in}{1.835586in}}%
\pgfpathlineto{\pgfqpoint{1.078792in}{1.845881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078792in}{1.845881in}}%
\pgfpathlineto{\pgfqpoint{1.076764in}{1.856176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076764in}{1.856176in}}%
\pgfpathlineto{\pgfqpoint{1.074765in}{1.866472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074765in}{1.866472in}}%
\pgfpathlineto{\pgfqpoint{1.072793in}{1.876768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072793in}{1.876768in}}%
\pgfpathlineto{\pgfqpoint{1.070839in}{1.887065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070839in}{1.887065in}}%
\pgfpathlineto{\pgfqpoint{1.068898in}{1.897362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068898in}{1.897362in}}%
\pgfpathlineto{\pgfqpoint{1.066960in}{1.907659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066960in}{1.907659in}}%
\pgfpathlineto{\pgfqpoint{1.065010in}{1.917956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065010in}{1.917956in}}%
\pgfpathlineto{\pgfqpoint{1.063036in}{1.928253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063036in}{1.928253in}}%
\pgfpathlineto{\pgfqpoint{1.061022in}{1.938548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061022in}{1.938548in}}%
\pgfpathlineto{\pgfqpoint{1.058946in}{1.948843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058946in}{1.948843in}}%
\pgfpathlineto{\pgfqpoint{1.056792in}{1.959136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056792in}{1.959136in}}%
\pgfpathlineto{\pgfqpoint{1.054536in}{1.969427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054536in}{1.969427in}}%
\pgfpathlineto{\pgfqpoint{1.052149in}{1.979715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052149in}{1.979715in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049609in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008572in}{1.614212in}}%
\pgfpathlineto{\pgfqpoint{1.029441in}{1.621608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029441in}{1.621608in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.630758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043539in}{1.630758in}}%
\pgfpathlineto{\pgfqpoint{1.052584in}{1.640639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052584in}{1.640639in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{1.650771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058108in}{1.650771in}}%
\pgfpathlineto{\pgfqpoint{1.061222in}{1.661025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061222in}{1.661025in}}%
\pgfpathlineto{\pgfqpoint{1.062650in}{1.671322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062650in}{1.671322in}}%
\pgfpathlineto{\pgfqpoint{1.062870in}{1.681629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062870in}{1.681629in}}%
\pgfpathlineto{\pgfqpoint{1.062181in}{1.691936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062181in}{1.691936in}}%
\pgfpathlineto{\pgfqpoint{1.060817in}{1.702239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060817in}{1.702239in}}%
\pgfpathlineto{\pgfqpoint{1.058945in}{1.712534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058945in}{1.712534in}}%
\pgfpathlineto{\pgfqpoint{1.056677in}{1.722822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056677in}{1.722822in}}%
\pgfpathlineto{\pgfqpoint{1.054113in}{1.733103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054113in}{1.733103in}}%
\pgfpathlineto{\pgfqpoint{1.051331in}{1.743380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051331in}{1.743380in}}%
\pgfpathlineto{\pgfqpoint{1.048383in}{1.753653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048383in}{1.753653in}}%
\pgfpathlineto{\pgfqpoint{1.045323in}{1.763922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045323in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{1.042192in}{1.774191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042192in}{1.774191in}}%
\pgfpathlineto{\pgfqpoint{1.039020in}{1.784458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039020in}{1.784458in}}%
\pgfpathlineto{\pgfqpoint{1.035836in}{1.794725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035836in}{1.794725in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{1.804993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032664in}{1.804993in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{1.815262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029521in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{1.026425in}{1.825531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026425in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{1.023386in}{1.835803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023386in}{1.835803in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{1.846076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020412in}{1.846076in}}%
\pgfpathlineto{\pgfqpoint{1.017505in}{1.856350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017505in}{1.856350in}}%
\pgfpathlineto{\pgfqpoint{1.014666in}{1.866627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014666in}{1.866627in}}%
\pgfpathlineto{\pgfqpoint{1.011894in}{1.876906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011894in}{1.876906in}}%
\pgfpathlineto{\pgfqpoint{1.009180in}{1.887186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009180in}{1.887186in}}%
\pgfpathlineto{\pgfqpoint{1.006518in}{1.897467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006518in}{1.897467in}}%
\pgfpathlineto{\pgfqpoint{1.003899in}{1.907750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003899in}{1.907750in}}%
\pgfpathlineto{\pgfqpoint{1.001306in}{1.918033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001306in}{1.918033in}}%
\pgfpathlineto{\pgfqpoint{0.998730in}{1.928317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998730in}{1.928317in}}%
\pgfpathlineto{\pgfqpoint{0.996152in}{1.938600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996152in}{1.938600in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.948884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993550in}{1.948884in}}%
\pgfpathlineto{\pgfqpoint{0.990909in}{1.959166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990909in}{1.959166in}}%
\pgfpathlineto{\pgfqpoint{0.988203in}{1.969447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988203in}{1.969447in}}%
\pgfpathlineto{\pgfqpoint{0.985402in}{1.979725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985402in}{1.979725in}}%
\pgfpathlineto{\pgfqpoint{0.982481in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982481in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.982481in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025168in}{1.641614in}}%
\pgfpathlineto{\pgfqpoint{1.029057in}{1.651808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029057in}{1.651808in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.662091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030598in}{1.662091in}}%
\pgfpathlineto{\pgfqpoint{1.030487in}{1.672395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030487in}{1.672395in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{1.682692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029181in}{1.682692in}}%
\pgfpathlineto{\pgfqpoint{1.026955in}{1.692975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026955in}{1.692975in}}%
\pgfpathlineto{\pgfqpoint{1.024035in}{1.703241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024035in}{1.703241in}}%
\pgfpathlineto{\pgfqpoint{1.020597in}{1.713492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020597in}{1.713492in}}%
\pgfpathlineto{\pgfqpoint{1.016753in}{1.723730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016753in}{1.723730in}}%
\pgfpathlineto{\pgfqpoint{1.012615in}{1.733957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012615in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{1.008276in}{1.744178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008276in}{1.744178in}}%
\pgfpathlineto{\pgfqpoint{1.003800in}{1.754394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003800in}{1.754394in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{1.764608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999252in}{1.764608in}}%
\pgfpathlineto{\pgfqpoint{0.994685in}{1.774823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994685in}{1.774823in}}%
\pgfpathlineto{\pgfqpoint{0.990136in}{1.785040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990136in}{1.785040in}}%
\pgfpathlineto{\pgfqpoint{0.985642in}{1.795260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985642in}{1.795260in}}%
\pgfpathlineto{\pgfqpoint{0.981214in}{1.805482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981214in}{1.805482in}}%
\pgfpathlineto{\pgfqpoint{0.976852in}{1.815707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976852in}{1.815707in}}%
\pgfpathlineto{\pgfqpoint{0.972570in}{1.825934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972570in}{1.825934in}}%
\pgfpathlineto{\pgfqpoint{0.968380in}{1.836165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968380in}{1.836165in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{1.846400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964294in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{0.960316in}{1.856639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960316in}{1.856639in}}%
\pgfpathlineto{\pgfqpoint{0.956448in}{1.866883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956448in}{1.866883in}}%
\pgfpathlineto{\pgfqpoint{0.952689in}{1.877131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952689in}{1.877131in}}%
\pgfpathlineto{\pgfqpoint{0.949032in}{1.887382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949032in}{1.887382in}}%
\pgfpathlineto{\pgfqpoint{0.945472in}{1.897638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945472in}{1.897638in}}%
\pgfpathlineto{\pgfqpoint{0.942000in}{1.907896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942000in}{1.907896in}}%
\pgfpathlineto{\pgfqpoint{0.938599in}{1.918157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938599in}{1.918157in}}%
\pgfpathlineto{\pgfqpoint{0.935260in}{1.928419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935260in}{1.928419in}}%
\pgfpathlineto{\pgfqpoint{0.931964in}{1.938684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931964in}{1.938684in}}%
\pgfpathlineto{\pgfqpoint{0.928689in}{1.948948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928689in}{1.948948in}}%
\pgfpathlineto{\pgfqpoint{0.925418in}{1.959213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925418in}{1.959213in}}%
\pgfpathlineto{\pgfqpoint{0.922125in}{1.969477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922125in}{1.969477in}}%
\pgfpathlineto{\pgfqpoint{0.918778in}{1.979740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918778in}{1.979740in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915354in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996551in}{1.705076in}}%
\pgfpathlineto{\pgfqpoint{0.991206in}{1.715248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991206in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{0.985491in}{1.725406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985491in}{1.725406in}}%
\pgfpathlineto{\pgfqpoint{0.979486in}{1.735547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979486in}{1.735547in}}%
\pgfpathlineto{\pgfqpoint{0.973246in}{1.745668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973246in}{1.745668in}}%
\pgfpathlineto{\pgfqpoint{0.966837in}{1.755776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966837in}{1.755776in}}%
\pgfpathlineto{\pgfqpoint{0.960336in}{1.765879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960336in}{1.765879in}}%
\pgfpathlineto{\pgfqpoint{0.953813in}{1.775982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953813in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{0.947321in}{1.786091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947321in}{1.786091in}}%
\pgfpathlineto{\pgfqpoint{0.940907in}{1.796208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940907in}{1.796208in}}%
\pgfpathlineto{\pgfqpoint{0.934613in}{1.806335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934613in}{1.806335in}}%
\pgfpathlineto{\pgfqpoint{0.928472in}{1.816472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928472in}{1.816472in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.826617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922505in}{1.826617in}}%
\pgfpathlineto{\pgfqpoint{0.916725in}{1.836772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916725in}{1.836772in}}%
\pgfpathlineto{\pgfqpoint{0.911139in}{1.846937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911139in}{1.846937in}}%
\pgfpathlineto{\pgfqpoint{0.905745in}{1.857113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905745in}{1.857113in}}%
\pgfpathlineto{\pgfqpoint{0.900543in}{1.867299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900543in}{1.867299in}}%
\pgfpathlineto{\pgfqpoint{0.895530in}{1.877495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895530in}{1.877495in}}%
\pgfpathlineto{\pgfqpoint{0.890693in}{1.887700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890693in}{1.887700in}}%
\pgfpathlineto{\pgfqpoint{0.886024in}{1.897912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886024in}{1.897912in}}%
\pgfpathlineto{\pgfqpoint{0.881509in}{1.908132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881509in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{0.877122in}{1.918356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877122in}{1.918356in}}%
\pgfpathlineto{\pgfqpoint{0.872850in}{1.928586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872850in}{1.928586in}}%
\pgfpathlineto{\pgfqpoint{0.868668in}{1.938818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868668in}{1.938818in}}%
\pgfpathlineto{\pgfqpoint{0.864549in}{1.949053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864549in}{1.949053in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.959290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860477in}{1.959290in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{1.969528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856421in}{1.969528in}}%
\pgfpathlineto{\pgfqpoint{0.852345in}{1.979765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852345in}{1.979765in}}%
\pgfpathlineto{\pgfqpoint{0.848227in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848227in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.848227in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928545in}{1.767935in}}%
\pgfpathlineto{\pgfqpoint{0.919951in}{1.777890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919951in}{1.777890in}}%
\pgfpathlineto{\pgfqpoint{0.911462in}{1.787851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911462in}{1.787851in}}%
\pgfpathlineto{\pgfqpoint{0.903123in}{1.797825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903123in}{1.797825in}}%
\pgfpathlineto{\pgfqpoint{0.894969in}{1.807817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894969in}{1.807817in}}%
\pgfpathlineto{\pgfqpoint{0.887034in}{1.817831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887034in}{1.817831in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{1.827865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879343in}{1.827865in}}%
\pgfpathlineto{\pgfqpoint{0.871910in}{1.837916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871910in}{1.837916in}}%
\pgfpathlineto{\pgfqpoint{0.864747in}{1.847985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864747in}{1.847985in}}%
\pgfpathlineto{\pgfqpoint{0.857849in}{1.858072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857849in}{1.858072in}}%
\pgfpathlineto{\pgfqpoint{0.851206in}{1.868176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851206in}{1.868176in}}%
\pgfpathlineto{\pgfqpoint{0.844816in}{1.878297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844816in}{1.878297in}}%
\pgfpathlineto{\pgfqpoint{0.838659in}{1.888432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838659in}{1.888432in}}%
\pgfpathlineto{\pgfqpoint{0.832721in}{1.898581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832721in}{1.898581in}}%
\pgfpathlineto{\pgfqpoint{0.826930in}{1.908738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826930in}{1.908738in}}%
\pgfpathlineto{\pgfqpoint{0.821200in}{1.918895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821200in}{1.918895in}}%
\pgfpathlineto{\pgfqpoint{0.815516in}{1.929054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815516in}{1.929054in}}%
\pgfpathlineto{\pgfqpoint{0.809859in}{1.939214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809859in}{1.939214in}}%
\pgfpathlineto{\pgfqpoint{0.804200in}{1.949375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804200in}{1.949375in}}%
\pgfpathlineto{\pgfqpoint{0.798525in}{1.959535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798525in}{1.959535in}}%
\pgfpathlineto{\pgfqpoint{0.792802in}{1.969693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792802in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{0.786992in}{1.979848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786992in}{1.979848in}}%
\pgfpathlineto{\pgfqpoint{0.781100in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781100in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.781100in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966895in}{1.618209in}}%
\pgfpathlineto{\pgfqpoint{0.979164in}{1.622520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979164in}{1.622520in}}%
\pgfpathlineto{\pgfqpoint{0.990356in}{1.631498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990356in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{0.994519in}{1.641624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994519in}{1.641624in}}%
\pgfpathlineto{\pgfqpoint{0.994617in}{1.651853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994617in}{1.651853in}}%
\pgfpathlineto{\pgfqpoint{0.992095in}{1.662090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992095in}{1.662090in}}%
\pgfpathlineto{\pgfqpoint{0.987717in}{1.672290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987717in}{1.672290in}}%
\pgfpathlineto{\pgfqpoint{0.981939in}{1.682427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981939in}{1.682427in}}%
\pgfpathlineto{\pgfqpoint{0.974969in}{1.692474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974969in}{1.692474in}}%
\pgfpathlineto{\pgfqpoint{0.966980in}{1.702422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966980in}{1.702422in}}%
\pgfpathlineto{\pgfqpoint{0.958150in}{1.712298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958150in}{1.712298in}}%
\pgfpathlineto{\pgfqpoint{0.948593in}{1.722124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948593in}{1.722124in}}%
\pgfpathlineto{\pgfqpoint{0.938439in}{1.731917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938439in}{1.731917in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{1.741678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927843in}{1.741678in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{1.751404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916990in}{1.751404in}}%
\pgfpathlineto{\pgfqpoint{0.906011in}{1.761109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906011in}{1.761109in}}%
\pgfpathlineto{\pgfqpoint{0.894971in}{1.770817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894971in}{1.770817in}}%
\pgfpathlineto{\pgfqpoint{0.883941in}{1.780539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883941in}{1.780539in}}%
\pgfpathlineto{\pgfqpoint{0.873021in}{1.790275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873021in}{1.790275in}}%
\pgfpathlineto{\pgfqpoint{0.862295in}{1.800025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862295in}{1.800025in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{1.809799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851799in}{1.809799in}}%
\pgfpathlineto{\pgfqpoint{0.841562in}{1.819604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841562in}{1.819604in}}%
\pgfpathlineto{\pgfqpoint{0.831597in}{1.829442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831597in}{1.829442in}}%
\pgfpathlineto{\pgfqpoint{0.821798in}{1.839291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821798in}{1.839291in}}%
\pgfpathlineto{\pgfqpoint{0.812061in}{1.849138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812061in}{1.849138in}}%
\pgfpathlineto{\pgfqpoint{0.802371in}{1.858990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802371in}{1.858990in}}%
\pgfpathlineto{\pgfqpoint{0.792712in}{1.868847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792712in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{0.783085in}{1.878716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783085in}{1.878716in}}%
\pgfpathlineto{\pgfqpoint{0.773878in}{1.888627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773878in}{1.888627in}}%
\pgfpathlineto{\pgfqpoint{0.765537in}{1.898609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765537in}{1.898609in}}%
\pgfpathlineto{\pgfqpoint{0.757974in}{1.908651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757974in}{1.908651in}}%
\pgfpathlineto{\pgfqpoint{0.751068in}{1.918738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751068in}{1.918738in}}%
\pgfpathlineto{\pgfqpoint{0.744726in}{1.928862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744726in}{1.928862in}}%
\pgfpathlineto{\pgfqpoint{0.738852in}{1.939013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738852in}{1.939013in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{1.949186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733354in}{1.949186in}}%
\pgfpathlineto{\pgfqpoint{0.728175in}{1.959375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728175in}{1.959375in}}%
\pgfpathlineto{\pgfqpoint{0.723258in}{1.969576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723258in}{1.969576in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{1.979785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718539in}{1.979785in}}%
\pgfpathlineto{\pgfqpoint{0.713973in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713973in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.713973in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855265in}{1.782046in}}%
\pgfpathlineto{\pgfqpoint{0.842155in}{1.791503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842155in}{1.791503in}}%
\pgfpathlineto{\pgfqpoint{0.829121in}{1.800981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829121in}{1.800981in}}%
\pgfpathlineto{\pgfqpoint{0.816061in}{1.810445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816061in}{1.810445in}}%
\pgfpathlineto{\pgfqpoint{0.802855in}{1.819879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802855in}{1.819879in}}%
\pgfpathlineto{\pgfqpoint{0.789467in}{1.829297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789467in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{0.776227in}{1.838751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776227in}{1.838751in}}%
\pgfpathlineto{\pgfqpoint{0.764006in}{1.848340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764006in}{1.848340in}}%
\pgfpathlineto{\pgfqpoint{0.753160in}{1.858084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753160in}{1.858084in}}%
\pgfpathlineto{\pgfqpoint{0.743557in}{1.867954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743557in}{1.867954in}}%
\pgfpathlineto{\pgfqpoint{0.735057in}{1.877924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735057in}{1.877924in}}%
\pgfpathlineto{\pgfqpoint{0.727497in}{1.887967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727497in}{1.887967in}}%
\pgfpathlineto{\pgfqpoint{0.720747in}{1.898065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720747in}{1.898065in}}%
\pgfpathlineto{\pgfqpoint{0.714686in}{1.908203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714686in}{1.908203in}}%
\pgfpathlineto{\pgfqpoint{0.709198in}{1.918373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709198in}{1.918373in}}%
\pgfpathlineto{\pgfqpoint{0.704200in}{1.928567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704200in}{1.928567in}}%
\pgfpathlineto{\pgfqpoint{0.699606in}{1.938779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699606in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{0.695338in}{1.949006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695338in}{1.949006in}}%
\pgfpathlineto{\pgfqpoint{0.691344in}{1.959244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691344in}{1.959244in}}%
\pgfpathlineto{\pgfqpoint{0.687561in}{1.969491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687561in}{1.969491in}}%
\pgfpathlineto{\pgfqpoint{0.683930in}{1.979743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683930in}{1.979743in}}%
\pgfpathlineto{\pgfqpoint{0.680409in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680409in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.680409in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923151in}{1.719826in}}%
\pgfpathlineto{\pgfqpoint{0.909079in}{1.729096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909079in}{1.729096in}}%
\pgfpathlineto{\pgfqpoint{0.894276in}{1.738266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894276in}{1.738266in}}%
\pgfpathlineto{\pgfqpoint{0.878815in}{1.747361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878815in}{1.747361in}}%
\pgfpathlineto{\pgfqpoint{0.862878in}{1.756375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862878in}{1.756375in}}%
\pgfpathlineto{\pgfqpoint{0.846600in}{1.765320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846600in}{1.765320in}}%
\pgfpathlineto{\pgfqpoint{0.829979in}{1.774224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829979in}{1.774224in}}%
\pgfpathlineto{\pgfqpoint{0.812941in}{1.783043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812941in}{1.783043in}}%
\pgfpathlineto{\pgfqpoint{0.795333in}{1.791736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795333in}{1.791736in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.800380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777303in}{1.800380in}}%
\pgfpathlineto{\pgfqpoint{0.760033in}{1.809188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760033in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{0.744543in}{1.818308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744543in}{1.818308in}}%
\pgfpathlineto{\pgfqpoint{0.730916in}{1.827711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730916in}{1.827711in}}%
\pgfpathlineto{\pgfqpoint{0.719125in}{1.837346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719125in}{1.837346in}}%
\pgfpathlineto{\pgfqpoint{0.709021in}{1.847163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709021in}{1.847163in}}%
\pgfpathlineto{\pgfqpoint{0.700364in}{1.857112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700364in}{1.857112in}}%
\pgfpathlineto{\pgfqpoint{0.692931in}{1.867158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692931in}{1.867158in}}%
\pgfpathlineto{\pgfqpoint{0.686523in}{1.877275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686523in}{1.877275in}}%
\pgfpathlineto{\pgfqpoint{0.680953in}{1.887443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680953in}{1.887443in}}%
\pgfpathlineto{\pgfqpoint{0.676055in}{1.897644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676055in}{1.897644in}}%
\pgfpathlineto{\pgfqpoint{0.671685in}{1.907868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671685in}{1.907868in}}%
\pgfpathlineto{\pgfqpoint{0.667740in}{1.918107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667740in}{1.918107in}}%
\pgfpathlineto{\pgfqpoint{0.664151in}{1.928359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664151in}{1.928359in}}%
\pgfpathlineto{\pgfqpoint{0.660847in}{1.938621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660847in}{1.938621in}}%
\pgfpathlineto{\pgfqpoint{0.657767in}{1.948889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657767in}{1.948889in}}%
\pgfpathlineto{\pgfqpoint{0.654871in}{1.959162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654871in}{1.959162in}}%
\pgfpathlineto{\pgfqpoint{0.652112in}{1.969439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652112in}{1.969439in}}%
\pgfpathlineto{\pgfqpoint{0.649446in}{1.979719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649446in}{1.979719in}}%
\pgfpathlineto{\pgfqpoint{0.646846in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646846in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.646846in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892259in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{0.874161in}{1.734153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874161in}{1.734153in}}%
\pgfpathlineto{\pgfqpoint{0.855078in}{1.742515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855078in}{1.742515in}}%
\pgfpathlineto{\pgfqpoint{0.835029in}{1.750680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835029in}{1.750680in}}%
\pgfpathlineto{\pgfqpoint{0.813993in}{1.758605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813993in}{1.758605in}}%
\pgfpathlineto{\pgfqpoint{0.791886in}{1.766225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791886in}{1.766225in}}%
\pgfpathlineto{\pgfqpoint{0.769047in}{1.773688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769047in}{1.773688in}}%
\pgfpathlineto{\pgfqpoint{0.746710in}{1.781315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746710in}{1.781315in}}%
\pgfpathlineto{\pgfqpoint{0.725926in}{1.789344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725926in}{1.789344in}}%
\pgfpathlineto{\pgfqpoint{0.707538in}{1.797906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707538in}{1.797906in}}%
\pgfpathlineto{\pgfqpoint{0.691973in}{1.806988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691973in}{1.806988in}}%
\pgfpathlineto{\pgfqpoint{0.679112in}{1.816482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679112in}{1.816482in}}%
\pgfpathlineto{\pgfqpoint{0.668615in}{1.826253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668615in}{1.826253in}}%
\pgfpathlineto{\pgfqpoint{0.660042in}{1.836202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660042in}{1.836202in}}%
\pgfpathlineto{\pgfqpoint{0.652997in}{1.846269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652997in}{1.846269in}}%
\pgfpathlineto{\pgfqpoint{0.647150in}{1.856412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647150in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{0.642250in}{1.866606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642250in}{1.866606in}}%
\pgfpathlineto{\pgfqpoint{0.638096in}{1.876836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638096in}{1.876836in}}%
\pgfpathlineto{\pgfqpoint{0.634525in}{1.887088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634525in}{1.887088in}}%
\pgfpathlineto{\pgfqpoint{0.631423in}{1.897357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631423in}{1.897357in}}%
\pgfpathlineto{\pgfqpoint{0.628691in}{1.907636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628691in}{1.907636in}}%
\pgfpathlineto{\pgfqpoint{0.626245in}{1.917922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626245in}{1.917922in}}%
\pgfpathlineto{\pgfqpoint{0.624030in}{1.928213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624030in}{1.928213in}}%
\pgfpathlineto{\pgfqpoint{0.621996in}{1.938507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621996in}{1.938507in}}%
\pgfpathlineto{\pgfqpoint{0.620097in}{1.948803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620097in}{1.948803in}}%
\pgfpathlineto{\pgfqpoint{0.618306in}{1.959101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618306in}{1.959101in}}%
\pgfpathlineto{\pgfqpoint{0.616591in}{1.969400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616591in}{1.969400in}}%
\pgfpathlineto{\pgfqpoint{0.614923in}{1.979700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614923in}{1.979700in}}%
\pgfpathlineto{\pgfqpoint{0.613282in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613282in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.613282in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957368in}{1.675758in}}%
\pgfpathlineto{\pgfqpoint{0.944728in}{1.685088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944728in}{1.685088in}}%
\pgfpathlineto{\pgfqpoint{0.929686in}{1.694161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929686in}{1.694161in}}%
\pgfpathlineto{\pgfqpoint{0.912492in}{1.702851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912492in}{1.702851in}}%
\pgfpathlineto{\pgfqpoint{0.893420in}{1.711125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893420in}{1.711125in}}%
\pgfpathlineto{\pgfqpoint{0.872397in}{1.718972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872397in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{0.849585in}{1.726329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849585in}{1.726329in}}%
\pgfpathlineto{\pgfqpoint{0.825062in}{1.733158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825062in}{1.733158in}}%
\pgfpathlineto{\pgfqpoint{0.798908in}{1.739426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798908in}{1.739426in}}%
\pgfpathlineto{\pgfqpoint{0.771431in}{1.745145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771431in}{1.745145in}}%
\pgfpathlineto{\pgfqpoint{0.743028in}{1.750422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743028in}{1.750422in}}%
\pgfpathlineto{\pgfqpoint{0.714389in}{1.755628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714389in}{1.755628in}}%
\pgfpathlineto{\pgfqpoint{0.686919in}{1.761379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686919in}{1.761379in}}%
\pgfpathlineto{\pgfqpoint{0.662353in}{1.768181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662353in}{1.768181in}}%
\pgfpathlineto{\pgfqpoint{0.642184in}{1.776233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642184in}{1.776233in}}%
\pgfpathlineto{\pgfqpoint{0.626819in}{1.785294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626819in}{1.785294in}}%
\pgfpathlineto{\pgfqpoint{0.615778in}{1.794942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615778in}{1.794942in}}%
\pgfpathlineto{\pgfqpoint{0.607933in}{1.804887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607933in}{1.804887in}}%
\pgfpathlineto{\pgfqpoint{0.602268in}{1.814995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602268in}{1.814995in}}%
\pgfpathlineto{\pgfqpoint{0.598087in}{1.825188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598087in}{1.825188in}}%
\pgfpathlineto{\pgfqpoint{0.594932in}{1.835430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594932in}{1.835430in}}%
\pgfpathlineto{\pgfqpoint{0.592498in}{1.845699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592498in}{1.845699in}}%
\pgfpathlineto{\pgfqpoint{0.590573in}{1.855984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590573in}{1.855984in}}%
\pgfpathlineto{\pgfqpoint{0.589022in}{1.866279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589022in}{1.866279in}}%
\pgfpathlineto{\pgfqpoint{0.587743in}{1.876580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587743in}{1.876580in}}%
\pgfpathlineto{\pgfqpoint{0.586662in}{1.886885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586662in}{1.886885in}}%
\pgfpathlineto{\pgfqpoint{0.585731in}{1.897193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585731in}{1.897193in}}%
\pgfpathlineto{\pgfqpoint{0.584910in}{1.907502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584910in}{1.907502in}}%
\pgfpathlineto{\pgfqpoint{0.584166in}{1.917813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584166in}{1.917813in}}%
\pgfpathlineto{\pgfqpoint{0.583480in}{1.928124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583480in}{1.928124in}}%
\pgfpathlineto{\pgfqpoint{0.582832in}{1.938436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582832in}{1.938436in}}%
\pgfpathlineto{\pgfqpoint{0.582207in}{1.948749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582207in}{1.948749in}}%
\pgfpathlineto{\pgfqpoint{0.581594in}{1.959061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581594in}{1.959061in}}%
\pgfpathlineto{\pgfqpoint{0.580981in}{1.969374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580981in}{1.969374in}}%
\pgfpathlineto{\pgfqpoint{0.580359in}{1.979687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580359in}{1.979687in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.791084in}}%
\pgfpathlineto{\pgfqpoint{0.486883in}{1.796194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486883in}{1.796194in}}%
\pgfpathlineto{\pgfqpoint{0.499364in}{1.805676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499364in}{1.805676in}}%
\pgfpathlineto{\pgfqpoint{0.508914in}{1.815485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508914in}{1.815485in}}%
\pgfpathlineto{\pgfqpoint{0.516243in}{1.825497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516243in}{1.825497in}}%
\pgfpathlineto{\pgfqpoint{0.521949in}{1.835631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521949in}{1.835631in}}%
\pgfpathlineto{\pgfqpoint{0.526469in}{1.845839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526469in}{1.845839in}}%
\pgfpathlineto{\pgfqpoint{0.530108in}{1.856088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530108in}{1.856088in}}%
\pgfpathlineto{\pgfqpoint{0.533051in}{1.866358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533051in}{1.866358in}}%
\pgfpathlineto{\pgfqpoint{0.535447in}{1.876641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535447in}{1.876641in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{1.886932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537427in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{0.539079in}{1.897228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539079in}{1.897228in}}%
\pgfpathlineto{\pgfqpoint{0.540469in}{1.907529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540469in}{1.907529in}}%
\pgfpathlineto{\pgfqpoint{0.541647in}{1.917833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541647in}{1.917833in}}%
\pgfpathlineto{\pgfqpoint{0.542648in}{1.928139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542648in}{1.928139in}}%
\pgfpathlineto{\pgfqpoint{0.543500in}{1.938447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543500in}{1.938447in}}%
\pgfpathlineto{\pgfqpoint{0.544226in}{1.948756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544226in}{1.948756in}}%
\pgfpathlineto{\pgfqpoint{0.544841in}{1.959066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544841in}{1.959066in}}%
\pgfpathlineto{\pgfqpoint{0.545360in}{1.969377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545360in}{1.969377in}}%
\pgfpathlineto{\pgfqpoint{0.545796in}{1.979688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545796in}{1.979688in}}%
\pgfpathlineto{\pgfqpoint{0.546155in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546155in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{0.546155in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.834239in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.834239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.834239in}}%
\pgfpathlineto{\pgfqpoint{0.487854in}{1.844167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487854in}{1.844167in}}%
\pgfpathlineto{\pgfqpoint{0.494840in}{1.854227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494840in}{1.854227in}}%
\pgfpathlineto{\pgfqpoint{0.500454in}{1.864372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500454in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{0.505040in}{1.874571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505040in}{1.874571in}}%
\pgfpathlineto{\pgfqpoint{0.508841in}{1.884805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508841in}{1.884805in}}%
\pgfpathlineto{\pgfqpoint{0.512029in}{1.895063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512029in}{1.895063in}}%
\pgfpathlineto{\pgfqpoint{0.514734in}{1.905337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514734in}{1.905337in}}%
\pgfpathlineto{\pgfqpoint{0.517055in}{1.915622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517055in}{1.915622in}}%
\pgfpathlineto{\pgfqpoint{0.519059in}{1.925915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519059in}{1.925915in}}%
\pgfpathlineto{\pgfqpoint{0.520804in}{1.936213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520804in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{0.522335in}{1.946515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522335in}{1.946515in}}%
\pgfpathlineto{\pgfqpoint{0.523684in}{1.956820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523684in}{1.956820in}}%
\pgfpathlineto{\pgfqpoint{0.524882in}{1.967128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524882in}{1.967128in}}%
\pgfpathlineto{\pgfqpoint{0.525952in}{1.977437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525952in}{1.977437in}}%
\pgfpathlineto{\pgfqpoint{0.526912in}{1.987747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526912in}{1.987747in}}%
\pgfpathlineto{\pgfqpoint{0.527111in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.678479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{0.501687in}{1.686038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501687in}{1.686038in}}%
\pgfpathlineto{\pgfqpoint{0.524188in}{1.693641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524188in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{0.540421in}{1.701053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540421in}{1.701053in}}%
\pgfpathlineto{\pgfqpoint{0.549284in}{1.708266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549284in}{1.708266in}}%
\pgfpathlineto{\pgfqpoint{0.553979in}{1.715596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553979in}{1.715596in}}%
\pgfpathlineto{\pgfqpoint{0.556596in}{1.723320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556596in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{0.558169in}{1.731545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558169in}{1.731545in}}%
\pgfpathlineto{\pgfqpoint{0.559240in}{1.740310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559240in}{1.740310in}}%
\pgfpathlineto{\pgfqpoint{0.560055in}{1.749541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560055in}{1.749541in}}%
\pgfpathlineto{\pgfqpoint{0.560741in}{1.759130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560741in}{1.759130in}}%
\pgfpathlineto{\pgfqpoint{0.561358in}{1.768971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561358in}{1.768971in}}%
\pgfpathlineto{\pgfqpoint{0.561922in}{1.778976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561922in}{1.778976in}}%
\pgfpathlineto{\pgfqpoint{0.562445in}{1.789088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562445in}{1.789088in}}%
\pgfpathlineto{\pgfqpoint{0.562929in}{1.799268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562929in}{1.799268in}}%
\pgfpathlineto{\pgfqpoint{0.563374in}{1.809492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563374in}{1.809492in}}%
\pgfpathlineto{\pgfqpoint{0.563783in}{1.819743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.553870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{0.493440in}{1.563111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493440in}{1.563111in}}%
\pgfpathlineto{\pgfqpoint{0.505824in}{1.572571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505824in}{1.572571in}}%
\pgfpathlineto{\pgfqpoint{0.516516in}{1.582227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516516in}{1.582227in}}%
\pgfpathlineto{\pgfqpoint{0.525780in}{1.592066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525780in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{0.533610in}{1.601994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533610in}{1.601994in}}%
\pgfpathlineto{\pgfqpoint{0.539905in}{1.611864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539905in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{0.544725in}{1.621569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544725in}{1.621569in}}%
\pgfpathlineto{\pgfqpoint{0.548275in}{1.631057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548275in}{1.631057in}}%
\pgfpathlineto{\pgfqpoint{0.550792in}{1.640262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550792in}{1.640262in}}%
\pgfpathlineto{\pgfqpoint{0.552532in}{1.649114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552532in}{1.649114in}}%
\pgfpathlineto{\pgfqpoint{0.553739in}{1.657558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553739in}{1.657558in}}%
\pgfpathlineto{\pgfqpoint{0.554607in}{1.665564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554607in}{1.665564in}}%
\pgfpathlineto{\pgfqpoint{0.555277in}{1.673137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555277in}{1.673137in}}%
\pgfpathlineto{\pgfqpoint{0.555834in}{1.680329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{0.556333in}{1.687242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556333in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{0.556803in}{1.693974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.439646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{0.499624in}{1.447077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499624in}{1.447077in}}%
\pgfpathlineto{\pgfqpoint{0.513002in}{1.456005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513002in}{1.456005in}}%
\pgfpathlineto{\pgfqpoint{0.522123in}{1.465669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522123in}{1.465669in}}%
\pgfpathlineto{\pgfqpoint{0.528683in}{1.475698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528683in}{1.475698in}}%
\pgfpathlineto{\pgfqpoint{0.533716in}{1.485867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533716in}{1.485867in}}%
\pgfpathlineto{\pgfqpoint{0.537763in}{1.496058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537763in}{1.496058in}}%
\pgfpathlineto{\pgfqpoint{0.541044in}{1.506252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541044in}{1.506252in}}%
\pgfpathlineto{\pgfqpoint{0.543707in}{1.516442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543707in}{1.516442in}}%
\pgfpathlineto{\pgfqpoint{0.545863in}{1.526624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545863in}{1.526624in}}%
\pgfpathlineto{\pgfqpoint{0.547592in}{1.536793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547592in}{1.536793in}}%
\pgfpathlineto{\pgfqpoint{0.548970in}{1.546944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548970in}{1.546944in}}%
\pgfpathlineto{\pgfqpoint{0.550058in}{1.557070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550058in}{1.557070in}}%
\pgfpathlineto{\pgfqpoint{0.550905in}{1.567164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550905in}{1.567164in}}%
\pgfpathlineto{\pgfqpoint{0.551564in}{1.577215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551564in}{1.577215in}}%
\pgfpathlineto{\pgfqpoint{0.552077in}{1.587210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552077in}{1.587210in}}%
\pgfpathlineto{\pgfqpoint{0.552482in}{1.597131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.398110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{0.505489in}{1.392727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505489in}{1.392727in}}%
\pgfpathlineto{\pgfqpoint{0.523204in}{1.386097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523204in}{1.386097in}}%
\pgfpathlineto{\pgfqpoint{0.532915in}{1.377951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532915in}{1.377951in}}%
\pgfpathlineto{\pgfqpoint{0.536627in}{1.368409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536627in}{1.368409in}}%
\pgfpathlineto{\pgfqpoint{0.538154in}{1.358459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538154in}{1.358459in}}%
\pgfpathlineto{\pgfqpoint{0.538275in}{1.348292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538275in}{1.348292in}}%
\pgfpathlineto{\pgfqpoint{0.537265in}{1.338077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537265in}{1.338077in}}%
\pgfpathlineto{\pgfqpoint{0.535149in}{1.327857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535149in}{1.327857in}}%
\pgfpathlineto{\pgfqpoint{0.531813in}{1.317641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531813in}{1.317641in}}%
\pgfpathlineto{\pgfqpoint{0.527256in}{1.307442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527256in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.522076in}{1.297272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522076in}{1.297272in}}%
\pgfpathlineto{\pgfqpoint{0.516447in}{1.287136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516447in}{1.287136in}}%
\pgfpathlineto{\pgfqpoint{0.510108in}{1.277051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510108in}{1.277051in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{1.267046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502767in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{0.494054in}{1.257152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494054in}{1.257152in}}%
\pgfpathlineto{\pgfqpoint{0.483393in}{1.247466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483393in}{1.247466in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.243882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.897201in}}%
\pgfpathlineto{\pgfqpoint{0.487329in}{0.901124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487329in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{0.503899in}{0.909893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503899in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{0.517109in}{0.919257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517109in}{0.919257in}}%
\pgfpathlineto{\pgfqpoint{0.527133in}{0.929046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527133in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{0.534744in}{0.939067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534744in}{0.939067in}}%
\pgfpathlineto{\pgfqpoint{0.540806in}{0.949181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540806in}{0.949181in}}%
\pgfpathlineto{\pgfqpoint{0.545731in}{0.959358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545731in}{0.959358in}}%
\pgfpathlineto{\pgfqpoint{0.549767in}{0.969577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549767in}{0.969577in}}%
\pgfpathlineto{\pgfqpoint{0.553099in}{0.979821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553099in}{0.979821in}}%
\pgfpathlineto{\pgfqpoint{0.555862in}{0.990084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555862in}{0.990084in}}%
\pgfpathlineto{\pgfqpoint{0.558162in}{1.000359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558162in}{1.000359in}}%
\pgfpathlineto{\pgfqpoint{0.560081in}{1.010641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560081in}{1.010641in}}%
\pgfpathlineto{\pgfqpoint{0.561678in}{1.020930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561678in}{1.020930in}}%
\pgfpathlineto{\pgfqpoint{0.563002in}{1.031222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563002in}{1.031222in}}%
\pgfpathlineto{\pgfqpoint{0.564097in}{1.041517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564097in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{0.564988in}{1.051813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564988in}{1.051813in}}%
\pgfpathlineto{\pgfqpoint{0.565703in}{1.062109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565703in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{0.566267in}{1.072404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566267in}{1.072404in}}%
\pgfpathlineto{\pgfqpoint{0.566692in}{1.082699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566692in}{1.082699in}}%
\pgfpathlineto{\pgfqpoint{0.566994in}{1.092991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566994in}{1.092991in}}%
\pgfpathlineto{\pgfqpoint{0.567189in}{1.103280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567189in}{1.103280in}}%
\pgfpathlineto{\pgfqpoint{0.567279in}{1.113565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567279in}{1.113565in}}%
\pgfpathlineto{\pgfqpoint{0.567277in}{1.123843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567277in}{1.123843in}}%
\pgfpathlineto{\pgfqpoint{0.567189in}{1.134112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567189in}{1.134112in}}%
\pgfpathlineto{\pgfqpoint{0.567013in}{1.144368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567013in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{0.566753in}{1.154605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566753in}{1.154605in}}%
\pgfpathlineto{\pgfqpoint{0.566405in}{1.164813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566405in}{1.164813in}}%
\pgfpathlineto{\pgfqpoint{0.565951in}{1.174974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565951in}{1.174974in}}%
\pgfpathlineto{\pgfqpoint{0.565362in}{1.185052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565362in}{1.185052in}}%
\pgfpathlineto{\pgfqpoint{0.564565in}{1.194970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564565in}{1.194970in}}%
\pgfpathlineto{\pgfqpoint{0.563374in}{1.204550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563374in}{1.204550in}}%
\pgfpathlineto{\pgfqpoint{0.561344in}{1.213303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561344in}{1.213303in}}%
\pgfpathlineto{\pgfqpoint{0.557487in}{1.220326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557487in}{1.220326in}}%
\pgfpathlineto{\pgfqpoint{0.550349in}{1.224276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550349in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{0.536024in}{1.226006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536024in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{0.508898in}{1.224545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508898in}{1.224545in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.221581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.221581in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.221581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560947in}{1.036430in}}%
\pgfpathlineto{\pgfqpoint{0.561724in}{1.046726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561724in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{0.562289in}{1.057022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562289in}{1.057022in}}%
\pgfpathlineto{\pgfqpoint{0.562654in}{1.067317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562654in}{1.067317in}}%
\pgfpathlineto{\pgfqpoint{0.562832in}{1.077611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562832in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.562829in}{1.087902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562829in}{1.087902in}}%
\pgfpathlineto{\pgfqpoint{0.562639in}{1.098189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562639in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{0.562254in}{1.108470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562254in}{1.108470in}}%
\pgfpathlineto{\pgfqpoint{0.561655in}{1.118742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561655in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{0.560798in}{1.129003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560798in}{1.129003in}}%
\pgfpathlineto{\pgfqpoint{0.559625in}{1.139247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559625in}{1.139247in}}%
\pgfpathlineto{\pgfqpoint{0.558031in}{1.149464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558031in}{1.149464in}}%
\pgfpathlineto{\pgfqpoint{0.555832in}{1.159640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555832in}{1.159640in}}%
\pgfpathlineto{\pgfqpoint{0.552703in}{1.169744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552703in}{1.169744in}}%
\pgfpathlineto{\pgfqpoint{0.548008in}{1.179715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548008in}{1.179715in}}%
\pgfpathlineto{\pgfqpoint{0.540377in}{1.189409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540377in}{1.189409in}}%
\pgfpathlineto{\pgfqpoint{0.527167in}{1.198447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527167in}{1.198447in}}%
\pgfpathlineto{\pgfqpoint{0.506083in}{1.206117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506083in}{1.206117in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.211197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.211197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510265in}{0.943679in}}%
\pgfpathlineto{\pgfqpoint{0.514757in}{0.953895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514757in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{0.518000in}{0.964156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518000in}{0.964156in}}%
\pgfpathlineto{\pgfqpoint{0.520252in}{0.974445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520252in}{0.974445in}}%
\pgfpathlineto{\pgfqpoint{0.521700in}{0.984749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521700in}{0.984749in}}%
\pgfpathlineto{\pgfqpoint{0.522481in}{0.995060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522481in}{0.995060in}}%
\pgfpathlineto{\pgfqpoint{0.522692in}{1.005374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522692in}{1.005374in}}%
\pgfpathlineto{\pgfqpoint{0.522407in}{1.015687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522407in}{1.015687in}}%
\pgfpathlineto{\pgfqpoint{0.521675in}{1.025999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521675in}{1.025999in}}%
\pgfpathlineto{\pgfqpoint{0.520531in}{1.036307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520531in}{1.036307in}}%
\pgfpathlineto{\pgfqpoint{0.518997in}{1.046611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{1.046611in}}%
\pgfpathlineto{\pgfqpoint{0.517084in}{1.056908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517084in}{1.056908in}}%
\pgfpathlineto{\pgfqpoint{0.514791in}{1.067198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514791in}{1.067198in}}%
\pgfpathlineto{\pgfqpoint{0.512111in}{1.077479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512111in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{0.509024in}{1.087749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509024in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{0.505499in}{1.098006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505499in}{1.098006in}}%
\pgfpathlineto{\pgfqpoint{0.501492in}{1.108245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501492in}{1.108245in}}%
\pgfpathlineto{\pgfqpoint{0.496942in}{1.118462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496942in}{1.118462in}}%
\pgfpathlineto{\pgfqpoint{0.491766in}{1.128651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491766in}{1.128651in}}%
\pgfpathlineto{\pgfqpoint{0.485848in}{1.138799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485848in}{1.138799in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.148893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.148893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.936017in}}%
\pgfpathlineto{\pgfqpoint{0.482392in}{0.942648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482392in}{0.942648in}}%
\pgfpathlineto{\pgfqpoint{0.486915in}{0.952863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486915in}{0.952863in}}%
\pgfpathlineto{\pgfqpoint{0.490261in}{0.963122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490261in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{0.492650in}{0.973408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492650in}{0.973408in}}%
\pgfpathlineto{\pgfqpoint{0.494249in}{0.983710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494249in}{0.983710in}}%
\pgfpathlineto{\pgfqpoint{0.495182in}{0.994019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495182in}{0.994019in}}%
\pgfpathlineto{\pgfqpoint{0.495538in}{1.004332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495538in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{0.495387in}{1.014646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495387in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{0.494776in}{1.024959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494776in}{1.024959in}}%
\pgfpathlineto{\pgfqpoint{0.493739in}{1.035268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493739in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{0.492296in}{1.045573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492296in}{1.045573in}}%
\pgfpathlineto{\pgfqpoint{0.490460in}{1.055871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490460in}{1.055871in}}%
\pgfpathlineto{\pgfqpoint{0.488228in}{1.066163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488228in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{0.485594in}{1.076445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485594in}{1.076445in}}%
\pgfpathlineto{\pgfqpoint{0.482538in}{1.086716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482538in}{1.086716in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.096972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.096972in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.096972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{0.889292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{0.503167in}{0.895971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503167in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{0.525823in}{0.903123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525823in}{0.903123in}}%
\pgfpathlineto{\pgfqpoint{0.546439in}{0.910740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546439in}{0.910740in}}%
\pgfpathlineto{\pgfqpoint{0.565759in}{0.918714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565759in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{0.583931in}{0.927109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583931in}{0.927109in}}%
\pgfpathlineto{\pgfqpoint{0.600659in}{0.935888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600659in}{0.935888in}}%
\pgfpathlineto{\pgfqpoint{0.615712in}{0.944950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615712in}{0.944950in}}%
\pgfpathlineto{\pgfqpoint{0.629460in}{0.954294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629460in}{0.954294in}}%
\pgfpathlineto{\pgfqpoint{0.641929in}{0.963827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641929in}{0.963827in}}%
\pgfpathlineto{\pgfqpoint{0.653207in}{0.973508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653207in}{0.973508in}}%
\pgfpathlineto{\pgfqpoint{0.663618in}{0.983289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663618in}{0.983289in}}%
\pgfpathlineto{\pgfqpoint{0.673467in}{0.993132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673467in}{0.993132in}}%
\pgfpathlineto{\pgfqpoint{0.682955in}{1.003016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682955in}{1.003016in}}%
\pgfpathlineto{\pgfqpoint{0.692151in}{1.012929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692151in}{1.012929in}}%
\pgfpathlineto{\pgfqpoint{0.701116in}{1.022861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701116in}{1.022861in}}%
\pgfpathlineto{\pgfqpoint{0.710033in}{1.032798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710033in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{0.719085in}{1.042723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719085in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{1.052625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728411in}{1.052625in}}%
\pgfpathlineto{\pgfqpoint{0.738342in}{1.062461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738342in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{0.749443in}{1.072151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749443in}{1.072151in}}%
\pgfpathlineto{\pgfqpoint{0.762272in}{1.081608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762272in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{0.777505in}{1.090719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777505in}{1.090719in}}%
\pgfpathlineto{\pgfqpoint{0.793721in}{1.099628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793721in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{0.808036in}{1.108715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808036in}{1.108715in}}%
\pgfpathlineto{\pgfqpoint{0.819915in}{1.118111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819915in}{1.118111in}}%
\pgfpathlineto{\pgfqpoint{0.829727in}{1.127833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829727in}{1.127833in}}%
\pgfpathlineto{\pgfqpoint{0.838776in}{1.137718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838776in}{1.137718in}}%
\pgfpathlineto{\pgfqpoint{0.848262in}{1.147587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848262in}{1.147587in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{1.157358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858759in}{1.157358in}}%
\pgfpathlineto{\pgfqpoint{0.870497in}{1.166995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870497in}{1.166995in}}%
\pgfpathlineto{\pgfqpoint{0.883738in}{1.176449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883738in}{1.176449in}}%
\pgfpathlineto{\pgfqpoint{0.900747in}{1.184950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900747in}{1.184950in}}%
\pgfpathlineto{\pgfqpoint{0.924404in}{1.191406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924404in}{1.191406in}}%
\pgfpathlineto{\pgfqpoint{0.947616in}{1.196475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947616in}{1.196475in}}%
\pgfpathlineto{\pgfqpoint{0.960296in}{1.202078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960296in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{0.967511in}{1.208604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967511in}{1.208604in}}%
\pgfpathlineto{\pgfqpoint{0.972531in}{1.215962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972531in}{1.215962in}}%
\pgfpathlineto{\pgfqpoint{0.976658in}{1.224153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976658in}{1.224153in}}%
\pgfpathlineto{\pgfqpoint{0.980750in}{1.233177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980750in}{1.233177in}}%
\pgfpathlineto{\pgfqpoint{0.985758in}{1.242914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985758in}{1.242914in}}%
\pgfpathlineto{\pgfqpoint{0.994192in}{1.252789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994192in}{1.252789in}}%
\pgfpathlineto{\pgfqpoint{1.007993in}{1.262011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007993in}{1.262011in}}%
\pgfpathlineto{\pgfqpoint{1.027577in}{1.270159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027577in}{1.270159in}}%
\pgfpathlineto{\pgfqpoint{1.053341in}{1.275369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053341in}{1.275369in}}%
\pgfpathlineto{\pgfqpoint{1.083713in}{1.275849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083713in}{1.275849in}}%
\pgfpathlineto{\pgfqpoint{1.116293in}{1.274161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116293in}{1.274161in}}%
\pgfpathlineto{\pgfqpoint{1.148942in}{1.273326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148942in}{1.273326in}}%
\pgfpathlineto{\pgfqpoint{1.180915in}{1.274232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180915in}{1.274232in}}%
\pgfpathlineto{\pgfqpoint{1.210175in}{1.273789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210175in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.234124in}{1.269257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234124in}{1.269257in}}%
\pgfpathlineto{\pgfqpoint{1.245081in}{1.266439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245081in}{1.266439in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{1.264356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250419in}{1.264356in}}%
\pgfpathlineto{\pgfqpoint{1.254031in}{1.262735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254031in}{1.262735in}}%
\pgfpathlineto{\pgfqpoint{1.256465in}{1.261494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256465in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.257976in}{1.260594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257976in}{1.260594in}}%
\pgfpathlineto{\pgfqpoint{1.258753in}{1.260001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258753in}{1.260001in}}%
\pgfpathlineto{\pgfqpoint{1.258973in}{1.259667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258973in}{1.259667in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{1.259536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258806in}{1.259536in}}%
\pgfpathlineto{\pgfqpoint{1.258403in}{1.259551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258403in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{1.257887in}{1.259659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257887in}{1.259659in}}%
\pgfpathlineto{\pgfqpoint{1.257352in}{1.259816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257352in}{1.259816in}}%
\pgfpathlineto{\pgfqpoint{1.256856in}{1.259988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256856in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{1.256436in}{1.260154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256436in}{1.260154in}}%
\pgfpathlineto{\pgfqpoint{1.256108in}{1.260299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256108in}{1.260299in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.260415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255872in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{1.255719in}{1.260502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255719in}{1.260502in}}%
\pgfpathlineto{\pgfqpoint{1.255636in}{1.260560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255636in}{1.260560in}}%
\pgfpathlineto{\pgfqpoint{1.255606in}{1.260595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255606in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{1.255613in}{1.260610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255613in}{1.260610in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.260611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255644in}{1.260611in}}%
\pgfpathlineto{\pgfqpoint{1.255688in}{1.260604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255688in}{1.260604in}}%
\pgfpathlineto{\pgfqpoint{1.255734in}{1.260591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255734in}{1.260591in}}%
\pgfpathlineto{\pgfqpoint{1.255778in}{1.260576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255778in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.255816in}{1.260561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255816in}{1.260561in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{1.260548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255846in}{1.260548in}}%
\pgfpathlineto{\pgfqpoint{1.255868in}{1.260538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255868in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.255882in}{1.260530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255882in}{1.260530in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.260524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255891in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{1.255894in}{1.260521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255894in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{1.255894in}{1.260519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255894in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.260519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255891in}{1.260519in}}%
\pgfpathlineto{\pgfqpoint{1.255888in}{1.260520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255888in}{1.260520in}}%
\pgfpathlineto{\pgfqpoint{1.255884in}{1.260521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255884in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{1.255880in}{1.260522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255880in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{1.255876in}{1.260523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255876in}{1.260523in}}%
\pgfpathlineto{\pgfqpoint{1.255874in}{1.260524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255874in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.260525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255872in}{1.260525in}}%
\pgfpathlineto{\pgfqpoint{1.255870in}{1.260526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255870in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255869in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255869in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255869in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255869in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255869in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255870in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255870in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255870in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255870in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255870in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255870in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.260527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{0.878908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.510028in}{0.880253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510028in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{0.539603in}{0.877267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539603in}{0.877267in}}%
\pgfpathlineto{\pgfqpoint{0.563321in}{0.870530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563321in}{0.870530in}}%
\pgfpathlineto{\pgfqpoint{0.581596in}{0.862056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581596in}{0.862056in}}%
\pgfpathlineto{\pgfqpoint{0.596185in}{0.852820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596185in}{0.852820in}}%
\pgfpathlineto{\pgfqpoint{0.608181in}{0.843223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608181in}{0.843223in}}%
\pgfpathlineto{\pgfqpoint{0.618424in}{0.833421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618424in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{0.627420in}{0.823495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627420in}{0.823495in}}%
\pgfpathlineto{\pgfqpoint{0.635445in}{0.813487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635445in}{0.813487in}}%
\pgfpathlineto{\pgfqpoint{0.642643in}{0.803421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642643in}{0.803421in}}%
\pgfpathlineto{\pgfqpoint{0.649175in}{0.793312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649175in}{0.793312in}}%
\pgfpathlineto{\pgfqpoint{0.655175in}{0.783172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655175in}{0.783172in}}%
\pgfpathlineto{\pgfqpoint{0.660733in}{0.773008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660733in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{0.665932in}{0.762825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665932in}{0.762825in}}%
\pgfpathlineto{\pgfqpoint{0.670836in}{0.752626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670836in}{0.752626in}}%
\pgfpathlineto{\pgfqpoint{0.675495in}{0.742416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675495in}{0.742416in}}%
\pgfpathlineto{\pgfqpoint{0.679968in}{0.732196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679968in}{0.732196in}}%
\pgfpathlineto{\pgfqpoint{0.684281in}{0.721969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684281in}{0.721969in}}%
\pgfpathlineto{\pgfqpoint{0.688468in}{0.711740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688468in}{0.711740in}}%
\pgfpathlineto{\pgfqpoint{0.692635in}{0.701516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692635in}{0.701516in}}%
\pgfpathlineto{\pgfqpoint{0.696948in}{0.691445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{0.868523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{0.507687in}{0.864753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507687in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{0.530302in}{0.857567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530302in}{0.857567in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{0.848861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{0.562215in}{0.839587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562215in}{0.839587in}}%
\pgfpathlineto{\pgfqpoint{0.574622in}{0.830028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574622in}{0.830028in}}%
\pgfpathlineto{\pgfqpoint{0.585548in}{0.820290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585548in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{0.595310in}{0.810434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595310in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.800496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604145in}{0.800496in}}%
\pgfpathlineto{\pgfqpoint{0.612259in}{0.790498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612259in}{0.790498in}}%
\pgfpathlineto{\pgfqpoint{0.619814in}{0.780457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619814in}{0.780457in}}%
\pgfpathlineto{\pgfqpoint{0.626908in}{0.770381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626908in}{0.770381in}}%
\pgfpathlineto{\pgfqpoint{0.633616in}{0.760279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633616in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{0.639987in}{0.750158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639987in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{0.646060in}{0.740021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646060in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{0.651930in}{0.729876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651930in}{0.729876in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{0.719728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657698in}{0.719728in}}%
\pgfpathlineto{\pgfqpoint{0.663491in}{0.709586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809687in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.809779in}{0.442974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809779in}{0.442974in}}%
\pgfpathlineto{\pgfqpoint{0.814663in}{0.453162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814663in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{0.463339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819833in}{0.463339in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{0.473503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825317in}{0.473503in}}%
\pgfpathlineto{\pgfqpoint{0.831156in}{0.483653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831156in}{0.483653in}}%
\pgfpathlineto{\pgfqpoint{0.837434in}{0.493779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837434in}{0.493779in}}%
\pgfpathlineto{\pgfqpoint{0.844266in}{0.503863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844266in}{0.503863in}}%
\pgfpathlineto{\pgfqpoint{0.851771in}{0.513893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851771in}{0.513893in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{0.523855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860094in}{0.523855in}}%
\pgfpathlineto{\pgfqpoint{0.869440in}{0.533727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869440in}{0.533727in}}%
\pgfpathlineto{\pgfqpoint{0.880109in}{0.543478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880109in}{0.543478in}}%
\pgfpathlineto{\pgfqpoint{0.891593in}{0.553141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891593in}{0.553141in}}%
\pgfpathlineto{\pgfqpoint{0.902646in}{0.562814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902646in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.912575in}{0.572523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912575in}{0.572523in}}%
\pgfpathlineto{\pgfqpoint{0.920256in}{0.582245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920256in}{0.582245in}}%
\pgfpathlineto{\pgfqpoint{0.921953in}{0.589608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398183in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.401636in}{0.444384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401636in}{0.444384in}}%
\pgfpathlineto{\pgfqpoint{1.418808in}{0.453162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418808in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{1.433395in}{0.462377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433395in}{0.462377in}}%
\pgfpathlineto{\pgfqpoint{1.445654in}{0.471943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445654in}{0.471943in}}%
\pgfpathlineto{\pgfqpoint{1.455984in}{0.481736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455984in}{0.481736in}}%
\pgfpathlineto{\pgfqpoint{1.464480in}{0.491692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464480in}{0.491692in}}%
\pgfpathlineto{\pgfqpoint{1.470935in}{0.501790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470935in}{0.501790in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.511995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475152in}{0.511995in}}%
\pgfpathlineto{\pgfqpoint{1.476989in}{0.522269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476989in}{0.522269in}}%
\pgfpathlineto{\pgfqpoint{1.476276in}{0.532553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476276in}{0.532553in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{0.542772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472819in}{0.542772in}}%
\pgfpathlineto{\pgfqpoint{1.466416in}{0.552857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466416in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{1.456793in}{0.562685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456793in}{0.562685in}}%
\pgfpathlineto{\pgfqpoint{1.443694in}{0.572092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443694in}{0.572092in}}%
\pgfpathlineto{\pgfqpoint{1.428177in}{0.581045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428177in}{0.581045in}}%
\pgfpathlineto{\pgfqpoint{1.412271in}{0.589697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383206in}{0.509056in}}%
\pgfpathlineto{\pgfqpoint{4.415602in}{0.506697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415602in}{0.506697in}}%
\pgfpathlineto{\pgfqpoint{4.447246in}{0.503533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447246in}{0.503533in}}%
\pgfpathlineto{\pgfqpoint{4.477913in}{0.499545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477913in}{0.499545in}}%
\pgfpathlineto{\pgfqpoint{4.508053in}{0.495139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508053in}{0.495139in}}%
\pgfpathlineto{\pgfqpoint{4.538286in}{0.490803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538286in}{0.490803in}}%
\pgfpathlineto{\pgfqpoint{4.568924in}{0.486752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568924in}{0.486752in}}%
\pgfpathlineto{\pgfqpoint{4.600136in}{0.483166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600136in}{0.483166in}}%
\pgfpathlineto{\pgfqpoint{4.631985in}{0.480226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631985in}{0.480226in}}%
\pgfpathlineto{\pgfqpoint{4.664536in}{0.478206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664536in}{0.478206in}}%
\pgfpathlineto{\pgfqpoint{4.697590in}{0.477024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697590in}{0.477024in}}%
\pgfpathlineto{\pgfqpoint{4.730826in}{0.476292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730826in}{0.476292in}}%
\pgfpathlineto{\pgfqpoint{4.764120in}{0.475791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764120in}{0.475791in}}%
\pgfpathlineto{\pgfqpoint{4.797433in}{0.475463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797433in}{0.475463in}}%
\pgfpathlineto{\pgfqpoint{4.830748in}{0.475409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830748in}{0.475409in}}%
\pgfpathlineto{\pgfqpoint{4.864014in}{0.475834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864014in}{0.475834in}}%
\pgfpathlineto{\pgfqpoint{4.897233in}{0.476603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897233in}{0.476603in}}%
\pgfpathlineto{\pgfqpoint{4.930469in}{0.477275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930469in}{0.477275in}}%
\pgfpathlineto{\pgfqpoint{4.963735in}{0.477515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963735in}{0.477515in}}%
\pgfpathlineto{\pgfqpoint{4.996893in}{0.477063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996893in}{0.477063in}}%
\pgfpathlineto{\pgfqpoint{5.029070in}{0.475238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029070in}{0.475238in}}%
\pgfpathlineto{\pgfqpoint{5.054904in}{0.470723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054904in}{0.470723in}}%
\pgfpathlineto{\pgfqpoint{5.069879in}{0.462925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069879in}{0.462925in}}%
\pgfpathlineto{\pgfqpoint{5.077237in}{0.453162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077237in}{0.453162in}}%
\pgfpathlineto{\pgfqpoint{5.082318in}{0.442975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082318in}{0.442975in}}%
\pgfpathlineto{\pgfqpoint{5.082410in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.687322in}}%
\pgfpathlineto{\pgfqpoint{5.474620in}{0.693192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474620in}{0.693192in}}%
\pgfpathlineto{\pgfqpoint{5.466290in}{0.703174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466290in}{0.703174in}}%
\pgfpathlineto{\pgfqpoint{5.459419in}{0.713260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459419in}{0.713260in}}%
\pgfpathlineto{\pgfqpoint{5.453890in}{0.723427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453890in}{0.723427in}}%
\pgfpathlineto{\pgfqpoint{5.449591in}{0.733652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449591in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{5.446436in}{0.743915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446436in}{0.743915in}}%
\pgfpathlineto{\pgfqpoint{5.444378in}{0.754206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444378in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{5.443377in}{0.764511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443377in}{0.764511in}}%
\pgfpathlineto{\pgfqpoint{5.443427in}{0.774820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443427in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{5.444563in}{0.785121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444563in}{0.785121in}}%
\pgfpathlineto{\pgfqpoint{5.446846in}{0.795401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446846in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{5.450394in}{0.805642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450394in}{0.805642in}}%
\pgfpathlineto{\pgfqpoint{5.455414in}{0.815817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455414in}{0.815817in}}%
\pgfpathlineto{\pgfqpoint{5.462202in}{0.825884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462202in}{0.825884in}}%
\pgfpathlineto{\pgfqpoint{5.471241in}{0.835771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471241in}{0.835771in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.843999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.581710in}}%
\pgfpathlineto{\pgfqpoint{5.463435in}{1.573103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463435in}{1.573103in}}%
\pgfpathlineto{\pgfqpoint{5.446436in}{1.564254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446436in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{5.429545in}{1.555376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429545in}{1.555376in}}%
\pgfpathlineto{\pgfqpoint{5.411861in}{1.546729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411861in}{1.546729in}}%
\pgfpathlineto{\pgfqpoint{5.391854in}{1.538669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391854in}{1.538669in}}%
\pgfpathlineto{\pgfqpoint{5.368897in}{1.531370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368897in}{1.531370in}}%
\pgfpathlineto{\pgfqpoint{5.342806in}{1.525209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342806in}{1.525209in}}%
\pgfpathlineto{\pgfqpoint{5.313708in}{1.520485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313708in}{1.520485in}}%
\pgfpathlineto{\pgfqpoint{5.282294in}{1.517360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282294in}{1.517360in}}%
\pgfpathlineto{\pgfqpoint{5.249715in}{1.516357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249715in}{1.516357in}}%
\pgfpathlineto{\pgfqpoint{5.217169in}{1.517680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217169in}{1.517680in}}%
\pgfpathlineto{\pgfqpoint{5.185307in}{1.520578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185307in}{1.520578in}}%
\pgfpathlineto{\pgfqpoint{5.155139in}{1.524680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155139in}{1.524680in}}%
\pgfpathlineto{\pgfqpoint{5.128264in}{1.530486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128264in}{1.530486in}}%
\pgfpathlineto{\pgfqpoint{5.108788in}{1.537968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108788in}{1.537968in}}%
\pgfpathlineto{\pgfqpoint{5.096204in}{1.546423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848194in}{1.830015in}}%
\pgfpathlineto{\pgfqpoint{3.842616in}{1.840142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842616in}{1.840142in}}%
\pgfpathlineto{\pgfqpoint{3.834689in}{1.850142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834689in}{1.850142in}}%
\pgfpathlineto{\pgfqpoint{3.825177in}{1.860019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825177in}{1.860019in}}%
\pgfpathlineto{\pgfqpoint{3.814529in}{1.869788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814529in}{1.869788in}}%
\pgfpathlineto{\pgfqpoint{3.802958in}{1.879459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802958in}{1.879459in}}%
\pgfpathlineto{\pgfqpoint{3.790580in}{1.889032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790580in}{1.889032in}}%
\pgfpathlineto{\pgfqpoint{3.777470in}{1.898512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777470in}{1.898512in}}%
\pgfpathlineto{\pgfqpoint{3.763674in}{1.907899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763674in}{1.907899in}}%
\pgfpathlineto{\pgfqpoint{3.749159in}{1.917182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749159in}{1.917182in}}%
\pgfpathlineto{\pgfqpoint{3.733896in}{1.926347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733896in}{1.926347in}}%
\pgfpathlineto{\pgfqpoint{3.717927in}{1.935398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717927in}{1.935398in}}%
\pgfpathlineto{\pgfqpoint{3.701256in}{1.944327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701256in}{1.944327in}}%
\pgfpathlineto{\pgfqpoint{3.683860in}{1.953121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683860in}{1.953121in}}%
\pgfpathlineto{\pgfqpoint{3.665746in}{1.961777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665746in}{1.961777in}}%
\pgfpathlineto{\pgfqpoint{3.648448in}{1.970510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648448in}{1.970510in}}%
\pgfpathlineto{\pgfqpoint{3.634004in}{1.979616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634004in}{1.979616in}}%
\pgfpathlineto{\pgfqpoint{3.622441in}{1.989107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622441in}{1.989107in}}%
\pgfpathlineto{\pgfqpoint{3.621475in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145180in}{1.853030in}}%
\pgfpathlineto{\pgfqpoint{3.135835in}{1.862888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135835in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{3.125170in}{1.872617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125170in}{1.872617in}}%
\pgfpathlineto{\pgfqpoint{3.113366in}{1.882232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113366in}{1.882232in}}%
\pgfpathlineto{\pgfqpoint{3.100556in}{1.891734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100556in}{1.891734in}}%
\pgfpathlineto{\pgfqpoint{3.086838in}{1.901104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086838in}{1.901104in}}%
\pgfpathlineto{\pgfqpoint{3.072257in}{1.910340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072257in}{1.910340in}}%
\pgfpathlineto{\pgfqpoint{3.056898in}{1.919472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056898in}{1.919472in}}%
\pgfpathlineto{\pgfqpoint{3.040794in}{1.928481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040794in}{1.928481in}}%
\pgfpathlineto{\pgfqpoint{3.023938in}{1.937343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023938in}{1.937343in}}%
\pgfpathlineto{\pgfqpoint{3.006347in}{1.946081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006347in}{1.946081in}}%
\pgfpathlineto{\pgfqpoint{2.987946in}{1.954655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987946in}{1.954655in}}%
\pgfpathlineto{\pgfqpoint{2.968631in}{1.963020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968631in}{1.963020in}}%
\pgfpathlineto{\pgfqpoint{2.948667in}{1.971259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948667in}{1.971259in}}%
\pgfpathlineto{\pgfqpoint{2.929169in}{1.979616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929169in}{1.979616in}}%
\pgfpathlineto{\pgfqpoint{2.910963in}{1.988248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910963in}{1.988248in}}%
\pgfpathlineto{\pgfqpoint{2.907455in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669004in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{2.667925in}{1.975933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667925in}{1.975933in}}%
\pgfpathlineto{\pgfqpoint{2.665595in}{1.977580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665595in}{1.977580in}}%
\pgfpathlineto{\pgfqpoint{2.660660in}{1.979616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660660in}{1.979616in}}%
\pgfpathlineto{\pgfqpoint{2.638121in}{1.979348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638121in}{1.979348in}}%
\pgfpathlineto{\pgfqpoint{2.605578in}{1.977839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605578in}{1.977839in}}%
\pgfpathlineto{\pgfqpoint{2.573024in}{1.975868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573024in}{1.975868in}}%
\pgfpathlineto{\pgfqpoint{2.541124in}{1.973052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541124in}{1.973052in}}%
\pgfpathlineto{\pgfqpoint{2.509180in}{1.970330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509180in}{1.970330in}}%
\pgfpathlineto{\pgfqpoint{2.476630in}{1.968360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476630in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.443881in}{1.966746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443881in}{1.966746in}}%
\pgfpathlineto{\pgfqpoint{2.411746in}{1.964475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411746in}{1.964475in}}%
\pgfpathlineto{\pgfqpoint{2.382315in}{1.960223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382315in}{1.960223in}}%
\pgfpathlineto{\pgfqpoint{2.357671in}{1.953683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357671in}{1.953683in}}%
\pgfpathlineto{\pgfqpoint{2.337142in}{1.945677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337142in}{1.945677in}}%
\pgfpathlineto{\pgfqpoint{2.318531in}{1.937124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318531in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{2.300359in}{1.928477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300359in}{1.928477in}}%
\pgfpathlineto{\pgfqpoint{2.284029in}{1.919615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284029in}{1.919615in}}%
\pgfpathlineto{\pgfqpoint{2.270745in}{1.910395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270745in}{1.910395in}}%
\pgfpathlineto{\pgfqpoint{2.259998in}{1.900851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259998in}{1.900851in}}%
\pgfpathlineto{\pgfqpoint{2.251146in}{1.891034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251146in}{1.891034in}}%
\pgfpathlineto{\pgfqpoint{2.243700in}{1.881060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512591in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{0.541280in}{0.891668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541280in}{0.891668in}}%
\pgfpathlineto{\pgfqpoint{0.570875in}{0.890593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570875in}{0.890593in}}%
\pgfpathlineto{\pgfqpoint{0.596664in}{0.885303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596664in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{0.616432in}{0.877323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616432in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{0.631490in}{0.868195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631490in}{0.868195in}}%
\pgfpathlineto{\pgfqpoint{0.643384in}{0.858588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643384in}{0.858588in}}%
\pgfpathlineto{\pgfqpoint{0.653055in}{0.848738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653055in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{0.661211in}{0.838751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661211in}{0.838751in}}%
\pgfpathlineto{\pgfqpoint{0.668279in}{0.828681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668279in}{0.828681in}}%
\pgfpathlineto{\pgfqpoint{0.674509in}{0.818553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674509in}{0.818553in}}%
\pgfpathlineto{\pgfqpoint{0.680091in}{0.808386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680091in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{0.685125in}{0.798192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685125in}{0.798192in}}%
\pgfpathlineto{\pgfqpoint{0.689669in}{0.787977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689669in}{0.787977in}}%
\pgfpathlineto{\pgfqpoint{0.693808in}{0.777747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693808in}{0.777747in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{0.767505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697606in}{0.767505in}}%
\pgfpathlineto{\pgfqpoint{0.701112in}{0.757254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701112in}{0.757254in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.746995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704373in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{0.707425in}{0.736731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707425in}{0.736731in}}%
\pgfpathlineto{\pgfqpoint{0.710300in}{0.726462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710300in}{0.726462in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{0.716189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713038in}{0.716189in}}%
\pgfpathlineto{\pgfqpoint{0.715682in}{0.705915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715682in}{0.705915in}}%
\pgfpathlineto{\pgfqpoint{0.718303in}{0.695641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783189in}{0.491582in}}%
\pgfpathlineto{\pgfqpoint{1.809342in}{0.497655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809342in}{0.497655in}}%
\pgfpathlineto{\pgfqpoint{1.838644in}{0.502112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838644in}{0.502112in}}%
\pgfpathlineto{\pgfqpoint{1.870457in}{0.504637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870457in}{0.504637in}}%
\pgfpathlineto{\pgfqpoint{1.903360in}{0.505367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903360in}{0.505367in}}%
\pgfpathlineto{\pgfqpoint{1.936443in}{0.504614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936443in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{1.969090in}{0.502727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969090in}{0.502727in}}%
\pgfpathlineto{\pgfqpoint{2.000988in}{0.499906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000988in}{0.499906in}}%
\pgfpathlineto{\pgfqpoint{2.031893in}{0.496199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031893in}{0.496199in}}%
\pgfpathlineto{\pgfqpoint{2.061455in}{0.491564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061455in}{0.491564in}}%
\pgfpathlineto{\pgfqpoint{2.089030in}{0.485874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089030in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{2.114209in}{0.479191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114209in}{0.479191in}}%
\pgfpathlineto{\pgfqpoint{2.136936in}{0.471700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136936in}{0.471700in}}%
\pgfpathlineto{\pgfqpoint{2.157206in}{0.463546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157206in}{0.463546in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{0.454875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175117in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{2.190878in}{0.445804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190878in}{0.445804in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099865in}{0.525783in}}%
\pgfpathlineto{\pgfqpoint{2.132794in}{0.524744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132794in}{0.524744in}}%
\pgfpathlineto{\pgfqpoint{2.165574in}{0.523276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165574in}{0.523276in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{0.521203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198098in}{0.521203in}}%
\pgfpathlineto{\pgfqpoint{2.229886in}{0.518285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229886in}{0.518285in}}%
\pgfpathlineto{\pgfqpoint{2.260568in}{0.514439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260568in}{0.514439in}}%
\pgfpathlineto{\pgfqpoint{2.290301in}{0.509924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290301in}{0.509924in}}%
\pgfpathlineto{\pgfqpoint{2.319515in}{0.505023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319515in}{0.505023in}}%
\pgfpathlineto{\pgfqpoint{2.348444in}{0.499947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348444in}{0.499947in}}%
\pgfpathlineto{\pgfqpoint{2.376604in}{0.494507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376604in}{0.494507in}}%
\pgfpathlineto{\pgfqpoint{2.403181in}{0.488360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403181in}{0.488360in}}%
\pgfpathlineto{\pgfqpoint{2.426527in}{0.481159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426527in}{0.481159in}}%
\pgfpathlineto{\pgfqpoint{2.445368in}{0.472774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445368in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{0.463546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459279in}{0.463546in}}%
\pgfpathlineto{\pgfqpoint{2.468511in}{0.453890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468511in}{0.453890in}}%
\pgfpathlineto{\pgfqpoint{2.474638in}{0.443992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474638in}{0.443992in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412873in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{5.401323in}{1.461327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401323in}{1.461327in}}%
\pgfpathlineto{\pgfqpoint{5.387339in}{1.452169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387339in}{1.452169in}}%
\pgfpathlineto{\pgfqpoint{5.370152in}{1.443458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370152in}{1.443458in}}%
\pgfpathlineto{\pgfqpoint{5.349901in}{1.435403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349901in}{1.435403in}}%
\pgfpathlineto{\pgfqpoint{5.326556in}{1.428150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326556in}{1.428150in}}%
\pgfpathlineto{\pgfqpoint{5.301691in}{1.421284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301691in}{1.421284in}}%
\pgfpathlineto{\pgfqpoint{5.277315in}{1.414273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277315in}{1.414273in}}%
\pgfpathlineto{\pgfqpoint{5.252633in}{1.407575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252633in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{5.225242in}{1.402128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225242in}{1.402128in}}%
\pgfpathlineto{\pgfqpoint{5.196440in}{1.397342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196440in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{5.179782in}{1.390533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179782in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{5.177655in}{1.382694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177655in}{1.382694in}}%
\pgfpathlineto{\pgfqpoint{5.188821in}{1.373716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188821in}{1.373716in}}%
\pgfpathlineto{\pgfqpoint{5.203344in}{1.364987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203344in}{1.364987in}}%
\pgfpathlineto{\pgfqpoint{5.218102in}{1.356172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218102in}{1.356172in}}%
\pgfpathlineto{\pgfqpoint{5.231332in}{1.347099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231332in}{1.347099in}}%
\pgfpathlineto{\pgfqpoint{5.242403in}{1.337942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627096in}{1.969232in}}%
\pgfpathlineto{\pgfqpoint{2.595432in}{1.966458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595432in}{1.966458in}}%
\pgfpathlineto{\pgfqpoint{2.564303in}{1.963035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564303in}{1.963035in}}%
\pgfpathlineto{\pgfqpoint{2.534286in}{1.958712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534286in}{1.958712in}}%
\pgfpathlineto{\pgfqpoint{2.503752in}{1.954733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503752in}{1.954733in}}%
\pgfpathlineto{\pgfqpoint{2.472360in}{1.951354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472360in}{1.951354in}}%
\pgfpathlineto{\pgfqpoint{2.441106in}{1.947897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441106in}{1.947897in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{1.943432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411424in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{2.385268in}{1.937293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385268in}{1.937293in}}%
\pgfpathlineto{\pgfqpoint{2.363379in}{1.929724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363379in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{2.344873in}{1.921228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344873in}{1.921228in}}%
\pgfpathlineto{\pgfqpoint{2.327665in}{1.912397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327665in}{1.912397in}}%
\pgfpathlineto{\pgfqpoint{2.309980in}{1.903660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309980in}{1.903660in}}%
\pgfpathlineto{\pgfqpoint{2.292117in}{1.894994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292117in}{1.894994in}}%
\pgfpathlineto{\pgfqpoint{2.276060in}{1.886118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276060in}{1.886118in}}%
\pgfpathlineto{\pgfqpoint{2.262674in}{1.876875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262674in}{1.876875in}}%
\pgfpathlineto{\pgfqpoint{2.251501in}{1.867286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251501in}{1.867286in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{1.857493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889972in}{1.920603in}}%
\pgfpathlineto{\pgfqpoint{1.915620in}{1.927140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915620in}{1.927140in}}%
\pgfpathlineto{\pgfqpoint{1.939680in}{1.934256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939680in}{1.934256in}}%
\pgfpathlineto{\pgfqpoint{1.962739in}{1.941687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962739in}{1.941687in}}%
\pgfpathlineto{\pgfqpoint{1.985611in}{1.949176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985611in}{1.949176in}}%
\pgfpathlineto{\pgfqpoint{2.009185in}{1.956390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009185in}{1.956390in}}%
\pgfpathlineto{\pgfqpoint{2.034621in}{1.962909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034621in}{1.962909in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{1.968125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062549in}{1.968125in}}%
\pgfpathlineto{\pgfqpoint{2.093441in}{1.971206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093441in}{1.971206in}}%
\pgfpathlineto{\pgfqpoint{2.126028in}{1.971634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126028in}{1.971634in}}%
\pgfpathlineto{\pgfqpoint{2.157206in}{1.969232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157206in}{1.969232in}}%
\pgfpathlineto{\pgfqpoint{2.183881in}{1.963757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183881in}{1.963757in}}%
\pgfpathlineto{\pgfqpoint{2.203386in}{1.955964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203386in}{1.955964in}}%
\pgfpathlineto{\pgfqpoint{2.215914in}{1.946910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215914in}{1.946910in}}%
\pgfpathlineto{\pgfqpoint{2.223150in}{1.937325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223150in}{1.937325in}}%
\pgfpathlineto{\pgfqpoint{2.227049in}{1.927480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227049in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{2.228809in}{1.917519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546155in}{0.920444in}}%
\pgfpathlineto{\pgfqpoint{0.559375in}{0.929736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559375in}{0.929736in}}%
\pgfpathlineto{\pgfqpoint{0.570902in}{0.939332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570902in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{0.580998in}{0.949122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580998in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.589873in}{0.959047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589873in}{0.959047in}}%
\pgfpathlineto{\pgfqpoint{0.597707in}{0.969053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597707in}{0.969053in}}%
\pgfpathlineto{\pgfqpoint{0.604782in}{0.979113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604782in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.611308in}{0.989212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611308in}{0.989212in}}%
\pgfpathlineto{\pgfqpoint{0.617473in}{0.999337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617473in}{0.999337in}}%
\pgfpathlineto{\pgfqpoint{0.623441in}{1.009476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623441in}{1.009476in}}%
\pgfpathlineto{\pgfqpoint{0.629337in}{1.019625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629337in}{1.019625in}}%
\pgfpathlineto{\pgfqpoint{0.635247in}{1.029774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635247in}{1.029774in}}%
\pgfpathlineto{\pgfqpoint{0.641227in}{1.039918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641227in}{1.039918in}}%
\pgfpathlineto{\pgfqpoint{0.647379in}{1.050049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647379in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{0.653842in}{1.060159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653842in}{1.060159in}}%
\pgfpathlineto{\pgfqpoint{0.660755in}{1.070239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660755in}{1.070239in}}%
\pgfpathlineto{\pgfqpoint{0.668271in}{1.080278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668271in}{1.080278in}}%
\pgfpathlineto{\pgfqpoint{0.676585in}{1.090258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676585in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{0.685819in}{1.100165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685819in}{1.100165in}}%
\pgfpathlineto{\pgfqpoint{0.696007in}{1.109982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696007in}{1.109982in}}%
\pgfpathlineto{\pgfqpoint{0.707258in}{1.119683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707258in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.719742in}{1.129238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719742in}{1.129238in}}%
\pgfpathlineto{\pgfqpoint{0.733679in}{1.138597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733679in}{1.138597in}}%
\pgfpathlineto{\pgfqpoint{0.749790in}{1.147581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749790in}{1.147581in}}%
\pgfpathlineto{\pgfqpoint{0.768652in}{1.156019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768652in}{1.156019in}}%
\pgfpathlineto{\pgfqpoint{0.789359in}{1.164048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789359in}{1.164048in}}%
\pgfpathlineto{\pgfqpoint{0.809058in}{1.172243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809058in}{1.172243in}}%
\pgfpathlineto{\pgfqpoint{0.826229in}{1.180962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826229in}{1.180962in}}%
\pgfpathlineto{\pgfqpoint{0.842127in}{1.189988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842127in}{1.189988in}}%
\pgfpathlineto{\pgfqpoint{0.858530in}{1.198957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858530in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{0.876478in}{1.207636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876478in}{1.207636in}}%
\pgfpathlineto{\pgfqpoint{0.897121in}{1.215566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897121in}{1.215566in}}%
\pgfpathlineto{\pgfqpoint{0.922162in}{1.221976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922162in}{1.221976in}}%
\pgfpathlineto{\pgfqpoint{0.948185in}{1.227471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546155in}{0.899676in}}%
\pgfpathlineto{\pgfqpoint{0.573985in}{0.903044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573985in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{0.603099in}{0.903679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603099in}{0.903679in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.900108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630691in}{0.900108in}}%
\pgfpathlineto{\pgfqpoint{0.652439in}{0.892794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652439in}{0.892794in}}%
\pgfpathlineto{\pgfqpoint{0.667859in}{0.883808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667859in}{0.883808in}}%
\pgfpathlineto{\pgfqpoint{0.679387in}{0.874178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679387in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{0.688374in}{0.864263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688374in}{0.864263in}}%
\pgfpathlineto{\pgfqpoint{0.695587in}{0.854208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695587in}{0.854208in}}%
\pgfpathlineto{\pgfqpoint{0.701562in}{0.844076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701562in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{0.706617in}{0.833893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706617in}{0.833893in}}%
\pgfpathlineto{\pgfqpoint{0.710980in}{0.823677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710980in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{0.714805in}{0.813439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714805in}{0.813439in}}%
\pgfpathlineto{\pgfqpoint{0.718191in}{0.803184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718191in}{0.803184in}}%
\pgfpathlineto{\pgfqpoint{0.721219in}{0.792917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721219in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.723953in}{0.782641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723953in}{0.782641in}}%
\pgfpathlineto{\pgfqpoint{0.726433in}{0.772358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{0.486492in}{0.842697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486492in}{0.842697in}}%
\pgfpathlineto{\pgfqpoint{0.505548in}{0.834371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505548in}{0.834371in}}%
\pgfpathlineto{\pgfqpoint{0.521057in}{0.825299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521057in}{0.825299in}}%
\pgfpathlineto{\pgfqpoint{0.534332in}{0.815856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534332in}{0.815856in}}%
\pgfpathlineto{\pgfqpoint{0.546155in}{0.806219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546155in}{0.806219in}}%
\pgfpathlineto{\pgfqpoint{0.556990in}{0.796473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556990in}{0.796473in}}%
\pgfpathlineto{\pgfqpoint{0.567056in}{0.786646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567056in}{0.786646in}}%
\pgfpathlineto{\pgfqpoint{0.576548in}{0.776762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576548in}{0.776762in}}%
\pgfpathlineto{\pgfqpoint{0.585576in}{0.766835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585576in}{0.766835in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.756875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594172in}{0.756875in}}%
\pgfpathlineto{\pgfqpoint{0.602450in}{0.746892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602450in}{0.746892in}}%
\pgfpathlineto{\pgfqpoint{0.610529in}{0.736897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610529in}{0.736897in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.726898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618540in}{0.726898in}}%
\pgfpathlineto{\pgfqpoint{0.626701in}{0.716914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626701in}{0.716914in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.706981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635313in}{0.706981in}}%
\pgfpathlineto{\pgfqpoint{0.645130in}{0.697313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074826in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{1.077997in}{0.445481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077997in}{0.445481in}}%
\pgfpathlineto{\pgfqpoint{1.089739in}{0.455128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089739in}{0.455128in}}%
\pgfpathlineto{\pgfqpoint{1.102506in}{0.464636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102506in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{1.116736in}{0.473930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116736in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.132660in}{0.482965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132660in}{0.482965in}}%
\pgfpathlineto{\pgfqpoint{1.150685in}{0.491602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150685in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{1.171296in}{0.499636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171296in}{0.499636in}}%
\pgfpathlineto{\pgfqpoint{1.194639in}{0.506935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194639in}{0.506935in}}%
\pgfpathlineto{\pgfqpoint{1.220405in}{0.513424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220405in}{0.513424in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.519168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248007in}{0.519168in}}%
\pgfpathlineto{\pgfqpoint{1.276782in}{0.524362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276782in}{0.524362in}}%
\pgfpathlineto{\pgfqpoint{1.305571in}{0.529509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305571in}{0.529509in}}%
\pgfpathlineto{\pgfqpoint{1.332921in}{0.535317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332921in}{0.535317in}}%
\pgfpathlineto{\pgfqpoint{1.356792in}{0.542211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356792in}{0.542211in}}%
\pgfpathlineto{\pgfqpoint{1.375136in}{0.550357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375136in}{0.550357in}}%
\pgfpathlineto{\pgfqpoint{1.386820in}{0.559646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687316in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{1.700778in}{0.483295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700778in}{0.483295in}}%
\pgfpathlineto{\pgfqpoint{1.714332in}{0.492577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714332in}{0.492577in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{0.501762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728437in}{0.501762in}}%
\pgfpathlineto{\pgfqpoint{1.743657in}{0.510849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743657in}{0.510849in}}%
\pgfpathlineto{\pgfqpoint{1.759690in}{0.519827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759690in}{0.519827in}}%
\pgfpathlineto{\pgfqpoint{1.776211in}{0.528665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776211in}{0.528665in}}%
\pgfpathlineto{\pgfqpoint{1.794146in}{0.537276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794146in}{0.537276in}}%
\pgfpathlineto{\pgfqpoint{1.814264in}{0.545328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814264in}{0.545328in}}%
\pgfpathlineto{\pgfqpoint{1.837156in}{0.552577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837156in}{0.552577in}}%
\pgfpathlineto{\pgfqpoint{1.862724in}{0.559042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862724in}{0.559042in}}%
\pgfpathlineto{\pgfqpoint{1.889878in}{0.564908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889878in}{0.564908in}}%
\pgfpathlineto{\pgfqpoint{1.917941in}{0.570408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917941in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.946284in}{0.575774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946284in}{0.575774in}}%
\pgfpathlineto{\pgfqpoint{1.973674in}{0.581583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973674in}{0.581583in}}%
\pgfpathlineto{\pgfqpoint{1.999256in}{0.588157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999256in}{0.588157in}}%
\pgfpathlineto{\pgfqpoint{2.023848in}{0.595096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023848in}{0.595096in}}%
\pgfpathlineto{\pgfqpoint{2.048195in}{0.602125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048195in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{2.072028in}{0.609327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072028in}{0.609327in}}%
\pgfpathlineto{\pgfqpoint{2.095064in}{0.616776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095064in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{2.117433in}{0.624420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117433in}{0.624420in}}%
\pgfpathlineto{\pgfqpoint{2.139261in}{0.632214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139261in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{2.160909in}{0.640052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160909in}{0.640052in}}%
\pgfpathlineto{\pgfqpoint{2.182863in}{0.647806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182863in}{0.647806in}}%
\pgfpathlineto{\pgfqpoint{2.205327in}{0.655420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205327in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{2.228337in}{0.662877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228337in}{0.662877in}}%
\pgfpathlineto{\pgfqpoint{2.251909in}{0.670164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251909in}{0.670164in}}%
\pgfpathlineto{\pgfqpoint{2.276110in}{0.677251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276110in}{0.677251in}}%
\pgfpathlineto{\pgfqpoint{2.300972in}{0.684114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300972in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{2.326563in}{0.690714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326563in}{0.690714in}}%
\pgfpathlineto{\pgfqpoint{2.352896in}{0.697031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352896in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{2.379674in}{0.703175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379674in}{0.703175in}}%
\pgfpathlineto{\pgfqpoint{2.406405in}{0.709325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406405in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{2.432062in}{0.715856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432062in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{2.455252in}{0.723129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455252in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{2.474345in}{0.731276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474345in}{0.731276in}}%
\pgfpathlineto{\pgfqpoint{2.488504in}{0.740277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488504in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{2.498265in}{0.749969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498265in}{0.749969in}}%
\pgfpathlineto{\pgfqpoint{2.505107in}{0.760031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505107in}{0.760031in}}%
\pgfpathlineto{\pgfqpoint{2.510138in}{0.770218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510138in}{0.770218in}}%
\pgfpathlineto{\pgfqpoint{2.513349in}{0.780471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513349in}{0.780471in}}%
\pgfpathlineto{\pgfqpoint{2.514409in}{0.790760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514409in}{0.790760in}}%
\pgfpathlineto{\pgfqpoint{2.512885in}{0.801042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512885in}{0.801042in}}%
\pgfpathlineto{\pgfqpoint{2.508146in}{0.811213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508146in}{0.811213in}}%
\pgfpathlineto{\pgfqpoint{2.499494in}{0.821106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499494in}{0.821106in}}%
\pgfpathlineto{\pgfqpoint{2.488194in}{0.830640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488194in}{0.830640in}}%
\pgfpathlineto{\pgfqpoint{2.475588in}{0.839832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475588in}{0.839832in}}%
\pgfpathlineto{\pgfqpoint{2.460775in}{0.848780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460775in}{0.848780in}}%
\pgfpathlineto{\pgfqpoint{2.443349in}{0.857332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443349in}{0.857332in}}%
\pgfpathlineto{\pgfqpoint{2.423166in}{0.865270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423166in}{0.865270in}}%
\pgfpathlineto{\pgfqpoint{2.400290in}{0.872505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400290in}{0.872505in}}%
\pgfpathlineto{\pgfqpoint{2.375645in}{0.879170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375645in}{0.879170in}}%
\pgfpathlineto{\pgfqpoint{2.350085in}{0.885654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350085in}{0.885654in}}%
\pgfpathlineto{\pgfqpoint{2.324192in}{0.892042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324192in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{2.298002in}{0.898352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298002in}{0.898352in}}%
\pgfpathlineto{\pgfqpoint{2.271069in}{0.904371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271069in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{2.242736in}{0.909623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242736in}{0.909623in}}%
\pgfpathlineto{\pgfqpoint{2.212256in}{0.912628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212256in}{0.912628in}}%
\pgfpathlineto{\pgfqpoint{2.180213in}{0.912169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180213in}{0.912169in}}%
\pgfpathlineto{\pgfqpoint{2.148922in}{0.908990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148922in}{0.908990in}}%
\pgfpathlineto{\pgfqpoint{2.121457in}{0.903672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121457in}{0.903672in}}%
\pgfpathlineto{\pgfqpoint{2.100155in}{0.896164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100155in}{0.896164in}}%
\pgfpathlineto{\pgfqpoint{2.083264in}{0.887370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083264in}{0.887370in}}%
\pgfpathlineto{\pgfqpoint{2.068453in}{0.878143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068453in}{0.878143in}}%
\pgfpathlineto{\pgfqpoint{2.054509in}{0.868785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054509in}{0.868785in}}%
\pgfpathlineto{\pgfqpoint{2.041000in}{0.859362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041000in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{2.027729in}{0.849903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027729in}{0.849903in}}%
\pgfpathlineto{\pgfqpoint{2.014384in}{0.840460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014384in}{0.840460in}}%
\pgfpathlineto{\pgfqpoint{2.000414in}{0.831108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000414in}{0.831108in}}%
\pgfpathlineto{\pgfqpoint{1.984944in}{0.822011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984944in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{0.813567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966462in}{0.813567in}}%
\pgfpathlineto{\pgfqpoint{1.943438in}{0.806302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943438in}{0.806302in}}%
\pgfpathlineto{\pgfqpoint{1.916120in}{0.800521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916120in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{1.886923in}{0.795627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886923in}{0.795627in}}%
\pgfpathlineto{\pgfqpoint{1.858382in}{0.790429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858382in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{1.831319in}{0.784500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831319in}{0.784500in}}%
\pgfpathlineto{\pgfqpoint{1.805488in}{0.778042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805488in}{0.778042in}}%
\pgfpathlineto{\pgfqpoint{1.780129in}{0.771376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780129in}{0.771376in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{0.764904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754197in}{0.764904in}}%
\pgfpathlineto{\pgfqpoint{1.727239in}{0.758856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727239in}{0.758856in}}%
\pgfpathlineto{\pgfqpoint{1.699124in}{0.753340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699124in}{0.753340in}}%
\pgfpathlineto{\pgfqpoint{1.670095in}{0.748284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670095in}{0.748284in}}%
\pgfpathlineto{\pgfqpoint{1.640509in}{0.743545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640509in}{0.743545in}}%
\pgfpathlineto{\pgfqpoint{1.611354in}{0.738610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611354in}{0.738610in}}%
\pgfpathlineto{\pgfqpoint{1.583191in}{0.733151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583191in}{0.733151in}}%
\pgfpathlineto{\pgfqpoint{1.555119in}{0.727607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555119in}{0.727607in}}%
\pgfpathlineto{\pgfqpoint{1.526429in}{0.722372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526429in}{0.722372in}}%
\pgfpathlineto{\pgfqpoint{1.496984in}{0.717560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496984in}{0.717560in}}%
\pgfpathlineto{\pgfqpoint{1.466679in}{0.713303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466679in}{0.713303in}}%
\pgfpathlineto{\pgfqpoint{1.435535in}{0.709659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435535in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{1.403942in}{0.706370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403942in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.372249in}{0.703176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372249in}{0.703176in}}%
\pgfpathlineto{\pgfqpoint{1.340535in}{0.699999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340535in}{0.699999in}}%
\pgfpathlineto{\pgfqpoint{1.312318in}{0.695768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312318in}{0.695768in}}%
\pgfpathlineto{\pgfqpoint{1.298589in}{0.688396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298589in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{1.298478in}{0.681910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298478in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{1.301418in}{0.676304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301418in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{1.305839in}{0.671455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305839in}{0.671455in}}%
\pgfpathlineto{\pgfqpoint{1.309795in}{0.667686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309795in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{1.313304in}{0.664614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313304in}{0.664614in}}%
\pgfpathlineto{\pgfqpoint{1.316325in}{0.662069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316325in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{1.319004in}{0.660033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319004in}{0.660033in}}%
\pgfpathlineto{\pgfqpoint{1.321140in}{0.658478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321140in}{0.658478in}}%
\pgfpathlineto{\pgfqpoint{1.322750in}{0.657321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322750in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.323933in}{0.656476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323933in}{0.656476in}}%
\pgfpathlineto{\pgfqpoint{1.324782in}{0.655869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379309in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{5.374264in}{0.920115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374264in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{5.361226in}{0.928959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361226in}{0.928959in}}%
\pgfpathlineto{\pgfqpoint{5.338220in}{0.935641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338220in}{0.935641in}}%
\pgfpathlineto{\pgfqpoint{5.310467in}{0.941042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310467in}{0.941042in}}%
\pgfpathlineto{\pgfqpoint{5.282954in}{0.946607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282954in}{0.946607in}}%
\pgfpathlineto{\pgfqpoint{5.259744in}{0.952973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259744in}{0.952973in}}%
\pgfpathlineto{\pgfqpoint{5.242416in}{0.960265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242416in}{0.960265in}}%
\pgfpathlineto{\pgfqpoint{5.232352in}{0.968758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232352in}{0.968758in}}%
\pgfpathlineto{\pgfqpoint{5.232624in}{0.975604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232624in}{0.975604in}}%
\pgfpathlineto{\pgfqpoint{5.232624in}{0.975604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232624in}{0.975604in}}%
\pgfpathlineto{\pgfqpoint{5.231265in}{0.979026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231265in}{0.979026in}}%
\pgfpathlineto{\pgfqpoint{5.230566in}{0.981109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230566in}{0.981109in}}%
\pgfpathlineto{\pgfqpoint{5.230455in}{0.982416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230455in}{0.982416in}}%
\pgfpathlineto{\pgfqpoint{5.230565in}{0.983195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230565in}{0.983195in}}%
\pgfpathlineto{\pgfqpoint{5.230641in}{0.983631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230641in}{0.983631in}}%
\pgfpathlineto{\pgfqpoint{5.230627in}{0.983862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230627in}{0.983862in}}%
\pgfpathlineto{\pgfqpoint{5.230570in}{0.983980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230570in}{0.983980in}}%
\pgfpathlineto{\pgfqpoint{5.230518in}{0.984042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230518in}{0.984042in}}%
\pgfpathlineto{\pgfqpoint{5.230486in}{0.984076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230486in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{5.230473in}{0.984095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230473in}{0.984095in}}%
\pgfpathlineto{\pgfqpoint{5.230469in}{0.984106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230469in}{0.984106in}}%
\pgfpathlineto{\pgfqpoint{5.230469in}{0.984112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230469in}{0.984112in}}%
\pgfpathlineto{\pgfqpoint{5.230468in}{0.984115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230468in}{0.984115in}}%
\pgfpathlineto{\pgfqpoint{5.230468in}{0.984117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230468in}{0.984117in}}%
\pgfpathlineto{\pgfqpoint{5.230467in}{0.984118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230467in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{5.230467in}{0.984119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230467in}{0.984119in}}%
\pgfpathlineto{\pgfqpoint{5.230467in}{0.984119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230467in}{0.984119in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984119in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984119in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984119in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{5.230466in}{0.984120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412694in}{1.509085in}}%
\pgfpathlineto{\pgfqpoint{5.397386in}{1.500105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397386in}{1.500105in}}%
\pgfpathlineto{\pgfqpoint{5.379309in}{1.491566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379309in}{1.491566in}}%
\pgfpathlineto{\pgfqpoint{5.358082in}{1.483730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358082in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{5.333759in}{1.476874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333759in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{5.306581in}{1.471022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306581in}{1.471022in}}%
\pgfpathlineto{\pgfqpoint{5.277543in}{1.466048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277543in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{5.246681in}{1.463029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246681in}{1.463029in}}%
\pgfpathlineto{\pgfqpoint{5.214472in}{1.463177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214472in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{5.182580in}{1.465798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182580in}{1.465798in}}%
\pgfpathlineto{\pgfqpoint{5.151526in}{1.469471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151526in}{1.469471in}}%
\pgfpathlineto{\pgfqpoint{5.124067in}{1.473845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124067in}{1.473845in}}%
\pgfpathlineto{\pgfqpoint{5.110015in}{1.479446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110015in}{1.479446in}}%
\pgfpathlineto{\pgfqpoint{5.102278in}{1.485180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102278in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{5.097228in}{1.492380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097228in}{1.492380in}}%
\pgfpathlineto{\pgfqpoint{5.093669in}{1.500238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093669in}{1.500238in}}%
\pgfpathlineto{\pgfqpoint{5.090832in}{1.508630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090832in}{1.508630in}}%
\pgfpathlineto{\pgfqpoint{5.088350in}{1.517455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.701708in}}%
\pgfpathlineto{\pgfqpoint{5.475596in}{1.701893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475596in}{1.701893in}}%
\pgfpathlineto{\pgfqpoint{5.443005in}{1.703718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443005in}{1.703718in}}%
\pgfpathlineto{\pgfqpoint{5.410913in}{1.706381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410913in}{1.706381in}}%
\pgfpathlineto{\pgfqpoint{5.379309in}{1.709631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379309in}{1.709631in}}%
\pgfpathlineto{\pgfqpoint{5.347862in}{1.713041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347862in}{1.713041in}}%
\pgfpathlineto{\pgfqpoint{5.316184in}{1.716229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316184in}{1.716229in}}%
\pgfpathlineto{\pgfqpoint{5.284136in}{1.719040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284136in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{5.251600in}{1.721181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251600in}{1.721181in}}%
\pgfpathlineto{\pgfqpoint{5.218597in}{1.722428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218597in}{1.722428in}}%
\pgfpathlineto{\pgfqpoint{5.185339in}{1.722844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185339in}{1.722844in}}%
\pgfpathlineto{\pgfqpoint{5.152169in}{1.723271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152169in}{1.723271in}}%
\pgfpathlineto{\pgfqpoint{5.119757in}{1.724964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119757in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{5.090414in}{1.728867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090414in}{1.728867in}}%
\pgfpathlineto{\pgfqpoint{5.063536in}{1.734352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063536in}{1.734352in}}%
\pgfpathlineto{\pgfqpoint{5.035043in}{1.739198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035043in}{1.739198in}}%
\pgfpathlineto{\pgfqpoint{5.003332in}{1.741719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003332in}{1.741719in}}%
\pgfpathlineto{\pgfqpoint{4.970502in}{1.742460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970502in}{1.742460in}}%
\pgfpathlineto{\pgfqpoint{4.937671in}{1.741752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426790in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{5.414572in}{1.850212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.414572in}{1.850212in}}%
\pgfpathlineto{\pgfqpoint{5.402756in}{1.859831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402756in}{1.859831in}}%
\pgfpathlineto{\pgfqpoint{5.391347in}{1.869497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391347in}{1.869497in}}%
\pgfpathlineto{\pgfqpoint{5.380364in}{1.879223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380364in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{5.369855in}{1.889001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369855in}{1.889001in}}%
\pgfpathlineto{\pgfqpoint{5.359883in}{1.898826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359883in}{1.898826in}}%
\pgfpathlineto{\pgfqpoint{5.350494in}{1.908706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350494in}{1.908706in}}%
\pgfpathlineto{\pgfqpoint{5.341704in}{1.918642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341704in}{1.918642in}}%
\pgfpathlineto{\pgfqpoint{5.333521in}{1.928634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333521in}{1.928634in}}%
\pgfpathlineto{\pgfqpoint{5.325916in}{1.938673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325916in}{1.938673in}}%
\pgfpathlineto{\pgfqpoint{5.318818in}{1.948745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318818in}{1.948745in}}%
\pgfpathlineto{\pgfqpoint{5.312182in}{1.958848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312182in}{1.958848in}}%
\pgfpathlineto{\pgfqpoint{5.305936in}{1.968975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305936in}{1.968975in}}%
\pgfpathlineto{\pgfqpoint{5.299996in}{1.979119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299996in}{1.979119in}}%
\pgfpathlineto{\pgfqpoint{5.294310in}{1.989280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294310in}{1.989280in}}%
\pgfpathlineto{\pgfqpoint{5.293915in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886665in}{1.701717in}}%
\pgfpathlineto{\pgfqpoint{0.862018in}{1.708433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862018in}{1.708433in}}%
\pgfpathlineto{\pgfqpoint{0.834975in}{1.714234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834975in}{1.714234in}}%
\pgfpathlineto{\pgfqpoint{0.806011in}{1.719149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806011in}{1.719149in}}%
\pgfpathlineto{\pgfqpoint{0.775706in}{1.723254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775706in}{1.723254in}}%
\pgfpathlineto{\pgfqpoint{0.744168in}{1.726293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744168in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{0.711740in}{1.728298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711740in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{0.678986in}{1.729887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678986in}{1.729887in}}%
\pgfpathlineto{\pgfqpoint{0.646721in}{1.731992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646721in}{1.731992in}}%
\pgfpathlineto{\pgfqpoint{0.616876in}{1.735769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616876in}{1.735769in}}%
\pgfpathlineto{\pgfqpoint{0.593691in}{1.742189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593691in}{1.742189in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.751167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.751167in}}%
\pgfpathlineto{\pgfqpoint{0.573128in}{1.761007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573128in}{1.761007in}}%
\pgfpathlineto{\pgfqpoint{0.569886in}{1.770996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569886in}{1.770996in}}%
\pgfpathlineto{\pgfqpoint{0.568225in}{1.781089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568225in}{1.781089in}}%
\pgfpathlineto{\pgfqpoint{0.567370in}{1.791252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567370in}{1.791252in}}%
\pgfpathlineto{\pgfqpoint{0.566950in}{1.801463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965007in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{0.953683in}{1.661820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953683in}{1.661820in}}%
\pgfpathlineto{\pgfqpoint{0.938134in}{1.670559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938134in}{1.670559in}}%
\pgfpathlineto{\pgfqpoint{0.918473in}{1.678507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918473in}{1.678507in}}%
\pgfpathlineto{\pgfqpoint{0.894980in}{1.685351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894980in}{1.685351in}}%
\pgfpathlineto{\pgfqpoint{0.867996in}{1.690905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867996in}{1.690905in}}%
\pgfpathlineto{\pgfqpoint{0.837985in}{1.694996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837985in}{1.694996in}}%
\pgfpathlineto{\pgfqpoint{0.806247in}{1.697860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806247in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{0.773788in}{1.699833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773788in}{1.699833in}}%
\pgfpathlineto{\pgfqpoint{0.740954in}{1.700391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740954in}{1.700391in}}%
\pgfpathlineto{\pgfqpoint{0.707979in}{1.699468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707979in}{1.699468in}}%
\pgfpathlineto{\pgfqpoint{0.675089in}{1.697902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675089in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{0.642158in}{1.696463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642158in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{0.609526in}{1.696161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609526in}{1.696161in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.699247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.699247in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.699247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.699247in}}%
\pgfpathlineto{\pgfqpoint{0.568787in}{1.704270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568787in}{1.704270in}}%
\pgfpathlineto{\pgfqpoint{0.563685in}{1.709561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963221in}{1.621678in}}%
\pgfpathlineto{\pgfqpoint{0.964132in}{1.626869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964132in}{1.626869in}}%
\pgfpathlineto{\pgfqpoint{0.959375in}{1.633970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959375in}{1.633970in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{1.641325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946649in}{1.641325in}}%
\pgfpathlineto{\pgfqpoint{0.924888in}{1.647212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924888in}{1.647212in}}%
\pgfpathlineto{\pgfqpoint{0.894963in}{1.650039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894963in}{1.650039in}}%
\pgfpathlineto{\pgfqpoint{0.862627in}{1.650005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862627in}{1.650005in}}%
\pgfpathlineto{\pgfqpoint{0.829884in}{1.648416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829884in}{1.648416in}}%
\pgfpathlineto{\pgfqpoint{0.797150in}{1.646520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797150in}{1.646520in}}%
\pgfpathlineto{\pgfqpoint{0.764392in}{1.644684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764392in}{1.644684in}}%
\pgfpathlineto{\pgfqpoint{0.732028in}{1.642286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732028in}{1.642286in}}%
\pgfpathlineto{\pgfqpoint{0.699724in}{1.639800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699724in}{1.639800in}}%
\pgfpathlineto{\pgfqpoint{0.667011in}{1.638228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667011in}{1.638228in}}%
\pgfpathlineto{\pgfqpoint{0.634115in}{1.638359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634115in}{1.638359in}}%
\pgfpathlineto{\pgfqpoint{0.603812in}{1.641133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603812in}{1.641133in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.647327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.647327in}}%
\pgfpathlineto{\pgfqpoint{0.567764in}{1.655336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930615in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{0.916211in}{1.601250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916211in}{1.601250in}}%
\pgfpathlineto{\pgfqpoint{0.901558in}{1.592914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901558in}{1.592914in}}%
\pgfpathlineto{\pgfqpoint{0.884803in}{1.584583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884803in}{1.584583in}}%
\pgfpathlineto{\pgfqpoint{0.864585in}{1.576872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864585in}{1.576872in}}%
\pgfpathlineto{\pgfqpoint{0.839677in}{1.570537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839677in}{1.570537in}}%
\pgfpathlineto{\pgfqpoint{0.810637in}{1.565887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810637in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{0.779071in}{1.562966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779071in}{1.562966in}}%
\pgfpathlineto{\pgfqpoint{0.746612in}{1.562406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746612in}{1.562406in}}%
\pgfpathlineto{\pgfqpoint{0.714780in}{1.564458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714780in}{1.564458in}}%
\pgfpathlineto{\pgfqpoint{0.684663in}{1.568499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684663in}{1.568499in}}%
\pgfpathlineto{\pgfqpoint{0.657047in}{1.574018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657047in}{1.574018in}}%
\pgfpathlineto{\pgfqpoint{0.632160in}{1.580658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632160in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{0.610763in}{1.588276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610763in}{1.588276in}}%
\pgfpathlineto{\pgfqpoint{0.593464in}{1.596620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593464in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.605790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.605790in}}%
\pgfpathlineto{\pgfqpoint{0.570131in}{1.615310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570131in}{1.615310in}}%
\pgfpathlineto{\pgfqpoint{0.563829in}{1.624701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910263in}{1.587535in}}%
\pgfpathlineto{\pgfqpoint{0.902399in}{1.578681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902399in}{1.578681in}}%
\pgfpathlineto{\pgfqpoint{0.895047in}{1.569640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895047in}{1.569640in}}%
\pgfpathlineto{\pgfqpoint{0.888085in}{1.560268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888085in}{1.560268in}}%
\pgfpathlineto{\pgfqpoint{0.881554in}{1.550535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881554in}{1.550535in}}%
\pgfpathlineto{\pgfqpoint{0.875786in}{1.541117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875786in}{1.541117in}}%
\pgfpathlineto{\pgfqpoint{0.870741in}{1.532605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870741in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{0.866383in}{1.525076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866383in}{1.525076in}}%
\pgfpathlineto{\pgfqpoint{0.862668in}{1.518547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862668in}{1.518547in}}%
\pgfpathlineto{\pgfqpoint{0.859567in}{1.513059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859567in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{0.856989in}{1.508534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856989in}{1.508534in}}%
\pgfpathlineto{\pgfqpoint{0.854835in}{1.504862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854835in}{1.504862in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{1.502006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853022in}{1.502006in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{1.499858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851393in}{1.499858in}}%
\pgfpathlineto{\pgfqpoint{0.849732in}{1.498279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849732in}{1.498279in}}%
\pgfpathlineto{\pgfqpoint{0.847764in}{1.497161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847764in}{1.497161in}}%
\pgfpathlineto{\pgfqpoint{0.844410in}{1.496622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844410in}{1.496622in}}%
\pgfpathlineto{\pgfqpoint{0.838059in}{1.496527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838059in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{1.497053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825662in}{1.497053in}}%
\pgfpathlineto{\pgfqpoint{0.825662in}{1.497053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825662in}{1.497053in}}%
\pgfpathlineto{\pgfqpoint{0.794002in}{1.499201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794002in}{1.499201in}}%
\pgfpathlineto{\pgfqpoint{0.764325in}{1.502918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764325in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{0.738301in}{1.508754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738301in}{1.508754in}}%
\pgfpathlineto{\pgfqpoint{0.714379in}{1.515734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714379in}{1.515734in}}%
\pgfpathlineto{\pgfqpoint{0.692230in}{1.523285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692230in}{1.523285in}}%
\pgfpathlineto{\pgfqpoint{0.671606in}{1.531288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671606in}{1.531288in}}%
\pgfpathlineto{\pgfqpoint{0.652159in}{1.539569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652159in}{1.539569in}}%
\pgfpathlineto{\pgfqpoint{0.633872in}{1.548112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633872in}{1.548112in}}%
\pgfpathlineto{\pgfqpoint{0.617213in}{1.556938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617213in}{1.556938in}}%
\pgfpathlineto{\pgfqpoint{0.602652in}{1.565997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602652in}{1.565997in}}%
\pgfpathlineto{\pgfqpoint{0.590188in}{1.575334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590188in}{1.575334in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.585022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569133in}{1.352775in}}%
\pgfpathlineto{\pgfqpoint{0.579685in}{1.343337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579685in}{1.343337in}}%
\pgfpathlineto{\pgfqpoint{0.593658in}{1.335329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593658in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{0.611624in}{1.330457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611624in}{1.330457in}}%
\pgfpathlineto{\pgfqpoint{0.637887in}{1.329706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637887in}{1.329706in}}%
\pgfpathlineto{\pgfqpoint{0.665987in}{1.334332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665987in}{1.334332in}}%
\pgfpathlineto{\pgfqpoint{0.689088in}{1.341505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689088in}{1.341505in}}%
\pgfpathlineto{\pgfqpoint{0.707086in}{1.350056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707086in}{1.350056in}}%
\pgfpathlineto{\pgfqpoint{0.720344in}{1.359441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720344in}{1.359441in}}%
\pgfpathlineto{\pgfqpoint{0.729347in}{1.369312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729347in}{1.369312in}}%
\pgfpathlineto{\pgfqpoint{0.735464in}{1.379377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735464in}{1.379377in}}%
\pgfpathlineto{\pgfqpoint{0.740182in}{1.389399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740182in}{1.389399in}}%
\pgfpathlineto{\pgfqpoint{0.743462in}{1.399387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743462in}{1.399387in}}%
\pgfpathlineto{\pgfqpoint{0.744789in}{1.409387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744789in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{0.743407in}{1.419403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743407in}{1.419403in}}%
\pgfpathlineto{\pgfqpoint{0.738548in}{1.429397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738548in}{1.429397in}}%
\pgfpathlineto{\pgfqpoint{0.730044in}{1.439282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730044in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{0.719220in}{1.449016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719220in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{0.707627in}{1.458655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707627in}{1.458655in}}%
\pgfpathlineto{\pgfqpoint{0.695560in}{1.468232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695560in}{1.468232in}}%
\pgfpathlineto{\pgfqpoint{0.683279in}{1.477792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683279in}{1.477792in}}%
\pgfpathlineto{\pgfqpoint{0.670715in}{1.487330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670715in}{1.487330in}}%
\pgfpathlineto{\pgfqpoint{0.657785in}{1.496812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657785in}{1.496812in}}%
\pgfpathlineto{\pgfqpoint{0.644715in}{1.506267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644715in}{1.506267in}}%
\pgfpathlineto{\pgfqpoint{0.631757in}{1.515751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631757in}{1.515751in}}%
\pgfpathlineto{\pgfqpoint{0.619319in}{1.525281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619319in}{1.525281in}}%
\pgfpathlineto{\pgfqpoint{0.607792in}{1.534863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607792in}{1.534863in}}%
\pgfpathlineto{\pgfqpoint{0.597310in}{1.544526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597310in}{1.544526in}}%
\pgfpathlineto{\pgfqpoint{0.587942in}{1.554309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587942in}{1.554309in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.564254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610238in}{1.350061in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{1.354371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632057in}{1.354371in}}%
\pgfpathlineto{\pgfqpoint{0.649674in}{1.362877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649674in}{1.362877in}}%
\pgfpathlineto{\pgfqpoint{0.661533in}{1.372419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661533in}{1.372419in}}%
\pgfpathlineto{\pgfqpoint{0.669200in}{1.382407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669200in}{1.382407in}}%
\pgfpathlineto{\pgfqpoint{0.673527in}{1.392609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673527in}{1.392609in}}%
\pgfpathlineto{\pgfqpoint{0.675052in}{1.402890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675052in}{1.402890in}}%
\pgfpathlineto{\pgfqpoint{0.674212in}{1.413187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674212in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{0.671355in}{1.423455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671355in}{1.423455in}}%
\pgfpathlineto{\pgfqpoint{0.666787in}{1.433663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666787in}{1.433663in}}%
\pgfpathlineto{\pgfqpoint{0.660801in}{1.443803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660801in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{0.653664in}{1.453872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653664in}{1.453872in}}%
\pgfpathlineto{\pgfqpoint{0.645631in}{1.463873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645631in}{1.463873in}}%
\pgfpathlineto{\pgfqpoint{0.636964in}{1.473824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636964in}{1.473824in}}%
\pgfpathlineto{\pgfqpoint{0.627922in}{1.483745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627922in}{1.483745in}}%
\pgfpathlineto{\pgfqpoint{0.618839in}{1.493646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618839in}{1.493646in}}%
\pgfpathlineto{\pgfqpoint{0.610003in}{1.503545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610003in}{1.503545in}}%
\pgfpathlineto{\pgfqpoint{0.601565in}{1.513457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601565in}{1.513457in}}%
\pgfpathlineto{\pgfqpoint{0.593652in}{1.523402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593652in}{1.523402in}}%
\pgfpathlineto{\pgfqpoint{0.586351in}{1.533405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586351in}{1.533405in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.543486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566004in}{1.369714in}}%
\pgfpathlineto{\pgfqpoint{0.577062in}{1.366054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577062in}{1.366054in}}%
\pgfpathlineto{\pgfqpoint{0.592505in}{1.364790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592505in}{1.364790in}}%
\pgfpathlineto{\pgfqpoint{0.592505in}{1.364790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592505in}{1.364790in}}%
\pgfpathlineto{\pgfqpoint{0.608902in}{1.370473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608902in}{1.370473in}}%
\pgfpathlineto{\pgfqpoint{0.619121in}{1.379746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619121in}{1.379746in}}%
\pgfpathlineto{\pgfqpoint{0.624445in}{1.389869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624445in}{1.389869in}}%
\pgfpathlineto{\pgfqpoint{0.626429in}{1.400137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626429in}{1.400137in}}%
\pgfpathlineto{\pgfqpoint{0.626070in}{1.410439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626070in}{1.410439in}}%
\pgfpathlineto{\pgfqpoint{0.623981in}{1.420726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623981in}{1.420726in}}%
\pgfpathlineto{\pgfqpoint{0.620620in}{1.430979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620620in}{1.430979in}}%
\pgfpathlineto{\pgfqpoint{0.616349in}{1.441198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616349in}{1.441198in}}%
\pgfpathlineto{\pgfqpoint{0.611454in}{1.451386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611454in}{1.451386in}}%
\pgfpathlineto{\pgfqpoint{0.606177in}{1.461548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606177in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{0.600718in}{1.471695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600718in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{0.595228in}{1.481836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595228in}{1.481836in}}%
\pgfpathlineto{\pgfqpoint{0.589838in}{1.491982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589838in}{1.491982in}}%
\pgfpathlineto{\pgfqpoint{0.584643in}{1.502144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584643in}{1.502144in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.512334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{0.592145in}{1.316421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592145in}{1.316421in}}%
\pgfpathlineto{\pgfqpoint{0.610312in}{1.309640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610312in}{1.309640in}}%
\pgfpathlineto{\pgfqpoint{0.638114in}{1.306608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638114in}{1.306608in}}%
\pgfpathlineto{\pgfqpoint{0.669543in}{1.308376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669543in}{1.308376in}}%
\pgfpathlineto{\pgfqpoint{0.698376in}{1.313079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698376in}{1.313079in}}%
\pgfpathlineto{\pgfqpoint{0.723891in}{1.319550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723891in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{0.746740in}{1.327004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746740in}{1.327004in}}%
\pgfpathlineto{\pgfqpoint{0.768705in}{1.334736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768705in}{1.334736in}}%
\pgfpathlineto{\pgfqpoint{0.790623in}{1.342495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790623in}{1.342495in}}%
\pgfpathlineto{\pgfqpoint{0.811957in}{1.350414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811957in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{0.832404in}{1.358555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832404in}{1.358555in}}%
\pgfpathlineto{\pgfqpoint{0.854247in}{1.366157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854247in}{1.366157in}}%
\pgfpathlineto{\pgfqpoint{0.880400in}{1.372228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880400in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{0.910234in}{1.376598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910234in}{1.376598in}}%
\pgfpathlineto{\pgfqpoint{0.941993in}{1.379336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941993in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{0.974611in}{1.379955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974611in}{1.379955in}}%
\pgfpathlineto{\pgfqpoint{1.006072in}{1.377714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006072in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{1.035255in}{1.373111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035255in}{1.373111in}}%
\pgfpathlineto{\pgfqpoint{1.062410in}{1.367205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062410in}{1.367205in}}%
\pgfpathlineto{\pgfqpoint{1.087939in}{1.360627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087939in}{1.360627in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{1.353666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112492in}{1.353666in}}%
\pgfpathlineto{\pgfqpoint{1.136528in}{1.346533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136528in}{1.346533in}}%
\pgfpathlineto{\pgfqpoint{1.159813in}{1.339180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159813in}{1.339180in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.331595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182312in}{1.331595in}}%
\pgfpathlineto{\pgfqpoint{1.203562in}{1.323725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203562in}{1.323725in}}%
\pgfpathlineto{\pgfqpoint{1.222772in}{1.315423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222772in}{1.315423in}}%
\pgfpathlineto{\pgfqpoint{1.240012in}{1.306663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240012in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.256148in}{1.297641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256148in}{1.297641in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.288565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271955in}{1.288565in}}%
\pgfpathlineto{\pgfqpoint{1.287341in}{1.279421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287341in}{1.279421in}}%
\pgfpathlineto{\pgfqpoint{1.300016in}{1.270060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300016in}{1.270060in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{1.260545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306405in}{1.260545in}}%
\pgfpathlineto{\pgfqpoint{1.302302in}{1.253167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302302in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{1.292657in}{1.249979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292657in}{1.249979in}}%
\pgfpathlineto{\pgfqpoint{1.286660in}{1.249107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286660in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.280407in}{1.249711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280407in}{1.249711in}}%
\pgfpathlineto{\pgfqpoint{1.273329in}{1.251601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273329in}{1.251601in}}%
\pgfpathlineto{\pgfqpoint{1.266499in}{1.254028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266499in}{1.254028in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{1.256487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.304653in}}%
\pgfpathlineto{\pgfqpoint{0.591896in}{1.295561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591896in}{1.295561in}}%
\pgfpathlineto{\pgfqpoint{0.610815in}{1.288846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610815in}{1.288846in}}%
\pgfpathlineto{\pgfqpoint{0.639241in}{1.286090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639241in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{0.671316in}{1.287432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671316in}{1.287432in}}%
\pgfpathlineto{\pgfqpoint{0.701796in}{1.291212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701796in}{1.291212in}}%
\pgfpathlineto{\pgfqpoint{0.730009in}{1.296567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730009in}{1.296567in}}%
\pgfpathlineto{\pgfqpoint{0.755835in}{1.303041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755835in}{1.303041in}}%
\pgfpathlineto{\pgfqpoint{0.779982in}{1.310138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779982in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{0.802986in}{1.317589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802986in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{0.824704in}{1.325397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824704in}{1.325397in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{1.333112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846530in}{1.333112in}}%
\pgfpathlineto{\pgfqpoint{0.870907in}{1.339938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870907in}{1.339938in}}%
\pgfpathlineto{\pgfqpoint{0.898722in}{1.345405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898722in}{1.345405in}}%
\pgfpathlineto{\pgfqpoint{0.929151in}{1.349429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929151in}{1.349429in}}%
\pgfpathlineto{\pgfqpoint{0.961128in}{1.352006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961128in}{1.352006in}}%
\pgfpathlineto{\pgfqpoint{0.993606in}{1.352435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993606in}{1.352435in}}%
\pgfpathlineto{\pgfqpoint{1.025147in}{1.350098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025147in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{1.054640in}{1.345647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054640in}{1.345647in}}%
\pgfpathlineto{\pgfqpoint{1.082167in}{1.339961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082167in}{1.339961in}}%
\pgfpathlineto{\pgfqpoint{1.108574in}{1.333693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108574in}{1.333693in}}%
\pgfpathlineto{\pgfqpoint{1.134610in}{1.327266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134610in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{1.160050in}{1.320637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160050in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{1.184917in}{1.313808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184917in}{1.313808in}}%
\pgfpathlineto{\pgfqpoint{1.207972in}{1.306545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207972in}{1.306545in}}%
\pgfpathlineto{\pgfqpoint{1.227958in}{1.298541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{0.593954in}{1.275329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593954in}{1.275329in}}%
\pgfpathlineto{\pgfqpoint{0.617065in}{1.270563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617065in}{1.270563in}}%
\pgfpathlineto{\pgfqpoint{0.647607in}{1.270234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647607in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{0.679428in}{1.272788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679428in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{0.709744in}{1.276933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709744in}{1.276933in}}%
\pgfpathlineto{\pgfqpoint{0.737941in}{1.282308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737941in}{1.282308in}}%
\pgfpathlineto{\pgfqpoint{0.763965in}{1.288687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763965in}{1.288687in}}%
\pgfpathlineto{\pgfqpoint{0.788268in}{1.295717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788268in}{1.295717in}}%
\pgfpathlineto{\pgfqpoint{0.811210in}{1.303174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811210in}{1.303174in}}%
\pgfpathlineto{\pgfqpoint{0.832744in}{1.311026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832744in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{0.854884in}{1.318642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854884in}{1.318642in}}%
\pgfpathlineto{\pgfqpoint{0.880201in}{1.325202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880201in}{1.325202in}}%
\pgfpathlineto{\pgfqpoint{0.908566in}{1.330467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908566in}{1.330467in}}%
\pgfpathlineto{\pgfqpoint{0.939164in}{1.334397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939164in}{1.334397in}}%
\pgfpathlineto{\pgfqpoint{0.971140in}{1.337127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971140in}{1.337127in}}%
\pgfpathlineto{\pgfqpoint{1.003462in}{1.337769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003462in}{1.337769in}}%
\pgfpathlineto{\pgfqpoint{1.035240in}{1.335658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035240in}{1.335658in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{1.331420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065228in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{1.093215in}{1.325963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093215in}{1.325963in}}%
\pgfpathlineto{\pgfqpoint{1.120484in}{1.320049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120484in}{1.320049in}}%
\pgfpathlineto{\pgfqpoint{1.147431in}{1.314015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147431in}{1.314015in}}%
\pgfpathlineto{\pgfqpoint{1.173979in}{1.307838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173979in}{1.307838in}}%
\pgfpathlineto{\pgfqpoint{1.199288in}{1.301342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570110in}{1.261219in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{1.252733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.252733in}}%
\pgfpathlineto{\pgfqpoint{0.604314in}{1.249263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604314in}{1.249263in}}%
\pgfpathlineto{\pgfqpoint{0.630284in}{1.250560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630284in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{0.661545in}{1.253866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661545in}{1.253866in}}%
\pgfpathlineto{\pgfqpoint{0.691915in}{1.257995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691915in}{1.257995in}}%
\pgfpathlineto{\pgfqpoint{0.721197in}{1.262858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721197in}{1.262858in}}%
\pgfpathlineto{\pgfqpoint{0.748663in}{1.268609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748663in}{1.268609in}}%
\pgfpathlineto{\pgfqpoint{0.774199in}{1.275180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774199in}{1.275180in}}%
\pgfpathlineto{\pgfqpoint{0.798187in}{1.282308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798187in}{1.282308in}}%
\pgfpathlineto{\pgfqpoint{0.820619in}{1.289900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820619in}{1.289900in}}%
\pgfpathlineto{\pgfqpoint{0.842344in}{1.297679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842344in}{1.297679in}}%
\pgfpathlineto{\pgfqpoint{0.865516in}{1.304981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865516in}{1.304981in}}%
\pgfpathlineto{\pgfqpoint{0.891649in}{1.311249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891649in}{1.311249in}}%
\pgfpathlineto{\pgfqpoint{0.920529in}{1.316237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920529in}{1.316237in}}%
\pgfpathlineto{\pgfqpoint{0.951238in}{1.320146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951238in}{1.320146in}}%
\pgfpathlineto{\pgfqpoint{0.982914in}{1.323276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982914in}{1.323276in}}%
\pgfpathlineto{\pgfqpoint{1.015089in}{1.324295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015089in}{1.324295in}}%
\pgfpathlineto{\pgfqpoint{1.046738in}{1.322368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046738in}{1.322368in}}%
\pgfpathlineto{\pgfqpoint{1.076707in}{1.318271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{0.592939in}{1.220386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592939in}{1.220386in}}%
\pgfpathlineto{\pgfqpoint{0.614635in}{1.227740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614635in}{1.227740in}}%
\pgfpathlineto{\pgfqpoint{0.641174in}{1.233739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641174in}{1.233739in}}%
\pgfpathlineto{\pgfqpoint{0.669516in}{1.239093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669516in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{0.698186in}{1.244327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698186in}{1.244327in}}%
\pgfpathlineto{\pgfqpoint{0.726397in}{1.249791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726397in}{1.249791in}}%
\pgfpathlineto{\pgfqpoint{0.753310in}{1.255817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753310in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{0.778611in}{1.262492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778611in}{1.262492in}}%
\pgfpathlineto{\pgfqpoint{0.802415in}{1.269676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802415in}{1.269676in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.277359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824496in}{1.277359in}}%
\pgfpathlineto{\pgfqpoint{0.846073in}{1.285176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846073in}{1.285176in}}%
\pgfpathlineto{\pgfqpoint{0.869319in}{1.292474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869319in}{1.292474in}}%
\pgfpathlineto{\pgfqpoint{0.895357in}{1.298784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895357in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{0.924119in}{1.303829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924119in}{1.303829in}}%
\pgfpathlineto{\pgfqpoint{0.954513in}{1.307992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954513in}{1.307992in}}%
\pgfpathlineto{\pgfqpoint{0.985304in}{1.311851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985304in}{1.311851in}}%
\pgfpathlineto{\pgfqpoint{1.016949in}{1.313923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016949in}{1.313923in}}%
\pgfpathlineto{\pgfqpoint{1.048862in}{1.312884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048862in}{1.312884in}}%
\pgfpathlineto{\pgfqpoint{1.079319in}{1.309324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079319in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{1.108720in}{1.304586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108720in}{1.304586in}}%
\pgfpathlineto{\pgfqpoint{1.138090in}{1.299741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138090in}{1.299741in}}%
\pgfpathlineto{\pgfqpoint{1.167486in}{1.294996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167486in}{1.294996in}}%
\pgfpathlineto{\pgfqpoint{1.195997in}{1.290158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195997in}{1.290158in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.284198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220762in}{1.284198in}}%
\pgfpathlineto{\pgfqpoint{1.240926in}{1.276610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240926in}{1.276610in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{1.268879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574632in}{0.972560in}}%
\pgfpathlineto{\pgfqpoint{0.579718in}{0.982748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{0.982748in}}%
\pgfpathlineto{\pgfqpoint{0.584324in}{0.992960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584324in}{0.992960in}}%
\pgfpathlineto{\pgfqpoint{0.588526in}{1.003187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588526in}{1.003187in}}%
\pgfpathlineto{\pgfqpoint{0.592444in}{1.013423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592444in}{1.013423in}}%
\pgfpathlineto{\pgfqpoint{0.596176in}{1.023664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596176in}{1.023664in}}%
\pgfpathlineto{\pgfqpoint{0.599808in}{1.033906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599808in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{1.044148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603432in}{1.044148in}}%
\pgfpathlineto{\pgfqpoint{0.607131in}{1.054386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607131in}{1.054386in}}%
\pgfpathlineto{\pgfqpoint{0.610997in}{1.064617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610997in}{1.064617in}}%
\pgfpathlineto{\pgfqpoint{0.615139in}{1.074836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615139in}{1.074836in}}%
\pgfpathlineto{\pgfqpoint{0.619674in}{1.085041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619674in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{0.624750in}{1.095223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624750in}{1.095223in}}%
\pgfpathlineto{\pgfqpoint{0.630561in}{1.105374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630561in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.637249in}{1.115474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637249in}{1.115474in}}%
\pgfpathlineto{\pgfqpoint{0.644985in}{1.125492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644985in}{1.125492in}}%
\pgfpathlineto{\pgfqpoint{0.654069in}{1.135391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654069in}{1.135391in}}%
\pgfpathlineto{\pgfqpoint{0.664839in}{1.145121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664839in}{1.145121in}}%
\pgfpathlineto{\pgfqpoint{0.677680in}{1.154612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677680in}{1.154612in}}%
\pgfpathlineto{\pgfqpoint{0.692697in}{1.163803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692697in}{1.163803in}}%
\pgfpathlineto{\pgfqpoint{0.709677in}{1.172662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709677in}{1.172662in}}%
\pgfpathlineto{\pgfqpoint{0.728515in}{1.181154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728515in}{1.181154in}}%
\pgfpathlineto{\pgfqpoint{0.749322in}{1.189189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749322in}{1.189189in}}%
\pgfpathlineto{\pgfqpoint{0.771884in}{1.196766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771884in}{1.196766in}}%
\pgfpathlineto{\pgfqpoint{0.794670in}{1.204252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794670in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{0.815815in}{1.212126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815815in}{1.212126in}}%
\pgfpathlineto{\pgfqpoint{0.834952in}{1.220513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834952in}{1.220513in}}%
\pgfpathlineto{\pgfqpoint{0.853895in}{1.228982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853895in}{1.228982in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{1.237026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874637in}{1.237026in}}%
\pgfpathlineto{\pgfqpoint{0.897956in}{1.244267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897956in}{1.244267in}}%
\pgfpathlineto{\pgfqpoint{0.924758in}{1.250147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924758in}{1.250147in}}%
\pgfpathlineto{\pgfqpoint{0.952306in}{1.255473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952306in}{1.255473in}}%
\pgfpathlineto{\pgfqpoint{0.974966in}{1.262249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974966in}{1.262249in}}%
\pgfpathlineto{\pgfqpoint{0.995495in}{1.270020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579718in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{0.607981in}{0.914170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607981in}{0.914170in}}%
\pgfpathlineto{\pgfqpoint{0.637373in}{0.915948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637373in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{0.665995in}{0.913730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665995in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{0.688627in}{0.907098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688627in}{0.907098in}}%
\pgfpathlineto{\pgfqpoint{0.703958in}{0.898184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703958in}{0.898184in}}%
\pgfpathlineto{\pgfqpoint{0.714407in}{0.888486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714407in}{0.888486in}}%
\pgfpathlineto{\pgfqpoint{0.722047in}{0.878486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722047in}{0.878486in}}%
\pgfpathlineto{\pgfqpoint{0.727926in}{0.868347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727926in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{0.732616in}{0.858141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732616in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{0.736420in}{0.847899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736420in}{0.847899in}}%
\pgfpathlineto{\pgfqpoint{0.739536in}{0.837638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739536in}{0.837638in}}%
\pgfpathlineto{\pgfqpoint{0.742120in}{0.827364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742120in}{0.827364in}}%
\pgfpathlineto{\pgfqpoint{0.744277in}{0.817082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744277in}{0.817082in}}%
\pgfpathlineto{\pgfqpoint{0.746091in}{0.806793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746091in}{0.806793in}}%
\pgfpathlineto{\pgfqpoint{0.747627in}{0.796500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747627in}{0.796500in}}%
\pgfpathlineto{\pgfqpoint{0.748929in}{0.786204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748929in}{0.786204in}}%
\pgfpathlineto{\pgfqpoint{0.750037in}{0.775905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750037in}{0.775905in}}%
\pgfpathlineto{\pgfqpoint{0.750985in}{0.765605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750985in}{0.765605in}}%
\pgfpathlineto{\pgfqpoint{0.751794in}{0.755303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751794in}{0.755303in}}%
\pgfpathlineto{\pgfqpoint{0.752487in}{0.745000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752487in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{0.753087in}{0.734696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753087in}{0.734696in}}%
\pgfpathlineto{\pgfqpoint{0.753606in}{0.724391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753606in}{0.724391in}}%
\pgfpathlineto{\pgfqpoint{0.754066in}{0.714085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754066in}{0.714085in}}%
\pgfpathlineto{\pgfqpoint{0.754491in}{0.703779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754491in}{0.703779in}}%
\pgfpathlineto{\pgfqpoint{0.754906in}{0.693473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754906in}{0.693473in}}%
\pgfpathlineto{\pgfqpoint{0.755378in}{0.683167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345746in}{1.834239in}}%
\pgfpathlineto{\pgfqpoint{5.323983in}{1.841986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323983in}{1.841986in}}%
\pgfpathlineto{\pgfqpoint{5.300791in}{1.849277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300791in}{1.849277in}}%
\pgfpathlineto{\pgfqpoint{5.275618in}{1.855913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275618in}{1.855913in}}%
\pgfpathlineto{\pgfqpoint{5.248261in}{1.861596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248261in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{5.218750in}{1.866176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218750in}{1.866176in}}%
\pgfpathlineto{\pgfqpoint{5.188104in}{1.870185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188104in}{1.870185in}}%
\pgfpathlineto{\pgfqpoint{5.157508in}{1.874193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157508in}{1.874193in}}%
\pgfpathlineto{\pgfqpoint{5.127365in}{1.878490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127365in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{5.098011in}{1.881967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098011in}{1.881967in}}%
\pgfpathlineto{\pgfqpoint{5.068963in}{1.880879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068963in}{1.880879in}}%
\pgfpathlineto{\pgfqpoint{5.043298in}{1.874620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043298in}{1.874620in}}%
\pgfpathlineto{\pgfqpoint{5.022146in}{1.866811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022146in}{1.866811in}}%
\pgfpathlineto{\pgfqpoint{5.004391in}{1.858187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004391in}{1.858187in}}%
\pgfpathlineto{\pgfqpoint{4.988996in}{1.849125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988996in}{1.849125in}}%
\pgfpathlineto{\pgfqpoint{4.974502in}{1.839869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974502in}{1.839869in}}%
\pgfpathlineto{\pgfqpoint{4.960298in}{1.830557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960298in}{1.830557in}}%
\pgfpathlineto{\pgfqpoint{4.946124in}{1.821257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946124in}{1.821257in}}%
\pgfpathlineto{\pgfqpoint{4.931645in}{1.812000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931645in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{4.916647in}{1.802811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916647in}{1.802811in}}%
\pgfpathlineto{\pgfqpoint{4.900908in}{1.793751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900908in}{1.793751in}}%
\pgfpathlineto{\pgfqpoint{4.884284in}{1.784857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150369in}{1.809298in}}%
\pgfpathlineto{\pgfqpoint{3.148050in}{1.819525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148050in}{1.819525in}}%
\pgfpathlineto{\pgfqpoint{3.142763in}{1.829647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142763in}{1.829647in}}%
\pgfpathlineto{\pgfqpoint{3.134961in}{1.839601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134961in}{1.839601in}}%
\pgfpathlineto{\pgfqpoint{3.124944in}{1.849368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124944in}{1.849368in}}%
\pgfpathlineto{\pgfqpoint{3.112999in}{1.858948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112999in}{1.858948in}}%
\pgfpathlineto{\pgfqpoint{3.099362in}{1.868321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099362in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{3.084144in}{1.877442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084144in}{1.877442in}}%
\pgfpathlineto{\pgfqpoint{3.067456in}{1.886306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067456in}{1.886306in}}%
\pgfpathlineto{\pgfqpoint{3.049371in}{1.894924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049371in}{1.894924in}}%
\pgfpathlineto{\pgfqpoint{3.029968in}{1.903256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029968in}{1.903256in}}%
\pgfpathlineto{\pgfqpoint{3.009280in}{1.911292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009280in}{1.911292in}}%
\pgfpathlineto{\pgfqpoint{2.987265in}{1.918980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987265in}{1.918980in}}%
\pgfpathlineto{\pgfqpoint{2.963858in}{1.926253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963858in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{2.939728in}{1.933339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939728in}{1.933339in}}%
\pgfpathlineto{\pgfqpoint{2.916286in}{1.940659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916286in}{1.940659in}}%
\pgfpathlineto{\pgfqpoint{2.895605in}{1.948464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895605in}{1.948464in}}%
\pgfpathlineto{\pgfqpoint{2.881784in}{1.956987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627096in}{1.948464in}}%
\pgfpathlineto{\pgfqpoint{2.598593in}{1.943746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598593in}{1.943746in}}%
\pgfpathlineto{\pgfqpoint{2.570092in}{1.938583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570092in}{1.938583in}}%
\pgfpathlineto{\pgfqpoint{2.544116in}{1.932253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544116in}{1.932253in}}%
\pgfpathlineto{\pgfqpoint{2.518128in}{1.925937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518128in}{1.925937in}}%
\pgfpathlineto{\pgfqpoint{2.490233in}{1.920391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490233in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.461679in}{1.915078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461679in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{2.434109in}{1.909350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434109in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{2.408792in}{1.902746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408792in}{1.902746in}}%
\pgfpathlineto{\pgfqpoint{2.386375in}{1.895206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386375in}{1.895206in}}%
\pgfpathlineto{\pgfqpoint{2.366716in}{1.886961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366716in}{1.886961in}}%
\pgfpathlineto{\pgfqpoint{2.349366in}{1.878198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349366in}{1.878198in}}%
\pgfpathlineto{\pgfqpoint{2.332400in}{1.869337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332400in}{1.869337in}}%
\pgfpathlineto{\pgfqpoint{2.313964in}{1.860776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313964in}{1.860776in}}%
\pgfpathlineto{\pgfqpoint{2.293984in}{1.852557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293984in}{1.852557in}}%
\pgfpathlineto{\pgfqpoint{2.274999in}{1.844215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274999in}{1.844215in}}%
\pgfpathlineto{\pgfqpoint{2.258685in}{1.835395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258685in}{1.835395in}}%
\pgfpathlineto{\pgfqpoint{2.244877in}{1.826137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782149in}{1.882929in}}%
\pgfpathlineto{\pgfqpoint{1.803369in}{1.890731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803369in}{1.890731in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{1.897824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827234in}{1.897824in}}%
\pgfpathlineto{\pgfqpoint{1.853073in}{1.904208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853073in}{1.904208in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{1.909959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880524in}{1.909959in}}%
\pgfpathlineto{\pgfqpoint{1.908180in}{1.915635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908180in}{1.915635in}}%
\pgfpathlineto{\pgfqpoint{1.934563in}{1.921878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934563in}{1.921878in}}%
\pgfpathlineto{\pgfqpoint{1.959587in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959587in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{1.984032in}{1.935669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984032in}{1.935669in}}%
\pgfpathlineto{\pgfqpoint{2.008935in}{1.942439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008935in}{1.942439in}}%
\pgfpathlineto{\pgfqpoint{2.035661in}{1.948428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035661in}{1.948428in}}%
\pgfpathlineto{\pgfqpoint{2.064822in}{1.952793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064822in}{1.952793in}}%
\pgfpathlineto{\pgfqpoint{2.096569in}{1.954480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096569in}{1.954480in}}%
\pgfpathlineto{\pgfqpoint{2.128668in}{1.952982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128668in}{1.952982in}}%
\pgfpathlineto{\pgfqpoint{2.157206in}{1.948464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157206in}{1.948464in}}%
\pgfpathlineto{\pgfqpoint{2.179756in}{1.941356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179756in}{1.941356in}}%
\pgfpathlineto{\pgfqpoint{2.196418in}{1.932683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613282in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{1.312993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641587in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{0.672296in}{1.315712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672296in}{1.315712in}}%
\pgfpathlineto{\pgfqpoint{0.699781in}{1.321187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699781in}{1.321187in}}%
\pgfpathlineto{\pgfqpoint{0.723223in}{1.328345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723223in}{1.328345in}}%
\pgfpathlineto{\pgfqpoint{0.743917in}{1.336358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743917in}{1.336358in}}%
\pgfpathlineto{\pgfqpoint{0.764116in}{1.344497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764116in}{1.344497in}}%
\pgfpathlineto{\pgfqpoint{0.785053in}{1.352484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785053in}{1.352484in}}%
\pgfpathlineto{\pgfqpoint{0.805946in}{1.360517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805946in}{1.360517in}}%
\pgfpathlineto{\pgfqpoint{0.826036in}{1.368745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826036in}{1.368745in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{1.376592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847046in}{1.376592in}}%
\pgfpathlineto{\pgfqpoint{0.871832in}{1.383071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871832in}{1.383071in}}%
\pgfpathlineto{\pgfqpoint{0.900931in}{1.387721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900931in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{0.932606in}{1.390679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932606in}{1.390679in}}%
\pgfpathlineto{\pgfqpoint{0.965158in}{1.391565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965158in}{1.391565in}}%
\pgfpathlineto{\pgfqpoint{0.996733in}{1.389601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996733in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{1.026061in}{1.385149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601243in}{1.191401in}}%
\pgfpathlineto{\pgfqpoint{0.613282in}{1.200813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613282in}{1.200813in}}%
\pgfpathlineto{\pgfqpoint{0.630610in}{1.209459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630610in}{1.209459in}}%
\pgfpathlineto{\pgfqpoint{0.652660in}{1.217115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652660in}{1.217115in}}%
\pgfpathlineto{\pgfqpoint{0.677738in}{1.223847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677738in}{1.223847in}}%
\pgfpathlineto{\pgfqpoint{0.704238in}{1.230088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704238in}{1.230088in}}%
\pgfpathlineto{\pgfqpoint{0.730996in}{1.236222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730996in}{1.236222in}}%
\pgfpathlineto{\pgfqpoint{0.757107in}{1.242606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757107in}{1.242606in}}%
\pgfpathlineto{\pgfqpoint{0.782073in}{1.249419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782073in}{1.249419in}}%
\pgfpathlineto{\pgfqpoint{0.805619in}{1.256680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805619in}{1.256680in}}%
\pgfpathlineto{\pgfqpoint{0.827253in}{1.264477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827253in}{1.264477in}}%
\pgfpathlineto{\pgfqpoint{0.848490in}{1.272387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848490in}{1.272387in}}%
\pgfpathlineto{\pgfqpoint{0.871492in}{1.279776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871492in}{1.279776in}}%
\pgfpathlineto{\pgfqpoint{0.897179in}{1.286227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897179in}{1.286227in}}%
\pgfpathlineto{\pgfqpoint{0.925657in}{1.291413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925657in}{1.291413in}}%
\pgfpathlineto{\pgfqpoint{0.955548in}{1.295886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955548in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{0.985000in}{1.300620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985000in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.015429in}{1.304101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015429in}{1.304101in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.304407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598747in}{1.118418in}}%
\pgfpathlineto{\pgfqpoint{0.602623in}{1.128628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602623in}{1.128628in}}%
\pgfpathlineto{\pgfqpoint{0.607356in}{1.138795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607356in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{0.613282in}{1.148893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613282in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{0.620872in}{1.158882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620872in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{0.630755in}{1.168696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630755in}{1.168696in}}%
\pgfpathlineto{\pgfqpoint{0.643450in}{1.178201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643450in}{1.178201in}}%
\pgfpathlineto{\pgfqpoint{0.659254in}{1.187218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659254in}{1.187218in}}%
\pgfpathlineto{\pgfqpoint{0.678350in}{1.195610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678350in}{1.195610in}}%
\pgfpathlineto{\pgfqpoint{0.700071in}{1.203406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700071in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{0.723379in}{1.210762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723379in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{1.217836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747611in}{1.217836in}}%
\pgfpathlineto{\pgfqpoint{0.772073in}{1.224837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772073in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{0.795815in}{1.232039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795815in}{1.232039in}}%
\pgfpathlineto{\pgfqpoint{0.817834in}{1.239708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817834in}{1.239708in}}%
\pgfpathlineto{\pgfqpoint{0.838341in}{1.247797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838341in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{0.859251in}{1.255791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859251in}{1.255791in}}%
\pgfpathlineto{\pgfqpoint{0.882370in}{1.263177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882370in}{1.263177in}}%
\pgfpathlineto{\pgfqpoint{0.908268in}{1.269533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908268in}{1.269533in}}%
\pgfpathlineto{\pgfqpoint{0.937072in}{1.274554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937072in}{1.274554in}}%
\pgfpathlineto{\pgfqpoint{0.965530in}{1.279640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965530in}{1.279640in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.285608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992117in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{1.020152in}{1.290690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020152in}{1.290690in}}%
\pgfpathlineto{\pgfqpoint{1.051029in}{1.292544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051029in}{1.292544in}}%
\pgfpathlineto{\pgfqpoint{1.082284in}{1.290787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082284in}{1.290787in}}%
\pgfpathlineto{\pgfqpoint{1.113597in}{1.287420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113597in}{1.287420in}}%
\pgfpathlineto{\pgfqpoint{1.145203in}{1.284286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145203in}{1.284286in}}%
\pgfpathlineto{\pgfqpoint{1.176931in}{1.282043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888048in}{0.579217in}}%
\pgfpathlineto{\pgfqpoint{2.856518in}{0.575933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856518in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{2.824894in}{0.572770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824894in}{0.572770in}}%
\pgfpathlineto{\pgfqpoint{2.793034in}{0.569838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793034in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{2.760980in}{0.567062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760980in}{0.567062in}}%
\pgfpathlineto{\pgfqpoint{2.728958in}{0.564286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728958in}{0.564286in}}%
\pgfpathlineto{\pgfqpoint{2.697201in}{0.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697201in}{0.561333in}}%
\pgfpathlineto{\pgfqpoint{2.665988in}{0.557949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665988in}{0.557949in}}%
\pgfpathlineto{\pgfqpoint{2.635754in}{0.553803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635754in}{0.553803in}}%
\pgfpathlineto{\pgfqpoint{2.607430in}{0.548558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607430in}{0.548558in}}%
\pgfpathlineto{\pgfqpoint{2.582840in}{0.541857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582840in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{2.563699in}{0.533663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563699in}{0.533663in}}%
\pgfpathlineto{\pgfqpoint{2.549677in}{0.524400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549677in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{2.539678in}{0.514662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539678in}{0.514662in}}%
\pgfpathlineto{\pgfqpoint{2.532273in}{0.504739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532273in}{0.504739in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{0.494698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526406in}{0.494698in}}%
\pgfpathlineto{\pgfqpoint{2.521525in}{0.484582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521525in}{0.484582in}}%
\pgfpathlineto{\pgfqpoint{2.517309in}{0.474414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866565in}{1.942244in}}%
\pgfpathlineto{\pgfqpoint{4.880880in}{1.941075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880880in}{1.941075in}}%
\pgfpathlineto{\pgfqpoint{4.891829in}{1.940069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891829in}{1.940069in}}%
\pgfpathlineto{\pgfqpoint{4.899884in}{1.939637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899884in}{1.939637in}}%
\pgfpathlineto{\pgfqpoint{4.904683in}{1.939160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904683in}{1.939160in}}%
\pgfpathlineto{\pgfqpoint{4.907359in}{1.938274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907359in}{1.938274in}}%
\pgfpathlineto{\pgfqpoint{4.909419in}{1.938080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{1.938080in}}%
\pgfpathlineto{\pgfqpoint{4.909158in}{1.931902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909158in}{1.931902in}}%
\pgfpathlineto{\pgfqpoint{4.907626in}{1.922414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907626in}{1.922414in}}%
\pgfpathlineto{\pgfqpoint{4.905366in}{1.912164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905366in}{1.912164in}}%
\pgfpathlineto{\pgfqpoint{4.902570in}{1.901909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902570in}{1.901909in}}%
\pgfpathlineto{\pgfqpoint{4.899221in}{1.891664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899221in}{1.891664in}}%
\pgfpathlineto{\pgfqpoint{4.895370in}{1.881432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895370in}{1.881432in}}%
\pgfpathlineto{\pgfqpoint{4.890955in}{1.871220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890955in}{1.871220in}}%
\pgfpathlineto{\pgfqpoint{4.885921in}{1.861035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885921in}{1.861035in}}%
\pgfpathlineto{\pgfqpoint{4.880258in}{1.850878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880258in}{1.850878in}}%
\pgfpathlineto{\pgfqpoint{4.873874in}{1.840759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873874in}{1.840759in}}%
\pgfpathlineto{\pgfqpoint{4.866668in}{1.830694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866668in}{1.830694in}}%
\pgfpathlineto{\pgfqpoint{4.858540in}{1.820699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858540in}{1.820699in}}%
\pgfpathlineto{\pgfqpoint{4.849379in}{1.810794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849379in}{1.810794in}}%
\pgfpathlineto{\pgfqpoint{4.839122in}{1.800996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839122in}{1.800996in}}%
\pgfpathlineto{\pgfqpoint{4.827685in}{1.791322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827685in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{4.815027in}{1.781801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815027in}{1.781801in}}%
\pgfpathlineto{\pgfqpoint{4.801255in}{1.772434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801255in}{1.772434in}}%
\pgfpathlineto{\pgfqpoint{4.786487in}{1.763225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786487in}{1.763225in}}%
\pgfpathlineto{\pgfqpoint{4.770858in}{1.754144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770858in}{1.754144in}}%
\pgfpathlineto{\pgfqpoint{4.754380in}{1.745207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754380in}{1.745207in}}%
\pgfpathlineto{\pgfqpoint{4.737044in}{1.736445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737044in}{1.736445in}}%
\pgfpathlineto{\pgfqpoint{4.718823in}{1.727845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718823in}{1.727845in}}%
\pgfpathlineto{\pgfqpoint{4.699427in}{1.719498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699427in}{1.719498in}}%
\pgfpathlineto{\pgfqpoint{4.678677in}{1.711470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678677in}{1.711470in}}%
\pgfpathlineto{\pgfqpoint{4.657085in}{1.703675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657085in}{1.703675in}}%
\pgfpathlineto{\pgfqpoint{4.635352in}{1.695938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635352in}{1.695938in}}%
\pgfpathlineto{\pgfqpoint{4.613787in}{1.688143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808729in}{1.938080in}}%
\pgfpathlineto{\pgfqpoint{4.824328in}{1.930995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824328in}{1.930995in}}%
\pgfpathlineto{\pgfqpoint{4.832035in}{1.921196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832035in}{1.921196in}}%
\pgfpathlineto{\pgfqpoint{4.835809in}{1.910981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835809in}{1.910981in}}%
\pgfpathlineto{\pgfqpoint{4.837444in}{1.900693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837444in}{1.900693in}}%
\pgfpathlineto{\pgfqpoint{4.837632in}{1.890390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837632in}{1.890390in}}%
\pgfpathlineto{\pgfqpoint{4.836733in}{1.880087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836733in}{1.880087in}}%
\pgfpathlineto{\pgfqpoint{4.834877in}{1.869794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834877in}{1.869794in}}%
\pgfpathlineto{\pgfqpoint{4.832106in}{1.859521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832106in}{1.859521in}}%
\pgfpathlineto{\pgfqpoint{4.828478in}{1.849272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828478in}{1.849272in}}%
\pgfpathlineto{\pgfqpoint{4.823955in}{1.839056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823955in}{1.839056in}}%
\pgfpathlineto{\pgfqpoint{4.818469in}{1.828887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818469in}{1.828887in}}%
\pgfpathlineto{\pgfqpoint{4.811997in}{1.818774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811997in}{1.818774in}}%
\pgfpathlineto{\pgfqpoint{4.804469in}{1.808734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804469in}{1.808734in}}%
\pgfpathlineto{\pgfqpoint{4.795846in}{1.798784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795846in}{1.798784in}}%
\pgfpathlineto{\pgfqpoint{4.786143in}{1.788929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786143in}{1.788929in}}%
\pgfpathlineto{\pgfqpoint{4.775353in}{1.779183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775353in}{1.779183in}}%
\pgfpathlineto{\pgfqpoint{4.763514in}{1.769555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763514in}{1.769555in}}%
\pgfpathlineto{\pgfqpoint{4.750634in}{1.760062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750634in}{1.760062in}}%
\pgfpathlineto{\pgfqpoint{4.736704in}{1.750721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736704in}{1.750721in}}%
\pgfpathlineto{\pgfqpoint{4.721739in}{1.741525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639255in}{0.993479in}}%
\pgfpathlineto{\pgfqpoint{0.646846in}{1.003516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646846in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{0.654224in}{1.013567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654224in}{1.013567in}}%
\pgfpathlineto{\pgfqpoint{0.661557in}{1.023621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661557in}{1.023621in}}%
\pgfpathlineto{\pgfqpoint{0.668991in}{1.033669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668991in}{1.033669in}}%
\pgfpathlineto{\pgfqpoint{0.676690in}{1.043700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676690in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{0.684743in}{1.053708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684743in}{1.053708in}}%
\pgfpathlineto{\pgfqpoint{0.693169in}{1.063686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693169in}{1.063686in}}%
\pgfpathlineto{\pgfqpoint{0.702054in}{1.073624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702054in}{1.073624in}}%
\pgfpathlineto{\pgfqpoint{0.711524in}{1.083510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711524in}{1.083510in}}%
\pgfpathlineto{\pgfqpoint{0.721746in}{1.093323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721746in}{1.093323in}}%
\pgfpathlineto{\pgfqpoint{0.732921in}{1.103036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732921in}{1.103036in}}%
\pgfpathlineto{\pgfqpoint{0.745669in}{1.112532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745669in}{1.112532in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{1.121649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760787in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{1.130271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778745in}{1.130271in}}%
\pgfpathlineto{\pgfqpoint{0.797495in}{1.138706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797495in}{1.138706in}}%
\pgfpathlineto{\pgfqpoint{0.814128in}{1.147463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814128in}{1.147463in}}%
\pgfpathlineto{\pgfqpoint{0.828248in}{1.156676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828248in}{1.156676in}}%
\pgfpathlineto{\pgfqpoint{0.841252in}{1.166134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841252in}{1.166134in}}%
\pgfpathlineto{\pgfqpoint{0.854723in}{1.175562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646846in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{0.666320in}{0.949346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666320in}{0.949346in}}%
\pgfpathlineto{\pgfqpoint{0.684475in}{0.957873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684475in}{0.957873in}}%
\pgfpathlineto{\pgfqpoint{0.700953in}{0.966785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700953in}{0.966785in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{0.976010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715590in}{0.976010in}}%
\pgfpathlineto{\pgfqpoint{0.728819in}{0.985463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728819in}{0.985463in}}%
\pgfpathlineto{\pgfqpoint{0.741151in}{0.995032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741151in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{0.753184in}{1.004629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753184in}{1.004629in}}%
\pgfpathlineto{\pgfqpoint{0.765608in}{1.014167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765608in}{1.014167in}}%
\pgfpathlineto{\pgfqpoint{0.779199in}{1.023557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779199in}{1.023557in}}%
\pgfpathlineto{\pgfqpoint{0.792102in}{1.032843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792102in}{1.032843in}}%
\pgfpathlineto{\pgfqpoint{0.802145in}{1.042198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802145in}{1.042198in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{1.051697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809748in}{1.051697in}}%
\pgfpathlineto{\pgfqpoint{0.815753in}{1.061346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815753in}{1.061346in}}%
\pgfpathlineto{\pgfqpoint{0.820748in}{1.071139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820748in}{1.071139in}}%
\pgfpathlineto{\pgfqpoint{0.825135in}{1.081071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825135in}{1.081071in}}%
\pgfpathlineto{\pgfqpoint{0.829195in}{1.091133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829195in}{1.091133in}}%
\pgfpathlineto{\pgfqpoint{0.833166in}{1.101310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833166in}{1.101310in}}%
\pgfpathlineto{\pgfqpoint{0.837665in}{1.111502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837665in}{1.111502in}}%
\pgfpathlineto{\pgfqpoint{0.843138in}{1.121622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843138in}{1.121622in}}%
\pgfpathlineto{\pgfqpoint{0.849631in}{1.131684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596698in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.621292in}{0.925049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621292in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{0.646846in}{0.930828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646846in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{0.673016in}{0.936047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673016in}{0.936047in}}%
\pgfpathlineto{\pgfqpoint{0.700169in}{0.940551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700169in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{0.729298in}{0.943856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729298in}{0.943856in}}%
\pgfpathlineto{\pgfqpoint{0.759054in}{0.944521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759054in}{0.944521in}}%
\pgfpathlineto{\pgfqpoint{0.779420in}{0.940316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779420in}{0.940316in}}%
\pgfpathlineto{\pgfqpoint{0.787284in}{0.932768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787284in}{0.932768in}}%
\pgfpathlineto{\pgfqpoint{0.789896in}{0.924403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789896in}{0.924403in}}%
\pgfpathlineto{\pgfqpoint{0.790425in}{0.914623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790425in}{0.914623in}}%
\pgfpathlineto{\pgfqpoint{0.790075in}{0.904628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790075in}{0.904628in}}%
\pgfpathlineto{\pgfqpoint{0.789375in}{0.894513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789375in}{0.894513in}}%
\pgfpathlineto{\pgfqpoint{0.788537in}{0.884326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788537in}{0.884326in}}%
\pgfpathlineto{\pgfqpoint{0.787654in}{0.874098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787654in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{0.786760in}{0.863841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786760in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{0.785877in}{0.853565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785877in}{0.853565in}}%
\pgfpathlineto{\pgfqpoint{0.785018in}{0.843277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785018in}{0.843277in}}%
\pgfpathlineto{\pgfqpoint{0.784181in}{0.832980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784181in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{0.783371in}{0.822676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783371in}{0.822676in}}%
\pgfpathlineto{\pgfqpoint{0.782591in}{0.812368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782591in}{0.812368in}}%
\pgfpathlineto{\pgfqpoint{0.781827in}{0.802057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781827in}{0.802057in}}%
\pgfpathlineto{\pgfqpoint{0.781068in}{0.791745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781068in}{0.791745in}}%
\pgfpathlineto{\pgfqpoint{0.780308in}{0.781434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780308in}{0.781434in}}%
\pgfpathlineto{\pgfqpoint{0.779553in}{0.771124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779553in}{0.771124in}}%
\pgfpathlineto{\pgfqpoint{0.778810in}{0.760814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778810in}{0.760814in}}%
\pgfpathlineto{\pgfqpoint{0.778086in}{0.750504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778086in}{0.750504in}}%
\pgfpathlineto{\pgfqpoint{0.777383in}{0.740194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777383in}{0.740194in}}%
\pgfpathlineto{\pgfqpoint{0.776710in}{0.729884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776710in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{0.776078in}{0.719574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776078in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{0.709263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775498in}{0.709263in}}%
\pgfpathlineto{\pgfqpoint{0.774995in}{0.698952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774995in}{0.698952in}}%
\pgfpathlineto{\pgfqpoint{0.774617in}{0.688641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774617in}{0.688641in}}%
\pgfpathlineto{\pgfqpoint{0.774455in}{0.678329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774455in}{0.678329in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{0.668472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573784in}{0.505082in}}%
\pgfpathlineto{\pgfqpoint{4.605661in}{0.502142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605661in}{0.502142in}}%
\pgfpathlineto{\pgfqpoint{4.638175in}{0.500111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638175in}{0.500111in}}%
\pgfpathlineto{\pgfqpoint{4.671234in}{0.499250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671234in}{0.499250in}}%
\pgfpathlineto{\pgfqpoint{4.704541in}{0.499185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704541in}{0.499185in}}%
\pgfpathlineto{\pgfqpoint{4.737856in}{0.499356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737856in}{0.499356in}}%
\pgfpathlineto{\pgfqpoint{4.771162in}{0.499696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771162in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{4.804333in}{0.500479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804333in}{0.500479in}}%
\pgfpathlineto{\pgfqpoint{4.837172in}{0.502063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837172in}{0.502063in}}%
\pgfpathlineto{\pgfqpoint{4.869559in}{0.504428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869559in}{0.504428in}}%
\pgfpathlineto{\pgfqpoint{4.901705in}{0.507135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901705in}{0.507135in}}%
\pgfpathlineto{\pgfqpoint{4.933917in}{0.509750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933917in}{0.509750in}}%
\pgfpathlineto{\pgfqpoint{4.966222in}{0.512228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966222in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{4.997981in}{0.515070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997981in}{0.515070in}}%
\pgfpathlineto{\pgfqpoint{5.026831in}{0.519668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026831in}{0.519668in}}%
\pgfpathlineto{\pgfqpoint{5.047368in}{0.526771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047368in}{0.526771in}}%
\pgfpathlineto{\pgfqpoint{5.058297in}{0.535475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058297in}{0.535475in}}%
\pgfpathlineto{\pgfqpoint{5.063209in}{0.545036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063209in}{0.545036in}}%
\pgfpathlineto{\pgfqpoint{5.064989in}{0.554951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064989in}{0.554951in}}%
\pgfpathlineto{\pgfqpoint{5.065188in}{0.565021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065188in}{0.565021in}}%
\pgfpathlineto{\pgfqpoint{5.064525in}{0.575161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064525in}{0.575161in}}%
\pgfpathlineto{\pgfqpoint{5.063326in}{0.585343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063326in}{0.585343in}}%
\pgfpathlineto{\pgfqpoint{5.061744in}{0.595552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061744in}{0.595552in}}%
\pgfpathlineto{\pgfqpoint{5.059851in}{0.605777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059851in}{0.605777in}}%
\pgfpathlineto{\pgfqpoint{5.057678in}{0.616015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057678in}{0.616015in}}%
\pgfpathlineto{\pgfqpoint{5.055234in}{0.626262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055234in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{5.052515in}{0.636512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052515in}{0.636512in}}%
\pgfpathlineto{\pgfqpoint{5.049508in}{0.646764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049508in}{0.646764in}}%
\pgfpathlineto{\pgfqpoint{5.046195in}{0.657014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046195in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{5.042557in}{0.667258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042557in}{0.667258in}}%
\pgfpathlineto{\pgfqpoint{5.038568in}{0.677493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038568in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{5.034207in}{0.687716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034207in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{5.029453in}{0.697923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029453in}{0.697923in}}%
\pgfpathlineto{\pgfqpoint{5.024263in}{0.708112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024263in}{0.708112in}}%
\pgfpathlineto{\pgfqpoint{5.018470in}{0.718267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018470in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{5.011883in}{0.728371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011883in}{0.728371in}}%
\pgfpathlineto{\pgfqpoint{5.004379in}{0.738410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004379in}{0.738410in}}%
\pgfpathlineto{\pgfqpoint{4.995852in}{0.748365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995852in}{0.748365in}}%
\pgfpathlineto{\pgfqpoint{4.986199in}{0.758222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986199in}{0.758222in}}%
\pgfpathlineto{\pgfqpoint{4.975333in}{0.767964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975333in}{0.767964in}}%
\pgfpathlineto{\pgfqpoint{4.964053in}{0.777661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964053in}{0.777661in}}%
\pgfpathlineto{\pgfqpoint{4.953349in}{0.787407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953349in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{4.943424in}{0.797224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943424in}{0.797224in}}%
\pgfpathlineto{\pgfqpoint{4.934392in}{0.807124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934392in}{0.807124in}}%
\pgfpathlineto{\pgfqpoint{4.926306in}{0.817115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926306in}{0.817115in}}%
\pgfpathlineto{\pgfqpoint{4.918602in}{0.827144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918602in}{0.827144in}}%
\pgfpathlineto{\pgfqpoint{4.910597in}{0.837147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910597in}{0.837147in}}%
\pgfpathlineto{\pgfqpoint{4.902121in}{0.847111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902121in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{4.893170in}{0.857035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893170in}{0.857035in}}%
\pgfpathlineto{\pgfqpoint{4.883731in}{0.866919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883731in}{0.866919in}}%
\pgfpathlineto{\pgfqpoint{4.873774in}{0.876760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873774in}{0.876760in}}%
\pgfpathlineto{\pgfqpoint{4.862981in}{0.886505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862981in}{0.886505in}}%
\pgfpathlineto{\pgfqpoint{4.850978in}{0.896095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850978in}{0.896095in}}%
\pgfpathlineto{\pgfqpoint{4.837592in}{0.905506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837592in}{0.905506in}}%
\pgfpathlineto{\pgfqpoint{4.822620in}{0.914704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822620in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{4.806264in}{0.923684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806264in}{0.923684in}}%
\pgfpathlineto{\pgfqpoint{4.788655in}{0.932427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788655in}{0.932427in}}%
\pgfpathlineto{\pgfqpoint{4.769583in}{0.940874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769583in}{0.940874in}}%
\pgfpathlineto{\pgfqpoint{4.748922in}{0.948951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748922in}{0.948951in}}%
\pgfpathlineto{\pgfqpoint{4.726538in}{0.956571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726538in}{0.956571in}}%
\pgfpathlineto{\pgfqpoint{4.702942in}{0.963846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702942in}{0.963846in}}%
\pgfpathlineto{\pgfqpoint{4.678874in}{0.970972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678874in}{0.970972in}}%
\pgfpathlineto{\pgfqpoint{4.654966in}{0.978121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654966in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{4.631863in}{0.985495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631863in}{0.985495in}}%
\pgfpathlineto{\pgfqpoint{4.609120in}{0.993001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609120in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{4.585755in}{1.000335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585755in}{1.000335in}}%
\pgfpathlineto{\pgfqpoint{4.561178in}{1.007276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561178in}{1.007276in}}%
\pgfpathlineto{\pgfqpoint{4.535087in}{1.013653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535087in}{1.013653in}}%
\pgfpathlineto{\pgfqpoint{4.507723in}{1.019504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507723in}{1.019504in}}%
\pgfpathlineto{\pgfqpoint{4.479904in}{1.025147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479904in}{1.025147in}}%
\pgfpathlineto{\pgfqpoint{4.451963in}{1.030709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451963in}{1.030709in}}%
\pgfpathlineto{\pgfqpoint{4.423757in}{1.036164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423757in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{4.395992in}{1.041766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395992in}{1.041766in}}%
\pgfpathlineto{\pgfqpoint{4.369480in}{1.047891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369480in}{1.047891in}}%
\pgfpathlineto{\pgfqpoint{4.343207in}{1.054200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343207in}{1.054200in}}%
\pgfpathlineto{\pgfqpoint{4.316684in}{1.060422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091328in}{1.903082in}}%
\pgfpathlineto{\pgfqpoint{5.067064in}{1.909294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067064in}{1.909294in}}%
\pgfpathlineto{\pgfqpoint{5.042426in}{1.915119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042426in}{1.915119in}}%
\pgfpathlineto{\pgfqpoint{5.019338in}{1.920671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019338in}{1.920671in}}%
\pgfpathlineto{\pgfqpoint{5.001026in}{1.924587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001026in}{1.924587in}}%
\pgfpathlineto{\pgfqpoint{4.976546in}{1.927696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976546in}{1.927696in}}%
\pgfpathlineto{\pgfqpoint{4.976546in}{1.927696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976546in}{1.927696in}}%
\pgfpathlineto{\pgfqpoint{4.957711in}{1.923974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957711in}{1.923974in}}%
\pgfpathlineto{\pgfqpoint{4.948017in}{1.916875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948017in}{1.916875in}}%
\pgfpathlineto{\pgfqpoint{4.940087in}{1.907103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940087in}{1.907103in}}%
\pgfpathlineto{\pgfqpoint{4.933622in}{1.897039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933622in}{1.897039in}}%
\pgfpathlineto{\pgfqpoint{4.927556in}{1.886916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927556in}{1.886916in}}%
\pgfpathlineto{\pgfqpoint{4.921432in}{1.876783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921432in}{1.876783in}}%
\pgfpathlineto{\pgfqpoint{4.915063in}{1.866664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915063in}{1.866664in}}%
\pgfpathlineto{\pgfqpoint{4.908264in}{1.856577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908264in}{1.856577in}}%
\pgfpathlineto{\pgfqpoint{4.900931in}{1.846528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900931in}{1.846528in}}%
\pgfpathlineto{\pgfqpoint{4.892982in}{1.836525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892982in}{1.836525in}}%
\pgfpathlineto{\pgfqpoint{4.884289in}{1.826581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884289in}{1.826581in}}%
\pgfpathlineto{\pgfqpoint{4.874773in}{1.816706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874773in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{4.864273in}{1.806926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632179in}{1.931676in}}%
\pgfpathlineto{\pgfqpoint{4.659941in}{1.932152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659941in}{1.932152in}}%
\pgfpathlineto{\pgfqpoint{4.687407in}{1.931583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687407in}{1.931583in}}%
\pgfpathlineto{\pgfqpoint{4.715262in}{1.930168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715262in}{1.930168in}}%
\pgfpathlineto{\pgfqpoint{4.741601in}{1.927696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741601in}{1.927696in}}%
\pgfpathlineto{\pgfqpoint{4.761883in}{1.920308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761883in}{1.920308in}}%
\pgfpathlineto{\pgfqpoint{4.772798in}{1.910801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772798in}{1.910801in}}%
\pgfpathlineto{\pgfqpoint{4.778913in}{1.900693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778913in}{1.900693in}}%
\pgfpathlineto{\pgfqpoint{4.782224in}{1.890451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782224in}{1.890451in}}%
\pgfpathlineto{\pgfqpoint{4.783750in}{1.880158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783750in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{4.783903in}{1.869850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783903in}{1.869850in}}%
\pgfpathlineto{\pgfqpoint{4.782878in}{1.859547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782878in}{1.859547in}}%
\pgfpathlineto{\pgfqpoint{4.780820in}{1.849257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780820in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{4.777761in}{1.838989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777761in}{1.838989in}}%
\pgfpathlineto{\pgfqpoint{4.773702in}{1.828756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773702in}{1.828756in}}%
\pgfpathlineto{\pgfqpoint{4.768685in}{1.818562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768685in}{1.818562in}}%
\pgfpathlineto{\pgfqpoint{4.762697in}{1.808421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762697in}{1.808421in}}%
\pgfpathlineto{\pgfqpoint{4.755712in}{1.798345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755712in}{1.798345in}}%
\pgfpathlineto{\pgfqpoint{4.747733in}{1.788340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747733in}{1.788340in}}%
\pgfpathlineto{\pgfqpoint{4.738714in}{1.778423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738714in}{1.778423in}}%
\pgfpathlineto{\pgfqpoint{4.728628in}{1.768606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728628in}{1.768606in}}%
\pgfpathlineto{\pgfqpoint{4.717423in}{1.758903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717423in}{1.758903in}}%
\pgfpathlineto{\pgfqpoint{4.704938in}{1.749356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704938in}{1.749356in}}%
\pgfpathlineto{\pgfqpoint{4.691048in}{1.739995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691048in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{4.675658in}{1.730866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675658in}{1.730866in}}%
\pgfpathlineto{\pgfqpoint{4.658939in}{1.721974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658939in}{1.721974in}}%
\pgfpathlineto{\pgfqpoint{4.641293in}{1.713268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641293in}{1.713268in}}%
\pgfpathlineto{\pgfqpoint{4.622979in}{1.704690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622979in}{1.704690in}}%
\pgfpathlineto{\pgfqpoint{4.604311in}{1.696183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604311in}{1.696183in}}%
\pgfpathlineto{\pgfqpoint{4.585566in}{1.687709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585566in}{1.687709in}}%
\pgfpathlineto{\pgfqpoint{4.566830in}{1.679216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566830in}{1.679216in}}%
\pgfpathlineto{\pgfqpoint{4.548217in}{1.670696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548217in}{1.670696in}}%
\pgfpathlineto{\pgfqpoint{4.529794in}{1.662141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529794in}{1.662141in}}%
\pgfpathlineto{\pgfqpoint{4.511522in}{1.653543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511522in}{1.653543in}}%
\pgfpathlineto{\pgfqpoint{4.493389in}{1.644920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493389in}{1.644920in}}%
\pgfpathlineto{\pgfqpoint{4.475361in}{1.636272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643315in}{1.935758in}}%
\pgfpathlineto{\pgfqpoint{2.627096in}{1.927696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627096in}{1.927696in}}%
\pgfpathlineto{\pgfqpoint{2.602260in}{1.921525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602260in}{1.921525in}}%
\pgfpathlineto{\pgfqpoint{2.576232in}{1.915244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576232in}{1.915244in}}%
\pgfpathlineto{\pgfqpoint{2.553334in}{1.907840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553334in}{1.907840in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{1.900278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530996in}{1.900278in}}%
\pgfpathlineto{\pgfqpoint{2.506370in}{1.893473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506370in}{1.893473in}}%
\pgfpathlineto{\pgfqpoint{2.479996in}{1.887204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479996in}{1.887204in}}%
\pgfpathlineto{\pgfqpoint{2.453458in}{1.880962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453458in}{1.880962in}}%
\pgfpathlineto{\pgfqpoint{2.428086in}{1.874322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428086in}{1.874322in}}%
\pgfpathlineto{\pgfqpoint{2.404787in}{1.867001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404787in}{1.867001in}}%
\pgfpathlineto{\pgfqpoint{2.383618in}{1.859082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383618in}{1.859082in}}%
\pgfpathlineto{\pgfqpoint{2.364421in}{1.850703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364421in}{1.850703in}}%
\pgfpathlineto{\pgfqpoint{2.346693in}{1.841997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346693in}{1.841997in}}%
\pgfpathlineto{\pgfqpoint{2.328550in}{1.833383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328550in}{1.833383in}}%
\pgfpathlineto{\pgfqpoint{2.308010in}{1.825328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308010in}{1.825328in}}%
\pgfpathlineto{\pgfqpoint{2.286115in}{1.817628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286115in}{1.817628in}}%
\pgfpathlineto{\pgfqpoint{2.265653in}{1.809642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265653in}{1.809642in}}%
\pgfpathlineto{\pgfqpoint{2.247910in}{1.801026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247910in}{1.801026in}}%
\pgfpathlineto{\pgfqpoint{2.233136in}{1.792018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233136in}{1.792018in}}%
\pgfpathlineto{\pgfqpoint{2.221493in}{1.782878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221493in}{1.782878in}}%
\pgfpathlineto{\pgfqpoint{2.212862in}{1.773585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786403in}{1.875589in}}%
\pgfpathlineto{\pgfqpoint{1.808810in}{1.883060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808810in}{1.883060in}}%
\pgfpathlineto{\pgfqpoint{1.834039in}{1.889623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834039in}{1.889623in}}%
\pgfpathlineto{\pgfqpoint{1.861742in}{1.895144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861742in}{1.895144in}}%
\pgfpathlineto{\pgfqpoint{1.891504in}{1.899611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891504in}{1.899611in}}%
\pgfpathlineto{\pgfqpoint{1.921355in}{1.904050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921355in}{1.904050in}}%
\pgfpathlineto{\pgfqpoint{1.949446in}{1.909527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949446in}{1.909527in}}%
\pgfpathlineto{\pgfqpoint{1.976366in}{1.915593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976366in}{1.915593in}}%
\pgfpathlineto{\pgfqpoint{2.003037in}{1.921709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003037in}{1.921709in}}%
\pgfpathlineto{\pgfqpoint{2.031022in}{1.927096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031022in}{1.927096in}}%
\pgfpathlineto{\pgfqpoint{2.061183in}{1.930602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061183in}{1.930602in}}%
\pgfpathlineto{\pgfqpoint{2.093006in}{1.930969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093006in}{1.930969in}}%
\pgfpathlineto{\pgfqpoint{2.123643in}{1.927696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123643in}{1.927696in}}%
\pgfpathlineto{\pgfqpoint{2.149276in}{1.921653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149276in}{1.921653in}}%
\pgfpathlineto{\pgfqpoint{2.169069in}{1.913637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169069in}{1.913637in}}%
\pgfpathlineto{\pgfqpoint{2.183793in}{1.904576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183793in}{1.904576in}}%
\pgfpathlineto{\pgfqpoint{2.195181in}{1.894953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195181in}{1.894953in}}%
\pgfpathlineto{\pgfqpoint{2.203101in}{1.885069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720880in}{0.515466in}}%
\pgfpathlineto{\pgfqpoint{1.730836in}{0.525175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730836in}{0.525175in}}%
\pgfpathlineto{\pgfqpoint{1.740984in}{0.534931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740984in}{0.534931in}}%
\pgfpathlineto{\pgfqpoint{1.750991in}{0.544725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750991in}{0.544725in}}%
\pgfpathlineto{\pgfqpoint{1.760268in}{0.554544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760268in}{0.554544in}}%
\pgfpathlineto{\pgfqpoint{1.768780in}{0.564399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768780in}{0.564399in}}%
\pgfpathlineto{\pgfqpoint{1.776477in}{0.574302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776477in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{1.783252in}{0.584285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783252in}{0.584285in}}%
\pgfpathlineto{\pgfqpoint{1.788836in}{0.594372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788836in}{0.594372in}}%
\pgfpathlineto{\pgfqpoint{1.792601in}{0.604560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792601in}{0.604560in}}%
\pgfpathlineto{\pgfqpoint{1.793471in}{0.614830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793471in}{0.614830in}}%
\pgfpathlineto{\pgfqpoint{1.789941in}{0.625025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789941in}{0.625025in}}%
\pgfpathlineto{\pgfqpoint{1.779700in}{0.634591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779700in}{0.634591in}}%
\pgfpathlineto{\pgfqpoint{1.761287in}{0.642774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761287in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{1.735883in}{0.649055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735883in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{1.706235in}{0.653433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706235in}{0.653433in}}%
\pgfpathlineto{\pgfqpoint{1.674744in}{0.656566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674744in}{0.656566in}}%
\pgfpathlineto{\pgfqpoint{1.642568in}{0.659131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642568in}{0.659131in}}%
\pgfpathlineto{\pgfqpoint{1.609988in}{0.661235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609988in}{0.661235in}}%
\pgfpathlineto{\pgfqpoint{1.577067in}{0.662649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577067in}{0.662649in}}%
\pgfpathlineto{\pgfqpoint{1.543907in}{0.663171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543907in}{0.663171in}}%
\pgfpathlineto{\pgfqpoint{1.510663in}{0.662928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510663in}{0.662928in}}%
\pgfpathlineto{\pgfqpoint{1.477436in}{0.662255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477436in}{0.662255in}}%
\pgfpathlineto{\pgfqpoint{1.444195in}{0.661491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444195in}{0.661491in}}%
\pgfpathlineto{\pgfqpoint{1.410960in}{0.660718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410960in}{0.660718in}}%
\pgfpathlineto{\pgfqpoint{1.377796in}{0.659846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377796in}{0.659846in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{0.659109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345116in}{0.659109in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{0.659109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767434in}{0.507462in}}%
\pgfpathlineto{\pgfqpoint{1.788007in}{0.515466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788007in}{0.515466in}}%
\pgfpathlineto{\pgfqpoint{1.810979in}{0.522720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810979in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{1.837274in}{0.528714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837274in}{0.528714in}}%
\pgfpathlineto{\pgfqpoint{1.866628in}{0.533330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866628in}{0.533330in}}%
\pgfpathlineto{\pgfqpoint{1.897859in}{0.536723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897859in}{0.536723in}}%
\pgfpathlineto{\pgfqpoint{1.930112in}{0.539217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930112in}{0.539217in}}%
\pgfpathlineto{\pgfqpoint{1.962581in}{0.541391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962581in}{0.541391in}}%
\pgfpathlineto{\pgfqpoint{1.994753in}{0.543898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994753in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{2.026613in}{0.546755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026613in}{0.546755in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{0.549699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058428in}{0.549699in}}%
\pgfpathlineto{\pgfqpoint{2.090099in}{0.552861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090099in}{0.552861in}}%
\pgfpathlineto{\pgfqpoint{2.121366in}{0.556373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121366in}{0.556373in}}%
\pgfpathlineto{\pgfqpoint{2.152070in}{0.560283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152070in}{0.560283in}}%
\pgfpathlineto{\pgfqpoint{2.182371in}{0.564493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182371in}{0.564493in}}%
\pgfpathlineto{\pgfqpoint{2.212570in}{0.568809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212570in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{2.242901in}{0.573037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242901in}{0.573037in}}%
\pgfpathlineto{\pgfqpoint{2.273501in}{0.577055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273501in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{2.304393in}{0.580872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304393in}{0.580872in}}%
\pgfpathlineto{\pgfqpoint{2.335474in}{0.584579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335474in}{0.584579in}}%
\pgfpathlineto{\pgfqpoint{2.366517in}{0.588321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366517in}{0.588321in}}%
\pgfpathlineto{\pgfqpoint{2.397313in}{0.592247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397313in}{0.592247in}}%
\pgfpathlineto{\pgfqpoint{2.427577in}{0.596541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427577in}{0.596541in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{0.601515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456509in}{0.601515in}}%
\pgfpathlineto{\pgfqpoint{2.481366in}{0.607868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481366in}{0.607868in}}%
\pgfpathlineto{\pgfqpoint{2.499340in}{0.616108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499340in}{0.616108in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{0.625571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512029in}{0.625571in}}%
\pgfpathlineto{\pgfqpoint{2.522247in}{0.635287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522247in}{0.635287in}}%
\pgfpathlineto{\pgfqpoint{2.530777in}{0.645169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530777in}{0.645169in}}%
\pgfpathlineto{\pgfqpoint{2.538104in}{0.655168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538104in}{0.655168in}}%
\pgfpathlineto{\pgfqpoint{2.544549in}{0.665252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544549in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.550332in}{0.675398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550332in}{0.675398in}}%
\pgfpathlineto{\pgfqpoint{2.555634in}{0.685575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555634in}{0.685575in}}%
\pgfpathlineto{\pgfqpoint{2.560576in}{0.695760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560576in}{0.695760in}}%
\pgfpathlineto{\pgfqpoint{2.565183in}{0.705957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565183in}{0.705957in}}%
\pgfpathlineto{\pgfqpoint{2.569441in}{0.716168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569441in}{0.716168in}}%
\pgfpathlineto{\pgfqpoint{2.573333in}{0.726394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573333in}{0.726394in}}%
\pgfpathlineto{\pgfqpoint{2.576819in}{0.736637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576819in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{2.579811in}{0.746898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579811in}{0.746898in}}%
\pgfpathlineto{\pgfqpoint{2.582228in}{0.757176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582228in}{0.757176in}}%
\pgfpathlineto{\pgfqpoint{2.583932in}{0.767469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583932in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{2.584717in}{0.777774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584717in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{2.584352in}{0.788081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584352in}{0.788081in}}%
\pgfpathlineto{\pgfqpoint{2.582487in}{0.798370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582487in}{0.798370in}}%
\pgfpathlineto{\pgfqpoint{2.578643in}{0.808598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578643in}{0.808598in}}%
\pgfpathlineto{\pgfqpoint{2.572258in}{0.818698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572258in}{0.818698in}}%
\pgfpathlineto{\pgfqpoint{2.562653in}{0.828534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562653in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{0.837905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549232in}{0.837905in}}%
\pgfpathlineto{\pgfqpoint{2.531556in}{0.846560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531556in}{0.846560in}}%
\pgfpathlineto{\pgfqpoint{2.509771in}{0.854256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509771in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{2.485354in}{0.861170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485354in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{2.460036in}{0.867770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460036in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{0.874083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033053in}{0.533799in}}%
\pgfpathlineto{\pgfqpoint{4.060705in}{0.528409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060705in}{0.528409in}}%
\pgfpathlineto{\pgfqpoint{4.089136in}{0.523766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089136in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{4.119579in}{0.520869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119579in}{0.520869in}}%
\pgfpathlineto{\pgfqpoint{4.151382in}{0.521230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151382in}{0.521230in}}%
\pgfpathlineto{\pgfqpoint{4.183432in}{0.523697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183432in}{0.523697in}}%
\pgfpathlineto{\pgfqpoint{4.215580in}{0.526418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215580in}{0.526418in}}%
\pgfpathlineto{\pgfqpoint{4.248131in}{0.528546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248131in}{0.528546in}}%
\pgfpathlineto{\pgfqpoint{4.281139in}{0.529781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281139in}{0.529781in}}%
\pgfpathlineto{\pgfqpoint{4.314391in}{0.530231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314391in}{0.530231in}}%
\pgfpathlineto{\pgfqpoint{4.347693in}{0.530111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347693in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{4.380907in}{0.529476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380907in}{0.529476in}}%
\pgfpathlineto{\pgfqpoint{4.413895in}{0.528160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413895in}{0.528160in}}%
\pgfpathlineto{\pgfqpoint{4.446376in}{0.526002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446376in}{0.526002in}}%
\pgfpathlineto{\pgfqpoint{4.478051in}{0.522893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478051in}{0.522893in}}%
\pgfpathlineto{\pgfqpoint{4.509150in}{0.519184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509150in}{0.519184in}}%
\pgfpathlineto{\pgfqpoint{4.540220in}{0.515466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540220in}{0.515466in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{0.512079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607347in}{0.515466in}}%
\pgfpathlineto{\pgfqpoint{4.640220in}{0.514255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640220in}{0.514255in}}%
\pgfpathlineto{\pgfqpoint{4.673372in}{0.514332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673372in}{0.514332in}}%
\pgfpathlineto{\pgfqpoint{4.706579in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706579in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{4.739762in}{0.516042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739762in}{0.516042in}}%
\pgfpathlineto{\pgfqpoint{4.772875in}{0.517170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772875in}{0.517170in}}%
\pgfpathlineto{\pgfqpoint{4.805438in}{0.519111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805438in}{0.519111in}}%
\pgfpathlineto{\pgfqpoint{4.836940in}{0.522336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836940in}{0.522336in}}%
\pgfpathlineto{\pgfqpoint{4.867446in}{0.526439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867446in}{0.526439in}}%
\pgfpathlineto{\pgfqpoint{4.897531in}{0.530825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897531in}{0.530825in}}%
\pgfpathlineto{\pgfqpoint{4.927701in}{0.535176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927701in}{0.535176in}}%
\pgfpathlineto{\pgfqpoint{4.957711in}{0.539644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957711in}{0.539644in}}%
\pgfpathlineto{\pgfqpoint{4.986118in}{0.544778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986118in}{0.544778in}}%
\pgfpathlineto{\pgfqpoint{5.009467in}{0.551573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009467in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{5.025409in}{0.560227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025409in}{0.560227in}}%
\pgfpathlineto{\pgfqpoint{5.035125in}{0.569949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035125in}{0.569949in}}%
\pgfpathlineto{\pgfqpoint{5.040857in}{0.579945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040857in}{0.579945in}}%
\pgfpathlineto{\pgfqpoint{5.043986in}{0.590075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043986in}{0.590075in}}%
\pgfpathlineto{\pgfqpoint{5.045388in}{0.600278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987052in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987052in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987052in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987052in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987054in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987054in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987052in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987052in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987051in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987051in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987053in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987055in}{1.408248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987055in}{1.408248in}}%
\pgfpathlineto{\pgfqpoint{4.987055in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987055in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987050in}{1.408250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987050in}{1.408250in}}%
\pgfpathlineto{\pgfqpoint{4.987047in}{1.408251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987047in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{4.987052in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987052in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.987062in}{1.408247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987062in}{1.408247in}}%
\pgfpathlineto{\pgfqpoint{4.987062in}{1.408247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987062in}{1.408247in}}%
\pgfpathlineto{\pgfqpoint{4.987045in}{1.408251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987045in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{4.987031in}{1.408254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987031in}{1.408254in}}%
\pgfpathlineto{\pgfqpoint{4.987047in}{1.408251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987047in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{4.987084in}{1.408242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987084in}{1.408242in}}%
\pgfpathlineto{\pgfqpoint{4.987089in}{1.408240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987089in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{4.987032in}{1.408254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987032in}{1.408254in}}%
\pgfpathlineto{\pgfqpoint{4.986977in}{1.408267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986977in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{4.987022in}{1.408256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987022in}{1.408256in}}%
\pgfpathlineto{\pgfqpoint{4.987156in}{1.408224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987156in}{1.408224in}}%
\pgfpathlineto{\pgfqpoint{4.987193in}{1.408215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987193in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{4.987000in}{1.408260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987000in}{1.408260in}}%
\pgfpathlineto{\pgfqpoint{4.986794in}{1.408308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986794in}{1.408308in}}%
\pgfpathlineto{\pgfqpoint{4.986914in}{1.408278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986914in}{1.408278in}}%
\pgfpathlineto{\pgfqpoint{4.987402in}{1.408159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987402in}{1.408159in}}%
\pgfpathlineto{\pgfqpoint{4.987626in}{1.408099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987626in}{1.408099in}}%
\pgfpathlineto{\pgfqpoint{4.986923in}{1.408249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986923in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.986184in}{1.408394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986184in}{1.408394in}}%
\pgfpathlineto{\pgfqpoint{4.985460in}{1.408508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985460in}{1.408508in}}%
\pgfpathlineto{\pgfqpoint{4.984780in}{1.408557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984780in}{1.408557in}}%
\pgfpathlineto{\pgfqpoint{4.984143in}{1.408492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984143in}{1.408492in}}%
\pgfpathlineto{\pgfqpoint{4.983511in}{1.408224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983511in}{1.408224in}}%
\pgfpathlineto{\pgfqpoint{4.982798in}{1.407585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982798in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{4.981847in}{1.406258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981847in}{1.406258in}}%
\pgfpathlineto{\pgfqpoint{4.980375in}{1.403643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980375in}{1.403643in}}%
\pgfpathlineto{\pgfqpoint{4.977890in}{1.398636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977890in}{1.398636in}}%
\pgfpathlineto{\pgfqpoint{4.974491in}{1.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974491in}{1.390045in}}%
\pgfpathlineto{\pgfqpoint{4.972734in}{1.380041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972734in}{1.380041in}}%
\pgfpathlineto{\pgfqpoint{4.973045in}{1.369843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973045in}{1.369843in}}%
\pgfpathlineto{\pgfqpoint{4.974442in}{1.359573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974442in}{1.359573in}}%
\pgfpathlineto{\pgfqpoint{4.976719in}{1.349314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976719in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{4.979865in}{1.339108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979865in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{4.983873in}{1.328967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983873in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{4.988672in}{1.318879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988672in}{1.318879in}}%
\pgfpathlineto{\pgfqpoint{4.994174in}{1.308831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994174in}{1.308831in}}%
\pgfpathlineto{\pgfqpoint{5.000306in}{1.298814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000306in}{1.298814in}}%
\pgfpathlineto{\pgfqpoint{5.007037in}{1.288817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007037in}{1.288817in}}%
\pgfpathlineto{\pgfqpoint{5.014338in}{1.278833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014338in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{5.022207in}{1.268854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022207in}{1.268854in}}%
\pgfpathlineto{\pgfqpoint{5.030537in}{1.258882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030537in}{1.258882in}}%
\pgfpathlineto{\pgfqpoint{5.039080in}{1.248928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039080in}{1.248928in}}%
\pgfpathlineto{\pgfqpoint{5.047652in}{1.238981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047652in}{1.238981in}}%
\pgfpathlineto{\pgfqpoint{5.056117in}{1.229025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056117in}{1.229025in}}%
\pgfpathlineto{\pgfqpoint{5.064298in}{1.219043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064298in}{1.219043in}}%
\pgfpathlineto{\pgfqpoint{5.071966in}{1.209014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071966in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{5.079159in}{1.198978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079159in}{1.198978in}}%
\pgfpathlineto{\pgfqpoint{5.086539in}{1.189062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086539in}{1.189062in}}%
\pgfpathlineto{\pgfqpoint{5.095031in}{1.179399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095031in}{1.179399in}}%
\pgfpathlineto{\pgfqpoint{5.105619in}{1.170096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105619in}{1.170096in}}%
\pgfpathlineto{\pgfqpoint{5.120008in}{1.161293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120008in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{5.139973in}{1.153558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139973in}{1.153558in}}%
\pgfpathlineto{\pgfqpoint{5.165783in}{1.147369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165783in}{1.147369in}}%
\pgfpathlineto{\pgfqpoint{5.193555in}{1.141948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193555in}{1.141948in}}%
\pgfpathlineto{\pgfqpoint{5.217680in}{1.135362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217680in}{1.135362in}}%
\pgfpathlineto{\pgfqpoint{5.234681in}{1.126916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234681in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{5.245055in}{1.117740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001126in}{1.330297in}}%
\pgfpathlineto{\pgfqpoint{5.010335in}{1.320515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010335in}{1.320515in}}%
\pgfpathlineto{\pgfqpoint{5.020553in}{1.310769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020553in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{5.031609in}{1.301066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031609in}{1.301066in}}%
\pgfpathlineto{\pgfqpoint{5.043280in}{1.291428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043280in}{1.291428in}}%
\pgfpathlineto{\pgfqpoint{5.055431in}{1.281854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055431in}{1.281854in}}%
\pgfpathlineto{\pgfqpoint{5.068020in}{1.272326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068020in}{1.272326in}}%
\pgfpathlineto{\pgfqpoint{5.081027in}{1.262844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081027in}{1.262844in}}%
\pgfpathlineto{\pgfqpoint{5.094690in}{1.253468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094690in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{5.109616in}{1.244309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109616in}{1.244309in}}%
\pgfpathlineto{\pgfqpoint{5.126635in}{1.235493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126635in}{1.235493in}}%
\pgfpathlineto{\pgfqpoint{5.147121in}{1.227576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147121in}{1.227576in}}%
\pgfpathlineto{\pgfqpoint{5.172136in}{1.221071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172136in}{1.221071in}}%
\pgfpathlineto{\pgfqpoint{5.199464in}{1.215275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199464in}{1.215275in}}%
\pgfpathlineto{\pgfqpoint{5.224668in}{1.208655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224668in}{1.208655in}}%
\pgfpathlineto{\pgfqpoint{5.245055in}{1.200813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245055in}{1.200813in}}%
\pgfpathlineto{\pgfqpoint{5.258886in}{1.192128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674474in}{1.917312in}}%
\pgfpathlineto{\pgfqpoint{4.689074in}{1.908294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689074in}{1.908294in}}%
\pgfpathlineto{\pgfqpoint{4.698967in}{1.898498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698967in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{4.705597in}{1.888415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705597in}{1.888415in}}%
\pgfpathlineto{\pgfqpoint{4.709945in}{1.878203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709945in}{1.878203in}}%
\pgfpathlineto{\pgfqpoint{4.712569in}{1.867927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712569in}{1.867927in}}%
\pgfpathlineto{\pgfqpoint{4.713776in}{1.857626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713776in}{1.857626in}}%
\pgfpathlineto{\pgfqpoint{4.713775in}{1.847316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713775in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{4.712689in}{1.837011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712689in}{1.837011in}}%
\pgfpathlineto{\pgfqpoint{4.710571in}{1.826723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710571in}{1.826723in}}%
\pgfpathlineto{\pgfqpoint{4.707467in}{1.816458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707467in}{1.816458in}}%
\pgfpathlineto{\pgfqpoint{4.703378in}{1.806227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703378in}{1.806227in}}%
\pgfpathlineto{\pgfqpoint{4.698267in}{1.796042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698267in}{1.796042in}}%
\pgfpathlineto{\pgfqpoint{4.692109in}{1.785912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692109in}{1.785912in}}%
\pgfpathlineto{\pgfqpoint{4.684829in}{1.775854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684829in}{1.775854in}}%
\pgfpathlineto{\pgfqpoint{4.676328in}{1.765891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676328in}{1.765891in}}%
\pgfpathlineto{\pgfqpoint{4.666545in}{1.756039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666545in}{1.756039in}}%
\pgfpathlineto{\pgfqpoint{4.655444in}{1.746326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655444in}{1.746326in}}%
\pgfpathlineto{\pgfqpoint{4.643063in}{1.736771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643063in}{1.736771in}}%
\pgfpathlineto{\pgfqpoint{4.629496in}{1.727371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629496in}{1.727371in}}%
\pgfpathlineto{\pgfqpoint{4.614888in}{1.718122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581758in}{1.920977in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{1.917312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607347in}{1.917312in}}%
\pgfpathlineto{\pgfqpoint{4.626652in}{1.909615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626652in}{1.909615in}}%
\pgfpathlineto{\pgfqpoint{4.639631in}{1.900213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639631in}{1.900213in}}%
\pgfpathlineto{\pgfqpoint{4.648429in}{1.890311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648429in}{1.890311in}}%
\pgfpathlineto{\pgfqpoint{4.654573in}{1.880190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654573in}{1.880190in}}%
\pgfpathlineto{\pgfqpoint{4.658816in}{1.869967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658816in}{1.869967in}}%
\pgfpathlineto{\pgfqpoint{4.661566in}{1.859694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661566in}{1.859694in}}%
\pgfpathlineto{\pgfqpoint{4.663091in}{1.849394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663091in}{1.849394in}}%
\pgfpathlineto{\pgfqpoint{4.663510in}{1.839084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663510in}{1.839084in}}%
\pgfpathlineto{\pgfqpoint{4.662885in}{1.828775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662885in}{1.828775in}}%
\pgfpathlineto{\pgfqpoint{4.661269in}{1.818476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661269in}{1.818476in}}%
\pgfpathlineto{\pgfqpoint{4.658648in}{1.808197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658648in}{1.808197in}}%
\pgfpathlineto{\pgfqpoint{4.654988in}{1.797950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654988in}{1.797950in}}%
\pgfpathlineto{\pgfqpoint{4.650276in}{1.787744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650276in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{4.644450in}{1.777595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644450in}{1.777595in}}%
\pgfpathlineto{\pgfqpoint{4.637462in}{1.767519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637462in}{1.767519in}}%
\pgfpathlineto{\pgfqpoint{4.629290in}{1.757527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629290in}{1.757527in}}%
\pgfpathlineto{\pgfqpoint{4.619910in}{1.747638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619910in}{1.747638in}}%
\pgfpathlineto{\pgfqpoint{4.609366in}{1.737864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609366in}{1.737864in}}%
\pgfpathlineto{\pgfqpoint{4.597749in}{1.728212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597749in}{1.728212in}}%
\pgfpathlineto{\pgfqpoint{4.585168in}{1.718682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585168in}{1.718682in}}%
\pgfpathlineto{\pgfqpoint{4.571756in}{1.709252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571756in}{1.709252in}}%
\pgfpathlineto{\pgfqpoint{4.557666in}{1.699917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557666in}{1.699917in}}%
\pgfpathlineto{\pgfqpoint{4.543062in}{1.690670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543062in}{1.690670in}}%
\pgfpathlineto{\pgfqpoint{4.528059in}{1.681482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528059in}{1.681482in}}%
\pgfpathlineto{\pgfqpoint{4.512740in}{1.672339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512740in}{1.672339in}}%
\pgfpathlineto{\pgfqpoint{4.497177in}{1.663238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497177in}{1.663238in}}%
\pgfpathlineto{\pgfqpoint{4.481416in}{1.654173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481416in}{1.654173in}}%
\pgfpathlineto{\pgfqpoint{4.465484in}{1.645128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465484in}{1.645128in}}%
\pgfpathlineto{\pgfqpoint{4.449409in}{1.636108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449409in}{1.636108in}}%
\pgfpathlineto{\pgfqpoint{4.433203in}{1.627119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433203in}{1.627119in}}%
\pgfpathlineto{\pgfqpoint{4.416847in}{1.618146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416847in}{1.618146in}}%
\pgfpathlineto{\pgfqpoint{4.400314in}{1.609206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400314in}{1.609206in}}%
\pgfpathlineto{\pgfqpoint{4.383596in}{1.600304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383596in}{1.600304in}}%
\pgfpathlineto{\pgfqpoint{4.366650in}{1.591437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366650in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{4.349399in}{1.582627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349399in}{1.582627in}}%
\pgfpathlineto{\pgfqpoint{4.331708in}{1.573908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331708in}{1.573908in}}%
\pgfpathlineto{\pgfqpoint{4.313462in}{1.565300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110530in}{1.772255in}}%
\pgfpathlineto{\pgfqpoint{3.122324in}{1.781737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122324in}{1.781737in}}%
\pgfpathlineto{\pgfqpoint{3.128638in}{1.791666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128638in}{1.791666in}}%
\pgfpathlineto{\pgfqpoint{3.129904in}{1.801821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129904in}{1.801821in}}%
\pgfpathlineto{\pgfqpoint{3.126661in}{1.811954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126661in}{1.811954in}}%
\pgfpathlineto{\pgfqpoint{3.119481in}{1.821903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119481in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{3.108753in}{1.831593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108753in}{1.831593in}}%
\pgfpathlineto{\pgfqpoint{3.094857in}{1.840887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094857in}{1.840887in}}%
\pgfpathlineto{\pgfqpoint{3.078067in}{1.849670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078067in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{3.058541in}{1.857929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058541in}{1.857929in}}%
\pgfpathlineto{\pgfqpoint{3.036533in}{1.865575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036533in}{1.865575in}}%
\pgfpathlineto{\pgfqpoint{3.012283in}{1.872537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012283in}{1.872537in}}%
\pgfpathlineto{\pgfqpoint{2.985974in}{1.878743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985974in}{1.878743in}}%
\pgfpathlineto{\pgfqpoint{2.957734in}{1.884109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957734in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{1.889102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928625in}{1.889102in}}%
\pgfpathlineto{\pgfqpoint{2.900383in}{1.894385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900383in}{1.894385in}}%
\pgfpathlineto{\pgfqpoint{2.878562in}{1.900724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878562in}{1.900724in}}%
\pgfpathlineto{\pgfqpoint{2.866791in}{1.908531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866791in}{1.908531in}}%
\pgfpathlineto{\pgfqpoint{2.862041in}{1.917312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862041in}{1.917312in}}%
\pgfpathlineto{\pgfqpoint{2.860876in}{1.926575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860876in}{1.926575in}}%
\pgfpathlineto{\pgfqpoint{2.860621in}{1.936007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644435in}{0.593674in}}%
\pgfpathlineto{\pgfqpoint{3.673191in}{0.588457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673191in}{0.588457in}}%
\pgfpathlineto{\pgfqpoint{3.702012in}{0.583273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702012in}{0.583273in}}%
\pgfpathlineto{\pgfqpoint{3.730530in}{0.577962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730530in}{0.577962in}}%
\pgfpathlineto{\pgfqpoint{3.757654in}{0.572023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757654in}{0.572023in}}%
\pgfpathlineto{\pgfqpoint{3.783853in}{0.565665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783853in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{3.810205in}{0.559360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810205in}{0.559360in}}%
\pgfpathlineto{\pgfqpoint{3.836764in}{0.553135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836764in}{0.553135in}}%
\pgfpathlineto{\pgfqpoint{3.863257in}{0.546886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863257in}{0.546886in}}%
\pgfpathlineto{\pgfqpoint{3.889071in}{0.540383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889071in}{0.540383in}}%
\pgfpathlineto{\pgfqpoint{3.913433in}{0.533377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913433in}{0.533377in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{0.525850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936076in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{3.956521in}{0.517767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956521in}{0.517767in}}%
\pgfpathlineto{\pgfqpoint{3.973344in}{0.508969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973344in}{0.508969in}}%
\pgfpathlineto{\pgfqpoint{3.984571in}{0.499448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984571in}{0.499448in}}%
\pgfpathlineto{\pgfqpoint{3.988837in}{0.489427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988837in}{0.489427in}}%
\pgfpathlineto{\pgfqpoint{3.986663in}{0.479361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182088in}{0.532813in}}%
\pgfpathlineto{\pgfqpoint{4.214413in}{0.535327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214413in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{4.247061in}{0.537355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247061in}{0.537355in}}%
\pgfpathlineto{\pgfqpoint{4.280065in}{0.538679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280065in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{4.313293in}{0.539356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313293in}{0.539356in}}%
\pgfpathlineto{\pgfqpoint{4.346603in}{0.539591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346603in}{0.539591in}}%
\pgfpathlineto{\pgfqpoint{4.379897in}{0.539465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379897in}{0.539465in}}%
\pgfpathlineto{\pgfqpoint{4.413091in}{0.538763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413091in}{0.538763in}}%
\pgfpathlineto{\pgfqpoint{4.445982in}{0.537273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445982in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{4.478275in}{0.534843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478275in}{0.534843in}}%
\pgfpathlineto{\pgfqpoint{4.510048in}{0.531743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510048in}{0.531743in}}%
\pgfpathlineto{\pgfqpoint{4.541740in}{0.528594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541740in}{0.528594in}}%
\pgfpathlineto{\pgfqpoint{4.573784in}{0.525850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573784in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{4.606391in}{0.523979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606391in}{0.523979in}}%
\pgfpathlineto{\pgfqpoint{4.639410in}{0.523389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639410in}{0.523389in}}%
\pgfpathlineto{\pgfqpoint{4.672473in}{0.524172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672473in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{4.705448in}{0.525614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705448in}{0.525614in}}%
\pgfpathlineto{\pgfqpoint{4.738403in}{0.527102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738403in}{0.527102in}}%
\pgfpathlineto{\pgfqpoint{4.771171in}{0.528892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771171in}{0.528892in}}%
\pgfpathlineto{\pgfqpoint{4.802736in}{0.531830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802736in}{0.531830in}}%
\pgfpathlineto{\pgfqpoint{4.832189in}{0.536450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832189in}{0.536450in}}%
\pgfpathlineto{\pgfqpoint{4.860056in}{0.542065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860056in}{0.542065in}}%
\pgfpathlineto{\pgfqpoint{4.887401in}{0.547891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887401in}{0.547891in}}%
\pgfpathlineto{\pgfqpoint{4.914834in}{0.553702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914834in}{0.553702in}}%
\pgfpathlineto{\pgfqpoint{4.942051in}{0.559618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942051in}{0.559618in}}%
\pgfpathlineto{\pgfqpoint{4.968108in}{0.566009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968108in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{4.990162in}{0.573430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990162in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{5.005944in}{0.582102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005944in}{0.582102in}}%
\pgfpathlineto{\pgfqpoint{5.016068in}{0.591672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016068in}{0.591672in}}%
\pgfpathlineto{\pgfqpoint{5.022177in}{0.601703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022177in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{5.025629in}{0.611927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151435in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{5.151251in}{0.849169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151251in}{0.849169in}}%
\pgfpathlineto{\pgfqpoint{5.151010in}{0.859389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151010in}{0.859389in}}%
\pgfpathlineto{\pgfqpoint{5.150702in}{0.869584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150702in}{0.869584in}}%
\pgfpathlineto{\pgfqpoint{5.150310in}{0.879745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150310in}{0.879745in}}%
\pgfpathlineto{\pgfqpoint{5.149827in}{0.889862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149827in}{0.889862in}}%
\pgfpathlineto{\pgfqpoint{5.149252in}{0.899924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149252in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{5.148569in}{0.909915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148569in}{0.909915in}}%
\pgfpathlineto{\pgfqpoint{5.147786in}{0.919815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147786in}{0.919815in}}%
\pgfpathlineto{\pgfqpoint{5.146911in}{0.929597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146911in}{0.929597in}}%
\pgfpathlineto{\pgfqpoint{5.145951in}{0.939233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145951in}{0.939233in}}%
\pgfpathlineto{\pgfqpoint{5.144950in}{0.948683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144950in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{5.143957in}{0.957911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143957in}{0.957911in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{0.966867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143067in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{5.142533in}{0.975491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142533in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{5.142744in}{0.983703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142744in}{0.983703in}}%
\pgfpathlineto{\pgfqpoint{5.144602in}{0.991340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144602in}{0.991340in}}%
\pgfpathlineto{\pgfqpoint{5.149709in}{0.997757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149709in}{0.997757in}}%
\pgfpathlineto{\pgfqpoint{5.161503in}{1.002973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161503in}{1.002973in}}%
\pgfpathlineto{\pgfqpoint{5.185335in}{1.005201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185335in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{5.211491in}{1.003516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211491in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{5.211491in}{1.003516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211491in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{5.219943in}{0.998348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080083in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{5.084385in}{1.170605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084385in}{1.170605in}}%
\pgfpathlineto{\pgfqpoint{5.088423in}{1.160776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088423in}{1.160776in}}%
\pgfpathlineto{\pgfqpoint{5.092211in}{1.151173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092211in}{1.151173in}}%
\pgfpathlineto{\pgfqpoint{5.095755in}{1.141854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095755in}{1.141854in}}%
\pgfpathlineto{\pgfqpoint{5.099064in}{1.132862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099064in}{1.132862in}}%
\pgfpathlineto{\pgfqpoint{5.102136in}{1.124259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102136in}{1.124259in}}%
\pgfpathlineto{\pgfqpoint{5.104985in}{1.116091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104985in}{1.116091in}}%
\pgfpathlineto{\pgfqpoint{5.107608in}{1.108402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107608in}{1.108402in}}%
\pgfpathlineto{\pgfqpoint{5.110057in}{1.101227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110057in}{1.101227in}}%
\pgfpathlineto{\pgfqpoint{5.112351in}{1.094573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112351in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{5.114576in}{1.088458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114576in}{1.088458in}}%
\pgfpathlineto{\pgfqpoint{5.116744in}{1.082878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116744in}{1.082878in}}%
\pgfpathlineto{\pgfqpoint{5.118638in}{1.077888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118638in}{1.077888in}}%
\pgfpathlineto{\pgfqpoint{5.120375in}{1.074026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120375in}{1.074026in}}%
\pgfpathlineto{\pgfqpoint{5.123065in}{1.071626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123065in}{1.071626in}}%
\pgfpathlineto{\pgfqpoint{5.127803in}{1.069155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127803in}{1.069155in}}%
\pgfpathlineto{\pgfqpoint{5.127803in}{1.069155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127803in}{1.069155in}}%
\pgfpathlineto{\pgfqpoint{5.157632in}{1.064772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157632in}{1.064772in}}%
\pgfpathlineto{\pgfqpoint{5.187677in}{1.060995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187677in}{1.060995in}}%
\pgfpathlineto{\pgfqpoint{5.211491in}{1.055436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211491in}{1.055436in}}%
\pgfpathlineto{\pgfqpoint{5.224260in}{1.047190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482202in}{1.909879in}}%
\pgfpathlineto{\pgfqpoint{4.512706in}{1.910316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512706in}{1.910316in}}%
\pgfpathlineto{\pgfqpoint{4.540220in}{1.906928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540220in}{1.906928in}}%
\pgfpathlineto{\pgfqpoint{4.560137in}{1.899405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560137in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{4.573477in}{1.890116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573477in}{1.890116in}}%
\pgfpathlineto{\pgfqpoint{4.582635in}{1.880233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582635in}{1.880233in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.870129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589113in}{1.870129in}}%
\pgfpathlineto{\pgfqpoint{4.593675in}{1.859923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593675in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{4.596762in}{1.849658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596762in}{1.849658in}}%
\pgfpathlineto{\pgfqpoint{4.598596in}{1.839364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598596in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{4.599300in}{1.829056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599300in}{1.829056in}}%
\pgfpathlineto{\pgfqpoint{4.598968in}{1.818746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598968in}{1.818746in}}%
\pgfpathlineto{\pgfqpoint{4.597619in}{1.808443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597619in}{1.808443in}}%
\pgfpathlineto{\pgfqpoint{4.595258in}{1.798159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595258in}{1.798159in}}%
\pgfpathlineto{\pgfqpoint{4.591894in}{1.787901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591894in}{1.787901in}}%
\pgfpathlineto{\pgfqpoint{4.587503in}{1.777681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587503in}{1.777681in}}%
\pgfpathlineto{\pgfqpoint{4.582070in}{1.767511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582070in}{1.767511in}}%
\pgfpathlineto{\pgfqpoint{4.575601in}{1.757397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575601in}{1.757397in}}%
\pgfpathlineto{\pgfqpoint{4.568095in}{1.747353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568095in}{1.747353in}}%
\pgfpathlineto{\pgfqpoint{4.559587in}{1.737387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559587in}{1.737387in}}%
\pgfpathlineto{\pgfqpoint{4.550134in}{1.727505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550134in}{1.727505in}}%
\pgfpathlineto{\pgfqpoint{4.539807in}{1.717710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539807in}{1.717710in}}%
\pgfpathlineto{\pgfqpoint{4.528700in}{1.707996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528700in}{1.707996in}}%
\pgfpathlineto{\pgfqpoint{4.516899in}{1.698357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516899in}{1.698357in}}%
\pgfpathlineto{\pgfqpoint{4.504490in}{1.688795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504490in}{1.688795in}}%
\pgfpathlineto{\pgfqpoint{4.491562in}{1.679302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491562in}{1.679302in}}%
\pgfpathlineto{\pgfqpoint{4.478185in}{1.669869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551360in}{1.756869in}}%
\pgfpathlineto{\pgfqpoint{3.579784in}{1.762079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579784in}{1.762079in}}%
\pgfpathlineto{\pgfqpoint{3.608458in}{1.767097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608458in}{1.767097in}}%
\pgfpathlineto{\pgfqpoint{3.636530in}{1.772441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636530in}{1.772441in}}%
\pgfpathlineto{\pgfqpoint{3.659710in}{1.779249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659710in}{1.779249in}}%
\pgfpathlineto{\pgfqpoint{3.674675in}{1.787887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674675in}{1.787887in}}%
\pgfpathlineto{\pgfqpoint{3.680610in}{1.797763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680610in}{1.797763in}}%
\pgfpathlineto{\pgfqpoint{3.678486in}{1.807877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678486in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{3.671093in}{1.817883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671093in}{1.817883in}}%
\pgfpathlineto{\pgfqpoint{3.660549in}{1.827641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660549in}{1.827641in}}%
\pgfpathlineto{\pgfqpoint{3.649867in}{1.837276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649867in}{1.837276in}}%
\pgfpathlineto{\pgfqpoint{3.640559in}{1.846949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640559in}{1.846949in}}%
\pgfpathlineto{\pgfqpoint{3.632280in}{1.856706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632280in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{3.624836in}{1.866567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624836in}{1.866567in}}%
\pgfpathlineto{\pgfqpoint{3.618135in}{1.876541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618135in}{1.876541in}}%
\pgfpathlineto{\pgfqpoint{3.612136in}{1.886632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612136in}{1.886632in}}%
\pgfpathlineto{\pgfqpoint{3.606362in}{1.896780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606362in}{1.896780in}}%
\pgfpathlineto{\pgfqpoint{3.600440in}{1.906928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641050in}{1.915319in}}%
\pgfpathlineto{\pgfqpoint{2.627096in}{1.906928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627096in}{1.906928in}}%
\pgfpathlineto{\pgfqpoint{2.605475in}{1.899796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605475in}{1.899796in}}%
\pgfpathlineto{\pgfqpoint{2.581768in}{1.892712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581768in}{1.892712in}}%
\pgfpathlineto{\pgfqpoint{2.560386in}{1.884874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560386in}{1.884874in}}%
\pgfpathlineto{\pgfqpoint{2.540042in}{1.876771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540042in}{1.876771in}}%
\pgfpathlineto{\pgfqpoint{2.518066in}{1.869162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518066in}{1.869162in}}%
\pgfpathlineto{\pgfqpoint{2.493436in}{1.862299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493436in}{1.862299in}}%
\pgfpathlineto{\pgfqpoint{2.467812in}{1.855701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467812in}{1.855701in}}%
\pgfpathlineto{\pgfqpoint{2.442623in}{1.848957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442623in}{1.848957in}}%
\pgfpathlineto{\pgfqpoint{2.418698in}{1.841815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418698in}{1.841815in}}%
\pgfpathlineto{\pgfqpoint{2.396471in}{1.834159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396471in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{2.375859in}{1.826083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375859in}{1.826083in}}%
\pgfpathlineto{\pgfqpoint{2.356779in}{1.817659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356779in}{1.817659in}}%
\pgfpathlineto{\pgfqpoint{2.337967in}{1.809186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337967in}{1.809186in}}%
\pgfpathlineto{\pgfqpoint{2.317280in}{1.801200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317280in}{1.801200in}}%
\pgfpathlineto{\pgfqpoint{2.293747in}{1.793979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293747in}{1.793979in}}%
\pgfpathlineto{\pgfqpoint{2.270323in}{1.786752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270323in}{1.786752in}}%
\pgfpathlineto{\pgfqpoint{2.249432in}{1.778820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651683in}{1.787081in}}%
\pgfpathlineto{\pgfqpoint{1.667460in}{1.796156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667460in}{1.796156in}}%
\pgfpathlineto{\pgfqpoint{1.683349in}{1.805212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683349in}{1.805212in}}%
\pgfpathlineto{\pgfqpoint{1.699071in}{1.814301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699071in}{1.814301in}}%
\pgfpathlineto{\pgfqpoint{1.714086in}{1.823507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714086in}{1.823507in}}%
\pgfpathlineto{\pgfqpoint{1.728368in}{1.832826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728368in}{1.832826in}}%
\pgfpathlineto{\pgfqpoint{1.742221in}{1.842205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742221in}{1.842205in}}%
\pgfpathlineto{\pgfqpoint{1.756997in}{1.851363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756997in}{1.851363in}}%
\pgfpathlineto{\pgfqpoint{1.774313in}{1.859970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774313in}{1.859970in}}%
\pgfpathlineto{\pgfqpoint{1.795297in}{1.867791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795297in}{1.867791in}}%
\pgfpathlineto{\pgfqpoint{1.819884in}{1.874585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819884in}{1.874585in}}%
\pgfpathlineto{\pgfqpoint{1.847537in}{1.880042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847537in}{1.880042in}}%
\pgfpathlineto{\pgfqpoint{1.878100in}{1.883863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878100in}{1.883863in}}%
\pgfpathlineto{\pgfqpoint{1.909585in}{1.886927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909585in}{1.886927in}}%
\pgfpathlineto{\pgfqpoint{1.940346in}{1.890695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940346in}{1.890695in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.895496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969771in}{1.895496in}}%
\pgfpathlineto{\pgfqpoint{1.998365in}{1.900748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998365in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{2.027676in}{1.905397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027676in}{1.905397in}}%
\pgfpathlineto{\pgfqpoint{2.058711in}{1.907904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058711in}{1.907904in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.906928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090079in}{1.906928in}}%
\pgfpathlineto{\pgfqpoint{2.118432in}{1.902326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118432in}{1.902326in}}%
\pgfpathlineto{\pgfqpoint{2.141526in}{1.895261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141526in}{1.895261in}}%
\pgfpathlineto{\pgfqpoint{2.159116in}{1.886691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159116in}{1.886691in}}%
\pgfpathlineto{\pgfqpoint{2.172347in}{1.877361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172347in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{2.182662in}{1.867639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182662in}{1.867639in}}%
\pgfpathlineto{\pgfqpoint{2.190981in}{1.857691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190981in}{1.857691in}}%
\pgfpathlineto{\pgfqpoint{2.197474in}{1.847624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197474in}{1.847624in}}%
\pgfpathlineto{\pgfqpoint{2.201754in}{1.837534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201754in}{1.837534in}}%
\pgfpathlineto{\pgfqpoint{2.204003in}{1.827479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204003in}{1.827479in}}%
\pgfpathlineto{\pgfqpoint{2.204873in}{1.817460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204873in}{1.817460in}}%
\pgfpathlineto{\pgfqpoint{2.204840in}{1.807476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747536in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.365376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763810in}{1.365376in}}%
\pgfpathlineto{\pgfqpoint{0.782000in}{1.373899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782000in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{0.801133in}{1.382340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801133in}{1.382340in}}%
\pgfpathlineto{\pgfqpoint{0.819701in}{1.390902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819701in}{1.390902in}}%
\pgfpathlineto{\pgfqpoint{0.838765in}{1.399249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838765in}{1.399249in}}%
\pgfpathlineto{\pgfqpoint{0.861254in}{1.406333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861254in}{1.406333in}}%
\pgfpathlineto{\pgfqpoint{0.889476in}{1.411225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889476in}{1.411225in}}%
\pgfpathlineto{\pgfqpoint{0.921221in}{1.414052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921221in}{1.414052in}}%
\pgfpathlineto{\pgfqpoint{0.953726in}{1.414811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953726in}{1.414811in}}%
\pgfpathlineto{\pgfqpoint{0.985582in}{1.412886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985582in}{1.412886in}}%
\pgfpathlineto{\pgfqpoint{1.015002in}{1.408403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015002in}{1.408403in}}%
\pgfpathlineto{\pgfqpoint{1.041629in}{1.402379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041629in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{1.066587in}{1.395582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066587in}{1.395582in}}%
\pgfpathlineto{\pgfqpoint{1.090322in}{1.388368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090322in}{1.388368in}}%
\pgfpathlineto{\pgfqpoint{1.113097in}{1.380853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113097in}{1.380853in}}%
\pgfpathlineto{\pgfqpoint{1.135195in}{1.373141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135195in}{1.373141in}}%
\pgfpathlineto{\pgfqpoint{1.156516in}{1.365228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156516in}{1.365228in}}%
\pgfpathlineto{\pgfqpoint{1.177009in}{1.357113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177009in}{1.357113in}}%
\pgfpathlineto{\pgfqpoint{1.196669in}{1.348812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196669in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.215061in}{1.340265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215061in}{1.340265in}}%
\pgfpathlineto{\pgfqpoint{1.231951in}{1.331419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231951in}{1.331419in}}%
\pgfpathlineto{\pgfqpoint{1.247812in}{1.322361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247812in}{1.322361in}}%
\pgfpathlineto{\pgfqpoint{1.263243in}{1.313221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263243in}{1.313221in}}%
\pgfpathlineto{\pgfqpoint{1.278471in}{1.304048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278471in}{1.304048in}}%
\pgfpathlineto{\pgfqpoint{1.293005in}{1.294796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293005in}{1.294796in}}%
\pgfpathlineto{\pgfqpoint{1.305561in}{1.285355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305561in}{1.285355in}}%
\pgfpathlineto{\pgfqpoint{1.314918in}{1.275666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720880in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{1.725721in}{0.546307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725721in}{0.546307in}}%
\pgfpathlineto{\pgfqpoint{1.729149in}{0.556439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729149in}{0.556439in}}%
\pgfpathlineto{\pgfqpoint{1.730731in}{0.566625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730731in}{0.566625in}}%
\pgfpathlineto{\pgfqpoint{1.729766in}{0.576811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729766in}{0.576811in}}%
\pgfpathlineto{\pgfqpoint{1.725316in}{0.586875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725316in}{0.586875in}}%
\pgfpathlineto{\pgfqpoint{1.716329in}{0.596620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716329in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.701946in}{0.605722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701946in}{0.605722in}}%
\pgfpathlineto{\pgfqpoint{1.682203in}{0.613905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682203in}{0.613905in}}%
\pgfpathlineto{\pgfqpoint{1.658426in}{0.621044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658426in}{0.621044in}}%
\pgfpathlineto{\pgfqpoint{1.632067in}{0.627276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632067in}{0.627276in}}%
\pgfpathlineto{\pgfqpoint{1.604270in}{0.632909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604270in}{0.632909in}}%
\pgfpathlineto{\pgfqpoint{1.575213in}{0.637808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575213in}{0.637808in}}%
\pgfpathlineto{\pgfqpoint{1.544447in}{0.641502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544447in}{0.641502in}}%
\pgfpathlineto{\pgfqpoint{1.512246in}{0.643861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512246in}{0.643861in}}%
\pgfpathlineto{\pgfqpoint{1.479296in}{0.645168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479296in}{0.645168in}}%
\pgfpathlineto{\pgfqpoint{1.446069in}{0.645945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446069in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{1.412792in}{0.646528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412792in}{0.646528in}}%
\pgfpathlineto{\pgfqpoint{1.379720in}{0.647061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379720in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{1.349600in}{0.648688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349600in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.349600in}{0.648688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349600in}{0.648688in}}%
\pgfpathlineto{\pgfqpoint{1.341008in}{0.649980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341008in}{0.649980in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.651147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821571in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{1.847641in}{0.542411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847641in}{0.542411in}}%
\pgfpathlineto{\pgfqpoint{1.876298in}{0.547521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876298in}{0.547521in}}%
\pgfpathlineto{\pgfqpoint{1.906373in}{0.551835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906373in}{0.551835in}}%
\pgfpathlineto{\pgfqpoint{1.937271in}{0.555638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937271in}{0.555638in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{0.559568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967945in}{0.559568in}}%
\pgfpathlineto{\pgfqpoint{1.997503in}{0.564236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997503in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{2.026223in}{0.569433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026223in}{0.569433in}}%
\pgfpathlineto{\pgfqpoint{2.054563in}{0.574830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054563in}{0.574830in}}%
\pgfpathlineto{\pgfqpoint{2.082229in}{0.580546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082229in}{0.580546in}}%
\pgfpathlineto{\pgfqpoint{2.108991in}{0.586674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108991in}{0.586674in}}%
\pgfpathlineto{\pgfqpoint{2.134843in}{0.593168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134843in}{0.593168in}}%
\pgfpathlineto{\pgfqpoint{2.160012in}{0.599918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160012in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{2.184924in}{0.606763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184924in}{0.606763in}}%
\pgfpathlineto{\pgfqpoint{2.209897in}{0.613584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209897in}{0.613584in}}%
\pgfpathlineto{\pgfqpoint{2.235141in}{0.620308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235141in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{2.260827in}{0.626868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260827in}{0.626868in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{0.633219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287054in}{0.633219in}}%
\pgfpathlineto{\pgfqpoint{2.313850in}{0.639342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313850in}{0.639342in}}%
\pgfpathlineto{\pgfqpoint{2.341181in}{0.645237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341181in}{0.645237in}}%
\pgfpathlineto{\pgfqpoint{2.368800in}{0.651010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368800in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{2.396403in}{0.656794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396403in}{0.656794in}}%
\pgfpathlineto{\pgfqpoint{2.423327in}{0.662851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423327in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{2.448729in}{0.669495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448729in}{0.669495in}}%
\pgfpathlineto{\pgfqpoint{2.470750in}{0.676999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470750in}{0.676999in}}%
\pgfpathlineto{\pgfqpoint{2.487862in}{0.685515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487862in}{0.685515in}}%
\pgfpathlineto{\pgfqpoint{2.500618in}{0.694871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500618in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{2.510588in}{0.704702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510588in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{2.519405in}{0.714627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519405in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{2.527175in}{0.724636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527175in}{0.724636in}}%
\pgfpathlineto{\pgfqpoint{2.533941in}{0.734718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533941in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{2.539702in}{0.744864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539702in}{0.744864in}}%
\pgfpathlineto{\pgfqpoint{2.544455in}{0.755065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544455in}{0.755065in}}%
\pgfpathlineto{\pgfqpoint{2.548093in}{0.765312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548093in}{0.765312in}}%
\pgfpathlineto{\pgfqpoint{2.550460in}{0.775594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550460in}{0.775594in}}%
\pgfpathlineto{\pgfqpoint{2.551359in}{0.785899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551359in}{0.785899in}}%
\pgfpathlineto{\pgfqpoint{2.550426in}{0.796198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550426in}{0.796198in}}%
\pgfpathlineto{\pgfqpoint{2.547177in}{0.806439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547177in}{0.806439in}}%
\pgfpathlineto{\pgfqpoint{2.541011in}{0.816548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541011in}{0.816548in}}%
\pgfpathlineto{\pgfqpoint{2.531201in}{0.826349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531201in}{0.826349in}}%
\pgfpathlineto{\pgfqpoint{2.517131in}{0.835612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517131in}{0.835612in}}%
\pgfpathlineto{\pgfqpoint{2.498599in}{0.844087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498599in}{0.844087in}}%
\pgfpathlineto{\pgfqpoint{2.478006in}{0.852049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540220in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{4.572663in}{0.533969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572663in}{0.533969in}}%
\pgfpathlineto{\pgfqpoint{4.605519in}{0.532739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605519in}{0.532739in}}%
\pgfpathlineto{\pgfqpoint{4.638504in}{0.532989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638504in}{0.532989in}}%
\pgfpathlineto{\pgfqpoint{4.671197in}{0.534688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671197in}{0.534688in}}%
\pgfpathlineto{\pgfqpoint{4.703681in}{0.536964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703681in}{0.536964in}}%
\pgfpathlineto{\pgfqpoint{4.736186in}{0.539196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736186in}{0.539196in}}%
\pgfpathlineto{\pgfqpoint{4.768106in}{0.541966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768106in}{0.541966in}}%
\pgfpathlineto{\pgfqpoint{4.797225in}{0.546447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797225in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{4.821201in}{0.553296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821201in}{0.553296in}}%
\pgfpathlineto{\pgfqpoint{4.840940in}{0.561395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840940in}{0.561395in}}%
\pgfpathlineto{\pgfqpoint{4.859486in}{0.569681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859486in}{0.569681in}}%
\pgfpathlineto{\pgfqpoint{4.877979in}{0.578101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877979in}{0.578101in}}%
\pgfpathlineto{\pgfqpoint{4.896603in}{0.586549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896603in}{0.586549in}}%
\pgfpathlineto{\pgfqpoint{4.915265in}{0.594986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915265in}{0.594986in}}%
\pgfpathlineto{\pgfqpoint{4.933261in}{0.603604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933261in}{0.603604in}}%
\pgfpathlineto{\pgfqpoint{4.948931in}{0.612665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948931in}{0.612665in}}%
\pgfpathlineto{\pgfqpoint{4.961417in}{0.622188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961417in}{0.622188in}}%
\pgfpathlineto{\pgfqpoint{4.970778in}{0.632056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970778in}{0.632056in}}%
\pgfpathlineto{\pgfqpoint{4.976965in}{0.642160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976965in}{0.642160in}}%
\pgfpathlineto{\pgfqpoint{4.980270in}{0.652391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980270in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{4.981137in}{0.662681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981137in}{0.662681in}}%
\pgfpathlineto{\pgfqpoint{4.980019in}{0.672977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980019in}{0.672977in}}%
\pgfpathlineto{\pgfqpoint{4.977172in}{0.683243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977172in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{4.972710in}{0.693458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972710in}{0.693458in}}%
\pgfpathlineto{\pgfqpoint{4.966913in}{0.703610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966913in}{0.703610in}}%
\pgfpathlineto{\pgfqpoint{4.960127in}{0.713700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960127in}{0.713700in}}%
\pgfpathlineto{\pgfqpoint{4.952633in}{0.723742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952633in}{0.723742in}}%
\pgfpathlineto{\pgfqpoint{4.944753in}{0.733753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944753in}{0.733753in}}%
\pgfpathlineto{\pgfqpoint{4.936792in}{0.743757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936792in}{0.743757in}}%
\pgfpathlineto{\pgfqpoint{4.929000in}{0.753776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929000in}{0.753776in}}%
\pgfpathlineto{\pgfqpoint{4.921289in}{0.763801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921289in}{0.763801in}}%
\pgfpathlineto{\pgfqpoint{4.913025in}{0.773767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913025in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{4.903767in}{0.783633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903767in}{0.783633in}}%
\pgfpathlineto{\pgfqpoint{4.893598in}{0.793413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893598in}{0.793413in}}%
\pgfpathlineto{\pgfqpoint{4.882592in}{0.803118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882592in}{0.803118in}}%
\pgfpathlineto{\pgfqpoint{4.870750in}{0.812738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870750in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{4.857743in}{0.822178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857743in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{4.843218in}{0.831371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843218in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{4.827023in}{0.840324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827023in}{0.840324in}}%
\pgfpathlineto{\pgfqpoint{4.809579in}{0.849094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809579in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{4.791581in}{0.857760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791581in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{4.773028in}{0.866320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773028in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{4.754706in}{0.874930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754706in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{4.737216in}{0.883703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737216in}{0.883703in}}%
\pgfpathlineto{\pgfqpoint{4.719983in}{0.892530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719983in}{0.892530in}}%
\pgfpathlineto{\pgfqpoint{4.702573in}{0.901323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702573in}{0.901323in}}%
\pgfpathlineto{\pgfqpoint{4.684865in}{0.910059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684865in}{0.910059in}}%
\pgfpathlineto{\pgfqpoint{4.667016in}{0.918759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667016in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{4.649759in}{0.927544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649759in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{4.633432in}{0.936487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633432in}{0.936487in}}%
\pgfpathlineto{\pgfqpoint{4.617642in}{0.945546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617642in}{0.945546in}}%
\pgfpathlineto{\pgfqpoint{4.601522in}{0.954568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601522in}{0.954568in}}%
\pgfpathlineto{\pgfqpoint{4.584403in}{0.963409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584403in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{4.566142in}{0.972028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566142in}{0.972028in}}%
\pgfpathlineto{\pgfqpoint{4.546270in}{0.980288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546270in}{0.980288in}}%
\pgfpathlineto{\pgfqpoint{4.524489in}{0.988072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524489in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.995528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501543in}{0.995528in}}%
\pgfpathlineto{\pgfqpoint{4.478269in}{1.002875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478269in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{4.454616in}{1.010107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454616in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{4.430364in}{1.017141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430364in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{4.405888in}{1.024070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405888in}{1.024070in}}%
\pgfpathlineto{\pgfqpoint{4.382056in}{1.031156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382056in}{1.031156in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{1.038378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358499in}{1.038378in}}%
\pgfpathlineto{\pgfqpoint{4.334097in}{1.045377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{5.470823in}{1.611895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470823in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{5.448328in}{1.604354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448328in}{1.604354in}}%
\pgfpathlineto{\pgfqpoint{5.424757in}{1.597154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424757in}{1.597154in}}%
\pgfpathlineto{\pgfqpoint{5.399386in}{1.590662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399386in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{5.371416in}{1.585338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371416in}{1.585338in}}%
\pgfpathlineto{\pgfqpoint{5.340935in}{1.581504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340935in}{1.581504in}}%
\pgfpathlineto{\pgfqpoint{5.308756in}{1.579433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308756in}{1.579433in}}%
\pgfpathlineto{\pgfqpoint{5.275726in}{1.579117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275726in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{5.242726in}{1.580288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242726in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{5.210178in}{1.582419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210178in}{1.582419in}}%
\pgfpathlineto{\pgfqpoint{5.177928in}{1.585022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177928in}{1.585022in}}%
\pgfpathlineto{\pgfqpoint{5.147815in}{1.588903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147815in}{1.588903in}}%
\pgfpathlineto{\pgfqpoint{5.122213in}{1.594914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122213in}{1.594914in}}%
\pgfpathlineto{\pgfqpoint{5.102543in}{1.602616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102543in}{1.602616in}}%
\pgfpathlineto{\pgfqpoint{5.088646in}{1.611320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088646in}{1.611320in}}%
\pgfpathlineto{\pgfqpoint{5.079030in}{1.620850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417299in}{1.899388in}}%
\pgfpathlineto{\pgfqpoint{4.446021in}{1.899611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446021in}{1.899611in}}%
\pgfpathlineto{\pgfqpoint{4.473093in}{1.896544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473093in}{1.896544in}}%
\pgfpathlineto{\pgfqpoint{4.494607in}{1.889109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494607in}{1.889109in}}%
\pgfpathlineto{\pgfqpoint{4.508702in}{1.879938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508702in}{1.879938in}}%
\pgfpathlineto{\pgfqpoint{4.518389in}{1.870102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518389in}{1.870102in}}%
\pgfpathlineto{\pgfqpoint{4.525200in}{1.860025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525200in}{1.860025in}}%
\pgfpathlineto{\pgfqpoint{4.530009in}{1.849827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530009in}{1.849827in}}%
\pgfpathlineto{\pgfqpoint{4.533257in}{1.839567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533257in}{1.839567in}}%
\pgfpathlineto{\pgfqpoint{4.535198in}{1.829276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535198in}{1.829276in}}%
\pgfpathlineto{\pgfqpoint{4.536004in}{1.818968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536004in}{1.818968in}}%
\pgfpathlineto{\pgfqpoint{4.535756in}{1.808657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535756in}{1.808657in}}%
\pgfpathlineto{\pgfqpoint{4.534505in}{1.798353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534505in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{4.532296in}{1.788065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532296in}{1.788065in}}%
\pgfpathlineto{\pgfqpoint{4.529138in}{1.777800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529138in}{1.777800in}}%
\pgfpathlineto{\pgfqpoint{4.525045in}{1.767567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525045in}{1.767567in}}%
\pgfpathlineto{\pgfqpoint{4.520041in}{1.757372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520041in}{1.757372in}}%
\pgfpathlineto{\pgfqpoint{4.514139in}{1.747224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514139in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{4.507366in}{1.737129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507366in}{1.737129in}}%
\pgfpathlineto{\pgfqpoint{4.499766in}{1.727092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499766in}{1.727092in}}%
\pgfpathlineto{\pgfqpoint{4.491377in}{1.717117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491377in}{1.717117in}}%
\pgfpathlineto{\pgfqpoint{4.482257in}{1.707203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482257in}{1.707203in}}%
\pgfpathlineto{\pgfqpoint{4.472463in}{1.697349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472463in}{1.697349in}}%
\pgfpathlineto{\pgfqpoint{4.462045in}{1.687557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462045in}{1.687557in}}%
\pgfpathlineto{\pgfqpoint{4.451067in}{1.677825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451067in}{1.677825in}}%
\pgfpathlineto{\pgfqpoint{4.439581in}{1.668152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439581in}{1.668152in}}%
\pgfpathlineto{\pgfqpoint{4.427630in}{1.658533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427630in}{1.658533in}}%
\pgfpathlineto{\pgfqpoint{4.415253in}{1.648962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415253in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{4.402466in}{1.639445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402466in}{1.639445in}}%
\pgfpathlineto{\pgfqpoint{4.389293in}{1.629982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389293in}{1.629982in}}%
\pgfpathlineto{\pgfqpoint{4.375746in}{1.620568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375746in}{1.620568in}}%
\pgfpathlineto{\pgfqpoint{4.361834in}{1.611204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361834in}{1.611204in}}%
\pgfpathlineto{\pgfqpoint{4.347558in}{1.601895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347558in}{1.601895in}}%
\pgfpathlineto{\pgfqpoint{4.332844in}{1.592657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332844in}{1.592657in}}%
\pgfpathlineto{\pgfqpoint{4.317591in}{1.583495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317591in}{1.583495in}}%
\pgfpathlineto{\pgfqpoint{4.301836in}{1.574421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301836in}{1.574421in}}%
\pgfpathlineto{\pgfqpoint{4.285630in}{1.565438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285630in}{1.565438in}}%
\pgfpathlineto{\pgfqpoint{4.268907in}{1.556540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268907in}{1.556540in}}%
\pgfpathlineto{\pgfqpoint{4.251629in}{1.547753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251629in}{1.547753in}}%
\pgfpathlineto{\pgfqpoint{4.233775in}{1.539093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233775in}{1.539093in}}%
\pgfpathlineto{\pgfqpoint{4.215266in}{1.530565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215266in}{1.530565in}}%
\pgfpathlineto{\pgfqpoint{4.195965in}{1.522214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768899in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{0.781100in}{1.408494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781100in}{1.408494in}}%
\pgfpathlineto{\pgfqpoint{0.794393in}{1.417901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794393in}{1.417901in}}%
\pgfpathlineto{\pgfqpoint{0.806823in}{1.427409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806823in}{1.427409in}}%
\pgfpathlineto{\pgfqpoint{0.818426in}{1.436974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818426in}{1.436974in}}%
\pgfpathlineto{\pgfqpoint{0.829575in}{1.446585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829575in}{1.446585in}}%
\pgfpathlineto{\pgfqpoint{0.842474in}{1.455356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842474in}{1.455356in}}%
\pgfpathlineto{\pgfqpoint{0.862512in}{1.461190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862512in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{0.891976in}{1.463481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891976in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{0.925103in}{1.463583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925103in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{0.957241in}{1.461832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957241in}{1.461832in}}%
\pgfpathlineto{\pgfqpoint{0.987184in}{1.457829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987184in}{1.457829in}}%
\pgfpathlineto{\pgfqpoint{1.014445in}{1.452065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014445in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{1.039294in}{1.445282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039294in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{1.062732in}{1.437965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062732in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{1.085215in}{1.430362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085215in}{1.430362in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{1.422482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106672in}{1.422482in}}%
\pgfpathlineto{\pgfqpoint{1.127128in}{1.414353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127128in}{1.414353in}}%
\pgfpathlineto{\pgfqpoint{1.146814in}{1.406041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146814in}{1.406041in}}%
\pgfpathlineto{\pgfqpoint{1.165783in}{1.397572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165783in}{1.397572in}}%
\pgfpathlineto{\pgfqpoint{1.184173in}{1.388976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184173in}{1.388976in}}%
\pgfpathlineto{\pgfqpoint{1.201806in}{1.380237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201806in}{1.380237in}}%
\pgfpathlineto{\pgfqpoint{1.218428in}{1.371323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218428in}{1.371323in}}%
\pgfpathlineto{\pgfqpoint{1.234043in}{1.362228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234043in}{1.362228in}}%
\pgfpathlineto{\pgfqpoint{1.248980in}{1.353011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248980in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{1.263616in}{1.343747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263616in}{1.343747in}}%
\pgfpathlineto{\pgfqpoint{1.278080in}{1.334456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278080in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{1.292095in}{1.325114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292095in}{1.325114in}}%
\pgfpathlineto{\pgfqpoint{1.304842in}{1.315644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304842in}{1.315644in}}%
\pgfpathlineto{\pgfqpoint{1.315812in}{1.306000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315812in}{1.306000in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{1.296174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788007in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.804688in}{0.555426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804688in}{0.555426in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{0.563796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823171in}{0.563796in}}%
\pgfpathlineto{\pgfqpoint{1.843889in}{0.571730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843889in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{1.866184in}{0.579325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866184in}{0.579325in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{0.586790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888903in}{0.586790in}}%
\pgfpathlineto{\pgfqpoint{1.911852in}{0.594200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911852in}{0.594200in}}%
\pgfpathlineto{\pgfqpoint{1.934996in}{0.601557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934996in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{1.957677in}{0.609077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957677in}{0.609077in}}%
\pgfpathlineto{\pgfqpoint{1.978895in}{0.617011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978895in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{1.998740in}{0.625287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998740in}{0.625287in}}%
\pgfpathlineto{\pgfqpoint{2.018136in}{0.633659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018136in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{2.037840in}{0.641962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037840in}{0.641962in}}%
\pgfpathlineto{\pgfqpoint{2.057774in}{0.650223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057774in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{2.077589in}{0.658516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077589in}{0.658516in}}%
\pgfpathlineto{\pgfqpoint{2.097240in}{0.666848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097240in}{0.666848in}}%
\pgfpathlineto{\pgfqpoint{2.116808in}{0.675199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116808in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{2.136339in}{0.683558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136339in}{0.683558in}}%
\pgfpathlineto{\pgfqpoint{2.156122in}{0.691854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156122in}{0.691854in}}%
\pgfpathlineto{\pgfqpoint{2.176709in}{0.699952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176709in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.198372in}{0.707781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198372in}{0.707781in}}%
\pgfpathlineto{\pgfqpoint{2.220878in}{0.715388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220878in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{2.243964in}{0.722827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243964in}{0.722827in}}%
\pgfpathlineto{\pgfqpoint{2.267568in}{0.730108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267568in}{0.730108in}}%
\pgfpathlineto{\pgfqpoint{2.291625in}{0.737247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291625in}{0.737247in}}%
\pgfpathlineto{\pgfqpoint{2.316259in}{0.744186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316259in}{0.744186in}}%
\pgfpathlineto{\pgfqpoint{2.341767in}{0.750812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341767in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{2.368071in}{0.757141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368071in}{0.757141in}}%
\pgfpathlineto{\pgfqpoint{2.394968in}{0.763230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394968in}{0.763230in}}%
\pgfpathlineto{\pgfqpoint{2.420947in}{0.769599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420947in}{0.769599in}}%
\pgfpathlineto{\pgfqpoint{2.443960in}{0.776928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443960in}{0.776928in}}%
\pgfpathlineto{\pgfqpoint{2.461918in}{0.785299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461918in}{0.785299in}}%
\pgfpathlineto{\pgfqpoint{2.473760in}{0.794445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922261in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{1.953986in}{0.549666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953986in}{0.549666in}}%
\pgfpathlineto{\pgfqpoint{1.985335in}{0.553101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985335in}{0.553101in}}%
\pgfpathlineto{\pgfqpoint{2.015941in}{0.557125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015941in}{0.557125in}}%
\pgfpathlineto{\pgfqpoint{2.046168in}{0.561388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046168in}{0.561388in}}%
\pgfpathlineto{\pgfqpoint{2.075995in}{0.565932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075995in}{0.565932in}}%
\pgfpathlineto{\pgfqpoint{2.105121in}{0.570913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105121in}{0.570913in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{0.576332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133401in}{0.576332in}}%
\pgfpathlineto{\pgfqpoint{2.160940in}{0.582113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160940in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{2.188066in}{0.588091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188066in}{0.588091in}}%
\pgfpathlineto{\pgfqpoint{2.215108in}{0.594098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215108in}{0.594098in}}%
\pgfpathlineto{\pgfqpoint{2.242342in}{0.600026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242342in}{0.600026in}}%
\pgfpathlineto{\pgfqpoint{2.269949in}{0.605787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269949in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{2.298024in}{0.611328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298024in}{0.611328in}}%
\pgfpathlineto{\pgfqpoint{2.326506in}{0.616676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326506in}{0.616676in}}%
\pgfpathlineto{\pgfqpoint{2.355254in}{0.621889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355254in}{0.621889in}}%
\pgfpathlineto{\pgfqpoint{2.383969in}{0.627125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383969in}{0.627125in}}%
\pgfpathlineto{\pgfqpoint{2.412213in}{0.632591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412213in}{0.632591in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{0.638523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439414in}{0.638523in}}%
\pgfpathlineto{\pgfqpoint{2.463993in}{0.645273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463993in}{0.645273in}}%
\pgfpathlineto{\pgfqpoint{2.483899in}{0.653160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483899in}{0.653160in}}%
\pgfpathlineto{\pgfqpoint{2.498540in}{0.662185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498540in}{0.662185in}}%
\pgfpathlineto{\pgfqpoint{2.509775in}{0.671855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509775in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{2.519483in}{0.681688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519483in}{0.681688in}}%
\pgfpathlineto{\pgfqpoint{2.528059in}{0.691619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091336in}{0.544350in}}%
\pgfpathlineto{\pgfqpoint{2.123643in}{0.546618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123643in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{2.155763in}{0.549167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155763in}{0.549167in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{0.551919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187808in}{0.551919in}}%
\pgfpathlineto{\pgfqpoint{2.219895in}{0.554634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219895in}{0.554634in}}%
\pgfpathlineto{\pgfqpoint{2.252146in}{0.557077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252146in}{0.557077in}}%
\pgfpathlineto{\pgfqpoint{2.284615in}{0.559217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284615in}{0.559217in}}%
\pgfpathlineto{\pgfqpoint{2.317219in}{0.561183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317219in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{2.349870in}{0.563134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349870in}{0.563134in}}%
\pgfpathlineto{\pgfqpoint{2.382455in}{0.565227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382455in}{0.565227in}}%
\pgfpathlineto{\pgfqpoint{2.414916in}{0.567540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414916in}{0.567540in}}%
\pgfpathlineto{\pgfqpoint{2.447239in}{0.570027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447239in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{2.478552in}{0.573147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478552in}{0.573147in}}%
\pgfpathlineto{\pgfqpoint{2.503208in}{0.578635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503208in}{0.578635in}}%
\pgfpathlineto{\pgfqpoint{2.518691in}{0.586894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518691in}{0.586894in}}%
\pgfpathlineto{\pgfqpoint{2.528415in}{0.596157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528415in}{0.596157in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{0.605905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535291in}{0.605905in}}%
\pgfpathlineto{\pgfqpoint{2.540775in}{0.615898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540775in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{2.545524in}{0.626023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545524in}{0.626023in}}%
\pgfpathlineto{\pgfqpoint{2.549850in}{0.636225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549850in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{2.553981in}{0.646448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977237in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{4.006690in}{0.550825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006690in}{0.550825in}}%
\pgfpathlineto{\pgfqpoint{4.036766in}{0.546618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036766in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{4.068214in}{0.543627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068214in}{0.543627in}}%
\pgfpathlineto{\pgfqpoint{4.100872in}{0.542386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100872in}{0.542386in}}%
\pgfpathlineto{\pgfqpoint{4.133764in}{0.542959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133764in}{0.542959in}}%
\pgfpathlineto{\pgfqpoint{4.166300in}{0.545011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166300in}{0.545011in}}%
\pgfpathlineto{\pgfqpoint{4.198648in}{0.547494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198648in}{0.547494in}}%
\pgfpathlineto{\pgfqpoint{4.231256in}{0.549613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231256in}{0.549613in}}%
\pgfpathlineto{\pgfqpoint{4.264127in}{0.551297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264127in}{0.551297in}}%
\pgfpathlineto{\pgfqpoint{4.297217in}{0.552505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297217in}{0.552505in}}%
\pgfpathlineto{\pgfqpoint{4.330430in}{0.553358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330430in}{0.553358in}}%
\pgfpathlineto{\pgfqpoint{4.363671in}{0.554110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363671in}{0.554110in}}%
\pgfpathlineto{\pgfqpoint{4.396918in}{0.554666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396918in}{0.554666in}}%
\pgfpathlineto{\pgfqpoint{4.430183in}{0.554758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430183in}{0.554758in}}%
\pgfpathlineto{\pgfqpoint{4.463368in}{0.554234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463368in}{0.554234in}}%
\pgfpathlineto{\pgfqpoint{4.496426in}{0.553139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496426in}{0.553139in}}%
\pgfpathlineto{\pgfqpoint{4.529427in}{0.551835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529427in}{0.551835in}}%
\pgfpathlineto{\pgfqpoint{4.562489in}{0.551066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562489in}{0.551066in}}%
\pgfpathlineto{\pgfqpoint{4.595130in}{0.551938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595130in}{0.551938in}}%
\pgfpathlineto{\pgfqpoint{4.625784in}{0.555303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625784in}{0.555303in}}%
\pgfpathlineto{\pgfqpoint{4.653492in}{0.560572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653492in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{4.680388in}{0.566369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680388in}{0.566369in}}%
\pgfpathlineto{\pgfqpoint{4.707967in}{0.571907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707967in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{4.733158in}{0.577226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733158in}{0.577226in}}%
\pgfpathlineto{\pgfqpoint{4.744294in}{0.583308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744294in}{0.583308in}}%
\pgfpathlineto{\pgfqpoint{4.746310in}{0.589083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746310in}{0.589083in}}%
\pgfpathlineto{\pgfqpoint{4.743857in}{0.595188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743857in}{0.595188in}}%
\pgfpathlineto{\pgfqpoint{4.739656in}{0.601354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739656in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{4.734801in}{0.607823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734801in}{0.607823in}}%
\pgfpathlineto{\pgfqpoint{4.729356in}{0.615008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729356in}{0.615008in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{0.623508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724122in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{4.713149in}{0.632435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713149in}{0.632435in}}%
\pgfpathlineto{\pgfqpoint{4.692204in}{0.640001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692204in}{0.640001in}}%
\pgfpathlineto{\pgfqpoint{4.665747in}{0.646090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665747in}{0.646090in}}%
\pgfpathlineto{\pgfqpoint{4.638379in}{0.651952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638379in}{0.651952in}}%
\pgfpathlineto{\pgfqpoint{4.612042in}{0.658230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612042in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{4.587278in}{0.665077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587278in}{0.665077in}}%
\pgfpathlineto{\pgfqpoint{4.564518in}{0.672558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564518in}{0.672558in}}%
\pgfpathlineto{\pgfqpoint{4.543997in}{0.680624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543997in}{0.680624in}}%
\pgfpathlineto{\pgfqpoint{4.525653in}{0.689192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525653in}{0.689192in}}%
\pgfpathlineto{\pgfqpoint{4.509532in}{0.698167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509532in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{4.495692in}{0.707473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495692in}{0.707473in}}%
\pgfpathlineto{\pgfqpoint{4.483788in}{0.717040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483788in}{0.717040in}}%
\pgfpathlineto{\pgfqpoint{4.473400in}{0.726808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473400in}{0.726808in}}%
\pgfpathlineto{\pgfqpoint{4.464390in}{0.736711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464390in}{0.736711in}}%
\pgfpathlineto{\pgfqpoint{4.456650in}{0.746698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456650in}{0.746698in}}%
\pgfpathlineto{\pgfqpoint{4.449922in}{0.756745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449922in}{0.756745in}}%
\pgfpathlineto{\pgfqpoint{4.443936in}{0.766841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443936in}{0.766841in}}%
\pgfpathlineto{\pgfqpoint{4.438497in}{0.776976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438497in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{4.433451in}{0.787141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433451in}{0.787141in}}%
\pgfpathlineto{\pgfqpoint{4.428681in}{0.797329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428681in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{4.424091in}{0.807534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424091in}{0.807534in}}%
\pgfpathlineto{\pgfqpoint{4.419602in}{0.817751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419602in}{0.817751in}}%
\pgfpathlineto{\pgfqpoint{4.415275in}{0.827969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415275in}{0.827969in}}%
\pgfpathlineto{\pgfqpoint{4.411169in}{0.838182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411169in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{4.407228in}{0.848391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407228in}{0.848391in}}%
\pgfpathlineto{\pgfqpoint{4.403387in}{0.858597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403387in}{0.858597in}}%
\pgfpathlineto{\pgfqpoint{4.399589in}{0.868800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399589in}{0.868800in}}%
\pgfpathlineto{\pgfqpoint{4.395783in}{0.879001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395783in}{0.879001in}}%
\pgfpathlineto{\pgfqpoint{4.391918in}{0.889201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391918in}{0.889201in}}%
\pgfpathlineto{\pgfqpoint{4.387945in}{0.899397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387945in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{4.383821in}{0.909592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383821in}{0.909592in}}%
\pgfpathlineto{\pgfqpoint{4.379496in}{0.919783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379496in}{0.919783in}}%
\pgfpathlineto{\pgfqpoint{4.374925in}{0.929973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374925in}{0.929973in}}%
\pgfpathlineto{\pgfqpoint{4.370061in}{0.940162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370061in}{0.940162in}}%
\pgfpathlineto{\pgfqpoint{4.364438in}{0.950319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364438in}{0.950319in}}%
\pgfpathlineto{\pgfqpoint{4.357236in}{0.960369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357236in}{0.960369in}}%
\pgfpathlineto{\pgfqpoint{4.347948in}{0.970240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347948in}{0.970240in}}%
\pgfpathlineto{\pgfqpoint{4.336238in}{0.979852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336238in}{0.979852in}}%
\pgfpathlineto{\pgfqpoint{4.321856in}{0.989122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321856in}{0.989122in}}%
\pgfpathlineto{\pgfqpoint{4.305592in}{0.998108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305592in}{0.998108in}}%
\pgfpathlineto{\pgfqpoint{4.288900in}{1.007009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288900in}{1.007009in}}%
\pgfpathlineto{\pgfqpoint{4.272451in}{1.015955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272451in}{1.015955in}}%
\pgfpathlineto{\pgfqpoint{4.254936in}{1.024634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254936in}{1.024634in}}%
\pgfpathlineto{\pgfqpoint{4.234010in}{1.032452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234010in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{4.209162in}{1.039139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209162in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{4.181086in}{1.044490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181086in}{1.044490in}}%
\pgfpathlineto{\pgfqpoint{4.151375in}{1.049035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151375in}{1.049035in}}%
\pgfpathlineto{\pgfqpoint{4.122804in}{1.054209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122804in}{1.054209in}}%
\pgfpathlineto{\pgfqpoint{4.103884in}{1.061098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103884in}{1.061098in}}%
\pgfpathlineto{\pgfqpoint{4.095755in}{1.069219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095755in}{1.069219in}}%
\pgfpathlineto{\pgfqpoint{4.094081in}{1.077897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094081in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{4.095677in}{1.086879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095677in}{1.086879in}}%
\pgfpathlineto{\pgfqpoint{4.098826in}{1.096123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098826in}{1.096123in}}%
\pgfpathlineto{\pgfqpoint{4.102633in}{1.105618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102633in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{4.106692in}{1.115353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106692in}{1.115353in}}%
\pgfpathlineto{\pgfqpoint{4.110705in}{1.125303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110705in}{1.125303in}}%
\pgfpathlineto{\pgfqpoint{4.114538in}{1.135424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114538in}{1.135424in}}%
\pgfpathlineto{\pgfqpoint{4.118274in}{1.145627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439529in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{4.456895in}{1.877776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456895in}{1.877776in}}%
\pgfpathlineto{\pgfqpoint{4.468729in}{1.868208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468729in}{1.868208in}}%
\pgfpathlineto{\pgfqpoint{4.476950in}{1.858242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476950in}{1.858242in}}%
\pgfpathlineto{\pgfqpoint{4.482769in}{1.848100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482769in}{1.848100in}}%
\pgfpathlineto{\pgfqpoint{4.486811in}{1.837868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486811in}{1.837868in}}%
\pgfpathlineto{\pgfqpoint{4.489421in}{1.827592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489421in}{1.827592in}}%
\pgfpathlineto{\pgfqpoint{4.490827in}{1.817290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490827in}{1.817290in}}%
\pgfpathlineto{\pgfqpoint{4.491155in}{1.806980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491155in}{1.806980in}}%
\pgfpathlineto{\pgfqpoint{4.490478in}{1.796671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490478in}{1.796671in}}%
\pgfpathlineto{\pgfqpoint{4.488870in}{1.786371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488870in}{1.786371in}}%
\pgfpathlineto{\pgfqpoint{4.486362in}{1.776089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486362in}{1.776089in}}%
\pgfpathlineto{\pgfqpoint{4.482975in}{1.765831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482975in}{1.765831in}}%
\pgfpathlineto{\pgfqpoint{4.478752in}{1.755602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478752in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{4.473710in}{1.745409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473710in}{1.745409in}}%
\pgfpathlineto{\pgfqpoint{4.467870in}{1.735257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467870in}{1.735257in}}%
\pgfpathlineto{\pgfqpoint{4.461276in}{1.725149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461276in}{1.725149in}}%
\pgfpathlineto{\pgfqpoint{4.453954in}{1.715090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453954in}{1.715090in}}%
\pgfpathlineto{\pgfqpoint{4.445946in}{1.705083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445946in}{1.705083in}}%
\pgfpathlineto{\pgfqpoint{4.437301in}{1.695128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437301in}{1.695128in}}%
\pgfpathlineto{\pgfqpoint{4.428059in}{1.685223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428059in}{1.685223in}}%
\pgfpathlineto{\pgfqpoint{4.418264in}{1.675368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418264in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{4.407946in}{1.665564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407946in}{1.665564in}}%
\pgfpathlineto{\pgfqpoint{4.397130in}{1.655815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397130in}{1.655815in}}%
\pgfpathlineto{\pgfqpoint{4.385855in}{1.646116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385855in}{1.646116in}}%
\pgfpathlineto{\pgfqpoint{4.374137in}{1.636466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374137in}{1.636466in}}%
\pgfpathlineto{\pgfqpoint{4.362007in}{1.626866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362007in}{1.626866in}}%
\pgfpathlineto{\pgfqpoint{4.349499in}{1.617314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345760in}{1.886868in}}%
\pgfpathlineto{\pgfqpoint{4.372402in}{1.886160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372402in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{4.397001in}{1.880686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397001in}{1.880686in}}%
\pgfpathlineto{\pgfqpoint{4.415134in}{1.872249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415134in}{1.872249in}}%
\pgfpathlineto{\pgfqpoint{4.427238in}{1.862736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427238in}{1.862736in}}%
\pgfpathlineto{\pgfqpoint{4.435663in}{1.852783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435663in}{1.852783in}}%
\pgfpathlineto{\pgfqpoint{4.441604in}{1.842650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441604in}{1.842650in}}%
\pgfpathlineto{\pgfqpoint{4.445747in}{1.832424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445747in}{1.832424in}}%
\pgfpathlineto{\pgfqpoint{4.448461in}{1.822148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448461in}{1.822148in}}%
\pgfpathlineto{\pgfqpoint{4.449961in}{1.811849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449961in}{1.811849in}}%
\pgfpathlineto{\pgfqpoint{4.450407in}{1.801539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450407in}{1.801539in}}%
\pgfpathlineto{\pgfqpoint{4.449887in}{1.791228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449887in}{1.791228in}}%
\pgfpathlineto{\pgfqpoint{4.448459in}{1.780926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448459in}{1.780926in}}%
\pgfpathlineto{\pgfqpoint{4.446185in}{1.770638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446185in}{1.770638in}}%
\pgfpathlineto{\pgfqpoint{4.443096in}{1.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443096in}{1.760371in}}%
\pgfpathlineto{\pgfqpoint{4.439218in}{1.750129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439218in}{1.750129in}}%
\pgfpathlineto{\pgfqpoint{4.434594in}{1.739917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434594in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{4.429249in}{1.729739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650876in}{1.913945in}}%
\pgfpathlineto{\pgfqpoint{2.646136in}{1.904228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646136in}{1.904228in}}%
\pgfpathlineto{\pgfqpoint{2.639183in}{1.894787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639183in}{1.894787in}}%
\pgfpathlineto{\pgfqpoint{2.627096in}{1.886160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627096in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{2.608123in}{1.878413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608123in}{1.878413in}}%
\pgfpathlineto{\pgfqpoint{2.586296in}{1.870804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586296in}{1.870804in}}%
\pgfpathlineto{\pgfqpoint{2.565899in}{1.862699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565899in}{1.862699in}}%
\pgfpathlineto{\pgfqpoint{2.546854in}{1.854271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546854in}{1.854271in}}%
\pgfpathlineto{\pgfqpoint{2.526676in}{1.846173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526676in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{2.503430in}{1.838901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503430in}{1.838901in}}%
\pgfpathlineto{\pgfqpoint{2.478495in}{1.832072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478495in}{1.832072in}}%
\pgfpathlineto{\pgfqpoint{2.453533in}{1.825235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453533in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{2.429341in}{1.818157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429341in}{1.818157in}}%
\pgfpathlineto{\pgfqpoint{2.406441in}{1.810685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406441in}{1.810685in}}%
\pgfpathlineto{\pgfqpoint{2.384850in}{1.802850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384850in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{2.364578in}{1.794692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364578in}{1.794692in}}%
\pgfpathlineto{\pgfqpoint{2.345199in}{1.786329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345199in}{1.786329in}}%
\pgfpathlineto{\pgfqpoint{2.324546in}{1.778346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324546in}{1.778346in}}%
\pgfpathlineto{\pgfqpoint{2.300392in}{1.771384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300392in}{1.771384in}}%
\pgfpathlineto{\pgfqpoint{2.274926in}{1.764807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274926in}{1.764807in}}%
\pgfpathlineto{\pgfqpoint{2.251212in}{1.757651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251212in}{1.757651in}}%
\pgfpathlineto{\pgfqpoint{2.230943in}{1.749893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230943in}{1.749893in}}%
\pgfpathlineto{\pgfqpoint{2.215871in}{1.741642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908923in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908924in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908924in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908925in}{1.093843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908925in}{1.093843in}}%
\pgfpathlineto{\pgfqpoint{0.908926in}{1.093842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908926in}{1.093842in}}%
\pgfpathlineto{\pgfqpoint{0.908928in}{1.093840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908928in}{1.093840in}}%
\pgfpathlineto{\pgfqpoint{0.908930in}{1.093837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908930in}{1.093837in}}%
\pgfpathlineto{\pgfqpoint{0.908933in}{1.093833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908933in}{1.093833in}}%
\pgfpathlineto{\pgfqpoint{0.908935in}{1.093827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908935in}{1.093827in}}%
\pgfpathlineto{\pgfqpoint{0.908936in}{1.093820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908936in}{1.093820in}}%
\pgfpathlineto{\pgfqpoint{0.908933in}{1.093811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908933in}{1.093811in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{1.093802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908924in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{0.908902in}{1.093797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908902in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{1.093801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908862in}{1.093801in}}%
\pgfpathlineto{\pgfqpoint{0.908793in}{1.093826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908793in}{1.093826in}}%
\pgfpathlineto{\pgfqpoint{0.908686in}{1.093887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908686in}{1.093887in}}%
\pgfpathlineto{\pgfqpoint{0.908528in}{1.094008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908528in}{1.094008in}}%
\pgfpathlineto{\pgfqpoint{0.908315in}{1.094220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908315in}{1.094220in}}%
\pgfpathlineto{\pgfqpoint{0.908053in}{1.094560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908053in}{1.094560in}}%
\pgfpathlineto{\pgfqpoint{0.907772in}{1.095069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907772in}{1.095069in}}%
\pgfpathlineto{\pgfqpoint{0.907550in}{1.095775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907550in}{1.095775in}}%
\pgfpathlineto{\pgfqpoint{0.907538in}{1.096673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907538in}{1.096673in}}%
\pgfpathlineto{\pgfqpoint{0.908001in}{1.097686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908001in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{0.909369in}{1.098596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909369in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{0.912296in}{1.098945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912296in}{1.098945in}}%
\pgfpathlineto{\pgfqpoint{0.917724in}{1.097880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917724in}{1.097880in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.093988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926811in}{1.093988in}}%
\pgfpathlineto{\pgfqpoint{0.937350in}{1.085465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937350in}{1.085465in}}%
\pgfpathlineto{\pgfqpoint{0.940469in}{1.076062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940469in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{0.940533in}{1.066404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940533in}{1.066404in}}%
\pgfpathlineto{\pgfqpoint{0.939417in}{1.056521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939417in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{0.937698in}{1.046474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937698in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{0.935540in}{1.036301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935540in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{0.932495in}{1.026144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932495in}{1.026144in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.016347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927123in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{0.917761in}{1.007369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917761in}{1.007369in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{0.999879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901907in}{0.999879in}}%
\pgfpathlineto{\pgfqpoint{0.877361in}{0.994808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877361in}{0.994808in}}%
\pgfpathlineto{\pgfqpoint{0.847389in}{0.993766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847389in}{0.993766in}}%
\pgfpathlineto{\pgfqpoint{0.824987in}{0.998524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824987in}{0.998524in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{1.006388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816816in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.814558in}{1.015132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814558in}{1.015132in}}%
\pgfpathlineto{\pgfqpoint{0.814663in}{1.024284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814663in}{1.024284in}}%
\pgfpathlineto{\pgfqpoint{0.815939in}{1.033699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943457in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{0.936015in}{1.000067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936015in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{0.926798in}{0.990419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926798in}{0.990419in}}%
\pgfpathlineto{\pgfqpoint{0.913497in}{0.981643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913497in}{0.981643in}}%
\pgfpathlineto{\pgfqpoint{0.893159in}{0.974459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893159in}{0.974459in}}%
\pgfpathlineto{\pgfqpoint{0.866393in}{0.968941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866393in}{0.968941in}}%
\pgfpathlineto{\pgfqpoint{0.836842in}{0.964563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836842in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{0.814663in}{0.961980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814663in}{0.961980in}}%
\pgfpathlineto{\pgfqpoint{0.807133in}{0.961386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807133in}{0.961386in}}%
\pgfpathlineto{\pgfqpoint{0.803475in}{0.961460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803475in}{0.961460in}}%
\pgfpathlineto{\pgfqpoint{0.801705in}{0.962033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801705in}{0.962033in}}%
\pgfpathlineto{\pgfqpoint{0.800925in}{0.963103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800925in}{0.963103in}}%
\pgfpathlineto{\pgfqpoint{0.800712in}{0.964761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800712in}{0.964761in}}%
\pgfpathlineto{\pgfqpoint{0.800868in}{0.967156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800868in}{0.967156in}}%
\pgfpathlineto{\pgfqpoint{0.801305in}{0.970477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801305in}{0.970477in}}%
\pgfpathlineto{\pgfqpoint{0.801998in}{0.974921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801998in}{0.974921in}}%
\pgfpathlineto{\pgfqpoint{0.802999in}{0.980480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802999in}{0.980480in}}%
\pgfpathlineto{\pgfqpoint{0.804228in}{0.987047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804228in}{0.987047in}}%
\pgfpathlineto{\pgfqpoint{0.805698in}{0.994525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789728in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789728in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789728in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789729in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789729in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789730in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789730in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789731in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789731in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789731in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789731in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789732in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789732in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789733in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789733in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789733in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789733in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789734in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789734in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789735in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789735in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789736in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789736in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789737in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789737in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789738in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789738in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789739in}{0.965619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789739in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{2.789740in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789740in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789741in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789741in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789742in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789742in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789743in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789743in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789744in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789744in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789746in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789747in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789747in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789748in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789748in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789749in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789749in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789750in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789750in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789752in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789752in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789753in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789753in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789755in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789755in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789756in}{0.965618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789756in}{0.965618in}}%
\pgfpathlineto{\pgfqpoint{2.789758in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789758in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789759in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789759in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789761in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789761in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789762in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789762in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789764in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789764in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789766in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789766in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789768in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789770in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789770in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789772in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789772in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789774in}{0.965617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789774in}{0.965617in}}%
\pgfpathlineto{\pgfqpoint{2.789776in}{0.965616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789776in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{0.965616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789778in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{2.789780in}{0.965616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789780in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{2.789782in}{0.965616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789782in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{2.789785in}{0.965616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789785in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{2.789787in}{0.965616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789787in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{2.789790in}{0.965616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789790in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{2.789792in}{0.965615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789792in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{2.789795in}{0.965615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789795in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{2.789798in}{0.965615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789798in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{2.789801in}{0.965615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789801in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{0.965615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789804in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{2.789807in}{0.965615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789807in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{2.789810in}{0.965614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789810in}{0.965614in}}%
\pgfpathlineto{\pgfqpoint{2.789813in}{0.965614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789813in}{0.965614in}}%
\pgfpathlineto{\pgfqpoint{2.789816in}{0.965614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789816in}{0.965614in}}%
\pgfpathlineto{\pgfqpoint{2.789820in}{0.965614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789820in}{0.965614in}}%
\pgfpathlineto{\pgfqpoint{2.789823in}{0.965614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789823in}{0.965614in}}%
\pgfpathlineto{\pgfqpoint{2.789827in}{0.965613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789827in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.789831in}{0.965613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789831in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.789835in}{0.965613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789835in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.789839in}{0.965613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789839in}{0.965613in}}%
\pgfpathlineto{\pgfqpoint{2.789843in}{0.965612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789843in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{0.965612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789847in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{2.789851in}{0.965612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789851in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{2.789856in}{0.965612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789856in}{0.965612in}}%
\pgfpathlineto{\pgfqpoint{2.789861in}{0.965611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789861in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{2.789865in}{0.965611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789865in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{2.789870in}{0.965611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789870in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{2.789875in}{0.965610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789875in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{2.789880in}{0.965610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789880in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{2.789886in}{0.965610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789886in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{2.789891in}{0.965609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789891in}{0.965609in}}%
\pgfpathlineto{\pgfqpoint{2.789897in}{0.965609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789897in}{0.965609in}}%
\pgfpathlineto{\pgfqpoint{2.789903in}{0.965609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789903in}{0.965609in}}%
\pgfpathlineto{\pgfqpoint{2.789909in}{0.965608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789909in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{2.789915in}{0.965608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789915in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{2.789921in}{0.965608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789921in}{0.965608in}}%
\pgfpathlineto{\pgfqpoint{2.789928in}{0.965607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789928in}{0.965607in}}%
\pgfpathlineto{\pgfqpoint{2.789934in}{0.965607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789934in}{0.965607in}}%
\pgfpathlineto{\pgfqpoint{2.789941in}{0.965606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789941in}{0.965606in}}%
\pgfpathlineto{\pgfqpoint{2.789948in}{0.965606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789948in}{0.965606in}}%
\pgfpathlineto{\pgfqpoint{2.789955in}{0.965605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789955in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{2.789963in}{0.965605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789963in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{2.789970in}{0.965605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789970in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{2.789978in}{0.965604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789978in}{0.965604in}}%
\pgfpathlineto{\pgfqpoint{2.789986in}{0.965604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789986in}{0.965604in}}%
\pgfpathlineto{\pgfqpoint{2.789994in}{0.965603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789994in}{0.965603in}}%
\pgfpathlineto{\pgfqpoint{2.790002in}{0.965602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790002in}{0.965602in}}%
\pgfpathlineto{\pgfqpoint{2.790011in}{0.965602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790011in}{0.965602in}}%
\pgfpathlineto{\pgfqpoint{2.790019in}{0.965601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790019in}{0.965601in}}%
\pgfpathlineto{\pgfqpoint{2.790028in}{0.965601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790028in}{0.965601in}}%
\pgfpathlineto{\pgfqpoint{2.790037in}{0.965600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790037in}{0.965600in}}%
\pgfpathlineto{\pgfqpoint{2.790047in}{0.965600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790047in}{0.965600in}}%
\pgfpathlineto{\pgfqpoint{2.790056in}{0.965599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790056in}{0.965599in}}%
\pgfpathlineto{\pgfqpoint{2.790066in}{0.965598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790066in}{0.965598in}}%
\pgfpathlineto{\pgfqpoint{2.790076in}{0.965598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790076in}{0.965598in}}%
\pgfpathlineto{\pgfqpoint{2.790086in}{0.965597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790086in}{0.965597in}}%
\pgfpathlineto{\pgfqpoint{2.790097in}{0.965596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790097in}{0.965596in}}%
\pgfpathlineto{\pgfqpoint{2.790107in}{0.965595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790107in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{2.790118in}{0.965595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790118in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{2.790129in}{0.965594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790129in}{0.965594in}}%
\pgfpathlineto{\pgfqpoint{2.790141in}{0.965593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790141in}{0.965593in}}%
\pgfpathlineto{\pgfqpoint{2.790152in}{0.965592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790152in}{0.965592in}}%
\pgfpathlineto{\pgfqpoint{2.790164in}{0.965591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790164in}{0.965591in}}%
\pgfpathlineto{\pgfqpoint{2.790176in}{0.965590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790176in}{0.965590in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{0.965589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790188in}{0.965589in}}%
\pgfpathlineto{\pgfqpoint{2.790200in}{0.965588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790200in}{0.965588in}}%
\pgfpathlineto{\pgfqpoint{2.790213in}{0.965587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790213in}{0.965587in}}%
\pgfpathlineto{\pgfqpoint{2.790225in}{0.965586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790225in}{0.965586in}}%
\pgfpathlineto{\pgfqpoint{2.790238in}{0.965585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790238in}{0.965585in}}%
\pgfpathlineto{\pgfqpoint{2.790252in}{0.965584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790252in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{2.790265in}{0.965583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790265in}{0.965583in}}%
\pgfpathlineto{\pgfqpoint{2.790279in}{0.965582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790279in}{0.965582in}}%
\pgfpathlineto{\pgfqpoint{2.790292in}{0.965580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790292in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{2.790306in}{0.965579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790306in}{0.965579in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{0.965578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790320in}{0.965578in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.965576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790335in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{2.790349in}{0.965575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790349in}{0.965575in}}%
\pgfpathlineto{\pgfqpoint{2.790364in}{0.965573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790364in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{2.790379in}{0.965571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790379in}{0.965571in}}%
\pgfpathlineto{\pgfqpoint{2.790394in}{0.965570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790394in}{0.965570in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{0.965568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790409in}{0.965568in}}%
\pgfpathlineto{\pgfqpoint{2.790424in}{0.965566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790424in}{0.965566in}}%
\pgfpathlineto{\pgfqpoint{2.790439in}{0.965564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790439in}{0.965564in}}%
\pgfpathlineto{\pgfqpoint{2.790455in}{0.965562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790455in}{0.965562in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{0.965559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790471in}{0.965559in}}%
\pgfpathlineto{\pgfqpoint{2.790486in}{0.965557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790486in}{0.965557in}}%
\pgfpathlineto{\pgfqpoint{2.790502in}{0.965555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790502in}{0.965555in}}%
\pgfpathlineto{\pgfqpoint{2.790518in}{0.965552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790518in}{0.965552in}}%
\pgfpathlineto{\pgfqpoint{2.790534in}{0.965549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790534in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{2.790550in}{0.965546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790550in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{2.790566in}{0.965543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790566in}{0.965543in}}%
\pgfpathlineto{\pgfqpoint{2.790582in}{0.965540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790582in}{0.965540in}}%
\pgfpathlineto{\pgfqpoint{2.790599in}{0.965536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790599in}{0.965536in}}%
\pgfpathlineto{\pgfqpoint{2.790615in}{0.965532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790615in}{0.965532in}}%
\pgfpathlineto{\pgfqpoint{2.790631in}{0.965528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790631in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{2.790647in}{0.965524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790647in}{0.965524in}}%
\pgfpathlineto{\pgfqpoint{2.790663in}{0.965519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790663in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{2.790679in}{0.965514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790679in}{0.965514in}}%
\pgfpathlineto{\pgfqpoint{2.790696in}{0.965509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790696in}{0.965509in}}%
\pgfpathlineto{\pgfqpoint{2.790711in}{0.965503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790711in}{0.965503in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{0.965497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790727in}{0.965497in}}%
\pgfpathlineto{\pgfqpoint{2.790743in}{0.965491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790743in}{0.965491in}}%
\pgfpathlineto{\pgfqpoint{2.790759in}{0.965484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790759in}{0.965484in}}%
\pgfpathlineto{\pgfqpoint{2.790774in}{0.965476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790774in}{0.965476in}}%
\pgfpathlineto{\pgfqpoint{2.790789in}{0.965468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790789in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{2.790804in}{0.965460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790804in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{2.790819in}{0.965450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790819in}{0.965450in}}%
\pgfpathlineto{\pgfqpoint{2.790834in}{0.965440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790834in}{0.965440in}}%
\pgfpathlineto{\pgfqpoint{2.790848in}{0.965429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790848in}{0.965429in}}%
\pgfpathlineto{\pgfqpoint{2.790862in}{0.965417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790862in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{2.790876in}{0.965405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790876in}{0.965405in}}%
\pgfpathlineto{\pgfqpoint{2.790889in}{0.965391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790889in}{0.965391in}}%
\pgfpathlineto{\pgfqpoint{2.790902in}{0.965376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790902in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{2.790914in}{0.965360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790914in}{0.965360in}}%
\pgfpathlineto{\pgfqpoint{2.790926in}{0.965342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790926in}{0.965342in}}%
\pgfpathlineto{\pgfqpoint{2.790937in}{0.965323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790937in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{2.790948in}{0.965303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790948in}{0.965303in}}%
\pgfpathlineto{\pgfqpoint{2.790958in}{0.965281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790958in}{0.965281in}}%
\pgfpathlineto{\pgfqpoint{2.790967in}{0.965257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790967in}{0.965257in}}%
\pgfpathlineto{\pgfqpoint{2.790976in}{0.965231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790976in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{2.790984in}{0.965203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790984in}{0.965203in}}%
\pgfpathlineto{\pgfqpoint{2.790991in}{0.965172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790991in}{0.965172in}}%
\pgfpathlineto{\pgfqpoint{2.790997in}{0.965139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790997in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{2.791002in}{0.965103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791002in}{0.965103in}}%
\pgfpathlineto{\pgfqpoint{2.791006in}{0.965063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791006in}{0.965063in}}%
\pgfpathlineto{\pgfqpoint{2.791009in}{0.965021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791009in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{0.964975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791010in}{0.964975in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{0.964925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791010in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{2.791008in}{0.964871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791008in}{0.964871in}}%
\pgfpathlineto{\pgfqpoint{2.791005in}{0.964811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791005in}{0.964811in}}%
\pgfpathlineto{\pgfqpoint{2.791000in}{0.964747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791000in}{0.964747in}}%
\pgfpathlineto{\pgfqpoint{2.790993in}{0.964678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790993in}{0.964678in}}%
\pgfpathlineto{\pgfqpoint{2.790984in}{0.964602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790984in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{2.790972in}{0.964520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790972in}{0.964520in}}%
\pgfpathlineto{\pgfqpoint{2.790958in}{0.964431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790958in}{0.964431in}}%
\pgfpathlineto{\pgfqpoint{2.790940in}{0.964334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790940in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{2.790920in}{0.964228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790920in}{0.964228in}}%
\pgfpathlineto{\pgfqpoint{2.790895in}{0.964114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790895in}{0.964114in}}%
\pgfpathlineto{\pgfqpoint{2.790867in}{0.963990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790867in}{0.963990in}}%
\pgfpathlineto{\pgfqpoint{2.790834in}{0.963855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790834in}{0.963855in}}%
\pgfpathlineto{\pgfqpoint{2.790797in}{0.963708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790797in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{2.790753in}{0.963549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790753in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{2.790704in}{0.963376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790704in}{0.963376in}}%
\pgfpathlineto{\pgfqpoint{2.790647in}{0.963188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790647in}{0.963188in}}%
\pgfpathlineto{\pgfqpoint{2.790582in}{0.962984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790582in}{0.962984in}}%
\pgfpathlineto{\pgfqpoint{2.790508in}{0.962763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790508in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{2.790422in}{0.962522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790422in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{2.790324in}{0.962262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790324in}{0.962262in}}%
\pgfpathlineto{\pgfqpoint{2.790211in}{0.961979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790211in}{0.961979in}}%
\pgfpathlineto{\pgfqpoint{2.790081in}{0.961672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790081in}{0.961672in}}%
\pgfpathlineto{\pgfqpoint{2.789930in}{0.961340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789930in}{0.961340in}}%
\pgfpathlineto{\pgfqpoint{2.789754in}{0.960980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789754in}{0.960980in}}%
\pgfpathlineto{\pgfqpoint{2.789546in}{0.960590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789546in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{2.789300in}{0.960169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789300in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{2.789005in}{0.959713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789005in}{0.959713in}}%
\pgfpathlineto{\pgfqpoint{2.788647in}{0.959221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788647in}{0.959221in}}%
\pgfpathlineto{\pgfqpoint{2.788205in}{0.958692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788205in}{0.958692in}}%
\pgfpathlineto{\pgfqpoint{2.787648in}{0.958147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787648in}{0.958147in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.957607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786932in}{0.957607in}}%
\pgfpathlineto{\pgfqpoint{2.785924in}{0.957085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785924in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{2.782405in}{0.956793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782405in}{0.956793in}}%
\pgfpathlineto{\pgfqpoint{2.775315in}{0.956713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775315in}{0.956713in}}%
\pgfpathlineto{\pgfqpoint{2.756610in}{0.957354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756610in}{0.957354in}}%
\pgfpathlineto{\pgfqpoint{2.724858in}{0.959066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724858in}{0.959066in}}%
\pgfpathlineto{\pgfqpoint{2.692243in}{0.961187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692243in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{2.659843in}{0.963606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659843in}{0.963606in}}%
\pgfpathlineto{\pgfqpoint{2.627676in}{0.966309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627676in}{0.966309in}}%
\pgfpathlineto{\pgfqpoint{2.595703in}{0.969228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595703in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{2.563842in}{0.972265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563842in}{0.972265in}}%
\pgfpathlineto{\pgfqpoint{2.532048in}{0.975369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532048in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{2.500339in}{0.978553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500339in}{0.978553in}}%
\pgfpathlineto{\pgfqpoint{2.468727in}{0.981829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468727in}{0.981829in}}%
\pgfpathlineto{\pgfqpoint{2.437212in}{0.985193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437212in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{2.405812in}{0.988659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405812in}{0.988659in}}%
\pgfpathlineto{\pgfqpoint{2.374584in}{0.992269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374584in}{0.992269in}}%
\pgfpathlineto{\pgfqpoint{2.343538in}{0.996026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343538in}{0.996026in}}%
\pgfpathlineto{\pgfqpoint{2.312492in}{0.999784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312492in}{0.999784in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.003449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281329in}{1.003449in}}%
\pgfpathlineto{\pgfqpoint{2.250186in}{1.007130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250186in}{1.007130in}}%
\pgfpathlineto{\pgfqpoint{2.218904in}{1.010675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218904in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{2.187278in}{1.013910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187278in}{1.013910in}}%
\pgfpathlineto{\pgfqpoint{2.155709in}{1.017196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155709in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{2.125274in}{1.021209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125274in}{1.021209in}}%
\pgfpathlineto{\pgfqpoint{2.098253in}{1.026927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098253in}{1.026927in}}%
\pgfpathlineto{\pgfqpoint{2.076405in}{1.034537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076405in}{1.034537in}}%
\pgfpathlineto{\pgfqpoint{2.060064in}{1.043252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060064in}{1.043252in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{1.052851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049631in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{1.062936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043770in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{2.039701in}{1.073088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039701in}{1.073088in}}%
\pgfpathlineto{\pgfqpoint{2.036175in}{1.083190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036175in}{1.083190in}}%
\pgfpathlineto{\pgfqpoint{2.032945in}{1.093243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032945in}{1.093243in}}%
\pgfpathlineto{\pgfqpoint{2.029723in}{1.103239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029723in}{1.103239in}}%
\pgfpathlineto{\pgfqpoint{2.026228in}{1.113173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026228in}{1.113173in}}%
\pgfpathlineto{\pgfqpoint{2.022048in}{1.123032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022048in}{1.123032in}}%
\pgfpathlineto{\pgfqpoint{2.016623in}{1.132799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016623in}{1.132799in}}%
\pgfpathlineto{\pgfqpoint{2.009204in}{1.142449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009204in}{1.142449in}}%
\pgfpathlineto{\pgfqpoint{1.998765in}{1.151950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998765in}{1.151950in}}%
\pgfpathlineto{\pgfqpoint{1.985307in}{1.161292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985307in}{1.161292in}}%
\pgfpathlineto{\pgfqpoint{1.970349in}{1.170507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970349in}{1.170507in}}%
\pgfpathlineto{\pgfqpoint{1.954676in}{1.179608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954676in}{1.179608in}}%
\pgfpathlineto{\pgfqpoint{1.938668in}{1.188642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938668in}{1.188642in}}%
\pgfpathlineto{\pgfqpoint{1.923222in}{1.197742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923222in}{1.197742in}}%
\pgfpathlineto{\pgfqpoint{1.908325in}{1.206932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908325in}{1.206932in}}%
\pgfpathlineto{\pgfqpoint{1.892816in}{1.216012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892816in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{1.872106in}{1.223476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872106in}{1.223476in}}%
\pgfpathlineto{\pgfqpoint{1.844054in}{1.228043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844054in}{1.228043in}}%
\pgfpathlineto{\pgfqpoint{1.811859in}{1.229724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811859in}{1.229724in}}%
\pgfpathlineto{\pgfqpoint{1.779523in}{1.228896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779523in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{1.748821in}{1.225534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748821in}{1.225534in}}%
\pgfpathlineto{\pgfqpoint{1.722462in}{1.219721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722462in}{1.219721in}}%
\pgfpathlineto{\pgfqpoint{1.701891in}{1.211999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701891in}{1.211999in}}%
\pgfpathlineto{\pgfqpoint{1.684923in}{1.203231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684923in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{1.669310in}{1.194124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669310in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{1.654305in}{1.184922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654305in}{1.184922in}}%
\pgfpathlineto{\pgfqpoint{1.640056in}{1.175605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640056in}{1.175605in}}%
\pgfpathlineto{\pgfqpoint{1.625930in}{1.166300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625930in}{1.166300in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{1.157175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610936in}{1.157175in}}%
\pgfpathlineto{\pgfqpoint{1.594374in}{1.148302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594374in}{1.148302in}}%
\pgfpathlineto{\pgfqpoint{1.575718in}{1.139872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575718in}{1.139872in}}%
\pgfpathlineto{\pgfqpoint{1.554154in}{1.132253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554154in}{1.132253in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{1.125621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529153in}{1.125621in}}%
\pgfpathlineto{\pgfqpoint{1.502622in}{1.119383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502622in}{1.119383in}}%
\pgfpathlineto{\pgfqpoint{1.476563in}{1.112954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476563in}{1.112954in}}%
\pgfpathlineto{\pgfqpoint{1.450612in}{1.106480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450612in}{1.106480in}}%
\pgfpathlineto{\pgfqpoint{1.423630in}{1.101058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423630in}{1.101058in}}%
\pgfpathlineto{\pgfqpoint{1.393652in}{1.098595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393652in}{1.098595in}}%
\pgfpathlineto{\pgfqpoint{1.361552in}{1.099861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361552in}{1.099861in}}%
\pgfpathlineto{\pgfqpoint{1.330674in}{1.103416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330674in}{1.103416in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{1.108542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302078in}{1.108542in}}%
\pgfpathlineto{\pgfqpoint{1.275461in}{1.114655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275461in}{1.114655in}}%
\pgfpathlineto{\pgfqpoint{1.249042in}{1.120884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249042in}{1.120884in}}%
\pgfpathlineto{\pgfqpoint{1.222114in}{1.126876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222114in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.132865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195201in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{1.170915in}{1.136969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170915in}{1.136969in}}%
\pgfpathlineto{\pgfqpoint{1.150494in}{1.135834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150494in}{1.135834in}}%
\pgfpathlineto{\pgfqpoint{1.134576in}{1.128674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134576in}{1.128674in}}%
\pgfpathlineto{\pgfqpoint{1.121808in}{1.119196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121808in}{1.119196in}}%
\pgfpathlineto{\pgfqpoint{1.110004in}{1.109630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110004in}{1.109630in}}%
\pgfpathlineto{\pgfqpoint{1.098821in}{1.099984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098821in}{1.099984in}}%
\pgfpathlineto{\pgfqpoint{1.088000in}{1.090270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088000in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{1.077073in}{1.080585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077073in}{1.080585in}}%
\pgfpathlineto{\pgfqpoint{1.065419in}{1.071045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065419in}{1.071045in}}%
\pgfpathlineto{\pgfqpoint{1.052581in}{1.061679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052581in}{1.061679in}}%
\pgfpathlineto{\pgfqpoint{1.038133in}{1.052485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038133in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{1.022662in}{1.043370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022662in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{1.007517in}{1.034184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007517in}{1.034184in}}%
\pgfpathlineto{\pgfqpoint{0.992946in}{1.024908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992946in}{1.024908in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{1.015532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979166in}{1.015532in}}%
\pgfpathlineto{\pgfqpoint{0.966834in}{1.005996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966834in}{1.005996in}}%
\pgfpathlineto{\pgfqpoint{0.955888in}{0.996304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955888in}{0.996304in}}%
\pgfpathlineto{\pgfqpoint{0.945686in}{0.986517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945686in}{0.986517in}}%
\pgfpathlineto{\pgfqpoint{0.935542in}{0.976705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935542in}{0.976705in}}%
\pgfpathlineto{\pgfqpoint{0.922644in}{0.967452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922644in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{0.904803in}{0.959274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904803in}{0.959274in}}%
\pgfpathlineto{\pgfqpoint{0.881059in}{0.952441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881059in}{0.952441in}}%
\pgfpathlineto{\pgfqpoint{0.854888in}{0.946095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854888in}{0.946095in}}%
\pgfpathlineto{\pgfqpoint{0.831343in}{0.938951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831343in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.814663in}{0.930828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814663in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{0.805340in}{0.921860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805340in}{0.921860in}}%
\pgfpathlineto{\pgfqpoint{0.799759in}{0.912329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084089in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.076522in}{1.053980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076522in}{1.053980in}}%
\pgfpathlineto{\pgfqpoint{1.068436in}{1.044083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068436in}{1.044083in}}%
\pgfpathlineto{\pgfqpoint{1.059527in}{1.034287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059527in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{1.024597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049441in}{1.024597in}}%
\pgfpathlineto{\pgfqpoint{1.037728in}{1.015029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037728in}{1.015029in}}%
\pgfpathlineto{\pgfqpoint{1.024850in}{1.005533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024850in}{1.005533in}}%
\pgfpathlineto{\pgfqpoint{1.011948in}{0.996022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011948in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{0.986485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999252in}{0.986485in}}%
\pgfpathlineto{\pgfqpoint{0.986733in}{0.976925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986733in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{0.974358in}{0.967348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974358in}{0.967348in}}%
\pgfpathlineto{\pgfqpoint{0.961847in}{0.957788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961847in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{0.948496in}{0.948346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948496in}{0.948346in}}%
\pgfpathlineto{\pgfqpoint{0.933370in}{0.939176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933370in}{0.939176in}}%
\pgfpathlineto{\pgfqpoint{0.915003in}{0.930677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915003in}{0.930677in}}%
\pgfpathlineto{\pgfqpoint{0.893270in}{0.922958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893270in}{0.922958in}}%
\pgfpathlineto{\pgfqpoint{0.870785in}{0.915407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870785in}{0.915407in}}%
\pgfpathlineto{\pgfqpoint{0.850934in}{0.907253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850934in}{0.907253in}}%
\pgfpathlineto{\pgfqpoint{0.835093in}{0.898275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835093in}{0.898275in}}%
\pgfpathlineto{\pgfqpoint{0.823247in}{0.888720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823247in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{0.814663in}{0.878908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814663in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.808341in}{0.868930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808341in}{0.868930in}}%
\pgfpathlineto{\pgfqpoint{0.803532in}{0.858846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803532in}{0.858846in}}%
\pgfpathlineto{\pgfqpoint{0.799759in}{0.848692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084158in}{1.033036in}}%
\pgfpathlineto{\pgfqpoint{1.080055in}{1.022834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080055in}{1.022834in}}%
\pgfpathlineto{\pgfqpoint{1.075769in}{1.012680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075769in}{1.012680in}}%
\pgfpathlineto{\pgfqpoint{1.071061in}{1.002580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071061in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{0.992543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065646in}{0.992543in}}%
\pgfpathlineto{\pgfqpoint{1.059109in}{0.982589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059109in}{0.982589in}}%
\pgfpathlineto{\pgfqpoint{1.050966in}{0.972746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050966in}{0.972746in}}%
\pgfpathlineto{\pgfqpoint{1.040658in}{0.963055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040658in}{0.963055in}}%
\pgfpathlineto{\pgfqpoint{1.028238in}{0.953525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028238in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{1.014804in}{0.944087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014804in}{0.944087in}}%
\pgfpathlineto{\pgfqpoint{1.001087in}{0.934689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001087in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{0.987174in}{0.925319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987174in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{0.972359in}{0.916103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972359in}{0.916103in}}%
\pgfpathlineto{\pgfqpoint{0.955419in}{0.907286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955419in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{0.935457in}{0.899096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935457in}{0.899096in}}%
\pgfpathlineto{\pgfqpoint{0.913708in}{0.891293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913708in}{0.891293in}}%
\pgfpathlineto{\pgfqpoint{0.892564in}{0.883337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892564in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{0.873449in}{0.874946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873449in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{0.866000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857535in}{0.866000in}}%
\pgfpathlineto{\pgfqpoint{0.844806in}{0.856572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844806in}{0.856572in}}%
\pgfpathlineto{\pgfqpoint{0.834688in}{0.846793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834688in}{0.846793in}}%
\pgfpathlineto{\pgfqpoint{0.826604in}{0.836809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826604in}{0.836809in}}%
\pgfpathlineto{\pgfqpoint{0.820053in}{0.826736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820053in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{0.814663in}{0.816603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814663in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{0.810162in}{0.806428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810162in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{0.806345in}{0.796222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806345in}{0.796222in}}%
\pgfpathlineto{\pgfqpoint{0.803066in}{0.785991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803066in}{0.785991in}}%
\pgfpathlineto{\pgfqpoint{0.800217in}{0.775743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091689in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{0.986426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091770in}{0.986426in}}%
\pgfpathlineto{\pgfqpoint{1.092248in}{0.976202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092248in}{0.976202in}}%
\pgfpathlineto{\pgfqpoint{1.092970in}{0.966007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092970in}{0.966007in}}%
\pgfpathlineto{\pgfqpoint{1.093717in}{0.955852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093717in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{1.094137in}{0.945744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094137in}{0.945744in}}%
\pgfpathlineto{\pgfqpoint{1.093499in}{0.935690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093499in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{1.090634in}{0.925688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090634in}{0.925688in}}%
\pgfpathlineto{\pgfqpoint{1.083868in}{0.915808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083868in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{1.071798in}{0.906322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071798in}{0.906322in}}%
\pgfpathlineto{\pgfqpoint{1.054984in}{0.897500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054984in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.035115in}{0.889244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035115in}{0.889244in}}%
\pgfpathlineto{\pgfqpoint{1.014565in}{0.881151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014565in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{0.994958in}{0.872853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994958in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{0.975632in}{0.864493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975632in}{0.864493in}}%
\pgfpathlineto{\pgfqpoint{0.954881in}{0.856494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954881in}{0.856494in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{0.849063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931963in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{0.910256in}{0.841361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910256in}{0.841361in}}%
\pgfpathlineto{\pgfqpoint{0.892053in}{0.832840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892053in}{0.832840in}}%
\pgfpathlineto{\pgfqpoint{0.876866in}{0.823718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876866in}{0.823718in}}%
\pgfpathlineto{\pgfqpoint{0.864357in}{0.814216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864357in}{0.814216in}}%
\pgfpathlineto{\pgfqpoint{0.854044in}{0.804472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854044in}{0.804472in}}%
\pgfpathlineto{\pgfqpoint{0.845464in}{0.794553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845464in}{0.794553in}}%
\pgfpathlineto{\pgfqpoint{0.838254in}{0.784509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838254in}{0.784509in}}%
\pgfpathlineto{\pgfqpoint{0.832129in}{0.774379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832129in}{0.774379in}}%
\pgfpathlineto{\pgfqpoint{0.826850in}{0.764201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826850in}{0.764201in}}%
\pgfpathlineto{\pgfqpoint{0.822249in}{0.753997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822249in}{0.753997in}}%
\pgfpathlineto{\pgfqpoint{0.818215in}{0.743772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818215in}{0.743772in}}%
\pgfpathlineto{\pgfqpoint{0.814663in}{0.733531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814663in}{0.733531in}}%
\pgfpathlineto{\pgfqpoint{0.811536in}{0.723275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811536in}{0.723275in}}%
\pgfpathlineto{\pgfqpoint{0.808791in}{0.713008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808791in}{0.713008in}}%
\pgfpathlineto{\pgfqpoint{0.806414in}{0.702730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806414in}{0.702730in}}%
\pgfpathlineto{\pgfqpoint{0.804414in}{0.692442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804414in}{0.692442in}}%
\pgfpathlineto{\pgfqpoint{0.802859in}{0.682145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802859in}{0.682145in}}%
\pgfpathlineto{\pgfqpoint{0.801943in}{0.671841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801943in}{0.671841in}}%
\pgfpathlineto{\pgfqpoint{0.802263in}{0.661541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334894in}{0.689887in}}%
\pgfpathlineto{\pgfqpoint{3.359085in}{0.683926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359085in}{0.683926in}}%
\pgfpathlineto{\pgfqpoint{3.385315in}{0.677749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385315in}{0.677749in}}%
\pgfpathlineto{\pgfqpoint{3.409920in}{0.670850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409920in}{0.670850in}}%
\pgfpathlineto{\pgfqpoint{3.434164in}{0.663853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434164in}{0.663853in}}%
\pgfpathlineto{\pgfqpoint{3.459394in}{0.657169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459394in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{3.485963in}{0.650997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485963in}{0.650997in}}%
\pgfpathlineto{\pgfqpoint{3.514120in}{0.645577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514120in}{0.645577in}}%
\pgfpathlineto{\pgfqpoint{3.544207in}{0.641408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544207in}{0.641408in}}%
\pgfpathlineto{\pgfqpoint{3.575384in}{0.638048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575384in}{0.638048in}}%
\pgfpathlineto{\pgfqpoint{3.605509in}{0.633843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605509in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{3.634298in}{0.628690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634298in}{0.628690in}}%
\pgfpathlineto{\pgfqpoint{3.662262in}{0.623095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662262in}{0.623095in}}%
\pgfpathlineto{\pgfqpoint{3.690157in}{0.617452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690157in}{0.617452in}}%
\pgfpathlineto{\pgfqpoint{3.718377in}{0.611971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718377in}{0.611971in}}%
\pgfpathlineto{\pgfqpoint{3.746075in}{0.606266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746075in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{3.773008in}{0.600216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773008in}{0.600216in}}%
\pgfpathlineto{\pgfqpoint{3.800296in}{0.594319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800296in}{0.594319in}}%
\pgfpathlineto{\pgfqpoint{3.828541in}{0.588861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828541in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{3.857428in}{0.583721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857428in}{0.583721in}}%
\pgfpathlineto{\pgfqpoint{3.886575in}{0.578720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886575in}{0.578720in}}%
\pgfpathlineto{\pgfqpoint{3.915712in}{0.573719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915712in}{0.573719in}}%
\pgfpathlineto{\pgfqpoint{3.945097in}{0.568877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945097in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{3.975027in}{0.564387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975027in}{0.564387in}}%
\pgfpathlineto{\pgfqpoint{4.005512in}{0.560301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005512in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{4.036766in}{0.557002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036766in}{0.557002in}}%
\pgfpathlineto{\pgfqpoint{4.069203in}{0.555129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069203in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{4.102311in}{0.554911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102311in}{0.554911in}}%
\pgfpathlineto{\pgfqpoint{4.135249in}{0.556067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135249in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{4.167756in}{0.558260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167756in}{0.558260in}}%
\pgfpathlineto{\pgfqpoint{4.200143in}{0.560689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200143in}{0.560689in}}%
\pgfpathlineto{\pgfqpoint{4.232802in}{0.562736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232802in}{0.562736in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{0.564450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265670in}{0.564450in}}%
\pgfpathlineto{\pgfqpoint{4.298677in}{0.565886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298677in}{0.565886in}}%
\pgfpathlineto{\pgfqpoint{4.331738in}{0.567199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331738in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{4.364715in}{0.568690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364715in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{4.397602in}{0.570323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397602in}{0.570323in}}%
\pgfpathlineto{\pgfqpoint{4.430442in}{0.571926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430442in}{0.571926in}}%
\pgfpathlineto{\pgfqpoint{4.462874in}{0.573844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462874in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{4.493770in}{0.576792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493770in}{0.576792in}}%
\pgfpathlineto{\pgfqpoint{4.519729in}{0.582096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519729in}{0.582096in}}%
\pgfpathlineto{\pgfqpoint{4.532056in}{0.590455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532056in}{0.590455in}}%
\pgfpathlineto{\pgfqpoint{4.531247in}{0.600039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531247in}{0.600039in}}%
\pgfpathlineto{\pgfqpoint{4.523779in}{0.609876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523779in}{0.609876in}}%
\pgfpathlineto{\pgfqpoint{4.514036in}{0.619590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514036in}{0.619590in}}%
\pgfpathlineto{\pgfqpoint{4.504194in}{0.629233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504194in}{0.629233in}}%
\pgfpathlineto{\pgfqpoint{4.494810in}{0.638899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494810in}{0.638899in}}%
\pgfpathlineto{\pgfqpoint{4.485910in}{0.648655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485910in}{0.648655in}}%
\pgfpathlineto{\pgfqpoint{4.477483in}{0.658524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477483in}{0.658524in}}%
\pgfpathlineto{\pgfqpoint{4.469587in}{0.668500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469587in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{4.462701in}{0.678515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462701in}{0.678515in}}%
\pgfpathlineto{\pgfqpoint{4.456905in}{0.688519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456905in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{4.451829in}{0.698546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451829in}{0.698546in}}%
\pgfpathlineto{\pgfqpoint{4.447233in}{0.708609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447233in}{0.708609in}}%
\pgfpathlineto{\pgfqpoint{4.442995in}{0.718708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442995in}{0.718708in}}%
\pgfpathlineto{\pgfqpoint{4.439029in}{0.728844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439029in}{0.728844in}}%
\pgfpathlineto{\pgfqpoint{4.435253in}{0.739011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110801in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{5.107865in}{0.712629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107865in}{0.712629in}}%
\pgfpathlineto{\pgfqpoint{5.104520in}{0.722862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104520in}{0.722862in}}%
\pgfpathlineto{\pgfqpoint{5.100655in}{0.733073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100655in}{0.733073in}}%
\pgfpathlineto{\pgfqpoint{5.096136in}{0.743254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096136in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{5.090804in}{0.753397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090804in}{0.753397in}}%
\pgfpathlineto{\pgfqpoint{5.084454in}{0.763489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084454in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{5.076845in}{0.773511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076845in}{0.773511in}}%
\pgfpathlineto{\pgfqpoint{5.068231in}{0.783473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068231in}{0.783473in}}%
\pgfpathlineto{\pgfqpoint{5.059178in}{0.793399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059178in}{0.793399in}}%
\pgfpathlineto{\pgfqpoint{5.049822in}{0.803297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049822in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{5.040261in}{0.813176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040261in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{5.030623in}{0.823048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030623in}{0.823048in}}%
\pgfpathlineto{\pgfqpoint{5.020799in}{0.832901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020799in}{0.832901in}}%
\pgfpathlineto{\pgfqpoint{5.010311in}{0.842682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010311in}{0.842682in}}%
\pgfpathlineto{\pgfqpoint{4.998863in}{0.852356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998863in}{0.852356in}}%
\pgfpathlineto{\pgfqpoint{4.986467in}{0.861919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986467in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{4.973243in}{0.871380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973243in}{0.871380in}}%
\pgfpathlineto{\pgfqpoint{4.960355in}{0.880867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960355in}{0.880867in}}%
\pgfpathlineto{\pgfqpoint{4.948636in}{0.890474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948636in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{4.937988in}{0.900198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937988in}{0.900198in}}%
\pgfpathlineto{\pgfqpoint{4.928303in}{0.910037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117254in}{0.754609in}}%
\pgfpathlineto{\pgfqpoint{5.114346in}{0.764853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114346in}{0.764853in}}%
\pgfpathlineto{\pgfqpoint{5.110801in}{0.775067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110801in}{0.775067in}}%
\pgfpathlineto{\pgfqpoint{5.106445in}{0.785240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106445in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{5.101052in}{0.795355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101052in}{0.795355in}}%
\pgfpathlineto{\pgfqpoint{5.094348in}{0.805388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094348in}{0.805388in}}%
\pgfpathlineto{\pgfqpoint{5.086007in}{0.815310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086007in}{0.815310in}}%
\pgfpathlineto{\pgfqpoint{5.075652in}{0.825080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075652in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{5.064074in}{0.834749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064074in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{5.052436in}{0.844405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052436in}{0.844405in}}%
\pgfpathlineto{\pgfqpoint{5.040931in}{0.854072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040931in}{0.854072in}}%
\pgfpathlineto{\pgfqpoint{5.029758in}{0.863780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029758in}{0.863780in}}%
\pgfpathlineto{\pgfqpoint{5.018596in}{0.873493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018596in}{0.873493in}}%
\pgfpathlineto{\pgfqpoint{5.006749in}{0.883125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006749in}{0.883125in}}%
\pgfpathlineto{\pgfqpoint{4.993902in}{0.892631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993902in}{0.892631in}}%
\pgfpathlineto{\pgfqpoint{4.980040in}{0.902004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980040in}{0.902004in}}%
\pgfpathlineto{\pgfqpoint{4.965867in}{0.911322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965867in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{4.952468in}{0.920722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952468in}{0.920722in}}%
\pgfpathlineto{\pgfqpoint{4.940117in}{0.930248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940117in}{0.930248in}}%
\pgfpathlineto{\pgfqpoint{4.928679in}{0.939901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928679in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{4.917365in}{0.949590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917365in}{0.949590in}}%
\pgfpathlineto{\pgfqpoint{4.905028in}{0.959161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905028in}{0.959161in}}%
\pgfpathlineto{\pgfqpoint{4.891016in}{0.968503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891016in}{0.968503in}}%
\pgfpathlineto{\pgfqpoint{4.875056in}{0.977539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875056in}{0.977539in}}%
\pgfpathlineto{\pgfqpoint{4.856710in}{0.986116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856710in}{0.986116in}}%
\pgfpathlineto{\pgfqpoint{4.835631in}{0.994052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835631in}{0.994052in}}%
\pgfpathlineto{\pgfqpoint{4.812041in}{1.001295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812041in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{4.786472in}{1.007880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786472in}{1.007880in}}%
\pgfpathlineto{\pgfqpoint{4.759265in}{1.013796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759265in}{1.013796in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.018984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730540in}{1.018984in}}%
\pgfpathlineto{\pgfqpoint{4.700821in}{1.023638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700821in}{1.023638in}}%
\pgfpathlineto{\pgfqpoint{4.670662in}{1.028011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670662in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{4.640599in}{1.032421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640599in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{4.610787in}{1.037007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610787in}{1.037007in}}%
\pgfpathlineto{\pgfqpoint{4.580711in}{1.041428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580711in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{1.045375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550002in}{1.045375in}}%
\pgfpathlineto{\pgfqpoint{4.518612in}{1.048778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518612in}{1.048778in}}%
\pgfpathlineto{\pgfqpoint{4.486878in}{1.051906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486878in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{4.455166in}{1.055050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455166in}{1.055050in}}%
\pgfpathlineto{\pgfqpoint{4.423605in}{1.058301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120607in}{0.900339in}}%
\pgfpathlineto{\pgfqpoint{5.110801in}{0.910060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110801in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{5.097342in}{0.919289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097342in}{0.919289in}}%
\pgfpathlineto{\pgfqpoint{5.079876in}{0.927914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079876in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{5.060652in}{0.936266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060652in}{0.936266in}}%
\pgfpathlineto{\pgfqpoint{5.042867in}{0.944884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042867in}{0.944884in}}%
\pgfpathlineto{\pgfqpoint{5.027001in}{0.953891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027001in}{0.953891in}}%
\pgfpathlineto{\pgfqpoint{5.011331in}{0.962976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011331in}{0.962976in}}%
\pgfpathlineto{\pgfqpoint{4.994065in}{0.971775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994065in}{0.971775in}}%
\pgfpathlineto{\pgfqpoint{4.974800in}{0.980169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974800in}{0.980169in}}%
\pgfpathlineto{\pgfqpoint{4.954902in}{0.988410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954902in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{4.935702in}{0.996783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935702in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{4.916303in}{1.005135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916303in}{1.005135in}}%
\pgfpathlineto{\pgfqpoint{4.894932in}{1.012992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894932in}{1.012992in}}%
\pgfpathlineto{\pgfqpoint{4.870662in}{1.019998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870662in}{1.019998in}}%
\pgfpathlineto{\pgfqpoint{4.843903in}{1.026080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843903in}{1.026080in}}%
\pgfpathlineto{\pgfqpoint{4.815380in}{1.031347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815380in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{4.785824in}{1.036088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785824in}{1.036088in}}%
\pgfpathlineto{\pgfqpoint{4.755555in}{1.040383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755555in}{1.040383in}}%
\pgfpathlineto{\pgfqpoint{4.724586in}{1.044164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724586in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{4.693119in}{1.047544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693119in}{1.047544in}}%
\pgfpathlineto{\pgfqpoint{4.661413in}{1.050707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661413in}{1.050707in}}%
\pgfpathlineto{\pgfqpoint{4.629743in}{1.053905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123260in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{5.110801in}{0.951596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110801in}{0.951596in}}%
\pgfpathlineto{\pgfqpoint{5.093145in}{0.960034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093145in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{5.071126in}{0.967605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071126in}{0.967605in}}%
\pgfpathlineto{\pgfqpoint{5.049322in}{0.975264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049322in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{5.030145in}{0.983572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030145in}{0.983572in}}%
\pgfpathlineto{\pgfqpoint{5.011485in}{0.992067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011485in}{0.992067in}}%
\pgfpathlineto{\pgfqpoint{4.990885in}{1.000120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990885in}{1.000120in}}%
\pgfpathlineto{\pgfqpoint{4.967906in}{1.007539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967906in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{4.944264in}{1.014746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944264in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{4.920603in}{1.021956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920603in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{4.895281in}{1.028563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895281in}{1.028563in}}%
\pgfpathlineto{\pgfqpoint{4.867448in}{1.034126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867448in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{4.837916in}{1.038838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837916in}{1.038838in}}%
\pgfpathlineto{\pgfqpoint{4.807500in}{1.042999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807500in}{1.042999in}}%
\pgfpathlineto{\pgfqpoint{4.776716in}{1.046907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776716in}{1.046907in}}%
\pgfpathlineto{\pgfqpoint{4.745525in}{1.050513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745525in}{1.050513in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{1.053710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124549in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{5.110801in}{1.003516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110801in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{5.087559in}{1.010264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087559in}{1.010264in}}%
\pgfpathlineto{\pgfqpoint{5.060674in}{1.016072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060674in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{5.035193in}{1.022489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035193in}{1.022489in}}%
\pgfpathlineto{\pgfqpoint{5.010301in}{1.029188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010301in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{4.983002in}{1.034909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983002in}{1.034909in}}%
\pgfpathlineto{\pgfqpoint{4.953546in}{1.039607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953546in}{1.039607in}}%
\pgfpathlineto{\pgfqpoint{4.923721in}{1.044019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923721in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{4.893159in}{1.047876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893159in}{1.047876in}}%
\pgfpathlineto{\pgfqpoint{4.861580in}{1.051032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861580in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{4.829592in}{1.053877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829592in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{4.797618in}{1.056728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797618in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{4.765741in}{1.059684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765741in}{1.059684in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{1.062525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733729in}{1.062525in}}%
\pgfpathlineto{\pgfqpoint{4.701455in}{1.065083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701455in}{1.065083in}}%
\pgfpathlineto{\pgfqpoint{4.668954in}{1.067363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668954in}{1.067363in}}%
\pgfpathlineto{\pgfqpoint{4.636390in}{1.069560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636390in}{1.069560in}}%
\pgfpathlineto{\pgfqpoint{4.603834in}{1.071750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603834in}{1.071750in}}%
\pgfpathlineto{\pgfqpoint{4.571139in}{1.073708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571139in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{4.538244in}{1.075300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538244in}{1.075300in}}%
\pgfpathlineto{\pgfqpoint{4.505211in}{1.076598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505211in}{1.076598in}}%
\pgfpathlineto{\pgfqpoint{4.472135in}{1.077795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472135in}{1.077795in}}%
\pgfpathlineto{\pgfqpoint{4.439127in}{1.079133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439127in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{4.406415in}{1.080911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406415in}{1.080911in}}%
\pgfpathlineto{\pgfqpoint{4.374485in}{1.083642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374485in}{1.083642in}}%
\pgfpathlineto{\pgfqpoint{4.343939in}{1.087609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343939in}{1.087609in}}%
\pgfpathlineto{\pgfqpoint{4.315108in}{1.092651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315108in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{4.289399in}{1.098926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289399in}{1.098926in}}%
\pgfpathlineto{\pgfqpoint{4.267906in}{1.106599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267906in}{1.106599in}}%
\pgfpathlineto{\pgfqpoint{4.249040in}{1.115098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249040in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{4.231303in}{1.123820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231303in}{1.123820in}}%
\pgfpathlineto{\pgfqpoint{4.215334in}{1.132858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215334in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{4.201462in}{1.142219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201462in}{1.142219in}}%
\pgfpathlineto{\pgfqpoint{4.189808in}{1.151859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189808in}{1.151859in}}%
\pgfpathlineto{\pgfqpoint{4.180317in}{1.161728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180317in}{1.161728in}}%
\pgfpathlineto{\pgfqpoint{4.172745in}{1.171760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172745in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{4.166826in}{1.181899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166826in}{1.181899in}}%
\pgfpathlineto{\pgfqpoint{4.162563in}{1.192099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162563in}{1.192099in}}%
\pgfpathlineto{\pgfqpoint{4.159708in}{1.202326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159708in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{4.157747in}{1.212567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157747in}{1.212567in}}%
\pgfpathlineto{\pgfqpoint{4.156350in}{1.222819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156350in}{1.222819in}}%
\pgfpathlineto{\pgfqpoint{4.155275in}{1.233078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155275in}{1.233078in}}%
\pgfpathlineto{\pgfqpoint{4.154367in}{1.243342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135792in}{1.000751in}}%
\pgfpathlineto{\pgfqpoint{5.133926in}{1.008463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133926in}{1.008463in}}%
\pgfpathlineto{\pgfqpoint{5.131721in}{1.016108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131721in}{1.016108in}}%
\pgfpathlineto{\pgfqpoint{5.129189in}{1.023813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129189in}{1.023813in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.030924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126268in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{5.122908in}{1.036398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122908in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{5.118362in}{1.040811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118362in}{1.040811in}}%
\pgfpathlineto{\pgfqpoint{5.110801in}{1.045052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110801in}{1.045052in}}%
\pgfpathlineto{\pgfqpoint{5.110801in}{1.045052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110801in}{1.045052in}}%
\pgfpathlineto{\pgfqpoint{5.082799in}{1.048637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082799in}{1.048637in}}%
\pgfpathlineto{\pgfqpoint{5.051294in}{1.051567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051294in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{5.020188in}{1.054984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020188in}{1.054984in}}%
\pgfpathlineto{\pgfqpoint{4.988559in}{1.057565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988559in}{1.057565in}}%
\pgfpathlineto{\pgfqpoint{4.955959in}{1.058942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955959in}{1.058942in}}%
\pgfpathlineto{\pgfqpoint{4.923252in}{1.060061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923252in}{1.060061in}}%
\pgfpathlineto{\pgfqpoint{4.890516in}{1.061184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890516in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{4.857696in}{1.062440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857696in}{1.062440in}}%
\pgfpathlineto{\pgfqpoint{4.824899in}{1.064000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824899in}{1.064000in}}%
\pgfpathlineto{\pgfqpoint{4.792293in}{1.066007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792293in}{1.066007in}}%
\pgfpathlineto{\pgfqpoint{4.759874in}{1.068364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372402in}{1.875776in}}%
\pgfpathlineto{\pgfqpoint{4.389121in}{1.867119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389121in}{1.867119in}}%
\pgfpathlineto{\pgfqpoint{4.400511in}{1.857503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400511in}{1.857503in}}%
\pgfpathlineto{\pgfqpoint{4.408508in}{1.847518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408508in}{1.847518in}}%
\pgfpathlineto{\pgfqpoint{4.414196in}{1.837365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414196in}{1.837365in}}%
\pgfpathlineto{\pgfqpoint{4.418147in}{1.827131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418147in}{1.827131in}}%
\pgfpathlineto{\pgfqpoint{4.420721in}{1.816852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420721in}{1.816852in}}%
\pgfpathlineto{\pgfqpoint{4.422129in}{1.806549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422129in}{1.806549in}}%
\pgfpathlineto{\pgfqpoint{4.422501in}{1.796238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422501in}{1.796238in}}%
\pgfpathlineto{\pgfqpoint{4.421948in}{1.785927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421948in}{1.785927in}}%
\pgfpathlineto{\pgfqpoint{4.420532in}{1.775624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420532in}{1.775624in}}%
\pgfpathlineto{\pgfqpoint{4.418296in}{1.765335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418296in}{1.765335in}}%
\pgfpathlineto{\pgfqpoint{4.415296in}{1.755064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415296in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{4.411559in}{1.744816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411559in}{1.744816in}}%
\pgfpathlineto{\pgfqpoint{4.407110in}{1.734596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407110in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{4.401991in}{1.724406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401991in}{1.724406in}}%
\pgfpathlineto{\pgfqpoint{4.396224in}{1.714250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396224in}{1.714250in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.704131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389831in}{1.704131in}}%
\pgfpathlineto{\pgfqpoint{4.382852in}{1.694049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382852in}{1.694049in}}%
\pgfpathlineto{\pgfqpoint{4.375309in}{1.684005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375309in}{1.684005in}}%
\pgfpathlineto{\pgfqpoint{4.367230in}{1.674000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367230in}{1.674000in}}%
\pgfpathlineto{\pgfqpoint{4.358679in}{1.664034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358679in}{1.664034in}}%
\pgfpathlineto{\pgfqpoint{4.349690in}{1.654107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349690in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{4.340273in}{1.644220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340273in}{1.644220in}}%
\pgfpathlineto{\pgfqpoint{4.330418in}{1.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330418in}{1.634374in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{1.624572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320094in}{1.624572in}}%
\pgfpathlineto{\pgfqpoint{4.309317in}{1.614816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309317in}{1.614816in}}%
\pgfpathlineto{\pgfqpoint{4.298095in}{1.605113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298095in}{1.605113in}}%
\pgfpathlineto{\pgfqpoint{4.286407in}{1.595468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286407in}{1.595468in}}%
\pgfpathlineto{\pgfqpoint{4.274228in}{1.585879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274228in}{1.585879in}}%
\pgfpathlineto{\pgfqpoint{4.261513in}{1.576356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261513in}{1.576356in}}%
\pgfpathlineto{\pgfqpoint{4.248242in}{1.566912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248242in}{1.566912in}}%
\pgfpathlineto{\pgfqpoint{4.234376in}{1.557558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234376in}{1.557558in}}%
\pgfpathlineto{\pgfqpoint{4.219855in}{1.548300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219855in}{1.548300in}}%
\pgfpathlineto{\pgfqpoint{4.204614in}{1.539155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650085in}{1.894875in}}%
\pgfpathlineto{\pgfqpoint{2.648528in}{1.884848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648528in}{1.884848in}}%
\pgfpathlineto{\pgfqpoint{2.646930in}{1.875039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646930in}{1.875039in}}%
\pgfpathlineto{\pgfqpoint{2.645314in}{1.865438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645314in}{1.865438in}}%
\pgfpathlineto{\pgfqpoint{2.643720in}{1.856084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643720in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{2.642284in}{1.847030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642284in}{1.847030in}}%
\pgfpathlineto{\pgfqpoint{2.641221in}{1.838369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641221in}{1.838369in}}%
\pgfpathlineto{\pgfqpoint{2.640993in}{1.830276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640993in}{1.830276in}}%
\pgfpathlineto{\pgfqpoint{2.642918in}{1.824884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642918in}{1.824884in}}%
\pgfpathlineto{\pgfqpoint{2.649476in}{1.820271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649476in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{2.662844in}{1.818047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662844in}{1.818047in}}%
\pgfpathlineto{\pgfqpoint{2.662844in}{1.818047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662844in}{1.818047in}}%
\pgfpathlineto{\pgfqpoint{2.691602in}{1.820642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691602in}{1.820642in}}%
\pgfpathlineto{\pgfqpoint{2.718342in}{1.826107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718342in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{2.741794in}{1.833042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741794in}{1.833042in}}%
\pgfpathlineto{\pgfqpoint{2.762260in}{1.840927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762260in}{1.840927in}}%
\pgfpathlineto{\pgfqpoint{2.780248in}{1.849318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780248in}{1.849318in}}%
\pgfpathlineto{\pgfqpoint{2.796634in}{1.858057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796634in}{1.858057in}}%
\pgfpathlineto{\pgfqpoint{2.812827in}{1.866921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812827in}{1.866921in}}%
\pgfpathlineto{\pgfqpoint{2.828478in}{1.875776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828478in}{1.875776in}}%
\pgfpathlineto{\pgfqpoint{2.841362in}{1.884905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748378in}{1.828812in}}%
\pgfpathlineto{\pgfqpoint{1.764768in}{1.837642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764768in}{1.837642in}}%
\pgfpathlineto{\pgfqpoint{1.784442in}{1.845741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784442in}{1.845741in}}%
\pgfpathlineto{\pgfqpoint{1.807903in}{1.852789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807903in}{1.852789in}}%
\pgfpathlineto{\pgfqpoint{1.835240in}{1.858276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835240in}{1.858276in}}%
\pgfpathlineto{\pgfqpoint{1.865829in}{1.861680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865829in}{1.861680in}}%
\pgfpathlineto{\pgfqpoint{1.898410in}{1.863087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898410in}{1.863087in}}%
\pgfpathlineto{\pgfqpoint{1.931138in}{1.864515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931138in}{1.864515in}}%
\pgfpathlineto{\pgfqpoint{1.962948in}{1.867410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962948in}{1.867410in}}%
\pgfpathlineto{\pgfqpoint{1.993717in}{1.871315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993717in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{2.024705in}{1.874749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024705in}{1.874749in}}%
\pgfpathlineto{\pgfqpoint{2.056516in}{1.875776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056516in}{1.875776in}}%
\pgfpathlineto{\pgfqpoint{2.086676in}{1.873121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086676in}{1.873121in}}%
\pgfpathlineto{\pgfqpoint{2.111964in}{1.867101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111964in}{1.867101in}}%
\pgfpathlineto{\pgfqpoint{2.131704in}{1.859132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131704in}{1.859132in}}%
\pgfpathlineto{\pgfqpoint{2.146736in}{1.850084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146736in}{1.850084in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{1.840451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158273in}{1.840451in}}%
\pgfpathlineto{\pgfqpoint{2.167328in}{1.830576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153788in}{1.119898in}}%
\pgfpathlineto{\pgfqpoint{1.141368in}{1.111608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141368in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{1.133426in}{1.101754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133426in}{1.101754in}}%
\pgfpathlineto{\pgfqpoint{1.127558in}{1.091636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127558in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{1.122912in}{1.081475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122912in}{1.081475in}}%
\pgfpathlineto{\pgfqpoint{1.119430in}{1.071278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119430in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{1.117101in}{1.061061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117101in}{1.061061in}}%
\pgfpathlineto{\pgfqpoint{1.115944in}{1.050831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115944in}{1.050831in}}%
\pgfpathlineto{\pgfqpoint{1.116027in}{1.040601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116027in}{1.040601in}}%
\pgfpathlineto{\pgfqpoint{1.117465in}{1.030390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117465in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{1.120470in}{1.020217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120470in}{1.020217in}}%
\pgfpathlineto{\pgfqpoint{1.125369in}{1.010115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125369in}{1.010115in}}%
\pgfpathlineto{\pgfqpoint{1.132674in}{1.000134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132674in}{1.000134in}}%
\pgfpathlineto{\pgfqpoint{1.142591in}{0.990326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142591in}{0.990326in}}%
\pgfpathlineto{\pgfqpoint{1.154714in}{0.980729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154714in}{0.980729in}}%
\pgfpathlineto{\pgfqpoint{1.168527in}{0.971354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168527in}{0.971354in}}%
\pgfpathlineto{\pgfqpoint{1.183887in}{0.962208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183887in}{0.962208in}}%
\pgfpathlineto{\pgfqpoint{1.199913in}{0.953180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199913in}{0.953180in}}%
\pgfpathlineto{\pgfqpoint{1.215461in}{0.944097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215461in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{1.229712in}{0.934820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229712in}{0.934820in}}%
\pgfpathlineto{\pgfqpoint{1.242565in}{0.925334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242565in}{0.925334in}}%
\pgfpathlineto{\pgfqpoint{1.254606in}{0.915754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254606in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.265159in}{0.906071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265159in}{0.906071in}}%
\pgfpathlineto{\pgfqpoint{1.272142in}{0.896123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272142in}{0.896123in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{0.886261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271899in}{0.886261in}}%
\pgfpathlineto{\pgfqpoint{1.260078in}{0.877620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260078in}{0.877620in}}%
\pgfpathlineto{\pgfqpoint{1.235463in}{0.872296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235463in}{0.872296in}}%
\pgfpathlineto{\pgfqpoint{1.205009in}{0.870607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205009in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{1.175224in}{0.871272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175224in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{1.144994in}{0.871325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144994in}{0.871325in}}%
\pgfpathlineto{\pgfqpoint{1.114619in}{0.868244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114619in}{0.868244in}}%
\pgfpathlineto{\pgfqpoint{1.086699in}{0.862956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086699in}{0.862956in}}%
\pgfpathlineto{\pgfqpoint{1.060196in}{0.856759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060196in}{0.856759in}}%
\pgfpathlineto{\pgfqpoint{1.035275in}{0.849957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035275in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.012328in}{0.842526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012328in}{0.842526in}}%
\pgfpathlineto{\pgfqpoint{0.991678in}{0.834492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991678in}{0.834492in}}%
\pgfpathlineto{\pgfqpoint{0.971982in}{0.826211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971982in}{0.826211in}}%
\pgfpathlineto{\pgfqpoint{0.951392in}{0.818155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951392in}{0.818155in}}%
\pgfpathlineto{\pgfqpoint{0.929807in}{0.810348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929807in}{0.810348in}}%
\pgfpathlineto{\pgfqpoint{0.910346in}{0.802120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910346in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{0.894571in}{0.793172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894571in}{0.793172in}}%
\pgfpathlineto{\pgfqpoint{0.881819in}{0.783698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881819in}{0.783698in}}%
\pgfpathlineto{\pgfqpoint{0.871296in}{0.773931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871296in}{0.773931in}}%
\pgfpathlineto{\pgfqpoint{0.862386in}{0.764022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862386in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.754008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854776in}{0.754008in}}%
\pgfpathlineto{\pgfqpoint{0.848227in}{0.743915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848227in}{0.743915in}}%
\pgfpathlineto{\pgfqpoint{0.842555in}{0.733764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842555in}{0.733764in}}%
\pgfpathlineto{\pgfqpoint{0.837628in}{0.723570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837628in}{0.723570in}}%
\pgfpathlineto{\pgfqpoint{0.833347in}{0.713344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942878in}{0.577464in}}%
\pgfpathlineto{\pgfqpoint{3.973447in}{0.573419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973447in}{0.573419in}}%
\pgfpathlineto{\pgfqpoint{4.004724in}{0.569933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004724in}{0.569933in}}%
\pgfpathlineto{\pgfqpoint{4.036766in}{0.567386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036766in}{0.567386in}}%
\pgfpathlineto{\pgfqpoint{4.069640in}{0.566317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069640in}{0.566317in}}%
\pgfpathlineto{\pgfqpoint{4.102807in}{0.566743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102807in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{4.135668in}{0.568265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135668in}{0.568265in}}%
\pgfpathlineto{\pgfqpoint{4.168102in}{0.570596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168102in}{0.570596in}}%
\pgfpathlineto{\pgfqpoint{4.200462in}{0.573051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200462in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{4.233113in}{0.575111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233113in}{0.575111in}}%
\pgfpathlineto{\pgfqpoint{4.265930in}{0.576923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265930in}{0.576923in}}%
\pgfpathlineto{\pgfqpoint{4.298803in}{0.578634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298803in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{4.331608in}{0.580432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331608in}{0.580432in}}%
\pgfpathlineto{\pgfqpoint{4.364103in}{0.582676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364103in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{4.396171in}{0.585454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396171in}{0.585454in}}%
\pgfpathlineto{\pgfqpoint{4.427501in}{0.588781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427501in}{0.588781in}}%
\pgfpathlineto{\pgfqpoint{4.455813in}{0.593569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455813in}{0.593569in}}%
\pgfpathlineto{\pgfqpoint{4.475942in}{0.600993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475942in}{0.600993in}}%
\pgfpathlineto{\pgfqpoint{4.484812in}{0.610373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484812in}{0.610373in}}%
\pgfpathlineto{\pgfqpoint{4.486093in}{0.620243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486093in}{0.620243in}}%
\pgfpathlineto{\pgfqpoint{4.483210in}{0.630249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483210in}{0.630249in}}%
\pgfpathlineto{\pgfqpoint{4.478303in}{0.640291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077237in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{5.046106in}{1.083361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046106in}{1.083361in}}%
\pgfpathlineto{\pgfqpoint{5.014818in}{1.080155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014818in}{1.080155in}}%
\pgfpathlineto{\pgfqpoint{4.983260in}{1.077377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983260in}{1.077377in}}%
\pgfpathlineto{\pgfqpoint{4.951193in}{1.075070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951193in}{1.075070in}}%
\pgfpathlineto{\pgfqpoint{4.918836in}{1.073177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918836in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{4.886068in}{1.072016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886068in}{1.072016in}}%
\pgfpathlineto{\pgfqpoint{4.852993in}{1.071787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852993in}{1.071787in}}%
\pgfpathlineto{\pgfqpoint{4.819891in}{1.072400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819891in}{1.072400in}}%
\pgfpathlineto{\pgfqpoint{4.786993in}{1.073802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786993in}{1.073802in}}%
\pgfpathlineto{\pgfqpoint{4.754307in}{1.075718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754307in}{1.075718in}}%
\pgfpathlineto{\pgfqpoint{4.721641in}{1.077744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721641in}{1.077744in}}%
\pgfpathlineto{\pgfqpoint{4.688864in}{1.079597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688864in}{1.079597in}}%
\pgfpathlineto{\pgfqpoint{4.655957in}{1.081220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655957in}{1.081220in}}%
\pgfpathlineto{\pgfqpoint{4.623018in}{1.082796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623018in}{1.082796in}}%
\pgfpathlineto{\pgfqpoint{4.590020in}{1.084245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590020in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{4.556902in}{1.085389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556902in}{1.085389in}}%
\pgfpathlineto{\pgfqpoint{4.523687in}{1.086220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523687in}{1.086220in}}%
\pgfpathlineto{\pgfqpoint{4.490428in}{1.086884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490428in}{1.086884in}}%
\pgfpathlineto{\pgfqpoint{4.457187in}{1.087599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457187in}{1.087599in}}%
\pgfpathlineto{\pgfqpoint{4.424021in}{1.088561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424021in}{1.088561in}}%
\pgfpathlineto{\pgfqpoint{4.391318in}{1.090261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391318in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{4.359743in}{1.093274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359743in}{1.093274in}}%
\pgfpathlineto{\pgfqpoint{4.329689in}{1.097598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329689in}{1.097598in}}%
\pgfpathlineto{\pgfqpoint{4.302226in}{1.103166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290342in}{1.873540in}}%
\pgfpathlineto{\pgfqpoint{4.316908in}{1.871806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316908in}{1.871806in}}%
\pgfpathlineto{\pgfqpoint{4.338839in}{1.865391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338839in}{1.865391in}}%
\pgfpathlineto{\pgfqpoint{4.353254in}{1.856278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353254in}{1.856278in}}%
\pgfpathlineto{\pgfqpoint{4.362771in}{1.846456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362771in}{1.846456in}}%
\pgfpathlineto{\pgfqpoint{4.369433in}{1.836365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369433in}{1.836365in}}%
\pgfpathlineto{\pgfqpoint{4.374136in}{1.826162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374136in}{1.826162in}}%
\pgfpathlineto{\pgfqpoint{4.377365in}{1.815902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377365in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{4.379385in}{1.805610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379385in}{1.805610in}}%
\pgfpathlineto{\pgfqpoint{4.380355in}{1.795303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380355in}{1.795303in}}%
\pgfpathlineto{\pgfqpoint{4.380398in}{1.784991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380398in}{1.784991in}}%
\pgfpathlineto{\pgfqpoint{4.379595in}{1.774682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379595in}{1.774682in}}%
\pgfpathlineto{\pgfqpoint{4.378000in}{1.764382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378000in}{1.764382in}}%
\pgfpathlineto{\pgfqpoint{4.375667in}{1.754094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375667in}{1.754094in}}%
\pgfpathlineto{\pgfqpoint{4.372634in}{1.743824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372634in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{4.368929in}{1.733575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368929in}{1.733575in}}%
\pgfpathlineto{\pgfqpoint{4.364595in}{1.723349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364595in}{1.723349in}}%
\pgfpathlineto{\pgfqpoint{4.359671in}{1.713150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359671in}{1.713150in}}%
\pgfpathlineto{\pgfqpoint{4.354186in}{1.702979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354186in}{1.702979in}}%
\pgfpathlineto{\pgfqpoint{4.348183in}{1.692836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348183in}{1.692836in}}%
\pgfpathlineto{\pgfqpoint{4.341682in}{1.682724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341682in}{1.682724in}}%
\pgfpathlineto{\pgfqpoint{4.334701in}{1.672643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243088in}{1.866221in}}%
\pgfpathlineto{\pgfqpoint{4.271711in}{1.865391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271711in}{1.865391in}}%
\pgfpathlineto{\pgfqpoint{4.296486in}{1.859441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296486in}{1.859441in}}%
\pgfpathlineto{\pgfqpoint{4.312286in}{1.850712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312286in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{4.322694in}{1.840977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322694in}{1.840977in}}%
\pgfpathlineto{\pgfqpoint{4.329800in}{1.830924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329800in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{4.334767in}{1.820735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334767in}{1.820735in}}%
\pgfpathlineto{\pgfqpoint{4.338165in}{1.810481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338165in}{1.810481in}}%
\pgfpathlineto{\pgfqpoint{4.340328in}{1.800193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340328in}{1.800193in}}%
\pgfpathlineto{\pgfqpoint{4.341461in}{1.789888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341461in}{1.789888in}}%
\pgfpathlineto{\pgfqpoint{4.341688in}{1.779576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341688in}{1.779576in}}%
\pgfpathlineto{\pgfqpoint{4.341108in}{1.769266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341108in}{1.769266in}}%
\pgfpathlineto{\pgfqpoint{4.339793in}{1.758961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339793in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{4.337789in}{1.748668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337789in}{1.748668in}}%
\pgfpathlineto{\pgfqpoint{4.335149in}{1.738388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335149in}{1.738388in}}%
\pgfpathlineto{\pgfqpoint{4.331912in}{1.728124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331912in}{1.728124in}}%
\pgfpathlineto{\pgfqpoint{4.328106in}{1.717879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328106in}{1.717879in}}%
\pgfpathlineto{\pgfqpoint{4.323769in}{1.707654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323769in}{1.707654in}}%
\pgfpathlineto{\pgfqpoint{4.318923in}{1.697450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318923in}{1.697450in}}%
\pgfpathlineto{\pgfqpoint{4.313595in}{1.687270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313595in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{4.307824in}{1.677113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307824in}{1.677113in}}%
\pgfpathlineto{\pgfqpoint{4.301619in}{1.666983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301619in}{1.666983in}}%
\pgfpathlineto{\pgfqpoint{4.294982in}{1.656880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294982in}{1.656880in}}%
\pgfpathlineto{\pgfqpoint{4.287925in}{1.646805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287925in}{1.646805in}}%
\pgfpathlineto{\pgfqpoint{4.280441in}{1.636759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280441in}{1.636759in}}%
\pgfpathlineto{\pgfqpoint{4.272517in}{1.626745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272517in}{1.626745in}}%
\pgfpathlineto{\pgfqpoint{4.264150in}{1.616764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264150in}{1.616764in}}%
\pgfpathlineto{\pgfqpoint{4.255321in}{1.606823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255321in}{1.606823in}}%
\pgfpathlineto{\pgfqpoint{4.246017in}{1.596929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246017in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{4.236214in}{1.587082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236214in}{1.587082in}}%
\pgfpathlineto{\pgfqpoint{4.225872in}{1.577290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225872in}{1.577290in}}%
\pgfpathlineto{\pgfqpoint{4.214963in}{1.567552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214963in}{1.567552in}}%
\pgfpathlineto{\pgfqpoint{4.203445in}{1.557886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763554in}{1.787958in}}%
\pgfpathlineto{\pgfqpoint{3.778862in}{1.796517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778862in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{1.806178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784928in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{3.783797in}{1.816371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783797in}{1.816371in}}%
\pgfpathlineto{\pgfqpoint{3.778149in}{1.826494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778149in}{1.826494in}}%
\pgfpathlineto{\pgfqpoint{3.769748in}{1.836457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769748in}{1.836457in}}%
\pgfpathlineto{\pgfqpoint{3.759472in}{1.846261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759472in}{1.846261in}}%
\pgfpathlineto{\pgfqpoint{3.747723in}{1.855905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747723in}{1.855905in}}%
\pgfpathlineto{\pgfqpoint{3.734694in}{1.865391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734694in}{1.865391in}}%
\pgfpathlineto{\pgfqpoint{3.720594in}{1.874732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720594in}{1.874732in}}%
\pgfpathlineto{\pgfqpoint{3.705565in}{1.883935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705565in}{1.883935in}}%
\pgfpathlineto{\pgfqpoint{3.689669in}{1.892997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689669in}{1.892997in}}%
\pgfpathlineto{\pgfqpoint{3.672965in}{1.901918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672965in}{1.901918in}}%
\pgfpathlineto{\pgfqpoint{3.656172in}{1.910791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656172in}{1.910791in}}%
\pgfpathlineto{\pgfqpoint{3.641255in}{1.919879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641255in}{1.919879in}}%
\pgfpathlineto{\pgfqpoint{3.628983in}{1.929297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628983in}{1.929297in}}%
\pgfpathlineto{\pgfqpoint{3.618940in}{1.939004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881791in}{1.512334in}}%
\pgfpathlineto{\pgfqpoint{0.907878in}{1.506761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907878in}{1.506761in}}%
\pgfpathlineto{\pgfqpoint{0.938373in}{1.502796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938373in}{1.502796in}}%
\pgfpathlineto{\pgfqpoint{0.968021in}{1.498334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968021in}{1.498334in}}%
\pgfpathlineto{\pgfqpoint{0.995366in}{1.492601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995366in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{1.020667in}{1.485964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020667in}{1.485964in}}%
\pgfpathlineto{\pgfqpoint{1.044355in}{1.478743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044355in}{1.478743in}}%
\pgfpathlineto{\pgfqpoint{1.066959in}{1.471173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066959in}{1.471173in}}%
\pgfpathlineto{\pgfqpoint{1.088677in}{1.463358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088677in}{1.463358in}}%
\pgfpathlineto{\pgfqpoint{1.109301in}{1.455272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109301in}{1.455272in}}%
\pgfpathlineto{\pgfqpoint{1.128825in}{1.446926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128825in}{1.446926in}}%
\pgfpathlineto{\pgfqpoint{1.147542in}{1.438398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147542in}{1.438398in}}%
\pgfpathlineto{\pgfqpoint{1.165598in}{1.429735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165598in}{1.429735in}}%
\pgfpathlineto{\pgfqpoint{1.183120in}{1.420965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183120in}{1.420965in}}%
\pgfpathlineto{\pgfqpoint{1.199964in}{1.412074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199964in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{1.215939in}{1.403038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215939in}{1.403038in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{1.393861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231071in}{1.393861in}}%
\pgfpathlineto{\pgfqpoint{1.245538in}{1.384573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245538in}{1.384573in}}%
\pgfpathlineto{\pgfqpoint{1.259598in}{1.375224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259598in}{1.375224in}}%
\pgfpathlineto{\pgfqpoint{1.273410in}{1.365840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273410in}{1.365840in}}%
\pgfpathlineto{\pgfqpoint{1.287043in}{1.356429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287043in}{1.356429in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{1.346930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299764in}{1.346930in}}%
\pgfpathlineto{\pgfqpoint{1.310995in}{1.337293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310995in}{1.337293in}}%
\pgfpathlineto{\pgfqpoint{1.320840in}{1.327520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911008in}{1.091172in}}%
\pgfpathlineto{\pgfqpoint{0.911193in}{1.089852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911193in}{1.089852in}}%
\pgfpathlineto{\pgfqpoint{0.910835in}{1.088294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910835in}{1.088294in}}%
\pgfpathlineto{\pgfqpoint{0.909408in}{1.086734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909408in}{1.086734in}}%
\pgfpathlineto{\pgfqpoint{0.906097in}{1.085679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906097in}{1.085679in}}%
\pgfpathlineto{\pgfqpoint{0.899685in}{1.086096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899685in}{1.086096in}}%
\pgfpathlineto{\pgfqpoint{0.888542in}{1.089687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888542in}{1.089687in}}%
\pgfpathlineto{\pgfqpoint{0.875273in}{1.098546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875273in}{1.098546in}}%
\pgfpathlineto{\pgfqpoint{0.869765in}{1.108395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869765in}{1.108395in}}%
\pgfpathlineto{\pgfqpoint{0.868774in}{1.118490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868774in}{1.118490in}}%
\pgfpathlineto{\pgfqpoint{0.870803in}{1.128666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870803in}{1.128666in}}%
\pgfpathlineto{\pgfqpoint{0.875231in}{1.138819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875231in}{1.138819in}}%
\pgfpathlineto{\pgfqpoint{0.881791in}{1.148893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881791in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{0.891692in}{1.158449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891692in}{1.158449in}}%
\pgfpathlineto{\pgfqpoint{0.907978in}{1.166396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907978in}{1.166396in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{1.171775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932986in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{1.171775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932986in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{0.948720in}{1.174601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948720in}{1.174601in}}%
\pgfpathlineto{\pgfqpoint{0.956932in}{1.177678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956932in}{1.177678in}}%
\pgfpathlineto{\pgfqpoint{0.961472in}{1.181694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961472in}{1.181694in}}%
\pgfpathlineto{\pgfqpoint{0.964504in}{1.186202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964504in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.966834in}{1.191296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966834in}{1.191296in}}%
\pgfpathlineto{\pgfqpoint{0.968970in}{1.197021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968970in}{1.197021in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.203386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102852in}{0.950441in}}%
\pgfpathlineto{\pgfqpoint{1.106245in}{0.940601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106245in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{0.930932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109979in}{0.930932in}}%
\pgfpathlineto{\pgfqpoint{1.113586in}{0.921455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113586in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{1.116131in}{0.912153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116131in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{1.115502in}{0.903006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115502in}{0.903006in}}%
\pgfpathlineto{\pgfqpoint{1.106854in}{0.894108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106854in}{0.894108in}}%
\pgfpathlineto{\pgfqpoint{1.088219in}{0.885924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088219in}{0.885924in}}%
\pgfpathlineto{\pgfqpoint{1.065819in}{0.878369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065819in}{0.878369in}}%
\pgfpathlineto{\pgfqpoint{1.042523in}{0.871014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042523in}{0.871014in}}%
\pgfpathlineto{\pgfqpoint{1.019798in}{0.863509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019798in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{0.998621in}{0.855607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998621in}{0.855607in}}%
\pgfpathlineto{\pgfqpoint{0.978712in}{0.847377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978712in}{0.847377in}}%
\pgfpathlineto{\pgfqpoint{0.958155in}{0.839314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958155in}{0.839314in}}%
\pgfpathlineto{\pgfqpoint{0.935615in}{0.831762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935615in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{0.914005in}{0.824031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914005in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{0.896315in}{0.815439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896315in}{0.815439in}}%
\pgfpathlineto{\pgfqpoint{0.881791in}{0.806219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754006in}{1.050020in}}%
\pgfpathlineto{\pgfqpoint{1.784458in}{1.054179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784458in}{1.054179in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.059429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812000in}{1.059429in}}%
\pgfpathlineto{\pgfqpoint{1.832266in}{1.066986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832266in}{1.066986in}}%
\pgfpathlineto{\pgfqpoint{1.845010in}{1.076309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845010in}{1.076309in}}%
\pgfpathlineto{\pgfqpoint{1.853130in}{1.086273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853130in}{1.086273in}}%
\pgfpathlineto{\pgfqpoint{1.858254in}{1.096442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858254in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{1.860765in}{1.106702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860765in}{1.106702in}}%
\pgfpathlineto{\pgfqpoint{1.860856in}{1.116988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860856in}{1.116988in}}%
\pgfpathlineto{\pgfqpoint{1.858469in}{1.127240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858469in}{1.127240in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.137376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853300in}{1.137376in}}%
\pgfpathlineto{\pgfqpoint{1.844852in}{1.147300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844852in}{1.147300in}}%
\pgfpathlineto{\pgfqpoint{1.832872in}{1.156869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832872in}{1.156869in}}%
\pgfpathlineto{\pgfqpoint{1.816825in}{1.165777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816825in}{1.165777in}}%
\pgfpathlineto{\pgfqpoint{1.795141in}{1.173309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795141in}{1.173309in}}%
\pgfpathlineto{\pgfqpoint{1.768098in}{1.176485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768098in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{1.740285in}{1.173536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740285in}{1.173536in}}%
\pgfpathlineto{\pgfqpoint{1.719708in}{1.166174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719708in}{1.166174in}}%
\pgfpathlineto{\pgfqpoint{1.705805in}{1.157221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705805in}{1.157221in}}%
\pgfpathlineto{\pgfqpoint{1.695549in}{1.147559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695549in}{1.147559in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{1.137573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687593in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{1.681103in}{1.127468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681103in}{1.127468in}}%
\pgfpathlineto{\pgfqpoint{1.675980in}{1.117289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675980in}{1.117289in}}%
\pgfpathlineto{\pgfqpoint{1.672368in}{1.107055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672368in}{1.107055in}}%
\pgfpathlineto{\pgfqpoint{1.670459in}{1.096782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670459in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{1.670501in}{1.086495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670501in}{1.086495in}}%
\pgfpathlineto{\pgfqpoint{1.672741in}{1.076241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672741in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{1.677527in}{1.066075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677527in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{1.685168in}{1.056075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685168in}{1.056075in}}%
\pgfpathlineto{\pgfqpoint{1.696116in}{1.046749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696116in}{1.046749in}}%
\pgfpathlineto{\pgfqpoint{1.710290in}{1.039917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710290in}{1.039917in}}%
\pgfpathlineto{\pgfqpoint{1.732215in}{1.037046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732215in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{1.760863in}{1.038448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760863in}{1.038448in}}%
\pgfpathlineto{\pgfqpoint{1.792711in}{1.041318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792711in}{1.041318in}}%
\pgfpathlineto{\pgfqpoint{1.822454in}{1.045171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822454in}{1.045171in}}%
\pgfpathlineto{\pgfqpoint{1.846112in}{1.051871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846112in}{1.051871in}}%
\pgfpathlineto{\pgfqpoint{1.863293in}{1.060580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863293in}{1.060580in}}%
\pgfpathlineto{\pgfqpoint{1.875713in}{1.070070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875713in}{1.070070in}}%
\pgfpathlineto{\pgfqpoint{1.884649in}{1.079978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884649in}{1.079978in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{1.090082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891103in}{1.090082in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{1.100264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895357in}{1.100264in}}%
\pgfpathlineto{\pgfqpoint{1.897154in}{1.110449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897154in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{1.897260in}{1.120645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897260in}{1.120645in}}%
\pgfpathlineto{\pgfqpoint{1.896229in}{1.130867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896229in}{1.130867in}}%
\pgfpathlineto{\pgfqpoint{1.894316in}{1.141118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894316in}{1.141118in}}%
\pgfpathlineto{\pgfqpoint{1.891109in}{1.151352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891109in}{1.151352in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.161492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885963in}{1.161492in}}%
\pgfpathlineto{\pgfqpoint{1.877641in}{1.171344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877641in}{1.171344in}}%
\pgfpathlineto{\pgfqpoint{1.864962in}{1.180633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864962in}{1.180633in}}%
\pgfpathlineto{\pgfqpoint{1.846607in}{1.188954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846607in}{1.188954in}}%
\pgfpathlineto{\pgfqpoint{1.822410in}{1.195666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822410in}{1.195666in}}%
\pgfpathlineto{\pgfqpoint{1.792986in}{1.199848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792986in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{1.199721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761818in}{1.199721in}}%
\pgfpathlineto{\pgfqpoint{1.734189in}{1.195209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734189in}{1.195209in}}%
\pgfpathlineto{\pgfqpoint{1.713210in}{1.187819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713210in}{1.187819in}}%
\pgfpathlineto{\pgfqpoint{1.697645in}{1.178993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697645in}{1.178993in}}%
\pgfpathlineto{\pgfqpoint{1.684979in}{1.169514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684979in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{1.673628in}{1.159823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673628in}{1.159823in}}%
\pgfpathlineto{\pgfqpoint{1.663214in}{1.150033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663214in}{1.150033in}}%
\pgfpathlineto{\pgfqpoint{1.653828in}{1.140145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653828in}{1.140145in}}%
\pgfpathlineto{\pgfqpoint{1.645548in}{1.130160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645548in}{1.130160in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{1.120110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638272in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.110068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631529in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{1.624983in}{1.100069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624983in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{1.090114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618559in}{1.090114in}}%
\pgfpathlineto{\pgfqpoint{1.612196in}{1.080191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612196in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{1.605898in}{1.070276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605898in}{1.070276in}}%
\pgfpathlineto{\pgfqpoint{1.599732in}{1.060331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599732in}{1.060331in}}%
\pgfpathlineto{\pgfqpoint{1.593974in}{1.050301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593974in}{1.050301in}}%
\pgfpathlineto{\pgfqpoint{1.589185in}{1.040233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589185in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{1.585455in}{1.030604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585455in}{1.030604in}}%
\pgfpathlineto{\pgfqpoint{1.582420in}{1.021788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582420in}{1.021788in}}%
\pgfpathlineto{\pgfqpoint{1.580130in}{1.013793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580130in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{1.578272in}{1.006611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578272in}{1.006611in}}%
\pgfpathlineto{\pgfqpoint{1.576971in}{1.000005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576971in}{1.000005in}}%
\pgfpathlineto{\pgfqpoint{1.575882in}{0.993807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575882in}{0.993807in}}%
\pgfpathlineto{\pgfqpoint{1.575020in}{0.987867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575020in}{0.987867in}}%
\pgfpathlineto{\pgfqpoint{1.574330in}{0.981928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574330in}{0.981928in}}%
\pgfpathlineto{\pgfqpoint{1.573315in}{0.975880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573315in}{0.975880in}}%
\pgfpathlineto{\pgfqpoint{1.571750in}{0.969575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571750in}{0.969575in}}%
\pgfpathlineto{\pgfqpoint{1.568158in}{0.962948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568158in}{0.962948in}}%
\pgfpathlineto{\pgfqpoint{1.560147in}{0.956202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560147in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{1.543536in}{0.949826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543536in}{0.949826in}}%
\pgfpathlineto{\pgfqpoint{1.517447in}{0.943894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517447in}{0.943894in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{0.936515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495100in}{0.936515in}}%
\pgfpathlineto{\pgfqpoint{1.478288in}{0.927808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478288in}{0.927808in}}%
\pgfpathlineto{\pgfqpoint{1.464751in}{0.918627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464751in}{0.918627in}}%
\pgfpathlineto{\pgfqpoint{1.452096in}{0.909257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452096in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{1.438877in}{0.899864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438877in}{0.899864in}}%
\pgfpathlineto{\pgfqpoint{1.424414in}{0.890665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424414in}{0.890665in}}%
\pgfpathlineto{\pgfqpoint{1.408326in}{0.881738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408326in}{0.881738in}}%
\pgfpathlineto{\pgfqpoint{1.390034in}{0.873204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390034in}{0.873204in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{0.865502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368304in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{0.858930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342891in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{1.315179in}{0.853288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315179in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{1.285904in}{0.848465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285904in}{0.848465in}}%
\pgfpathlineto{\pgfqpoint{1.254625in}{0.845710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254625in}{0.845710in}}%
\pgfpathlineto{\pgfqpoint{1.221931in}{0.845531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221931in}{0.845531in}}%
\pgfpathlineto{\pgfqpoint{1.189458in}{0.847371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189458in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{0.848881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157456in}{0.848881in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{0.847340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125673in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{1.095528in}{0.843264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095528in}{0.843264in}}%
\pgfpathlineto{\pgfqpoint{1.067571in}{0.837776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067571in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{1.041924in}{0.831288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041924in}{0.831288in}}%
\pgfpathlineto{\pgfqpoint{1.018826in}{0.823919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018826in}{0.823919in}}%
\pgfpathlineto{\pgfqpoint{0.998279in}{0.815862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998279in}{0.815862in}}%
\pgfpathlineto{\pgfqpoint{0.979691in}{0.807336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979691in}{0.807336in}}%
\pgfpathlineto{\pgfqpoint{0.961197in}{0.798794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961197in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{0.941428in}{0.790532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941428in}{0.790532in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{0.782226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922002in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{0.905554in}{0.773396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905554in}{0.773396in}}%
\pgfpathlineto{\pgfqpoint{0.892316in}{0.764043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892316in}{0.764043in}}%
\pgfpathlineto{\pgfqpoint{0.881791in}{0.754299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881791in}{0.754299in}}%
\pgfpathlineto{\pgfqpoint{0.873114in}{0.744350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873114in}{0.744350in}}%
\pgfpathlineto{\pgfqpoint{0.865672in}{0.734311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577977in}{0.962794in}}%
\pgfpathlineto{\pgfqpoint{1.579915in}{0.954857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579915in}{0.954857in}}%
\pgfpathlineto{\pgfqpoint{1.581939in}{0.946078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581939in}{0.946078in}}%
\pgfpathlineto{\pgfqpoint{1.582526in}{0.936633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582526in}{0.936633in}}%
\pgfpathlineto{\pgfqpoint{1.579539in}{0.926961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579539in}{0.926961in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{0.917504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571543in}{0.917504in}}%
\pgfpathlineto{\pgfqpoint{1.558022in}{0.908569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558022in}{0.908569in}}%
\pgfpathlineto{\pgfqpoint{1.539448in}{0.900253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539448in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{1.518793in}{0.892167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518793in}{0.892167in}}%
\pgfpathlineto{\pgfqpoint{1.499074in}{0.883859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499074in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{1.479574in}{0.875497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479574in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{0.867314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459327in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{1.437479in}{0.859545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437479in}{0.859545in}}%
\pgfpathlineto{\pgfqpoint{1.413900in}{0.852276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413900in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{1.388605in}{0.845589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388605in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{1.361258in}{0.839771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361258in}{0.839771in}}%
\pgfpathlineto{\pgfqpoint{1.331860in}{0.835006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331860in}{0.835006in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.831213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300942in}{0.831213in}}%
\pgfpathlineto{\pgfqpoint{1.268948in}{0.828733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268948in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{1.236016in}{0.828105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236016in}{0.828105in}}%
\pgfpathlineto{\pgfqpoint{1.202801in}{0.828732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202801in}{0.828732in}}%
\pgfpathlineto{\pgfqpoint{1.170109in}{0.829005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170109in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{1.138523in}{0.827023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138523in}{0.827023in}}%
\pgfpathlineto{\pgfqpoint{1.108570in}{0.822662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108570in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{1.080354in}{0.817240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080354in}{0.817240in}}%
\pgfpathlineto{\pgfqpoint{1.054461in}{0.810860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054461in}{0.810860in}}%
\pgfpathlineto{\pgfqpoint{1.031581in}{0.803440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031581in}{0.803440in}}%
\pgfpathlineto{\pgfqpoint{1.011447in}{0.795261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011447in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{0.993688in}{0.786572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993688in}{0.786572in}}%
\pgfpathlineto{\pgfqpoint{0.977438in}{0.777589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977438in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.961133in}{0.768629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961133in}{0.768629in}}%
\pgfpathlineto{\pgfqpoint{0.943851in}{0.759848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943851in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{0.926453in}{0.751095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926453in}{0.751095in}}%
\pgfpathlineto{\pgfqpoint{0.911155in}{0.742036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911155in}{0.742036in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{0.732579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898785in}{0.732579in}}%
\pgfpathlineto{\pgfqpoint{0.889093in}{0.722797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889093in}{0.722797in}}%
\pgfpathlineto{\pgfqpoint{0.881791in}{0.712763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881791in}{0.712763in}}%
\pgfpathlineto{\pgfqpoint{0.876034in}{0.702608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876034in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{0.871357in}{0.692399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871357in}{0.692399in}}%
\pgfpathlineto{\pgfqpoint{0.867818in}{0.682148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867818in}{0.682148in}}%
\pgfpathlineto{\pgfqpoint{0.865635in}{0.671864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865635in}{0.671864in}}%
\pgfpathlineto{\pgfqpoint{0.865326in}{0.661560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865326in}{0.661560in}}%
\pgfpathlineto{\pgfqpoint{0.868154in}{0.651341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868154in}{0.651341in}}%
\pgfpathlineto{\pgfqpoint{0.876221in}{0.641896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821571in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{1.837981in}{0.586601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837981in}{0.586601in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{0.595410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854873in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{1.871194in}{0.604311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871194in}{0.604311in}}%
\pgfpathlineto{\pgfqpoint{1.886299in}{0.613430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886299in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{1.900089in}{0.622740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900089in}{0.622740in}}%
\pgfpathlineto{\pgfqpoint{1.913109in}{0.632092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913109in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{1.926034in}{0.641414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926034in}{0.641414in}}%
\pgfpathlineto{\pgfqpoint{1.939304in}{0.650732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939304in}{0.650732in}}%
\pgfpathlineto{\pgfqpoint{1.952776in}{0.660117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952776in}{0.660117in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{0.669586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965842in}{0.669586in}}%
\pgfpathlineto{\pgfqpoint{1.978508in}{0.679100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978508in}{0.679100in}}%
\pgfpathlineto{\pgfqpoint{1.991100in}{0.688631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991100in}{0.688631in}}%
\pgfpathlineto{\pgfqpoint{2.004124in}{0.698101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004124in}{0.698101in}}%
\pgfpathlineto{\pgfqpoint{2.018161in}{0.707402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018161in}{0.707402in}}%
\pgfpathlineto{\pgfqpoint{2.033721in}{0.716457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033721in}{0.716457in}}%
\pgfpathlineto{\pgfqpoint{2.051064in}{0.725234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051064in}{0.725234in}}%
\pgfpathlineto{\pgfqpoint{2.069721in}{0.733776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069721in}{0.733776in}}%
\pgfpathlineto{\pgfqpoint{2.089312in}{0.742116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089312in}{0.742116in}}%
\pgfpathlineto{\pgfqpoint{2.109583in}{0.750302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109583in}{0.750302in}}%
\pgfpathlineto{\pgfqpoint{2.130073in}{0.758435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130073in}{0.758435in}}%
\pgfpathlineto{\pgfqpoint{2.150768in}{0.766513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150768in}{0.766513in}}%
\pgfpathlineto{\pgfqpoint{2.172620in}{0.774271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172620in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{2.196231in}{0.781528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196231in}{0.781528in}}%
\pgfpathlineto{\pgfqpoint{2.220545in}{0.788583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220545in}{0.788583in}}%
\pgfpathlineto{\pgfqpoint{2.244540in}{0.795741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244540in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{2.267745in}{0.803136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267745in}{0.803136in}}%
\pgfpathlineto{\pgfqpoint{2.289425in}{0.810942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289425in}{0.810942in}}%
\pgfpathlineto{\pgfqpoint{2.309494in}{0.819150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309494in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{2.328146in}{0.827649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328146in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{2.344554in}{0.836530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344554in}{0.836530in}}%
\pgfpathlineto{\pgfqpoint{2.356319in}{0.845994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356319in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{2.359304in}{0.855825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359304in}{0.855825in}}%
\pgfpathlineto{\pgfqpoint{2.351182in}{0.865402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351182in}{0.865402in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{0.874184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334904in}{0.874184in}}%
\pgfpathlineto{\pgfqpoint{2.314539in}{0.882143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314539in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{2.291883in}{0.889596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888698in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{1.913921in}{0.584450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913921in}{0.584450in}}%
\pgfpathlineto{\pgfqpoint{1.939415in}{0.591044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939415in}{0.591044in}}%
\pgfpathlineto{\pgfqpoint{1.964135in}{0.597919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964135in}{0.597919in}}%
\pgfpathlineto{\pgfqpoint{1.987037in}{0.605388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987037in}{0.605388in}}%
\pgfpathlineto{\pgfqpoint{2.008689in}{0.613213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008689in}{0.613213in}}%
\pgfpathlineto{\pgfqpoint{2.030058in}{0.621113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030058in}{0.621113in}}%
\pgfpathlineto{\pgfqpoint{2.051472in}{0.629008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051472in}{0.629008in}}%
\pgfpathlineto{\pgfqpoint{2.072633in}{0.636976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072633in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{2.093341in}{0.645057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093341in}{0.645057in}}%
\pgfpathlineto{\pgfqpoint{2.113723in}{0.653219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113723in}{0.653219in}}%
\pgfpathlineto{\pgfqpoint{2.133879in}{0.661434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133879in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{2.154051in}{0.669643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154051in}{0.669643in}}%
\pgfpathlineto{\pgfqpoint{2.174752in}{0.677716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174752in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{2.196314in}{0.685575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196314in}{0.685575in}}%
\pgfpathlineto{\pgfqpoint{2.218644in}{0.693230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218644in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{2.241580in}{0.700712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241580in}{0.700712in}}%
\pgfpathlineto{\pgfqpoint{2.265120in}{0.708011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265120in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{2.289246in}{0.715125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289246in}{0.715125in}}%
\pgfpathlineto{\pgfqpoint{2.314032in}{0.722013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314032in}{0.722013in}}%
\pgfpathlineto{\pgfqpoint{2.339659in}{0.728595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339659in}{0.728595in}}%
\pgfpathlineto{\pgfqpoint{2.366030in}{0.734899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366030in}{0.734899in}}%
\pgfpathlineto{\pgfqpoint{2.392899in}{0.741002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392899in}{0.741002in}}%
\pgfpathlineto{\pgfqpoint{2.419162in}{0.747298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419162in}{0.747298in}}%
\pgfpathlineto{\pgfqpoint{2.443266in}{0.754335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443266in}{0.754335in}}%
\pgfpathlineto{\pgfqpoint{2.463306in}{0.762309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463306in}{0.762309in}}%
\pgfpathlineto{\pgfqpoint{2.478032in}{0.771138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478032in}{0.771138in}}%
\pgfpathlineto{\pgfqpoint{2.487473in}{0.780628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487473in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{2.492343in}{0.790533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492343in}{0.790533in}}%
\pgfpathlineto{\pgfqpoint{2.493446in}{0.800612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022952in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{2.049886in}{0.583824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049886in}{0.583824in}}%
\pgfpathlineto{\pgfqpoint{2.076179in}{0.590151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076179in}{0.590151in}}%
\pgfpathlineto{\pgfqpoint{2.101547in}{0.596825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101547in}{0.596825in}}%
\pgfpathlineto{\pgfqpoint{2.126050in}{0.603808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126050in}{0.603808in}}%
\pgfpathlineto{\pgfqpoint{2.149844in}{0.611024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149844in}{0.611024in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{0.618324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173364in}{0.618324in}}%
\pgfpathlineto{\pgfqpoint{2.197031in}{0.625582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197031in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{2.221004in}{0.632742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221004in}{0.632742in}}%
\pgfpathlineto{\pgfqpoint{2.245417in}{0.639759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245417in}{0.639759in}}%
\pgfpathlineto{\pgfqpoint{2.270372in}{0.646589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270372in}{0.646589in}}%
\pgfpathlineto{\pgfqpoint{2.295956in}{0.653192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295956in}{0.653192in}}%
\pgfpathlineto{\pgfqpoint{2.322177in}{0.659552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322177in}{0.659552in}}%
\pgfpathlineto{\pgfqpoint{2.349034in}{0.665654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349034in}{0.665654in}}%
\pgfpathlineto{\pgfqpoint{2.376209in}{0.671629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376209in}{0.671629in}}%
\pgfpathlineto{\pgfqpoint{2.403282in}{0.677643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403282in}{0.677643in}}%
\pgfpathlineto{\pgfqpoint{2.429484in}{0.683983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429484in}{0.683983in}}%
\pgfpathlineto{\pgfqpoint{2.453654in}{0.690986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453654in}{0.690986in}}%
\pgfpathlineto{\pgfqpoint{2.474089in}{0.698855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474089in}{0.698855in}}%
\pgfpathlineto{\pgfqpoint{2.489678in}{0.707659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489678in}{0.707659in}}%
\pgfpathlineto{\pgfqpoint{2.501241in}{0.717185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317541in}{0.701868in}}%
\pgfpathlineto{\pgfqpoint{3.346811in}{0.697883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346811in}{0.697883in}}%
\pgfpathlineto{\pgfqpoint{3.376886in}{0.693725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376886in}{0.693725in}}%
\pgfpathlineto{\pgfqpoint{3.405608in}{0.688594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405608in}{0.688594in}}%
\pgfpathlineto{\pgfqpoint{3.432968in}{0.682732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432968in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{3.460077in}{0.676737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460077in}{0.676737in}}%
\pgfpathlineto{\pgfqpoint{3.487628in}{0.670940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487628in}{0.670940in}}%
\pgfpathlineto{\pgfqpoint{3.516095in}{0.665631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516095in}{0.665631in}}%
\pgfpathlineto{\pgfqpoint{3.546241in}{0.661430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546241in}{0.661430in}}%
\pgfpathlineto{\pgfqpoint{3.576974in}{0.657722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576974in}{0.657722in}}%
\pgfpathlineto{\pgfqpoint{3.606104in}{0.652950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606104in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{3.633714in}{0.647236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633714in}{0.647236in}}%
\pgfpathlineto{\pgfqpoint{3.660343in}{0.641066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660343in}{0.641066in}}%
\pgfpathlineto{\pgfqpoint{3.686950in}{0.634865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686950in}{0.634865in}}%
\pgfpathlineto{\pgfqpoint{3.714195in}{0.628930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714195in}{0.628930in}}%
\pgfpathlineto{\pgfqpoint{3.741314in}{0.622954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741314in}{0.622954in}}%
\pgfpathlineto{\pgfqpoint{3.767762in}{0.616700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767762in}{0.616700in}}%
\pgfpathlineto{\pgfqpoint{3.794646in}{0.610633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794646in}{0.610633in}}%
\pgfpathlineto{\pgfqpoint{3.822805in}{0.605142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822805in}{0.605142in}}%
\pgfpathlineto{\pgfqpoint{3.851889in}{0.600113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851889in}{0.600113in}}%
\pgfpathlineto{\pgfqpoint{3.881500in}{0.595383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881500in}{0.595383in}}%
\pgfpathlineto{\pgfqpoint{3.911403in}{0.590830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911403in}{0.590830in}}%
\pgfpathlineto{\pgfqpoint{3.941782in}{0.586626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941782in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{3.972925in}{0.583016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972925in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{4.004799in}{0.580092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004799in}{0.580092in}}%
\pgfpathlineto{\pgfqpoint{4.037302in}{0.578198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037302in}{0.578198in}}%
\pgfpathlineto{\pgfqpoint{4.070330in}{0.577770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070330in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{4.103422in}{0.578704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103422in}{0.578704in}}%
\pgfpathlineto{\pgfqpoint{4.136140in}{0.580553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136140in}{0.580553in}}%
\pgfpathlineto{\pgfqpoint{4.168449in}{0.583059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168449in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{4.200732in}{0.585602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200732in}{0.585602in}}%
\pgfpathlineto{\pgfqpoint{4.233327in}{0.587742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233327in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{4.266050in}{0.589713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266050in}{0.589713in}}%
\pgfpathlineto{\pgfqpoint{4.298720in}{0.591754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298720in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{4.331140in}{0.594094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331140in}{0.594094in}}%
\pgfpathlineto{\pgfqpoint{4.362882in}{0.597142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362882in}{0.597142in}}%
\pgfpathlineto{\pgfqpoint{4.393520in}{0.601124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393520in}{0.601124in}}%
\pgfpathlineto{\pgfqpoint{4.422115in}{0.606199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422115in}{0.606199in}}%
\pgfpathlineto{\pgfqpoint{4.444792in}{0.613035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033777in}{1.220288in}}%
\pgfpathlineto{\pgfqpoint{5.039517in}{1.210138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039517in}{1.210138in}}%
\pgfpathlineto{\pgfqpoint{5.044613in}{1.199956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044613in}{1.199956in}}%
\pgfpathlineto{\pgfqpoint{5.048788in}{1.189733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048788in}{1.189733in}}%
\pgfpathlineto{\pgfqpoint{5.051712in}{1.179467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051712in}{1.179467in}}%
\pgfpathlineto{\pgfqpoint{5.053006in}{1.169172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053006in}{1.169172in}}%
\pgfpathlineto{\pgfqpoint{5.052288in}{1.158878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052288in}{1.158878in}}%
\pgfpathlineto{\pgfqpoint{5.049233in}{1.148632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049233in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{5.043674in}{1.138509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043674in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{5.035602in}{1.128569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035602in}{1.128569in}}%
\pgfpathlineto{\pgfqpoint{5.025236in}{1.118825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025236in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{5.010546in}{1.109763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010546in}{1.109763in}}%
\pgfpathlineto{\pgfqpoint{4.989087in}{1.102157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989087in}{1.102157in}}%
\pgfpathlineto{\pgfqpoint{4.962926in}{1.095951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962926in}{1.095951in}}%
\pgfpathlineto{\pgfqpoint{4.934682in}{1.090623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934682in}{1.090623in}}%
\pgfpathlineto{\pgfqpoint{4.904773in}{1.086333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904773in}{1.086333in}}%
\pgfpathlineto{\pgfqpoint{4.873036in}{1.083447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873036in}{1.083447in}}%
\pgfpathlineto{\pgfqpoint{4.840213in}{1.082051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840213in}{1.082051in}}%
\pgfpathlineto{\pgfqpoint{4.807088in}{1.082006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807088in}{1.082006in}}%
\pgfpathlineto{\pgfqpoint{4.774030in}{1.083027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774030in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{4.741091in}{1.084598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741091in}{1.084598in}}%
\pgfpathlineto{\pgfqpoint{4.708171in}{1.086208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708171in}{1.086208in}}%
\pgfpathlineto{\pgfqpoint{4.675165in}{1.087630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675165in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{4.642092in}{1.088898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984497in}{1.413721in}}%
\pgfpathlineto{\pgfqpoint{4.986564in}{1.417116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986564in}{1.417116in}}%
\pgfpathlineto{\pgfqpoint{4.989729in}{1.421859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989729in}{1.421859in}}%
\pgfpathlineto{\pgfqpoint{4.994171in}{1.427953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994171in}{1.427953in}}%
\pgfpathlineto{\pgfqpoint{4.999964in}{1.435220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999964in}{1.435220in}}%
\pgfpathlineto{\pgfqpoint{5.006849in}{1.443459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006849in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{5.014534in}{1.452532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014534in}{1.452532in}}%
\pgfpathlineto{\pgfqpoint{5.022433in}{1.462145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022433in}{1.462145in}}%
\pgfpathlineto{\pgfqpoint{5.030060in}{1.471998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030060in}{1.471998in}}%
\pgfpathlineto{\pgfqpoint{5.037170in}{1.481774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037170in}{1.481774in}}%
\pgfpathlineto{\pgfqpoint{5.043674in}{1.491566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043674in}{1.491566in}}%
\pgfpathlineto{\pgfqpoint{5.049341in}{1.501467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049341in}{1.501467in}}%
\pgfpathlineto{\pgfqpoint{5.053994in}{1.511479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053994in}{1.511479in}}%
\pgfpathlineto{\pgfqpoint{5.057446in}{1.521599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057446in}{1.521599in}}%
\pgfpathlineto{\pgfqpoint{5.059566in}{1.531795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059566in}{1.531795in}}%
\pgfpathlineto{\pgfqpoint{5.060287in}{1.542032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060287in}{1.542032in}}%
\pgfpathlineto{\pgfqpoint{5.059553in}{1.552286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059553in}{1.552286in}}%
\pgfpathlineto{\pgfqpoint{5.057345in}{1.562528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057345in}{1.562528in}}%
\pgfpathlineto{\pgfqpoint{5.053651in}{1.572731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053651in}{1.572731in}}%
\pgfpathlineto{\pgfqpoint{5.048424in}{1.582876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048424in}{1.582876in}}%
\pgfpathlineto{\pgfqpoint{5.041601in}{1.592933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041601in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{5.033076in}{1.602874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033076in}{1.602874in}}%
\pgfpathlineto{\pgfqpoint{5.022697in}{1.612659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022697in}{1.612659in}}%
\pgfpathlineto{\pgfqpoint{5.010429in}{1.622232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010429in}{1.622232in}}%
\pgfpathlineto{\pgfqpoint{4.996294in}{1.631549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996294in}{1.631549in}}%
\pgfpathlineto{\pgfqpoint{4.980264in}{1.640571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980264in}{1.640571in}}%
\pgfpathlineto{\pgfqpoint{4.962502in}{1.649287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962502in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{4.943229in}{1.657691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943229in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{4.922344in}{1.665711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922344in}{1.665711in}}%
\pgfpathlineto{\pgfqpoint{4.899481in}{1.673177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899481in}{1.673177in}}%
\pgfpathlineto{\pgfqpoint{4.874261in}{1.679858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874261in}{1.679858in}}%
\pgfpathlineto{\pgfqpoint{4.846290in}{1.685235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846290in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{4.815541in}{1.688568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815541in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{4.783403in}{1.689090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783403in}{1.689090in}}%
\pgfpathlineto{\pgfqpoint{4.751573in}{1.687156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212024in}{1.858249in}}%
\pgfpathlineto{\pgfqpoint{4.238148in}{1.855007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238148in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{4.257973in}{1.847524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257973in}{1.847524in}}%
\pgfpathlineto{\pgfqpoint{4.271211in}{1.838176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271211in}{1.838176in}}%
\pgfpathlineto{\pgfqpoint{4.280078in}{1.828278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280078in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{4.286290in}{1.818160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286290in}{1.818160in}}%
\pgfpathlineto{\pgfqpoint{4.290663in}{1.807943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290663in}{1.807943in}}%
\pgfpathlineto{\pgfqpoint{4.293640in}{1.797676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293640in}{1.797676in}}%
\pgfpathlineto{\pgfqpoint{4.295518in}{1.787382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295518in}{1.787382in}}%
\pgfpathlineto{\pgfqpoint{4.296467in}{1.777075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296467in}{1.777075in}}%
\pgfpathlineto{\pgfqpoint{4.296605in}{1.766764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296605in}{1.766764in}}%
\pgfpathlineto{\pgfqpoint{4.296035in}{1.756454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296035in}{1.756454in}}%
\pgfpathlineto{\pgfqpoint{4.294818in}{1.746149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294818in}{1.746149in}}%
\pgfpathlineto{\pgfqpoint{4.293004in}{1.735852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293004in}{1.735852in}}%
\pgfpathlineto{\pgfqpoint{4.290645in}{1.725566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290645in}{1.725566in}}%
\pgfpathlineto{\pgfqpoint{4.287769in}{1.715293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287769in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{4.284403in}{1.705034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284403in}{1.705034in}}%
\pgfpathlineto{\pgfqpoint{4.280575in}{1.694791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280575in}{1.694791in}}%
\pgfpathlineto{\pgfqpoint{4.276298in}{1.684564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276298in}{1.684564in}}%
\pgfpathlineto{\pgfqpoint{4.271585in}{1.674355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271585in}{1.674355in}}%
\pgfpathlineto{\pgfqpoint{4.266448in}{1.664165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266448in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{4.260892in}{1.653997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260892in}{1.653997in}}%
\pgfpathlineto{\pgfqpoint{4.254922in}{1.643852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254922in}{1.643852in}}%
\pgfpathlineto{\pgfqpoint{4.248537in}{1.633734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248537in}{1.633734in}}%
\pgfpathlineto{\pgfqpoint{4.241722in}{1.623644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241722in}{1.623644in}}%
\pgfpathlineto{\pgfqpoint{4.234473in}{1.613583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234473in}{1.613583in}}%
\pgfpathlineto{\pgfqpoint{4.226769in}{1.603555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226769in}{1.603555in}}%
\pgfpathlineto{\pgfqpoint{4.218583in}{1.593562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218583in}{1.593562in}}%
\pgfpathlineto{\pgfqpoint{4.209910in}{1.583607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209910in}{1.583607in}}%
\pgfpathlineto{\pgfqpoint{4.200724in}{1.573703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827667in}{1.633720in}}%
\pgfpathlineto{\pgfqpoint{2.829444in}{1.643542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829444in}{1.643542in}}%
\pgfpathlineto{\pgfqpoint{2.831066in}{1.653404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831066in}{1.653404in}}%
\pgfpathlineto{\pgfqpoint{2.832531in}{1.663303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832531in}{1.663303in}}%
\pgfpathlineto{\pgfqpoint{2.833820in}{1.673236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833820in}{1.673236in}}%
\pgfpathlineto{\pgfqpoint{2.834920in}{1.683201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834920in}{1.683201in}}%
\pgfpathlineto{\pgfqpoint{2.835784in}{1.693194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835784in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.836357in}{1.703213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836357in}{1.703213in}}%
\pgfpathlineto{\pgfqpoint{2.836585in}{1.713254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836585in}{1.713254in}}%
\pgfpathlineto{\pgfqpoint{2.836357in}{1.723314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836357in}{1.723314in}}%
\pgfpathlineto{\pgfqpoint{2.835565in}{1.733389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835565in}{1.733389in}}%
\pgfpathlineto{\pgfqpoint{2.834101in}{1.743474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834101in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{2.831847in}{1.753567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831847in}{1.753567in}}%
\pgfpathlineto{\pgfqpoint{2.828775in}{1.763667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828775in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{2.824970in}{1.773779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824970in}{1.773779in}}%
\pgfpathlineto{\pgfqpoint{2.820677in}{1.783913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820677in}{1.783913in}}%
\pgfpathlineto{\pgfqpoint{2.816371in}{1.794081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816371in}{1.794081in}}%
\pgfpathlineto{\pgfqpoint{2.812677in}{1.804299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812677in}{1.804299in}}%
\pgfpathlineto{\pgfqpoint{2.810368in}{1.814567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810368in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{2.810304in}{1.824853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810304in}{1.824853in}}%
\pgfpathlineto{\pgfqpoint{2.813226in}{1.835094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813226in}{1.835094in}}%
\pgfpathlineto{\pgfqpoint{2.819472in}{1.845176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819472in}{1.845176in}}%
\pgfpathlineto{\pgfqpoint{2.828478in}{1.855007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781372in}{1.830398in}}%
\pgfpathlineto{\pgfqpoint{1.804687in}{1.837475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804687in}{1.837475in}}%
\pgfpathlineto{\pgfqpoint{1.832097in}{1.842873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832097in}{1.842873in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{1.845965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862873in}{1.845965in}}%
\pgfpathlineto{\pgfqpoint{1.895664in}{1.846678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895664in}{1.846678in}}%
\pgfpathlineto{\pgfqpoint{1.928688in}{1.847224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928688in}{1.847224in}}%
\pgfpathlineto{\pgfqpoint{1.961175in}{1.849257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961175in}{1.849257in}}%
\pgfpathlineto{\pgfqpoint{1.992866in}{1.852373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992866in}{1.852373in}}%
\pgfpathlineto{\pgfqpoint{2.024626in}{1.854989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024626in}{1.854989in}}%
\pgfpathlineto{\pgfqpoint{2.056516in}{1.855007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056516in}{1.855007in}}%
\pgfpathlineto{\pgfqpoint{2.085481in}{1.851333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085481in}{1.851333in}}%
\pgfpathlineto{\pgfqpoint{2.108845in}{1.844589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108845in}{1.844589in}}%
\pgfpathlineto{\pgfqpoint{2.126735in}{1.836188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126735in}{1.836188in}}%
\pgfpathlineto{\pgfqpoint{2.140274in}{1.826929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140274in}{1.826929in}}%
\pgfpathlineto{\pgfqpoint{2.150693in}{1.817191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150693in}{1.817191in}}%
\pgfpathlineto{\pgfqpoint{2.158957in}{1.807224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158957in}{1.807224in}}%
\pgfpathlineto{\pgfqpoint{2.165761in}{1.797155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165761in}{1.797155in}}%
\pgfpathlineto{\pgfqpoint{2.171474in}{1.787017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915354in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{0.928425in}{1.555880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928425in}{1.555880in}}%
\pgfpathlineto{\pgfqpoint{0.950664in}{1.548525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950664in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{1.541808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975905in}{1.541808in}}%
\pgfpathlineto{\pgfqpoint{1.001365in}{1.535156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001365in}{1.535156in}}%
\pgfpathlineto{\pgfqpoint{1.026173in}{1.528275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026173in}{1.528275in}}%
\pgfpathlineto{\pgfqpoint{1.050066in}{1.521091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050066in}{1.521091in}}%
\pgfpathlineto{\pgfqpoint{1.073063in}{1.513629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073063in}{1.513629in}}%
\pgfpathlineto{\pgfqpoint{1.094985in}{1.505872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094985in}{1.505872in}}%
\pgfpathlineto{\pgfqpoint{1.115535in}{1.497772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115535in}{1.497772in}}%
\pgfpathlineto{\pgfqpoint{1.134791in}{1.489364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134791in}{1.489364in}}%
\pgfpathlineto{\pgfqpoint{1.153144in}{1.480756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153144in}{1.480756in}}%
\pgfpathlineto{\pgfqpoint{1.170854in}{1.472021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170854in}{1.472021in}}%
\pgfpathlineto{\pgfqpoint{1.187968in}{1.463172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187968in}{1.463172in}}%
\pgfpathlineto{\pgfqpoint{1.204258in}{1.454183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204258in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.219567in}{1.445035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219567in}{1.445035in}}%
\pgfpathlineto{\pgfqpoint{1.234036in}{1.435751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234036in}{1.435751in}}%
\pgfpathlineto{\pgfqpoint{1.247808in}{1.426363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247808in}{1.426363in}}%
\pgfpathlineto{\pgfqpoint{1.261042in}{1.416902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261042in}{1.416902in}}%
\pgfpathlineto{\pgfqpoint{1.273870in}{1.407388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273870in}{1.407388in}}%
\pgfpathlineto{\pgfqpoint{1.286402in}{1.397833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286402in}{1.397833in}}%
\pgfpathlineto{\pgfqpoint{1.298005in}{1.388201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298005in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{1.308226in}{1.378462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308226in}{1.378462in}}%
\pgfpathlineto{\pgfqpoint{1.317258in}{1.368622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317258in}{1.368622in}}%
\pgfpathlineto{\pgfqpoint{1.325283in}{1.358687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325283in}{1.358687in}}%
\pgfpathlineto{\pgfqpoint{1.332454in}{1.348663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332454in}{1.348663in}}%
\pgfpathlineto{\pgfqpoint{1.338903in}{1.338562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338903in}{1.338562in}}%
\pgfpathlineto{\pgfqpoint{1.344927in}{1.328422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344927in}{1.328422in}}%
\pgfpathlineto{\pgfqpoint{1.350816in}{1.318278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350816in}{1.318278in}}%
\pgfpathlineto{\pgfqpoint{1.356528in}{1.308123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356528in}{1.308123in}}%
\pgfpathlineto{\pgfqpoint{1.361982in}{1.297952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361982in}{1.297952in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{1.287760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367071in}{1.287760in}}%
\pgfpathlineto{\pgfqpoint{1.371294in}{1.277538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371294in}{1.277538in}}%
\pgfpathlineto{\pgfqpoint{1.373447in}{1.267314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373447in}{1.267314in}}%
\pgfpathlineto{\pgfqpoint{1.369966in}{1.257289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369966in}{1.257289in}}%
\pgfpathlineto{\pgfqpoint{1.354854in}{1.249948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354854in}{1.249948in}}%
\pgfpathlineto{\pgfqpoint{1.330864in}{1.245928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330864in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{1.307453in}{1.245520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307453in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.246884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899430in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{1.533102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915354in}{1.533102in}}%
\pgfpathlineto{\pgfqpoint{0.940976in}{1.527052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940976in}{1.527052in}}%
\pgfpathlineto{\pgfqpoint{0.968495in}{1.521294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968495in}{1.521294in}}%
\pgfpathlineto{\pgfqpoint{0.994845in}{1.515024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994845in}{1.515024in}}%
\pgfpathlineto{\pgfqpoint{1.019819in}{1.508229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019819in}{1.508229in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{1.500990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043497in}{1.500990in}}%
\pgfpathlineto{\pgfqpoint{1.066183in}{1.493440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066183in}{1.493440in}}%
\pgfpathlineto{\pgfqpoint{1.087993in}{1.485647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087993in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{1.108634in}{1.477565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108634in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{1.128036in}{1.469194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128036in}{1.469194in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.460622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146547in}{1.460622in}}%
\pgfpathlineto{\pgfqpoint{1.164389in}{1.451914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164389in}{1.451914in}}%
\pgfpathlineto{\pgfqpoint{1.181686in}{1.443101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181686in}{1.443101in}}%
\pgfpathlineto{\pgfqpoint{1.198310in}{1.434168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198310in}{1.434168in}}%
\pgfpathlineto{\pgfqpoint{1.214079in}{1.425095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214079in}{1.425095in}}%
\pgfpathlineto{\pgfqpoint{1.229013in}{1.415886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229013in}{1.415886in}}%
\pgfpathlineto{\pgfqpoint{1.243253in}{1.406565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243253in}{1.406565in}}%
\pgfpathlineto{\pgfqpoint{1.256997in}{1.397172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899384in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{1.148893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915354in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{0.940373in}{1.152094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940373in}{1.152094in}}%
\pgfpathlineto{\pgfqpoint{0.940373in}{1.152094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940373in}{1.152094in}}%
\pgfpathlineto{\pgfqpoint{0.949481in}{1.152559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949481in}{1.152559in}}%
\pgfpathlineto{\pgfqpoint{0.954084in}{1.152870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954084in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{0.956246in}{1.153143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956246in}{1.153143in}}%
\pgfpathlineto{\pgfqpoint{0.957444in}{1.153414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957444in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{0.958123in}{1.153705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958123in}{1.153705in}}%
\pgfpathlineto{\pgfqpoint{0.958528in}{1.154031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958528in}{1.154031in}}%
\pgfpathlineto{\pgfqpoint{0.958789in}{1.154405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958789in}{1.154405in}}%
\pgfpathlineto{\pgfqpoint{0.958981in}{1.154840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958981in}{1.154840in}}%
\pgfpathlineto{\pgfqpoint{0.959143in}{1.155346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959143in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{0.959299in}{1.155938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959299in}{1.155938in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.156631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959464in}{1.156631in}}%
\pgfpathlineto{\pgfqpoint{0.959646in}{1.157443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959646in}{1.157443in}}%
\pgfpathlineto{\pgfqpoint{0.959854in}{1.158394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959854in}{1.158394in}}%
\pgfpathlineto{\pgfqpoint{0.960094in}{1.159509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960094in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{0.960373in}{1.160816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960373in}{1.160816in}}%
\pgfpathlineto{\pgfqpoint{0.960710in}{1.162344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960710in}{1.162344in}}%
\pgfpathlineto{\pgfqpoint{0.961126in}{1.164110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587504in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{1.579054in}{0.902469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579054in}{0.902469in}}%
\pgfpathlineto{\pgfqpoint{1.566058in}{0.893192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566058in}{0.893192in}}%
\pgfpathlineto{\pgfqpoint{1.549155in}{0.884473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549155in}{0.884473in}}%
\pgfpathlineto{\pgfqpoint{1.529691in}{0.876150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529691in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{1.509553in}{0.867930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509553in}{0.867930in}}%
\pgfpathlineto{\pgfqpoint{1.489255in}{0.859749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489255in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{0.851811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468035in}{0.851811in}}%
\pgfpathlineto{\pgfqpoint{1.445091in}{0.844361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445091in}{0.844361in}}%
\pgfpathlineto{\pgfqpoint{1.420281in}{0.837506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420281in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{1.393749in}{0.831296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393749in}{0.831296in}}%
\pgfpathlineto{\pgfqpoint{1.365475in}{0.825907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365475in}{0.825907in}}%
\pgfpathlineto{\pgfqpoint{1.335408in}{0.821550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335408in}{0.821550in}}%
\pgfpathlineto{\pgfqpoint{1.303983in}{0.818175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303983in}{0.818175in}}%
\pgfpathlineto{\pgfqpoint{1.271683in}{0.815904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271683in}{0.815904in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{0.815058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238664in}{0.815058in}}%
\pgfpathlineto{\pgfqpoint{1.205376in}{0.814953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205376in}{0.814953in}}%
\pgfpathlineto{\pgfqpoint{1.172703in}{0.814090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172703in}{0.814090in}}%
\pgfpathlineto{\pgfqpoint{1.142024in}{0.810949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142024in}{0.810949in}}%
\pgfpathlineto{\pgfqpoint{1.113549in}{0.805739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113549in}{0.805739in}}%
\pgfpathlineto{\pgfqpoint{1.086426in}{0.799762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086426in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{1.061332in}{0.793062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061332in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{1.039405in}{0.785385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039405in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{1.020344in}{0.776960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020344in}{0.776960in}}%
\pgfpathlineto{\pgfqpoint{1.003546in}{0.768082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003546in}{0.768082in}}%
\pgfpathlineto{\pgfqpoint{0.988668in}{0.758871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988668in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{0.974675in}{0.749526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974675in}{0.749526in}}%
\pgfpathlineto{\pgfqpoint{0.960319in}{0.740251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960319in}{0.740251in}}%
\pgfpathlineto{\pgfqpoint{0.945145in}{0.731102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945145in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{0.929533in}{0.722018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929533in}{0.722018in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{0.712763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915354in}{0.712763in}}%
\pgfpathlineto{\pgfqpoint{0.903846in}{0.703209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322852in}{0.809256in}}%
\pgfpathlineto{\pgfqpoint{1.290864in}{0.806429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290864in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{1.258163in}{0.804641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258163in}{0.804641in}}%
\pgfpathlineto{\pgfqpoint{1.225056in}{0.803691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225056in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{1.191960in}{0.802613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191960in}{0.802613in}}%
\pgfpathlineto{\pgfqpoint{1.160607in}{0.799849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160607in}{0.799849in}}%
\pgfpathlineto{\pgfqpoint{1.132482in}{0.794664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132482in}{0.794664in}}%
\pgfpathlineto{\pgfqpoint{1.106402in}{0.788258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106402in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{1.081346in}{0.781478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081346in}{0.781478in}}%
\pgfpathlineto{\pgfqpoint{1.058469in}{0.774065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058469in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{1.038764in}{0.765822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038764in}{0.765822in}}%
\pgfpathlineto{\pgfqpoint{1.021744in}{0.756979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021744in}{0.756979in}}%
\pgfpathlineto{\pgfqpoint{1.006660in}{0.747800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006660in}{0.747800in}}%
\pgfpathlineto{\pgfqpoint{0.993184in}{0.738380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993184in}{0.738380in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{0.728808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980840in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{0.968588in}{0.719237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968588in}{0.719237in}}%
\pgfpathlineto{\pgfqpoint{0.955669in}{0.709764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955669in}{0.709764in}}%
\pgfpathlineto{\pgfqpoint{0.941948in}{0.700394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941948in}{0.700394in}}%
\pgfpathlineto{\pgfqpoint{0.927922in}{0.691068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927922in}{0.691068in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{0.681611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915354in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{0.905369in}{0.671946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646990in}{1.079877in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.069600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648953in}{1.069600in}}%
\pgfpathlineto{\pgfqpoint{1.653263in}{1.059400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653263in}{1.059400in}}%
\pgfpathlineto{\pgfqpoint{1.660091in}{1.049339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660091in}{1.049339in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{1.039469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669444in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{1.680649in}{1.029771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680649in}{1.029771in}}%
\pgfpathlineto{\pgfqpoint{1.692357in}{1.020201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692357in}{1.020201in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{1.011418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703860in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{1.716197in}{1.003855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716197in}{1.003855in}}%
\pgfpathlineto{\pgfqpoint{1.729753in}{0.996923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729753in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{1.745119in}{0.989275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745119in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{1.758034in}{0.980490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758034in}{0.980490in}}%
\pgfpathlineto{\pgfqpoint{1.764399in}{0.971227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764399in}{0.971227in}}%
\pgfpathlineto{\pgfqpoint{1.765295in}{0.961644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765295in}{0.961644in}}%
\pgfpathlineto{\pgfqpoint{1.760136in}{0.952101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760136in}{0.952101in}}%
\pgfpathlineto{\pgfqpoint{1.748288in}{0.942937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748288in}{0.942937in}}%
\pgfpathlineto{\pgfqpoint{1.730358in}{0.934470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730358in}{0.934470in}}%
\pgfpathlineto{\pgfqpoint{1.708364in}{0.926811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708364in}{0.926811in}}%
\pgfpathlineto{\pgfqpoint{1.684271in}{0.919740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684271in}{0.919740in}}%
\pgfpathlineto{\pgfqpoint{1.660284in}{0.912620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660284in}{0.912620in}}%
\pgfpathlineto{\pgfqpoint{1.637901in}{0.905038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637901in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.618345in}{0.896909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618345in}{0.896909in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{0.888157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602267in}{0.888157in}}%
\pgfpathlineto{\pgfqpoint{1.588770in}{0.878847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588770in}{0.878847in}}%
\pgfpathlineto{\pgfqpoint{1.574699in}{0.869550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574699in}{0.869550in}}%
\pgfpathlineto{\pgfqpoint{1.557771in}{0.860739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557771in}{0.860739in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{0.852365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538482in}{0.852365in}}%
\pgfpathlineto{\pgfqpoint{1.517843in}{0.844266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517843in}{0.844266in}}%
\pgfpathlineto{\pgfqpoint{1.496518in}{0.836342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496518in}{0.836342in}}%
\pgfpathlineto{\pgfqpoint{1.474001in}{0.828759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474001in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{0.821747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449700in}{0.821747in}}%
\pgfpathlineto{\pgfqpoint{1.423495in}{0.815416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423495in}{0.815416in}}%
\pgfpathlineto{\pgfqpoint{1.395671in}{0.809770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395671in}{0.809770in}}%
\pgfpathlineto{\pgfqpoint{1.366424in}{0.804889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366424in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{1.335713in}{0.800964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335713in}{0.800964in}}%
\pgfpathlineto{\pgfqpoint{1.303927in}{0.797902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303927in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{1.271525in}{0.795599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271525in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{1.238618in}{0.794100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238618in}{0.794100in}}%
\pgfpathlineto{\pgfqpoint{1.205858in}{0.792491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205858in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{1.174622in}{0.789390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174622in}{0.789390in}}%
\pgfpathlineto{\pgfqpoint{1.146605in}{0.784187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146605in}{0.784187in}}%
\pgfpathlineto{\pgfqpoint{1.121472in}{0.777506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121472in}{0.777506in}}%
\pgfpathlineto{\pgfqpoint{1.097580in}{0.770323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097580in}{0.770323in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{0.762829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074796in}{0.762829in}}%
\pgfpathlineto{\pgfqpoint{1.054436in}{0.754744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054436in}{0.754744in}}%
\pgfpathlineto{\pgfqpoint{1.037089in}{0.745992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037089in}{0.745992in}}%
\pgfpathlineto{\pgfqpoint{1.022118in}{0.736791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022118in}{0.736791in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.727358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008718in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{0.996632in}{0.717755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996632in}{0.717755in}}%
\pgfpathlineto{\pgfqpoint{0.985671in}{0.708018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985671in}{0.708018in}}%
\pgfpathlineto{\pgfqpoint{0.975065in}{0.698251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975065in}{0.698251in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{0.688548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964018in}{0.688548in}}%
\pgfpathlineto{\pgfqpoint{0.952279in}{0.678932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952279in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{0.939615in}{0.669421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939615in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{0.926646in}{0.659969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926646in}{0.659969in}}%
\pgfpathlineto{\pgfqpoint{0.915354in}{0.650459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915354in}{0.650459in}}%
\pgfpathlineto{\pgfqpoint{0.907313in}{0.640995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907313in}{0.640995in}}%
\pgfpathlineto{\pgfqpoint{0.903391in}{0.632006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903391in}{0.632006in}}%
\pgfpathlineto{\pgfqpoint{0.903292in}{0.624756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128734in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{3.099649in}{0.613211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099649in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{3.069912in}{0.608582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069912in}{0.608582in}}%
\pgfpathlineto{\pgfqpoint{3.039745in}{0.604244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039745in}{0.604244in}}%
\pgfpathlineto{\pgfqpoint{3.009119in}{0.600210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009119in}{0.600210in}}%
\pgfpathlineto{\pgfqpoint{2.978031in}{0.596533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978031in}{0.596533in}}%
\pgfpathlineto{\pgfqpoint{2.946511in}{0.593255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946511in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{2.914614in}{0.590354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914614in}{0.590354in}}%
\pgfpathlineto{\pgfqpoint{2.882455in}{0.587742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882455in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{2.850114in}{0.585327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850114in}{0.585327in}}%
\pgfpathlineto{\pgfqpoint{2.817511in}{0.583273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817511in}{0.583273in}}%
\pgfpathlineto{\pgfqpoint{2.784626in}{0.581767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784626in}{0.581767in}}%
\pgfpathlineto{\pgfqpoint{2.751564in}{0.580799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751564in}{0.580799in}}%
\pgfpathlineto{\pgfqpoint{2.718437in}{0.580335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718437in}{0.580335in}}%
\pgfpathlineto{\pgfqpoint{2.685364in}{0.580382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685364in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{2.652461in}{0.581141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652461in}{0.581141in}}%
\pgfpathlineto{\pgfqpoint{2.620565in}{0.583317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620565in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{2.593533in}{0.588154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593533in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{2.577167in}{0.596085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577167in}{0.596085in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{0.605550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569400in}{0.605550in}}%
\pgfpathlineto{\pgfqpoint{2.566332in}{0.615540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793937in}{0.587907in}}%
\pgfpathlineto{\pgfqpoint{2.760818in}{0.587647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760818in}{0.587647in}}%
\pgfpathlineto{\pgfqpoint{2.727787in}{0.588154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727787in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{2.695130in}{0.589561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695130in}{0.589561in}}%
\pgfpathlineto{\pgfqpoint{2.663508in}{0.592208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663508in}{0.592208in}}%
\pgfpathlineto{\pgfqpoint{2.634806in}{0.596775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634806in}{0.596775in}}%
\pgfpathlineto{\pgfqpoint{2.612212in}{0.603842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612212in}{0.603842in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{0.612773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597677in}{0.612773in}}%
\pgfpathlineto{\pgfqpoint{2.589403in}{0.622588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589403in}{0.622588in}}%
\pgfpathlineto{\pgfqpoint{2.585155in}{0.632671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585155in}{0.632671in}}%
\pgfpathlineto{\pgfqpoint{2.583279in}{0.642863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583279in}{0.642863in}}%
\pgfpathlineto{\pgfqpoint{2.582868in}{0.653096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582868in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{2.583422in}{0.663349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583422in}{0.663349in}}%
\pgfpathlineto{\pgfqpoint{2.584625in}{0.673610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584625in}{0.673610in}}%
\pgfpathlineto{\pgfqpoint{2.586255in}{0.683876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586255in}{0.683876in}}%
\pgfpathlineto{\pgfqpoint{2.588178in}{0.694146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588178in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{2.590270in}{0.704420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590270in}{0.704420in}}%
\pgfpathlineto{\pgfqpoint{2.592416in}{0.714699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592416in}{0.714699in}}%
\pgfpathlineto{\pgfqpoint{2.594547in}{0.724983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003996in}{0.589579in}}%
\pgfpathlineto{\pgfqpoint{4.036766in}{0.588154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036766in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{4.069873in}{0.588181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069873in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{4.102868in}{0.589465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102868in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{4.135446in}{0.591561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135446in}{0.591561in}}%
\pgfpathlineto{\pgfqpoint{4.167595in}{0.594260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167595in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{4.199733in}{0.596969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199733in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{4.232224in}{0.599251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232224in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{4.264817in}{0.601419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264817in}{0.601419in}}%
\pgfpathlineto{\pgfqpoint{4.297233in}{0.603807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297233in}{0.603807in}}%
\pgfpathlineto{\pgfqpoint{4.329194in}{0.606659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329194in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{4.360065in}{0.610408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360065in}{0.610408in}}%
\pgfpathlineto{\pgfqpoint{4.389024in}{0.615386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389024in}{0.615386in}}%
\pgfpathlineto{\pgfqpoint{4.414778in}{0.621763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414778in}{0.621763in}}%
\pgfpathlineto{\pgfqpoint{4.433852in}{0.629689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433852in}{0.629689in}}%
\pgfpathlineto{\pgfqpoint{4.444957in}{0.638764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444957in}{0.638764in}}%
\pgfpathlineto{\pgfqpoint{4.450028in}{0.648401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450028in}{0.648401in}}%
\pgfpathlineto{\pgfqpoint{4.451440in}{0.658277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451440in}{0.658277in}}%
\pgfpathlineto{\pgfqpoint{4.450801in}{0.668242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450801in}{0.668242in}}%
\pgfpathlineto{\pgfqpoint{4.449006in}{0.678254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449006in}{0.678254in}}%
\pgfpathlineto{\pgfqpoint{4.446583in}{0.688303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624521in}{0.563353in}}%
\pgfpathlineto{\pgfqpoint{4.644659in}{0.570867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644659in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{4.661184in}{0.579200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661184in}{0.579200in}}%
\pgfpathlineto{\pgfqpoint{4.674474in}{0.588154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674474in}{0.588154in}}%
\pgfpathlineto{\pgfqpoint{4.683026in}{0.597557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683026in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{4.684024in}{0.607048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684024in}{0.607048in}}%
\pgfpathlineto{\pgfqpoint{4.674240in}{0.616190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674240in}{0.616190in}}%
\pgfpathlineto{\pgfqpoint{4.654437in}{0.624268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654437in}{0.624268in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{0.631328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630347in}{0.631328in}}%
\pgfpathlineto{\pgfqpoint{4.605490in}{0.638179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605490in}{0.638179in}}%
\pgfpathlineto{\pgfqpoint{4.581546in}{0.645319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581546in}{0.645319in}}%
\pgfpathlineto{\pgfqpoint{4.559288in}{0.652938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559288in}{0.652938in}}%
\pgfpathlineto{\pgfqpoint{4.539190in}{0.661089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539190in}{0.661089in}}%
\pgfpathlineto{\pgfqpoint{4.521130in}{0.669718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521130in}{0.669718in}}%
\pgfpathlineto{\pgfqpoint{4.505448in}{0.678752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505448in}{0.678752in}}%
\pgfpathlineto{\pgfqpoint{4.492166in}{0.688109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492166in}{0.688109in}}%
\pgfpathlineto{\pgfqpoint{4.480728in}{0.697721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480728in}{0.697721in}}%
\pgfpathlineto{\pgfqpoint{4.470701in}{0.707528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998225in}{1.260784in}}%
\pgfpathlineto{\pgfqpoint{5.001867in}{1.250632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001867in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{5.005454in}{1.240474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005454in}{1.240474in}}%
\pgfpathlineto{\pgfqpoint{5.008922in}{1.230306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008922in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{5.012196in}{1.220123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012196in}{1.220123in}}%
\pgfpathlineto{\pgfqpoint{5.015195in}{1.209923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015195in}{1.209923in}}%
\pgfpathlineto{\pgfqpoint{5.017806in}{1.199701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017806in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{5.019877in}{1.189457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019877in}{1.189457in}}%
\pgfpathlineto{\pgfqpoint{5.021196in}{1.179192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021196in}{1.179192in}}%
\pgfpathlineto{\pgfqpoint{5.021453in}{1.168917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021453in}{1.168917in}}%
\pgfpathlineto{\pgfqpoint{5.020190in}{1.158661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020190in}{1.158661in}}%
\pgfpathlineto{\pgfqpoint{5.016727in}{1.148481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016727in}{1.148481in}}%
\pgfpathlineto{\pgfqpoint{5.010110in}{1.138509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010110in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{4.999089in}{1.128968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999089in}{1.128968in}}%
\pgfpathlineto{\pgfqpoint{4.982733in}{1.120182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982733in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{4.961642in}{1.112306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961642in}{1.112306in}}%
\pgfpathlineto{\pgfqpoint{4.937826in}{1.105157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937826in}{1.105157in}}%
\pgfpathlineto{\pgfqpoint{4.911616in}{1.098920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911616in}{1.098920in}}%
\pgfpathlineto{\pgfqpoint{4.882466in}{1.094173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010110in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{5.009764in}{1.480855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009764in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{5.007498in}{1.490960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007498in}{1.490960in}}%
\pgfpathlineto{\pgfqpoint{5.003290in}{1.501046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003290in}{1.501046in}}%
\pgfpathlineto{\pgfqpoint{4.997155in}{1.511065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997155in}{1.511065in}}%
\pgfpathlineto{\pgfqpoint{4.989135in}{1.520989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989135in}{1.520989in}}%
\pgfpathlineto{\pgfqpoint{4.979272in}{1.530794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979272in}{1.530794in}}%
\pgfpathlineto{\pgfqpoint{4.967916in}{1.540479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967916in}{1.540479in}}%
\pgfpathlineto{\pgfqpoint{4.955724in}{1.550077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955724in}{1.550077in}}%
\pgfpathlineto{\pgfqpoint{4.942915in}{1.559597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942915in}{1.559597in}}%
\pgfpathlineto{\pgfqpoint{4.929475in}{1.569034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929475in}{1.569034in}}%
\pgfpathlineto{\pgfqpoint{4.915319in}{1.578370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915319in}{1.578370in}}%
\pgfpathlineto{\pgfqpoint{4.900306in}{1.587574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900306in}{1.587574in}}%
\pgfpathlineto{\pgfqpoint{4.884324in}{1.596619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884324in}{1.596619in}}%
\pgfpathlineto{\pgfqpoint{4.867215in}{1.605463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867215in}{1.605463in}}%
\pgfpathlineto{\pgfqpoint{4.848678in}{1.614018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848678in}{1.614018in}}%
\pgfpathlineto{\pgfqpoint{4.828323in}{1.622160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828323in}{1.622160in}}%
\pgfpathlineto{\pgfqpoint{4.805646in}{1.629658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805646in}{1.629658in}}%
\pgfpathlineto{\pgfqpoint{4.779976in}{1.636093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779976in}{1.636093in}}%
\pgfpathlineto{\pgfqpoint{4.751134in}{1.641002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751134in}{1.641002in}}%
\pgfpathlineto{\pgfqpoint{4.719714in}{1.644076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719714in}{1.644076in}}%
\pgfpathlineto{\pgfqpoint{4.686900in}{1.645390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686900in}{1.645390in}}%
\pgfpathlineto{\pgfqpoint{4.654135in}{1.644903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654135in}{1.644903in}}%
\pgfpathlineto{\pgfqpoint{4.622312in}{1.642420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622312in}{1.642420in}}%
\pgfpathlineto{\pgfqpoint{4.592381in}{1.638205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592381in}{1.638205in}}%
\pgfpathlineto{\pgfqpoint{4.564549in}{1.632769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564549in}{1.632769in}}%
\pgfpathlineto{\pgfqpoint{4.538446in}{1.626484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538446in}{1.626484in}}%
\pgfpathlineto{\pgfqpoint{4.513809in}{1.619643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513809in}{1.619643in}}%
\pgfpathlineto{\pgfqpoint{4.490244in}{1.612418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490244in}{1.612418in}}%
\pgfpathlineto{\pgfqpoint{4.467496in}{1.604934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467496in}{1.604934in}}%
\pgfpathlineto{\pgfqpoint{4.445371in}{1.597263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445371in}{1.597263in}}%
\pgfpathlineto{\pgfqpoint{4.423716in}{1.589468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010110in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{5.003500in}{1.532758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003500in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{4.995160in}{1.542681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995160in}{1.542681in}}%
\pgfpathlineto{\pgfqpoint{4.985119in}{1.552471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985119in}{1.552471in}}%
\pgfpathlineto{\pgfqpoint{4.973426in}{1.562112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973426in}{1.562112in}}%
\pgfpathlineto{\pgfqpoint{4.960614in}{1.571632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960614in}{1.571632in}}%
\pgfpathlineto{\pgfqpoint{4.947113in}{1.581061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947113in}{1.581061in}}%
\pgfpathlineto{\pgfqpoint{4.932874in}{1.590384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932874in}{1.590384in}}%
\pgfpathlineto{\pgfqpoint{4.917815in}{1.599583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917815in}{1.599583in}}%
\pgfpathlineto{\pgfqpoint{4.901759in}{1.608617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901759in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{4.884530in}{1.617438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884530in}{1.617438in}}%
\pgfpathlineto{\pgfqpoint{4.865909in}{1.625979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865909in}{1.625979in}}%
\pgfpathlineto{\pgfqpoint{4.845462in}{1.634091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845462in}{1.634091in}}%
\pgfpathlineto{\pgfqpoint{4.822660in}{1.641571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822660in}{1.641571in}}%
\pgfpathlineto{\pgfqpoint{4.796889in}{1.647950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796889in}{1.647950in}}%
\pgfpathlineto{\pgfqpoint{4.767638in}{1.652552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767638in}{1.652552in}}%
\pgfpathlineto{\pgfqpoint{4.735876in}{1.655051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735876in}{1.655051in}}%
\pgfpathlineto{\pgfqpoint{4.703129in}{1.655671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703129in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{4.670276in}{1.654819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018014in}{1.554266in}}%
\pgfpathlineto{\pgfqpoint{5.010110in}{1.564254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010110in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{5.000537in}{1.574096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000537in}{1.574096in}}%
\pgfpathlineto{\pgfqpoint{4.989310in}{1.583773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989310in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{4.976430in}{1.593268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976430in}{1.593268in}}%
\pgfpathlineto{\pgfqpoint{4.962235in}{1.602597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962235in}{1.602597in}}%
\pgfpathlineto{\pgfqpoint{4.947125in}{1.611788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947125in}{1.611788in}}%
\pgfpathlineto{\pgfqpoint{4.931058in}{1.620820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931058in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{4.913873in}{1.629653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913873in}{1.629653in}}%
\pgfpathlineto{\pgfqpoint{4.895313in}{1.638207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895313in}{1.638207in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.646400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875122in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{4.852817in}{1.654015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852817in}{1.654015in}}%
\pgfpathlineto{\pgfqpoint{4.827701in}{1.660707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827701in}{1.660707in}}%
\pgfpathlineto{\pgfqpoint{4.799397in}{1.665801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799397in}{1.665801in}}%
\pgfpathlineto{\pgfqpoint{4.768069in}{1.668460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768069in}{1.668460in}}%
\pgfpathlineto{\pgfqpoint{4.735403in}{1.668742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735403in}{1.668742in}}%
\pgfpathlineto{\pgfqpoint{4.702892in}{1.667389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702892in}{1.667389in}}%
\pgfpathlineto{\pgfqpoint{4.670792in}{1.664979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670792in}{1.664979in}}%
\pgfpathlineto{\pgfqpoint{4.640071in}{1.661330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640071in}{1.661330in}}%
\pgfpathlineto{\pgfqpoint{4.611383in}{1.656371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611383in}{1.656371in}}%
\pgfpathlineto{\pgfqpoint{4.584564in}{1.650444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584564in}{1.650444in}}%
\pgfpathlineto{\pgfqpoint{4.559400in}{1.643819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559400in}{1.643819in}}%
\pgfpathlineto{\pgfqpoint{4.535588in}{1.636703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180501in}{1.849790in}}%
\pgfpathlineto{\pgfqpoint{4.204584in}{1.844623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204584in}{1.844623in}}%
\pgfpathlineto{\pgfqpoint{4.221405in}{1.836091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221405in}{1.836091in}}%
\pgfpathlineto{\pgfqpoint{4.232667in}{1.826459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232667in}{1.826459in}}%
\pgfpathlineto{\pgfqpoint{4.240557in}{1.816467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240557in}{1.816467in}}%
\pgfpathlineto{\pgfqpoint{4.246249in}{1.806316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246249in}{1.806316in}}%
\pgfpathlineto{\pgfqpoint{4.250349in}{1.796089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250349in}{1.796089in}}%
\pgfpathlineto{\pgfqpoint{4.253234in}{1.785819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253234in}{1.785819in}}%
\pgfpathlineto{\pgfqpoint{4.255128in}{1.775525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255128in}{1.775525in}}%
\pgfpathlineto{\pgfqpoint{4.256179in}{1.765219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256179in}{1.765219in}}%
\pgfpathlineto{\pgfqpoint{4.256507in}{1.754907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256507in}{1.754907in}}%
\pgfpathlineto{\pgfqpoint{4.256187in}{1.744595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256187in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{4.255276in}{1.734287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255276in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{4.253830in}{1.723985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253830in}{1.723985in}}%
\pgfpathlineto{\pgfqpoint{4.251881in}{1.713690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251881in}{1.713690in}}%
\pgfpathlineto{\pgfqpoint{4.249454in}{1.703406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249454in}{1.703406in}}%
\pgfpathlineto{\pgfqpoint{4.246581in}{1.693133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246581in}{1.693133in}}%
\pgfpathlineto{\pgfqpoint{4.243274in}{1.682873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243274in}{1.682873in}}%
\pgfpathlineto{\pgfqpoint{4.239542in}{1.672627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239542in}{1.672627in}}%
\pgfpathlineto{\pgfqpoint{4.235401in}{1.662396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593533in}{1.844623in}}%
\pgfpathlineto{\pgfqpoint{2.573605in}{1.836384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573605in}{1.836384in}}%
\pgfpathlineto{\pgfqpoint{2.555036in}{1.827832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555036in}{1.827832in}}%
\pgfpathlineto{\pgfqpoint{2.535800in}{1.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535800in}{1.819475in}}%
\pgfpathlineto{\pgfqpoint{2.513852in}{1.811837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513852in}{1.811837in}}%
\pgfpathlineto{\pgfqpoint{2.489671in}{1.804786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489671in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{2.464998in}{1.797849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464998in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{2.440814in}{1.790756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440814in}{1.790756in}}%
\pgfpathlineto{\pgfqpoint{2.417463in}{1.783407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417463in}{1.783407in}}%
\pgfpathlineto{\pgfqpoint{2.395054in}{1.775781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395054in}{1.775781in}}%
\pgfpathlineto{\pgfqpoint{2.373682in}{1.767883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373682in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{2.353499in}{1.759693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353499in}{1.759693in}}%
\pgfpathlineto{\pgfqpoint{2.332724in}{1.751733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332724in}{1.751733in}}%
\pgfpathlineto{\pgfqpoint{2.308712in}{1.744817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308712in}{1.744817in}}%
\pgfpathlineto{\pgfqpoint{2.281946in}{1.738782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281946in}{1.738782in}}%
\pgfpathlineto{\pgfqpoint{2.255330in}{1.732627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255330in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.231532in}{1.725919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231532in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{2.214294in}{1.718494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214294in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.710062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207856in}{1.710062in}}%
\pgfpathlineto{\pgfqpoint{2.207859in}{1.701509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207859in}{1.701509in}}%
\pgfpathlineto{\pgfqpoint{2.210111in}{1.694123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210111in}{1.694123in}}%
\pgfpathlineto{\pgfqpoint{2.209925in}{1.688700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209925in}{1.688700in}}%
\pgfpathlineto{\pgfqpoint{2.209039in}{1.684374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948918in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{0.965761in}{1.587752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965761in}{1.587752in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.581419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990559in}{1.581419in}}%
\pgfpathlineto{\pgfqpoint{1.018824in}{1.576118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018824in}{1.576118in}}%
\pgfpathlineto{\pgfqpoint{1.047799in}{1.571167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047799in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{1.076366in}{1.565916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076366in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{1.103547in}{1.560015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103547in}{1.560015in}}%
\pgfpathlineto{\pgfqpoint{1.128637in}{1.553287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128637in}{1.553287in}}%
\pgfpathlineto{\pgfqpoint{1.151804in}{1.545894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151804in}{1.545894in}}%
\pgfpathlineto{\pgfqpoint{1.173513in}{1.538081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173513in}{1.538081in}}%
\pgfpathlineto{\pgfqpoint{1.193673in}{1.529888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193673in}{1.529888in}}%
\pgfpathlineto{\pgfqpoint{1.211842in}{1.521277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211842in}{1.521277in}}%
\pgfpathlineto{\pgfqpoint{1.228032in}{1.512287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228032in}{1.512287in}}%
\pgfpathlineto{\pgfqpoint{1.242582in}{1.503027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242582in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{1.255684in}{1.493570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255684in}{1.493570in}}%
\pgfpathlineto{\pgfqpoint{1.267605in}{1.483967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267605in}{1.483967in}}%
\pgfpathlineto{\pgfqpoint{1.278659in}{1.474256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278659in}{1.474256in}}%
\pgfpathlineto{\pgfqpoint{1.288921in}{1.464465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288921in}{1.464465in}}%
\pgfpathlineto{\pgfqpoint{1.297890in}{1.454611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297890in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{1.305454in}{1.444700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305454in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{1.312018in}{1.434734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312018in}{1.434734in}}%
\pgfpathlineto{\pgfqpoint{1.317863in}{1.424715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317863in}{1.424715in}}%
\pgfpathlineto{\pgfqpoint{1.323184in}{1.414646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323184in}{1.414646in}}%
\pgfpathlineto{\pgfqpoint{1.328107in}{1.404531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328107in}{1.404531in}}%
\pgfpathlineto{\pgfqpoint{1.332734in}{1.394371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332734in}{1.394371in}}%
\pgfpathlineto{\pgfqpoint{1.337123in}{1.384168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337123in}{1.384168in}}%
\pgfpathlineto{\pgfqpoint{1.341409in}{1.373949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341409in}{1.373949in}}%
\pgfpathlineto{\pgfqpoint{1.345743in}{1.363742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345743in}{1.363742in}}%
\pgfpathlineto{\pgfqpoint{1.350157in}{1.353545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350157in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{1.354653in}{1.343353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934972in}{1.583368in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{1.574638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948918in}{1.574638in}}%
\pgfpathlineto{\pgfqpoint{0.970901in}{1.567149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970901in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{0.996098in}{1.560465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996098in}{1.560465in}}%
\pgfpathlineto{\pgfqpoint{1.022146in}{1.554040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022146in}{1.554040in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{1.547479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047840in}{1.547479in}}%
\pgfpathlineto{\pgfqpoint{1.072692in}{1.540616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072692in}{1.540616in}}%
\pgfpathlineto{\pgfqpoint{1.096271in}{1.533346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096271in}{1.533346in}}%
\pgfpathlineto{\pgfqpoint{1.118174in}{1.525598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118174in}{1.525598in}}%
\pgfpathlineto{\pgfqpoint{1.138475in}{1.517431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138475in}{1.517431in}}%
\pgfpathlineto{\pgfqpoint{1.157654in}{1.508997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157654in}{1.508997in}}%
\pgfpathlineto{\pgfqpoint{1.176038in}{1.500396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176038in}{1.500396in}}%
\pgfpathlineto{\pgfqpoint{1.193521in}{1.491621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193521in}{1.491621in}}%
\pgfpathlineto{\pgfqpoint{1.209842in}{1.482644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209842in}{1.482644in}}%
\pgfpathlineto{\pgfqpoint{1.224984in}{1.473471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224984in}{1.473471in}}%
\pgfpathlineto{\pgfqpoint{1.239140in}{1.464141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239140in}{1.464141in}}%
\pgfpathlineto{\pgfqpoint{1.252442in}{1.454692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252442in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{1.265023in}{1.445153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265023in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{1.277059in}{1.435544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277059in}{1.435544in}}%
\pgfpathlineto{\pgfqpoint{1.288586in}{1.425877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288586in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{1.299004in}{1.416133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455270in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{1.428426in}{1.109144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428426in}{1.109144in}}%
\pgfpathlineto{\pgfqpoint{1.399067in}{1.106345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399067in}{1.106345in}}%
\pgfpathlineto{\pgfqpoint{1.367512in}{1.107501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367512in}{1.107501in}}%
\pgfpathlineto{\pgfqpoint{1.336888in}{1.111260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336888in}{1.111260in}}%
\pgfpathlineto{\pgfqpoint{1.308610in}{1.116585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308610in}{1.116585in}}%
\pgfpathlineto{\pgfqpoint{1.282917in}{1.123061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282917in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{1.258078in}{1.129914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258078in}{1.129914in}}%
\pgfpathlineto{\pgfqpoint{1.232835in}{1.136628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232835in}{1.136628in}}%
\pgfpathlineto{\pgfqpoint{1.208150in}{1.143529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208150in}{1.143529in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.150951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185442in}{1.150951in}}%
\pgfpathlineto{\pgfqpoint{1.165867in}{1.156776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165867in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{1.144335in}{1.158454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144335in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{1.120751in}{1.154239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120751in}{1.154239in}}%
\pgfpathlineto{\pgfqpoint{1.097098in}{1.147098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097098in}{1.147098in}}%
\pgfpathlineto{\pgfqpoint{1.073015in}{1.140171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073015in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{1.047126in}{1.134026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047126in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{1.019144in}{1.128609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019144in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{0.990789in}{1.123246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990789in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{0.968220in}{1.117635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968220in}{1.117635in}}%
\pgfpathlineto{\pgfqpoint{0.957096in}{1.111508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957096in}{1.111508in}}%
\pgfpathlineto{\pgfqpoint{0.951834in}{1.104638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951834in}{1.104638in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{1.096972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546384in}{0.838760in}}%
\pgfpathlineto{\pgfqpoint{1.525631in}{0.830700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525631in}{0.830700in}}%
\pgfpathlineto{\pgfqpoint{1.503824in}{0.822906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503824in}{0.822906in}}%
\pgfpathlineto{\pgfqpoint{1.480793in}{0.815469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480793in}{0.815469in}}%
\pgfpathlineto{\pgfqpoint{1.456064in}{0.808601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456064in}{0.808601in}}%
\pgfpathlineto{\pgfqpoint{1.429419in}{0.802451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429419in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{1.401203in}{0.796988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401203in}{0.796988in}}%
\pgfpathlineto{\pgfqpoint{1.371756in}{0.792210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371756in}{0.792210in}}%
\pgfpathlineto{\pgfqpoint{1.341017in}{0.788295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341017in}{0.788295in}}%
\pgfpathlineto{\pgfqpoint{1.309320in}{0.785143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309320in}{0.785143in}}%
\pgfpathlineto{\pgfqpoint{1.277105in}{0.782536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277105in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{1.244573in}{0.780338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244573in}{0.780338in}}%
\pgfpathlineto{\pgfqpoint{1.212596in}{0.777718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212596in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{0.773512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182641in}{0.773512in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{0.767443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156213in}{0.767443in}}%
\pgfpathlineto{\pgfqpoint{1.133251in}{0.760056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133251in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{1.111922in}{0.752141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111922in}{0.752141in}}%
\pgfpathlineto{\pgfqpoint{1.090944in}{0.744135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090944in}{0.744135in}}%
\pgfpathlineto{\pgfqpoint{1.071077in}{0.735890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071077in}{0.735890in}}%
\pgfpathlineto{\pgfqpoint{1.053674in}{0.727159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053674in}{0.727159in}}%
\pgfpathlineto{\pgfqpoint{1.038919in}{0.717956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038919in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{1.026228in}{0.708430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026228in}{0.708430in}}%
\pgfpathlineto{\pgfqpoint{1.014850in}{0.698740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014850in}{0.698740in}}%
\pgfpathlineto{\pgfqpoint{1.004485in}{0.688941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004485in}{0.688941in}}%
\pgfpathlineto{\pgfqpoint{0.994998in}{0.679056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994998in}{0.679056in}}%
\pgfpathlineto{\pgfqpoint{0.986262in}{0.669103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986262in}{0.669103in}}%
\pgfpathlineto{\pgfqpoint{0.977799in}{0.659137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977799in}{0.659137in}}%
\pgfpathlineto{\pgfqpoint{0.969013in}{0.649219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969013in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{0.959535in}{0.639388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959535in}{0.639388in}}%
\pgfpathlineto{\pgfqpoint{0.948918in}{0.629691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948918in}{0.629691in}}%
\pgfpathlineto{\pgfqpoint{0.936099in}{0.620250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773509in}{0.979707in}}%
\pgfpathlineto{\pgfqpoint{1.785731in}{0.970580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785731in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{1.794702in}{0.960812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794702in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{1.798432in}{0.950662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798432in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{1.797767in}{0.940413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797767in}{0.940413in}}%
\pgfpathlineto{\pgfqpoint{1.793880in}{0.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793880in}{0.930200in}}%
\pgfpathlineto{\pgfqpoint{1.786497in}{0.920229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786497in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{1.775201in}{0.910692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775201in}{0.910692in}}%
\pgfpathlineto{\pgfqpoint{1.759463in}{0.901795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759463in}{0.901795in}}%
\pgfpathlineto{\pgfqpoint{1.739832in}{0.893569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739832in}{0.893569in}}%
\pgfpathlineto{\pgfqpoint{1.717393in}{0.885979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717393in}{0.885979in}}%
\pgfpathlineto{\pgfqpoint{1.693062in}{0.878966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693062in}{0.878966in}}%
\pgfpathlineto{\pgfqpoint{1.668118in}{0.872132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668118in}{0.872132in}}%
\pgfpathlineto{\pgfqpoint{1.643883in}{0.865058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643883in}{0.865058in}}%
\pgfpathlineto{\pgfqpoint{1.621376in}{0.857552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621376in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{1.601770in}{0.849374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601770in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{1.584041in}{0.840710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584041in}{0.840710in}}%
\pgfpathlineto{\pgfqpoint{1.565810in}{0.832101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565810in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{1.545743in}{0.823888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545743in}{0.823888in}}%
\pgfpathlineto{\pgfqpoint{1.524256in}{0.816013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524256in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{1.501603in}{0.808457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501603in}{0.808457in}}%
\pgfpathlineto{\pgfqpoint{1.477562in}{0.801339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477562in}{0.801339in}}%
\pgfpathlineto{\pgfqpoint{1.451749in}{0.794867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451749in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{1.424158in}{0.789126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424158in}{0.789126in}}%
\pgfpathlineto{\pgfqpoint{1.395214in}{0.784034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395214in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{1.365200in}{0.779596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365200in}{0.779596in}}%
\pgfpathlineto{\pgfqpoint{1.334102in}{0.775942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334102in}{0.775942in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.772875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302283in}{0.772875in}}%
\pgfpathlineto{\pgfqpoint{1.270247in}{0.770031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270247in}{0.770031in}}%
\pgfpathlineto{\pgfqpoint{1.238253in}{0.767167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238253in}{0.767167in}}%
\pgfpathlineto{\pgfqpoint{1.207799in}{0.763316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207799in}{0.763316in}}%
\pgfpathlineto{\pgfqpoint{1.180784in}{0.757535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180784in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{1.157525in}{0.750249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157525in}{0.750249in}}%
\pgfpathlineto{\pgfqpoint{1.137274in}{0.742102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137274in}{0.742102in}}%
\pgfpathlineto{\pgfqpoint{1.118504in}{0.733590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118504in}{0.733590in}}%
\pgfpathlineto{\pgfqpoint{1.100023in}{0.725020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100023in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{1.081777in}{0.716401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081777in}{0.716401in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{0.707527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065023in}{0.707527in}}%
\pgfpathlineto{\pgfqpoint{1.050683in}{0.698267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050683in}{0.698267in}}%
\pgfpathlineto{\pgfqpoint{1.038595in}{0.688689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038595in}{0.688689in}}%
\pgfpathlineto{\pgfqpoint{1.028259in}{0.678891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028259in}{0.678891in}}%
\pgfpathlineto{\pgfqpoint{1.019025in}{0.668983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019025in}{0.668983in}}%
\pgfpathlineto{\pgfqpoint{1.010655in}{0.659001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010655in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{1.003094in}{0.648957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003094in}{0.648957in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{0.638861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996318in}{0.638861in}}%
\pgfpathlineto{\pgfqpoint{0.990368in}{0.628716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990368in}{0.628716in}}%
\pgfpathlineto{\pgfqpoint{0.985421in}{0.618522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985421in}{0.618522in}}%
\pgfpathlineto{\pgfqpoint{0.981967in}{0.608324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981967in}{0.608324in}}%
\pgfpathlineto{\pgfqpoint{0.982481in}{0.598538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982481in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{0.982481in}{0.598538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982481in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{0.989200in}{0.594427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714502in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.011868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735843in}{1.011868in}}%
\pgfpathlineto{\pgfqpoint{1.765477in}{1.010265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765477in}{1.010265in}}%
\pgfpathlineto{\pgfqpoint{1.796888in}{1.007654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796888in}{1.007654in}}%
\pgfpathlineto{\pgfqpoint{1.824319in}{1.002670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824319in}{1.002670in}}%
\pgfpathlineto{\pgfqpoint{1.843086in}{0.994711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843086in}{0.994711in}}%
\pgfpathlineto{\pgfqpoint{1.852157in}{0.985090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852157in}{0.985090in}}%
\pgfpathlineto{\pgfqpoint{1.855018in}{0.975023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855018in}{0.975023in}}%
\pgfpathlineto{\pgfqpoint{1.854047in}{0.964857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854047in}{0.964857in}}%
\pgfpathlineto{\pgfqpoint{1.850593in}{0.954697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850593in}{0.954697in}}%
\pgfpathlineto{\pgfqpoint{1.845418in}{0.944556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845418in}{0.944556in}}%
\pgfpathlineto{\pgfqpoint{1.838754in}{0.934473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838754in}{0.934473in}}%
\pgfpathlineto{\pgfqpoint{1.830636in}{0.924487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830636in}{0.924487in}}%
\pgfpathlineto{\pgfqpoint{1.821087in}{0.914620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821087in}{0.914620in}}%
\pgfpathlineto{\pgfqpoint{1.810190in}{0.904888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810190in}{0.904888in}}%
\pgfpathlineto{\pgfqpoint{1.798071in}{0.895288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798071in}{0.895288in}}%
\pgfpathlineto{\pgfqpoint{1.783984in}{0.885990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783984in}{0.885990in}}%
\pgfpathlineto{\pgfqpoint{1.766987in}{0.877220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766987in}{0.877220in}}%
\pgfpathlineto{\pgfqpoint{1.746851in}{0.869078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746851in}{0.869078in}}%
\pgfpathlineto{\pgfqpoint{1.724382in}{0.861499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724382in}{0.861499in}}%
\pgfpathlineto{\pgfqpoint{1.700176in}{0.854440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700176in}{0.854440in}}%
\pgfpathlineto{\pgfqpoint{1.675070in}{0.847665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675070in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{1.650083in}{0.840842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650083in}{0.840842in}}%
\pgfpathlineto{\pgfqpoint{1.626174in}{0.833719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626174in}{0.833719in}}%
\pgfpathlineto{\pgfqpoint{1.604466in}{0.826019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604466in}{0.826019in}}%
\pgfpathlineto{\pgfqpoint{1.584638in}{0.817789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584638in}{0.817789in}}%
\pgfpathlineto{\pgfqpoint{1.564593in}{0.809563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564593in}{0.809563in}}%
\pgfpathlineto{\pgfqpoint{1.543033in}{0.801710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543033in}{0.801710in}}%
\pgfpathlineto{\pgfqpoint{1.520166in}{0.794216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520166in}{0.794216in}}%
\pgfpathlineto{\pgfqpoint{1.496008in}{0.787124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496008in}{0.787124in}}%
\pgfpathlineto{\pgfqpoint{1.470327in}{0.780586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470327in}{0.780586in}}%
\pgfpathlineto{\pgfqpoint{1.442856in}{0.774797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442856in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{1.413938in}{0.769693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413938in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{1.384078in}{0.765129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384078in}{0.765129in}}%
\pgfpathlineto{\pgfqpoint{1.353368in}{0.761154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353368in}{0.761154in}}%
\pgfpathlineto{\pgfqpoint{1.321983in}{0.757706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321983in}{0.757706in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{0.754390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290419in}{0.754390in}}%
\pgfpathlineto{\pgfqpoint{1.259394in}{0.750671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259394in}{0.750671in}}%
\pgfpathlineto{\pgfqpoint{1.229857in}{0.746068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229857in}{0.746068in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{0.739923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203837in}{0.739923in}}%
\pgfpathlineto{\pgfqpoint{1.182532in}{0.732144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182532in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{1.164660in}{0.723468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164660in}{0.723468in}}%
\pgfpathlineto{\pgfqpoint{1.148871in}{0.714397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148871in}{0.714397in}}%
\pgfpathlineto{\pgfqpoint{1.134493in}{0.705103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134493in}{0.705103in}}%
\pgfpathlineto{\pgfqpoint{1.120761in}{0.695721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120761in}{0.695721in}}%
\pgfpathlineto{\pgfqpoint{1.107138in}{0.686340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107138in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{1.093323in}{0.676985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093323in}{0.676985in}}%
\pgfpathlineto{\pgfqpoint{1.079520in}{0.667617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079520in}{0.667617in}}%
\pgfpathlineto{\pgfqpoint{1.067042in}{0.658085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067042in}{0.658085in}}%
\pgfpathlineto{\pgfqpoint{1.056642in}{0.648328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056642in}{0.648328in}}%
\pgfpathlineto{\pgfqpoint{1.048348in}{0.638381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048348in}{0.638381in}}%
\pgfpathlineto{\pgfqpoint{1.042344in}{0.628275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042344in}{0.628275in}}%
\pgfpathlineto{\pgfqpoint{1.039171in}{0.618050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039171in}{0.618050in}}%
\pgfpathlineto{\pgfqpoint{1.040312in}{0.607914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040312in}{0.607914in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{0.598538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049609in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{1.067302in}{0.593970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396982in}{0.756736in}}%
\pgfpathlineto{\pgfqpoint{1.366439in}{0.752628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366439in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{1.335184in}{0.749070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335184in}{0.749070in}}%
\pgfpathlineto{\pgfqpoint{1.303762in}{0.745645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303762in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{1.273172in}{0.741615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273172in}{0.741615in}}%
\pgfpathlineto{\pgfqpoint{1.244172in}{0.736626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244172in}{0.736626in}}%
\pgfpathlineto{\pgfqpoint{1.218498in}{0.730292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218498in}{0.730292in}}%
\pgfpathlineto{\pgfqpoint{1.197943in}{0.722393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197943in}{0.722393in}}%
\pgfpathlineto{\pgfqpoint{1.181917in}{0.713429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181917in}{0.713429in}}%
\pgfpathlineto{\pgfqpoint{1.168764in}{0.703983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168764in}{0.703983in}}%
\pgfpathlineto{\pgfqpoint{1.157341in}{0.694321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157341in}{0.694321in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{0.684522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147285in}{0.684522in}}%
\pgfpathlineto{\pgfqpoint{1.138299in}{0.674620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138299in}{0.674620in}}%
\pgfpathlineto{\pgfqpoint{1.130215in}{0.664639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130215in}{0.664639in}}%
\pgfpathlineto{\pgfqpoint{1.123113in}{0.654625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123113in}{0.654625in}}%
\pgfpathlineto{\pgfqpoint{1.117182in}{0.644593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117182in}{0.644593in}}%
\pgfpathlineto{\pgfqpoint{1.112851in}{0.634569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112851in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{1.111137in}{0.624651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111137in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{1.114430in}{0.615053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114430in}{0.615053in}}%
\pgfpathlineto{\pgfqpoint{1.127351in}{0.606950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127351in}{0.606950in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{0.601682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152547in}{0.601682in}}%
\pgfpathlineto{\pgfqpoint{1.183863in}{0.598538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183863in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{1.216451in}{0.597156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216451in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{1.249383in}{0.597584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249383in}{0.597584in}}%
\pgfpathlineto{\pgfqpoint{1.282031in}{0.599367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821571in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{1.830686in}{0.608329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830686in}{0.608329in}}%
\pgfpathlineto{\pgfqpoint{1.837524in}{0.618312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837524in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{1.840812in}{0.628500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840812in}{0.628500in}}%
\pgfpathlineto{\pgfqpoint{1.839011in}{0.638690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839011in}{0.638690in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{0.648477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830640in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{1.814626in}{0.657190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814626in}{0.657190in}}%
\pgfpathlineto{\pgfqpoint{1.790985in}{0.663994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790985in}{0.663994in}}%
\pgfpathlineto{\pgfqpoint{1.761533in}{0.668173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761533in}{0.668173in}}%
\pgfpathlineto{\pgfqpoint{1.729480in}{0.670322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729480in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{0.671518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696598in}{0.671518in}}%
\pgfpathlineto{\pgfqpoint{1.663512in}{0.672391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663512in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{1.630376in}{0.673141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630376in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{1.597194in}{0.673477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597194in}{0.673477in}}%
\pgfpathlineto{\pgfqpoint{1.564046in}{0.673138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564046in}{0.673138in}}%
\pgfpathlineto{\pgfqpoint{1.531005in}{0.672176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531005in}{0.672176in}}%
\pgfpathlineto{\pgfqpoint{1.498055in}{0.670825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498055in}{0.670825in}}%
\pgfpathlineto{\pgfqpoint{1.465106in}{0.669408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465106in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{1.432082in}{0.668118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432082in}{0.668118in}}%
\pgfpathlineto{\pgfqpoint{1.399051in}{0.666826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868938in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.598538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888698in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{1.908180in}{0.606842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908180in}{0.606842in}}%
\pgfpathlineto{\pgfqpoint{1.927712in}{0.615111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927712in}{0.615111in}}%
\pgfpathlineto{\pgfqpoint{1.947414in}{0.623386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947414in}{0.623386in}}%
\pgfpathlineto{\pgfqpoint{1.966398in}{0.631850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966398in}{0.631850in}}%
\pgfpathlineto{\pgfqpoint{1.984098in}{0.640583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984098in}{0.640583in}}%
\pgfpathlineto{\pgfqpoint{2.001124in}{0.649441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001124in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{2.018247in}{0.658269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018247in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{2.036050in}{0.666965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036050in}{0.666965in}}%
\pgfpathlineto{\pgfqpoint{2.054519in}{0.675542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054519in}{0.675542in}}%
\pgfpathlineto{\pgfqpoint{2.073291in}{0.684065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073291in}{0.684065in}}%
\pgfpathlineto{\pgfqpoint{2.092220in}{0.692555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092220in}{0.692555in}}%
\pgfpathlineto{\pgfqpoint{2.111340in}{0.701005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111340in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{2.130611in}{0.709422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130611in}{0.709422in}}%
\pgfpathlineto{\pgfqpoint{2.150132in}{0.717780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150132in}{0.717780in}}%
\pgfpathlineto{\pgfqpoint{2.170536in}{0.725918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170536in}{0.725918in}}%
\pgfpathlineto{\pgfqpoint{2.192314in}{0.733709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192314in}{0.733709in}}%
\pgfpathlineto{\pgfqpoint{2.215119in}{0.741228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215119in}{0.741228in}}%
\pgfpathlineto{\pgfqpoint{2.238459in}{0.748592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238459in}{0.748592in}}%
\pgfpathlineto{\pgfqpoint{2.262126in}{0.755857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262126in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{2.285943in}{0.763074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285943in}{0.763074in}}%
\pgfpathlineto{\pgfqpoint{2.309979in}{0.770214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309979in}{0.770214in}}%
\pgfpathlineto{\pgfqpoint{2.334661in}{0.777128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334661in}{0.777128in}}%
\pgfpathlineto{\pgfqpoint{2.360187in}{0.783747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360187in}{0.783747in}}%
\pgfpathlineto{\pgfqpoint{2.386436in}{0.790092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386436in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{2.412014in}{0.796580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412014in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{2.433865in}{0.804068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433865in}{0.804068in}}%
\pgfpathlineto{\pgfqpoint{2.449253in}{0.812871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449253in}{0.812871in}}%
\pgfpathlineto{\pgfqpoint{2.456939in}{0.822537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242895in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.236349in}{0.717666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236349in}{0.717666in}}%
\pgfpathlineto{\pgfqpoint{3.243317in}{0.723675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243317in}{0.723675in}}%
\pgfpathlineto{\pgfqpoint{3.269776in}{0.727458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269776in}{0.727458in}}%
\pgfpathlineto{\pgfqpoint{3.302425in}{0.727706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302425in}{0.727706in}}%
\pgfpathlineto{\pgfqpoint{3.335210in}{0.726175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335210in}{0.726175in}}%
\pgfpathlineto{\pgfqpoint{3.367241in}{0.723542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367241in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{3.397644in}{0.719575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397644in}{0.719575in}}%
\pgfpathlineto{\pgfqpoint{3.425918in}{0.714252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425918in}{0.714252in}}%
\pgfpathlineto{\pgfqpoint{3.452630in}{0.708140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452630in}{0.708140in}}%
\pgfpathlineto{\pgfqpoint{3.478602in}{0.701697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478602in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{0.695257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504589in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{3.531611in}{0.689265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531611in}{0.689265in}}%
\pgfpathlineto{\pgfqpoint{3.560360in}{0.684153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560360in}{0.684153in}}%
\pgfpathlineto{\pgfqpoint{3.588343in}{0.678781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588343in}{0.678781in}}%
\pgfpathlineto{\pgfqpoint{3.614294in}{0.672443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614294in}{0.672443in}}%
\pgfpathlineto{\pgfqpoint{3.639116in}{0.665619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639116in}{0.665619in}}%
\pgfpathlineto{\pgfqpoint{3.663230in}{0.658541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663230in}{0.658541in}}%
\pgfpathlineto{\pgfqpoint{3.687723in}{0.651563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687723in}{0.651563in}}%
\pgfpathlineto{\pgfqpoint{3.713267in}{0.644950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713267in}{0.644950in}}%
\pgfpathlineto{\pgfqpoint{3.739119in}{0.638454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739119in}{0.638454in}}%
\pgfpathlineto{\pgfqpoint{3.764605in}{0.631823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764605in}{0.631823in}}%
\pgfpathlineto{\pgfqpoint{3.790730in}{0.625449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790730in}{0.625449in}}%
\pgfpathlineto{\pgfqpoint{3.818422in}{0.619744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818422in}{0.619744in}}%
\pgfpathlineto{\pgfqpoint{3.847326in}{0.614623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847326in}{0.614623in}}%
\pgfpathlineto{\pgfqpoint{3.876988in}{0.609931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876988in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{0.605561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907172in}{0.605561in}}%
\pgfpathlineto{\pgfqpoint{3.937982in}{0.601680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937982in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.598538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{4.002043in}{0.596238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002043in}{0.596238in}}%
\pgfpathlineto{\pgfqpoint{4.034927in}{0.595041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034927in}{0.595041in}}%
\pgfpathlineto{\pgfqpoint{4.068041in}{0.595280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068041in}{0.595280in}}%
\pgfpathlineto{\pgfqpoint{4.100974in}{0.596740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100974in}{0.596740in}}%
\pgfpathlineto{\pgfqpoint{4.133472in}{0.598965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841137in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{4.853724in}{0.579717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853724in}{0.579717in}}%
\pgfpathlineto{\pgfqpoint{4.865151in}{0.588966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865151in}{0.588966in}}%
\pgfpathlineto{\pgfqpoint{4.875856in}{0.598538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{4.885458in}{0.608303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885458in}{0.608303in}}%
\pgfpathlineto{\pgfqpoint{4.893538in}{0.618107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893538in}{0.618107in}}%
\pgfpathlineto{\pgfqpoint{4.899995in}{0.628000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899995in}{0.628000in}}%
\pgfpathlineto{\pgfqpoint{4.904703in}{0.637979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904703in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{4.907470in}{0.648037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907470in}{0.648037in}}%
\pgfpathlineto{\pgfqpoint{4.908042in}{0.658142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908042in}{0.658142in}}%
\pgfpathlineto{\pgfqpoint{4.906171in}{0.668225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906171in}{0.668225in}}%
\pgfpathlineto{\pgfqpoint{4.901523in}{0.678211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901523in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{4.893737in}{0.688005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893737in}{0.688005in}}%
\pgfpathlineto{\pgfqpoint{4.882397in}{0.697501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882397in}{0.697501in}}%
\pgfpathlineto{\pgfqpoint{4.866822in}{0.706446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866822in}{0.706446in}}%
\pgfpathlineto{\pgfqpoint{4.846385in}{0.714218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846385in}{0.714218in}}%
\pgfpathlineto{\pgfqpoint{4.820747in}{0.720481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820747in}{0.720481in}}%
\pgfpathlineto{\pgfqpoint{4.791544in}{0.725288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791544in}{0.725288in}}%
\pgfpathlineto{\pgfqpoint{4.760699in}{0.729037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760699in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{4.730033in}{0.732961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730033in}{0.732961in}}%
\pgfpathlineto{\pgfqpoint{4.700762in}{0.737822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700762in}{0.737822in}}%
\pgfpathlineto{\pgfqpoint{4.672506in}{0.743277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672506in}{0.743277in}}%
\pgfpathlineto{\pgfqpoint{4.646917in}{0.749722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646917in}{0.749722in}}%
\pgfpathlineto{\pgfqpoint{4.624955in}{0.757392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624955in}{0.757392in}}%
\pgfpathlineto{\pgfqpoint{4.605729in}{0.765783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605729in}{0.765783in}}%
\pgfpathlineto{\pgfqpoint{4.588720in}{0.774631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588720in}{0.774631in}}%
\pgfpathlineto{\pgfqpoint{4.573320in}{0.783769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573320in}{0.783769in}}%
\pgfpathlineto{\pgfqpoint{4.559155in}{0.793102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559155in}{0.793102in}}%
\pgfpathlineto{\pgfqpoint{4.545934in}{0.802568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545934in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{4.533353in}{0.812119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533353in}{0.812119in}}%
\pgfpathlineto{\pgfqpoint{4.521169in}{0.821720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521169in}{0.821720in}}%
\pgfpathlineto{\pgfqpoint{4.509650in}{0.831392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509650in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{4.499033in}{0.841154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499033in}{0.841154in}}%
\pgfpathlineto{\pgfqpoint{4.489148in}{0.850989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489148in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{4.479825in}{0.860880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479825in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{4.470914in}{0.870814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470914in}{0.870814in}}%
\pgfpathlineto{\pgfqpoint{4.462249in}{0.880772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462249in}{0.880772in}}%
\pgfpathlineto{\pgfqpoint{4.453644in}{0.890733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453644in}{0.890733in}}%
\pgfpathlineto{\pgfqpoint{4.444953in}{0.900685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444953in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{4.436067in}{0.910621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436067in}{0.910621in}}%
\pgfpathlineto{\pgfqpoint{4.426862in}{0.920531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426862in}{0.920531in}}%
\pgfpathlineto{\pgfqpoint{4.417286in}{0.930405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417286in}{0.930405in}}%
\pgfpathlineto{\pgfqpoint{4.407607in}{0.940254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407607in}{0.940254in}}%
\pgfpathlineto{\pgfqpoint{4.397993in}{0.950088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084663in}{0.855599in}}%
\pgfpathlineto{\pgfqpoint{5.071429in}{0.865021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071429in}{0.865021in}}%
\pgfpathlineto{\pgfqpoint{5.057407in}{0.874361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057407in}{0.874361in}}%
\pgfpathlineto{\pgfqpoint{5.043954in}{0.883765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043954in}{0.883765in}}%
\pgfpathlineto{\pgfqpoint{5.031259in}{0.893275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031259in}{0.893275in}}%
\pgfpathlineto{\pgfqpoint{5.018898in}{0.902842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018898in}{0.902842in}}%
\pgfpathlineto{\pgfqpoint{5.005941in}{0.912337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005941in}{0.912337in}}%
\pgfpathlineto{\pgfqpoint{4.991844in}{0.921672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991844in}{0.921672in}}%
\pgfpathlineto{\pgfqpoint{4.976546in}{0.930828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976546in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{4.961078in}{0.939940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961078in}{0.939940in}}%
\pgfpathlineto{\pgfqpoint{4.946541in}{0.949168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946541in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{4.932922in}{0.958535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932922in}{0.958535in}}%
\pgfpathlineto{\pgfqpoint{4.919607in}{0.967970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919607in}{0.967970in}}%
\pgfpathlineto{\pgfqpoint{4.905214in}{0.977255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905214in}{0.977255in}}%
\pgfpathlineto{\pgfqpoint{4.888672in}{0.986182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888672in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{4.869692in}{0.994626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869692in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{4.847969in}{1.002395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847969in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{4.823575in}{1.009370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823575in}{1.009370in}}%
\pgfpathlineto{\pgfqpoint{4.797152in}{1.015619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989525in}{1.147884in}}%
\pgfpathlineto{\pgfqpoint{4.976546in}{1.138509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976546in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{4.959690in}{1.129647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959690in}{1.129647in}}%
\pgfpathlineto{\pgfqpoint{4.940353in}{1.121277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940353in}{1.121277in}}%
\pgfpathlineto{\pgfqpoint{4.918572in}{1.113536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918572in}{1.113536in}}%
\pgfpathlineto{\pgfqpoint{4.893301in}{1.107015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893301in}{1.107015in}}%
\pgfpathlineto{\pgfqpoint{4.864359in}{1.102176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864359in}{1.102176in}}%
\pgfpathlineto{\pgfqpoint{4.832875in}{1.099150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832875in}{1.099150in}}%
\pgfpathlineto{\pgfqpoint{4.800094in}{1.097877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800094in}{1.097877in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{1.098023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766935in}{1.098023in}}%
\pgfpathlineto{\pgfqpoint{4.733747in}{1.098941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733747in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{4.700592in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700592in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.667387in}{1.100898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667387in}{1.100898in}}%
\pgfpathlineto{\pgfqpoint{4.634145in}{1.101674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634145in}{1.101674in}}%
\pgfpathlineto{\pgfqpoint{4.600889in}{1.102367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600889in}{1.102367in}}%
\pgfpathlineto{\pgfqpoint{4.567598in}{1.102853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567598in}{1.102853in}}%
\pgfpathlineto{\pgfqpoint{4.534276in}{1.103091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534276in}{1.103091in}}%
\pgfpathlineto{\pgfqpoint{4.500944in}{1.103169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500944in}{1.103169in}}%
\pgfpathlineto{\pgfqpoint{4.467609in}{1.103233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467609in}{1.103233in}}%
\pgfpathlineto{\pgfqpoint{4.434297in}{1.103517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434297in}{1.103517in}}%
\pgfpathlineto{\pgfqpoint{4.401232in}{1.104445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401232in}{1.104445in}}%
\pgfpathlineto{\pgfqpoint{4.368901in}{1.106665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368901in}{1.106665in}}%
\pgfpathlineto{\pgfqpoint{4.338156in}{1.110478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338156in}{1.110478in}}%
\pgfpathlineto{\pgfqpoint{4.309886in}{1.115690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309886in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{4.285608in}{1.122400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285608in}{1.122400in}}%
\pgfpathlineto{\pgfqpoint{4.265871in}{1.130512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265871in}{1.130512in}}%
\pgfpathlineto{\pgfqpoint{4.249295in}{1.139445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249295in}{1.139445in}}%
\pgfpathlineto{\pgfqpoint{4.234677in}{1.148689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234677in}{1.148689in}}%
\pgfpathlineto{\pgfqpoint{4.222110in}{1.158222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222110in}{1.158222in}}%
\pgfpathlineto{\pgfqpoint{4.211510in}{1.167986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211510in}{1.167986in}}%
\pgfpathlineto{\pgfqpoint{4.202685in}{1.177917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202685in}{1.177917in}}%
\pgfpathlineto{\pgfqpoint{4.195373in}{1.187963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195373in}{1.187963in}}%
\pgfpathlineto{\pgfqpoint{4.189294in}{1.198086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992909in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{4.989710in}{1.189691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989710in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{4.984467in}{1.179608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984467in}{1.179608in}}%
\pgfpathlineto{\pgfqpoint{4.976546in}{1.169661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976546in}{1.169661in}}%
\pgfpathlineto{\pgfqpoint{4.965806in}{1.159919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965806in}{1.159919in}}%
\pgfpathlineto{\pgfqpoint{4.952874in}{1.150429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952874in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{4.937809in}{1.141250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937809in}{1.141250in}}%
\pgfpathlineto{\pgfqpoint{4.920442in}{1.132480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920442in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{4.899596in}{1.124574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899596in}{1.124574in}}%
\pgfpathlineto{\pgfqpoint{4.874484in}{1.117957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874484in}{1.117957in}}%
\pgfpathlineto{\pgfqpoint{4.845667in}{1.113031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845667in}{1.113031in}}%
\pgfpathlineto{\pgfqpoint{4.814214in}{1.110046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814214in}{1.110046in}}%
\pgfpathlineto{\pgfqpoint{4.781415in}{1.108868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781415in}{1.108868in}}%
\pgfpathlineto{\pgfqpoint{4.748208in}{1.108977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748208in}{1.108977in}}%
\pgfpathlineto{\pgfqpoint{4.714972in}{1.109656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714972in}{1.109656in}}%
\pgfpathlineto{\pgfqpoint{4.681721in}{1.110359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681721in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{4.648435in}{1.110898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975627in}{1.304044in}}%
\pgfpathlineto{\pgfqpoint{4.976782in}{1.293752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976782in}{1.293752in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{1.283468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977731in}{1.283468in}}%
\pgfpathlineto{\pgfqpoint{4.978353in}{1.273188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978353in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{1.262908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978488in}{1.262908in}}%
\pgfpathlineto{\pgfqpoint{4.977955in}{1.252628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977955in}{1.252628in}}%
\pgfpathlineto{\pgfqpoint{4.976546in}{1.242349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976546in}{1.242349in}}%
\pgfpathlineto{\pgfqpoint{4.973981in}{1.232076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973981in}{1.232076in}}%
\pgfpathlineto{\pgfqpoint{4.970273in}{1.221830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970273in}{1.221830in}}%
\pgfpathlineto{\pgfqpoint{4.965424in}{1.211635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965424in}{1.211635in}}%
\pgfpathlineto{\pgfqpoint{4.959285in}{1.201510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959285in}{1.201510in}}%
\pgfpathlineto{\pgfqpoint{4.951725in}{1.191480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951725in}{1.191480in}}%
\pgfpathlineto{\pgfqpoint{4.942603in}{1.181575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942603in}{1.181575in}}%
\pgfpathlineto{\pgfqpoint{4.931784in}{1.171834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931784in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{4.918947in}{1.162344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918947in}{1.162344in}}%
\pgfpathlineto{\pgfqpoint{4.903091in}{1.153371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903091in}{1.153371in}}%
\pgfpathlineto{\pgfqpoint{4.883370in}{1.145195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883370in}{1.145195in}}%
\pgfpathlineto{\pgfqpoint{4.859530in}{1.138170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859530in}{1.138170in}}%
\pgfpathlineto{\pgfqpoint{4.831718in}{1.132763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831718in}{1.132763in}}%
\pgfpathlineto{\pgfqpoint{4.800856in}{1.129280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800856in}{1.129280in}}%
\pgfpathlineto{\pgfqpoint{4.768243in}{1.127710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768243in}{1.127710in}}%
\pgfpathlineto{\pgfqpoint{4.734985in}{1.127441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734985in}{1.127441in}}%
\pgfpathlineto{\pgfqpoint{4.701678in}{1.127668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701678in}{1.127668in}}%
\pgfpathlineto{\pgfqpoint{4.668350in}{1.127893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668350in}{1.127893in}}%
\pgfpathlineto{\pgfqpoint{4.635015in}{1.128041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635015in}{1.128041in}}%
\pgfpathlineto{\pgfqpoint{4.601679in}{1.128138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601679in}{1.128138in}}%
\pgfpathlineto{\pgfqpoint{4.568343in}{1.128110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568343in}{1.128110in}}%
\pgfpathlineto{\pgfqpoint{4.535010in}{1.127933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535010in}{1.127933in}}%
\pgfpathlineto{\pgfqpoint{4.501682in}{1.127686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501682in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{4.468349in}{1.127526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468349in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{4.435032in}{1.127685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435032in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{4.402008in}{1.128606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402008in}{1.128606in}}%
\pgfpathlineto{\pgfqpoint{4.369894in}{1.131022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369894in}{1.131022in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{1.135233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339749in}{1.135233in}}%
\pgfpathlineto{\pgfqpoint{4.312427in}{1.140924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312427in}{1.140924in}}%
\pgfpathlineto{\pgfqpoint{4.289309in}{1.148037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289309in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{4.271155in}{1.156479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271155in}{1.156479in}}%
\pgfpathlineto{\pgfqpoint{4.256428in}{1.165676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256428in}{1.165676in}}%
\pgfpathlineto{\pgfqpoint{4.243963in}{1.175212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243963in}{1.175212in}}%
\pgfpathlineto{\pgfqpoint{4.233314in}{1.184956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233314in}{1.184956in}}%
\pgfpathlineto{\pgfqpoint{4.224217in}{1.194859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976546in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{4.964662in}{1.438680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964662in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{4.952096in}{1.448217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952096in}{1.448217in}}%
\pgfpathlineto{\pgfqpoint{4.939413in}{1.457745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939413in}{1.457745in}}%
\pgfpathlineto{\pgfqpoint{4.926538in}{1.467254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926538in}{1.467254in}}%
\pgfpathlineto{\pgfqpoint{4.913357in}{1.476724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913357in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{4.899768in}{1.486136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899768in}{1.486136in}}%
\pgfpathlineto{\pgfqpoint{4.885723in}{1.495484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885723in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{4.871198in}{1.504765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871198in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{4.856159in}{1.513968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856159in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{4.840541in}{1.523075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840541in}{1.523075in}}%
\pgfpathlineto{\pgfqpoint{4.824250in}{1.532071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824250in}{1.532071in}}%
\pgfpathlineto{\pgfqpoint{4.807152in}{1.540921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807152in}{1.540921in}}%
\pgfpathlineto{\pgfqpoint{4.789090in}{1.549581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789090in}{1.549581in}}%
\pgfpathlineto{\pgfqpoint{4.769834in}{1.557990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769834in}{1.557990in}}%
\pgfpathlineto{\pgfqpoint{4.748953in}{1.566001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748953in}{1.566001in}}%
\pgfpathlineto{\pgfqpoint{4.726003in}{1.573440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726003in}{1.573440in}}%
\pgfpathlineto{\pgfqpoint{4.700680in}{1.580066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700680in}{1.580066in}}%
\pgfpathlineto{\pgfqpoint{4.672704in}{1.585553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672704in}{1.585553in}}%
\pgfpathlineto{\pgfqpoint{4.642258in}{1.589472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642258in}{1.589472in}}%
\pgfpathlineto{\pgfqpoint{4.610088in}{1.591381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610088in}{1.591381in}}%
\pgfpathlineto{\pgfqpoint{4.577309in}{1.591098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577309in}{1.591098in}}%
\pgfpathlineto{\pgfqpoint{4.545340in}{1.588835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545340in}{1.588835in}}%
\pgfpathlineto{\pgfqpoint{4.514784in}{1.585036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514784in}{1.585036in}}%
\pgfpathlineto{\pgfqpoint{4.485703in}{1.580153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485703in}{1.580153in}}%
\pgfpathlineto{\pgfqpoint{4.458041in}{1.574554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458041in}{1.574554in}}%
\pgfpathlineto{\pgfqpoint{4.431452in}{1.568433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431452in}{1.568433in}}%
\pgfpathlineto{\pgfqpoint{4.405721in}{1.561963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405721in}{1.561963in}}%
\pgfpathlineto{\pgfqpoint{4.380641in}{1.555256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380641in}{1.555256in}}%
\pgfpathlineto{\pgfqpoint{4.355864in}{1.548426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355864in}{1.548426in}}%
\pgfpathlineto{\pgfqpoint{4.330948in}{1.541644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330948in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{4.305767in}{1.534964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305767in}{1.534964in}}%
\pgfpathlineto{\pgfqpoint{4.280541in}{1.528335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280541in}{1.528335in}}%
\pgfpathlineto{\pgfqpoint{4.255275in}{1.521714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255275in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{4.229958in}{1.515147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984359in}{1.450719in}}%
\pgfpathlineto{\pgfqpoint{4.976546in}{1.460414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976546in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{4.966044in}{1.470171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966044in}{1.470171in}}%
\pgfpathlineto{\pgfqpoint{4.954787in}{1.479873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954787in}{1.479873in}}%
\pgfpathlineto{\pgfqpoint{4.943074in}{1.489524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943074in}{1.489524in}}%
\pgfpathlineto{\pgfqpoint{4.930921in}{1.499125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930921in}{1.499125in}}%
\pgfpathlineto{\pgfqpoint{4.918296in}{1.508669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918296in}{1.508669in}}%
\pgfpathlineto{\pgfqpoint{4.905130in}{1.518141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905130in}{1.518141in}}%
\pgfpathlineto{\pgfqpoint{4.891358in}{1.527529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891358in}{1.527529in}}%
\pgfpathlineto{\pgfqpoint{4.876950in}{1.536827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876950in}{1.536827in}}%
\pgfpathlineto{\pgfqpoint{4.861838in}{1.546017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861838in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{4.845909in}{1.555070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845909in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{4.829026in}{1.563957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829026in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{4.810991in}{1.572621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810991in}{1.572621in}}%
\pgfpathlineto{\pgfqpoint{4.791536in}{1.580977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791536in}{1.580977in}}%
\pgfpathlineto{\pgfqpoint{4.770294in}{1.588901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770294in}{1.588901in}}%
\pgfpathlineto{\pgfqpoint{4.746842in}{1.596177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746842in}{1.596177in}}%
\pgfpathlineto{\pgfqpoint{4.720798in}{1.602540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720798in}{1.602540in}}%
\pgfpathlineto{\pgfqpoint{4.692153in}{1.607661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692153in}{1.607661in}}%
\pgfpathlineto{\pgfqpoint{4.661248in}{1.611153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661248in}{1.611153in}}%
\pgfpathlineto{\pgfqpoint{4.628776in}{1.612516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628776in}{1.612516in}}%
\pgfpathlineto{\pgfqpoint{4.596260in}{1.611530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596260in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{4.564963in}{1.608535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564963in}{1.608535in}}%
\pgfpathlineto{\pgfqpoint{4.535382in}{1.604047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535382in}{1.604047in}}%
\pgfpathlineto{\pgfqpoint{4.507557in}{1.598546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507557in}{1.598546in}}%
\pgfpathlineto{\pgfqpoint{4.481125in}{1.592373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985503in}{1.481727in}}%
\pgfpathlineto{\pgfqpoint{4.976546in}{1.491566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976546in}{1.491566in}}%
\pgfpathlineto{\pgfqpoint{4.965848in}{1.501323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965848in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{4.954452in}{1.511013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954452in}{1.511013in}}%
\pgfpathlineto{\pgfqpoint{4.942535in}{1.520642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942535in}{1.520642in}}%
\pgfpathlineto{\pgfqpoint{4.930098in}{1.530210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930098in}{1.530210in}}%
\pgfpathlineto{\pgfqpoint{4.917094in}{1.539705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917094in}{1.539705in}}%
\pgfpathlineto{\pgfqpoint{4.903437in}{1.549110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903437in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{4.889045in}{1.558409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889045in}{1.558409in}}%
\pgfpathlineto{\pgfqpoint{4.873867in}{1.567589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873867in}{1.567589in}}%
\pgfpathlineto{\pgfqpoint{4.857758in}{1.576614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857758in}{1.576614in}}%
\pgfpathlineto{\pgfqpoint{4.840510in}{1.585428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840510in}{1.585428in}}%
\pgfpathlineto{\pgfqpoint{4.821894in}{1.593973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821894in}{1.593973in}}%
\pgfpathlineto{\pgfqpoint{4.801549in}{1.602116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801549in}{1.602116in}}%
\pgfpathlineto{\pgfqpoint{4.778981in}{1.609654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778981in}{1.609654in}}%
\pgfpathlineto{\pgfqpoint{4.753762in}{1.616309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753762in}{1.616309in}}%
\pgfpathlineto{\pgfqpoint{4.725731in}{1.621740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725731in}{1.621740in}}%
\pgfpathlineto{\pgfqpoint{4.695237in}{1.625651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695237in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{4.663101in}{1.627791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663101in}{1.627791in}}%
\pgfpathlineto{\pgfqpoint{4.630394in}{1.627719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630394in}{1.627719in}}%
\pgfpathlineto{\pgfqpoint{4.598623in}{1.625400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598623in}{1.625400in}}%
\pgfpathlineto{\pgfqpoint{4.568546in}{1.621323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568546in}{1.621323in}}%
\pgfpathlineto{\pgfqpoint{4.540340in}{1.616001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540340in}{1.616001in}}%
\pgfpathlineto{\pgfqpoint{4.513882in}{1.609864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122212in}{1.842895in}}%
\pgfpathlineto{\pgfqpoint{4.149108in}{1.840792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149108in}{1.840792in}}%
\pgfpathlineto{\pgfqpoint{4.171021in}{1.834239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171021in}{1.834239in}}%
\pgfpathlineto{\pgfqpoint{4.186094in}{1.825180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186094in}{1.825180in}}%
\pgfpathlineto{\pgfqpoint{4.196406in}{1.815435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196406in}{1.815435in}}%
\pgfpathlineto{\pgfqpoint{4.203881in}{1.805405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203881in}{1.805405in}}%
\pgfpathlineto{\pgfqpoint{4.209421in}{1.795246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209421in}{1.795246in}}%
\pgfpathlineto{\pgfqpoint{4.213544in}{1.785017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213544in}{1.785017in}}%
\pgfpathlineto{\pgfqpoint{4.216557in}{1.774747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216557in}{1.774747in}}%
\pgfpathlineto{\pgfqpoint{4.218653in}{1.764455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218653in}{1.764455in}}%
\pgfpathlineto{\pgfqpoint{4.219980in}{1.754150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219980in}{1.754150in}}%
\pgfpathlineto{\pgfqpoint{4.220631in}{1.743839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220631in}{1.743839in}}%
\pgfpathlineto{\pgfqpoint{4.220673in}{1.733526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220673in}{1.733526in}}%
\pgfpathlineto{\pgfqpoint{4.220165in}{1.723214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220165in}{1.723214in}}%
\pgfpathlineto{\pgfqpoint{4.219147in}{1.712905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219147in}{1.712905in}}%
\pgfpathlineto{\pgfqpoint{4.217647in}{1.702602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217647in}{1.702602in}}%
\pgfpathlineto{\pgfqpoint{4.215700in}{1.692306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215700in}{1.692306in}}%
\pgfpathlineto{\pgfqpoint{4.213327in}{1.682018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213327in}{1.682018in}}%
\pgfpathlineto{\pgfqpoint{4.210543in}{1.671742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210543in}{1.671742in}}%
\pgfpathlineto{\pgfqpoint{4.207367in}{1.661477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207367in}{1.661477in}}%
\pgfpathlineto{\pgfqpoint{4.203801in}{1.651225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203801in}{1.651225in}}%
\pgfpathlineto{\pgfqpoint{4.199846in}{1.640989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199846in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{4.195509in}{1.630767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195509in}{1.630767in}}%
\pgfpathlineto{\pgfqpoint{4.190779in}{1.620564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190779in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{4.185644in}{1.610381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185644in}{1.610381in}}%
\pgfpathlineto{\pgfqpoint{4.180094in}{1.600218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180094in}{1.600218in}}%
\pgfpathlineto{\pgfqpoint{4.174102in}{1.590079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174102in}{1.590079in}}%
\pgfpathlineto{\pgfqpoint{4.167635in}{1.579965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167635in}{1.579965in}}%
\pgfpathlineto{\pgfqpoint{4.160684in}{1.569883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160684in}{1.569883in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{1.559845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153225in}{1.559845in}}%
\pgfpathlineto{\pgfqpoint{4.145205in}{1.549861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145205in}{1.549861in}}%
\pgfpathlineto{\pgfqpoint{4.136540in}{1.539938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136540in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{4.127107in}{1.530092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127107in}{1.530092in}}%
\pgfpathlineto{\pgfqpoint{4.116715in}{1.520326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116715in}{1.520326in}}%
\pgfpathlineto{\pgfqpoint{4.105141in}{1.510745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105141in}{1.510745in}}%
\pgfpathlineto{\pgfqpoint{4.092101in}{1.501638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070330in}{1.834239in}}%
\pgfpathlineto{\pgfqpoint{4.101101in}{1.832019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101101in}{1.832019in}}%
\pgfpathlineto{\pgfqpoint{4.124704in}{1.825607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124704in}{1.825607in}}%
\pgfpathlineto{\pgfqpoint{4.141006in}{1.816858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141006in}{1.816858in}}%
\pgfpathlineto{\pgfqpoint{4.152477in}{1.807236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152477in}{1.807236in}}%
\pgfpathlineto{\pgfqpoint{4.160925in}{1.797287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160925in}{1.797287in}}%
\pgfpathlineto{\pgfqpoint{4.167370in}{1.787176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167370in}{1.787176in}}%
\pgfpathlineto{\pgfqpoint{4.172354in}{1.776982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172354in}{1.776982in}}%
\pgfpathlineto{\pgfqpoint{4.176204in}{1.766741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176204in}{1.766741in}}%
\pgfpathlineto{\pgfqpoint{4.179136in}{1.756471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179136in}{1.756471in}}%
\pgfpathlineto{\pgfqpoint{4.181285in}{1.746182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181285in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{4.182751in}{1.735881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182751in}{1.735881in}}%
\pgfpathlineto{\pgfqpoint{4.183614in}{1.725574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183614in}{1.725574in}}%
\pgfpathlineto{\pgfqpoint{4.183927in}{1.715263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183927in}{1.715263in}}%
\pgfpathlineto{\pgfqpoint{4.183734in}{1.704953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183734in}{1.704953in}}%
\pgfpathlineto{\pgfqpoint{4.183074in}{1.694644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183074in}{1.694644in}}%
\pgfpathlineto{\pgfqpoint{4.181970in}{1.684339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181970in}{1.684339in}}%
\pgfpathlineto{\pgfqpoint{4.180442in}{1.674039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180442in}{1.674039in}}%
\pgfpathlineto{\pgfqpoint{4.178510in}{1.663745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178510in}{1.663745in}}%
\pgfpathlineto{\pgfqpoint{4.176181in}{1.653460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176181in}{1.653460in}}%
\pgfpathlineto{\pgfqpoint{4.173463in}{1.643183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173463in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{4.170359in}{1.632915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170359in}{1.632915in}}%
\pgfpathlineto{\pgfqpoint{4.166864in}{1.622659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166864in}{1.622659in}}%
\pgfpathlineto{\pgfqpoint{4.162987in}{1.612416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042299in}{1.751032in}}%
\pgfpathlineto{\pgfqpoint{3.060955in}{1.759211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060955in}{1.759211in}}%
\pgfpathlineto{\pgfqpoint{3.075924in}{1.768039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075924in}{1.768039in}}%
\pgfpathlineto{\pgfqpoint{3.084745in}{1.777492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084745in}{1.777492in}}%
\pgfpathlineto{\pgfqpoint{3.086123in}{1.787343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086123in}{1.787343in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{1.797036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079522in}{1.797036in}}%
\pgfpathlineto{\pgfqpoint{3.065372in}{1.805977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065372in}{1.805977in}}%
\pgfpathlineto{\pgfqpoint{3.044608in}{1.813720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044608in}{1.813720in}}%
\pgfpathlineto{\pgfqpoint{3.018748in}{1.819961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018748in}{1.819961in}}%
\pgfpathlineto{\pgfqpoint{2.989606in}{1.824718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989606in}{1.824718in}}%
\pgfpathlineto{\pgfqpoint{2.958417in}{1.828212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958417in}{1.828212in}}%
\pgfpathlineto{\pgfqpoint{2.926436in}{1.831101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926436in}{1.831101in}}%
\pgfpathlineto{\pgfqpoint{2.895605in}{1.834239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895605in}{1.834239in}}%
\pgfpathlineto{\pgfqpoint{2.873910in}{1.839327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873910in}{1.839327in}}%
\pgfpathlineto{\pgfqpoint{2.864980in}{1.847047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864980in}{1.847047in}}%
\pgfpathlineto{\pgfqpoint{2.860965in}{1.854809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860965in}{1.854809in}}%
\pgfpathlineto{\pgfqpoint{2.859383in}{1.863605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859383in}{1.863605in}}%
\pgfpathlineto{\pgfqpoint{2.858920in}{1.872752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858920in}{1.872752in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.881867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858465in}{1.881867in}}%
\pgfpathlineto{\pgfqpoint{2.858209in}{1.891018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573125in}{1.703898in}}%
\pgfpathlineto{\pgfqpoint{1.583293in}{1.713537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583293in}{1.713537in}}%
\pgfpathlineto{\pgfqpoint{1.596490in}{1.722938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596490in}{1.722938in}}%
\pgfpathlineto{\pgfqpoint{1.611440in}{1.732148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611440in}{1.732148in}}%
\pgfpathlineto{\pgfqpoint{1.627247in}{1.741216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627247in}{1.741216in}}%
\pgfpathlineto{\pgfqpoint{1.643997in}{1.750123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643997in}{1.750123in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{1.758868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661605in}{1.758868in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{1.767456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679965in}{1.767456in}}%
\pgfpathlineto{\pgfqpoint{1.698568in}{1.775999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698568in}{1.775999in}}%
\pgfpathlineto{\pgfqpoint{1.716142in}{1.784740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716142in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{1.732230in}{1.793757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732230in}{1.793757in}}%
\pgfpathlineto{\pgfqpoint{1.747823in}{1.802842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747823in}{1.802842in}}%
\pgfpathlineto{\pgfqpoint{1.764773in}{1.811596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764773in}{1.811596in}}%
\pgfpathlineto{\pgfqpoint{1.785025in}{1.819587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{1.819587in}}%
\pgfpathlineto{\pgfqpoint{1.809168in}{1.826378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809168in}{1.826378in}}%
\pgfpathlineto{\pgfqpoint{1.837561in}{1.831233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837561in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{1.869209in}{1.833555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869209in}{1.833555in}}%
\pgfpathlineto{\pgfqpoint{1.902117in}{1.833959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902117in}{1.833959in}}%
\pgfpathlineto{\pgfqpoint{1.935145in}{1.834569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935145in}{1.834569in}}%
\pgfpathlineto{\pgfqpoint{1.967756in}{1.836495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967756in}{1.836495in}}%
\pgfpathlineto{\pgfqpoint{1.999815in}{1.839135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999815in}{1.839135in}}%
\pgfpathlineto{\pgfqpoint{2.032068in}{1.840802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032068in}{1.840802in}}%
\pgfpathlineto{\pgfqpoint{2.063311in}{1.839354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063311in}{1.839354in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.834239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806485in}{1.411377in}}%
\pgfpathlineto{\pgfqpoint{0.821736in}{1.420513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821736in}{1.420513in}}%
\pgfpathlineto{\pgfqpoint{0.838111in}{1.429251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838111in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{0.858297in}{1.436562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858297in}{1.436562in}}%
\pgfpathlineto{\pgfqpoint{0.885973in}{1.440952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885973in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.442733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918549in}{1.442733in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{1.442445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951183in}{1.442445in}}%
\pgfpathlineto{\pgfqpoint{0.982481in}{1.439646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982481in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{1.011007in}{1.434591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011007in}{1.434591in}}%
\pgfpathlineto{\pgfqpoint{1.036773in}{1.428182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036773in}{1.428182in}}%
\pgfpathlineto{\pgfqpoint{1.060921in}{1.421094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060921in}{1.421094in}}%
\pgfpathlineto{\pgfqpoint{1.083992in}{1.413666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083992in}{1.413666in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{1.405943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106034in}{1.405943in}}%
\pgfpathlineto{\pgfqpoint{1.127158in}{1.397979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127158in}{1.397979in}}%
\pgfpathlineto{\pgfqpoint{1.147525in}{1.389827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147525in}{1.389827in}}%
\pgfpathlineto{\pgfqpoint{1.167137in}{1.381503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167137in}{1.381503in}}%
\pgfpathlineto{\pgfqpoint{1.186150in}{1.373039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987874in}{0.609055in}}%
\pgfpathlineto{\pgfqpoint{2.955639in}{0.606564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955639in}{0.606564in}}%
\pgfpathlineto{\pgfqpoint{2.922999in}{0.604653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922999in}{0.604653in}}%
\pgfpathlineto{\pgfqpoint{2.890080in}{0.603285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890080in}{0.603285in}}%
\pgfpathlineto{\pgfqpoint{2.856967in}{0.602394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856967in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{2.823827in}{0.602216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823827in}{0.602216in}}%
\pgfpathlineto{\pgfqpoint{2.790901in}{0.603157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790901in}{0.603157in}}%
\pgfpathlineto{\pgfqpoint{2.758649in}{0.605359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758649in}{0.605359in}}%
\pgfpathlineto{\pgfqpoint{2.727787in}{0.608922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727787in}{0.608922in}}%
\pgfpathlineto{\pgfqpoint{2.699240in}{0.614021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699240in}{0.614021in}}%
\pgfpathlineto{\pgfqpoint{2.674567in}{0.620759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674567in}{0.620759in}}%
\pgfpathlineto{\pgfqpoint{2.654970in}{0.628937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654970in}{0.628937in}}%
\pgfpathlineto{\pgfqpoint{2.640645in}{0.638130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640645in}{0.638130in}}%
\pgfpathlineto{\pgfqpoint{2.630771in}{0.647871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630771in}{0.647871in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{0.657898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624148in}{0.657898in}}%
\pgfpathlineto{\pgfqpoint{2.619806in}{0.668063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619806in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{2.617104in}{0.678301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617104in}{0.678301in}}%
\pgfpathlineto{\pgfqpoint{2.615579in}{0.688574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615579in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{2.614888in}{0.698862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614888in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{2.614814in}{0.709158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614814in}{0.709158in}}%
\pgfpathlineto{\pgfqpoint{2.615150in}{0.719457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615150in}{0.719457in}}%
\pgfpathlineto{\pgfqpoint{2.615714in}{0.729758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615714in}{0.729758in}}%
\pgfpathlineto{\pgfqpoint{2.616388in}{0.740061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616388in}{0.740061in}}%
\pgfpathlineto{\pgfqpoint{2.617001in}{0.750365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617001in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{2.617372in}{0.760673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617372in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{2.617356in}{0.770983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617356in}{0.770983in}}%
\pgfpathlineto{\pgfqpoint{2.616702in}{0.781291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616702in}{0.781291in}}%
\pgfpathlineto{\pgfqpoint{2.615109in}{0.791588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615109in}{0.791588in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{0.801859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612264in}{0.801859in}}%
\pgfpathlineto{\pgfqpoint{2.607693in}{0.812065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607693in}{0.812065in}}%
\pgfpathlineto{\pgfqpoint{2.600847in}{0.822135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600847in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{2.591066in}{0.831964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591066in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{2.577638in}{0.841341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577638in}{0.841341in}}%
\pgfpathlineto{\pgfqpoint{2.560173in}{0.850046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846910in}{0.624571in}}%
\pgfpathlineto{\pgfqpoint{3.876469in}{0.619823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876469in}{0.619823in}}%
\pgfpathlineto{\pgfqpoint{3.906733in}{0.615513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906733in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{3.937743in}{0.611799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937743in}{0.611799in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.608922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{0.608922in}}%
\pgfpathlineto{\pgfqpoint{4.002278in}{0.606990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002278in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{4.035297in}{0.606228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035297in}{0.606228in}}%
\pgfpathlineto{\pgfqpoint{4.068365in}{0.606891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068365in}{0.606891in}}%
\pgfpathlineto{\pgfqpoint{4.101120in}{0.608707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101120in}{0.608707in}}%
\pgfpathlineto{\pgfqpoint{4.133394in}{0.611232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133394in}{0.611232in}}%
\pgfpathlineto{\pgfqpoint{4.165185in}{0.614315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165185in}{0.614315in}}%
\pgfpathlineto{\pgfqpoint{4.196933in}{0.617429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196933in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{4.229061in}{0.620146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229061in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{4.261221in}{0.622847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261221in}{0.622847in}}%
\pgfpathlineto{\pgfqpoint{4.292916in}{0.626000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292916in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{4.323774in}{0.629830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323774in}{0.629830in}}%
\pgfpathlineto{\pgfqpoint{4.352760in}{0.634755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352760in}{0.634755in}}%
\pgfpathlineto{\pgfqpoint{4.378415in}{0.641125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378415in}{0.641125in}}%
\pgfpathlineto{\pgfqpoint{4.399375in}{0.648897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399375in}{0.648897in}}%
\pgfpathlineto{\pgfqpoint{4.414628in}{0.657869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934310in}{0.640456in}}%
\pgfpathlineto{\pgfqpoint{4.939987in}{0.650590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939987in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{4.942983in}{0.660843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942983in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{4.943651in}{0.671139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943651in}{0.671139in}}%
\pgfpathlineto{\pgfqpoint{4.942350in}{0.681429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942350in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{4.939401in}{0.691692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939401in}{0.691692in}}%
\pgfpathlineto{\pgfqpoint{4.935179in}{0.701915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935179in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.930035in}{0.712099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930035in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{4.924288in}{0.722256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924288in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{4.917549in}{0.732331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917549in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{4.909136in}{0.742242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909136in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{4.899054in}{0.751982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899054in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{4.887330in}{0.761555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887330in}{0.761555in}}%
\pgfpathlineto{\pgfqpoint{4.873954in}{0.770963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873954in}{0.770963in}}%
\pgfpathlineto{\pgfqpoint{4.858598in}{0.780031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858598in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{4.840692in}{0.788549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840692in}{0.788549in}}%
\pgfpathlineto{\pgfqpoint{4.819993in}{0.796525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819993in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{4.797470in}{0.804091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797470in}{0.804091in}}%
\pgfpathlineto{\pgfqpoint{4.773960in}{0.811364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773960in}{0.811364in}}%
\pgfpathlineto{\pgfqpoint{4.751416in}{0.818871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751416in}{0.818871in}}%
\pgfpathlineto{\pgfqpoint{4.732216in}{0.827187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732216in}{0.827187in}}%
\pgfpathlineto{\pgfqpoint{4.715697in}{0.836101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715697in}{0.836101in}}%
\pgfpathlineto{\pgfqpoint{4.700287in}{0.845248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700287in}{0.845248in}}%
\pgfpathlineto{\pgfqpoint{4.684954in}{0.854407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684954in}{0.854407in}}%
\pgfpathlineto{\pgfqpoint{4.669776in}{0.863588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669776in}{0.863588in}}%
\pgfpathlineto{\pgfqpoint{4.655371in}{0.872868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655371in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{4.642098in}{0.882296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642098in}{0.882296in}}%
\pgfpathlineto{\pgfqpoint{4.629714in}{0.891844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629714in}{0.891844in}}%
\pgfpathlineto{\pgfqpoint{4.617856in}{0.901474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617856in}{0.901474in}}%
\pgfpathlineto{\pgfqpoint{4.605904in}{0.911102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605904in}{0.911102in}}%
\pgfpathlineto{\pgfqpoint{4.593363in}{0.920657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593363in}{0.920657in}}%
\pgfpathlineto{\pgfqpoint{4.580138in}{0.930123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580138in}{0.930123in}}%
\pgfpathlineto{\pgfqpoint{4.566071in}{0.939470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566071in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{4.550733in}{0.948617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550733in}{0.948617in}}%
\pgfpathlineto{\pgfqpoint{4.533819in}{0.957494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533819in}{0.957494in}}%
\pgfpathlineto{\pgfqpoint{4.515424in}{0.966082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515424in}{0.966082in}}%
\pgfpathlineto{\pgfqpoint{4.496347in}{0.974521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496347in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{4.477080in}{0.982914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477080in}{0.982914in}}%
\pgfpathlineto{\pgfqpoint{4.457353in}{0.991206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457353in}{0.991206in}}%
\pgfpathlineto{\pgfqpoint{4.436850in}{0.999314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436850in}{0.999314in}}%
\pgfpathlineto{\pgfqpoint{4.415565in}{1.007218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415565in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{4.394330in}{1.015087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394330in}{1.015087in}}%
\pgfpathlineto{\pgfqpoint{4.373743in}{1.023108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373743in}{1.023108in}}%
\pgfpathlineto{\pgfqpoint{4.352513in}{1.031005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352513in}{1.031005in}}%
\pgfpathlineto{\pgfqpoint{4.329450in}{1.038419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329450in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{4.305783in}{1.045624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305783in}{1.045624in}}%
\pgfpathlineto{\pgfqpoint{4.283605in}{1.053194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283605in}{1.053194in}}%
\pgfpathlineto{\pgfqpoint{4.263124in}{1.061244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263124in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{4.242234in}{1.069218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242234in}{1.069218in}}%
\pgfpathlineto{\pgfqpoint{4.219376in}{1.076677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219376in}{1.076677in}}%
\pgfpathlineto{\pgfqpoint{4.195306in}{1.083782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195306in}{1.083782in}}%
\pgfpathlineto{\pgfqpoint{4.170709in}{1.090696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170709in}{1.090696in}}%
\pgfpathlineto{\pgfqpoint{4.149755in}{1.098329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149755in}{1.098329in}}%
\pgfpathlineto{\pgfqpoint{4.136078in}{1.107191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136078in}{1.107191in}}%
\pgfpathlineto{\pgfqpoint{4.128908in}{1.116849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128908in}{1.116849in}}%
\pgfpathlineto{\pgfqpoint{4.126051in}{1.126852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126051in}{1.126852in}}%
\pgfpathlineto{\pgfqpoint{4.125727in}{1.136962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958799in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{4.957177in}{1.272876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957177in}{1.272876in}}%
\pgfpathlineto{\pgfqpoint{4.954893in}{1.262610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954893in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{4.951840in}{1.252364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951840in}{1.252364in}}%
\pgfpathlineto{\pgfqpoint{4.947913in}{1.242144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947913in}{1.242144in}}%
\pgfpathlineto{\pgfqpoint{4.942983in}{1.231965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942983in}{1.231965in}}%
\pgfpathlineto{\pgfqpoint{4.936926in}{1.221841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936926in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{4.929623in}{1.211790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929623in}{1.211790in}}%
\pgfpathlineto{\pgfqpoint{4.920817in}{1.201860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920817in}{1.201860in}}%
\pgfpathlineto{\pgfqpoint{4.909863in}{1.192183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909863in}{1.192183in}}%
\pgfpathlineto{\pgfqpoint{4.896057in}{1.182912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896057in}{1.182912in}}%
\pgfpathlineto{\pgfqpoint{4.878863in}{1.174185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878863in}{1.174185in}}%
\pgfpathlineto{\pgfqpoint{4.857805in}{1.166337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857805in}{1.166337in}}%
\pgfpathlineto{\pgfqpoint{4.832606in}{1.159832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832606in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{4.803635in}{1.155090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803635in}{1.155090in}}%
\pgfpathlineto{\pgfqpoint{4.771898in}{1.152381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771898in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{4.738855in}{1.151303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738855in}{1.151303in}}%
\pgfpathlineto{\pgfqpoint{4.705577in}{1.151057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705577in}{1.151057in}}%
\pgfpathlineto{\pgfqpoint{4.672237in}{1.151032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672237in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{4.638898in}{1.151040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638898in}{1.151040in}}%
\pgfpathlineto{\pgfqpoint{4.605560in}{1.151097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605560in}{1.151097in}}%
\pgfpathlineto{\pgfqpoint{4.572223in}{1.151165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572223in}{1.151165in}}%
\pgfpathlineto{\pgfqpoint{4.538888in}{1.151206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538888in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{4.505561in}{1.151285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505561in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{4.472263in}{1.151618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472263in}{1.151618in}}%
\pgfpathlineto{\pgfqpoint{4.439093in}{1.152467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439093in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{4.406494in}{1.154231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406494in}{1.154231in}}%
\pgfpathlineto{\pgfqpoint{4.375512in}{1.157640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375512in}{1.157640in}}%
\pgfpathlineto{\pgfqpoint{4.347091in}{1.162842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347091in}{1.162842in}}%
\pgfpathlineto{\pgfqpoint{4.321276in}{1.169293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321276in}{1.169293in}}%
\pgfpathlineto{\pgfqpoint{4.299227in}{1.176840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299227in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{4.281621in}{1.185392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281621in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{4.267644in}{1.194665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267644in}{1.194665in}}%
\pgfpathlineto{\pgfqpoint{4.256111in}{1.204327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256111in}{1.204327in}}%
\pgfpathlineto{\pgfqpoint{4.246109in}{1.214139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246109in}{1.214139in}}%
\pgfpathlineto{\pgfqpoint{4.237345in}{1.224065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237345in}{1.224065in}}%
\pgfpathlineto{\pgfqpoint{4.229563in}{1.234074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229563in}{1.234074in}}%
\pgfpathlineto{\pgfqpoint{4.222549in}{1.244146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222549in}{1.244146in}}%
\pgfpathlineto{\pgfqpoint{4.216149in}{1.254264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216149in}{1.254264in}}%
\pgfpathlineto{\pgfqpoint{4.210227in}{1.264410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210227in}{1.264410in}}%
\pgfpathlineto{\pgfqpoint{4.204673in}{1.274571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204673in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{4.199394in}{1.284744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199394in}{1.284744in}}%
\pgfpathlineto{\pgfqpoint{4.194296in}{1.294924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194296in}{1.294924in}}%
\pgfpathlineto{\pgfqpoint{4.189307in}{1.305110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189307in}{1.305110in}}%
\pgfpathlineto{\pgfqpoint{4.184367in}{1.315298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184367in}{1.315298in}}%
\pgfpathlineto{\pgfqpoint{4.179415in}{1.325488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179415in}{1.325488in}}%
\pgfpathlineto{\pgfqpoint{4.174403in}{1.335677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174403in}{1.335677in}}%
\pgfpathlineto{\pgfqpoint{4.169282in}{1.345864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169282in}{1.345864in}}%
\pgfpathlineto{\pgfqpoint{4.164054in}{1.356046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164054in}{1.356046in}}%
\pgfpathlineto{\pgfqpoint{4.158770in}{1.366219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957231in}{1.375572in}}%
\pgfpathlineto{\pgfqpoint{4.952863in}{1.365951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952863in}{1.365951in}}%
\pgfpathlineto{\pgfqpoint{4.949232in}{1.356021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949232in}{1.356021in}}%
\pgfpathlineto{\pgfqpoint{4.946012in}{1.345952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946012in}{1.345952in}}%
\pgfpathlineto{\pgfqpoint{4.942983in}{1.335805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942983in}{1.335805in}}%
\pgfpathlineto{\pgfqpoint{4.939904in}{1.325622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939904in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{4.936592in}{1.315420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936592in}{1.315420in}}%
\pgfpathlineto{\pgfqpoint{4.932900in}{1.305210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932900in}{1.305210in}}%
\pgfpathlineto{\pgfqpoint{4.928657in}{1.295004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928657in}{1.295004in}}%
\pgfpathlineto{\pgfqpoint{4.923717in}{1.284813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923717in}{1.284813in}}%
\pgfpathlineto{\pgfqpoint{4.917741in}{1.274706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917741in}{1.274706in}}%
\pgfpathlineto{\pgfqpoint{4.910269in}{1.264755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910269in}{1.264755in}}%
\pgfpathlineto{\pgfqpoint{4.900933in}{1.254997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900933in}{1.254997in}}%
\pgfpathlineto{\pgfqpoint{4.889244in}{1.245493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889244in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{4.874563in}{1.236329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874563in}{1.236329in}}%
\pgfpathlineto{\pgfqpoint{4.856327in}{1.227836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856327in}{1.227836in}}%
\pgfpathlineto{\pgfqpoint{4.834030in}{1.220448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834030in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{4.807420in}{1.214587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807420in}{1.214587in}}%
\pgfpathlineto{\pgfqpoint{4.777151in}{1.210742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777151in}{1.210742in}}%
\pgfpathlineto{\pgfqpoint{4.744681in}{1.208909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744681in}{1.208909in}}%
\pgfpathlineto{\pgfqpoint{4.711529in}{1.208540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711529in}{1.208540in}}%
\pgfpathlineto{\pgfqpoint{4.678257in}{1.209013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678257in}{1.209013in}}%
\pgfpathlineto{\pgfqpoint{4.645123in}{1.210059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645123in}{1.210059in}}%
\pgfpathlineto{\pgfqpoint{4.612237in}{1.211674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612237in}{1.211674in}}%
\pgfpathlineto{\pgfqpoint{4.579708in}{1.213869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579708in}{1.213869in}}%
\pgfpathlineto{\pgfqpoint{4.547610in}{1.216596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547610in}{1.216596in}}%
\pgfpathlineto{\pgfqpoint{4.516062in}{1.219865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516062in}{1.219865in}}%
\pgfpathlineto{\pgfqpoint{4.485610in}{1.223964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485610in}{1.223964in}}%
\pgfpathlineto{\pgfqpoint{4.456958in}{1.229144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456958in}{1.229144in}}%
\pgfpathlineto{\pgfqpoint{4.430435in}{1.235322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430435in}{1.235322in}}%
\pgfpathlineto{\pgfqpoint{4.406521in}{1.242424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406521in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{4.385557in}{1.250362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385557in}{1.250362in}}%
\pgfpathlineto{\pgfqpoint{4.367180in}{1.258928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367180in}{1.258928in}}%
\pgfpathlineto{\pgfqpoint{4.350377in}{1.267834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350377in}{1.267834in}}%
\pgfpathlineto{\pgfqpoint{4.334336in}{1.276874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334336in}{1.276874in}}%
\pgfpathlineto{\pgfqpoint{4.318881in}{1.286013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318881in}{1.286013in}}%
\pgfpathlineto{\pgfqpoint{4.304477in}{1.295297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304477in}{1.295297in}}%
\pgfpathlineto{\pgfqpoint{4.291439in}{1.304760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291439in}{1.304760in}}%
\pgfpathlineto{\pgfqpoint{4.279478in}{1.314362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279478in}{1.314362in}}%
\pgfpathlineto{\pgfqpoint{4.268322in}{1.324072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268322in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{4.257719in}{1.333846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257719in}{1.333846in}}%
\pgfpathlineto{\pgfqpoint{4.247453in}{1.343647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247453in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{4.237384in}{1.353467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237384in}{1.353467in}}%
\pgfpathlineto{\pgfqpoint{4.227404in}{1.363297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227404in}{1.363297in}}%
\pgfpathlineto{\pgfqpoint{4.217395in}{1.373131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217395in}{1.373131in}}%
\pgfpathlineto{\pgfqpoint{4.207291in}{1.382953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207291in}{1.382953in}}%
\pgfpathlineto{\pgfqpoint{4.197029in}{1.392752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197029in}{1.392752in}}%
\pgfpathlineto{\pgfqpoint{4.186496in}{1.402517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186496in}{1.402517in}}%
\pgfpathlineto{\pgfqpoint{4.175566in}{1.412242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175566in}{1.412242in}}%
\pgfpathlineto{\pgfqpoint{4.164140in}{1.421916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164140in}{1.421916in}}%
\pgfpathlineto{\pgfqpoint{4.152346in}{1.431517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152346in}{1.431517in}}%
\pgfpathlineto{\pgfqpoint{4.140193in}{1.441035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140193in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{4.127461in}{1.450447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957279in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{4.942983in}{1.387726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942983in}{1.387726in}}%
\pgfpathlineto{\pgfqpoint{4.919699in}{1.384144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919699in}{1.384144in}}%
\pgfpathlineto{\pgfqpoint{4.890865in}{1.385950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890865in}{1.385950in}}%
\pgfpathlineto{\pgfqpoint{4.864563in}{1.391660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864563in}{1.391660in}}%
\pgfpathlineto{\pgfqpoint{4.840872in}{1.398852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840872in}{1.398852in}}%
\pgfpathlineto{\pgfqpoint{4.819022in}{1.406626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819022in}{1.406626in}}%
\pgfpathlineto{\pgfqpoint{4.798133in}{1.414658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798133in}{1.414658in}}%
\pgfpathlineto{\pgfqpoint{4.777725in}{1.422811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777725in}{1.422811in}}%
\pgfpathlineto{\pgfqpoint{4.757342in}{1.430964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757342in}{1.430964in}}%
\pgfpathlineto{\pgfqpoint{4.736472in}{1.438994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736472in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{4.714961in}{1.446864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714961in}{1.446864in}}%
\pgfpathlineto{\pgfqpoint{4.692762in}{1.454550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692762in}{1.454550in}}%
\pgfpathlineto{\pgfqpoint{4.669700in}{1.461990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669700in}{1.461990in}}%
\pgfpathlineto{\pgfqpoint{4.645920in}{1.469217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645920in}{1.469217in}}%
\pgfpathlineto{\pgfqpoint{4.621553in}{1.476253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621553in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{4.596306in}{1.482977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596306in}{1.482977in}}%
\pgfpathlineto{\pgfqpoint{4.569890in}{1.489254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569890in}{1.489254in}}%
\pgfpathlineto{\pgfqpoint{4.542126in}{1.494926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542126in}{1.494926in}}%
\pgfpathlineto{\pgfqpoint{4.512902in}{1.499812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512902in}{1.499812in}}%
\pgfpathlineto{\pgfqpoint{4.482210in}{1.503723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482210in}{1.503723in}}%
\pgfpathlineto{\pgfqpoint{4.450280in}{1.506463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450280in}{1.506463in}}%
\pgfpathlineto{\pgfqpoint{4.417503in}{1.507915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417503in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{4.384481in}{1.508024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384481in}{1.508024in}}%
\pgfpathlineto{\pgfqpoint{4.351557in}{1.507058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351557in}{1.507058in}}%
\pgfpathlineto{\pgfqpoint{4.318692in}{1.505499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318692in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{4.286219in}{1.503415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286219in}{1.503415in}}%
\pgfpathlineto{\pgfqpoint{4.254504in}{1.500761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254504in}{1.500761in}}%
\pgfpathlineto{\pgfqpoint{4.223488in}{1.497618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223488in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{4.192834in}{1.494242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192834in}{1.494242in}}%
\pgfpathlineto{\pgfqpoint{4.161912in}{1.490884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161912in}{1.490884in}}%
\pgfpathlineto{\pgfqpoint{4.130975in}{1.488168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942983in}{1.408494in}}%
\pgfpathlineto{\pgfqpoint{4.922274in}{1.415972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922274in}{1.415972in}}%
\pgfpathlineto{\pgfqpoint{4.903522in}{1.424471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903522in}{1.424471in}}%
\pgfpathlineto{\pgfqpoint{4.885807in}{1.433195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885807in}{1.433195in}}%
\pgfpathlineto{\pgfqpoint{4.868580in}{1.442021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868580in}{1.442021in}}%
\pgfpathlineto{\pgfqpoint{4.851607in}{1.450896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851607in}{1.450896in}}%
\pgfpathlineto{\pgfqpoint{4.834735in}{1.459789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834735in}{1.459789in}}%
\pgfpathlineto{\pgfqpoint{4.817803in}{1.468673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817803in}{1.468673in}}%
\pgfpathlineto{\pgfqpoint{4.800647in}{1.477514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800647in}{1.477514in}}%
\pgfpathlineto{\pgfqpoint{4.783162in}{1.486293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783162in}{1.486293in}}%
\pgfpathlineto{\pgfqpoint{4.765131in}{1.494962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765131in}{1.494962in}}%
\pgfpathlineto{\pgfqpoint{4.746131in}{1.503419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746131in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{4.725820in}{1.511580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725820in}{1.511580in}}%
\pgfpathlineto{\pgfqpoint{4.703952in}{1.519334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703952in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{4.680137in}{1.526496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680137in}{1.526496in}}%
\pgfpathlineto{\pgfqpoint{4.654221in}{1.532927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654221in}{1.532927in}}%
\pgfpathlineto{\pgfqpoint{4.626316in}{1.538500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626316in}{1.538500in}}%
\pgfpathlineto{\pgfqpoint{4.596481in}{1.542956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596481in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{4.564922in}{1.545993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564922in}{1.545993in}}%
\pgfpathlineto{\pgfqpoint{4.532237in}{1.547385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532237in}{1.547385in}}%
\pgfpathlineto{\pgfqpoint{4.499342in}{1.547114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499342in}{1.547114in}}%
\pgfpathlineto{\pgfqpoint{4.466871in}{1.545363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466871in}{1.545363in}}%
\pgfpathlineto{\pgfqpoint{4.435285in}{1.542407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435285in}{1.542407in}}%
\pgfpathlineto{\pgfqpoint{4.404760in}{1.538522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404760in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{4.375170in}{1.533929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375170in}{1.533929in}}%
\pgfpathlineto{\pgfqpoint{4.346160in}{1.529003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346160in}{1.529003in}}%
\pgfpathlineto{\pgfqpoint{4.317181in}{1.524039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959244in}{1.420332in}}%
\pgfpathlineto{\pgfqpoint{4.942983in}{1.429262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942983in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{4.927835in}{1.438437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927835in}{1.438437in}}%
\pgfpathlineto{\pgfqpoint{4.913027in}{1.447670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913027in}{1.447670in}}%
\pgfpathlineto{\pgfqpoint{4.898203in}{1.456900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898203in}{1.456900in}}%
\pgfpathlineto{\pgfqpoint{4.883209in}{1.466105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883209in}{1.466105in}}%
\pgfpathlineto{\pgfqpoint{4.867978in}{1.475277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867978in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{4.852477in}{1.484405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852477in}{1.484405in}}%
\pgfpathlineto{\pgfqpoint{4.836640in}{1.493478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836640in}{1.493478in}}%
\pgfpathlineto{\pgfqpoint{4.820381in}{1.502480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820381in}{1.502480in}}%
\pgfpathlineto{\pgfqpoint{4.803585in}{1.511387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803585in}{1.511387in}}%
\pgfpathlineto{\pgfqpoint{4.786145in}{1.520173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786145in}{1.520173in}}%
\pgfpathlineto{\pgfqpoint{4.767868in}{1.528792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767868in}{1.528792in}}%
\pgfpathlineto{\pgfqpoint{4.748331in}{1.537128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748331in}{1.537128in}}%
\pgfpathlineto{\pgfqpoint{4.727127in}{1.545060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727127in}{1.545060in}}%
\pgfpathlineto{\pgfqpoint{4.703944in}{1.552421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703944in}{1.552421in}}%
\pgfpathlineto{\pgfqpoint{4.678373in}{1.558951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678373in}{1.558951in}}%
\pgfpathlineto{\pgfqpoint{4.650294in}{1.564378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650294in}{1.564378in}}%
\pgfpathlineto{\pgfqpoint{4.619849in}{1.568399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619849in}{1.568399in}}%
\pgfpathlineto{\pgfqpoint{4.587666in}{1.570629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587666in}{1.570629in}}%
\pgfpathlineto{\pgfqpoint{4.554869in}{1.570887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554869in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{4.522305in}{1.569291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522305in}{1.569291in}}%
\pgfpathlineto{\pgfqpoint{4.490795in}{1.566196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490795in}{1.566196in}}%
\pgfpathlineto{\pgfqpoint{4.460680in}{1.562018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460680in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{4.431775in}{1.557055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431775in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{4.403907in}{1.551522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006911in}{1.824085in}}%
\pgfpathlineto{\pgfqpoint{4.036766in}{1.823855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036766in}{1.823855in}}%
\pgfpathlineto{\pgfqpoint{4.064364in}{1.819903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064364in}{1.819903in}}%
\pgfpathlineto{\pgfqpoint{4.086051in}{1.812487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086051in}{1.812487in}}%
\pgfpathlineto{\pgfqpoint{4.101530in}{1.803508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101530in}{1.803508in}}%
\pgfpathlineto{\pgfqpoint{4.112989in}{1.793867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112989in}{1.793867in}}%
\pgfpathlineto{\pgfqpoint{4.121790in}{1.783937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121790in}{1.783937in}}%
\pgfpathlineto{\pgfqpoint{4.128751in}{1.773861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128751in}{1.773861in}}%
\pgfpathlineto{\pgfqpoint{4.134332in}{1.763702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134332in}{1.763702in}}%
\pgfpathlineto{\pgfqpoint{4.138824in}{1.753490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138824in}{1.753490in}}%
\pgfpathlineto{\pgfqpoint{4.142417in}{1.743243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142417in}{1.743243in}}%
\pgfpathlineto{\pgfqpoint{4.145239in}{1.732973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145239in}{1.732973in}}%
\pgfpathlineto{\pgfqpoint{4.147392in}{1.722686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147392in}{1.722686in}}%
\pgfpathlineto{\pgfqpoint{4.148948in}{1.712388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148948in}{1.712388in}}%
\pgfpathlineto{\pgfqpoint{4.149962in}{1.702084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149962in}{1.702084in}}%
\pgfpathlineto{\pgfqpoint{4.150479in}{1.691776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150479in}{1.691776in}}%
\pgfpathlineto{\pgfqpoint{4.150536in}{1.681467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150536in}{1.681467in}}%
\pgfpathlineto{\pgfqpoint{4.150156in}{1.671159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150156in}{1.671159in}}%
\pgfpathlineto{\pgfqpoint{4.149366in}{1.660853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149366in}{1.660853in}}%
\pgfpathlineto{\pgfqpoint{4.148179in}{1.650552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148179in}{1.650552in}}%
\pgfpathlineto{\pgfqpoint{4.146607in}{1.640256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146607in}{1.640256in}}%
\pgfpathlineto{\pgfqpoint{4.144659in}{1.629967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144659in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{4.142337in}{1.619686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142337in}{1.619686in}}%
\pgfpathlineto{\pgfqpoint{4.139637in}{1.609416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139637in}{1.609416in}}%
\pgfpathlineto{\pgfqpoint{4.136558in}{1.599157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136558in}{1.599157in}}%
\pgfpathlineto{\pgfqpoint{4.133085in}{1.588910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133085in}{1.588910in}}%
\pgfpathlineto{\pgfqpoint{4.129196in}{1.578679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633674in}{1.814980in}}%
\pgfpathlineto{\pgfqpoint{2.632086in}{1.809345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632086in}{1.809345in}}%
\pgfpathlineto{\pgfqpoint{2.630656in}{1.804477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630656in}{1.804477in}}%
\pgfpathlineto{\pgfqpoint{2.629363in}{1.800262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629363in}{1.800262in}}%
\pgfpathlineto{\pgfqpoint{2.628221in}{1.796661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628221in}{1.796661in}}%
\pgfpathlineto{\pgfqpoint{2.627214in}{1.793571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627214in}{1.793571in}}%
\pgfpathlineto{\pgfqpoint{2.626322in}{1.790888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626322in}{1.790888in}}%
\pgfpathlineto{\pgfqpoint{2.625525in}{1.788539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625525in}{1.788539in}}%
\pgfpathlineto{\pgfqpoint{2.624816in}{1.786475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624816in}{1.786475in}}%
\pgfpathlineto{\pgfqpoint{2.624198in}{1.784678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624198in}{1.784678in}}%
\pgfpathlineto{\pgfqpoint{2.623682in}{1.783129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623682in}{1.783129in}}%
\pgfpathlineto{\pgfqpoint{2.623278in}{1.781796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623278in}{1.781796in}}%
\pgfpathlineto{\pgfqpoint{2.623021in}{1.780663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623021in}{1.780663in}}%
\pgfpathlineto{\pgfqpoint{2.622983in}{1.779731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622983in}{1.779731in}}%
\pgfpathlineto{\pgfqpoint{2.623312in}{1.779022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623312in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{2.624299in}{1.778606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624299in}{1.778606in}}%
\pgfpathlineto{\pgfqpoint{2.626497in}{1.778627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626497in}{1.778627in}}%
\pgfpathlineto{\pgfqpoint{2.630961in}{1.779368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630961in}{1.779368in}}%
\pgfpathlineto{\pgfqpoint{2.639321in}{1.781277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639321in}{1.781277in}}%
\pgfpathlineto{\pgfqpoint{2.655464in}{1.785355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655464in}{1.785355in}}%
\pgfpathlineto{\pgfqpoint{2.680181in}{1.792145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680181in}{1.792145in}}%
\pgfpathlineto{\pgfqpoint{2.704025in}{1.799232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704025in}{1.799232in}}%
\pgfpathlineto{\pgfqpoint{2.725746in}{1.806848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725746in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{2.744743in}{1.815110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744743in}{1.815110in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.823855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761351in}{1.823855in}}%
\pgfpathlineto{\pgfqpoint{2.775520in}{1.832854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605734in}{1.715919in}}%
\pgfpathlineto{\pgfqpoint{1.621100in}{1.725058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621100in}{1.725058in}}%
\pgfpathlineto{\pgfqpoint{1.637561in}{1.734014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637561in}{1.734014in}}%
\pgfpathlineto{\pgfqpoint{1.655166in}{1.742758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655166in}{1.742758in}}%
\pgfpathlineto{\pgfqpoint{1.673824in}{1.751281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673824in}{1.751281in}}%
\pgfpathlineto{\pgfqpoint{1.693355in}{1.759621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693355in}{1.759621in}}%
\pgfpathlineto{\pgfqpoint{1.712115in}{1.768109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712115in}{1.768109in}}%
\pgfpathlineto{\pgfqpoint{1.728924in}{1.776977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728924in}{1.776977in}}%
\pgfpathlineto{\pgfqpoint{1.744556in}{1.786066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744556in}{1.786066in}}%
\pgfpathlineto{\pgfqpoint{1.760980in}{1.794963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760980in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{1.780315in}{1.803203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780315in}{1.803203in}}%
\pgfpathlineto{\pgfqpoint{1.803390in}{1.810389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803390in}{1.810389in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{1.815832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830684in}{1.815832in}}%
\pgfpathlineto{\pgfqpoint{1.861551in}{1.818851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861551in}{1.818851in}}%
\pgfpathlineto{\pgfqpoint{1.894404in}{1.819437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894404in}{1.819437in}}%
\pgfpathlineto{\pgfqpoint{1.927550in}{1.819708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927550in}{1.819708in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{1.821220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960390in}{1.821220in}}%
\pgfpathlineto{\pgfqpoint{1.992757in}{1.823622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992757in}{1.823622in}}%
\pgfpathlineto{\pgfqpoint{2.025057in}{1.825216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025057in}{1.825216in}}%
\pgfpathlineto{\pgfqpoint{2.056516in}{1.823855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056516in}{1.823855in}}%
\pgfpathlineto{\pgfqpoint{2.083481in}{1.818929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083481in}{1.818929in}}%
\pgfpathlineto{\pgfqpoint{2.104310in}{1.811392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104310in}{1.811392in}}%
\pgfpathlineto{\pgfqpoint{2.119974in}{1.802510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119974in}{1.802510in}}%
\pgfpathlineto{\pgfqpoint{2.131837in}{1.793036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016045in}{1.585022in}}%
\pgfpathlineto{\pgfqpoint{1.046930in}{1.581453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046930in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{1.077927in}{1.577887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077927in}{1.577887in}}%
\pgfpathlineto{\pgfqpoint{1.107954in}{1.573708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107954in}{1.573708in}}%
\pgfpathlineto{\pgfqpoint{1.136391in}{1.568503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136391in}{1.568503in}}%
\pgfpathlineto{\pgfqpoint{1.163073in}{1.562382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163073in}{1.562382in}}%
\pgfpathlineto{\pgfqpoint{1.187974in}{1.555603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187974in}{1.555603in}}%
\pgfpathlineto{\pgfqpoint{1.210083in}{1.547982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210083in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{1.228839in}{1.539521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228839in}{1.539521in}}%
\pgfpathlineto{\pgfqpoint{1.244697in}{1.530503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244697in}{1.530503in}}%
\pgfpathlineto{\pgfqpoint{1.258104in}{1.521127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258104in}{1.521127in}}%
\pgfpathlineto{\pgfqpoint{1.269661in}{1.511514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269661in}{1.511514in}}%
\pgfpathlineto{\pgfqpoint{1.279966in}{1.501741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279966in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{1.289170in}{1.491868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289170in}{1.491868in}}%
\pgfpathlineto{\pgfqpoint{1.296922in}{1.481950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296922in}{1.481950in}}%
\pgfpathlineto{\pgfqpoint{1.303295in}{1.472006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303295in}{1.472006in}}%
\pgfpathlineto{\pgfqpoint{1.308779in}{1.462026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308779in}{1.462026in}}%
\pgfpathlineto{\pgfqpoint{1.313674in}{1.452008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596706in}{1.166121in}}%
\pgfpathlineto{\pgfqpoint{1.577112in}{1.157881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577112in}{1.157881in}}%
\pgfpathlineto{\pgfqpoint{1.554941in}{1.150389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554941in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{1.529681in}{1.143829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529681in}{1.143829in}}%
\pgfpathlineto{\pgfqpoint{1.503014in}{1.137645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503014in}{1.137645in}}%
\pgfpathlineto{\pgfqpoint{1.476811in}{1.131272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476811in}{1.131272in}}%
\pgfpathlineto{\pgfqpoint{1.450575in}{1.124912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450575in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{1.423126in}{1.120010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423126in}{1.120010in}}%
\pgfpathlineto{\pgfqpoint{1.392964in}{1.118709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392964in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{1.361662in}{1.121400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361662in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{1.332446in}{1.126144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332446in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{1.305803in}{1.132223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305803in}{1.132223in}}%
\pgfpathlineto{\pgfqpoint{1.281627in}{1.139258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281627in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{1.146626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258328in}{1.146626in}}%
\pgfpathlineto{\pgfqpoint{1.234985in}{1.153981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234985in}{1.153981in}}%
\pgfpathlineto{\pgfqpoint{1.212757in}{1.161635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212757in}{1.161635in}}%
\pgfpathlineto{\pgfqpoint{1.193219in}{1.169928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193219in}{1.169928in}}%
\pgfpathlineto{\pgfqpoint{1.176203in}{1.178517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176203in}{1.178517in}}%
\pgfpathlineto{\pgfqpoint{1.159548in}{1.186631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159548in}{1.186631in}}%
\pgfpathlineto{\pgfqpoint{1.137315in}{1.192876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137315in}{1.192876in}}%
\pgfpathlineto{\pgfqpoint{1.109674in}{1.197270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109674in}{1.197270in}}%
\pgfpathlineto{\pgfqpoint{1.079708in}{1.200932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079708in}{1.200932in}}%
\pgfpathlineto{\pgfqpoint{1.052781in}{1.206337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052781in}{1.206337in}}%
\pgfpathlineto{\pgfqpoint{1.031121in}{1.213898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031121in}{1.213898in}}%
\pgfpathlineto{\pgfqpoint{1.016061in}{1.222862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016061in}{1.222862in}}%
\pgfpathlineto{\pgfqpoint{1.008811in}{1.232702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008811in}{1.232702in}}%
\pgfpathlineto{\pgfqpoint{1.008995in}{1.242812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008995in}{1.242812in}}%
\pgfpathlineto{\pgfqpoint{1.016045in}{1.252733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257090in}{0.658557in}}%
\pgfpathlineto{\pgfqpoint{3.230006in}{0.652559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230006in}{0.652559in}}%
\pgfpathlineto{\pgfqpoint{3.203223in}{0.646436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203223in}{0.646436in}}%
\pgfpathlineto{\pgfqpoint{3.176029in}{0.640533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176029in}{0.640533in}}%
\pgfpathlineto{\pgfqpoint{3.147576in}{0.635273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147576in}{0.635273in}}%
\pgfpathlineto{\pgfqpoint{3.117766in}{0.630749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117766in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{3.087040in}{0.626821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087040in}{0.626821in}}%
\pgfpathlineto{\pgfqpoint{3.055759in}{0.623324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055759in}{0.623324in}}%
\pgfpathlineto{\pgfqpoint{3.023993in}{0.620293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023993in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{2.991756in}{0.617819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991756in}{0.617819in}}%
\pgfpathlineto{\pgfqpoint{2.959036in}{0.616013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959036in}{0.616013in}}%
\pgfpathlineto{\pgfqpoint{2.925956in}{0.614955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925956in}{0.614955in}}%
\pgfpathlineto{\pgfqpoint{2.892702in}{0.614646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892702in}{0.614646in}}%
\pgfpathlineto{\pgfqpoint{2.859442in}{0.615054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859442in}{0.615054in}}%
\pgfpathlineto{\pgfqpoint{2.826621in}{0.616454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826621in}{0.616454in}}%
\pgfpathlineto{\pgfqpoint{2.794914in}{0.619306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794914in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{2.765117in}{0.623692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765117in}{0.623692in}}%
\pgfpathlineto{\pgfqpoint{2.738084in}{0.629549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738084in}{0.629549in}}%
\pgfpathlineto{\pgfqpoint{2.714567in}{0.636741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714567in}{0.636741in}}%
\pgfpathlineto{\pgfqpoint{2.695118in}{0.645011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695118in}{0.645011in}}%
\pgfpathlineto{\pgfqpoint{2.679790in}{0.654085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679790in}{0.654085in}}%
\pgfpathlineto{\pgfqpoint{2.668139in}{0.663675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668139in}{0.663675in}}%
\pgfpathlineto{\pgfqpoint{2.659419in}{0.673588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659419in}{0.673588in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{0.683687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652951in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{2.648266in}{0.693887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648266in}{0.693887in}}%
\pgfpathlineto{\pgfqpoint{2.644948in}{0.704139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876267in}{0.629943in}}%
\pgfpathlineto{\pgfqpoint{3.906494in}{0.625615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906494in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{3.937578in}{0.621979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937578in}{0.621979in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.619306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{4.002449in}{0.617688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002449in}{0.617688in}}%
\pgfpathlineto{\pgfqpoint{4.035540in}{0.617305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035540in}{0.617305in}}%
\pgfpathlineto{\pgfqpoint{4.068521in}{0.618341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068521in}{0.618341in}}%
\pgfpathlineto{\pgfqpoint{4.101074in}{0.620487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101074in}{0.620487in}}%
\pgfpathlineto{\pgfqpoint{4.133089in}{0.623311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133089in}{0.623311in}}%
\pgfpathlineto{\pgfqpoint{4.164554in}{0.626694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164554in}{0.626694in}}%
\pgfpathlineto{\pgfqpoint{4.195948in}{0.630134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195948in}{0.630134in}}%
\pgfpathlineto{\pgfqpoint{4.227740in}{0.633205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227740in}{0.633205in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{0.636343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259468in}{0.636343in}}%
\pgfpathlineto{\pgfqpoint{4.290466in}{0.640079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290466in}{0.640079in}}%
\pgfpathlineto{\pgfqpoint{4.320352in}{0.644584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320352in}{0.644584in}}%
\pgfpathlineto{\pgfqpoint{4.347914in}{0.650215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347914in}{0.650215in}}%
\pgfpathlineto{\pgfqpoint{4.371664in}{0.657265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{4.875714in}{0.629527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875714in}{0.629527in}}%
\pgfpathlineto{\pgfqpoint{4.871115in}{0.639666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871115in}{0.639666in}}%
\pgfpathlineto{\pgfqpoint{4.860549in}{0.649076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860549in}{0.649076in}}%
\pgfpathlineto{\pgfqpoint{4.842742in}{0.657076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842742in}{0.657076in}}%
\pgfpathlineto{\pgfqpoint{4.817448in}{0.663240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817448in}{0.663240in}}%
\pgfpathlineto{\pgfqpoint{4.787427in}{0.667363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787427in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{4.755579in}{0.670099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755579in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{4.724295in}{0.673424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724295in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{4.693649in}{0.677431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693649in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{4.663412in}{0.681678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663412in}{0.681678in}}%
\pgfpathlineto{\pgfqpoint{4.634950in}{0.686870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634950in}{0.686870in}}%
\pgfpathlineto{\pgfqpoint{4.608932in}{0.693211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608932in}{0.693211in}}%
\pgfpathlineto{\pgfqpoint{4.585318in}{0.700416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585318in}{0.700416in}}%
\pgfpathlineto{\pgfqpoint{4.564058in}{0.708312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564058in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{4.545013in}{0.716737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545013in}{0.716737in}}%
\pgfpathlineto{\pgfqpoint{4.527930in}{0.725566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527930in}{0.725566in}}%
\pgfpathlineto{\pgfqpoint{4.512672in}{0.734707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512672in}{0.734707in}}%
\pgfpathlineto{\pgfqpoint{4.499339in}{0.744115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499339in}{0.744115in}}%
\pgfpathlineto{\pgfqpoint{4.487746in}{0.753740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487746in}{0.753740in}}%
\pgfpathlineto{\pgfqpoint{4.477532in}{0.763530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477532in}{0.763530in}}%
\pgfpathlineto{\pgfqpoint{4.468447in}{0.773441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468447in}{0.773441in}}%
\pgfpathlineto{\pgfqpoint{4.460362in}{0.783433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.900950in}{0.712193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900950in}{0.712193in}}%
\pgfpathlineto{\pgfqpoint{4.889815in}{0.721750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889815in}{0.721750in}}%
\pgfpathlineto{\pgfqpoint{4.875785in}{0.731005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875785in}{0.731005in}}%
\pgfpathlineto{\pgfqpoint{4.858378in}{0.739637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858378in}{0.739637in}}%
\pgfpathlineto{\pgfqpoint{4.836988in}{0.747228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836988in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{4.811749in}{0.753752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811749in}{0.753752in}}%
\pgfpathlineto{\pgfqpoint{4.783923in}{0.759306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783923in}{0.759306in}}%
\pgfpathlineto{\pgfqpoint{4.755256in}{0.764445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755256in}{0.764445in}}%
\pgfpathlineto{\pgfqpoint{4.728907in}{0.770547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728907in}{0.770547in}}%
\pgfpathlineto{\pgfqpoint{4.705704in}{0.777854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705704in}{0.777854in}}%
\pgfpathlineto{\pgfqpoint{4.684400in}{0.785772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684400in}{0.785772in}}%
\pgfpathlineto{\pgfqpoint{4.664641in}{0.794050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664641in}{0.794050in}}%
\pgfpathlineto{\pgfqpoint{4.647259in}{0.802805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647259in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{4.632240in}{0.811984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632240in}{0.811984in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{0.821432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618963in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{4.606824in}{0.831037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606824in}{0.831037in}}%
\pgfpathlineto{\pgfqpoint{4.595299in}{0.840715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595299in}{0.840715in}}%
\pgfpathlineto{\pgfqpoint{4.584168in}{0.850438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584168in}{0.850438in}}%
\pgfpathlineto{\pgfqpoint{4.573258in}{0.860184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573258in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{4.562313in}{0.869927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562313in}{0.869927in}}%
\pgfpathlineto{\pgfqpoint{4.551078in}{0.879637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551078in}{0.879637in}}%
\pgfpathlineto{\pgfqpoint{4.539354in}{0.889290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539354in}{0.889290in}}%
\pgfpathlineto{\pgfqpoint{4.526989in}{0.898866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526989in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{4.514125in}{0.908377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514125in}{0.908377in}}%
\pgfpathlineto{\pgfqpoint{4.501218in}{0.917876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501218in}{0.917876in}}%
\pgfpathlineto{\pgfqpoint{4.488447in}{0.927389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488447in}{0.927389in}}%
\pgfpathlineto{\pgfqpoint{4.475679in}{0.936905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475679in}{0.936905in}}%
\pgfpathlineto{\pgfqpoint{4.462690in}{0.946396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462690in}{0.946396in}}%
\pgfpathlineto{\pgfqpoint{4.449184in}{0.955819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449184in}{0.955819in}}%
\pgfpathlineto{\pgfqpoint{4.434948in}{0.965134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434948in}{0.965134in}}%
\pgfpathlineto{\pgfqpoint{4.419875in}{0.974325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419875in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{4.404444in}{0.983436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404444in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{4.389164in}{0.992530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389164in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{4.374033in}{1.001658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374033in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{4.357932in}{1.010642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357932in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{4.339284in}{1.019145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339284in}{1.019145in}}%
\pgfpathlineto{\pgfqpoint{4.318063in}{1.027069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318063in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{4.296485in}{1.034872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296485in}{1.034872in}}%
\pgfpathlineto{\pgfqpoint{4.276450in}{1.043031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{0.806219in}}%
\pgfpathlineto{\pgfqpoint{4.900404in}{0.816126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900404in}{0.816126in}}%
\pgfpathlineto{\pgfqpoint{4.890826in}{0.825984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890826in}{0.825984in}}%
\pgfpathlineto{\pgfqpoint{4.880729in}{0.835800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880729in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{4.870049in}{0.845559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870049in}{0.845559in}}%
\pgfpathlineto{\pgfqpoint{4.858458in}{0.855196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858458in}{0.855196in}}%
\pgfpathlineto{\pgfqpoint{4.845679in}{0.864670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845679in}{0.864670in}}%
\pgfpathlineto{\pgfqpoint{4.831574in}{0.873972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831574in}{0.873972in}}%
\pgfpathlineto{\pgfqpoint{4.816198in}{0.883106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816198in}{0.883106in}}%
\pgfpathlineto{\pgfqpoint{4.799949in}{0.892104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799949in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{4.782897in}{0.900955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782897in}{0.900955in}}%
\pgfpathlineto{\pgfqpoint{4.764994in}{0.909651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764994in}{0.909651in}}%
\pgfpathlineto{\pgfqpoint{4.746344in}{0.918197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746344in}{0.918197in}}%
\pgfpathlineto{\pgfqpoint{4.726751in}{0.926536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726751in}{0.926536in}}%
\pgfpathlineto{\pgfqpoint{4.706288in}{0.934673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706288in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{4.685383in}{0.942701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685383in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{4.664379in}{0.950690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664379in}{0.950690in}}%
\pgfpathlineto{\pgfqpoint{4.644005in}{0.958802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644005in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{4.624574in}{0.967138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624574in}{0.967138in}}%
\pgfpathlineto{\pgfqpoint{4.605144in}{0.975502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605144in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{4.584788in}{0.983656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584788in}{0.983656in}}%
\pgfpathlineto{\pgfqpoint{4.563171in}{0.991488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563171in}{0.991488in}}%
\pgfpathlineto{\pgfqpoint{4.539886in}{0.998837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539886in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{4.514911in}{1.005639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514911in}{1.005639in}}%
\pgfpathlineto{\pgfqpoint{4.489210in}{1.012175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489210in}{1.012175in}}%
\pgfpathlineto{\pgfqpoint{4.463321in}{1.018628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463321in}{1.018628in}}%
\pgfpathlineto{\pgfqpoint{4.437062in}{1.024940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437062in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{4.410637in}{1.031145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925788in}{1.241464in}}%
\pgfpathlineto{\pgfqpoint{4.918529in}{1.231427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918529in}{1.231427in}}%
\pgfpathlineto{\pgfqpoint{4.909419in}{1.221581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{1.221581in}}%
\pgfpathlineto{\pgfqpoint{4.897939in}{1.212015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897939in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{4.883575in}{1.202827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883575in}{1.202827in}}%
\pgfpathlineto{\pgfqpoint{4.865782in}{1.194213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865782in}{1.194213in}}%
\pgfpathlineto{\pgfqpoint{4.844070in}{1.186599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844070in}{1.186599in}}%
\pgfpathlineto{\pgfqpoint{4.818124in}{1.180358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818124in}{1.180358in}}%
\pgfpathlineto{\pgfqpoint{4.788512in}{1.176003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788512in}{1.176003in}}%
\pgfpathlineto{\pgfqpoint{4.756498in}{1.173656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756498in}{1.173656in}}%
\pgfpathlineto{\pgfqpoint{4.723408in}{1.172822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723408in}{1.172822in}}%
\pgfpathlineto{\pgfqpoint{4.690080in}{1.172695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690080in}{1.172695in}}%
\pgfpathlineto{\pgfqpoint{4.656746in}{1.172777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656746in}{1.172777in}}%
\pgfpathlineto{\pgfqpoint{4.623426in}{1.173066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623426in}{1.173066in}}%
\pgfpathlineto{\pgfqpoint{4.590130in}{1.173548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590130in}{1.173548in}}%
\pgfpathlineto{\pgfqpoint{4.556863in}{1.174187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556863in}{1.174187in}}%
\pgfpathlineto{\pgfqpoint{4.523626in}{1.174962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523626in}{1.174962in}}%
\pgfpathlineto{\pgfqpoint{4.490526in}{1.176085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490526in}{1.176085in}}%
\pgfpathlineto{\pgfqpoint{4.457787in}{1.177912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457787in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{4.425752in}{1.180656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425752in}{1.180656in}}%
\pgfpathlineto{\pgfqpoint{4.395680in}{1.184797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395680in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{4.368878in}{1.190706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368878in}{1.190706in}}%
\pgfpathlineto{\pgfqpoint{4.345107in}{1.197898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345107in}{1.197898in}}%
\pgfpathlineto{\pgfqpoint{4.323481in}{1.205719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323481in}{1.205719in}}%
\pgfpathlineto{\pgfqpoint{4.304579in}{1.214133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304579in}{1.214133in}}%
\pgfpathlineto{\pgfqpoint{4.288882in}{1.223118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288882in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{4.275889in}{1.232541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275889in}{1.232541in}}%
\pgfpathlineto{\pgfqpoint{4.264860in}{1.242246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264860in}{1.242246in}}%
\pgfpathlineto{\pgfqpoint{4.255160in}{1.252101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255160in}{1.252101in}}%
\pgfpathlineto{\pgfqpoint{4.246360in}{1.262031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246360in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{4.238266in}{1.272018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238266in}{1.272018in}}%
\pgfpathlineto{\pgfqpoint{4.230712in}{1.282049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230712in}{1.282049in}}%
\pgfpathlineto{\pgfqpoint{4.223559in}{1.292113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924186in}{1.324479in}}%
\pgfpathlineto{\pgfqpoint{4.917462in}{1.314463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917462in}{1.314463in}}%
\pgfpathlineto{\pgfqpoint{4.909419in}{1.304653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{1.304653in}}%
\pgfpathlineto{\pgfqpoint{4.899475in}{1.295079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899475in}{1.295079in}}%
\pgfpathlineto{\pgfqpoint{4.886979in}{1.285780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886979in}{1.285780in}}%
\pgfpathlineto{\pgfqpoint{4.870999in}{1.276876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870999in}{1.276876in}}%
\pgfpathlineto{\pgfqpoint{4.850915in}{1.268945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850915in}{1.268945in}}%
\pgfpathlineto{\pgfqpoint{4.826105in}{1.262487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826105in}{1.262487in}}%
\pgfpathlineto{\pgfqpoint{4.796794in}{1.258083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796794in}{1.258083in}}%
\pgfpathlineto{\pgfqpoint{4.764787in}{1.256067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764787in}{1.256067in}}%
\pgfpathlineto{\pgfqpoint{4.731715in}{1.256075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731715in}{1.256075in}}%
\pgfpathlineto{\pgfqpoint{4.698892in}{1.257542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698892in}{1.257542in}}%
\pgfpathlineto{\pgfqpoint{4.666752in}{1.260136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666752in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{4.635622in}{1.263736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635622in}{1.263736in}}%
\pgfpathlineto{\pgfqpoint{4.605754in}{1.268245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605754in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{4.577243in}{1.273552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577243in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{4.550075in}{1.279503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550075in}{1.279503in}}%
\pgfpathlineto{\pgfqpoint{4.524194in}{1.285985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524194in}{1.285985in}}%
\pgfpathlineto{\pgfqpoint{4.499893in}{1.293017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499893in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{4.477432in}{1.300610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477432in}{1.300610in}}%
\pgfpathlineto{\pgfqpoint{4.456618in}{1.308651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456618in}{1.308651in}}%
\pgfpathlineto{\pgfqpoint{4.437158in}{1.317013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437158in}{1.317013in}}%
\pgfpathlineto{\pgfqpoint{4.418792in}{1.325615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418792in}{1.325615in}}%
\pgfpathlineto{\pgfqpoint{4.401442in}{1.334415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401442in}{1.334415in}}%
\pgfpathlineto{\pgfqpoint{4.384988in}{1.343376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384988in}{1.343376in}}%
\pgfpathlineto{\pgfqpoint{4.369143in}{1.352446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369143in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{4.353426in}{1.361542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353426in}{1.361542in}}%
\pgfpathlineto{\pgfqpoint{4.337414in}{1.370589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337414in}{1.370589in}}%
\pgfpathlineto{\pgfqpoint{4.321002in}{1.379566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321002in}{1.379566in}}%
\pgfpathlineto{\pgfqpoint{4.304439in}{1.388511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304439in}{1.388511in}}%
\pgfpathlineto{\pgfqpoint{4.287997in}{1.397470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287997in}{1.397470in}}%
\pgfpathlineto{\pgfqpoint{4.271541in}{1.406428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271541in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{4.254837in}{1.415341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254837in}{1.415341in}}%
\pgfpathlineto{\pgfqpoint{4.237638in}{1.424157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237638in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{4.219668in}{1.432818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219668in}{1.432818in}}%
\pgfpathlineto{\pgfqpoint{4.200788in}{1.441282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200788in}{1.441282in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{1.449482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180907in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{4.159824in}{1.457361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159824in}{1.457361in}}%
\pgfpathlineto{\pgfqpoint{4.138136in}{1.464884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138136in}{1.464884in}}%
\pgfpathlineto{\pgfqpoint{4.115545in}{1.472082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115545in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{4.094530in}{1.478373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922563in}{1.355103in}}%
\pgfpathlineto{\pgfqpoint{4.909419in}{1.346189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{1.346189in}}%
\pgfpathlineto{\pgfqpoint{4.892611in}{1.338421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892611in}{1.338421in}}%
\pgfpathlineto{\pgfqpoint{4.869082in}{1.332010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869082in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{4.839579in}{1.328852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839579in}{1.328852in}}%
\pgfpathlineto{\pgfqpoint{4.807806in}{1.329368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807806in}{1.329368in}}%
\pgfpathlineto{\pgfqpoint{4.776308in}{1.332380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776308in}{1.332380in}}%
\pgfpathlineto{\pgfqpoint{4.746172in}{1.336725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746172in}{1.336725in}}%
\pgfpathlineto{\pgfqpoint{4.717238in}{1.341809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717238in}{1.341809in}}%
\pgfpathlineto{\pgfqpoint{4.689648in}{1.347558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689648in}{1.347558in}}%
\pgfpathlineto{\pgfqpoint{4.663558in}{1.353951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663558in}{1.353951in}}%
\pgfpathlineto{\pgfqpoint{4.638864in}{1.360859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638864in}{1.360859in}}%
\pgfpathlineto{\pgfqpoint{4.615428in}{1.368182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615428in}{1.368182in}}%
\pgfpathlineto{\pgfqpoint{4.592880in}{1.375777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592880in}{1.375777in}}%
\pgfpathlineto{\pgfqpoint{4.570912in}{1.383533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570912in}{1.383533in}}%
\pgfpathlineto{\pgfqpoint{4.549296in}{1.391386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549296in}{1.391386in}}%
\pgfpathlineto{\pgfqpoint{4.527822in}{1.399275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527822in}{1.399275in}}%
\pgfpathlineto{\pgfqpoint{4.506394in}{1.407176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506394in}{1.407176in}}%
\pgfpathlineto{\pgfqpoint{4.484930in}{1.415066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484930in}{1.415066in}}%
\pgfpathlineto{\pgfqpoint{4.463245in}{1.422897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463245in}{1.422897in}}%
\pgfpathlineto{\pgfqpoint{4.441090in}{1.430599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441090in}{1.430599in}}%
\pgfpathlineto{\pgfqpoint{4.418217in}{1.438093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418217in}{1.438093in}}%
\pgfpathlineto{\pgfqpoint{4.394369in}{1.445284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394369in}{1.445284in}}%
\pgfpathlineto{\pgfqpoint{4.369271in}{1.452039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369271in}{1.452039in}}%
\pgfpathlineto{\pgfqpoint{4.342760in}{1.458261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342760in}{1.458261in}}%
\pgfpathlineto{\pgfqpoint{4.314914in}{1.463870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314914in}{1.463870in}}%
\pgfpathlineto{\pgfqpoint{4.285904in}{1.468815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285904in}{1.468815in}}%
\pgfpathlineto{\pgfqpoint{4.255644in}{1.472994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255644in}{1.472994in}}%
\pgfpathlineto{\pgfqpoint{4.224284in}{1.476174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224284in}{1.476174in}}%
\pgfpathlineto{\pgfqpoint{4.192453in}{1.478418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192453in}{1.478418in}}%
\pgfpathlineto{\pgfqpoint{4.160911in}{1.479995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160911in}{1.479995in}}%
\pgfpathlineto{\pgfqpoint{4.130658in}{1.481483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{4.883550in}{1.363981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883550in}{1.363981in}}%
\pgfpathlineto{\pgfqpoint{4.853355in}{1.365674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853355in}{1.365674in}}%
\pgfpathlineto{\pgfqpoint{4.824816in}{1.370654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824816in}{1.370654in}}%
\pgfpathlineto{\pgfqpoint{4.798690in}{1.377004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798690in}{1.377004in}}%
\pgfpathlineto{\pgfqpoint{4.774029in}{1.383926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774029in}{1.383926in}}%
\pgfpathlineto{\pgfqpoint{4.750041in}{1.391079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750041in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{4.726113in}{1.398253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726113in}{1.398253in}}%
\pgfpathlineto{\pgfqpoint{4.702331in}{1.405479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702331in}{1.405479in}}%
\pgfpathlineto{\pgfqpoint{4.678790in}{1.412782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678790in}{1.412782in}}%
\pgfpathlineto{\pgfqpoint{4.655472in}{1.420153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655472in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{4.632448in}{1.427611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632448in}{1.427611in}}%
\pgfpathlineto{\pgfqpoint{4.609526in}{1.435100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609526in}{1.435100in}}%
\pgfpathlineto{\pgfqpoint{4.586383in}{1.442524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586383in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{4.562763in}{1.449800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562763in}{1.449800in}}%
\pgfpathlineto{\pgfqpoint{4.538438in}{1.456848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538438in}{1.456848in}}%
\pgfpathlineto{\pgfqpoint{4.513211in}{1.463579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513211in}{1.463579in}}%
\pgfpathlineto{\pgfqpoint{4.486910in}{1.469894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486910in}{1.469894in}}%
\pgfpathlineto{\pgfqpoint{4.459348in}{1.475661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459348in}{1.475661in}}%
\pgfpathlineto{\pgfqpoint{4.430396in}{1.480698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430396in}{1.480698in}}%
\pgfpathlineto{\pgfqpoint{4.400032in}{1.484786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400032in}{1.484786in}}%
\pgfpathlineto{\pgfqpoint{4.368301in}{1.487714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368301in}{1.487714in}}%
\pgfpathlineto{\pgfqpoint{4.335670in}{1.489666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335670in}{1.489666in}}%
\pgfpathlineto{\pgfqpoint{4.302687in}{1.490843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302687in}{1.490843in}}%
\pgfpathlineto{\pgfqpoint{4.269591in}{1.491153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269591in}{1.491153in}}%
\pgfpathlineto{\pgfqpoint{4.236590in}{1.490555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{4.880820in}{1.378498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880820in}{1.378498in}}%
\pgfpathlineto{\pgfqpoint{4.853087in}{1.383648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853087in}{1.383648in}}%
\pgfpathlineto{\pgfqpoint{4.828288in}{1.390452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828288in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{4.805329in}{1.397911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805329in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{4.783328in}{1.405654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783328in}{1.405654in}}%
\pgfpathlineto{\pgfqpoint{4.761746in}{1.413508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761746in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{4.740015in}{1.421318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740015in}{1.421318in}}%
\pgfpathlineto{\pgfqpoint{4.717866in}{1.429020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717866in}{1.429020in}}%
\pgfpathlineto{\pgfqpoint{4.695339in}{1.436620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695339in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{4.672333in}{1.444080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672333in}{1.444080in}}%
\pgfpathlineto{\pgfqpoint{4.648945in}{1.451431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648945in}{1.451431in}}%
\pgfpathlineto{\pgfqpoint{4.625325in}{1.458710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625325in}{1.458710in}}%
\pgfpathlineto{\pgfqpoint{4.601187in}{1.465820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601187in}{1.465820in}}%
\pgfpathlineto{\pgfqpoint{4.576228in}{1.472650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576228in}{1.472650in}}%
\pgfpathlineto{\pgfqpoint{4.550221in}{1.479086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550221in}{1.479086in}}%
\pgfpathlineto{\pgfqpoint{4.522960in}{1.484991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522960in}{1.484991in}}%
\pgfpathlineto{\pgfqpoint{4.494301in}{1.490215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494301in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{4.464223in}{1.494571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909419in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{1.405030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885253in}{1.405030in}}%
\pgfpathlineto{\pgfqpoint{4.863801in}{1.412883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863801in}{1.412883in}}%
\pgfpathlineto{\pgfqpoint{4.843795in}{1.421127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843795in}{1.421127in}}%
\pgfpathlineto{\pgfqpoint{4.824658in}{1.429568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824658in}{1.429568in}}%
\pgfpathlineto{\pgfqpoint{4.805929in}{1.438099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805929in}{1.438099in}}%
\pgfpathlineto{\pgfqpoint{4.787300in}{1.446650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787300in}{1.446650in}}%
\pgfpathlineto{\pgfqpoint{4.768592in}{1.455183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768592in}{1.455183in}}%
\pgfpathlineto{\pgfqpoint{4.749349in}{1.463593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749349in}{1.463593in}}%
\pgfpathlineto{\pgfqpoint{4.729182in}{1.471790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729182in}{1.471790in}}%
\pgfpathlineto{\pgfqpoint{4.707968in}{1.479731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707968in}{1.479731in}}%
\pgfpathlineto{\pgfqpoint{4.685483in}{1.487319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685483in}{1.487319in}}%
\pgfpathlineto{\pgfqpoint{4.661557in}{1.494480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661557in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{4.636340in}{1.501210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636340in}{1.501210in}}%
\pgfpathlineto{\pgfqpoint{4.609822in}{1.507432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609822in}{1.507432in}}%
\pgfpathlineto{\pgfqpoint{4.581776in}{1.512954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581776in}{1.512954in}}%
\pgfpathlineto{\pgfqpoint{4.552103in}{1.517550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552103in}{1.517550in}}%
\pgfpathlineto{\pgfqpoint{4.520840in}{1.520995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520840in}{1.520995in}}%
\pgfpathlineto{\pgfqpoint{4.488408in}{1.523094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488408in}{1.523094in}}%
\pgfpathlineto{\pgfqpoint{4.455466in}{1.523763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455466in}{1.523763in}}%
\pgfpathlineto{\pgfqpoint{4.422486in}{1.523067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422486in}{1.523067in}}%
\pgfpathlineto{\pgfqpoint{4.389987in}{1.521145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389987in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{4.358160in}{1.518313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358160in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{4.326783in}{1.515087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326783in}{1.515087in}}%
\pgfpathlineto{\pgfqpoint{4.295830in}{1.511617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295830in}{1.511617in}}%
\pgfpathlineto{\pgfqpoint{4.265286in}{1.507779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938861in}{1.813252in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{1.813471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{1.813471in}}%
\pgfpathlineto{\pgfqpoint{4.000618in}{1.810924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000618in}{1.810924in}}%
\pgfpathlineto{\pgfqpoint{4.027127in}{1.805512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027127in}{1.805512in}}%
\pgfpathlineto{\pgfqpoint{4.047657in}{1.797700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047657in}{1.797700in}}%
\pgfpathlineto{\pgfqpoint{4.063101in}{1.788662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063101in}{1.788662in}}%
\pgfpathlineto{\pgfqpoint{4.075071in}{1.779069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075071in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{4.084635in}{1.769213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084635in}{1.769213in}}%
\pgfpathlineto{\pgfqpoint{4.092435in}{1.759205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092435in}{1.759205in}}%
\pgfpathlineto{\pgfqpoint{4.098863in}{1.749100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098863in}{1.749100in}}%
\pgfpathlineto{\pgfqpoint{4.104185in}{1.738930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104185in}{1.738930in}}%
\pgfpathlineto{\pgfqpoint{4.108583in}{1.728713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108583in}{1.728713in}}%
\pgfpathlineto{\pgfqpoint{4.112188in}{1.718465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112188in}{1.718465in}}%
\pgfpathlineto{\pgfqpoint{4.115103in}{1.708192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115103in}{1.708192in}}%
\pgfpathlineto{\pgfqpoint{4.117412in}{1.697903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117412in}{1.697903in}}%
\pgfpathlineto{\pgfqpoint{4.119178in}{1.687605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119178in}{1.687605in}}%
\pgfpathlineto{\pgfqpoint{4.120452in}{1.677300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317276in}{0.735722in}}%
\pgfpathlineto{\pgfqpoint{1.287059in}{0.731478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287059in}{0.731478in}}%
\pgfpathlineto{\pgfqpoint{1.259214in}{0.725936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259214in}{0.725936in}}%
\pgfpathlineto{\pgfqpoint{1.234649in}{0.719108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234649in}{0.719108in}}%
\pgfpathlineto{\pgfqpoint{1.215103in}{0.710942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215103in}{0.710942in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{0.701727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201009in}{0.701727in}}%
\pgfpathlineto{\pgfqpoint{1.191347in}{0.691917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191347in}{0.691917in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{0.681801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185442in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{1.182846in}{0.671581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182846in}{0.671581in}}%
\pgfpathlineto{\pgfqpoint{1.183955in}{0.661344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183955in}{0.661344in}}%
\pgfpathlineto{\pgfqpoint{1.190005in}{0.651335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190005in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{1.202806in}{0.642130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202806in}{0.642130in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{0.634799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223789in}{0.634799in}}%
\pgfpathlineto{\pgfqpoint{1.252271in}{0.630552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252271in}{0.630552in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.629691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284554in}{0.629691in}}%
\pgfpathlineto{\pgfqpoint{1.315928in}{0.631524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315928in}{0.631524in}}%
\pgfpathlineto{\pgfqpoint{1.315928in}{0.631524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315928in}{0.631524in}}%
\pgfpathlineto{\pgfqpoint{1.332998in}{0.635559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332998in}{0.635559in}}%
\pgfpathlineto{\pgfqpoint{1.332998in}{0.635559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888698in}{0.629691in}}%
\pgfpathlineto{\pgfqpoint{1.895666in}{0.639692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895666in}{0.639692in}}%
\pgfpathlineto{\pgfqpoint{1.899771in}{0.649758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899771in}{0.649758in}}%
\pgfpathlineto{\pgfqpoint{1.900542in}{0.659799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900542in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{1.896088in}{0.669672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896088in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{1.883423in}{0.678920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883423in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{1.862547in}{0.686429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862547in}{0.686429in}}%
\pgfpathlineto{\pgfqpoint{1.834508in}{0.691263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834508in}{0.691263in}}%
\pgfpathlineto{\pgfqpoint{1.802595in}{0.693095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802595in}{0.693095in}}%
\pgfpathlineto{\pgfqpoint{1.769635in}{0.692786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769635in}{0.692786in}}%
\pgfpathlineto{\pgfqpoint{1.736617in}{0.691532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736617in}{0.691532in}}%
\pgfpathlineto{\pgfqpoint{1.703623in}{0.690190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703623in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{1.670552in}{0.689079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670552in}{0.689079in}}%
\pgfpathlineto{\pgfqpoint{1.637422in}{0.688193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637422in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{0.687069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604425in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.571708in}{0.685378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571708in}{0.685378in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{0.683257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539210in}{0.683257in}}%
\pgfpathlineto{\pgfqpoint{1.506765in}{0.680980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506765in}{0.680980in}}%
\pgfpathlineto{\pgfqpoint{1.474223in}{0.678790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474223in}{0.678790in}}%
\pgfpathlineto{\pgfqpoint{1.441498in}{0.676848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058963in}{0.631759in}}%
\pgfpathlineto{\pgfqpoint{3.026616in}{0.629360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026616in}{0.629360in}}%
\pgfpathlineto{\pgfqpoint{2.993872in}{0.627635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993872in}{0.627635in}}%
\pgfpathlineto{\pgfqpoint{2.960815in}{0.626723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960815in}{0.626723in}}%
\pgfpathlineto{\pgfqpoint{2.927653in}{0.626743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927653in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.894642in}{0.627727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894642in}{0.627727in}}%
\pgfpathlineto{\pgfqpoint{2.862041in}{0.629691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862041in}{0.629691in}}%
\pgfpathlineto{\pgfqpoint{2.830612in}{0.632894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830612in}{0.632894in}}%
\pgfpathlineto{\pgfqpoint{2.801451in}{0.637668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801451in}{0.637668in}}%
\pgfpathlineto{\pgfqpoint{2.775329in}{0.643937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775329in}{0.643937in}}%
\pgfpathlineto{\pgfqpoint{2.752626in}{0.651398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752626in}{0.651398in}}%
\pgfpathlineto{\pgfqpoint{2.733490in}{0.659777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733490in}{0.659777in}}%
\pgfpathlineto{\pgfqpoint{2.717758in}{0.668814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717758in}{0.668814in}}%
\pgfpathlineto{\pgfqpoint{2.705002in}{0.678311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705002in}{0.678311in}}%
\pgfpathlineto{\pgfqpoint{2.694869in}{0.688114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694869in}{0.688114in}}%
\pgfpathlineto{\pgfqpoint{2.686959in}{0.698106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686959in}{0.698106in}}%
\pgfpathlineto{\pgfqpoint{2.680867in}{0.708222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680867in}{0.708222in}}%
\pgfpathlineto{\pgfqpoint{2.676163in}{0.718413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676163in}{0.718413in}}%
\pgfpathlineto{\pgfqpoint{2.672499in}{0.728649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672499in}{0.728649in}}%
\pgfpathlineto{\pgfqpoint{2.669638in}{0.738914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669638in}{0.738914in}}%
\pgfpathlineto{\pgfqpoint{2.667309in}{0.749195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667309in}{0.749195in}}%
\pgfpathlineto{\pgfqpoint{2.665274in}{0.759485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665274in}{0.759485in}}%
\pgfpathlineto{\pgfqpoint{2.663338in}{0.769779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663338in}{0.769779in}}%
\pgfpathlineto{\pgfqpoint{2.661225in}{0.780070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661225in}{0.780070in}}%
\pgfpathlineto{\pgfqpoint{2.658648in}{0.790351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658648in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{2.655298in}{0.800611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655298in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{2.650734in}{0.810822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650734in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.820937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644443in}{0.820937in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{0.830878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635818in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{2.624217in}{0.840504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624217in}{0.840504in}}%
\pgfpathlineto{\pgfqpoint{2.609154in}{0.849655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609154in}{0.849655in}}%
\pgfpathlineto{\pgfqpoint{2.590416in}{0.858117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590416in}{0.858117in}}%
\pgfpathlineto{\pgfqpoint{2.568030in}{0.865665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568030in}{0.865665in}}%
\pgfpathlineto{\pgfqpoint{2.542548in}{0.872237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542548in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{2.514752in}{0.877845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514752in}{0.877845in}}%
\pgfpathlineto{\pgfqpoint{2.485555in}{0.882782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485555in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{2.455959in}{0.887495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455959in}{0.887495in}}%
\pgfpathlineto{\pgfqpoint{2.426067in}{0.892016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426067in}{0.892016in}}%
\pgfpathlineto{\pgfqpoint{2.395631in}{0.896188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395631in}{0.896188in}}%
\pgfpathlineto{\pgfqpoint{2.365484in}{0.900522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365484in}{0.900522in}}%
\pgfpathlineto{\pgfqpoint{2.336162in}{0.905357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336162in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{2.307272in}{0.910466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307272in}{0.910466in}}%
\pgfpathlineto{\pgfqpoint{2.278281in}{0.915534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278281in}{0.915534in}}%
\pgfpathlineto{\pgfqpoint{2.248582in}{0.920181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248582in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{2.217497in}{0.923212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217497in}{0.923212in}}%
\pgfpathlineto{\pgfqpoint{2.185071in}{0.923440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185071in}{0.923440in}}%
\pgfpathlineto{\pgfqpoint{2.152891in}{0.921217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152891in}{0.921217in}}%
\pgfpathlineto{\pgfqpoint{2.123467in}{0.916937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123467in}{0.916937in}}%
\pgfpathlineto{\pgfqpoint{2.099395in}{0.910251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936076in}{0.629691in}}%
\pgfpathlineto{\pgfqpoint{3.968193in}{0.627089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968193in}{0.627089in}}%
\pgfpathlineto{\pgfqpoint{4.001064in}{0.625613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001064in}{0.625613in}}%
\pgfpathlineto{\pgfqpoint{4.034160in}{0.625413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034160in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{4.067069in}{0.626652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067069in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{4.099482in}{0.629000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099482in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{4.131313in}{0.632021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131313in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{4.162528in}{0.635616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162528in}{0.635616in}}%
\pgfpathlineto{\pgfqpoint{4.193572in}{0.639343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193572in}{0.639343in}}%
\pgfpathlineto{\pgfqpoint{4.225002in}{0.642744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225002in}{0.642744in}}%
\pgfpathlineto{\pgfqpoint{4.256345in}{0.646235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256345in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{4.286746in}{0.650409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286746in}{0.650409in}}%
\pgfpathlineto{\pgfqpoint{4.315827in}{0.655395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315827in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{4.342382in}{0.661475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342382in}{0.661475in}}%
\pgfpathlineto{\pgfqpoint{4.365127in}{0.668878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365127in}{0.668878in}}%
\pgfpathlineto{\pgfqpoint{4.383060in}{0.677384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383060in}{0.677384in}}%
\pgfpathlineto{\pgfqpoint{4.395975in}{0.686650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395975in}{0.686650in}}%
\pgfpathlineto{\pgfqpoint{4.404615in}{0.696399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404615in}{0.696399in}}%
\pgfpathlineto{\pgfqpoint{4.410009in}{0.706431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410009in}{0.706431in}}%
\pgfpathlineto{\pgfqpoint{4.413081in}{0.716608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413081in}{0.716608in}}%
\pgfpathlineto{\pgfqpoint{4.414531in}{0.726849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414531in}{0.726849in}}%
\pgfpathlineto{\pgfqpoint{4.414862in}{0.737116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414862in}{0.737116in}}%
\pgfpathlineto{\pgfqpoint{4.414433in}{0.747387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414433in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{4.413478in}{0.757653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413478in}{0.757653in}}%
\pgfpathlineto{\pgfqpoint{4.412158in}{0.767912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412158in}{0.767912in}}%
\pgfpathlineto{\pgfqpoint{4.410586in}{0.778164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410586in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{4.408830in}{0.788411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408830in}{0.788411in}}%
\pgfpathlineto{\pgfqpoint{4.406936in}{0.798653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406936in}{0.798653in}}%
\pgfpathlineto{\pgfqpoint{4.404931in}{0.808891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{4.862042in}{0.669975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862042in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{4.841728in}{0.677553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841728in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{4.815148in}{0.683301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815148in}{0.683301in}}%
\pgfpathlineto{\pgfqpoint{4.784732in}{0.687203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784732in}{0.687203in}}%
\pgfpathlineto{\pgfqpoint{4.752772in}{0.689928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752772in}{0.689928in}}%
\pgfpathlineto{\pgfqpoint{4.721067in}{0.693028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721067in}{0.693028in}}%
\pgfpathlineto{\pgfqpoint{4.689992in}{0.696764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689992in}{0.696764in}}%
\pgfpathlineto{\pgfqpoint{4.659975in}{0.701081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659975in}{0.701081in}}%
\pgfpathlineto{\pgfqpoint{4.632302in}{0.706625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632302in}{0.706625in}}%
\pgfpathlineto{\pgfqpoint{4.607463in}{0.713394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607463in}{0.713394in}}%
\pgfpathlineto{\pgfqpoint{4.585260in}{0.721020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585260in}{0.721020in}}%
\pgfpathlineto{\pgfqpoint{4.565375in}{0.729261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565375in}{0.729261in}}%
\pgfpathlineto{\pgfqpoint{4.547534in}{0.737947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547534in}{0.737947in}}%
\pgfpathlineto{\pgfqpoint{4.531431in}{0.746959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531431in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{4.516788in}{0.756210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516788in}{0.756210in}}%
\pgfpathlineto{\pgfqpoint{4.503748in}{0.765674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503748in}{0.765674in}}%
\pgfpathlineto{\pgfqpoint{4.492318in}{0.775328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{4.859221in}{0.690290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859221in}{0.690290in}}%
\pgfpathlineto{\pgfqpoint{4.836788in}{0.697395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836788in}{0.697395in}}%
\pgfpathlineto{\pgfqpoint{4.809241in}{0.702810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809241in}{0.702810in}}%
\pgfpathlineto{\pgfqpoint{4.778575in}{0.706574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778575in}{0.706574in}}%
\pgfpathlineto{\pgfqpoint{4.746704in}{0.709492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746704in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{4.715412in}{0.712974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715412in}{0.712974in}}%
\pgfpathlineto{\pgfqpoint{4.684912in}{0.717126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684912in}{0.717126in}}%
\pgfpathlineto{\pgfqpoint{4.656053in}{0.722094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656053in}{0.722094in}}%
\pgfpathlineto{\pgfqpoint{4.630121in}{0.728394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630121in}{0.728394in}}%
\pgfpathlineto{\pgfqpoint{4.607238in}{0.735810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607238in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{4.586997in}{0.743955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586997in}{0.743955in}}%
\pgfpathlineto{\pgfqpoint{4.568873in}{0.752589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568873in}{0.752589in}}%
\pgfpathlineto{\pgfqpoint{4.552500in}{0.761561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552500in}{0.761561in}}%
\pgfpathlineto{\pgfqpoint{4.537575in}{0.770773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537575in}{0.770773in}}%
\pgfpathlineto{\pgfqpoint{4.523698in}{0.780147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523698in}{0.780147in}}%
\pgfpathlineto{\pgfqpoint{4.510968in}{0.789667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510968in}{0.789667in}}%
\pgfpathlineto{\pgfqpoint{4.499557in}{0.799336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499557in}{0.799336in}}%
\pgfpathlineto{\pgfqpoint{4.489294in}{0.809126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489294in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{4.479944in}{0.819010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479944in}{0.819010in}}%
\pgfpathlineto{\pgfqpoint{4.471316in}{0.828966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471316in}{0.828966in}}%
\pgfpathlineto{\pgfqpoint{4.463251in}{0.838970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463251in}{0.838970in}}%
\pgfpathlineto{\pgfqpoint{4.455608in}{0.849003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455608in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{4.448230in}{0.859053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448230in}{0.859053in}}%
\pgfpathlineto{\pgfqpoint{4.440982in}{0.869113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440982in}{0.869113in}}%
\pgfpathlineto{\pgfqpoint{4.433755in}{0.879176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{0.712763in}}%
\pgfpathlineto{\pgfqpoint{4.858045in}{0.721277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858045in}{0.721277in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{0.728504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835582in}{0.728504in}}%
\pgfpathlineto{\pgfqpoint{4.808871in}{0.734401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808871in}{0.734401in}}%
\pgfpathlineto{\pgfqpoint{4.779391in}{0.739039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779391in}{0.739039in}}%
\pgfpathlineto{\pgfqpoint{4.748969in}{0.743145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748969in}{0.743145in}}%
\pgfpathlineto{\pgfqpoint{4.720331in}{0.748263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720331in}{0.748263in}}%
\pgfpathlineto{\pgfqpoint{4.693770in}{0.754472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693770in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{4.668424in}{0.761123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668424in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{4.645877in}{0.768608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645877in}{0.768608in}}%
\pgfpathlineto{\pgfqpoint{4.626627in}{0.776970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626627in}{0.776970in}}%
\pgfpathlineto{\pgfqpoint{4.609769in}{0.785846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609769in}{0.785846in}}%
\pgfpathlineto{\pgfqpoint{4.594703in}{0.795037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594703in}{0.795037in}}%
\pgfpathlineto{\pgfqpoint{4.580920in}{0.804423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580920in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{4.568066in}{0.813938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568066in}{0.813938in}}%
\pgfpathlineto{\pgfqpoint{4.555847in}{0.823534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555847in}{0.823534in}}%
\pgfpathlineto{\pgfqpoint{4.544012in}{0.833177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544012in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{4.532340in}{0.842839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532340in}{0.842839in}}%
\pgfpathlineto{\pgfqpoint{4.520646in}{0.852498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520646in}{0.852498in}}%
\pgfpathlineto{\pgfqpoint{4.509266in}{0.862187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509266in}{0.862187in}}%
\pgfpathlineto{\pgfqpoint{4.498496in}{0.871936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{0.743915in}}%
\pgfpathlineto{\pgfqpoint{4.859091in}{0.752696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859091in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{4.838865in}{0.760623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838865in}{0.760623in}}%
\pgfpathlineto{\pgfqpoint{4.815079in}{0.767672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815079in}{0.767672in}}%
\pgfpathlineto{\pgfqpoint{4.788878in}{0.773959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788878in}{0.773959in}}%
\pgfpathlineto{\pgfqpoint{4.761753in}{0.779853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761753in}{0.779853in}}%
\pgfpathlineto{\pgfqpoint{4.736611in}{0.786417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736611in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{4.715411in}{0.794235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715411in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{4.696895in}{0.802804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696895in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{4.679143in}{0.811531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679143in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{4.662647in}{0.820476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662647in}{0.820476in}}%
\pgfpathlineto{\pgfqpoint{4.647950in}{0.829705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647950in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{4.634922in}{0.839174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634922in}{0.839174in}}%
\pgfpathlineto{\pgfqpoint{4.623218in}{0.848820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623218in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{4.612250in}{0.858559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612250in}{0.858559in}}%
\pgfpathlineto{\pgfqpoint{4.601457in}{0.868318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601457in}{0.868318in}}%
\pgfpathlineto{\pgfqpoint{4.590643in}{0.878075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590643in}{0.878075in}}%
\pgfpathlineto{\pgfqpoint{4.579666in}{0.887815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579666in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{4.568386in}{0.897520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568386in}{0.897520in}}%
\pgfpathlineto{\pgfqpoint{4.556494in}{0.907154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556494in}{0.907154in}}%
\pgfpathlineto{\pgfqpoint{4.543679in}{0.916670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543679in}{0.916670in}}%
\pgfpathlineto{\pgfqpoint{4.529821in}{0.926046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529821in}{0.926046in}}%
\pgfpathlineto{\pgfqpoint{4.514997in}{0.935278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514997in}{0.935278in}}%
\pgfpathlineto{\pgfqpoint{4.499811in}{0.944446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499811in}{0.944446in}}%
\pgfpathlineto{\pgfqpoint{4.484574in}{0.953600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484574in}{0.953600in}}%
\pgfpathlineto{\pgfqpoint{4.469158in}{0.962732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469158in}{0.962732in}}%
\pgfpathlineto{\pgfqpoint{4.453210in}{0.971780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453210in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{4.436412in}{0.980672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436412in}{0.980672in}}%
\pgfpathlineto{\pgfqpoint{4.418675in}{0.989393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418675in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{4.400691in}{0.998030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{0.899676in}}%
\pgfpathlineto{\pgfqpoint{4.864755in}{0.909390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864755in}{0.909390in}}%
\pgfpathlineto{\pgfqpoint{4.852273in}{0.918927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852273in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{4.838170in}{0.928240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838170in}{0.928240in}}%
\pgfpathlineto{\pgfqpoint{4.822233in}{0.937280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822233in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{4.804568in}{0.946015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804568in}{0.946015in}}%
\pgfpathlineto{\pgfqpoint{4.785282in}{0.954407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785282in}{0.954407in}}%
\pgfpathlineto{\pgfqpoint{4.764192in}{0.962372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764192in}{0.962372in}}%
\pgfpathlineto{\pgfqpoint{4.741169in}{0.969798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741169in}{0.969798in}}%
\pgfpathlineto{\pgfqpoint{4.716358in}{0.976659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716358in}{0.976659in}}%
\pgfpathlineto{\pgfqpoint{4.690635in}{0.983209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690635in}{0.983209in}}%
\pgfpathlineto{\pgfqpoint{4.664737in}{0.989682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664737in}{0.989682in}}%
\pgfpathlineto{\pgfqpoint{4.639328in}{0.996305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639328in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{4.614534in}{1.003156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614534in}{1.003156in}}%
\pgfpathlineto{\pgfqpoint{4.589394in}{1.009906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589394in}{1.009906in}}%
\pgfpathlineto{\pgfqpoint{4.563189in}{1.016243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563189in}{1.016243in}}%
\pgfpathlineto{\pgfqpoint{4.535643in}{1.022010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894926in}{1.167628in}}%
\pgfpathlineto{\pgfqpoint{4.875856in}{1.159277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{1.159277in}}%
\pgfpathlineto{\pgfqpoint{4.852707in}{1.152024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852707in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{4.825466in}{1.146322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825466in}{1.146322in}}%
\pgfpathlineto{\pgfqpoint{4.794944in}{1.142534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794944in}{1.142534in}}%
\pgfpathlineto{\pgfqpoint{4.762509in}{1.140709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762509in}{1.140709in}}%
\pgfpathlineto{\pgfqpoint{4.729300in}{1.140221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729300in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{4.695980in}{1.140253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695980in}{1.140253in}}%
\pgfpathlineto{\pgfqpoint{4.662642in}{1.140306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662642in}{1.140306in}}%
\pgfpathlineto{\pgfqpoint{4.629303in}{1.140346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629303in}{1.140346in}}%
\pgfpathlineto{\pgfqpoint{4.595964in}{1.140370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595964in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{4.562626in}{1.140323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562626in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{4.529291in}{1.140183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529291in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{4.495959in}{1.140063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495959in}{1.140063in}}%
\pgfpathlineto{\pgfqpoint{4.462639in}{1.140175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462639in}{1.140175in}}%
\pgfpathlineto{\pgfqpoint{4.429386in}{1.140737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429386in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{4.396705in}{1.142291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396705in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{4.365533in}{1.145581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365533in}{1.145581in}}%
\pgfpathlineto{\pgfqpoint{4.336702in}{1.150621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336702in}{1.150621in}}%
\pgfpathlineto{\pgfqpoint{4.310960in}{1.156980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{1.221581in}}%
\pgfpathlineto{\pgfqpoint{4.857506in}{1.213102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857506in}{1.213102in}}%
\pgfpathlineto{\pgfqpoint{4.835131in}{1.205713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835131in}{1.205713in}}%
\pgfpathlineto{\pgfqpoint{4.808530in}{1.199824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808530in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{4.778321in}{1.195916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778321in}{1.195916in}}%
\pgfpathlineto{\pgfqpoint{4.745916in}{1.193967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745916in}{1.193967in}}%
\pgfpathlineto{\pgfqpoint{4.712768in}{1.193405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712768in}{1.193405in}}%
\pgfpathlineto{\pgfqpoint{4.679449in}{1.193556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679449in}{1.193556in}}%
\pgfpathlineto{\pgfqpoint{4.646175in}{1.194108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646175in}{1.194108in}}%
\pgfpathlineto{\pgfqpoint{4.613000in}{1.195063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613000in}{1.195063in}}%
\pgfpathlineto{\pgfqpoint{4.579977in}{1.196427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579977in}{1.196427in}}%
\pgfpathlineto{\pgfqpoint{4.547146in}{1.198162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547146in}{1.198162in}}%
\pgfpathlineto{\pgfqpoint{4.514586in}{1.200295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514586in}{1.200295in}}%
\pgfpathlineto{\pgfqpoint{4.482677in}{1.203147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482677in}{1.203147in}}%
\pgfpathlineto{\pgfqpoint{4.451978in}{1.207044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451978in}{1.207044in}}%
\pgfpathlineto{\pgfqpoint{4.422944in}{1.212031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422944in}{1.212031in}}%
\pgfpathlineto{\pgfqpoint{4.396776in}{1.218261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396776in}{1.218261in}}%
\pgfpathlineto{\pgfqpoint{4.374179in}{1.225723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374179in}{1.225723in}}%
\pgfpathlineto{\pgfqpoint{4.354248in}{1.233958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354248in}{1.233958in}}%
\pgfpathlineto{\pgfqpoint{4.335928in}{1.242567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335928in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{4.318724in}{1.251397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318724in}{1.251397in}}%
\pgfpathlineto{\pgfqpoint{4.303241in}{1.260497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303241in}{1.260497in}}%
\pgfpathlineto{\pgfqpoint{4.289816in}{1.269887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289816in}{1.269887in}}%
\pgfpathlineto{\pgfqpoint{4.277979in}{1.279491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277979in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{4.267339in}{1.289252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267339in}{1.289252in}}%
\pgfpathlineto{\pgfqpoint{4.257532in}{1.299104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257532in}{1.299104in}}%
\pgfpathlineto{\pgfqpoint{4.248271in}{1.308999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248271in}{1.308999in}}%
\pgfpathlineto{\pgfqpoint{4.239419in}{1.318928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239419in}{1.318928in}}%
\pgfpathlineto{\pgfqpoint{4.230849in}{1.328884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230849in}{1.328884in}}%
\pgfpathlineto{\pgfqpoint{4.222449in}{1.338857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222449in}{1.338857in}}%
\pgfpathlineto{\pgfqpoint{4.214142in}{1.348842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214142in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{4.205860in}{1.358826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205860in}{1.358826in}}%
\pgfpathlineto{\pgfqpoint{4.197534in}{1.368801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{4.857784in}{1.254630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857784in}{1.254630in}}%
\pgfpathlineto{\pgfqpoint{4.835526in}{1.247312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835526in}{1.247312in}}%
\pgfpathlineto{\pgfqpoint{4.808710in}{1.241613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808710in}{1.241613in}}%
\pgfpathlineto{\pgfqpoint{4.778169in}{1.238048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778169in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{4.745553in}{1.236639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745553in}{1.236639in}}%
\pgfpathlineto{\pgfqpoint{4.712440in}{1.236871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712440in}{1.236871in}}%
\pgfpathlineto{\pgfqpoint{4.679465in}{1.238210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679465in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{4.646987in}{1.240432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646987in}{1.240432in}}%
\pgfpathlineto{\pgfqpoint{4.615248in}{1.243508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615248in}{1.243508in}}%
\pgfpathlineto{\pgfqpoint{4.584450in}{1.247398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584450in}{1.247398in}}%
\pgfpathlineto{\pgfqpoint{4.554689in}{1.251997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554689in}{1.251997in}}%
\pgfpathlineto{\pgfqpoint{4.526016in}{1.257233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526016in}{1.257233in}}%
\pgfpathlineto{\pgfqpoint{4.498907in}{1.263180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498907in}{1.263180in}}%
\pgfpathlineto{\pgfqpoint{4.473883in}{1.269944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473883in}{1.269944in}}%
\pgfpathlineto{\pgfqpoint{4.450934in}{1.277396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450934in}{1.277396in}}%
\pgfpathlineto{\pgfqpoint{4.429836in}{1.285358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429836in}{1.285358in}}%
\pgfpathlineto{\pgfqpoint{4.410477in}{1.293734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410477in}{1.293734in}}%
\pgfpathlineto{\pgfqpoint{4.392796in}{1.302455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392796in}{1.302455in}}%
\pgfpathlineto{\pgfqpoint{4.376534in}{1.311443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376534in}{1.311443in}}%
\pgfpathlineto{\pgfqpoint{4.361151in}{1.320589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361151in}{1.320589in}}%
\pgfpathlineto{\pgfqpoint{4.346093in}{1.329792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346093in}{1.329792in}}%
\pgfpathlineto{\pgfqpoint{4.331045in}{1.338996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331045in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{4.315985in}{1.348197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315985in}{1.348197in}}%
\pgfpathlineto{\pgfqpoint{4.301271in}{1.357442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301271in}{1.357442in}}%
\pgfpathlineto{\pgfqpoint{4.287113in}{1.366763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287113in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{4.273313in}{1.376141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273313in}{1.376141in}}%
\pgfpathlineto{\pgfqpoint{4.259665in}{1.385543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259665in}{1.385543in}}%
\pgfpathlineto{\pgfqpoint{4.245979in}{1.394937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245979in}{1.394937in}}%
\pgfpathlineto{\pgfqpoint{4.232069in}{1.404295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232069in}{1.404295in}}%
\pgfpathlineto{\pgfqpoint{4.217744in}{1.413597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217744in}{1.413597in}}%
\pgfpathlineto{\pgfqpoint{4.202915in}{1.422817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202915in}{1.422817in}}%
\pgfpathlineto{\pgfqpoint{4.187485in}{1.431920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187485in}{1.431920in}}%
\pgfpathlineto{\pgfqpoint{4.171180in}{1.440877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891653in}{1.303096in}}%
\pgfpathlineto{\pgfqpoint{4.875856in}{1.294269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{1.294269in}}%
\pgfpathlineto{\pgfqpoint{4.855517in}{1.286428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855517in}{1.286428in}}%
\pgfpathlineto{\pgfqpoint{4.830309in}{1.280302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830309in}{1.280302in}}%
\pgfpathlineto{\pgfqpoint{4.800453in}{1.276471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800453in}{1.276471in}}%
\pgfpathlineto{\pgfqpoint{4.768070in}{1.275165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768070in}{1.275165in}}%
\pgfpathlineto{\pgfqpoint{4.735079in}{1.275924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735079in}{1.275924in}}%
\pgfpathlineto{\pgfqpoint{4.702758in}{1.278169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702758in}{1.278169in}}%
\pgfpathlineto{\pgfqpoint{4.671478in}{1.281613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671478in}{1.281613in}}%
\pgfpathlineto{\pgfqpoint{4.641576in}{1.286106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641576in}{1.286106in}}%
\pgfpathlineto{\pgfqpoint{4.613264in}{1.291497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613264in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{4.586505in}{1.297618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586505in}{1.297618in}}%
\pgfpathlineto{\pgfqpoint{4.561153in}{1.304295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561153in}{1.304295in}}%
\pgfpathlineto{\pgfqpoint{4.537043in}{1.311407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537043in}{1.311407in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.318884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514118in}{1.318884in}}%
\pgfpathlineto{\pgfqpoint{4.492507in}{1.326722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492507in}{1.326722in}}%
\pgfpathlineto{\pgfqpoint{4.472201in}{1.334891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472201in}{1.334891in}}%
\pgfpathlineto{\pgfqpoint{4.452915in}{1.343299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452915in}{1.343299in}}%
\pgfpathlineto{\pgfqpoint{4.434377in}{1.351867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434377in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{4.416397in}{1.360550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416397in}{1.360550in}}%
\pgfpathlineto{\pgfqpoint{4.398861in}{1.369318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398861in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{4.381632in}{1.378143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381632in}{1.378143in}}%
\pgfpathlineto{\pgfqpoint{4.364411in}{1.386972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364411in}{1.386972in}}%
\pgfpathlineto{\pgfqpoint{4.346797in}{1.395727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346797in}{1.395727in}}%
\pgfpathlineto{\pgfqpoint{4.328482in}{1.404342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328482in}{1.404342in}}%
\pgfpathlineto{\pgfqpoint{4.309522in}{1.412819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309522in}{1.412819in}}%
\pgfpathlineto{\pgfqpoint{4.290171in}{1.421203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290171in}{1.421203in}}%
\pgfpathlineto{\pgfqpoint{4.270400in}{1.429490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270400in}{1.429490in}}%
\pgfpathlineto{\pgfqpoint{4.249918in}{1.437602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249918in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{4.228386in}{1.445432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228386in}{1.445432in}}%
\pgfpathlineto{\pgfqpoint{4.205593in}{1.452875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{4.852007in}{1.308467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852007in}{1.308467in}}%
\pgfpathlineto{\pgfqpoint{4.822803in}{1.304573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822803in}{1.304573in}}%
\pgfpathlineto{\pgfqpoint{4.790189in}{1.303674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790189in}{1.303674in}}%
\pgfpathlineto{\pgfqpoint{4.757677in}{1.305163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757677in}{1.305163in}}%
\pgfpathlineto{\pgfqpoint{4.725940in}{1.308169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725940in}{1.308169in}}%
\pgfpathlineto{\pgfqpoint{4.695540in}{1.312295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695540in}{1.312295in}}%
\pgfpathlineto{\pgfqpoint{4.666774in}{1.317436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666774in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{4.639699in}{1.323412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639699in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{4.614286in}{1.330056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614286in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{4.590252in}{1.337192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590252in}{1.337192in}}%
\pgfpathlineto{\pgfqpoint{4.567302in}{1.344665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567302in}{1.344665in}}%
\pgfpathlineto{\pgfqpoint{4.545209in}{1.352387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545209in}{1.352387in}}%
\pgfpathlineto{\pgfqpoint{4.523760in}{1.360281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523760in}{1.360281in}}%
\pgfpathlineto{\pgfqpoint{4.502947in}{1.368334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502947in}{1.368334in}}%
\pgfpathlineto{\pgfqpoint{4.482751in}{1.376536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482751in}{1.376536in}}%
\pgfpathlineto{\pgfqpoint{4.462969in}{1.384836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462969in}{1.384836in}}%
\pgfpathlineto{\pgfqpoint{4.443366in}{1.393177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443366in}{1.393177in}}%
\pgfpathlineto{\pgfqpoint{4.423718in}{1.401507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423718in}{1.401507in}}%
\pgfpathlineto{\pgfqpoint{4.403852in}{1.409788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403852in}{1.409788in}}%
\pgfpathlineto{\pgfqpoint{4.383577in}{1.417969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383577in}{1.417969in}}%
\pgfpathlineto{\pgfqpoint{4.362604in}{1.425979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362604in}{1.425979in}}%
\pgfpathlineto{\pgfqpoint{4.340617in}{1.433718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340617in}{1.433718in}}%
\pgfpathlineto{\pgfqpoint{4.317395in}{1.441099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317395in}{1.441099in}}%
\pgfpathlineto{\pgfqpoint{4.293135in}{1.448141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293135in}{1.448141in}}%
\pgfpathlineto{\pgfqpoint{4.267877in}{1.454815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267877in}{1.454815in}}%
\pgfpathlineto{\pgfqpoint{4.241307in}{1.460950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241307in}{1.460950in}}%
\pgfpathlineto{\pgfqpoint{4.213302in}{1.466314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213302in}{1.466314in}}%
\pgfpathlineto{\pgfqpoint{4.184077in}{1.470910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184077in}{1.470910in}}%
\pgfpathlineto{\pgfqpoint{4.154014in}{1.474884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895589in}{1.333012in}}%
\pgfpathlineto{\pgfqpoint{4.875856in}{1.325421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{4.849567in}{1.320019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849567in}{1.320019in}}%
\pgfpathlineto{\pgfqpoint{4.818591in}{1.317984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818591in}{1.317984in}}%
\pgfpathlineto{\pgfqpoint{4.785897in}{1.319022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785897in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{4.754289in}{1.322018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754289in}{1.322018in}}%
\pgfpathlineto{\pgfqpoint{4.723822in}{1.326135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723822in}{1.326135in}}%
\pgfpathlineto{\pgfqpoint{4.694767in}{1.331128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694767in}{1.331128in}}%
\pgfpathlineto{\pgfqpoint{4.667367in}{1.336959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667367in}{1.336959in}}%
\pgfpathlineto{\pgfqpoint{4.641558in}{1.343458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641558in}{1.343458in}}%
\pgfpathlineto{\pgfqpoint{4.617266in}{1.350501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617266in}{1.350501in}}%
\pgfpathlineto{\pgfqpoint{4.594131in}{1.357921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594131in}{1.357921in}}%
\pgfpathlineto{\pgfqpoint{4.571835in}{1.365586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571835in}{1.365586in}}%
\pgfpathlineto{\pgfqpoint{4.550144in}{1.373417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550144in}{1.373417in}}%
\pgfpathlineto{\pgfqpoint{4.528840in}{1.381350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528840in}{1.381350in}}%
\pgfpathlineto{\pgfqpoint{4.507843in}{1.389361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507843in}{1.389361in}}%
\pgfpathlineto{\pgfqpoint{4.487101in}{1.397433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487101in}{1.397433in}}%
\pgfpathlineto{\pgfqpoint{4.466456in}{1.405530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466456in}{1.405530in}}%
\pgfpathlineto{\pgfqpoint{4.445665in}{1.413591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445665in}{1.413591in}}%
\pgfpathlineto{\pgfqpoint{4.424494in}{1.421554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424494in}{1.421554in}}%
\pgfpathlineto{\pgfqpoint{4.402726in}{1.429360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402726in}{1.429360in}}%
\pgfpathlineto{\pgfqpoint{4.380117in}{1.436926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380117in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{4.356380in}{1.444149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356380in}{1.444149in}}%
\pgfpathlineto{\pgfqpoint{4.331338in}{1.450924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875856in}{1.346189in}}%
\pgfpathlineto{\pgfqpoint{4.845089in}{1.344736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845089in}{1.344736in}}%
\pgfpathlineto{\pgfqpoint{4.814057in}{1.347182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814057in}{1.347182in}}%
\pgfpathlineto{\pgfqpoint{4.784419in}{1.351772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784419in}{1.351772in}}%
\pgfpathlineto{\pgfqpoint{4.756383in}{1.357307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756383in}{1.357307in}}%
\pgfpathlineto{\pgfqpoint{4.729267in}{1.363293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729267in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{4.703014in}{1.369637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703014in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.677786in}{1.376368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677786in}{1.376368in}}%
\pgfpathlineto{\pgfqpoint{4.653564in}{1.383446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653564in}{1.383446in}}%
\pgfpathlineto{\pgfqpoint{4.630301in}{1.390826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630301in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{4.607740in}{1.398416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607740in}{1.398416in}}%
\pgfpathlineto{\pgfqpoint{4.585530in}{1.406108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585530in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{4.563416in}{1.413827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563416in}{1.413827in}}%
\pgfpathlineto{\pgfqpoint{4.541186in}{1.421513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541186in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{4.518642in}{1.429110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518642in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{4.495671in}{1.436582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495671in}{1.436582in}}%
\pgfpathlineto{\pgfqpoint{4.472117in}{1.443876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472117in}{1.443876in}}%
\pgfpathlineto{\pgfqpoint{4.447729in}{1.450895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447729in}{1.450895in}}%
\pgfpathlineto{\pgfqpoint{4.422237in}{1.457524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422237in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{4.395408in}{1.463602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395408in}{1.463602in}}%
\pgfpathlineto{\pgfqpoint{4.367044in}{1.468929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367044in}{1.468929in}}%
\pgfpathlineto{\pgfqpoint{4.337250in}{1.473481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337250in}{1.473481in}}%
\pgfpathlineto{\pgfqpoint{4.306415in}{1.477268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306415in}{1.477268in}}%
\pgfpathlineto{\pgfqpoint{4.274823in}{1.480188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545831in}{1.618722in}}%
\pgfpathlineto{\pgfqpoint{2.551144in}{1.628592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551144in}{1.628592in}}%
\pgfpathlineto{\pgfqpoint{2.555797in}{1.638730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555797in}{1.638730in}}%
\pgfpathlineto{\pgfqpoint{2.560393in}{1.648756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560393in}{1.648756in}}%
\pgfpathlineto{\pgfqpoint{2.564997in}{1.658648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564997in}{1.658648in}}%
\pgfpathlineto{\pgfqpoint{2.569671in}{1.668352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569671in}{1.668352in}}%
\pgfpathlineto{\pgfqpoint{2.574529in}{1.677835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574529in}{1.677835in}}%
\pgfpathlineto{\pgfqpoint{2.579721in}{1.687017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579721in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.585519in}{1.695874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585519in}{1.695874in}}%
\pgfpathlineto{\pgfqpoint{2.592515in}{1.704588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592515in}{1.704588in}}%
\pgfpathlineto{\pgfqpoint{2.601879in}{1.713669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601879in}{1.713669in}}%
\pgfpathlineto{\pgfqpoint{2.614356in}{1.723197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614356in}{1.723197in}}%
\pgfpathlineto{\pgfqpoint{2.628544in}{1.732441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628544in}{1.732441in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{1.741375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644616in}{1.741375in}}%
\pgfpathlineto{\pgfqpoint{2.662249in}{1.750078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662249in}{1.750078in}}%
\pgfpathlineto{\pgfqpoint{2.680804in}{1.758640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680804in}{1.758640in}}%
\pgfpathlineto{\pgfqpoint{2.699937in}{1.767080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699937in}{1.767080in}}%
\pgfpathlineto{\pgfqpoint{2.718257in}{1.775615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718257in}{1.775615in}}%
\pgfpathlineto{\pgfqpoint{2.734438in}{1.784478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734438in}{1.784478in}}%
\pgfpathlineto{\pgfqpoint{2.748882in}{1.793673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748882in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.803087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574094in}{1.638251in}}%
\pgfpathlineto{\pgfqpoint{1.572939in}{1.647030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572939in}{1.647030in}}%
\pgfpathlineto{\pgfqpoint{1.573386in}{1.656217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573386in}{1.656217in}}%
\pgfpathlineto{\pgfqpoint{1.576530in}{1.665662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576530in}{1.665662in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.675212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583508in}{1.675212in}}%
\pgfpathlineto{\pgfqpoint{1.594848in}{1.684689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594848in}{1.684689in}}%
\pgfpathlineto{\pgfqpoint{1.609088in}{1.694007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609088in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{1.624270in}{1.703174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624270in}{1.703174in}}%
\pgfpathlineto{\pgfqpoint{1.640762in}{1.712125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640762in}{1.712125in}}%
\pgfpathlineto{\pgfqpoint{1.658738in}{1.720791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658738in}{1.720791in}}%
\pgfpathlineto{\pgfqpoint{1.678181in}{1.729134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678181in}{1.729134in}}%
\pgfpathlineto{\pgfqpoint{1.698365in}{1.737299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698365in}{1.737299in}}%
\pgfpathlineto{\pgfqpoint{1.717021in}{1.745749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717021in}{1.745749in}}%
\pgfpathlineto{\pgfqpoint{1.733266in}{1.754676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733266in}{1.754676in}}%
\pgfpathlineto{\pgfqpoint{1.748414in}{1.763833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748414in}{1.763833in}}%
\pgfpathlineto{\pgfqpoint{1.764514in}{1.772816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764514in}{1.772816in}}%
\pgfpathlineto{\pgfqpoint{1.783224in}{1.781266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783224in}{1.781266in}}%
\pgfpathlineto{\pgfqpoint{1.805437in}{1.788754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805437in}{1.788754in}}%
\pgfpathlineto{\pgfqpoint{1.831920in}{1.794610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831920in}{1.794610in}}%
\pgfpathlineto{\pgfqpoint{1.862252in}{1.798221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862252in}{1.798221in}}%
\pgfpathlineto{\pgfqpoint{1.894893in}{1.799554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894893in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{1.928005in}{1.800418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928005in}{1.800418in}}%
\pgfpathlineto{\pgfqpoint{1.960830in}{1.802102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960830in}{1.802102in}}%
\pgfpathlineto{\pgfqpoint{1.993364in}{1.804329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993364in}{1.804329in}}%
\pgfpathlineto{\pgfqpoint{2.025706in}{1.805351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025706in}{1.805351in}}%
\pgfpathlineto{\pgfqpoint{2.056516in}{1.803087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056516in}{1.803087in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.797411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081988in}{1.797411in}}%
\pgfpathlineto{\pgfqpoint{2.101223in}{1.789438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101223in}{1.789438in}}%
\pgfpathlineto{\pgfqpoint{2.115661in}{1.780292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115661in}{1.780292in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{1.770693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126766in}{1.770693in}}%
\pgfpathlineto{\pgfqpoint{2.135816in}{1.760834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135816in}{1.760834in}}%
\pgfpathlineto{\pgfqpoint{2.143724in}{1.750838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143724in}{1.750838in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.740790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151142in}{1.740790in}}%
\pgfpathlineto{\pgfqpoint{2.158616in}{1.730752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158616in}{1.730752in}}%
\pgfpathlineto{\pgfqpoint{2.166615in}{1.720762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083172in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.114964in}{1.597281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114964in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{1.145623in}{1.600794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145623in}{1.600794in}}%
\pgfpathlineto{\pgfqpoint{1.172450in}{1.606346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172450in}{1.606346in}}%
\pgfpathlineto{\pgfqpoint{1.193212in}{1.613951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193212in}{1.613951in}}%
\pgfpathlineto{\pgfqpoint{1.206988in}{1.623118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206988in}{1.623118in}}%
\pgfpathlineto{\pgfqpoint{1.214929in}{1.633007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214929in}{1.633007in}}%
\pgfpathlineto{\pgfqpoint{1.219326in}{1.643177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219326in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{1.221633in}{1.653436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221633in}{1.653436in}}%
\pgfpathlineto{\pgfqpoint{1.222650in}{1.663728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222650in}{1.663728in}}%
\pgfpathlineto{\pgfqpoint{1.222843in}{1.674032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222843in}{1.674032in}}%
\pgfpathlineto{\pgfqpoint{1.222513in}{1.684339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222513in}{1.684339in}}%
\pgfpathlineto{\pgfqpoint{1.221834in}{1.694646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221834in}{1.694646in}}%
\pgfpathlineto{\pgfqpoint{1.220930in}{1.704953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220930in}{1.704953in}}%
\pgfpathlineto{\pgfqpoint{1.219895in}{1.715260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219895in}{1.715260in}}%
\pgfpathlineto{\pgfqpoint{1.218784in}{1.725567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218784in}{1.725567in}}%
\pgfpathlineto{\pgfqpoint{1.217643in}{1.735874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217643in}{1.735874in}}%
\pgfpathlineto{\pgfqpoint{1.216513in}{1.746182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216513in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{1.215412in}{1.756491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102437in}{0.632117in}}%
\pgfpathlineto{\pgfqpoint{2.123643in}{0.640075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123643in}{0.640075in}}%
\pgfpathlineto{\pgfqpoint{2.144491in}{0.648122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144491in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{2.165433in}{0.656141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165433in}{0.656141in}}%
\pgfpathlineto{\pgfqpoint{2.186972in}{0.664004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186972in}{0.664004in}}%
\pgfpathlineto{\pgfqpoint{2.209170in}{0.671693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209170in}{0.671693in}}%
\pgfpathlineto{\pgfqpoint{2.231985in}{0.679208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231985in}{0.679208in}}%
\pgfpathlineto{\pgfqpoint{2.255398in}{0.686545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255398in}{0.686545in}}%
\pgfpathlineto{\pgfqpoint{2.279446in}{0.693681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279446in}{0.693681in}}%
\pgfpathlineto{\pgfqpoint{2.304148in}{0.700600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304148in}{0.700600in}}%
\pgfpathlineto{\pgfqpoint{2.329610in}{0.707245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329610in}{0.707245in}}%
\pgfpathlineto{\pgfqpoint{2.355848in}{0.713600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355848in}{0.713600in}}%
\pgfpathlineto{\pgfqpoint{2.382581in}{0.719761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382581in}{0.719761in}}%
\pgfpathlineto{\pgfqpoint{2.409212in}{0.725944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409212in}{0.725944in}}%
\pgfpathlineto{\pgfqpoint{2.434530in}{0.732584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434530in}{0.732584in}}%
\pgfpathlineto{\pgfqpoint{2.456963in}{0.740039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456963in}{0.740039in}}%
\pgfpathlineto{\pgfqpoint{2.474919in}{0.748386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154475in}{0.648516in}}%
\pgfpathlineto{\pgfqpoint{3.123643in}{0.644708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123643in}{0.644708in}}%
\pgfpathlineto{\pgfqpoint{3.091904in}{0.641698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091904in}{0.641698in}}%
\pgfpathlineto{\pgfqpoint{3.059614in}{0.639289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059614in}{0.639289in}}%
\pgfpathlineto{\pgfqpoint{3.026907in}{0.637556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026907in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{2.993903in}{0.636626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993903in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{2.960774in}{0.636665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960774in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{0.637803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927875in}{0.637803in}}%
\pgfpathlineto{\pgfqpoint{2.895605in}{0.640075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895605in}{0.640075in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{0.643498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864368in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{2.835084in}{0.648243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835084in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{2.808861in}{0.654447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808861in}{0.654447in}}%
\pgfpathlineto{\pgfqpoint{2.786170in}{0.661907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786170in}{0.661907in}}%
\pgfpathlineto{\pgfqpoint{2.766897in}{0.670263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766897in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{0.679244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750744in}{0.679244in}}%
\pgfpathlineto{\pgfqpoint{2.737393in}{0.688668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737393in}{0.688668in}}%
\pgfpathlineto{\pgfqpoint{2.726482in}{0.698386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726482in}{0.698386in}}%
\pgfpathlineto{\pgfqpoint{2.717618in}{0.708310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717618in}{0.708310in}}%
\pgfpathlineto{\pgfqpoint{2.710400in}{0.718370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710400in}{0.718370in}}%
\pgfpathlineto{\pgfqpoint{2.704477in}{0.728514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704477in}{0.728514in}}%
\pgfpathlineto{\pgfqpoint{2.699638in}{0.738715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699638in}{0.738715in}}%
\pgfpathlineto{\pgfqpoint{2.695644in}{0.748952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695644in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{2.692252in}{0.759209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692252in}{0.759209in}}%
\pgfpathlineto{\pgfqpoint{2.689236in}{0.769478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689236in}{0.769478in}}%
\pgfpathlineto{\pgfqpoint{2.686299in}{0.779750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686299in}{0.779750in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.790016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683144in}{0.790016in}}%
\pgfpathlineto{\pgfqpoint{2.679458in}{0.800265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232511in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{3.200719in}{0.696068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200719in}{0.696068in}}%
\pgfpathlineto{\pgfqpoint{3.172367in}{0.697189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172367in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{3.153178in}{0.703173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153178in}{0.703173in}}%
\pgfpathlineto{\pgfqpoint{3.140819in}{0.710944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140819in}{0.710944in}}%
\pgfpathlineto{\pgfqpoint{3.128974in}{0.718675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128974in}{0.718675in}}%
\pgfpathlineto{\pgfqpoint{3.117275in}{0.726760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117275in}{0.726760in}}%
\pgfpathlineto{\pgfqpoint{3.105514in}{0.735755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105514in}{0.735755in}}%
\pgfpathlineto{\pgfqpoint{3.097497in}{0.745551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097497in}{0.745551in}}%
\pgfpathlineto{\pgfqpoint{3.096473in}{0.755705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096473in}{0.755705in}}%
\pgfpathlineto{\pgfqpoint{3.102785in}{0.765669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102785in}{0.765669in}}%
\pgfpathlineto{\pgfqpoint{3.118167in}{0.774116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118167in}{0.774116in}}%
\pgfpathlineto{\pgfqpoint{3.142666in}{0.779891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142666in}{0.779891in}}%
\pgfpathlineto{\pgfqpoint{3.173340in}{0.783157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173340in}{0.783157in}}%
\pgfpathlineto{\pgfqpoint{3.205543in}{0.785791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205543in}{0.785791in}}%
\pgfpathlineto{\pgfqpoint{3.238032in}{0.787109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238032in}{0.787109in}}%
\pgfpathlineto{\pgfqpoint{3.270642in}{0.786065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270642in}{0.786065in}}%
\pgfpathlineto{\pgfqpoint{3.302624in}{0.783366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302624in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{3.333408in}{0.779543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333408in}{0.779543in}}%
\pgfpathlineto{\pgfqpoint{3.362825in}{0.774811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362825in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{3.390215in}{0.769102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390215in}{0.769102in}}%
\pgfpathlineto{\pgfqpoint{3.415113in}{0.762384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415113in}{0.762384in}}%
\pgfpathlineto{\pgfqpoint{3.437643in}{0.754898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437643in}{0.754898in}}%
\pgfpathlineto{\pgfqpoint{3.458387in}{0.746898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458387in}{0.746898in}}%
\pgfpathlineto{\pgfqpoint{3.478075in}{0.738611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478075in}{0.738611in}}%
\pgfpathlineto{\pgfqpoint{3.497453in}{0.730269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497453in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{3.517254in}{0.722014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517254in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{3.538035in}{0.714005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538035in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{3.560559in}{0.706474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560559in}{0.706474in}}%
\pgfpathlineto{\pgfqpoint{3.583569in}{0.699122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583569in}{0.699122in}}%
\pgfpathlineto{\pgfqpoint{3.606059in}{0.691613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606059in}{0.691613in}}%
\pgfpathlineto{\pgfqpoint{3.628186in}{0.683961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628186in}{0.683961in}}%
\pgfpathlineto{\pgfqpoint{3.649882in}{0.676195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649882in}{0.676195in}}%
\pgfpathlineto{\pgfqpoint{3.671768in}{0.668450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671768in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{3.694692in}{0.660981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694692in}{0.660981in}}%
\pgfpathlineto{\pgfqpoint{3.718819in}{0.653879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718819in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{3.743466in}{0.646953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743466in}{0.646953in}}%
\pgfpathlineto{\pgfqpoint{3.768258in}{0.640075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825109in}{0.746019in}}%
\pgfpathlineto{\pgfqpoint{3.837795in}{0.736527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837795in}{0.736527in}}%
\pgfpathlineto{\pgfqpoint{3.853726in}{0.727524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853726in}{0.727524in}}%
\pgfpathlineto{\pgfqpoint{3.873120in}{0.719213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873120in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{3.896063in}{0.711850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896063in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{3.922501in}{0.705771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922501in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{0.701517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952209in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{3.984194in}{0.699546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984194in}{0.699546in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{0.700083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016907in}{0.700083in}}%
\pgfpathlineto{\pgfqpoint{4.048476in}{0.702995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048476in}{0.702995in}}%
\pgfpathlineto{\pgfqpoint{4.077979in}{0.707614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077979in}{0.707614in}}%
\pgfpathlineto{\pgfqpoint{4.105635in}{0.713321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105635in}{0.713321in}}%
\pgfpathlineto{\pgfqpoint{4.131223in}{0.719858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131223in}{0.719858in}}%
\pgfpathlineto{\pgfqpoint{4.153790in}{0.727342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153790in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{4.172844in}{0.735733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172844in}{0.735733in}}%
\pgfpathlineto{\pgfqpoint{4.189296in}{0.744658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189296in}{0.744658in}}%
\pgfpathlineto{\pgfqpoint{4.203806in}{0.753904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203806in}{0.753904in}}%
\pgfpathlineto{\pgfqpoint{4.216359in}{0.763426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216359in}{0.763426in}}%
\pgfpathlineto{\pgfqpoint{4.226449in}{0.773224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226449in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{4.233695in}{0.783271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233695in}{0.783271in}}%
\pgfpathlineto{\pgfqpoint{4.238488in}{0.793458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238488in}{0.793458in}}%
\pgfpathlineto{\pgfqpoint{4.241147in}{0.803723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241147in}{0.803723in}}%
\pgfpathlineto{\pgfqpoint{4.241880in}{0.814016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241880in}{0.814016in}}%
\pgfpathlineto{\pgfqpoint{4.240785in}{0.824295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240785in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{4.237827in}{0.834532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237827in}{0.834532in}}%
\pgfpathlineto{\pgfqpoint{4.232860in}{0.844684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232860in}{0.844684in}}%
\pgfpathlineto{\pgfqpoint{4.225614in}{0.854698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225614in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{4.215583in}{0.864482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215583in}{0.864482in}}%
\pgfpathlineto{\pgfqpoint{4.201787in}{0.873713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201787in}{0.873713in}}%
\pgfpathlineto{\pgfqpoint{4.183080in}{0.881941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183080in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{4.159322in}{0.888928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159322in}{0.888928in}}%
\pgfpathlineto{\pgfqpoint{4.131969in}{0.894751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131969in}{0.894751in}}%
\pgfpathlineto{\pgfqpoint{4.102658in}{0.899568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102658in}{0.899568in}}%
\pgfpathlineto{\pgfqpoint{4.071759in}{0.903343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071759in}{0.903343in}}%
\pgfpathlineto{\pgfqpoint{4.039746in}{0.906066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039746in}{0.906066in}}%
\pgfpathlineto{\pgfqpoint{4.006965in}{0.907552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006965in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{3.973837in}{0.907580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973837in}{0.907580in}}%
\pgfpathlineto{\pgfqpoint{3.941091in}{0.906111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941091in}{0.906111in}}%
\pgfpathlineto{\pgfqpoint{3.909586in}{0.903085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909586in}{0.903085in}}%
\pgfpathlineto{\pgfqpoint{3.881299in}{0.898068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881299in}{0.898068in}}%
\pgfpathlineto{\pgfqpoint{3.857571in}{0.891079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857571in}{0.891079in}}%
\pgfpathlineto{\pgfqpoint{3.838605in}{0.882770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838605in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{3.823824in}{0.873657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823824in}{0.873657in}}%
\pgfpathlineto{\pgfqpoint{3.812280in}{0.864026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812280in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{3.802772in}{0.854145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802772in}{0.854145in}}%
\pgfpathlineto{\pgfqpoint{3.794647in}{0.844149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794647in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{3.787862in}{0.834055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787862in}{0.834055in}}%
\pgfpathlineto{\pgfqpoint{3.782420in}{0.823884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782420in}{0.823884in}}%
\pgfpathlineto{\pgfqpoint{3.778342in}{0.813655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778342in}{0.813655in}}%
\pgfpathlineto{\pgfqpoint{3.775666in}{0.803381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775666in}{0.803381in}}%
\pgfpathlineto{\pgfqpoint{3.774479in}{0.793082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774479in}{0.793082in}}%
\pgfpathlineto{\pgfqpoint{3.774898in}{0.782780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774898in}{0.782780in}}%
\pgfpathlineto{\pgfqpoint{3.777078in}{0.772501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777078in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{3.781219in}{0.762285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781219in}{0.762285in}}%
\pgfpathlineto{\pgfqpoint{3.787548in}{0.752185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787548in}{0.752185in}}%
\pgfpathlineto{\pgfqpoint{3.796324in}{0.742263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796324in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{3.807785in}{0.732610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807785in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{3.822190in}{0.723347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822190in}{0.723347in}}%
\pgfpathlineto{\pgfqpoint{3.839759in}{0.714641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839759in}{0.714641in}}%
\pgfpathlineto{\pgfqpoint{3.860589in}{0.706652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860589in}{0.706652in}}%
\pgfpathlineto{\pgfqpoint{3.884572in}{0.699580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884572in}{0.699580in}}%
\pgfpathlineto{\pgfqpoint{3.911503in}{0.693605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911503in}{0.693605in}}%
\pgfpathlineto{\pgfqpoint{3.941123in}{0.689154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941123in}{0.689154in}}%
\pgfpathlineto{\pgfqpoint{3.972930in}{0.686640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972930in}{0.686640in}}%
\pgfpathlineto{\pgfqpoint{4.005825in}{0.686212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005825in}{0.686212in}}%
\pgfpathlineto{\pgfqpoint{4.038265in}{0.687874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038265in}{0.687874in}}%
\pgfpathlineto{\pgfqpoint{4.069357in}{0.691355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069357in}{0.691355in}}%
\pgfpathlineto{\pgfqpoint{4.098974in}{0.696037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098974in}{0.696037in}}%
\pgfpathlineto{\pgfqpoint{4.127083in}{0.701522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127083in}{0.701522in}}%
\pgfpathlineto{\pgfqpoint{4.153152in}{0.707876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153152in}{0.707876in}}%
\pgfpathlineto{\pgfqpoint{4.176895in}{0.715062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176895in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{4.199144in}{0.722713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199144in}{0.722713in}}%
\pgfpathlineto{\pgfqpoint{4.220272in}{0.730657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220272in}{0.730657in}}%
\pgfpathlineto{\pgfqpoint{4.238962in}{0.739140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238962in}{0.739140in}}%
\pgfpathlineto{\pgfqpoint{4.254274in}{0.748253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254274in}{0.748253in}}%
\pgfpathlineto{\pgfqpoint{4.266485in}{0.757819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266485in}{0.757819in}}%
\pgfpathlineto{\pgfqpoint{4.276330in}{0.767661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276330in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{4.284458in}{0.777652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284458in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{4.291071in}{0.787753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291071in}{0.787753in}}%
\pgfpathlineto{\pgfqpoint{4.296320in}{0.797932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296320in}{0.797932in}}%
\pgfpathlineto{\pgfqpoint{4.300324in}{0.808163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300324in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{4.303165in}{0.818433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303165in}{0.818433in}}%
\pgfpathlineto{\pgfqpoint{4.304908in}{0.828728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304908in}{0.828728in}}%
\pgfpathlineto{\pgfqpoint{4.305598in}{0.839034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305598in}{0.839034in}}%
\pgfpathlineto{\pgfqpoint{4.305256in}{0.849342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305256in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{4.303896in}{0.859643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303896in}{0.859643in}}%
\pgfpathlineto{\pgfqpoint{4.301527in}{0.869925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301527in}{0.869925in}}%
\pgfpathlineto{\pgfqpoint{4.298143in}{0.880182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298143in}{0.880182in}}%
\pgfpathlineto{\pgfqpoint{4.293747in}{0.890401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293747in}{0.890401in}}%
\pgfpathlineto{\pgfqpoint{4.288347in}{0.900575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288347in}{0.900575in}}%
\pgfpathlineto{\pgfqpoint{4.281957in}{0.910694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281957in}{0.910694in}}%
\pgfpathlineto{\pgfqpoint{4.274616in}{0.920753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274616in}{0.920753in}}%
\pgfpathlineto{\pgfqpoint{4.266248in}{0.930725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266248in}{0.930725in}}%
\pgfpathlineto{\pgfqpoint{4.255966in}{0.940453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255966in}{0.940453in}}%
\pgfpathlineto{\pgfqpoint{4.242392in}{0.949678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242392in}{0.949678in}}%
\pgfpathlineto{\pgfqpoint{4.224640in}{0.958185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224640in}{0.958185in}}%
\pgfpathlineto{\pgfqpoint{4.201991in}{0.965401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201991in}{0.965401in}}%
\pgfpathlineto{\pgfqpoint{4.174441in}{0.970762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174441in}{0.970762in}}%
\pgfpathlineto{\pgfqpoint{4.143688in}{0.974523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143688in}{0.974523in}}%
\pgfpathlineto{\pgfqpoint{4.111759in}{0.977442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111759in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{4.079753in}{0.980288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079753in}{0.980288in}}%
\pgfpathlineto{\pgfqpoint{4.048436in}{0.983734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048436in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{4.018532in}{0.988145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018532in}{0.988145in}}%
\pgfpathlineto{\pgfqpoint{3.988619in}{0.992213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988619in}{0.992213in}}%
\pgfpathlineto{\pgfqpoint{3.956793in}{0.994666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956793in}{0.994666in}}%
\pgfpathlineto{\pgfqpoint{3.923942in}{0.996261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923942in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{3.890956in}{0.996988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890956in}{0.996988in}}%
\pgfpathlineto{\pgfqpoint{3.858233in}{0.996137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858233in}{0.996137in}}%
\pgfpathlineto{\pgfqpoint{3.827392in}{0.992971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827392in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{3.799350in}{0.987668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799350in}{0.987668in}}%
\pgfpathlineto{\pgfqpoint{3.773098in}{0.981353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773098in}{0.981353in}}%
\pgfpathlineto{\pgfqpoint{3.747935in}{0.974620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747935in}{0.974620in}}%
\pgfpathlineto{\pgfqpoint{3.723741in}{0.967551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723741in}{0.967551in}}%
\pgfpathlineto{\pgfqpoint{3.701366in}{0.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701366in}{0.960000in}}%
\pgfpathlineto{\pgfqpoint{3.682770in}{0.951613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682770in}{0.951613in}}%
\pgfpathlineto{\pgfqpoint{3.668248in}{0.942448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668248in}{0.942448in}}%
\pgfpathlineto{\pgfqpoint{3.656794in}{0.932800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656794in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{3.647237in}{0.922938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647237in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{3.638904in}{0.912972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638904in}{0.912972in}}%
\pgfpathlineto{\pgfqpoint{3.631512in}{0.902931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631512in}{0.902931in}}%
\pgfpathlineto{\pgfqpoint{3.624879in}{0.892835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624879in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{3.618884in}{0.882696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618884in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{3.613462in}{0.872522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613462in}{0.872522in}}%
\pgfpathlineto{\pgfqpoint{3.608597in}{0.862320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608597in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{3.604309in}{0.852095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604309in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{3.600607in}{0.841850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600607in}{0.841850in}}%
\pgfpathlineto{\pgfqpoint{3.597485in}{0.831587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597485in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{3.594975in}{0.821307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594975in}{0.821307in}}%
\pgfpathlineto{\pgfqpoint{3.593148in}{0.811014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593148in}{0.811014in}}%
\pgfpathlineto{\pgfqpoint{3.592088in}{0.800709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592088in}{0.800709in}}%
\pgfpathlineto{\pgfqpoint{3.591936in}{0.790399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591936in}{0.790399in}}%
\pgfpathlineto{\pgfqpoint{3.592898in}{0.780095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592898in}{0.780095in}}%
\pgfpathlineto{\pgfqpoint{3.595195in}{0.769812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595195in}{0.769812in}}%
\pgfpathlineto{\pgfqpoint{3.599120in}{0.759578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599120in}{0.759578in}}%
\pgfpathlineto{\pgfqpoint{3.604982in}{0.749442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604982in}{0.749442in}}%
\pgfpathlineto{\pgfqpoint{3.612941in}{0.739441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612941in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{3.622829in}{0.729614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622829in}{0.729614in}}%
\pgfpathlineto{\pgfqpoint{3.634310in}{0.719974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634310in}{0.719974in}}%
\pgfpathlineto{\pgfqpoint{3.647215in}{0.710508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647215in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{3.661379in}{0.701203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661379in}{0.701203in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{0.692150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677223in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{3.695097in}{0.683468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695097in}{0.683468in}}%
\pgfpathlineto{\pgfqpoint{3.714921in}{0.675203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714921in}{0.675203in}}%
\pgfpathlineto{\pgfqpoint{3.736314in}{0.667313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736314in}{0.667313in}}%
\pgfpathlineto{\pgfqpoint{3.758659in}{0.659673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758659in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{3.782310in}{0.652439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782310in}{0.652439in}}%
\pgfpathlineto{\pgfqpoint{3.807931in}{0.645888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807931in}{0.645888in}}%
\pgfpathlineto{\pgfqpoint{3.835385in}{0.640075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835385in}{0.640075in}}%
\pgfpathlineto{\pgfqpoint{3.864193in}{0.634911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261596in}{0.783375in}}%
\pgfpathlineto{\pgfqpoint{4.266707in}{0.793558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266707in}{0.793558in}}%
\pgfpathlineto{\pgfqpoint{4.270318in}{0.803805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270318in}{0.803805in}}%
\pgfpathlineto{\pgfqpoint{4.272621in}{0.814090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272621in}{0.814090in}}%
\pgfpathlineto{\pgfqpoint{4.273713in}{0.824392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273713in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{4.273656in}{0.834701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273656in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{4.272501in}{0.845005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272501in}{0.845005in}}%
\pgfpathlineto{\pgfqpoint{4.270293in}{0.855293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270293in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{4.267024in}{0.865553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267024in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{4.262471in}{0.875751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262471in}{0.875751in}}%
\pgfpathlineto{\pgfqpoint{4.256213in}{0.885825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256213in}{0.885825in}}%
\pgfpathlineto{\pgfqpoint{4.247809in}{0.895705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247809in}{0.895705in}}%
\pgfpathlineto{\pgfqpoint{4.236700in}{0.905288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236700in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{4.222153in}{0.914435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222153in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{4.203158in}{0.922648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203158in}{0.922648in}}%
\pgfpathlineto{\pgfqpoint{4.178962in}{0.929332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178962in}{0.929332in}}%
\pgfpathlineto{\pgfqpoint{4.150457in}{0.934391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150457in}{0.934391in}}%
\pgfpathlineto{\pgfqpoint{4.119653in}{0.938249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119653in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{4.087915in}{0.941374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087915in}{0.941374in}}%
\pgfpathlineto{\pgfqpoint{4.055749in}{0.944057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055749in}{0.944057in}}%
\pgfpathlineto{\pgfqpoint{4.023199in}{0.946224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023199in}{0.946224in}}%
\pgfpathlineto{\pgfqpoint{3.990248in}{0.947468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990248in}{0.947468in}}%
\pgfpathlineto{\pgfqpoint{3.957038in}{0.947619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957038in}{0.947619in}}%
\pgfpathlineto{\pgfqpoint{3.923888in}{0.946827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923888in}{0.946827in}}%
\pgfpathlineto{\pgfqpoint{3.891767in}{0.944635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891767in}{0.944635in}}%
\pgfpathlineto{\pgfqpoint{3.862050in}{0.940346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862050in}{0.940346in}}%
\pgfpathlineto{\pgfqpoint{3.836608in}{0.933989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836608in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{3.816044in}{0.926073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816044in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{3.798609in}{0.917308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798609in}{0.917308in}}%
\pgfpathlineto{\pgfqpoint{3.782785in}{0.908239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782785in}{0.908239in}}%
\pgfpathlineto{\pgfqpoint{3.768354in}{0.898949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768354in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{3.755085in}{0.889492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755085in}{0.889492in}}%
\pgfpathlineto{\pgfqpoint{3.742591in}{0.879934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742591in}{0.879934in}}%
\pgfpathlineto{\pgfqpoint{3.730666in}{0.870308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730666in}{0.870308in}}%
\pgfpathlineto{\pgfqpoint{3.719224in}{0.860626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719224in}{0.860626in}}%
\pgfpathlineto{\pgfqpoint{3.708403in}{0.850876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708403in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{3.698832in}{0.841013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698832in}{0.841013in}}%
\pgfpathlineto{\pgfqpoint{3.690779in}{0.831025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690779in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{3.684117in}{0.820939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684117in}{0.820939in}}%
\pgfpathlineto{\pgfqpoint{3.678765in}{0.810776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678765in}{0.810776in}}%
\pgfpathlineto{\pgfqpoint{3.674664in}{0.800554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674664in}{0.800554in}}%
\pgfpathlineto{\pgfqpoint{3.671805in}{0.790289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671805in}{0.790289in}}%
\pgfpathlineto{\pgfqpoint{3.670222in}{0.779996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670222in}{0.779996in}}%
\pgfpathlineto{\pgfqpoint{3.669967in}{0.769691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669967in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{3.671150in}{0.759393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671150in}{0.759393in}}%
\pgfpathlineto{\pgfqpoint{3.673921in}{0.749127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673921in}{0.749127in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{0.738921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678436in}{0.738921in}}%
\pgfpathlineto{\pgfqpoint{3.684892in}{0.728817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684892in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{3.693476in}{0.718874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693476in}{0.718874in}}%
\pgfpathlineto{\pgfqpoint{3.704349in}{0.709144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704349in}{0.709144in}}%
\pgfpathlineto{\pgfqpoint{3.717729in}{0.699722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717729in}{0.699722in}}%
\pgfpathlineto{\pgfqpoint{3.733724in}{0.690705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733724in}{0.690705in}}%
\pgfpathlineto{\pgfqpoint{3.752016in}{0.682103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752016in}{0.682103in}}%
\pgfpathlineto{\pgfqpoint{3.772288in}{0.673945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772288in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{3.794788in}{0.666387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794788in}{0.666387in}}%
\pgfpathlineto{\pgfqpoint{3.819710in}{0.659590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819710in}{0.659590in}}%
\pgfpathlineto{\pgfqpoint{3.846682in}{0.653574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846682in}{0.653574in}}%
\pgfpathlineto{\pgfqpoint{3.875249in}{0.648306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875249in}{0.648306in}}%
\pgfpathlineto{\pgfqpoint{3.905086in}{0.643747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905086in}{0.643747in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{0.640075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936076in}{0.640075in}}%
\pgfpathlineto{\pgfqpoint{3.968237in}{0.637563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968237in}{0.637563in}}%
\pgfpathlineto{\pgfqpoint{4.001181in}{0.636304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001181in}{0.636304in}}%
\pgfpathlineto{\pgfqpoint{4.034266in}{0.636407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034266in}{0.636407in}}%
\pgfpathlineto{\pgfqpoint{4.067023in}{0.637980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067023in}{0.637980in}}%
\pgfpathlineto{\pgfqpoint{4.099164in}{0.640658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099164in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{4.130640in}{0.644011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130640in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{4.161398in}{0.647962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161398in}{0.647962in}}%
\pgfpathlineto{\pgfqpoint{4.191860in}{0.652123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191860in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{4.222655in}{0.656035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222655in}{0.656035in}}%
\pgfpathlineto{\pgfqpoint{4.253203in}{0.660123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253203in}{0.660123in}}%
\pgfpathlineto{\pgfqpoint{4.282447in}{0.665010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282447in}{0.665010in}}%
\pgfpathlineto{\pgfqpoint{4.309962in}{0.670773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309962in}{0.670773in}}%
\pgfpathlineto{\pgfqpoint{4.334812in}{0.677524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842292in}{1.294269in}}%
\pgfpathlineto{\pgfqpoint{4.813132in}{1.290193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813132in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{4.780841in}{1.288812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780841in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{4.748036in}{1.289701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748036in}{1.289701in}}%
\pgfpathlineto{\pgfqpoint{4.715870in}{1.292162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715870in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{4.684883in}{1.295836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684883in}{1.295836in}}%
\pgfpathlineto{\pgfqpoint{4.655440in}{1.300582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655440in}{1.300582in}}%
\pgfpathlineto{\pgfqpoint{4.627670in}{1.306236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627670in}{1.306236in}}%
\pgfpathlineto{\pgfqpoint{4.601532in}{1.312607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601532in}{1.312607in}}%
\pgfpathlineto{\pgfqpoint{4.576818in}{1.319512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576818in}{1.319512in}}%
\pgfpathlineto{\pgfqpoint{4.553302in}{1.326814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553302in}{1.326814in}}%
\pgfpathlineto{\pgfqpoint{4.530779in}{1.334412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530779in}{1.334412in}}%
\pgfpathlineto{\pgfqpoint{4.509210in}{1.342269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509210in}{1.342269in}}%
\pgfpathlineto{\pgfqpoint{4.488637in}{1.350376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488637in}{1.350376in}}%
\pgfpathlineto{\pgfqpoint{4.468941in}{1.358693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468941in}{1.358693in}}%
\pgfpathlineto{\pgfqpoint{4.449859in}{1.367148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449859in}{1.367148in}}%
\pgfpathlineto{\pgfqpoint{4.431153in}{1.375683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431153in}{1.375683in}}%
\pgfpathlineto{\pgfqpoint{4.412649in}{1.384261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412649in}{1.384261in}}%
\pgfpathlineto{\pgfqpoint{4.394217in}{1.392852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394217in}{1.392852in}}%
\pgfpathlineto{\pgfqpoint{4.375663in}{1.401416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375663in}{1.401416in}}%
\pgfpathlineto{\pgfqpoint{4.356648in}{1.409884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356648in}{1.409884in}}%
\pgfpathlineto{\pgfqpoint{4.336816in}{1.418168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336816in}{1.418168in}}%
\pgfpathlineto{\pgfqpoint{4.315994in}{1.426214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315994in}{1.426214in}}%
\pgfpathlineto{\pgfqpoint{4.294424in}{1.434060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294424in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{4.272168in}{1.441717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873630in}{1.355505in}}%
\pgfpathlineto{\pgfqpoint{4.842292in}{1.356573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842292in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{4.812944in}{1.360921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812944in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{4.785531in}{1.366729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785531in}{1.366729in}}%
\pgfpathlineto{\pgfqpoint{4.759465in}{1.373140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759465in}{1.373140in}}%
\pgfpathlineto{\pgfqpoint{4.734034in}{1.379800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734034in}{1.379800in}}%
\pgfpathlineto{\pgfqpoint{4.709047in}{1.386623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709047in}{1.386623in}}%
\pgfpathlineto{\pgfqpoint{4.684657in}{1.393651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684657in}{1.393651in}}%
\pgfpathlineto{\pgfqpoint{4.660875in}{1.400876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660875in}{1.400876in}}%
\pgfpathlineto{\pgfqpoint{4.637699in}{1.408286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637699in}{1.408286in}}%
\pgfpathlineto{\pgfqpoint{4.615009in}{1.415841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615009in}{1.415841in}}%
\pgfpathlineto{\pgfqpoint{4.592464in}{1.423440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592464in}{1.423440in}}%
\pgfpathlineto{\pgfqpoint{4.569780in}{1.430998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569780in}{1.430998in}}%
\pgfpathlineto{\pgfqpoint{4.546739in}{1.438450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546739in}{1.438450in}}%
\pgfpathlineto{\pgfqpoint{4.523125in}{1.445727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523125in}{1.445727in}}%
\pgfpathlineto{\pgfqpoint{4.498785in}{1.452767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498785in}{1.452767in}}%
\pgfpathlineto{\pgfqpoint{4.473543in}{1.459493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473543in}{1.459493in}}%
\pgfpathlineto{\pgfqpoint{4.447175in}{1.465776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447175in}{1.465776in}}%
\pgfpathlineto{\pgfqpoint{4.419456in}{1.471459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842292in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{4.824586in}{1.448383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824586in}{1.448383in}}%
\pgfpathlineto{\pgfqpoint{4.806945in}{1.457134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806945in}{1.457134in}}%
\pgfpathlineto{\pgfqpoint{4.789173in}{1.465858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789173in}{1.465858in}}%
\pgfpathlineto{\pgfqpoint{4.771164in}{1.474535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771164in}{1.474535in}}%
\pgfpathlineto{\pgfqpoint{4.752494in}{1.483069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752494in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{4.732723in}{1.491355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732723in}{1.491355in}}%
\pgfpathlineto{\pgfqpoint{4.711695in}{1.499337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711695in}{1.499337in}}%
\pgfpathlineto{\pgfqpoint{4.689119in}{1.506888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689119in}{1.506888in}}%
\pgfpathlineto{\pgfqpoint{4.664709in}{1.513876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664709in}{1.513876in}}%
\pgfpathlineto{\pgfqpoint{4.638570in}{1.520245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638570in}{1.520245in}}%
\pgfpathlineto{\pgfqpoint{4.610771in}{1.525877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610771in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{4.581185in}{1.530517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581185in}{1.530517in}}%
\pgfpathlineto{\pgfqpoint{4.549948in}{1.533894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549948in}{1.533894in}}%
\pgfpathlineto{\pgfqpoint{4.517413in}{1.535793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517413in}{1.535793in}}%
\pgfpathlineto{\pgfqpoint{4.484325in}{1.536133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484325in}{1.536133in}}%
\pgfpathlineto{\pgfqpoint{4.451493in}{1.535016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451493in}{1.535016in}}%
\pgfpathlineto{\pgfqpoint{4.419305in}{1.532676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852574in}{1.792862in}}%
\pgfpathlineto{\pgfqpoint{3.878881in}{1.795921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878881in}{1.795921in}}%
\pgfpathlineto{\pgfqpoint{3.906782in}{1.796331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906782in}{1.796331in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{1.792703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936076in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{3.964013in}{1.787231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964013in}{1.787231in}}%
\pgfpathlineto{\pgfqpoint{3.988404in}{1.780434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988404in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{4.007702in}{1.772216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007702in}{1.772216in}}%
\pgfpathlineto{\pgfqpoint{4.022936in}{1.763120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022936in}{1.763120in}}%
\pgfpathlineto{\pgfqpoint{4.035255in}{1.753575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035255in}{1.753575in}}%
\pgfpathlineto{\pgfqpoint{4.045491in}{1.743793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045491in}{1.743793in}}%
\pgfpathlineto{\pgfqpoint{4.054097in}{1.733853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054097in}{1.733853in}}%
\pgfpathlineto{\pgfqpoint{4.061388in}{1.723801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061388in}{1.723801in}}%
\pgfpathlineto{\pgfqpoint{4.067592in}{1.713673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067592in}{1.713673in}}%
\pgfpathlineto{\pgfqpoint{4.072889in}{1.703494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072889in}{1.703494in}}%
\pgfpathlineto{\pgfqpoint{4.077412in}{1.693283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077412in}{1.693283in}}%
\pgfpathlineto{\pgfqpoint{4.081246in}{1.683046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081246in}{1.683046in}}%
\pgfpathlineto{\pgfqpoint{4.084463in}{1.672790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084463in}{1.672790in}}%
\pgfpathlineto{\pgfqpoint{4.087116in}{1.662519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087116in}{1.662519in}}%
\pgfpathlineto{\pgfqpoint{4.089251in}{1.652237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089251in}{1.652237in}}%
\pgfpathlineto{\pgfqpoint{4.090903in}{1.641948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090903in}{1.641948in}}%
\pgfpathlineto{\pgfqpoint{4.092101in}{1.631652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092101in}{1.631652in}}%
\pgfpathlineto{\pgfqpoint{4.092866in}{1.621354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092866in}{1.621354in}}%
\pgfpathlineto{\pgfqpoint{4.093215in}{1.611054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093215in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{4.093159in}{1.600755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093159in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{4.092705in}{1.590459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092705in}{1.590459in}}%
\pgfpathlineto{\pgfqpoint{4.091852in}{1.580168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091852in}{1.580168in}}%
\pgfpathlineto{\pgfqpoint{4.090597in}{1.569884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090597in}{1.569884in}}%
\pgfpathlineto{\pgfqpoint{4.088926in}{1.559612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088926in}{1.559612in}}%
\pgfpathlineto{\pgfqpoint{4.086821in}{1.549354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086821in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{4.084246in}{1.539116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084246in}{1.539116in}}%
\pgfpathlineto{\pgfqpoint{4.081155in}{1.528909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081155in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{4.077463in}{1.518745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077463in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{4.073007in}{1.508645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073007in}{1.508645in}}%
\pgfpathlineto{\pgfqpoint{4.067401in}{1.498707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847458in}{1.665868in}}%
\pgfpathlineto{\pgfqpoint{2.855120in}{1.675790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855120in}{1.675790in}}%
\pgfpathlineto{\pgfqpoint{2.863927in}{1.685720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863927in}{1.685720in}}%
\pgfpathlineto{\pgfqpoint{2.872562in}{1.695656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872562in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{2.880530in}{1.705652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880530in}{1.705652in}}%
\pgfpathlineto{\pgfqpoint{2.887040in}{1.715743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887040in}{1.715743in}}%
\pgfpathlineto{\pgfqpoint{2.891002in}{1.725938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891002in}{1.725938in}}%
\pgfpathlineto{\pgfqpoint{2.891492in}{1.736142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891492in}{1.736142in}}%
\pgfpathlineto{\pgfqpoint{2.888584in}{1.746164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888584in}{1.746164in}}%
\pgfpathlineto{\pgfqpoint{2.883406in}{1.755898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883406in}{1.755898in}}%
\pgfpathlineto{\pgfqpoint{2.877370in}{1.765321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877370in}{1.765321in}}%
\pgfpathlineto{\pgfqpoint{2.871477in}{1.774502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871477in}{1.774502in}}%
\pgfpathlineto{\pgfqpoint{2.866263in}{1.783590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866263in}{1.783590in}}%
\pgfpathlineto{\pgfqpoint{2.862041in}{1.792703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862041in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{2.859036in}{1.801968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859036in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{2.857104in}{1.811402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857104in}{1.811402in}}%
\pgfpathlineto{\pgfqpoint{2.855987in}{1.820970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650189in}{1.694723in}}%
\pgfpathlineto{\pgfqpoint{1.668840in}{1.703228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668840in}{1.703228in}}%
\pgfpathlineto{\pgfqpoint{1.689343in}{1.711325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689343in}{1.711325in}}%
\pgfpathlineto{\pgfqpoint{1.709303in}{1.719472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709303in}{1.719472in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.728236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725945in}{1.728236in}}%
\pgfpathlineto{\pgfqpoint{1.740107in}{1.737490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740107in}{1.737490in}}%
\pgfpathlineto{\pgfqpoint{1.753752in}{1.746884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753752in}{1.746884in}}%
\pgfpathlineto{\pgfqpoint{1.768708in}{1.756082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768708in}{1.756082in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{1.764879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785900in}{1.764879in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.772854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806411in}{1.772854in}}%
\pgfpathlineto{\pgfqpoint{1.831286in}{1.779387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831286in}{1.779387in}}%
\pgfpathlineto{\pgfqpoint{1.860419in}{1.783898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860419in}{1.783898in}}%
\pgfpathlineto{\pgfqpoint{1.892504in}{1.786179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892504in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{1.925432in}{1.787677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925432in}{1.787677in}}%
\pgfpathlineto{\pgfqpoint{1.958133in}{1.789637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958133in}{1.789637in}}%
\pgfpathlineto{\pgfqpoint{1.990682in}{1.791864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990682in}{1.791864in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.792703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022952in}{1.792703in}}%
\pgfpathlineto{\pgfqpoint{2.053438in}{1.790222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053438in}{1.790222in}}%
\pgfpathlineto{\pgfqpoint{2.078585in}{1.784370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078585in}{1.784370in}}%
\pgfpathlineto{\pgfqpoint{2.097356in}{1.776284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116736in}{1.605790in}}%
\pgfpathlineto{\pgfqpoint{1.140247in}{1.612519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140247in}{1.612519in}}%
\pgfpathlineto{\pgfqpoint{1.158018in}{1.621023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158018in}{1.621023in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{1.630489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170591in}{1.630489in}}%
\pgfpathlineto{\pgfqpoint{1.179352in}{1.640418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179352in}{1.640418in}}%
\pgfpathlineto{\pgfqpoint{1.185457in}{1.650539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185457in}{1.650539in}}%
\pgfpathlineto{\pgfqpoint{1.189534in}{1.660765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189534in}{1.660765in}}%
\pgfpathlineto{\pgfqpoint{1.192092in}{1.671041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192092in}{1.671041in}}%
\pgfpathlineto{\pgfqpoint{1.193602in}{1.681338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193602in}{1.681338in}}%
\pgfpathlineto{\pgfqpoint{1.194371in}{1.691646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194371in}{1.691646in}}%
\pgfpathlineto{\pgfqpoint{1.194628in}{1.701957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194628in}{1.701957in}}%
\pgfpathlineto{\pgfqpoint{1.194527in}{1.712269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194527in}{1.712269in}}%
\pgfpathlineto{\pgfqpoint{1.194166in}{1.722582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194166in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{1.193630in}{1.732894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193630in}{1.732894in}}%
\pgfpathlineto{\pgfqpoint{1.192980in}{1.743207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192980in}{1.743207in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.753519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192255in}{1.753519in}}%
\pgfpathlineto{\pgfqpoint{1.191494in}{1.763830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191494in}{1.763830in}}%
\pgfpathlineto{\pgfqpoint{1.190721in}{1.774142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190721in}{1.774142in}}%
\pgfpathlineto{\pgfqpoint{1.189955in}{1.784454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659468in}{1.170698in}}%
\pgfpathlineto{\pgfqpoint{1.647209in}{1.161112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647209in}{1.161112in}}%
\pgfpathlineto{\pgfqpoint{1.635609in}{1.151461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635609in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{1.141866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623925in}{1.141866in}}%
\pgfpathlineto{\pgfqpoint{1.611395in}{1.132420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611395in}{1.132420in}}%
\pgfpathlineto{\pgfqpoint{1.597380in}{1.123170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597380in}{1.123170in}}%
\pgfpathlineto{\pgfqpoint{1.581189in}{1.114292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581189in}{1.114292in}}%
\pgfpathlineto{\pgfqpoint{1.561823in}{1.106202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561823in}{1.106202in}}%
\pgfpathlineto{\pgfqpoint{1.537687in}{1.099458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537687in}{1.099458in}}%
\pgfpathlineto{\pgfqpoint{1.510423in}{1.093534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510423in}{1.093534in}}%
\pgfpathlineto{\pgfqpoint{1.483899in}{1.087301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483899in}{1.087301in}}%
\pgfpathlineto{\pgfqpoint{1.458094in}{1.080777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458094in}{1.080777in}}%
\pgfpathlineto{\pgfqpoint{1.432659in}{1.074244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432659in}{1.074244in}}%
\pgfpathlineto{\pgfqpoint{1.405590in}{1.068863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405590in}{1.068863in}}%
\pgfpathlineto{\pgfqpoint{1.374930in}{1.065884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374930in}{1.065884in}}%
\pgfpathlineto{\pgfqpoint{1.342104in}{1.065030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342104in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{1.310009in}{1.064425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310009in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{1.282914in}{1.061091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282914in}{1.061091in}}%
\pgfpathlineto{\pgfqpoint{1.263523in}{1.053929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263523in}{1.053929in}}%
\pgfpathlineto{\pgfqpoint{1.252226in}{1.044624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252226in}{1.044624in}}%
\pgfpathlineto{\pgfqpoint{1.247449in}{1.034635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247449in}{1.034635in}}%
\pgfpathlineto{\pgfqpoint{1.247800in}{1.024452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247800in}{1.024452in}}%
\pgfpathlineto{\pgfqpoint{1.252418in}{1.014371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252418in}{1.014371in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{1.004540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260931in}{1.004540in}}%
\pgfpathlineto{\pgfqpoint{1.273191in}{0.995082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273191in}{0.995082in}}%
\pgfpathlineto{\pgfqpoint{1.288866in}{0.986063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288866in}{0.986063in}}%
\pgfpathlineto{\pgfqpoint{1.305028in}{0.977149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305028in}{0.977149in}}%
\pgfpathlineto{\pgfqpoint{1.318802in}{0.967944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318802in}{0.967944in}}%
\pgfpathlineto{\pgfqpoint{1.330069in}{0.958394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330069in}{0.958394in}}%
\pgfpathlineto{\pgfqpoint{1.338646in}{0.948499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338646in}{0.948499in}}%
\pgfpathlineto{\pgfqpoint{1.346331in}{0.938604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346331in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{1.354601in}{0.928951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354601in}{0.928951in}}%
\pgfpathlineto{\pgfqpoint{1.362440in}{0.919393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362440in}{0.919393in}}%
\pgfpathlineto{\pgfqpoint{1.367949in}{0.909696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367949in}{0.909696in}}%
\pgfpathlineto{\pgfqpoint{1.368152in}{0.899825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368152in}{0.899825in}}%
\pgfpathlineto{\pgfqpoint{1.359909in}{0.890216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359909in}{0.890216in}}%
\pgfpathlineto{\pgfqpoint{1.343576in}{0.881466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343576in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{1.322733in}{0.873579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322733in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{1.300083in}{0.866218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300083in}{0.866218in}}%
\pgfpathlineto{\pgfqpoint{1.274261in}{0.860205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274261in}{0.860205in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{0.857133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244216in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.857062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211791in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.179890in}{0.859062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179890in}{0.859062in}}%
\pgfpathlineto{\pgfqpoint{1.148062in}{0.860356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148062in}{0.860356in}}%
\pgfpathlineto{\pgfqpoint{1.116736in}{0.858139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277626in}{0.682904in}}%
\pgfpathlineto{\pgfqpoint{3.251021in}{0.677584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251021in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{3.221521in}{0.672803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221521in}{0.672803in}}%
\pgfpathlineto{\pgfqpoint{3.192045in}{0.668131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192045in}{0.668131in}}%
\pgfpathlineto{\pgfqpoint{3.161521in}{0.664290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161521in}{0.664290in}}%
\pgfpathlineto{\pgfqpoint{3.129460in}{0.661775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129460in}{0.661775in}}%
\pgfpathlineto{\pgfqpoint{3.096592in}{0.660319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096592in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{3.063457in}{0.659704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063457in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{3.030330in}{0.660123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030330in}{0.660123in}}%
\pgfpathlineto{\pgfqpoint{2.997572in}{0.661708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997572in}{0.661708in}}%
\pgfpathlineto{\pgfqpoint{2.965801in}{0.664604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965801in}{0.664604in}}%
\pgfpathlineto{\pgfqpoint{2.935713in}{0.668853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935713in}{0.668853in}}%
\pgfpathlineto{\pgfqpoint{2.907814in}{0.674364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907814in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{2.882569in}{0.681010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882569in}{0.681010in}}%
\pgfpathlineto{\pgfqpoint{2.860323in}{0.688618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860323in}{0.688618in}}%
\pgfpathlineto{\pgfqpoint{2.841304in}{0.697028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841304in}{0.697028in}}%
\pgfpathlineto{\pgfqpoint{2.825585in}{0.706074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825585in}{0.706074in}}%
\pgfpathlineto{\pgfqpoint{2.812752in}{0.715560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812752in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{2.802382in}{0.725345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802382in}{0.725345in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{0.735323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794031in}{0.735323in}}%
\pgfpathlineto{\pgfqpoint{2.787316in}{0.745417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787316in}{0.745417in}}%
\pgfpathlineto{\pgfqpoint{2.782032in}{0.755597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782032in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{2.777954in}{0.765830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777954in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{2.774885in}{0.776094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774885in}{0.776094in}}%
\pgfpathlineto{\pgfqpoint{2.772732in}{0.786377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772732in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{2.771338in}{0.796666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771338in}{0.796666in}}%
\pgfpathlineto{\pgfqpoint{2.770557in}{0.806946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770557in}{0.806946in}}%
\pgfpathlineto{\pgfqpoint{2.770334in}{0.817206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770334in}{0.817206in}}%
\pgfpathlineto{\pgfqpoint{2.770518in}{0.827424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770518in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{2.770934in}{0.837565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770934in}{0.837565in}}%
\pgfpathlineto{\pgfqpoint{2.771425in}{0.847576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771425in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{2.771611in}{0.857355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771611in}{0.857355in}}%
\pgfpathlineto{\pgfqpoint{2.770766in}{0.866756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770766in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{2.767516in}{0.875575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767516in}{0.875575in}}%
\pgfpathlineto{\pgfqpoint{2.759087in}{0.883611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759087in}{0.883611in}}%
\pgfpathlineto{\pgfqpoint{2.741406in}{0.890582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741406in}{0.890582in}}%
\pgfpathlineto{\pgfqpoint{2.714289in}{0.896440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714289in}{0.896440in}}%
\pgfpathlineto{\pgfqpoint{2.685273in}{0.901476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685273in}{0.901476in}}%
\pgfpathlineto{\pgfqpoint{2.655521in}{0.906079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655521in}{0.906079in}}%
\pgfpathlineto{\pgfqpoint{2.625246in}{0.910368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625246in}{0.910368in}}%
\pgfpathlineto{\pgfqpoint{2.594564in}{0.914392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594564in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{2.563510in}{0.918129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563510in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{2.532082in}{0.921558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532082in}{0.921558in}}%
\pgfpathlineto{\pgfqpoint{2.500373in}{0.924737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500373in}{0.924737in}}%
\pgfpathlineto{\pgfqpoint{2.468598in}{0.927858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468598in}{0.927858in}}%
\pgfpathlineto{\pgfqpoint{2.436888in}{0.931042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436888in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{2.405137in}{0.934187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405137in}{0.934187in}}%
\pgfpathlineto{\pgfqpoint{2.373538in}{0.937457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373538in}{0.937457in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{0.941103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342374in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{2.311516in}{0.945005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311516in}{0.945005in}}%
\pgfpathlineto{\pgfqpoint{2.280672in}{0.948915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280672in}{0.948915in}}%
\pgfpathlineto{\pgfqpoint{2.249525in}{0.952582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249525in}{0.952582in}}%
\pgfpathlineto{\pgfqpoint{2.217634in}{0.955325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217634in}{0.955325in}}%
\pgfpathlineto{\pgfqpoint{2.184832in}{0.956555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184832in}{0.956555in}}%
\pgfpathlineto{\pgfqpoint{2.151637in}{0.956393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151637in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{2.118928in}{0.954965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118928in}{0.954965in}}%
\pgfpathlineto{\pgfqpoint{2.088125in}{0.951599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088125in}{0.951599in}}%
\pgfpathlineto{\pgfqpoint{2.060739in}{0.946018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060739in}{0.946018in}}%
\pgfpathlineto{\pgfqpoint{2.037280in}{0.938837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037280in}{0.938837in}}%
\pgfpathlineto{\pgfqpoint{2.017415in}{0.930623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017415in}{0.930623in}}%
\pgfpathlineto{\pgfqpoint{2.000118in}{0.921838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000118in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{1.984541in}{0.912730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984541in}{0.912730in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{0.903444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970079in}{0.903444in}}%
\pgfpathlineto{\pgfqpoint{1.956121in}{0.894081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956121in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{1.941877in}{0.884765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941877in}{0.884765in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{0.875806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925752in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{1.906313in}{0.867532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906313in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{0.859783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884543in}{0.859783in}}%
\pgfpathlineto{\pgfqpoint{1.862791in}{0.852021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862791in}{0.852021in}}%
\pgfpathlineto{\pgfqpoint{1.841969in}{0.843997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841969in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{1.821483in}{0.835871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821483in}{0.835871in}}%
\pgfpathlineto{\pgfqpoint{1.801060in}{0.827731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801060in}{0.827731in}}%
\pgfpathlineto{\pgfqpoint{1.780026in}{0.819750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780026in}{0.819750in}}%
\pgfpathlineto{\pgfqpoint{1.757546in}{0.812159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757546in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{1.733540in}{0.805023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733540in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{1.708173in}{0.798354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708173in}{0.798354in}}%
\pgfpathlineto{\pgfqpoint{1.681692in}{0.792101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681692in}{0.792101in}}%
\pgfpathlineto{\pgfqpoint{1.654718in}{0.786041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654718in}{0.786041in}}%
\pgfpathlineto{\pgfqpoint{1.628019in}{0.779903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628019in}{0.779903in}}%
\pgfpathlineto{\pgfqpoint{1.602617in}{0.773311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602617in}{0.773311in}}%
\pgfpathlineto{\pgfqpoint{1.578259in}{0.766310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578259in}{0.766310in}}%
\pgfpathlineto{\pgfqpoint{1.553546in}{0.759399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553546in}{0.759399in}}%
\pgfpathlineto{\pgfqpoint{1.527792in}{0.752864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527792in}{0.752864in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.746797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500885in}{0.746797in}}%
\pgfpathlineto{\pgfqpoint{1.472694in}{0.741329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472694in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{1.443177in}{0.736581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443177in}{0.736581in}}%
\pgfpathlineto{\pgfqpoint{1.412715in}{0.732408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412715in}{0.732408in}}%
\pgfpathlineto{\pgfqpoint{1.381800in}{0.728556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381800in}{0.728556in}}%
\pgfpathlineto{\pgfqpoint{1.350534in}{0.724984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350534in}{0.724984in}}%
\pgfpathlineto{\pgfqpoint{1.319469in}{0.721356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319469in}{0.721356in}}%
\pgfpathlineto{\pgfqpoint{1.290842in}{0.716436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290842in}{0.716436in}}%
\pgfpathlineto{\pgfqpoint{1.267087in}{0.709400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267087in}{0.709400in}}%
\pgfpathlineto{\pgfqpoint{1.248726in}{0.700969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248726in}{0.700969in}}%
\pgfpathlineto{\pgfqpoint{1.235784in}{0.691604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235784in}{0.691604in}}%
\pgfpathlineto{\pgfqpoint{1.229149in}{0.681624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229149in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{0.671509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229437in}{0.671509in}}%
\pgfpathlineto{\pgfqpoint{1.237834in}{0.661778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237834in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{1.256368in}{0.654204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256368in}{0.654204in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.650459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125527in}{0.651749in}}%
\pgfpathlineto{\pgfqpoint{3.093312in}{0.649322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093312in}{0.649322in}}%
\pgfpathlineto{\pgfqpoint{3.060555in}{0.647606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060555in}{0.647606in}}%
\pgfpathlineto{\pgfqpoint{3.027457in}{0.646715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027457in}{0.646715in}}%
\pgfpathlineto{\pgfqpoint{2.994263in}{0.646787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994263in}{0.646787in}}%
\pgfpathlineto{\pgfqpoint{2.961322in}{0.647997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961322in}{0.647997in}}%
\pgfpathlineto{\pgfqpoint{2.929169in}{0.650459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929169in}{0.650459in}}%
\pgfpathlineto{\pgfqpoint{2.898323in}{0.654169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898323in}{0.654169in}}%
\pgfpathlineto{\pgfqpoint{2.869302in}{0.659106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869302in}{0.659106in}}%
\pgfpathlineto{\pgfqpoint{2.842892in}{0.665273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842892in}{0.665273in}}%
\pgfpathlineto{\pgfqpoint{2.819902in}{0.672618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819902in}{0.672618in}}%
\pgfpathlineto{\pgfqpoint{2.800519in}{0.680936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800519in}{0.680936in}}%
\pgfpathlineto{\pgfqpoint{2.784321in}{0.689915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784321in}{0.689915in}}%
\pgfpathlineto{\pgfqpoint{2.770808in}{0.699314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770808in}{0.699314in}}%
\pgfpathlineto{\pgfqpoint{2.759562in}{0.709007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759562in}{0.709007in}}%
\pgfpathlineto{\pgfqpoint{2.750210in}{0.718898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750210in}{0.718898in}}%
\pgfpathlineto{\pgfqpoint{2.742466in}{0.728922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742466in}{0.728922in}}%
\pgfpathlineto{\pgfqpoint{2.736134in}{0.739041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736134in}{0.739041in}}%
\pgfpathlineto{\pgfqpoint{2.730902in}{0.749223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730902in}{0.749223in}}%
\pgfpathlineto{\pgfqpoint{2.726497in}{0.759444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726497in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.722704in}{0.769690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722704in}{0.769690in}}%
\pgfpathlineto{\pgfqpoint{2.719233in}{0.779949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719233in}{0.779949in}}%
\pgfpathlineto{\pgfqpoint{2.715785in}{0.790207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715785in}{0.790207in}}%
\pgfpathlineto{\pgfqpoint{2.712040in}{0.800455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712040in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{2.707519in}{0.810668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707519in}{0.810668in}}%
\pgfpathlineto{\pgfqpoint{2.701636in}{0.820811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701636in}{0.820811in}}%
\pgfpathlineto{\pgfqpoint{2.693849in}{0.830828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693849in}{0.830828in}}%
\pgfpathlineto{\pgfqpoint{2.683605in}{0.840612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683605in}{0.840612in}}%
\pgfpathlineto{\pgfqpoint{2.670265in}{0.850023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670265in}{0.850023in}}%
\pgfpathlineto{\pgfqpoint{2.653480in}{0.858878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653480in}{0.858878in}}%
\pgfpathlineto{\pgfqpoint{2.633233in}{0.866995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633233in}{0.866995in}}%
\pgfpathlineto{\pgfqpoint{2.609906in}{0.874289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609906in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{2.584032in}{0.880719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584032in}{0.880719in}}%
\pgfpathlineto{\pgfqpoint{2.556086in}{0.886291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556086in}{0.886291in}}%
\pgfpathlineto{\pgfqpoint{2.526675in}{0.891086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526675in}{0.891086in}}%
\pgfpathlineto{\pgfqpoint{2.496223in}{0.895249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496223in}{0.895249in}}%
\pgfpathlineto{\pgfqpoint{2.465406in}{0.899176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465406in}{0.899176in}}%
\pgfpathlineto{\pgfqpoint{2.434524in}{0.903047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434524in}{0.903047in}}%
\pgfpathlineto{\pgfqpoint{2.403352in}{0.906685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403352in}{0.906685in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{0.910405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372319in}{0.910405in}}%
\pgfpathlineto{\pgfqpoint{2.341950in}{0.914615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341950in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{2.312103in}{0.919188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875801in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{3.905249in}{0.654226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905249in}{0.654226in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{0.650459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936076in}{0.650459in}}%
\pgfpathlineto{\pgfqpoint{3.968238in}{0.647995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968238in}{0.647995in}}%
\pgfpathlineto{\pgfqpoint{4.001226in}{0.646918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001226in}{0.646918in}}%
\pgfpathlineto{\pgfqpoint{4.034270in}{0.647302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034270in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{4.066844in}{0.649202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066844in}{0.649202in}}%
\pgfpathlineto{\pgfqpoint{4.098670in}{0.652218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098670in}{0.652218in}}%
\pgfpathlineto{\pgfqpoint{4.129715in}{0.655927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129715in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{4.159890in}{0.660279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159890in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{4.189587in}{0.664940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189587in}{0.664940in}}%
\pgfpathlineto{\pgfqpoint{4.219522in}{0.669445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219522in}{0.669445in}}%
\pgfpathlineto{\pgfqpoint{4.249002in}{0.674201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249002in}{0.674201in}}%
\pgfpathlineto{\pgfqpoint{4.276738in}{0.679853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276738in}{0.679853in}}%
\pgfpathlineto{\pgfqpoint{4.302324in}{0.686410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302324in}{0.686410in}}%
\pgfpathlineto{\pgfqpoint{4.325373in}{0.693787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325373in}{0.693787in}}%
\pgfpathlineto{\pgfqpoint{4.344999in}{0.702012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344999in}{0.702012in}}%
\pgfpathlineto{\pgfqpoint{4.360949in}{0.710987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360949in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{4.373424in}{0.720471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373424in}{0.720471in}}%
\pgfpathlineto{\pgfqpoint{4.382569in}{0.730269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382569in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{4.388863in}{0.740252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808729in}{1.231965in}}%
\pgfpathlineto{\pgfqpoint{4.778415in}{1.228201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778415in}{1.228201in}}%
\pgfpathlineto{\pgfqpoint{4.745912in}{1.226543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745912in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{4.712776in}{1.226480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712776in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{4.679649in}{1.227446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679649in}{1.227446in}}%
\pgfpathlineto{\pgfqpoint{4.646862in}{1.229190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646862in}{1.229190in}}%
\pgfpathlineto{\pgfqpoint{4.614601in}{1.231695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614601in}{1.231695in}}%
\pgfpathlineto{\pgfqpoint{4.583036in}{1.234949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583036in}{1.234949in}}%
\pgfpathlineto{\pgfqpoint{4.552266in}{1.238874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552266in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{4.522385in}{1.243420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522385in}{1.243420in}}%
\pgfpathlineto{\pgfqpoint{4.493997in}{1.248751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493997in}{1.248751in}}%
\pgfpathlineto{\pgfqpoint{4.467722in}{1.255036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467722in}{1.255036in}}%
\pgfpathlineto{\pgfqpoint{4.443623in}{1.262128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443623in}{1.262128in}}%
\pgfpathlineto{\pgfqpoint{4.421567in}{1.269834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421567in}{1.269834in}}%
\pgfpathlineto{\pgfqpoint{4.401671in}{1.278078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401671in}{1.278078in}}%
\pgfpathlineto{\pgfqpoint{4.383875in}{1.286765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383875in}{1.286765in}}%
\pgfpathlineto{\pgfqpoint{4.367686in}{1.295768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367686in}{1.295768in}}%
\pgfpathlineto{\pgfqpoint{4.352359in}{1.304927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352359in}{1.304927in}}%
\pgfpathlineto{\pgfqpoint{4.337319in}{1.314133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609386in}{1.789007in}}%
\pgfpathlineto{\pgfqpoint{2.593533in}{1.782319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593533in}{1.782319in}}%
\pgfpathlineto{\pgfqpoint{2.572820in}{1.774245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572820in}{1.774245in}}%
\pgfpathlineto{\pgfqpoint{2.551898in}{1.766223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551898in}{1.766223in}}%
\pgfpathlineto{\pgfqpoint{2.529516in}{1.758613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529516in}{1.758613in}}%
\pgfpathlineto{\pgfqpoint{2.505365in}{1.751520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505365in}{1.751520in}}%
\pgfpathlineto{\pgfqpoint{2.481054in}{1.744470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481054in}{1.744470in}}%
\pgfpathlineto{\pgfqpoint{2.457575in}{1.737158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457575in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{2.434916in}{1.729596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434916in}{1.729596in}}%
\pgfpathlineto{\pgfqpoint{2.412702in}{1.721905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412702in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.390840in}{1.714123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390840in}{1.714123in}}%
\pgfpathlineto{\pgfqpoint{2.369826in}{1.706132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369826in}{1.706132in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{1.697814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350178in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{2.329374in}{1.689998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329374in}{1.689998in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{1.683829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303856in}{1.683829in}}%
\pgfpathlineto{\pgfqpoint{2.274811in}{1.678903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274811in}{1.678903in}}%
\pgfpathlineto{\pgfqpoint{2.244858in}{1.674520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609300in}{1.642352in}}%
\pgfpathlineto{\pgfqpoint{1.624099in}{1.651586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624099in}{1.651586in}}%
\pgfpathlineto{\pgfqpoint{1.639609in}{1.660709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639609in}{1.660709in}}%
\pgfpathlineto{\pgfqpoint{1.656699in}{1.669519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656699in}{1.669519in}}%
\pgfpathlineto{\pgfqpoint{1.675963in}{1.677864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675963in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{1.696547in}{1.685891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696547in}{1.685891in}}%
\pgfpathlineto{\pgfqpoint{1.714882in}{1.694262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714882in}{1.694262in}}%
\pgfpathlineto{\pgfqpoint{1.729441in}{1.703296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729441in}{1.703296in}}%
\pgfpathlineto{\pgfqpoint{1.741303in}{1.712836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741303in}{1.712836in}}%
\pgfpathlineto{\pgfqpoint{1.752306in}{1.722562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752306in}{1.722562in}}%
\pgfpathlineto{\pgfqpoint{1.763978in}{1.732214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763978in}{1.732214in}}%
\pgfpathlineto{\pgfqpoint{1.777057in}{1.741688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777057in}{1.741688in}}%
\pgfpathlineto{\pgfqpoint{1.792177in}{1.750859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792177in}{1.750859in}}%
\pgfpathlineto{\pgfqpoint{1.810820in}{1.759260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810820in}{1.759260in}}%
\pgfpathlineto{\pgfqpoint{1.834219in}{1.766323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834219in}{1.766323in}}%
\pgfpathlineto{\pgfqpoint{1.862183in}{1.771576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862183in}{1.771576in}}%
\pgfpathlineto{\pgfqpoint{1.893451in}{1.774776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893451in}{1.774776in}}%
\pgfpathlineto{\pgfqpoint{1.925933in}{1.777029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925933in}{1.777029in}}%
\pgfpathlineto{\pgfqpoint{1.958359in}{1.779391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958359in}{1.779391in}}%
\pgfpathlineto{\pgfqpoint{1.990832in}{1.781718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990832in}{1.781718in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.782319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022952in}{1.782319in}}%
\pgfpathlineto{\pgfqpoint{2.052887in}{1.779377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830451in}{1.457387in}}%
\pgfpathlineto{\pgfqpoint{0.837527in}{1.466602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837527in}{1.466602in}}%
\pgfpathlineto{\pgfqpoint{0.843434in}{1.474450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843434in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{0.849397in}{1.479816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849397in}{1.479816in}}%
\pgfpathlineto{\pgfqpoint{0.858229in}{1.482651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858229in}{1.482651in}}%
\pgfpathlineto{\pgfqpoint{0.874683in}{1.483942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874683in}{1.483942in}}%
\pgfpathlineto{\pgfqpoint{0.904638in}{1.482935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904638in}{1.482935in}}%
\pgfpathlineto{\pgfqpoint{0.937225in}{1.481075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937225in}{1.481075in}}%
\pgfpathlineto{\pgfqpoint{0.968126in}{1.477736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968126in}{1.477736in}}%
\pgfpathlineto{\pgfqpoint{0.996348in}{1.472521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996348in}{1.472521in}}%
\pgfpathlineto{\pgfqpoint{1.022087in}{1.466088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022087in}{1.466088in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.458952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046008in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.068787in}{1.451436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068787in}{1.451436in}}%
\pgfpathlineto{\pgfqpoint{1.090637in}{1.443659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090637in}{1.443659in}}%
\pgfpathlineto{\pgfqpoint{1.111422in}{1.435613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111422in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{1.131240in}{1.427332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131240in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{1.150299in}{1.418878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150299in}{1.096972in}}%
\pgfpathlineto{\pgfqpoint{1.144532in}{1.086976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144532in}{1.086976in}}%
\pgfpathlineto{\pgfqpoint{1.141688in}{1.076745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141688in}{1.076745in}}%
\pgfpathlineto{\pgfqpoint{1.140964in}{1.066448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140964in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{1.142040in}{1.056147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142040in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{1.144802in}{1.045878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144802in}{1.045878in}}%
\pgfpathlineto{\pgfqpoint{1.149246in}{1.035664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149246in}{1.035664in}}%
\pgfpathlineto{\pgfqpoint{1.155414in}{1.025539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155414in}{1.025539in}}%
\pgfpathlineto{\pgfqpoint{1.163336in}{1.015535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163336in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.005677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173024in}{1.005677in}}%
\pgfpathlineto{\pgfqpoint{1.184412in}{0.995992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184412in}{0.995992in}}%
\pgfpathlineto{\pgfqpoint{1.196891in}{0.986438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196891in}{0.986438in}}%
\pgfpathlineto{\pgfqpoint{1.209724in}{0.976937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209724in}{0.976937in}}%
\pgfpathlineto{\pgfqpoint{1.222606in}{0.967446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222606in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{1.235265in}{0.957917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235265in}{0.957917in}}%
\pgfpathlineto{\pgfqpoint{1.248468in}{0.948469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248468in}{0.948469in}}%
\pgfpathlineto{\pgfqpoint{1.263195in}{0.939263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263195in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{1.279190in}{0.930250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279190in}{0.930250in}}%
\pgfpathlineto{\pgfqpoint{1.294310in}{0.921166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294310in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{1.304897in}{0.911703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304897in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{1.308901in}{0.901962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308901in}{0.901962in}}%
\pgfpathlineto{\pgfqpoint{1.306577in}{0.892253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306577in}{0.892253in}}%
\pgfpathlineto{\pgfqpoint{1.298701in}{0.882744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915264in}{0.651109in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{0.660843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922261in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{1.928345in}{0.670590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928345in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{1.933550in}{0.680371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933550in}{0.680371in}}%
\pgfpathlineto{\pgfqpoint{1.937751in}{0.690246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937751in}{0.690246in}}%
\pgfpathlineto{\pgfqpoint{1.940635in}{0.700242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940635in}{0.700242in}}%
\pgfpathlineto{\pgfqpoint{1.941369in}{0.710336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941369in}{0.710336in}}%
\pgfpathlineto{\pgfqpoint{1.937885in}{0.720188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937885in}{0.720188in}}%
\pgfpathlineto{\pgfqpoint{1.926175in}{0.728530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926175in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{1.902837in}{0.733500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902837in}{0.733500in}}%
\pgfpathlineto{\pgfqpoint{1.871623in}{0.734825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871623in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{1.839225in}{0.733552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839225in}{0.733552in}}%
\pgfpathlineto{\pgfqpoint{1.807916in}{0.730408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807916in}{0.730408in}}%
\pgfpathlineto{\pgfqpoint{1.777665in}{0.726234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777665in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{1.747507in}{0.721861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747507in}{0.721861in}}%
\pgfpathlineto{\pgfqpoint{1.716847in}{0.717862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716847in}{0.717862in}}%
\pgfpathlineto{\pgfqpoint{1.685495in}{0.714416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685495in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{1.653630in}{0.711432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653630in}{0.711432in}}%
\pgfpathlineto{\pgfqpoint{1.621689in}{0.708543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621689in}{0.708543in}}%
\pgfpathlineto{\pgfqpoint{1.590246in}{0.705201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590246in}{0.705201in}}%
\pgfpathlineto{\pgfqpoint{1.559156in}{0.701540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559156in}{0.701540in}}%
\pgfpathlineto{\pgfqpoint{1.527991in}{0.697936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527991in}{0.697936in}}%
\pgfpathlineto{\pgfqpoint{1.496576in}{0.694516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496576in}{0.694516in}}%
\pgfpathlineto{\pgfqpoint{1.464770in}{0.691455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464770in}{0.691455in}}%
\pgfpathlineto{\pgfqpoint{1.432566in}{0.688822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432566in}{0.688822in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{0.686372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400204in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{1.367886in}{0.683869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367886in}{0.683869in}}%
\pgfpathlineto{\pgfqpoint{1.336265in}{0.681101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336265in}{0.681101in}}%
\pgfpathlineto{\pgfqpoint{1.317964in}{0.676970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989389in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{2.004628in}{0.670003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004628in}{0.670003in}}%
\pgfpathlineto{\pgfqpoint{2.020457in}{0.679048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020457in}{0.679048in}}%
\pgfpathlineto{\pgfqpoint{2.037301in}{0.687916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037301in}{0.687916in}}%
\pgfpathlineto{\pgfqpoint{2.055158in}{0.696613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055158in}{0.696613in}}%
\pgfpathlineto{\pgfqpoint{2.073605in}{0.705202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073605in}{0.705202in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{0.713698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092504in}{0.713698in}}%
\pgfpathlineto{\pgfqpoint{2.111788in}{0.722111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111788in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{2.131296in}{0.730476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131296in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{2.151138in}{0.738759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151138in}{0.738759in}}%
\pgfpathlineto{\pgfqpoint{2.172042in}{0.746770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172042in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{2.194512in}{0.754368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194512in}{0.754368in}}%
\pgfpathlineto{\pgfqpoint{2.217950in}{0.761701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217950in}{0.761701in}}%
\pgfpathlineto{\pgfqpoint{2.241672in}{0.768949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241672in}{0.768949in}}%
\pgfpathlineto{\pgfqpoint{2.265398in}{0.776195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265398in}{0.776195in}}%
\pgfpathlineto{\pgfqpoint{2.288822in}{0.783533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288822in}{0.783533in}}%
\pgfpathlineto{\pgfqpoint{2.312075in}{0.790912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312075in}{0.790912in}}%
\pgfpathlineto{\pgfqpoint{2.335718in}{0.798162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335718in}{0.798162in}}%
\pgfpathlineto{\pgfqpoint{2.359961in}{0.805218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359961in}{0.805218in}}%
\pgfpathlineto{\pgfqpoint{2.384705in}{0.812100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384705in}{0.812100in}}%
\pgfpathlineto{\pgfqpoint{2.408177in}{0.819212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408177in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{2.425354in}{0.827407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425354in}{0.827407in}}%
\pgfpathlineto{\pgfqpoint{2.432994in}{0.836712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432994in}{0.836712in}}%
\pgfpathlineto{\pgfqpoint{2.431388in}{0.846291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431388in}{0.846291in}}%
\pgfpathlineto{\pgfqpoint{2.422306in}{0.855456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244727in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{4.236612in}{0.873999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236612in}{0.873999in}}%
\pgfpathlineto{\pgfqpoint{4.225797in}{0.883661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225797in}{0.883661in}}%
\pgfpathlineto{\pgfqpoint{4.211442in}{0.892835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211442in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{4.192501in}{0.901045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192501in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{4.168120in}{0.907743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168120in}{0.907743in}}%
\pgfpathlineto{\pgfqpoint{4.139773in}{0.913059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139773in}{0.913059in}}%
\pgfpathlineto{\pgfqpoint{4.109602in}{0.917361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109602in}{0.917361in}}%
\pgfpathlineto{\pgfqpoint{4.078230in}{0.920796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078230in}{0.920796in}}%
\pgfpathlineto{\pgfqpoint{4.046111in}{0.923459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046111in}{0.923459in}}%
\pgfpathlineto{\pgfqpoint{4.013343in}{0.925191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013343in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{3.980192in}{0.925705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980192in}{0.925705in}}%
\pgfpathlineto{\pgfqpoint{3.947115in}{0.924945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947115in}{0.924945in}}%
\pgfpathlineto{\pgfqpoint{3.914509in}{0.923000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914509in}{0.923000in}}%
\pgfpathlineto{\pgfqpoint{3.884099in}{0.919250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884099in}{0.919250in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{0.913322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857595in}{0.913322in}}%
\pgfpathlineto{\pgfqpoint{3.835850in}{0.905741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835850in}{0.905741in}}%
\pgfpathlineto{\pgfqpoint{3.818621in}{0.897064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818621in}{0.897064in}}%
\pgfpathlineto{\pgfqpoint{3.804463in}{0.887760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804463in}{0.887760in}}%
\pgfpathlineto{\pgfqpoint{3.792027in}{0.878198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792027in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{3.780922in}{0.868478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780922in}{0.868478in}}%
\pgfpathlineto{\pgfqpoint{3.771092in}{0.858627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771092in}{0.858627in}}%
\pgfpathlineto{\pgfqpoint{3.762469in}{0.848668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762469in}{0.848668in}}%
\pgfpathlineto{\pgfqpoint{3.754800in}{0.838635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754800in}{0.838635in}}%
\pgfpathlineto{\pgfqpoint{3.747878in}{0.828557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747878in}{0.828557in}}%
\pgfpathlineto{\pgfqpoint{3.741709in}{0.818435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741709in}{0.818435in}}%
\pgfpathlineto{\pgfqpoint{3.736345in}{0.808273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736345in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{3.731869in}{0.798073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731869in}{0.798073in}}%
\pgfpathlineto{\pgfqpoint{3.728397in}{0.787837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728397in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{3.726114in}{0.777570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726114in}{0.777570in}}%
\pgfpathlineto{\pgfqpoint{3.725255in}{0.767286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725255in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{3.726113in}{0.757002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726113in}{0.757002in}}%
\pgfpathlineto{\pgfqpoint{3.729032in}{0.746760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729032in}{0.746760in}}%
\pgfpathlineto{\pgfqpoint{3.734360in}{0.736617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734360in}{0.736617in}}%
\pgfpathlineto{\pgfqpoint{3.742378in}{0.726643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742378in}{0.726643in}}%
\pgfpathlineto{\pgfqpoint{3.753204in}{0.716922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753204in}{0.716922in}}%
\pgfpathlineto{\pgfqpoint{3.766807in}{0.707535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766807in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{3.783218in}{0.698597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783218in}{0.698597in}}%
\pgfpathlineto{\pgfqpoint{3.802532in}{0.690242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802532in}{0.690242in}}%
\pgfpathlineto{\pgfqpoint{3.824696in}{0.682598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824696in}{0.682598in}}%
\pgfpathlineto{\pgfqpoint{3.849511in}{0.675775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849511in}{0.675775in}}%
\pgfpathlineto{\pgfqpoint{3.876574in}{0.669820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876574in}{0.669820in}}%
\pgfpathlineto{\pgfqpoint{3.905492in}{0.664760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905492in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{0.660843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936076in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{3.968184in}{0.658365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968184in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{4.001176in}{0.657416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001176in}{0.657416in}}%
\pgfpathlineto{\pgfqpoint{4.034137in}{0.658053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034137in}{0.658053in}}%
\pgfpathlineto{\pgfqpoint{4.066480in}{0.660280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066480in}{0.660280in}}%
\pgfpathlineto{\pgfqpoint{4.097936in}{0.663649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097936in}{0.663649in}}%
\pgfpathlineto{\pgfqpoint{4.128472in}{0.667738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128472in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{4.157919in}{0.672528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157919in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{4.186614in}{0.677753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186614in}{0.677753in}}%
\pgfpathlineto{\pgfqpoint{4.215343in}{0.682960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215343in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{4.243389in}{0.688467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243389in}{0.688467in}}%
\pgfpathlineto{\pgfqpoint{4.269236in}{0.694909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269236in}{0.694909in}}%
\pgfpathlineto{\pgfqpoint{4.292506in}{0.702251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292506in}{0.702251in}}%
\pgfpathlineto{\pgfqpoint{4.313456in}{0.710242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313456in}{0.710242in}}%
\pgfpathlineto{\pgfqpoint{4.331540in}{0.718848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331540in}{0.718848in}}%
\pgfpathlineto{\pgfqpoint{4.346378in}{0.728016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880073in}{0.785400in}}%
\pgfpathlineto{\pgfqpoint{4.866798in}{0.794809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866798in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{4.851849in}{0.803921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851849in}{0.803921in}}%
\pgfpathlineto{\pgfqpoint{4.834842in}{0.812667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834842in}{0.812667in}}%
\pgfpathlineto{\pgfqpoint{4.815910in}{0.821092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815910in}{0.821092in}}%
\pgfpathlineto{\pgfqpoint{4.795839in}{0.829302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795839in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{4.775165in}{0.837371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775165in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{4.755166in}{0.845587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755166in}{0.845587in}}%
\pgfpathlineto{\pgfqpoint{4.737205in}{0.854230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737205in}{0.854230in}}%
\pgfpathlineto{\pgfqpoint{4.720895in}{0.863207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720895in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{4.705148in}{0.872298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705148in}{0.872298in}}%
\pgfpathlineto{\pgfqpoint{4.689215in}{0.881357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689215in}{0.881357in}}%
\pgfpathlineto{\pgfqpoint{4.673062in}{0.890379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673062in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{4.657332in}{0.899451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657332in}{0.899451in}}%
\pgfpathlineto{\pgfqpoint{4.642583in}{0.908658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642583in}{0.908658in}}%
\pgfpathlineto{\pgfqpoint{4.628637in}{0.917991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628637in}{0.917991in}}%
\pgfpathlineto{\pgfqpoint{4.615036in}{0.927395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845496in}{1.780253in}}%
\pgfpathlineto{\pgfqpoint{3.875617in}{1.777527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875617in}{1.777527in}}%
\pgfpathlineto{\pgfqpoint{3.902512in}{1.771935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902512in}{1.771935in}}%
\pgfpathlineto{\pgfqpoint{3.926430in}{1.764829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926430in}{1.764829in}}%
\pgfpathlineto{\pgfqpoint{3.948976in}{1.757241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948976in}{1.757241in}}%
\pgfpathlineto{\pgfqpoint{3.970181in}{1.749332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970181in}{1.749332in}}%
\pgfpathlineto{\pgfqpoint{3.988370in}{1.740827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988370in}{1.740827in}}%
\pgfpathlineto{\pgfqpoint{4.002981in}{1.731679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002981in}{1.731679in}}%
\pgfpathlineto{\pgfqpoint{4.014799in}{1.722088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014799in}{1.722088in}}%
\pgfpathlineto{\pgfqpoint{4.024630in}{1.712244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024630in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{4.033094in}{1.702288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033094in}{1.702288in}}%
\pgfpathlineto{\pgfqpoint{4.040414in}{1.692247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040414in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{4.046752in}{1.682141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046752in}{1.682141in}}%
\pgfpathlineto{\pgfqpoint{4.052233in}{1.671984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052233in}{1.671984in}}%
\pgfpathlineto{\pgfqpoint{4.056956in}{1.661787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056956in}{1.661787in}}%
\pgfpathlineto{\pgfqpoint{4.061002in}{1.651557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061002in}{1.651557in}}%
\pgfpathlineto{\pgfqpoint{4.064436in}{1.641302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064436in}{1.641302in}}%
\pgfpathlineto{\pgfqpoint{4.067318in}{1.631028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067318in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{4.069697in}{1.620743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069697in}{1.620743in}}%
\pgfpathlineto{\pgfqpoint{4.071606in}{1.610451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071606in}{1.610451in}}%
\pgfpathlineto{\pgfqpoint{4.073065in}{1.600154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073065in}{1.600154in}}%
\pgfpathlineto{\pgfqpoint{4.074094in}{1.589854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074094in}{1.589854in}}%
\pgfpathlineto{\pgfqpoint{4.074703in}{1.579554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074703in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{4.074895in}{1.569254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593277in}{1.719950in}}%
\pgfpathlineto{\pgfqpoint{2.597569in}{1.727880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597569in}{1.727880in}}%
\pgfpathlineto{\pgfqpoint{2.602611in}{1.736946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602611in}{1.736946in}}%
\pgfpathlineto{\pgfqpoint{2.607161in}{1.745334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607161in}{1.745334in}}%
\pgfpathlineto{\pgfqpoint{2.610080in}{1.751123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610080in}{1.751123in}}%
\pgfpathlineto{\pgfqpoint{2.612134in}{1.755399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612134in}{1.755399in}}%
\pgfpathlineto{\pgfqpoint{2.613617in}{1.758579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613617in}{1.758579in}}%
\pgfpathlineto{\pgfqpoint{2.614716in}{1.760975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614716in}{1.760975in}}%
\pgfpathlineto{\pgfqpoint{2.615588in}{1.762869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615588in}{1.762869in}}%
\pgfpathlineto{\pgfqpoint{2.616330in}{1.764413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616330in}{1.764413in}}%
\pgfpathlineto{\pgfqpoint{2.617025in}{1.765707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617025in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{2.617774in}{1.766831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617774in}{1.766831in}}%
\pgfpathlineto{\pgfqpoint{2.618741in}{1.767871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618741in}{1.767871in}}%
\pgfpathlineto{\pgfqpoint{2.620208in}{1.768935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620208in}{1.768935in}}%
\pgfpathlineto{\pgfqpoint{2.622686in}{1.770195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622686in}{1.770195in}}%
\pgfpathlineto{\pgfqpoint{2.627096in}{1.771935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627096in}{1.771935in}}%
\pgfpathlineto{\pgfqpoint{2.636141in}{1.774944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608312in}{1.826575in}}%
\pgfpathlineto{\pgfqpoint{2.589211in}{1.818445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589211in}{1.818445in}}%
\pgfpathlineto{\pgfqpoint{2.569933in}{1.810042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569933in}{1.810042in}}%
\pgfpathlineto{\pgfqpoint{2.551221in}{1.801510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551221in}{1.801510in}}%
\pgfpathlineto{\pgfqpoint{2.530963in}{1.793391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530963in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{2.507958in}{1.786011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507958in}{1.786011in}}%
\pgfpathlineto{\pgfqpoint{2.483553in}{1.779002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483553in}{1.779002in}}%
\pgfpathlineto{\pgfqpoint{2.459279in}{1.771935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459279in}{1.771935in}}%
\pgfpathlineto{\pgfqpoint{2.435646in}{1.764665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435646in}{1.764665in}}%
\pgfpathlineto{\pgfqpoint{2.412709in}{1.757184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412709in}{1.757184in}}%
\pgfpathlineto{\pgfqpoint{2.390465in}{1.749509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390465in}{1.749509in}}%
\pgfpathlineto{\pgfqpoint{2.369155in}{1.741595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369155in}{1.741595in}}%
\pgfpathlineto{\pgfqpoint{2.349029in}{1.733385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349029in}{1.733385in}}%
\pgfpathlineto{\pgfqpoint{2.327649in}{1.725651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327649in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{2.302009in}{1.719362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302009in}{1.719362in}}%
\pgfpathlineto{\pgfqpoint{2.273810in}{1.713928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273810in}{1.713928in}}%
\pgfpathlineto{\pgfqpoint{2.245839in}{1.708376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817394in}{1.745063in}}%
\pgfpathlineto{\pgfqpoint{1.838965in}{1.752710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838965in}{1.752710in}}%
\pgfpathlineto{\pgfqpoint{1.865224in}{1.758819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865224in}{1.758819in}}%
\pgfpathlineto{\pgfqpoint{1.895055in}{1.763118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895055in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{1.926699in}{1.766273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926699in}{1.766273in}}%
\pgfpathlineto{\pgfqpoint{1.958718in}{1.769107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958718in}{1.769107in}}%
\pgfpathlineto{\pgfqpoint{1.991065in}{1.771581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991065in}{1.771581in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.771935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022952in}{1.771935in}}%
\pgfpathlineto{\pgfqpoint{2.052197in}{1.768483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052197in}{1.768483in}}%
\pgfpathlineto{\pgfqpoint{2.075576in}{1.761854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075576in}{1.761854in}}%
\pgfpathlineto{\pgfqpoint{2.092541in}{1.753323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092541in}{1.753323in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.743875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{1.743875in}}%
\pgfpathlineto{\pgfqpoint{2.115813in}{1.734109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115813in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{2.125385in}{1.724236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125385in}{1.724236in}}%
\pgfpathlineto{\pgfqpoint{2.135212in}{1.714386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135212in}{1.714386in}}%
\pgfpathlineto{\pgfqpoint{2.146495in}{1.704697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146495in}{1.704697in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{1.695283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556223in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{1.160643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530391in}{1.160643in}}%
\pgfpathlineto{\pgfqpoint{1.503148in}{1.154704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503148in}{1.154704in}}%
\pgfpathlineto{\pgfqpoint{1.476455in}{1.148531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476455in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{1.449787in}{1.142347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449787in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{1.421973in}{1.138038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421973in}{1.138038in}}%
\pgfpathlineto{\pgfqpoint{1.391924in}{1.137916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391924in}{1.137916in}}%
\pgfpathlineto{\pgfqpoint{1.361618in}{1.141738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361618in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{1.333718in}{1.147243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333718in}{1.147243in}}%
\pgfpathlineto{\pgfqpoint{1.308357in}{1.153844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308357in}{1.153844in}}%
\pgfpathlineto{\pgfqpoint{1.285598in}{1.161322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285598in}{1.161322in}}%
\pgfpathlineto{\pgfqpoint{1.264023in}{1.169183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264023in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.242631in}{1.177092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242631in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{1.222380in}{1.185244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222380in}{1.185244in}}%
\pgfpathlineto{\pgfqpoint{1.204904in}{1.193921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204904in}{1.193921in}}%
\pgfpathlineto{\pgfqpoint{1.191304in}{1.203229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191304in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{1.181468in}{1.213031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181468in}{1.213031in}}%
\pgfpathlineto{\pgfqpoint{1.174648in}{1.223089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174648in}{1.223089in}}%
\pgfpathlineto{\pgfqpoint{1.171929in}{1.233234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171929in}{1.233234in}}%
\pgfpathlineto{\pgfqpoint{1.174760in}{1.243188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174760in}{1.243188in}}%
\pgfpathlineto{\pgfqpoint{1.183863in}{1.252733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183863in}{1.252733in}}%
\pgfpathlineto{\pgfqpoint{1.198904in}{1.260864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198904in}{1.260864in}}%
\pgfpathlineto{\pgfqpoint{1.217451in}{1.265998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568518in}{1.122235in}}%
\pgfpathlineto{\pgfqpoint{1.545841in}{1.114998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545841in}{1.114998in}}%
\pgfpathlineto{\pgfqpoint{1.519757in}{1.108701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519757in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{1.493301in}{1.102436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493301in}{1.102436in}}%
\pgfpathlineto{\pgfqpoint{1.467340in}{1.095967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467340in}{1.095967in}}%
\pgfpathlineto{\pgfqpoint{1.441698in}{1.089378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441698in}{1.089378in}}%
\pgfpathlineto{\pgfqpoint{1.414681in}{1.084008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414681in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{1.384050in}{1.081600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384050in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{1.351228in}{1.082288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351228in}{1.082288in}}%
\pgfpathlineto{\pgfqpoint{1.319128in}{1.084720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319128in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{1.288598in}{1.088639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288598in}{1.088639in}}%
\pgfpathlineto{\pgfqpoint{1.258648in}{1.092709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258648in}{1.092709in}}%
\pgfpathlineto{\pgfqpoint{1.228086in}{1.095131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228086in}{1.095131in}}%
\pgfpathlineto{\pgfqpoint{1.201107in}{1.093876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201107in}{1.093876in}}%
\pgfpathlineto{\pgfqpoint{1.183863in}{1.086588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183863in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{1.176254in}{1.076739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176254in}{1.076739in}}%
\pgfpathlineto{\pgfqpoint{1.173776in}{1.066513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173776in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{1.174522in}{1.056221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174522in}{1.056221in}}%
\pgfpathlineto{\pgfqpoint{1.177793in}{1.045976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177793in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{1.183276in}{1.035815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183276in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{1.190526in}{1.025761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190526in}{1.025761in}}%
\pgfpathlineto{\pgfqpoint{1.198785in}{1.015799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198785in}{1.015799in}}%
\pgfpathlineto{\pgfqpoint{1.207796in}{1.005901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207796in}{1.005901in}}%
\pgfpathlineto{\pgfqpoint{1.217471in}{0.996060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217471in}{0.996060in}}%
\pgfpathlineto{\pgfqpoint{1.227673in}{0.986264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227673in}{0.986264in}}%
\pgfpathlineto{\pgfqpoint{1.238390in}{0.976511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159432in}{0.669271in}}%
\pgfpathlineto{\pgfqpoint{3.126972in}{0.667509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126972in}{0.667509in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{0.666826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093958in}{0.666826in}}%
\pgfpathlineto{\pgfqpoint{3.060870in}{0.667088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060870in}{0.667088in}}%
\pgfpathlineto{\pgfqpoint{3.028136in}{0.668518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028136in}{0.668518in}}%
\pgfpathlineto{\pgfqpoint{2.996296in}{0.671227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996296in}{0.671227in}}%
\pgfpathlineto{\pgfqpoint{2.965989in}{0.675317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965989in}{0.675317in}}%
\pgfpathlineto{\pgfqpoint{2.937923in}{0.680757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937923in}{0.680757in}}%
\pgfpathlineto{\pgfqpoint{2.912544in}{0.687343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912544in}{0.687343in}}%
\pgfpathlineto{\pgfqpoint{2.890136in}{0.694909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890136in}{0.694909in}}%
\pgfpathlineto{\pgfqpoint{2.870828in}{0.703263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870828in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{2.854518in}{0.712219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854518in}{0.712219in}}%
\pgfpathlineto{\pgfqpoint{2.841110in}{0.721633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841110in}{0.721633in}}%
\pgfpathlineto{\pgfqpoint{2.830368in}{0.731371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830368in}{0.731371in}}%
\pgfpathlineto{\pgfqpoint{2.821933in}{0.741331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821933in}{0.741331in}}%
\pgfpathlineto{\pgfqpoint{2.815520in}{0.751441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815520in}{0.751441in}}%
\pgfpathlineto{\pgfqpoint{2.810897in}{0.761645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810897in}{0.761645in}}%
\pgfpathlineto{\pgfqpoint{2.807966in}{0.771912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807966in}{0.771912in}}%
\pgfpathlineto{\pgfqpoint{2.806645in}{0.782213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806645in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{2.806903in}{0.792518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806903in}{0.792518in}}%
\pgfpathlineto{\pgfqpoint{2.808841in}{0.802808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808841in}{0.802808in}}%
\pgfpathlineto{\pgfqpoint{2.812572in}{0.813048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812572in}{0.813048in}}%
\pgfpathlineto{\pgfqpoint{2.818270in}{0.823195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818270in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.826309in}{0.833188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826309in}{0.833188in}}%
\pgfpathlineto{\pgfqpoint{2.837038in}{0.842925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837038in}{0.842925in}}%
\pgfpathlineto{\pgfqpoint{2.850879in}{0.852259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850879in}{0.852259in}}%
\pgfpathlineto{\pgfqpoint{2.869056in}{0.860743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869056in}{0.860743in}}%
\pgfpathlineto{\pgfqpoint{2.892917in}{0.867580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892917in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{2.921789in}{0.872214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921789in}{0.872214in}}%
\pgfpathlineto{\pgfqpoint{2.953547in}{0.874736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953547in}{0.874736in}}%
\pgfpathlineto{\pgfqpoint{2.986452in}{0.875875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986452in}{0.875875in}}%
\pgfpathlineto{\pgfqpoint{3.019604in}{0.876179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019604in}{0.876179in}}%
\pgfpathlineto{\pgfqpoint{3.052806in}{0.875837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052806in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{3.085891in}{0.874882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085891in}{0.874882in}}%
\pgfpathlineto{\pgfqpoint{3.118749in}{0.873327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118749in}{0.873327in}}%
\pgfpathlineto{\pgfqpoint{3.151361in}{0.871267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151361in}{0.871267in}}%
\pgfpathlineto{\pgfqpoint{3.183727in}{0.868836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183727in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{3.215661in}{0.865968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215661in}{0.865968in}}%
\pgfpathlineto{\pgfqpoint{3.246594in}{0.862266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246594in}{0.862266in}}%
\pgfpathlineto{\pgfqpoint{3.276180in}{0.857613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276180in}{0.857613in}}%
\pgfpathlineto{\pgfqpoint{3.304485in}{0.852216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304485in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{3.331469in}{0.846202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331469in}{0.846202in}}%
\pgfpathlineto{\pgfqpoint{3.357149in}{0.839657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357149in}{0.839657in}}%
\pgfpathlineto{\pgfqpoint{3.381055in}{0.832535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381055in}{0.832535in}}%
\pgfpathlineto{\pgfqpoint{3.402809in}{0.824795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402809in}{0.824795in}}%
\pgfpathlineto{\pgfqpoint{3.422338in}{0.816508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422338in}{0.816508in}}%
\pgfpathlineto{\pgfqpoint{3.439699in}{0.807794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439699in}{0.807794in}}%
\pgfpathlineto{\pgfqpoint{3.455240in}{0.798730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455240in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{3.469255in}{0.789413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469255in}{0.789413in}}%
\pgfpathlineto{\pgfqpoint{3.482114in}{0.779955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482114in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{3.494344in}{0.770417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494344in}{0.770417in}}%
\pgfpathlineto{\pgfqpoint{3.506519in}{0.760849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506519in}{0.760849in}}%
\pgfpathlineto{\pgfqpoint{3.518846in}{0.751302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518846in}{0.751302in}}%
\pgfpathlineto{\pgfqpoint{3.531563in}{0.741825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531563in}{0.741825in}}%
\pgfpathlineto{\pgfqpoint{3.545348in}{0.732505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545348in}{0.732505in}}%
\pgfpathlineto{\pgfqpoint{3.561018in}{0.723456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561018in}{0.723456in}}%
\pgfpathlineto{\pgfqpoint{3.578534in}{0.714741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578534in}{0.714741in}}%
\pgfpathlineto{\pgfqpoint{3.597290in}{0.706298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597290in}{0.706298in}}%
\pgfpathlineto{\pgfqpoint{3.616845in}{0.698003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616845in}{0.698003in}}%
\pgfpathlineto{\pgfqpoint{3.636604in}{0.689760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636604in}{0.689760in}}%
\pgfpathlineto{\pgfqpoint{3.656402in}{0.681517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752849in}{0.753096in}}%
\pgfpathlineto{\pgfqpoint{3.758984in}{0.742983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758984in}{0.742983in}}%
\pgfpathlineto{\pgfqpoint{3.767634in}{0.733047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767634in}{0.733047in}}%
\pgfpathlineto{\pgfqpoint{3.778962in}{0.723376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778962in}{0.723376in}}%
\pgfpathlineto{\pgfqpoint{3.793122in}{0.714081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793122in}{0.714081in}}%
\pgfpathlineto{\pgfqpoint{3.810227in}{0.705271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810227in}{0.705271in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{0.697115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830381in}{0.697115in}}%
\pgfpathlineto{\pgfqpoint{3.853518in}{0.689759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853518in}{0.689759in}}%
\pgfpathlineto{\pgfqpoint{3.879319in}{0.683311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879319in}{0.683311in}}%
\pgfpathlineto{\pgfqpoint{3.907448in}{0.677864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907448in}{0.677864in}}%
\pgfpathlineto{\pgfqpoint{3.937650in}{0.673724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937650in}{0.673724in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.671227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{0.671227in}}%
\pgfpathlineto{\pgfqpoint{4.002613in}{0.670475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002613in}{0.670475in}}%
\pgfpathlineto{\pgfqpoint{4.035407in}{0.671507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035407in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{4.067323in}{0.674228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067323in}{0.674228in}}%
\pgfpathlineto{\pgfqpoint{4.098128in}{0.678124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098128in}{0.678124in}}%
\pgfpathlineto{\pgfqpoint{4.127794in}{0.682779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127794in}{0.682779in}}%
\pgfpathlineto{\pgfqpoint{4.156011in}{0.688212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156011in}{0.688212in}}%
\pgfpathlineto{\pgfqpoint{4.182959in}{0.694250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182959in}{0.694250in}}%
\pgfpathlineto{\pgfqpoint{4.209402in}{0.700503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209402in}{0.700503in}}%
\pgfpathlineto{\pgfqpoint{4.234883in}{0.707096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234883in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{4.257810in}{0.714503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257810in}{0.714503in}}%
\pgfpathlineto{\pgfqpoint{4.277645in}{0.722740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277645in}{0.722740in}}%
\pgfpathlineto{\pgfqpoint{4.294852in}{0.731551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294852in}{0.731551in}}%
\pgfpathlineto{\pgfqpoint{4.309950in}{0.740731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309950in}{0.740731in}}%
\pgfpathlineto{\pgfqpoint{4.322959in}{0.750210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322959in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{4.333764in}{0.759944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333764in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{4.342546in}{0.769878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342546in}{0.769878in}}%
\pgfpathlineto{\pgfqpoint{4.349738in}{0.779939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349738in}{0.779939in}}%
\pgfpathlineto{\pgfqpoint{4.355669in}{0.790083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355669in}{0.790083in}}%
\pgfpathlineto{\pgfqpoint{4.360580in}{0.800283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360580in}{0.800283in}}%
\pgfpathlineto{\pgfqpoint{4.364653in}{0.810518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364653in}{0.810518in}}%
\pgfpathlineto{\pgfqpoint{4.368021in}{0.820779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368021in}{0.820779in}}%
\pgfpathlineto{\pgfqpoint{4.370569in}{0.831056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370569in}{0.831056in}}%
\pgfpathlineto{\pgfqpoint{4.372251in}{0.841342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372251in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{4.373172in}{0.851634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373172in}{0.851634in}}%
\pgfpathlineto{\pgfqpoint{4.373449in}{0.861928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373449in}{0.861928in}}%
\pgfpathlineto{\pgfqpoint{4.373163in}{0.872223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373163in}{0.872223in}}%
\pgfpathlineto{\pgfqpoint{4.372371in}{0.882519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372371in}{0.882519in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{0.892814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672886in}{1.762646in}}%
\pgfpathlineto{\pgfqpoint{3.704443in}{1.763981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704443in}{1.763981in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{1.763589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736534in}{1.763589in}}%
\pgfpathlineto{\pgfqpoint{3.768258in}{1.761551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768258in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{3.798724in}{1.757793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798724in}{1.757793in}}%
\pgfpathlineto{\pgfqpoint{3.827308in}{1.752619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827308in}{1.752619in}}%
\pgfpathlineto{\pgfqpoint{3.853881in}{1.746444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853881in}{1.746444in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{1.739483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878316in}{1.739483in}}%
\pgfpathlineto{\pgfqpoint{3.900515in}{1.731838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900515in}{1.731838in}}%
\pgfpathlineto{\pgfqpoint{3.920938in}{1.723707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920938in}{1.723707in}}%
\pgfpathlineto{\pgfqpoint{3.940339in}{1.715320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940339in}{1.715320in}}%
\pgfpathlineto{\pgfqpoint{3.959081in}{1.706792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959081in}{1.706792in}}%
\pgfpathlineto{\pgfqpoint{3.975996in}{1.697968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975996in}{1.697968in}}%
\pgfpathlineto{\pgfqpoint{3.990109in}{1.688738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990109in}{1.688738in}}%
\pgfpathlineto{\pgfqpoint{4.001649in}{1.679162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001649in}{1.679162in}}%
\pgfpathlineto{\pgfqpoint{4.011143in}{1.669329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011143in}{1.669329in}}%
\pgfpathlineto{\pgfqpoint{4.019119in}{1.659333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019119in}{1.659333in}}%
\pgfpathlineto{\pgfqpoint{4.026012in}{1.649253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026012in}{1.649253in}}%
\pgfpathlineto{\pgfqpoint{4.032058in}{1.639127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032058in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{4.037347in}{1.628964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037347in}{1.628964in}}%
\pgfpathlineto{\pgfqpoint{4.041955in}{1.618770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041955in}{1.618770in}}%
\pgfpathlineto{\pgfqpoint{4.045947in}{1.608552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045947in}{1.608552in}}%
\pgfpathlineto{\pgfqpoint{4.049370in}{1.598313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049370in}{1.598313in}}%
\pgfpathlineto{\pgfqpoint{4.052268in}{1.588058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576879in}{1.630017in}}%
\pgfpathlineto{\pgfqpoint{2.588845in}{1.639515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588845in}{1.639515in}}%
\pgfpathlineto{\pgfqpoint{2.602436in}{1.648872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602436in}{1.648872in}}%
\pgfpathlineto{\pgfqpoint{2.616929in}{1.658161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616929in}{1.658161in}}%
\pgfpathlineto{\pgfqpoint{2.631520in}{1.667434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631520in}{1.667434in}}%
\pgfpathlineto{\pgfqpoint{2.646287in}{1.676681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646287in}{1.676681in}}%
\pgfpathlineto{\pgfqpoint{2.661282in}{1.685893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661282in}{1.685893in}}%
\pgfpathlineto{\pgfqpoint{2.676504in}{1.695070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676504in}{1.695070in}}%
\pgfpathlineto{\pgfqpoint{2.691960in}{1.704209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691960in}{1.704209in}}%
\pgfpathlineto{\pgfqpoint{2.707290in}{1.713352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707290in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{2.721390in}{1.722632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721390in}{1.722632in}}%
\pgfpathlineto{\pgfqpoint{2.733744in}{1.732119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733744in}{1.732119in}}%
\pgfpathlineto{\pgfqpoint{2.744528in}{1.741803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744528in}{1.741803in}}%
\pgfpathlineto{\pgfqpoint{2.753850in}{1.751655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753850in}{1.751655in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.761551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761351in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{2.767176in}{1.771420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767176in}{1.771420in}}%
\pgfpathlineto{\pgfqpoint{2.772011in}{1.781264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605016in}{1.764775in}}%
\pgfpathlineto{\pgfqpoint{2.593533in}{1.761551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593533in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{2.593533in}{1.761551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593533in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{2.570136in}{1.754401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570136in}{1.754401in}}%
\pgfpathlineto{\pgfqpoint{2.546603in}{1.747227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546603in}{1.747227in}}%
\pgfpathlineto{\pgfqpoint{2.522201in}{1.740215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522201in}{1.740215in}}%
\pgfpathlineto{\pgfqpoint{2.497559in}{1.733270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497559in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.726066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473746in}{1.726066in}}%
\pgfpathlineto{\pgfqpoint{2.451217in}{1.718477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451217in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{2.429469in}{1.710662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429469in}{1.710662in}}%
\pgfpathlineto{\pgfqpoint{2.407882in}{1.702803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407882in}{1.702803in}}%
\pgfpathlineto{\pgfqpoint{2.386617in}{1.694867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386617in}{1.694867in}}%
\pgfpathlineto{\pgfqpoint{2.366399in}{1.686687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366399in}{1.686687in}}%
\pgfpathlineto{\pgfqpoint{2.347606in}{1.678207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347606in}{1.678207in}}%
\pgfpathlineto{\pgfqpoint{2.327488in}{1.670309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327488in}{1.670309in}}%
\pgfpathlineto{\pgfqpoint{2.301857in}{1.664280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301857in}{1.664280in}}%
\pgfpathlineto{\pgfqpoint{2.272372in}{1.659612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272372in}{1.659612in}}%
\pgfpathlineto{\pgfqpoint{2.242317in}{1.655851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787627in}{0.967292in}}%
\pgfpathlineto{\pgfqpoint{2.787582in}{0.967431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787582in}{0.967431in}}%
\pgfpathlineto{\pgfqpoint{2.787545in}{0.967582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787545in}{0.967582in}}%
\pgfpathlineto{\pgfqpoint{2.787516in}{0.967746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787516in}{0.967746in}}%
\pgfpathlineto{\pgfqpoint{2.787500in}{0.967924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787500in}{0.967924in}}%
\pgfpathlineto{\pgfqpoint{2.787498in}{0.968116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787498in}{0.968116in}}%
\pgfpathlineto{\pgfqpoint{2.787515in}{0.968325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787515in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{2.787554in}{0.968552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787554in}{0.968552in}}%
\pgfpathlineto{\pgfqpoint{2.787620in}{0.968797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787620in}{0.968797in}}%
\pgfpathlineto{\pgfqpoint{2.787718in}{0.969063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787718in}{0.969063in}}%
\pgfpathlineto{\pgfqpoint{2.787852in}{0.969352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787852in}{0.969352in}}%
\pgfpathlineto{\pgfqpoint{2.788025in}{0.969666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788025in}{0.969666in}}%
\pgfpathlineto{\pgfqpoint{2.788241in}{0.970006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788241in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{2.788499in}{0.970377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788499in}{0.970377in}}%
\pgfpathlineto{\pgfqpoint{2.788798in}{0.970780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788798in}{0.970780in}}%
\pgfpathlineto{\pgfqpoint{2.789134in}{0.971220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789134in}{0.971220in}}%
\pgfpathlineto{\pgfqpoint{2.789500in}{0.971701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789500in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{2.789888in}{0.972227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789888in}{0.972227in}}%
\pgfpathlineto{\pgfqpoint{2.790289in}{0.972802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790289in}{0.972802in}}%
\pgfpathlineto{\pgfqpoint{2.790692in}{0.973433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790692in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{2.791091in}{0.974124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791091in}{0.974124in}}%
\pgfpathlineto{\pgfqpoint{2.791454in}{0.974907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791454in}{0.974907in}}%
\pgfpathlineto{\pgfqpoint{2.791787in}{0.975818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791787in}{0.975818in}}%
\pgfpathlineto{\pgfqpoint{2.792098in}{0.976887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792098in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{2.792391in}{0.978140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792391in}{0.978140in}}%
\pgfpathlineto{\pgfqpoint{2.792669in}{0.979606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792669in}{0.979606in}}%
\pgfpathlineto{\pgfqpoint{2.792936in}{0.981319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792936in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{2.793197in}{0.983317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793197in}{0.983317in}}%
\pgfpathlineto{\pgfqpoint{2.793454in}{0.985643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793454in}{0.985643in}}%
\pgfpathlineto{\pgfqpoint{2.793712in}{0.988346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793712in}{0.988346in}}%
\pgfpathlineto{\pgfqpoint{2.793924in}{0.991507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793924in}{0.991507in}}%
\pgfpathlineto{\pgfqpoint{2.794080in}{0.995226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794080in}{0.995226in}}%
\pgfpathlineto{\pgfqpoint{2.794228in}{0.999579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794228in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{2.794373in}{1.004600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794373in}{1.004600in}}%
\pgfpathlineto{\pgfqpoint{2.794384in}{1.010289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794384in}{1.010289in}}%
\pgfpathlineto{\pgfqpoint{2.794344in}{1.016614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794344in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{2.794219in}{1.023501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794219in}{1.023501in}}%
\pgfpathlineto{\pgfqpoint{2.793959in}{1.030853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793959in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{2.793623in}{1.038583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793623in}{1.038583in}}%
\pgfpathlineto{\pgfqpoint{2.793149in}{1.046607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793149in}{1.046607in}}%
\pgfpathlineto{\pgfqpoint{2.792593in}{1.054865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792593in}{1.054865in}}%
\pgfpathlineto{\pgfqpoint{2.791921in}{1.063303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791921in}{1.063303in}}%
\pgfpathlineto{\pgfqpoint{2.791148in}{1.071882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791148in}{1.071882in}}%
\pgfpathlineto{\pgfqpoint{2.790243in}{1.080571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790243in}{1.080571in}}%
\pgfpathlineto{\pgfqpoint{2.789157in}{1.089342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789157in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{2.787794in}{1.098173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787794in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{2.785957in}{1.107034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785957in}{1.107034in}}%
\pgfpathlineto{\pgfqpoint{2.783331in}{1.115898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783331in}{1.115898in}}%
\pgfpathlineto{\pgfqpoint{2.779325in}{1.124721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779325in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{2.772951in}{1.133444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772951in}{1.133444in}}%
\pgfpathlineto{\pgfqpoint{2.762456in}{1.141977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762456in}{1.141977in}}%
\pgfpathlineto{\pgfqpoint{2.745688in}{1.150061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745688in}{1.150061in}}%
\pgfpathlineto{\pgfqpoint{2.722306in}{1.157240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722306in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{2.696041in}{1.163460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696041in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{2.668615in}{1.169323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668615in}{1.169323in}}%
\pgfpathlineto{\pgfqpoint{2.641410in}{1.175285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641410in}{1.175285in}}%
\pgfpathlineto{\pgfqpoint{2.614211in}{1.181250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614211in}{1.181250in}}%
\pgfpathlineto{\pgfqpoint{2.586898in}{1.187165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586898in}{1.187165in}}%
\pgfpathlineto{\pgfqpoint{2.559552in}{1.193065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559552in}{1.193065in}}%
\pgfpathlineto{\pgfqpoint{2.532169in}{1.198949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532169in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{2.504688in}{1.204789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504688in}{1.204789in}}%
\pgfpathlineto{\pgfqpoint{2.477107in}{1.210583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477107in}{1.210583in}}%
\pgfpathlineto{\pgfqpoint{2.449494in}{1.216363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449494in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{2.421906in}{1.222153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421906in}{1.222153in}}%
\pgfpathlineto{\pgfqpoint{2.394326in}{1.227948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394326in}{1.227948in}}%
\pgfpathlineto{\pgfqpoint{2.366852in}{1.233790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366852in}{1.233790in}}%
\pgfpathlineto{\pgfqpoint{2.339599in}{1.239729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339599in}{1.239729in}}%
\pgfpathlineto{\pgfqpoint{2.312467in}{1.245718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312467in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{2.286036in}{1.251938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286036in}{1.251938in}}%
\pgfpathlineto{\pgfqpoint{2.262378in}{1.259021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262378in}{1.259021in}}%
\pgfpathlineto{\pgfqpoint{2.242707in}{1.267232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242707in}{1.267232in}}%
\pgfpathlineto{\pgfqpoint{2.224667in}{1.275861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224667in}{1.275861in}}%
\pgfpathlineto{\pgfqpoint{2.205820in}{1.284307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205820in}{1.284307in}}%
\pgfpathlineto{\pgfqpoint{2.186700in}{1.292692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186700in}{1.292692in}}%
\pgfpathlineto{\pgfqpoint{2.169919in}{1.301462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169919in}{1.301462in}}%
\pgfpathlineto{\pgfqpoint{2.157016in}{1.310803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157016in}{1.310803in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.320649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148239in}{1.320649in}}%
\pgfpathlineto{\pgfqpoint{2.142353in}{1.330741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142353in}{1.330741in}}%
\pgfpathlineto{\pgfqpoint{2.137572in}{1.340793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137572in}{1.340793in}}%
\pgfpathlineto{\pgfqpoint{2.133423in}{1.350732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133423in}{1.350732in}}%
\pgfpathlineto{\pgfqpoint{2.129820in}{1.360529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129820in}{1.360529in}}%
\pgfpathlineto{\pgfqpoint{2.126683in}{1.370159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126683in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{2.123941in}{1.379621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123941in}{1.379621in}}%
\pgfpathlineto{\pgfqpoint{2.121537in}{1.388903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121537in}{1.388903in}}%
\pgfpathlineto{\pgfqpoint{2.119414in}{1.398005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119414in}{1.398005in}}%
\pgfpathlineto{\pgfqpoint{2.117536in}{1.406937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117536in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{2.115860in}{1.415703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115860in}{1.415703in}}%
\pgfpathlineto{\pgfqpoint{2.114360in}{1.424319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114360in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{2.113012in}{1.432795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113012in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{2.111789in}{1.441145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111789in}{1.441145in}}%
\pgfpathlineto{\pgfqpoint{2.110680in}{1.449377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110680in}{1.449377in}}%
\pgfpathlineto{\pgfqpoint{2.109653in}{1.457502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109653in}{1.457502in}}%
\pgfpathlineto{\pgfqpoint{2.108701in}{1.465527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108701in}{1.465527in}}%
\pgfpathlineto{\pgfqpoint{2.107768in}{1.473462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107768in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{2.106821in}{1.481314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106821in}{1.481314in}}%
\pgfpathlineto{\pgfqpoint{2.105723in}{1.489105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105723in}{1.489105in}}%
\pgfpathlineto{\pgfqpoint{2.104291in}{1.496867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104291in}{1.496867in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{1.504685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102084in}{1.504685in}}%
\pgfpathlineto{\pgfqpoint{2.098356in}{1.512710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098356in}{1.512710in}}%
\pgfpathlineto{\pgfqpoint{2.091497in}{1.520880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091497in}{1.520880in}}%
\pgfpathlineto{\pgfqpoint{2.075682in}{1.529288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075682in}{1.529288in}}%
\pgfpathlineto{\pgfqpoint{2.052165in}{1.535901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052165in}{1.535901in}}%
\pgfpathlineto{\pgfqpoint{2.022461in}{1.539521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022461in}{1.539521in}}%
\pgfpathlineto{\pgfqpoint{1.989834in}{1.540514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989834in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{1.541107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956722in}{1.541107in}}%
\pgfpathlineto{\pgfqpoint{1.924566in}{1.543208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924566in}{1.543208in}}%
\pgfpathlineto{\pgfqpoint{1.893758in}{1.546926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893758in}{1.546926in}}%
\pgfpathlineto{\pgfqpoint{1.866856in}{1.552432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866856in}{1.552432in}}%
\pgfpathlineto{\pgfqpoint{1.846871in}{1.560269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846871in}{1.560269in}}%
\pgfpathlineto{\pgfqpoint{1.832699in}{1.569514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832699in}{1.569514in}}%
\pgfpathlineto{\pgfqpoint{1.822041in}{1.579235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822041in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{1.813747in}{1.589191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813747in}{1.589191in}}%
\pgfpathlineto{\pgfqpoint{1.807044in}{1.599282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807044in}{1.599282in}}%
\pgfpathlineto{\pgfqpoint{1.801443in}{1.609446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801443in}{1.609446in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.619651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796639in}{1.619651in}}%
\pgfpathlineto{\pgfqpoint{1.792426in}{1.629882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792426in}{1.629882in}}%
\pgfpathlineto{\pgfqpoint{1.789166in}{1.640126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789166in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{1.787093in}{1.650382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787093in}{1.650382in}}%
\pgfpathlineto{\pgfqpoint{1.786099in}{1.660652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786099in}{1.660652in}}%
\pgfpathlineto{\pgfqpoint{1.786219in}{1.670931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786219in}{1.670931in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{1.681210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787529in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{1.691476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790142in}{1.691476in}}%
\pgfpathlineto{\pgfqpoint{1.794489in}{1.701682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794489in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{1.801296in}{1.711729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801296in}{1.711729in}}%
\pgfpathlineto{\pgfqpoint{1.811628in}{1.721436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811628in}{1.721436in}}%
\pgfpathlineto{\pgfqpoint{1.826196in}{1.730560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826196in}{1.730560in}}%
\pgfpathlineto{\pgfqpoint{1.845607in}{1.738799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845607in}{1.738799in}}%
\pgfpathlineto{\pgfqpoint{1.869657in}{1.745797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869657in}{1.745797in}}%
\pgfpathlineto{\pgfqpoint{1.897464in}{1.751249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897464in}{1.751249in}}%
\pgfpathlineto{\pgfqpoint{1.927881in}{1.755381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927881in}{1.755381in}}%
\pgfpathlineto{\pgfqpoint{1.959317in}{1.758774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959317in}{1.758774in}}%
\pgfpathlineto{\pgfqpoint{1.991437in}{1.761468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991437in}{1.761468in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.761551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022952in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{2.051266in}{1.757542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031186in}{1.147123in}}%
\pgfpathlineto{\pgfqpoint{2.030948in}{1.156991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030948in}{1.156991in}}%
\pgfpathlineto{\pgfqpoint{2.030854in}{1.166812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030854in}{1.166812in}}%
\pgfpathlineto{\pgfqpoint{2.030888in}{1.176583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030888in}{1.176583in}}%
\pgfpathlineto{\pgfqpoint{2.031009in}{1.186305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031009in}{1.186305in}}%
\pgfpathlineto{\pgfqpoint{2.031132in}{1.195978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031132in}{1.195978in}}%
\pgfpathlineto{\pgfqpoint{2.031163in}{1.205602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031163in}{1.205602in}}%
\pgfpathlineto{\pgfqpoint{2.030895in}{1.215175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030895in}{1.215175in}}%
\pgfpathlineto{\pgfqpoint{2.029973in}{1.224688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029973in}{1.224688in}}%
\pgfpathlineto{\pgfqpoint{2.027788in}{1.234114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027788in}{1.234114in}}%
\pgfpathlineto{\pgfqpoint{2.023261in}{1.243387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023261in}{1.243387in}}%
\pgfpathlineto{\pgfqpoint{2.014795in}{1.252375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014795in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{2.000330in}{1.260865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000330in}{1.260865in}}%
\pgfpathlineto{\pgfqpoint{1.979991in}{1.268781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979991in}{1.268781in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{1.276276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957152in}{1.276276in}}%
\pgfpathlineto{\pgfqpoint{1.931772in}{1.282075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931772in}{1.282075in}}%
\pgfpathlineto{\pgfqpoint{1.902453in}{1.283752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902453in}{1.283752in}}%
\pgfpathlineto{\pgfqpoint{1.871468in}{1.281357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871468in}{1.281357in}}%
\pgfpathlineto{\pgfqpoint{1.840998in}{1.277455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840998in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{1.810868in}{1.273133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810868in}{1.273133in}}%
\pgfpathlineto{\pgfqpoint{1.781134in}{1.268536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781134in}{1.268536in}}%
\pgfpathlineto{\pgfqpoint{1.752027in}{1.263559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752027in}{1.263559in}}%
\pgfpathlineto{\pgfqpoint{1.724808in}{1.257792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724808in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{1.701232in}{1.250746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701232in}{1.250746in}}%
\pgfpathlineto{\pgfqpoint{1.680214in}{1.242831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680214in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.659558in}{1.234764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659558in}{1.234764in}}%
\pgfpathlineto{\pgfqpoint{1.638734in}{1.226732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638734in}{1.226732in}}%
\pgfpathlineto{\pgfqpoint{1.617597in}{1.218808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617597in}{1.218808in}}%
\pgfpathlineto{\pgfqpoint{1.595244in}{1.211229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595244in}{1.211229in}}%
\pgfpathlineto{\pgfqpoint{1.571114in}{1.204326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571114in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{1.543870in}{1.198861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543870in}{1.198861in}}%
\pgfpathlineto{\pgfqpoint{1.513753in}{1.194680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513753in}{1.194680in}}%
\pgfpathlineto{\pgfqpoint{1.483301in}{1.190584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483301in}{1.190584in}}%
\pgfpathlineto{\pgfqpoint{1.454143in}{1.185731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454143in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{1.426166in}{1.182307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426166in}{1.182307in}}%
\pgfpathlineto{\pgfqpoint{1.397821in}{1.183621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397821in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.369845in}{1.188659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369845in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.343154in}{1.194808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343154in}{1.194808in}}%
\pgfpathlineto{\pgfqpoint{1.318261in}{1.201579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318261in}{1.201579in}}%
\pgfpathlineto{\pgfqpoint{1.296090in}{1.209158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296090in}{1.209158in}}%
\pgfpathlineto{\pgfqpoint{1.276078in}{1.217365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276078in}{1.217365in}}%
\pgfpathlineto{\pgfqpoint{1.257163in}{1.225855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257163in}{1.225855in}}%
\pgfpathlineto{\pgfqpoint{1.239033in}{1.234507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239033in}{1.234507in}}%
\pgfpathlineto{\pgfqpoint{1.224366in}{1.243473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224366in}{1.243473in}}%
\pgfpathlineto{\pgfqpoint{1.217426in}{1.252733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649068in}{1.215992in}}%
\pgfpathlineto{\pgfqpoint{1.630241in}{1.207508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630241in}{1.207508in}}%
\pgfpathlineto{\pgfqpoint{1.610884in}{1.199176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610884in}{1.199176in}}%
\pgfpathlineto{\pgfqpoint{1.590045in}{1.191181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590045in}{1.191181in}}%
\pgfpathlineto{\pgfqpoint{1.567266in}{1.183792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567266in}{1.183792in}}%
\pgfpathlineto{\pgfqpoint{1.541389in}{1.177551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541389in}{1.177551in}}%
\pgfpathlineto{\pgfqpoint{1.513108in}{1.172127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513108in}{1.172127in}}%
\pgfpathlineto{\pgfqpoint{1.485341in}{1.166434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485341in}{1.166434in}}%
\pgfpathlineto{\pgfqpoint{1.458063in}{1.160510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458063in}{1.160510in}}%
\pgfpathlineto{\pgfqpoint{1.430405in}{1.155730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430405in}{1.155730in}}%
\pgfpathlineto{\pgfqpoint{1.401367in}{1.154828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401367in}{1.154828in}}%
\pgfpathlineto{\pgfqpoint{1.371878in}{1.158426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371878in}{1.158426in}}%
\pgfpathlineto{\pgfqpoint{1.344125in}{1.164027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344125in}{1.164027in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{1.170611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318683in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{1.295833in}{1.178037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295833in}{1.178037in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{1.186018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274810in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{1.254520in}{1.194201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254520in}{1.194201in}}%
\pgfpathlineto{\pgfqpoint{1.234823in}{1.202513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234823in}{1.202513in}}%
\pgfpathlineto{\pgfqpoint{1.217426in}{1.211197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217426in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{1.204252in}{1.220453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568620in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{1.555727in}{0.925017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555727in}{0.925017in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{0.917124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536354in}{0.917124in}}%
\pgfpathlineto{\pgfqpoint{1.514802in}{0.909302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514802in}{0.909302in}}%
\pgfpathlineto{\pgfqpoint{1.495300in}{0.900972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495300in}{0.900972in}}%
\pgfpathlineto{\pgfqpoint{1.476953in}{0.892373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476953in}{0.892373in}}%
\pgfpathlineto{\pgfqpoint{1.458516in}{0.883791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458516in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{1.438948in}{0.875459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438948in}{0.875459in}}%
\pgfpathlineto{\pgfqpoint{1.417938in}{0.867474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417938in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{1.395303in}{0.859936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395303in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{1.370379in}{0.853170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370379in}{0.853170in}}%
\pgfpathlineto{\pgfqpoint{1.342844in}{0.847455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342844in}{0.847455in}}%
\pgfpathlineto{\pgfqpoint{1.313401in}{0.842688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313401in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.282605in}{0.838956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282605in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{1.250396in}{0.837161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250396in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{1.217426in}{0.837371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217426in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{1.184652in}{0.838847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184652in}{0.838847in}}%
\pgfpathlineto{\pgfqpoint{1.152387in}{0.839283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152387in}{0.839283in}}%
\pgfpathlineto{\pgfqpoint{1.121087in}{0.836655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121087in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{1.091423in}{0.832096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094166in}{0.676914in}}%
\pgfpathlineto{\pgfqpoint{3.061471in}{0.678587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061471in}{0.678587in}}%
\pgfpathlineto{\pgfqpoint{3.029859in}{0.681611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029859in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{3.000031in}{0.685995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000031in}{0.685995in}}%
\pgfpathlineto{\pgfqpoint{2.972629in}{0.691724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972629in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{2.948189in}{0.698650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948189in}{0.698650in}}%
\pgfpathlineto{\pgfqpoint{2.926877in}{0.706511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926877in}{0.706511in}}%
\pgfpathlineto{\pgfqpoint{2.908632in}{0.715098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908632in}{0.715098in}}%
\pgfpathlineto{\pgfqpoint{2.893380in}{0.724237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893380in}{0.724237in}}%
\pgfpathlineto{\pgfqpoint{2.880991in}{0.733789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880991in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{2.871200in}{0.743624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871200in}{0.743624in}}%
\pgfpathlineto{\pgfqpoint{2.863778in}{0.753665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863778in}{0.753665in}}%
\pgfpathlineto{\pgfqpoint{2.858497in}{0.763836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858497in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{2.855216in}{0.774088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855216in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{2.853902in}{0.784384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853902in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{2.854550in}{0.794684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854550in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{2.857317in}{0.804947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857317in}{0.804947in}}%
\pgfpathlineto{\pgfqpoint{2.862523in}{0.815111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862523in}{0.815111in}}%
\pgfpathlineto{\pgfqpoint{2.870640in}{0.825063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870640in}{0.825063in}}%
\pgfpathlineto{\pgfqpoint{2.882464in}{0.834617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882464in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{2.898990in}{0.843442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898990in}{0.843442in}}%
\pgfpathlineto{\pgfqpoint{2.921036in}{0.850934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921036in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{2.948301in}{0.856493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948301in}{0.856493in}}%
\pgfpathlineto{\pgfqpoint{2.978909in}{0.860224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978909in}{0.860224in}}%
\pgfpathlineto{\pgfqpoint{3.011111in}{0.862586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011111in}{0.862586in}}%
\pgfpathlineto{\pgfqpoint{3.044063in}{0.863870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044063in}{0.863870in}}%
\pgfpathlineto{\pgfqpoint{3.077279in}{0.864202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077279in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{3.110479in}{0.863657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110479in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{3.143453in}{0.862300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143453in}{0.862300in}}%
\pgfpathlineto{\pgfqpoint{3.176152in}{0.860369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176152in}{0.860369in}}%
\pgfpathlineto{\pgfqpoint{3.208611in}{0.858081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854516in}{1.724917in}}%
\pgfpathlineto{\pgfqpoint{1.875627in}{1.732779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875627in}{1.732779in}}%
\pgfpathlineto{\pgfqpoint{1.900880in}{1.739341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900880in}{1.739341in}}%
\pgfpathlineto{\pgfqpoint{1.929596in}{1.744459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929596in}{1.744459in}}%
\pgfpathlineto{\pgfqpoint{1.960144in}{1.748474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960144in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{1.991945in}{1.751431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991945in}{1.751431in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.751167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022952in}{1.751167in}}%
\pgfpathlineto{\pgfqpoint{2.050039in}{1.746511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050039in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{2.071015in}{1.738967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071015in}{1.738967in}}%
\pgfpathlineto{\pgfqpoint{2.085932in}{1.730039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085932in}{1.730039in}}%
\pgfpathlineto{\pgfqpoint{2.096877in}{1.720391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096877in}{1.720391in}}%
\pgfpathlineto{\pgfqpoint{2.105868in}{1.710468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105868in}{1.710468in}}%
\pgfpathlineto{\pgfqpoint{2.115007in}{1.700591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115007in}{1.700591in}}%
\pgfpathlineto{\pgfqpoint{2.125723in}{1.690932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125723in}{1.690932in}}%
\pgfpathlineto{\pgfqpoint{2.139667in}{1.681716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139667in}{1.681716in}}%
\pgfpathlineto{\pgfqpoint{2.157999in}{1.673336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157999in}{1.673336in}}%
\pgfpathlineto{\pgfqpoint{2.181203in}{1.667131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181203in}{1.667131in}}%
\pgfpathlineto{\pgfqpoint{2.181203in}{1.667131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181203in}{1.667131in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{1.664867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194407in}{1.664867in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{1.664867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194407in}{1.664867in}}%
\pgfpathlineto{\pgfqpoint{2.199810in}{1.663999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199810in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{2.202366in}{1.663370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202366in}{1.663370in}}%
\pgfpathlineto{\pgfqpoint{2.203306in}{1.662444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203306in}{1.662444in}}%
\pgfpathlineto{\pgfqpoint{2.203098in}{1.661186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203098in}{1.661186in}}%
\pgfpathlineto{\pgfqpoint{2.202908in}{1.660049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202908in}{1.660049in}}%
\pgfpathlineto{\pgfqpoint{2.202771in}{1.659007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202771in}{1.659007in}}%
\pgfpathlineto{\pgfqpoint{2.202706in}{1.658051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202706in}{1.658051in}}%
\pgfpathlineto{\pgfqpoint{2.202719in}{1.657175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202719in}{1.657175in}}%
\pgfpathlineto{\pgfqpoint{2.202806in}{1.656372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202806in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{2.202955in}{1.655636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202955in}{1.655636in}}%
\pgfpathlineto{\pgfqpoint{2.203154in}{1.654960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203154in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.203390in}{1.654338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203390in}{1.654338in}}%
\pgfpathlineto{\pgfqpoint{2.203654in}{1.653765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203654in}{1.653765in}}%
\pgfpathlineto{\pgfqpoint{2.203937in}{1.653238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203937in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{2.204231in}{1.652751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204231in}{1.652751in}}%
\pgfpathlineto{\pgfqpoint{2.204531in}{1.652302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204531in}{1.652302in}}%
\pgfpathlineto{\pgfqpoint{2.204830in}{1.651886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204830in}{1.651886in}}%
\pgfpathlineto{\pgfqpoint{2.205127in}{1.651501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205127in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{2.205415in}{1.651144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205415in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.205694in}{1.650814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205694in}{1.650814in}}%
\pgfpathlineto{\pgfqpoint{2.205959in}{1.650506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205959in}{1.650506in}}%
\pgfpathlineto{\pgfqpoint{2.206210in}{1.650220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206210in}{1.650220in}}%
\pgfpathlineto{\pgfqpoint{2.206445in}{1.649954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206445in}{1.649954in}}%
\pgfpathlineto{\pgfqpoint{2.206663in}{1.649706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206663in}{1.649706in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{1.649475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206863in}{1.649475in}}%
\pgfpathlineto{\pgfqpoint{2.207047in}{1.649259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207047in}{1.649259in}}%
\pgfpathlineto{\pgfqpoint{2.207213in}{1.649058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207213in}{1.649058in}}%
\pgfpathlineto{\pgfqpoint{2.207364in}{1.648869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207364in}{1.648869in}}%
\pgfpathlineto{\pgfqpoint{2.207499in}{1.648693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274262in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{3.252521in}{0.691748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252521in}{0.691748in}}%
\pgfpathlineto{\pgfqpoint{3.221206in}{0.688315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221206in}{0.688315in}}%
\pgfpathlineto{\pgfqpoint{3.189990in}{0.685479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189990in}{0.685479in}}%
\pgfpathlineto{\pgfqpoint{3.158621in}{0.684796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158621in}{0.684796in}}%
\pgfpathlineto{\pgfqpoint{3.126621in}{0.686272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126621in}{0.686272in}}%
\pgfpathlineto{\pgfqpoint{3.094517in}{0.688560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094517in}{0.688560in}}%
\pgfpathlineto{\pgfqpoint{3.063423in}{0.691995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063423in}{0.691995in}}%
\pgfpathlineto{\pgfqpoint{3.034429in}{0.696922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034429in}{0.696922in}}%
\pgfpathlineto{\pgfqpoint{3.008274in}{0.703163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008274in}{0.703163in}}%
\pgfpathlineto{\pgfqpoint{2.985404in}{0.710570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985404in}{0.710570in}}%
\pgfpathlineto{\pgfqpoint{2.966043in}{0.718896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966043in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{2.950071in}{0.727895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950071in}{0.727895in}}%
\pgfpathlineto{\pgfqpoint{2.937311in}{0.737387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937311in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{2.927559in}{0.747219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927559in}{0.747219in}}%
\pgfpathlineto{\pgfqpoint{2.920639in}{0.757281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920639in}{0.757281in}}%
\pgfpathlineto{\pgfqpoint{2.916474in}{0.767492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916474in}{0.767492in}}%
\pgfpathlineto{\pgfqpoint{2.915061in}{0.777765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915061in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{2.916601in}{0.788033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916601in}{0.788033in}}%
\pgfpathlineto{\pgfqpoint{2.921451in}{0.798189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921451in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{2.930133in}{0.808059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930133in}{0.808059in}}%
\pgfpathlineto{\pgfqpoint{2.943467in}{0.817405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943467in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{2.962052in}{0.825835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962052in}{0.825835in}}%
\pgfpathlineto{\pgfqpoint{2.985569in}{0.832982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985569in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{3.013017in}{0.838643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013017in}{0.838643in}}%
\pgfpathlineto{\pgfqpoint{3.043165in}{0.842772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043165in}{0.842772in}}%
\pgfpathlineto{\pgfqpoint{3.075035in}{0.845434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075035in}{0.845434in}}%
\pgfpathlineto{\pgfqpoint{3.107887in}{0.846717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107887in}{0.846717in}}%
\pgfpathlineto{\pgfqpoint{3.141027in}{0.846603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141027in}{0.846603in}}%
\pgfpathlineto{\pgfqpoint{3.174080in}{0.845499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174080in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{3.207041in}{0.844019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207041in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{3.239192in}{0.841618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239192in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{3.269971in}{0.837867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269971in}{0.837867in}}%
\pgfpathlineto{\pgfqpoint{3.299460in}{0.833136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299460in}{0.833136in}}%
\pgfpathlineto{\pgfqpoint{3.327584in}{0.827667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327584in}{0.827667in}}%
\pgfpathlineto{\pgfqpoint{3.354363in}{0.821573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354363in}{0.821573in}}%
\pgfpathlineto{\pgfqpoint{3.379340in}{0.814829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379340in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{3.402108in}{0.807390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402108in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{3.422563in}{0.799334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422563in}{0.799334in}}%
\pgfpathlineto{\pgfqpoint{3.440817in}{0.790805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164114in}{0.691995in}}%
\pgfpathlineto{\pgfqpoint{3.134543in}{0.695618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134543in}{0.695618in}}%
\pgfpathlineto{\pgfqpoint{3.104920in}{0.699779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104920in}{0.699779in}}%
\pgfpathlineto{\pgfqpoint{3.076170in}{0.704709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076170in}{0.704709in}}%
\pgfpathlineto{\pgfqpoint{3.050631in}{0.711175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050631in}{0.711175in}}%
\pgfpathlineto{\pgfqpoint{3.028868in}{0.718863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028868in}{0.718863in}}%
\pgfpathlineto{\pgfqpoint{3.011113in}{0.727498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011113in}{0.727498in}}%
\pgfpathlineto{\pgfqpoint{2.997348in}{0.736828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997348in}{0.736828in}}%
\pgfpathlineto{\pgfqpoint{2.987488in}{0.746621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987488in}{0.746621in}}%
\pgfpathlineto{\pgfqpoint{2.981450in}{0.756717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981450in}{0.756717in}}%
\pgfpathlineto{\pgfqpoint{2.979251in}{0.766965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979251in}{0.766965in}}%
\pgfpathlineto{\pgfqpoint{2.981024in}{0.777198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981024in}{0.777198in}}%
\pgfpathlineto{\pgfqpoint{2.987123in}{0.787271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987123in}{0.787271in}}%
\pgfpathlineto{\pgfqpoint{2.997960in}{0.796944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997960in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{3.013830in}{0.805893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013830in}{0.805893in}}%
\pgfpathlineto{\pgfqpoint{3.034775in}{0.813749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034775in}{0.813749in}}%
\pgfpathlineto{\pgfqpoint{3.060277in}{0.820194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060277in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{3.089393in}{0.824921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089393in}{0.824921in}}%
\pgfpathlineto{\pgfqpoint{3.120941in}{0.827612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120941in}{0.827612in}}%
\pgfpathlineto{\pgfqpoint{3.153795in}{0.828262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153795in}{0.828262in}}%
\pgfpathlineto{\pgfqpoint{3.187056in}{0.827905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187056in}{0.827905in}}%
\pgfpathlineto{\pgfqpoint{3.220047in}{0.827001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220047in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{3.252201in}{0.824755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252201in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{3.283138in}{0.821091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283138in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{3.312782in}{0.816469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312782in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{3.341065in}{0.811076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341065in}{0.811076in}}%
\pgfpathlineto{\pgfqpoint{3.367746in}{0.804989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367746in}{0.804989in}}%
\pgfpathlineto{\pgfqpoint{3.392362in}{0.798156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392362in}{0.798156in}}%
\pgfpathlineto{\pgfqpoint{3.414612in}{0.790582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414612in}{0.790582in}}%
\pgfpathlineto{\pgfqpoint{3.434561in}{0.782417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156021in}{0.714989in}}%
\pgfpathlineto{\pgfqpoint{3.164050in}{0.723260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164050in}{0.723260in}}%
\pgfpathlineto{\pgfqpoint{3.183772in}{0.731226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183772in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{3.205137in}{0.738848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205137in}{0.738848in}}%
\pgfpathlineto{\pgfqpoint{3.231162in}{0.744606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231162in}{0.744606in}}%
\pgfpathlineto{\pgfqpoint{3.262032in}{0.747166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262032in}{0.747166in}}%
\pgfpathlineto{\pgfqpoint{3.294993in}{0.747001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294993in}{0.747001in}}%
\pgfpathlineto{\pgfqpoint{3.327536in}{0.745184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327536in}{0.745184in}}%
\pgfpathlineto{\pgfqpoint{3.359353in}{0.742249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359353in}{0.742249in}}%
\pgfpathlineto{\pgfqpoint{3.389491in}{0.738075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389491in}{0.738075in}}%
\pgfpathlineto{\pgfqpoint{3.417242in}{0.732551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417242in}{0.732551in}}%
\pgfpathlineto{\pgfqpoint{3.442880in}{0.726068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442880in}{0.726068in}}%
\pgfpathlineto{\pgfqpoint{3.467132in}{0.719057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467132in}{0.719057in}}%
\pgfpathlineto{\pgfqpoint{3.490909in}{0.711864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490909in}{0.711864in}}%
\pgfpathlineto{\pgfqpoint{3.515031in}{0.704778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515031in}{0.704778in}}%
\pgfpathlineto{\pgfqpoint{3.540332in}{0.698126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540332in}{0.698126in}}%
\pgfpathlineto{\pgfqpoint{3.566876in}{0.691995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543219in}{1.741356in}}%
\pgfpathlineto{\pgfqpoint{3.574795in}{1.744382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574795in}{1.744382in}}%
\pgfpathlineto{\pgfqpoint{3.607028in}{1.746526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607028in}{1.746526in}}%
\pgfpathlineto{\pgfqpoint{3.639775in}{1.747570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639775in}{1.747570in}}%
\pgfpathlineto{\pgfqpoint{3.672483in}{1.747183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672483in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{3.704375in}{1.744857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704375in}{1.744857in}}%
\pgfpathlineto{\pgfqpoint{3.734694in}{1.740783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734694in}{1.740783in}}%
\pgfpathlineto{\pgfqpoint{3.763177in}{1.735494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763177in}{1.735494in}}%
\pgfpathlineto{\pgfqpoint{3.790025in}{1.729404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790025in}{1.729404in}}%
\pgfpathlineto{\pgfqpoint{3.815629in}{1.722814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815629in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{3.840104in}{1.715821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840104in}{1.715821in}}%
\pgfpathlineto{\pgfqpoint{3.863500in}{1.708482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863500in}{1.708482in}}%
\pgfpathlineto{\pgfqpoint{3.885487in}{1.700753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885487in}{1.700753in}}%
\pgfpathlineto{\pgfqpoint{3.905796in}{1.692602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905796in}{1.692602in}}%
\pgfpathlineto{\pgfqpoint{3.924762in}{1.684132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924762in}{1.684132in}}%
\pgfpathlineto{\pgfqpoint{3.942769in}{1.675457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942769in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{3.959941in}{1.666621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959941in}{1.666621in}}%
\pgfpathlineto{\pgfqpoint{3.975320in}{1.657526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975320in}{1.657526in}}%
\pgfpathlineto{\pgfqpoint{3.988174in}{1.648114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988174in}{1.648114in}}%
\pgfpathlineto{\pgfqpoint{3.998771in}{1.638435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998771in}{1.638435in}}%
\pgfpathlineto{\pgfqpoint{4.007559in}{1.628554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007559in}{1.628554in}}%
\pgfpathlineto{\pgfqpoint{4.014891in}{1.618519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562057in}{1.587153in}}%
\pgfpathlineto{\pgfqpoint{1.562057in}{1.587153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562057in}{1.587153in}}%
\pgfpathlineto{\pgfqpoint{1.533800in}{1.586003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533800in}{1.586003in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{1.585003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500765in}{1.585003in}}%
\pgfpathlineto{\pgfqpoint{1.467486in}{1.584612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467486in}{1.584612in}}%
\pgfpathlineto{\pgfqpoint{1.434166in}{1.584425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434166in}{1.584425in}}%
\pgfpathlineto{\pgfqpoint{1.400855in}{1.584490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400855in}{1.584490in}}%
\pgfpathlineto{\pgfqpoint{1.367589in}{1.584835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367589in}{1.584835in}}%
\pgfpathlineto{\pgfqpoint{1.334490in}{1.585324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334490in}{1.585324in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{1.585685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303051in}{1.585685in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.585022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284554in}{1.585022in}}%
\pgfpathlineto{\pgfqpoint{1.284564in}{1.580360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284564in}{1.580360in}}%
\pgfpathlineto{\pgfqpoint{1.285669in}{1.571822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285669in}{1.571822in}}%
\pgfpathlineto{\pgfqpoint{1.288648in}{1.561823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288648in}{1.561823in}}%
\pgfpathlineto{\pgfqpoint{1.291366in}{1.551937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291366in}{1.551937in}}%
\pgfpathlineto{\pgfqpoint{1.294006in}{1.542140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294006in}{1.542140in}}%
\pgfpathlineto{\pgfqpoint{1.296658in}{1.532342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296658in}{1.532342in}}%
\pgfpathlineto{\pgfqpoint{1.299349in}{1.522506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299349in}{1.522506in}}%
\pgfpathlineto{\pgfqpoint{1.302100in}{1.512631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302100in}{1.512631in}}%
\pgfpathlineto{\pgfqpoint{1.304912in}{1.502716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304912in}{1.502716in}}%
\pgfpathlineto{\pgfqpoint{1.307787in}{1.492761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307787in}{1.492761in}}%
\pgfpathlineto{\pgfqpoint{1.310725in}{1.482771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670075in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{1.648202in}{1.238803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648202in}{1.238803in}}%
\pgfpathlineto{\pgfqpoint{1.625954in}{1.231169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625954in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{1.602849in}{1.223817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602849in}{1.223817in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.217124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578153in}{1.217124in}}%
\pgfpathlineto{\pgfqpoint{1.550789in}{1.211916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550789in}{1.211916in}}%
\pgfpathlineto{\pgfqpoint{1.520181in}{1.208634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520181in}{1.208634in}}%
\pgfpathlineto{\pgfqpoint{1.487688in}{1.207372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487688in}{1.207372in}}%
\pgfpathlineto{\pgfqpoint{1.457829in}{1.205583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457829in}{1.205583in}}%
\pgfpathlineto{\pgfqpoint{1.434321in}{1.201899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434321in}{1.201899in}}%
\pgfpathlineto{\pgfqpoint{1.411955in}{1.201322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411955in}{1.201322in}}%
\pgfpathlineto{\pgfqpoint{1.411955in}{1.201322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411955in}{1.201322in}}%
\pgfpathlineto{\pgfqpoint{1.384447in}{1.205576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384447in}{1.205576in}}%
\pgfpathlineto{\pgfqpoint{1.356997in}{1.211416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356997in}{1.211416in}}%
\pgfpathlineto{\pgfqpoint{1.330157in}{1.217434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330157in}{1.217434in}}%
\pgfpathlineto{\pgfqpoint{1.305659in}{1.224144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305659in}{1.224144in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.231965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284554in}{1.231965in}}%
\pgfpathlineto{\pgfqpoint{1.265687in}{1.240376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312903in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{1.291143in}{1.054358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291143in}{1.054358in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{1.045052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284554in}{1.045052in}}%
\pgfpathlineto{\pgfqpoint{1.288173in}{1.035062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288173in}{1.035062in}}%
\pgfpathlineto{\pgfqpoint{1.296239in}{1.025366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296239in}{1.025366in}}%
\pgfpathlineto{\pgfqpoint{1.304463in}{1.015925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304463in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{1.312771in}{1.006458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312771in}{1.006458in}}%
\pgfpathlineto{\pgfqpoint{1.320903in}{0.996872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320903in}{0.996872in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{0.987123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328685in}{0.987123in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{0.977173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335869in}{0.977173in}}%
\pgfpathlineto{\pgfqpoint{1.343628in}{0.967248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343628in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{1.354046in}{0.957774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354046in}{0.957774in}}%
\pgfpathlineto{\pgfqpoint{1.368467in}{0.949069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368467in}{0.949069in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{0.941467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388849in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{1.408469in}{0.933789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408469in}{0.933789in}}%
\pgfpathlineto{\pgfqpoint{1.419023in}{0.924825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419023in}{0.924825in}}%
\pgfpathlineto{\pgfqpoint{1.421545in}{0.915228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421545in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{1.418038in}{0.905517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418038in}{0.905517in}}%
\pgfpathlineto{\pgfqpoint{1.410177in}{0.895862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410177in}{0.895862in}}%
\pgfpathlineto{\pgfqpoint{1.398518in}{0.886431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398518in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{1.383008in}{0.877483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742234in}{0.830834in}}%
\pgfpathlineto{\pgfqpoint{2.736174in}{0.840926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736174in}{0.840926in}}%
\pgfpathlineto{\pgfqpoint{2.726940in}{0.850744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726940in}{0.850744in}}%
\pgfpathlineto{\pgfqpoint{2.713289in}{0.860022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713289in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{2.694843in}{0.868494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694843in}{0.868494in}}%
\pgfpathlineto{\pgfqpoint{2.672549in}{0.876076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672549in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{0.882845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647585in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{2.620677in}{0.888874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620677in}{0.888874in}}%
\pgfpathlineto{\pgfqpoint{2.592295in}{0.894230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592295in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{2.562717in}{0.898954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562717in}{0.898954in}}%
\pgfpathlineto{\pgfqpoint{2.532234in}{0.903098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532234in}{0.903098in}}%
\pgfpathlineto{\pgfqpoint{2.501114in}{0.906773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501114in}{0.906773in}}%
\pgfpathlineto{\pgfqpoint{2.469747in}{0.910260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469747in}{0.910260in}}%
\pgfpathlineto{\pgfqpoint{2.438370in}{0.913742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438370in}{0.913742in}}%
\pgfpathlineto{\pgfqpoint{2.406845in}{0.917092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406845in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{2.375435in}{0.920519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375435in}{0.920519in}}%
\pgfpathlineto{\pgfqpoint{2.344574in}{0.924387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344574in}{0.924387in}}%
\pgfpathlineto{\pgfqpoint{2.314152in}{0.928596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314152in}{0.928596in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{0.932869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283824in}{0.932869in}}%
\pgfpathlineto{\pgfqpoint{2.253127in}{0.936872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253127in}{0.936872in}}%
\pgfpathlineto{\pgfqpoint{2.221512in}{0.939751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221512in}{0.939751in}}%
\pgfpathlineto{\pgfqpoint{2.188811in}{0.940657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188811in}{0.940657in}}%
\pgfpathlineto{\pgfqpoint{2.155878in}{0.939647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155878in}{0.939647in}}%
\pgfpathlineto{\pgfqpoint{2.124276in}{0.936939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124276in}{0.936939in}}%
\pgfpathlineto{\pgfqpoint{2.096317in}{0.931829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096317in}{0.931829in}}%
\pgfpathlineto{\pgfqpoint{2.072744in}{0.924632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072744in}{0.924632in}}%
\pgfpathlineto{\pgfqpoint{2.052231in}{0.916549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052231in}{0.916549in}}%
\pgfpathlineto{\pgfqpoint{2.034088in}{0.907920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034088in}{0.907920in}}%
\pgfpathlineto{\pgfqpoint{2.017813in}{0.898933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017813in}{0.898933in}}%
\pgfpathlineto{\pgfqpoint{2.002770in}{0.889735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002770in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{1.988371in}{0.880433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988371in}{0.880433in}}%
\pgfpathlineto{\pgfqpoint{1.973968in}{0.871133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973968in}{0.871133in}}%
\pgfpathlineto{\pgfqpoint{1.958871in}{0.861945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958871in}{0.861945in}}%
\pgfpathlineto{\pgfqpoint{1.942240in}{0.853030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942240in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{1.922623in}{0.844797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922623in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{1.899180in}{0.837587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899180in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{1.874292in}{0.830784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874292in}{0.830784in}}%
\pgfpathlineto{\pgfqpoint{1.850333in}{0.823671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850333in}{0.823671in}}%
\pgfpathlineto{\pgfqpoint{1.827232in}{0.816265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827232in}{0.816265in}}%
\pgfpathlineto{\pgfqpoint{1.804691in}{0.808689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804691in}{0.808689in}}%
\pgfpathlineto{\pgfqpoint{1.782065in}{0.801133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782065in}{0.801133in}}%
\pgfpathlineto{\pgfqpoint{1.758430in}{0.793877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758430in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{1.733484in}{0.787051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733484in}{0.787051in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{0.780701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707273in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{1.679972in}{0.774795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679972in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{1.652106in}{0.769136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652106in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{1.624457in}{0.763420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624457in}{0.763420in}}%
\pgfpathlineto{\pgfqpoint{1.598017in}{0.757217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598017in}{0.757217in}}%
\pgfpathlineto{\pgfqpoint{1.572235in}{0.750710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572235in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{1.545955in}{0.744376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545955in}{0.744376in}}%
\pgfpathlineto{\pgfqpoint{1.518740in}{0.738436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518740in}{0.738436in}}%
\pgfpathlineto{\pgfqpoint{1.490456in}{0.732998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490456in}{0.732998in}}%
\pgfpathlineto{\pgfqpoint{1.461026in}{0.728195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461026in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{1.430543in}{0.724052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430543in}{0.724052in}}%
\pgfpathlineto{\pgfqpoint{1.399470in}{0.720319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399470in}{0.720319in}}%
\pgfpathlineto{\pgfqpoint{1.368153in}{0.716788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368153in}{0.716788in}}%
\pgfpathlineto{\pgfqpoint{1.336667in}{0.713413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336667in}{0.713413in}}%
\pgfpathlineto{\pgfqpoint{1.306872in}{0.709258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306872in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{1.284554in}{0.702379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412405in}{1.721205in}}%
\pgfpathlineto{\pgfqpoint{3.444137in}{1.724309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444137in}{1.724309in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{1.727450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475817in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{3.507485in}{1.730522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507485in}{1.730522in}}%
\pgfpathlineto{\pgfqpoint{3.539406in}{1.733246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539406in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.735247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571819in}{1.735247in}}%
\pgfpathlineto{\pgfqpoint{3.604735in}{1.736202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604735in}{1.736202in}}%
\pgfpathlineto{\pgfqpoint{3.637761in}{1.735851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637761in}{1.735851in}}%
\pgfpathlineto{\pgfqpoint{3.670170in}{1.733965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670170in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.701131in}{1.730399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701131in}{1.730399in}}%
\pgfpathlineto{\pgfqpoint{3.730226in}{1.725484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730226in}{1.725484in}}%
\pgfpathlineto{\pgfqpoint{3.757532in}{1.719614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757532in}{1.719614in}}%
\pgfpathlineto{\pgfqpoint{3.783442in}{1.713140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783442in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{3.808379in}{1.706302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808379in}{1.706302in}}%
\pgfpathlineto{\pgfqpoint{3.832450in}{1.699173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832450in}{1.699173in}}%
\pgfpathlineto{\pgfqpoint{3.855630in}{1.691768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855630in}{1.691768in}}%
\pgfpathlineto{\pgfqpoint{3.877665in}{1.684048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877665in}{1.684048in}}%
\pgfpathlineto{\pgfqpoint{3.898243in}{1.675963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898243in}{1.675963in}}%
\pgfpathlineto{\pgfqpoint{3.917353in}{1.667530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917353in}{1.667530in}}%
\pgfpathlineto{\pgfqpoint{3.935319in}{1.658848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935319in}{1.658848in}}%
\pgfpathlineto{\pgfqpoint{3.952382in}{1.649996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952382in}{1.649996in}}%
\pgfpathlineto{\pgfqpoint{3.968194in}{1.640943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968194in}{1.640943in}}%
\pgfpathlineto{\pgfqpoint{3.981848in}{1.631615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463534in}{1.594504in}}%
\pgfpathlineto{\pgfqpoint{2.462510in}{1.584934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462510in}{1.584934in}}%
\pgfpathlineto{\pgfqpoint{2.464553in}{1.575694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464553in}{1.575694in}}%
\pgfpathlineto{\pgfqpoint{2.471070in}{1.567290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471070in}{1.567290in}}%
\pgfpathlineto{\pgfqpoint{2.481166in}{1.562128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481166in}{1.562128in}}%
\pgfpathlineto{\pgfqpoint{2.499799in}{1.559438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499799in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{2.499799in}{1.559438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499799in}{1.559438in}}%
\pgfpathlineto{\pgfqpoint{2.525186in}{1.563008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525186in}{1.563008in}}%
\pgfpathlineto{\pgfqpoint{2.541835in}{1.570437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541835in}{1.570437in}}%
\pgfpathlineto{\pgfqpoint{2.554335in}{1.579641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554335in}{1.579641in}}%
\pgfpathlineto{\pgfqpoint{2.566155in}{1.589245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566155in}{1.589245in}}%
\pgfpathlineto{\pgfqpoint{2.578969in}{1.598705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578969in}{1.598705in}}%
\pgfpathlineto{\pgfqpoint{2.592943in}{1.608018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592943in}{1.608018in}}%
\pgfpathlineto{\pgfqpoint{2.607875in}{1.617221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607875in}{1.617221in}}%
\pgfpathlineto{\pgfqpoint{2.623114in}{1.626395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623114in}{1.626395in}}%
\pgfpathlineto{\pgfqpoint{2.638294in}{1.635578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638294in}{1.635578in}}%
\pgfpathlineto{\pgfqpoint{2.653437in}{1.644767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653437in}{1.644767in}}%
\pgfpathlineto{\pgfqpoint{2.668601in}{1.653953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668601in}{1.653953in}}%
\pgfpathlineto{\pgfqpoint{2.683827in}{1.663129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683827in}{1.663129in}}%
\pgfpathlineto{\pgfqpoint{2.699127in}{1.672293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699127in}{1.672293in}}%
\pgfpathlineto{\pgfqpoint{2.713735in}{1.681537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713735in}{1.681537in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{1.690979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726641in}{1.690979in}}%
\pgfpathlineto{\pgfqpoint{2.737812in}{1.700621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737812in}{1.700621in}}%
\pgfpathlineto{\pgfqpoint{2.747379in}{1.710451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747379in}{1.710451in}}%
\pgfpathlineto{\pgfqpoint{2.755296in}{1.720413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755296in}{1.720413in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.730399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761351in}{1.730399in}}%
\pgfpathlineto{\pgfqpoint{2.765840in}{1.740365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559969in}{1.730399in}}%
\pgfpathlineto{\pgfqpoint{2.534728in}{1.725277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534728in}{1.725277in}}%
\pgfpathlineto{\pgfqpoint{2.509147in}{1.718780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509147in}{1.718780in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.711669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485192in}{1.711669in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{1.704046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462834in}{1.704046in}}%
\pgfpathlineto{\pgfqpoint{2.441780in}{1.696061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441780in}{1.696061in}}%
\pgfpathlineto{\pgfqpoint{2.421213in}{1.687948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421213in}{1.687948in}}%
\pgfpathlineto{\pgfqpoint{2.400471in}{1.679878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400471in}{1.679878in}}%
\pgfpathlineto{\pgfqpoint{2.380247in}{1.671694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380247in}{1.671694in}}%
\pgfpathlineto{\pgfqpoint{2.361656in}{1.663163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361656in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{2.344362in}{1.654466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344362in}{1.654466in}}%
\pgfpathlineto{\pgfqpoint{2.325160in}{1.646551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325160in}{1.646551in}}%
\pgfpathlineto{\pgfqpoint{2.299746in}{1.640581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299746in}{1.640581in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{1.636116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269952in}{1.636116in}}%
\pgfpathlineto{\pgfqpoint{2.240930in}{1.633111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240930in}{1.633111in}}%
\pgfpathlineto{\pgfqpoint{2.240930in}{1.633111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240930in}{1.633111in}}%
\pgfpathlineto{\pgfqpoint{2.226421in}{1.632198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226421in}{1.632198in}}%
\pgfpathlineto{\pgfqpoint{2.219665in}{1.631961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219665in}{1.631961in}}%
\pgfpathlineto{\pgfqpoint{2.216750in}{1.632089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216750in}{1.632089in}}%
\pgfpathlineto{\pgfqpoint{2.215024in}{1.632309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215024in}{1.632309in}}%
\pgfpathlineto{\pgfqpoint{2.213951in}{1.632573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213951in}{1.632573in}}%
\pgfpathlineto{\pgfqpoint{2.213256in}{1.632861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213256in}{1.632861in}}%
\pgfpathlineto{\pgfqpoint{2.212790in}{1.633157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212790in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{2.212465in}{1.633457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212465in}{1.633457in}}%
\pgfpathlineto{\pgfqpoint{2.212228in}{1.633755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212228in}{1.633755in}}%
\pgfpathlineto{\pgfqpoint{2.212048in}{1.634049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212048in}{1.634049in}}%
\pgfpathlineto{\pgfqpoint{2.211903in}{1.634337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211903in}{1.634337in}}%
\pgfpathlineto{\pgfqpoint{2.211783in}{1.634620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211783in}{1.634620in}}%
\pgfpathlineto{\pgfqpoint{2.211679in}{1.634896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211679in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.211586in}{1.635165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211586in}{1.635165in}}%
\pgfpathlineto{\pgfqpoint{2.211501in}{1.635427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211501in}{1.635427in}}%
\pgfpathlineto{\pgfqpoint{2.211421in}{1.635683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211421in}{1.635683in}}%
\pgfpathlineto{\pgfqpoint{2.211346in}{1.635933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211346in}{1.635933in}}%
\pgfpathlineto{\pgfqpoint{2.211275in}{1.636176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211275in}{1.636176in}}%
\pgfpathlineto{\pgfqpoint{2.211207in}{1.636412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211207in}{1.636412in}}%
\pgfpathlineto{\pgfqpoint{2.211141in}{1.636643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211141in}{1.636643in}}%
\pgfpathlineto{\pgfqpoint{2.211077in}{1.636868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211077in}{1.636868in}}%
\pgfpathlineto{\pgfqpoint{2.211016in}{1.637087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211016in}{1.637087in}}%
\pgfpathlineto{\pgfqpoint{2.210956in}{1.637300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210956in}{1.637300in}}%
\pgfpathlineto{\pgfqpoint{2.210899in}{1.637508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210899in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{2.210843in}{1.637711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210843in}{1.637711in}}%
\pgfpathlineto{\pgfqpoint{2.210788in}{1.637908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210788in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{2.210735in}{1.638101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210735in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{2.210684in}{1.638289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210684in}{1.638289in}}%
\pgfpathlineto{\pgfqpoint{2.210634in}{1.638472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210634in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.210585in}{1.638650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210585in}{1.638650in}}%
\pgfpathlineto{\pgfqpoint{2.210538in}{1.638824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210538in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.210492in}{1.638994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210492in}{1.638994in}}%
\pgfpathlineto{\pgfqpoint{2.210447in}{1.639160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210447in}{1.639160in}}%
\pgfpathlineto{\pgfqpoint{2.210404in}{1.639321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210404in}{1.639321in}}%
\pgfpathlineto{\pgfqpoint{2.210361in}{1.639479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210361in}{1.639479in}}%
\pgfpathlineto{\pgfqpoint{2.210320in}{1.639632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210320in}{1.639632in}}%
\pgfpathlineto{\pgfqpoint{2.210280in}{1.639782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210280in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{2.210241in}{1.639929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210241in}{1.639929in}}%
\pgfpathlineto{\pgfqpoint{2.210203in}{1.640071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210203in}{1.640071in}}%
\pgfpathlineto{\pgfqpoint{2.210166in}{1.640210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210166in}{1.640210in}}%
\pgfpathlineto{\pgfqpoint{2.210129in}{1.640346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210129in}{1.640346in}}%
\pgfpathlineto{\pgfqpoint{2.210094in}{1.640479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210094in}{1.640479in}}%
\pgfpathlineto{\pgfqpoint{2.210060in}{1.640608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210060in}{1.640608in}}%
\pgfpathlineto{\pgfqpoint{2.210026in}{1.640735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210026in}{1.640735in}}%
\pgfpathlineto{\pgfqpoint{2.209994in}{1.640858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209994in}{1.640858in}}%
\pgfpathlineto{\pgfqpoint{2.209962in}{1.640978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209962in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{2.209931in}{1.641095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209931in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{2.209901in}{1.641210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209901in}{1.641210in}}%
\pgfpathlineto{\pgfqpoint{2.209871in}{1.641322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209871in}{1.641322in}}%
\pgfpathlineto{\pgfqpoint{2.209843in}{1.641431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209843in}{1.641431in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{1.641538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209815in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{2.209788in}{1.641642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209788in}{1.641642in}}%
\pgfpathlineto{\pgfqpoint{2.209761in}{1.641743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209761in}{1.641743in}}%
\pgfpathlineto{\pgfqpoint{2.209735in}{1.641843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209735in}{1.641843in}}%
\pgfpathlineto{\pgfqpoint{2.209710in}{1.641940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209710in}{1.641940in}}%
\pgfpathlineto{\pgfqpoint{2.209685in}{1.642034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209685in}{1.642034in}}%
\pgfpathlineto{\pgfqpoint{2.209661in}{1.642127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091278in}{1.541636in}}%
\pgfpathlineto{\pgfqpoint{2.078077in}{1.548462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078077in}{1.548462in}}%
\pgfpathlineto{\pgfqpoint{2.052166in}{1.553911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052166in}{1.553911in}}%
\pgfpathlineto{\pgfqpoint{2.020712in}{1.556300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020712in}{1.556300in}}%
\pgfpathlineto{\pgfqpoint{1.987756in}{1.556795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987756in}{1.556795in}}%
\pgfpathlineto{\pgfqpoint{1.955652in}{1.558109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955652in}{1.558109in}}%
\pgfpathlineto{\pgfqpoint{1.926332in}{1.562280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926332in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{1.899549in}{1.568350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899549in}{1.568350in}}%
\pgfpathlineto{\pgfqpoint{1.876409in}{1.575494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876409in}{1.575494in}}%
\pgfpathlineto{\pgfqpoint{1.859561in}{1.584058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859561in}{1.584058in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{1.593568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847997in}{1.593568in}}%
\pgfpathlineto{\pgfqpoint{1.840100in}{1.603546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840100in}{1.603546in}}%
\pgfpathlineto{\pgfqpoint{1.834341in}{1.613698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834341in}{1.613698in}}%
\pgfpathlineto{\pgfqpoint{1.830110in}{1.623923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830110in}{1.623923in}}%
\pgfpathlineto{\pgfqpoint{1.827256in}{1.634190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827256in}{1.634190in}}%
\pgfpathlineto{\pgfqpoint{1.825748in}{1.644482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825748in}{1.644482in}}%
\pgfpathlineto{\pgfqpoint{1.825695in}{1.654776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825695in}{1.654776in}}%
\pgfpathlineto{\pgfqpoint{1.827318in}{1.665049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827318in}{1.665049in}}%
\pgfpathlineto{\pgfqpoint{1.830952in}{1.675266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830952in}{1.675266in}}%
\pgfpathlineto{\pgfqpoint{1.837076in}{1.685362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837076in}{1.685362in}}%
\pgfpathlineto{\pgfqpoint{1.846105in}{1.695253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846105in}{1.695253in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.704835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858187in}{1.704835in}}%
\pgfpathlineto{\pgfqpoint{1.873467in}{1.713938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873467in}{1.713938in}}%
\pgfpathlineto{\pgfqpoint{1.892681in}{1.722277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892681in}{1.722277in}}%
\pgfpathlineto{\pgfqpoint{1.916554in}{1.729281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916554in}{1.729281in}}%
\pgfpathlineto{\pgfqpoint{1.944530in}{1.734685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944530in}{1.734685in}}%
\pgfpathlineto{\pgfqpoint{1.974849in}{1.738860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974849in}{1.738860in}}%
\pgfpathlineto{\pgfqpoint{2.005621in}{1.740448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005621in}{1.740448in}}%
\pgfpathlineto{\pgfqpoint{2.033745in}{1.737328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033745in}{1.737328in}}%
\pgfpathlineto{\pgfqpoint{2.056516in}{1.730399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056516in}{1.730399in}}%
\pgfpathlineto{\pgfqpoint{2.072984in}{1.721733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434570in}{1.129620in}}%
\pgfpathlineto{\pgfqpoint{1.405782in}{1.126675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405782in}{1.126675in}}%
\pgfpathlineto{\pgfqpoint{1.375044in}{1.128261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375044in}{1.128261in}}%
\pgfpathlineto{\pgfqpoint{1.345327in}{1.132674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345327in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{1.318117in}{1.138509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318117in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{1.293654in}{1.145419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293654in}{1.145419in}}%
\pgfpathlineto{\pgfqpoint{1.270822in}{1.152910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270822in}{1.152910in}}%
\pgfpathlineto{\pgfqpoint{1.248322in}{1.160515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248322in}{1.160515in}}%
\pgfpathlineto{\pgfqpoint{1.226436in}{1.168274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226436in}{1.168274in}}%
\pgfpathlineto{\pgfqpoint{1.206566in}{1.176488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206566in}{1.176488in}}%
\pgfpathlineto{\pgfqpoint{1.190129in}{1.185384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190129in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{1.176249in}{1.194645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176249in}{1.194645in}}%
\pgfpathlineto{\pgfqpoint{1.163741in}{1.204007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163741in}{1.204007in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{1.213559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152994in}{1.213559in}}%
\pgfpathlineto{\pgfqpoint{1.146924in}{1.223514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146924in}{1.223514in}}%
\pgfpathlineto{\pgfqpoint{1.149073in}{1.233311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149073in}{1.233311in}}%
\pgfpathlineto{\pgfqpoint{1.157019in}{1.242560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996314in}{0.712540in}}%
\pgfpathlineto{\pgfqpoint{2.008172in}{0.722131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008172in}{0.722131in}}%
\pgfpathlineto{\pgfqpoint{2.021625in}{0.731458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021625in}{0.731458in}}%
\pgfpathlineto{\pgfqpoint{2.037391in}{0.740428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037391in}{0.740428in}}%
\pgfpathlineto{\pgfqpoint{2.055675in}{0.748994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055675in}{0.748994in}}%
\pgfpathlineto{\pgfqpoint{2.075875in}{0.757188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075875in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{2.097342in}{0.765068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097342in}{0.765068in}}%
\pgfpathlineto{\pgfqpoint{2.119234in}{0.772832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119234in}{0.772832in}}%
\pgfpathlineto{\pgfqpoint{2.140744in}{0.780697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140744in}{0.780697in}}%
\pgfpathlineto{\pgfqpoint{2.162862in}{0.788383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162862in}{0.788383in}}%
\pgfpathlineto{\pgfqpoint{2.186612in}{0.795586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186612in}{0.795586in}}%
\pgfpathlineto{\pgfqpoint{2.211307in}{0.802502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211307in}{0.802502in}}%
\pgfpathlineto{\pgfqpoint{2.235543in}{0.809569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235543in}{0.809569in}}%
\pgfpathlineto{\pgfqpoint{2.258430in}{0.817041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258430in}{0.817041in}}%
\pgfpathlineto{\pgfqpoint{2.278834in}{0.825119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278834in}{0.825119in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{0.834005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295256in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{2.306648in}{0.843599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306648in}{0.843599in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{0.853558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311718in}{0.853558in}}%
\pgfpathlineto{\pgfqpoint{2.308217in}{0.863578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308217in}{0.863578in}}%
\pgfpathlineto{\pgfqpoint{2.296687in}{0.873068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296687in}{0.873068in}}%
\pgfpathlineto{\pgfqpoint{2.279835in}{0.881776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279835in}{0.881776in}}%
\pgfpathlineto{\pgfqpoint{2.259540in}{0.889743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259540in}{0.889743in}}%
\pgfpathlineto{\pgfqpoint{2.235287in}{0.896189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235287in}{0.896189in}}%
\pgfpathlineto{\pgfqpoint{2.206249in}{0.899252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206249in}{0.899252in}}%
\pgfpathlineto{\pgfqpoint{2.174962in}{0.897923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174962in}{0.897923in}}%
\pgfpathlineto{\pgfqpoint{2.145145in}{0.893676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145145in}{0.893676in}}%
\pgfpathlineto{\pgfqpoint{2.120230in}{0.887334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120230in}{0.887334in}}%
\pgfpathlineto{\pgfqpoint{2.102107in}{0.879096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102107in}{0.879096in}}%
\pgfpathlineto{\pgfqpoint{2.088928in}{0.869727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088928in}{0.869727in}}%
\pgfpathlineto{\pgfqpoint{2.077829in}{0.860043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077829in}{0.860043in}}%
\pgfpathlineto{\pgfqpoint{2.067624in}{0.850293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067624in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{2.058020in}{0.840531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058020in}{0.840531in}}%
\pgfpathlineto{\pgfqpoint{2.048718in}{0.830754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048718in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{2.039438in}{0.820930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039438in}{0.820930in}}%
\pgfpathlineto{\pgfqpoint{2.029908in}{0.811210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029908in}{0.811210in}}%
\pgfpathlineto{\pgfqpoint{2.019319in}{0.801883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019319in}{0.801883in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{0.793649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006315in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{1.987582in}{0.786951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987582in}{0.786951in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{0.782500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959899in}{0.782500in}}%
\pgfpathlineto{\pgfqpoint{1.928981in}{0.779742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928981in}{0.779742in}}%
\pgfpathlineto{\pgfqpoint{1.897219in}{0.776935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897219in}{0.776935in}}%
\pgfpathlineto{\pgfqpoint{1.866291in}{0.773311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866291in}{0.773311in}}%
\pgfpathlineto{\pgfqpoint{1.836943in}{0.768582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836943in}{0.768582in}}%
\pgfpathlineto{\pgfqpoint{1.809128in}{0.762998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809128in}{0.762998in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{0.756958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782229in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{1.755081in}{0.750982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755081in}{0.750982in}}%
\pgfpathlineto{\pgfqpoint{1.727052in}{0.745423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727052in}{0.745423in}}%
\pgfpathlineto{\pgfqpoint{1.697977in}{0.740404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697977in}{0.740404in}}%
\pgfpathlineto{\pgfqpoint{1.668052in}{0.735875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668052in}{0.735875in}}%
\pgfpathlineto{\pgfqpoint{1.637656in}{0.731671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637656in}{0.731671in}}%
\pgfpathlineto{\pgfqpoint{1.607645in}{0.727265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607645in}{0.727265in}}%
\pgfpathlineto{\pgfqpoint{1.578392in}{0.722375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578392in}{0.722375in}}%
\pgfpathlineto{\pgfqpoint{1.549186in}{0.717425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549186in}{0.717425in}}%
\pgfpathlineto{\pgfqpoint{1.519499in}{0.712763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144927in}{0.700475in}}%
\pgfpathlineto{\pgfqpoint{3.122098in}{0.706548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122098in}{0.706548in}}%
\pgfpathlineto{\pgfqpoint{3.096986in}{0.712763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096986in}{0.712763in}}%
\pgfpathlineto{\pgfqpoint{3.073969in}{0.720012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073969in}{0.720012in}}%
\pgfpathlineto{\pgfqpoint{3.055530in}{0.728464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055530in}{0.728464in}}%
\pgfpathlineto{\pgfqpoint{3.041834in}{0.737769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041834in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{3.032930in}{0.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032930in}{0.747625in}}%
\pgfpathlineto{\pgfqpoint{3.028780in}{0.757776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028780in}{0.757776in}}%
\pgfpathlineto{\pgfqpoint{3.029513in}{0.768012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029513in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{3.035345in}{0.778059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035345in}{0.778059in}}%
\pgfpathlineto{\pgfqpoint{3.046612in}{0.787651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046612in}{0.787651in}}%
\pgfpathlineto{\pgfqpoint{3.063574in}{0.796392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063574in}{0.796392in}}%
\pgfpathlineto{\pgfqpoint{3.086112in}{0.803742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086112in}{0.803742in}}%
\pgfpathlineto{\pgfqpoint{3.113658in}{0.809127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113658in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{3.144882in}{0.811801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144882in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{3.177832in}{0.812682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177832in}{0.812682in}}%
\pgfpathlineto{\pgfqpoint{3.211032in}{0.813052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211032in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{3.243752in}{0.812137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243752in}{0.812137in}}%
\pgfpathlineto{\pgfqpoint{3.275516in}{0.809412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275516in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{3.306165in}{0.805470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306165in}{0.805470in}}%
\pgfpathlineto{\pgfqpoint{3.335483in}{0.800640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335483in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{3.363291in}{0.795047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095426in}{0.719335in}}%
\pgfpathlineto{\pgfqpoint{4.120619in}{0.726035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120619in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{4.142824in}{0.733622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142824in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{4.160870in}{0.742183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160870in}{0.742183in}}%
\pgfpathlineto{\pgfqpoint{4.174970in}{0.751473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174970in}{0.751473in}}%
\pgfpathlineto{\pgfqpoint{4.186191in}{0.761128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186191in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{4.194813in}{0.771040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194813in}{0.771040in}}%
\pgfpathlineto{\pgfqpoint{4.200792in}{0.781131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200792in}{0.781131in}}%
\pgfpathlineto{\pgfqpoint{4.204105in}{0.791321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204105in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{4.204670in}{0.801561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204670in}{0.801561in}}%
\pgfpathlineto{\pgfqpoint{4.202272in}{0.811755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202272in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{4.196543in}{0.821781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196543in}{0.821781in}}%
\pgfpathlineto{\pgfqpoint{4.186910in}{0.831481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186910in}{0.831481in}}%
\pgfpathlineto{\pgfqpoint{4.172660in}{0.840626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172660in}{0.840626in}}%
\pgfpathlineto{\pgfqpoint{4.154004in}{0.849076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154004in}{0.849076in}}%
\pgfpathlineto{\pgfqpoint{4.132044in}{0.856787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132044in}{0.856787in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.863572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107241in}{0.863572in}}%
\pgfpathlineto{\pgfqpoint{4.079378in}{0.869054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079378in}{0.869054in}}%
\pgfpathlineto{\pgfqpoint{4.048959in}{0.873010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048959in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{4.016756in}{0.875378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016756in}{0.875378in}}%
\pgfpathlineto{\pgfqpoint{3.983855in}{0.875791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983855in}{0.875791in}}%
\pgfpathlineto{\pgfqpoint{3.951583in}{0.874022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951583in}{0.874022in}}%
\pgfpathlineto{\pgfqpoint{3.921274in}{0.870130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921274in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{0.864128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895008in}{0.864128in}}%
\pgfpathlineto{\pgfqpoint{3.874193in}{0.856352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874193in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{3.858159in}{0.847421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858159in}{0.847421in}}%
\pgfpathlineto{\pgfqpoint{3.846191in}{0.837865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846191in}{0.837865in}}%
\pgfpathlineto{\pgfqpoint{3.837559in}{0.827966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837559in}{0.827966in}}%
\pgfpathlineto{\pgfqpoint{3.831665in}{0.817852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831665in}{0.817852in}}%
\pgfpathlineto{\pgfqpoint{3.828170in}{0.807619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828170in}{0.807619in}}%
\pgfpathlineto{\pgfqpoint{3.826895in}{0.797333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826895in}{0.797333in}}%
\pgfpathlineto{\pgfqpoint{3.827780in}{0.787035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827780in}{0.787035in}}%
\pgfpathlineto{\pgfqpoint{3.830907in}{0.776780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830907in}{0.776780in}}%
\pgfpathlineto{\pgfqpoint{3.836463in}{0.766635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836463in}{0.766635in}}%
\pgfpathlineto{\pgfqpoint{3.844743in}{0.756672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844743in}{0.756672in}}%
\pgfpathlineto{\pgfqpoint{3.856097in}{0.747014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856097in}{0.747014in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{0.737832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870909in}{0.737832in}}%
\pgfpathlineto{\pgfqpoint{3.889538in}{0.729382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889538in}{0.729382in}}%
\pgfpathlineto{\pgfqpoint{3.912270in}{0.721958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912270in}{0.721958in}}%
\pgfpathlineto{\pgfqpoint{3.939087in}{0.716184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939087in}{0.716184in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.712763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{0.712763in}}%
\pgfpathlineto{\pgfqpoint{4.002099in}{0.712129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002099in}{0.712129in}}%
\pgfpathlineto{\pgfqpoint{4.033682in}{0.714372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033682in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{4.062892in}{0.719034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471486in}{1.719888in}}%
\pgfpathlineto{\pgfqpoint{3.503980in}{1.722046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503980in}{1.722046in}}%
\pgfpathlineto{\pgfqpoint{3.536752in}{1.723752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536752in}{1.723752in}}%
\pgfpathlineto{\pgfqpoint{3.569831in}{1.724635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569831in}{1.724635in}}%
\pgfpathlineto{\pgfqpoint{3.602989in}{1.724403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602989in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{3.635767in}{1.722887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635767in}{1.722887in}}%
\pgfpathlineto{\pgfqpoint{3.667567in}{1.720015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667567in}{1.720015in}}%
\pgfpathlineto{\pgfqpoint{3.697778in}{1.715790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697778in}{1.715790in}}%
\pgfpathlineto{\pgfqpoint{3.726186in}{1.710478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726186in}{1.710478in}}%
\pgfpathlineto{\pgfqpoint{3.752940in}{1.704364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752940in}{1.704364in}}%
\pgfpathlineto{\pgfqpoint{3.778418in}{1.697729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778418in}{1.697729in}}%
\pgfpathlineto{\pgfqpoint{3.803047in}{1.690782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803047in}{1.690782in}}%
\pgfpathlineto{\pgfqpoint{3.826971in}{1.683605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826971in}{1.683605in}}%
\pgfpathlineto{\pgfqpoint{3.850112in}{1.676188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850112in}{1.676188in}}%
\pgfpathlineto{\pgfqpoint{3.872267in}{1.668497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872267in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{3.893094in}{1.660473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893094in}{1.660473in}}%
\pgfpathlineto{\pgfqpoint{3.912403in}{1.652086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100710in}{1.548708in}}%
\pgfpathlineto{\pgfqpoint{2.099698in}{1.554743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099698in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{2.098886in}{1.560326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098886in}{1.560326in}}%
\pgfpathlineto{\pgfqpoint{2.098414in}{1.565363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098414in}{1.565363in}}%
\pgfpathlineto{\pgfqpoint{2.098423in}{1.569768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098423in}{1.569768in}}%
\pgfpathlineto{\pgfqpoint{2.098923in}{1.573505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098923in}{1.573505in}}%
\pgfpathlineto{\pgfqpoint{2.099640in}{1.576621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099640in}{1.576621in}}%
\pgfpathlineto{\pgfqpoint{2.099618in}{1.578786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099618in}{1.578786in}}%
\pgfpathlineto{\pgfqpoint{2.098236in}{1.580189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098236in}{1.580189in}}%
\pgfpathlineto{\pgfqpoint{2.094800in}{1.581677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094800in}{1.581677in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{1.582737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089674in}{1.582737in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{1.582737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089674in}{1.582737in}}%
\pgfpathlineto{\pgfqpoint{2.064151in}{1.584646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064151in}{1.584646in}}%
\pgfpathlineto{\pgfqpoint{2.031100in}{1.584710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031100in}{1.584710in}}%
\pgfpathlineto{\pgfqpoint{1.997809in}{1.584284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997809in}{1.584284in}}%
\pgfpathlineto{\pgfqpoint{1.966860in}{1.585233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966860in}{1.585233in}}%
\pgfpathlineto{\pgfqpoint{1.944469in}{1.591162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944469in}{1.591162in}}%
\pgfpathlineto{\pgfqpoint{1.928348in}{1.600114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928348in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{1.913497in}{1.609272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913497in}{1.609272in}}%
\pgfpathlineto{\pgfqpoint{1.900087in}{1.618644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900087in}{1.618644in}}%
\pgfpathlineto{\pgfqpoint{1.888793in}{1.628294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888793in}{1.628294in}}%
\pgfpathlineto{\pgfqpoint{1.881101in}{1.638256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881101in}{1.638256in}}%
\pgfpathlineto{\pgfqpoint{1.876876in}{1.648420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876876in}{1.648420in}}%
\pgfpathlineto{\pgfqpoint{1.875624in}{1.658679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875624in}{1.658679in}}%
\pgfpathlineto{\pgfqpoint{1.877139in}{1.668941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877139in}{1.668941in}}%
\pgfpathlineto{\pgfqpoint{1.881457in}{1.679134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881457in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{1.888839in}{1.689158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888839in}{1.689158in}}%
\pgfpathlineto{\pgfqpoint{1.900336in}{1.698717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900336in}{1.698717in}}%
\pgfpathlineto{\pgfqpoint{1.917257in}{1.707334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917257in}{1.707334in}}%
\pgfpathlineto{\pgfqpoint{1.940504in}{1.714424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940504in}{1.714424in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{1.720179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967800in}{1.720179in}}%
\pgfpathlineto{\pgfqpoint{1.997338in}{1.723286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997338in}{1.723286in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{1.720015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022952in}{1.720015in}}%
\pgfpathlineto{\pgfqpoint{2.042411in}{1.712516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042411in}{1.712516in}}%
\pgfpathlineto{\pgfqpoint{2.056260in}{1.703297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056260in}{1.703297in}}%
\pgfpathlineto{\pgfqpoint{2.065155in}{1.693435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065155in}{1.693435in}}%
\pgfpathlineto{\pgfqpoint{2.070066in}{1.683276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070066in}{1.683276in}}%
\pgfpathlineto{\pgfqpoint{2.071479in}{1.673054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071479in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{2.069055in}{1.662914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069055in}{1.662914in}}%
\pgfpathlineto{\pgfqpoint{2.061504in}{1.653161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061504in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{2.046755in}{1.644276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046755in}{1.644276in}}%
\pgfpathlineto{\pgfqpoint{2.022702in}{1.638208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022702in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{1.991785in}{1.636080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991785in}{1.636080in}}%
\pgfpathlineto{\pgfqpoint{1.991785in}{1.636080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991785in}{1.636080in}}%
\pgfpathlineto{\pgfqpoint{1.972698in}{1.637929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972698in}{1.637929in}}%
\pgfpathlineto{\pgfqpoint{1.962677in}{1.642339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962677in}{1.642339in}}%
\pgfpathlineto{\pgfqpoint{1.958609in}{1.649160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958609in}{1.649160in}}%
\pgfpathlineto{\pgfqpoint{1.958641in}{1.656315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958641in}{1.656315in}}%
\pgfpathlineto{\pgfqpoint{1.960761in}{1.663261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960761in}{1.663261in}}%
\pgfpathlineto{\pgfqpoint{1.963937in}{1.669793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963937in}{1.669793in}}%
\pgfpathlineto{\pgfqpoint{1.967611in}{1.675863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967611in}{1.675863in}}%
\pgfpathlineto{\pgfqpoint{1.971487in}{1.681492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971487in}{1.681492in}}%
\pgfpathlineto{\pgfqpoint{1.975405in}{1.686717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975405in}{1.686717in}}%
\pgfpathlineto{\pgfqpoint{1.979300in}{1.691604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979300in}{1.691604in}}%
\pgfpathlineto{\pgfqpoint{1.983089in}{1.696202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983089in}{1.696202in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{1.700592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986789in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{1.704988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990644in}{1.704988in}}%
\pgfpathlineto{\pgfqpoint{1.997673in}{1.710514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997673in}{1.710514in}}%
\pgfpathlineto{\pgfqpoint{2.012259in}{1.705868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012259in}{1.705868in}}%
\pgfpathlineto{\pgfqpoint{2.014896in}{1.698528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577474in}{1.579543in}}%
\pgfpathlineto{\pgfqpoint{1.577529in}{1.578052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577529in}{1.578052in}}%
\pgfpathlineto{\pgfqpoint{1.577485in}{1.576083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577485in}{1.576083in}}%
\pgfpathlineto{\pgfqpoint{1.577627in}{1.573474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577627in}{1.573474in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.570160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{1.570160in}}%
\pgfpathlineto{\pgfqpoint{1.576271in}{1.565493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576271in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{1.579298in}{1.558948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579298in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{1.553155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574902in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{1.574902in}{1.553155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574902in}{1.553155in}}%
\pgfpathlineto{\pgfqpoint{1.561541in}{1.546252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561541in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{1.537272in}{1.540301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537272in}{1.540301in}}%
\pgfpathlineto{\pgfqpoint{1.508197in}{1.535517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508197in}{1.535517in}}%
\pgfpathlineto{\pgfqpoint{1.477081in}{1.531969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477081in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{1.445771in}{1.528455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445771in}{1.528455in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{1.524159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415743in}{1.524159in}}%
\pgfpathlineto{\pgfqpoint{1.388783in}{1.518299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388783in}{1.518299in}}%
\pgfpathlineto{\pgfqpoint{1.367114in}{1.510754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367114in}{1.510754in}}%
\pgfpathlineto{\pgfqpoint{1.351681in}{1.501950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351681in}{1.501950in}}%
\pgfpathlineto{\pgfqpoint{1.341694in}{1.492286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341694in}{1.492286in}}%
\pgfpathlineto{\pgfqpoint{1.335739in}{1.482242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579354in}{1.545904in}}%
\pgfpathlineto{\pgfqpoint{1.576646in}{1.537563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576646in}{1.537563in}}%
\pgfpathlineto{\pgfqpoint{1.566087in}{1.529747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566087in}{1.529747in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{1.522711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545959in}{1.522711in}}%
\pgfpathlineto{\pgfqpoint{1.519865in}{1.516774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519865in}{1.516774in}}%
\pgfpathlineto{\pgfqpoint{1.490396in}{1.512158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490396in}{1.512158in}}%
\pgfpathlineto{\pgfqpoint{1.460126in}{1.507864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460126in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{1.431083in}{1.502908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431083in}{1.502908in}}%
\pgfpathlineto{\pgfqpoint{1.405271in}{1.496671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405271in}{1.496671in}}%
\pgfpathlineto{\pgfqpoint{1.384476in}{1.488822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384476in}{1.488822in}}%
\pgfpathlineto{\pgfqpoint{1.369161in}{1.479868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369161in}{1.479868in}}%
\pgfpathlineto{\pgfqpoint{1.358603in}{1.470322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358603in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{1.351681in}{1.460414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351681in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{1.347433in}{1.450310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347433in}{1.450310in}}%
\pgfpathlineto{\pgfqpoint{1.345103in}{1.440107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345103in}{1.440107in}}%
\pgfpathlineto{\pgfqpoint{1.344185in}{1.429859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344185in}{1.429859in}}%
\pgfpathlineto{\pgfqpoint{1.344310in}{1.419597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344310in}{1.419597in}}%
\pgfpathlineto{\pgfqpoint{1.345239in}{1.409336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345239in}{1.409336in}}%
\pgfpathlineto{\pgfqpoint{1.346804in}{1.399081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621535in}{1.122455in}}%
\pgfpathlineto{\pgfqpoint{1.610921in}{1.112819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610921in}{1.112819in}}%
\pgfpathlineto{\pgfqpoint{1.599019in}{1.103323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599019in}{1.103323in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{1.094107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585059in}{1.094107in}}%
\pgfpathlineto{\pgfqpoint{1.567830in}{1.085649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567830in}{1.085649in}}%
\pgfpathlineto{\pgfqpoint{1.545219in}{1.078735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545219in}{1.078735in}}%
\pgfpathlineto{\pgfqpoint{1.517833in}{1.073095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517833in}{1.073095in}}%
\pgfpathlineto{\pgfqpoint{1.490350in}{1.067291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490350in}{1.067291in}}%
\pgfpathlineto{\pgfqpoint{1.464252in}{1.060910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464252in}{1.060910in}}%
\pgfpathlineto{\pgfqpoint{1.440093in}{1.053854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440093in}{1.053854in}}%
\pgfpathlineto{\pgfqpoint{1.416630in}{1.046654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416630in}{1.046654in}}%
\pgfpathlineto{\pgfqpoint{1.392555in}{1.039741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392555in}{1.039741in}}%
\pgfpathlineto{\pgfqpoint{1.369865in}{1.032545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369865in}{1.032545in}}%
\pgfpathlineto{\pgfqpoint{1.351681in}{1.024284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351681in}{1.024284in}}%
\pgfpathlineto{\pgfqpoint{1.339840in}{1.014943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339840in}{1.014943in}}%
\pgfpathlineto{\pgfqpoint{1.335845in}{1.005049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335845in}{1.005049in}}%
\pgfpathlineto{\pgfqpoint{1.336619in}{0.994900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336619in}{0.994900in}}%
\pgfpathlineto{\pgfqpoint{1.340067in}{0.984710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820461in}{1.016479in}}%
\pgfpathlineto{\pgfqpoint{2.842789in}{1.023275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842789in}{1.023275in}}%
\pgfpathlineto{\pgfqpoint{2.865930in}{1.029170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865930in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{2.891335in}{1.033721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891335in}{1.033721in}}%
\pgfpathlineto{\pgfqpoint{2.921418in}{1.036156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921418in}{1.036156in}}%
\pgfpathlineto{\pgfqpoint{2.954384in}{1.036309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954384in}{1.036309in}}%
\pgfpathlineto{\pgfqpoint{2.987550in}{1.035421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987550in}{1.035421in}}%
\pgfpathlineto{\pgfqpoint{3.020505in}{1.034001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020505in}{1.034001in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.032252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053286in}{1.032252in}}%
\pgfpathlineto{\pgfqpoint{3.085959in}{1.030331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085959in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{3.118631in}{1.028424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118631in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{3.151432in}{1.026736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151432in}{1.026736in}}%
\pgfpathlineto{\pgfqpoint{3.184205in}{1.024987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184205in}{1.024987in}}%
\pgfpathlineto{\pgfqpoint{3.216677in}{1.022743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216677in}{1.022743in}}%
\pgfpathlineto{\pgfqpoint{3.248988in}{1.020228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248988in}{1.020228in}}%
\pgfpathlineto{\pgfqpoint{3.281160in}{1.017560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281160in}{1.017560in}}%
\pgfpathlineto{\pgfqpoint{3.312980in}{1.014549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312980in}{1.014549in}}%
\pgfpathlineto{\pgfqpoint{3.344357in}{1.011137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344357in}{1.011137in}}%
\pgfpathlineto{\pgfqpoint{3.375144in}{1.007246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375144in}{1.007246in}}%
\pgfpathlineto{\pgfqpoint{3.404976in}{1.002698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404976in}{1.002698in}}%
\pgfpathlineto{\pgfqpoint{3.433316in}{0.997344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433316in}{0.997344in}}%
\pgfpathlineto{\pgfqpoint{3.459540in}{0.991050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459540in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{3.482793in}{0.983752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482793in}{0.983752in}}%
\pgfpathlineto{\pgfqpoint{3.502354in}{0.975495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502354in}{0.975495in}}%
\pgfpathlineto{\pgfqpoint{3.517881in}{0.966451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517881in}{0.966451in}}%
\pgfpathlineto{\pgfqpoint{3.529362in}{0.956892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529362in}{0.956892in}}%
\pgfpathlineto{\pgfqpoint{3.537447in}{0.947016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537447in}{0.947016in}}%
\pgfpathlineto{\pgfqpoint{3.542988in}{0.936957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542988in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{3.546678in}{0.926794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546678in}{0.926794in}}%
\pgfpathlineto{\pgfqpoint{3.549057in}{0.916574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549057in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{3.550516in}{0.906325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550516in}{0.906325in}}%
\pgfpathlineto{\pgfqpoint{3.551312in}{0.896059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551312in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{3.551660in}{0.885784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551660in}{0.885784in}}%
\pgfpathlineto{\pgfqpoint{3.551719in}{0.875506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551719in}{0.875506in}}%
\pgfpathlineto{\pgfqpoint{3.551591in}{0.865225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551591in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{3.551389in}{0.854942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551389in}{0.854942in}}%
\pgfpathlineto{\pgfqpoint{3.551209in}{0.844659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551209in}{0.844659in}}%
\pgfpathlineto{\pgfqpoint{3.551120in}{0.834374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551120in}{0.834374in}}%
\pgfpathlineto{\pgfqpoint{3.551223in}{0.824088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551223in}{0.824088in}}%
\pgfpathlineto{\pgfqpoint{3.551619in}{0.813802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551619in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{3.552402in}{0.803517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552402in}{0.803517in}}%
\pgfpathlineto{\pgfqpoint{3.553721in}{0.793234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553721in}{0.793234in}}%
\pgfpathlineto{\pgfqpoint{3.555743in}{0.782959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555743in}{0.782959in}}%
\pgfpathlineto{\pgfqpoint{3.558659in}{0.772698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558659in}{0.772698in}}%
\pgfpathlineto{\pgfqpoint{3.562849in}{0.762478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562849in}{0.762478in}}%
\pgfpathlineto{\pgfqpoint{3.568786in}{0.752345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568786in}{0.752345in}}%
\pgfpathlineto{\pgfqpoint{3.576930in}{0.742364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576930in}{0.742364in}}%
\pgfpathlineto{\pgfqpoint{3.587499in}{0.732617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587499in}{0.732617in}}%
\pgfpathlineto{\pgfqpoint{3.600440in}{0.723147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600440in}{0.723147in}}%
\pgfpathlineto{\pgfqpoint{3.615367in}{0.713957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615367in}{0.713957in}}%
\pgfpathlineto{\pgfqpoint{3.631442in}{0.704975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939866in}{0.727013in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.723147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{0.723147in}}%
\pgfpathlineto{\pgfqpoint{4.001756in}{0.722449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001756in}{0.722449in}}%
\pgfpathlineto{\pgfqpoint{4.032666in}{0.725109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032666in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{4.060408in}{0.730487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060408in}{0.730487in}}%
\pgfpathlineto{\pgfqpoint{4.084778in}{0.737413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084778in}{0.737413in}}%
\pgfpathlineto{\pgfqpoint{4.106378in}{0.745216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106378in}{0.745216in}}%
\pgfpathlineto{\pgfqpoint{4.124712in}{0.753746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124712in}{0.753746in}}%
\pgfpathlineto{\pgfqpoint{4.138533in}{0.763004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138533in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{4.147164in}{0.772843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147164in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{4.150843in}{0.783000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150843in}{0.783000in}}%
\pgfpathlineto{\pgfqpoint{4.150017in}{0.793224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150017in}{0.793224in}}%
\pgfpathlineto{\pgfqpoint{4.145111in}{0.803364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145111in}{0.803364in}}%
\pgfpathlineto{\pgfqpoint{4.136410in}{0.813270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136410in}{0.813270in}}%
\pgfpathlineto{\pgfqpoint{4.124077in}{0.822786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124077in}{0.822786in}}%
\pgfpathlineto{\pgfqpoint{4.107686in}{0.831657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107686in}{0.831657in}}%
\pgfpathlineto{\pgfqpoint{4.086171in}{0.839261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086171in}{0.839261in}}%
\pgfpathlineto{\pgfqpoint{4.059430in}{0.845118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059430in}{0.845118in}}%
\pgfpathlineto{\pgfqpoint{4.029070in}{0.849021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029070in}{0.849021in}}%
\pgfpathlineto{\pgfqpoint{3.996965in}{0.850574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996965in}{0.850574in}}%
\pgfpathlineto{\pgfqpoint{3.964649in}{0.849283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964649in}{0.849283in}}%
\pgfpathlineto{\pgfqpoint{3.935210in}{0.845018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935210in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{3.911153in}{0.838303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911153in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{3.892966in}{0.829884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892966in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{3.880375in}{0.820498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880375in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{3.872194in}{0.810589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872194in}{0.810589in}}%
\pgfpathlineto{\pgfqpoint{3.867730in}{0.800415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867730in}{0.800415in}}%
\pgfpathlineto{\pgfqpoint{3.866629in}{0.790137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866629in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{3.868794in}{0.779882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868794in}{0.779882in}}%
\pgfpathlineto{\pgfqpoint{3.874340in}{0.769749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874340in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{3.883582in}{0.759893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883582in}{0.759893in}}%
\pgfpathlineto{\pgfqpoint{3.896963in}{0.750545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896963in}{0.750545in}}%
\pgfpathlineto{\pgfqpoint{3.915075in}{0.741988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915075in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{3.938327in}{0.734939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938327in}{0.734939in}}%
\pgfpathlineto{\pgfqpoint{3.967177in}{0.730401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967177in}{0.730401in}}%
\pgfpathlineto{\pgfqpoint{3.998918in}{0.729323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998918in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{4.029319in}{0.732017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106520in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{3.139570in}{1.698671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139570in}{1.698671in}}%
\pgfpathlineto{\pgfqpoint{3.172678in}{1.699711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172678in}{1.699711in}}%
\pgfpathlineto{\pgfqpoint{3.205781in}{1.700719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205781in}{1.700719in}}%
\pgfpathlineto{\pgfqpoint{3.238842in}{1.701797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238842in}{1.701797in}}%
\pgfpathlineto{\pgfqpoint{3.271854in}{1.702975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271854in}{1.702975in}}%
\pgfpathlineto{\pgfqpoint{3.304810in}{1.704288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304810in}{1.704288in}}%
\pgfpathlineto{\pgfqpoint{3.337736in}{1.705704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337736in}{1.705704in}}%
\pgfpathlineto{\pgfqpoint{3.370669in}{1.707166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370669in}{1.707166in}}%
\pgfpathlineto{\pgfqpoint{3.403620in}{1.708685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403620in}{1.708685in}}%
\pgfpathlineto{\pgfqpoint{3.436566in}{1.710203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436566in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{3.469516in}{1.711610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469516in}{1.711610in}}%
\pgfpathlineto{\pgfqpoint{3.502535in}{1.712786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502535in}{1.712786in}}%
\pgfpathlineto{\pgfqpoint{3.535652in}{1.713443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535652in}{1.713443in}}%
\pgfpathlineto{\pgfqpoint{3.568801in}{1.713255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568801in}{1.713255in}}%
\pgfpathlineto{\pgfqpoint{3.601721in}{1.712010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601721in}{1.712010in}}%
\pgfpathlineto{\pgfqpoint{3.634004in}{1.709631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634004in}{1.709631in}}%
\pgfpathlineto{\pgfqpoint{3.665229in}{1.706135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665229in}{1.706135in}}%
\pgfpathlineto{\pgfqpoint{3.694966in}{1.701561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694966in}{1.701561in}}%
\pgfpathlineto{\pgfqpoint{3.723032in}{1.696063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723032in}{1.696063in}}%
\pgfpathlineto{\pgfqpoint{3.749567in}{1.689853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749567in}{1.689853in}}%
\pgfpathlineto{\pgfqpoint{3.774898in}{1.683166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774898in}{1.683166in}}%
\pgfpathlineto{\pgfqpoint{3.799445in}{1.676190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799445in}{1.676190in}}%
\pgfpathlineto{\pgfqpoint{3.823390in}{1.669019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823390in}{1.669019in}}%
\pgfpathlineto{\pgfqpoint{3.846617in}{1.661629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846617in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{3.868942in}{1.653983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573898in}{1.691193in}}%
\pgfpathlineto{\pgfqpoint{2.573973in}{1.699153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573973in}{1.699153in}}%
\pgfpathlineto{\pgfqpoint{2.570599in}{1.705219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570599in}{1.705219in}}%
\pgfpathlineto{\pgfqpoint{2.559969in}{1.709631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559969in}{1.709631in}}%
\pgfpathlineto{\pgfqpoint{2.535498in}{1.708406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535498in}{1.708406in}}%
\pgfpathlineto{\pgfqpoint{2.509676in}{1.702761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509676in}{1.702761in}}%
\pgfpathlineto{\pgfqpoint{2.486289in}{1.695632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486289in}{1.695632in}}%
\pgfpathlineto{\pgfqpoint{2.464853in}{1.687769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464853in}{1.687769in}}%
\pgfpathlineto{\pgfqpoint{2.445052in}{1.679489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445052in}{1.679489in}}%
\pgfpathlineto{\pgfqpoint{2.425868in}{1.671064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425868in}{1.671064in}}%
\pgfpathlineto{\pgfqpoint{2.406397in}{1.662705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406397in}{1.662705in}}%
\pgfpathlineto{\pgfqpoint{2.387109in}{1.654309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387109in}{1.654309in}}%
\pgfpathlineto{\pgfqpoint{2.369339in}{1.645623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369339in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.354171in}{1.636490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354171in}{1.636490in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{1.627432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339922in}{1.627432in}}%
\pgfpathlineto{\pgfqpoint{2.322490in}{1.619470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322490in}{1.619470in}}%
\pgfpathlineto{\pgfqpoint{2.297926in}{1.613423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297926in}{1.613423in}}%
\pgfpathlineto{\pgfqpoint{2.268077in}{1.609013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268077in}{1.609013in}}%
\pgfpathlineto{\pgfqpoint{2.242788in}{1.606777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242788in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.242788in}{1.606777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242788in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.232435in}{1.606593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232435in}{1.606593in}}%
\pgfpathlineto{\pgfqpoint{2.227179in}{1.606665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227179in}{1.606665in}}%
\pgfpathlineto{\pgfqpoint{2.224709in}{1.606976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224709in}{1.606976in}}%
\pgfpathlineto{\pgfqpoint{2.223251in}{1.607337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223251in}{1.607337in}}%
\pgfpathlineto{\pgfqpoint{2.222357in}{1.607725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222357in}{1.607725in}}%
\pgfpathlineto{\pgfqpoint{2.221776in}{1.608129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221776in}{1.608129in}}%
\pgfpathlineto{\pgfqpoint{2.221370in}{1.608542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221370in}{1.608542in}}%
\pgfpathlineto{\pgfqpoint{2.221061in}{1.608960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221061in}{1.608960in}}%
\pgfpathlineto{\pgfqpoint{2.220806in}{1.609383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220806in}{1.609383in}}%
\pgfpathlineto{\pgfqpoint{2.220581in}{1.609808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220581in}{1.609808in}}%
\pgfpathlineto{\pgfqpoint{2.220374in}{1.610235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220374in}{1.610235in}}%
\pgfpathlineto{\pgfqpoint{2.220177in}{1.610665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220177in}{1.610665in}}%
\pgfpathlineto{\pgfqpoint{2.219985in}{1.611097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219985in}{1.611097in}}%
\pgfpathlineto{\pgfqpoint{2.219797in}{1.611533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219797in}{1.611533in}}%
\pgfpathlineto{\pgfqpoint{2.219610in}{1.611971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219610in}{1.611971in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.612412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219424in}{1.612412in}}%
\pgfpathlineto{\pgfqpoint{2.219239in}{1.612857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219239in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{2.219054in}{1.613306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219054in}{1.613306in}}%
\pgfpathlineto{\pgfqpoint{2.218869in}{1.613759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218869in}{1.613759in}}%
\pgfpathlineto{\pgfqpoint{2.218684in}{1.614216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218684in}{1.614216in}}%
\pgfpathlineto{\pgfqpoint{2.218498in}{1.614679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218498in}{1.614679in}}%
\pgfpathlineto{\pgfqpoint{2.218313in}{1.615143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218313in}{1.615143in}}%
\pgfpathlineto{\pgfqpoint{2.218131in}{1.615605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218131in}{1.615605in}}%
\pgfpathlineto{\pgfqpoint{2.217953in}{1.616060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217953in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{2.217778in}{1.616509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217778in}{1.616509in}}%
\pgfpathlineto{\pgfqpoint{2.217607in}{1.616952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217607in}{1.616952in}}%
\pgfpathlineto{\pgfqpoint{2.217439in}{1.617391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217439in}{1.617391in}}%
\pgfpathlineto{\pgfqpoint{2.217274in}{1.617825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217274in}{1.617825in}}%
\pgfpathlineto{\pgfqpoint{2.217112in}{1.618254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217112in}{1.618254in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{1.618679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216952in}{1.618679in}}%
\pgfpathlineto{\pgfqpoint{2.216795in}{1.619101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216795in}{1.619101in}}%
\pgfpathlineto{\pgfqpoint{2.216641in}{1.619518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216641in}{1.619518in}}%
\pgfpathlineto{\pgfqpoint{2.216489in}{1.619933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216489in}{1.619933in}}%
\pgfpathlineto{\pgfqpoint{2.216339in}{1.620344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216339in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{2.216191in}{1.620752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216191in}{1.620752in}}%
\pgfpathlineto{\pgfqpoint{2.216045in}{1.621158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216045in}{1.621158in}}%
\pgfpathlineto{\pgfqpoint{2.215901in}{1.621561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215901in}{1.621561in}}%
\pgfpathlineto{\pgfqpoint{2.215758in}{1.621962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215758in}{1.621962in}}%
\pgfpathlineto{\pgfqpoint{2.215617in}{1.622361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215617in}{1.622361in}}%
\pgfpathlineto{\pgfqpoint{2.215478in}{1.622759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215478in}{1.622759in}}%
\pgfpathlineto{\pgfqpoint{2.215340in}{1.623154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215340in}{1.623154in}}%
\pgfpathlineto{\pgfqpoint{2.215203in}{1.623549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215203in}{1.623549in}}%
\pgfpathlineto{\pgfqpoint{2.215068in}{1.623942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215068in}{1.623942in}}%
\pgfpathlineto{\pgfqpoint{2.214934in}{1.624333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214934in}{1.624333in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{1.624724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214801in}{1.624724in}}%
\pgfpathlineto{\pgfqpoint{2.214669in}{1.625115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214669in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.214538in}{1.625504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214538in}{1.625504in}}%
\pgfpathlineto{\pgfqpoint{2.214408in}{1.625894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214408in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{2.214279in}{1.626283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214279in}{1.626283in}}%
\pgfpathlineto{\pgfqpoint{2.214151in}{1.626672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214151in}{1.626672in}}%
\pgfpathlineto{\pgfqpoint{2.214023in}{1.627061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214023in}{1.627061in}}%
\pgfpathlineto{\pgfqpoint{2.213896in}{1.627450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213896in}{1.627450in}}%
\pgfpathlineto{\pgfqpoint{2.213770in}{1.627840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213770in}{1.627840in}}%
\pgfpathlineto{\pgfqpoint{2.213644in}{1.628231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213644in}{1.628231in}}%
\pgfpathlineto{\pgfqpoint{2.213519in}{1.628622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213519in}{1.628622in}}%
\pgfpathlineto{\pgfqpoint{2.213394in}{1.629014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213394in}{1.629014in}}%
\pgfpathlineto{\pgfqpoint{2.213269in}{1.629407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213269in}{1.629407in}}%
\pgfpathlineto{\pgfqpoint{2.213145in}{1.629801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213145in}{1.629801in}}%
\pgfpathlineto{\pgfqpoint{2.213021in}{1.630197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213021in}{1.630197in}}%
\pgfpathlineto{\pgfqpoint{2.212898in}{1.630593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212898in}{1.630593in}}%
\pgfpathlineto{\pgfqpoint{2.212780in}{1.630983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212780in}{1.630983in}}%
\pgfpathlineto{\pgfqpoint{2.212665in}{1.631363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212665in}{1.631363in}}%
\pgfpathlineto{\pgfqpoint{2.212555in}{1.631731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583403in}{1.522139in}}%
\pgfpathlineto{\pgfqpoint{1.581666in}{1.513225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581666in}{1.513225in}}%
\pgfpathlineto{\pgfqpoint{1.578275in}{1.504409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578275in}{1.504409in}}%
\pgfpathlineto{\pgfqpoint{1.571042in}{1.495889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571042in}{1.495889in}}%
\pgfpathlineto{\pgfqpoint{1.557086in}{1.487880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557086in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{1.536310in}{1.480473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536310in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{1.510801in}{1.473982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510801in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{1.482969in}{1.468394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482969in}{1.468394in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.462595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455519in}{1.462595in}}%
\pgfpathlineto{\pgfqpoint{1.430683in}{1.455872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430683in}{1.455872in}}%
\pgfpathlineto{\pgfqpoint{1.410626in}{1.447953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410626in}{1.447953in}}%
\pgfpathlineto{\pgfqpoint{1.395793in}{1.438958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395793in}{1.438958in}}%
\pgfpathlineto{\pgfqpoint{1.385244in}{1.429262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385244in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.419270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377995in}{1.419270in}}%
\pgfpathlineto{\pgfqpoint{1.373210in}{1.409159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373210in}{1.409159in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{1.398978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370312in}{1.398978in}}%
\pgfpathlineto{\pgfqpoint{1.368859in}{1.388759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368859in}{1.388759in}}%
\pgfpathlineto{\pgfqpoint{1.368560in}{1.378520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368560in}{1.378520in}}%
\pgfpathlineto{\pgfqpoint{1.369192in}{1.368270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369192in}{1.368270in}}%
\pgfpathlineto{\pgfqpoint{1.370575in}{1.358016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370575in}{1.358016in}}%
\pgfpathlineto{\pgfqpoint{1.372624in}{1.347762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372624in}{1.347762in}}%
\pgfpathlineto{\pgfqpoint{1.375245in}{1.337510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375245in}{1.337510in}}%
\pgfpathlineto{\pgfqpoint{1.378352in}{1.327261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378352in}{1.327261in}}%
\pgfpathlineto{\pgfqpoint{1.381955in}{1.317018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381955in}{1.317018in}}%
\pgfpathlineto{\pgfqpoint{1.385991in}{1.306784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385991in}{1.306784in}}%
\pgfpathlineto{\pgfqpoint{1.390415in}{1.296563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390415in}{1.296563in}}%
\pgfpathlineto{\pgfqpoint{1.395454in}{1.286377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779289in}{0.882771in}}%
\pgfpathlineto{\pgfqpoint{2.780476in}{0.889687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780476in}{0.889687in}}%
\pgfpathlineto{\pgfqpoint{2.781357in}{0.895564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781357in}{0.895564in}}%
\pgfpathlineto{\pgfqpoint{2.781989in}{0.900497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781989in}{0.900497in}}%
\pgfpathlineto{\pgfqpoint{2.782156in}{0.904632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782156in}{0.904632in}}%
\pgfpathlineto{\pgfqpoint{2.781707in}{0.908094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781707in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{0.910997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780346in}{0.910997in}}%
\pgfpathlineto{\pgfqpoint{2.777487in}{0.913504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777487in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{2.770441in}{0.915580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770441in}{0.915580in}}%
\pgfpathlineto{\pgfqpoint{2.755198in}{0.917687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755198in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{2.755198in}{0.917687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755198in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{2.724832in}{0.920628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724832in}{0.920628in}}%
\pgfpathlineto{\pgfqpoint{2.693135in}{0.923777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693135in}{0.923777in}}%
\pgfpathlineto{\pgfqpoint{2.661466in}{0.926986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661466in}{0.926986in}}%
\pgfpathlineto{\pgfqpoint{2.629831in}{0.930237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629831in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{2.598234in}{0.933522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598234in}{0.933522in}}%
\pgfpathlineto{\pgfqpoint{2.566570in}{0.936746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566570in}{0.936746in}}%
\pgfpathlineto{\pgfqpoint{2.534771in}{0.939843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534771in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{2.502870in}{0.942840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502870in}{0.942840in}}%
\pgfpathlineto{\pgfqpoint{2.470991in}{0.945858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470991in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{2.439216in}{0.948980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439216in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{2.407477in}{0.952137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407477in}{0.952137in}}%
\pgfpathlineto{\pgfqpoint{2.375882in}{0.955420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375882in}{0.955420in}}%
\pgfpathlineto{\pgfqpoint{2.344616in}{0.958991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344616in}{0.958991in}}%
\pgfpathlineto{\pgfqpoint{2.313556in}{0.962740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313556in}{0.962740in}}%
\pgfpathlineto{\pgfqpoint{2.282474in}{0.966469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282474in}{0.966469in}}%
\pgfpathlineto{\pgfqpoint{2.251209in}{0.970046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251209in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{2.219409in}{0.973018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219409in}{0.973018in}}%
\pgfpathlineto{\pgfqpoint{2.186815in}{0.974965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186815in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{0.976054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153718in}{0.976054in}}%
\pgfpathlineto{\pgfqpoint{2.120515in}{0.976670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120515in}{0.976670in}}%
\pgfpathlineto{\pgfqpoint{2.087433in}{0.976795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087433in}{0.976795in}}%
\pgfpathlineto{\pgfqpoint{2.054959in}{0.975637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054959in}{0.975637in}}%
\pgfpathlineto{\pgfqpoint{2.025235in}{0.971890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025235in}{0.971890in}}%
\pgfpathlineto{\pgfqpoint{2.000143in}{0.965432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000143in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{1.979618in}{0.957446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979618in}{0.957446in}}%
\pgfpathlineto{\pgfqpoint{1.963175in}{0.948595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963175in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{1.949570in}{0.939242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949570in}{0.939242in}}%
\pgfpathlineto{\pgfqpoint{1.937019in}{0.929704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937019in}{0.929704in}}%
\pgfpathlineto{\pgfqpoint{1.923607in}{0.920291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923607in}{0.920291in}}%
\pgfpathlineto{\pgfqpoint{1.908191in}{0.911192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908191in}{0.911192in}}%
\pgfpathlineto{\pgfqpoint{1.890666in}{0.902456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890666in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{1.872784in}{0.893795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872784in}{0.893795in}}%
\pgfpathlineto{\pgfqpoint{1.855832in}{0.884965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855832in}{0.884965in}}%
\pgfpathlineto{\pgfqpoint{1.839261in}{0.876039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839261in}{0.876039in}}%
\pgfpathlineto{\pgfqpoint{1.822458in}{0.867138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822458in}{0.867138in}}%
\pgfpathlineto{\pgfqpoint{1.805147in}{0.858331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805147in}{0.858331in}}%
\pgfpathlineto{\pgfqpoint{1.787049in}{0.849687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787049in}{0.849687in}}%
\pgfpathlineto{\pgfqpoint{1.767213in}{0.841443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767213in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.745188in}{0.833734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745188in}{0.833734in}}%
\pgfpathlineto{\pgfqpoint{1.721480in}{0.826506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721480in}{0.826506in}}%
\pgfpathlineto{\pgfqpoint{1.696316in}{0.819764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696316in}{0.819764in}}%
\pgfpathlineto{\pgfqpoint{1.670389in}{0.813285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670389in}{0.813285in}}%
\pgfpathlineto{\pgfqpoint{1.644400in}{0.806826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644400in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{1.619334in}{0.800091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619334in}{0.800091in}}%
\pgfpathlineto{\pgfqpoint{1.596269in}{0.792732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596269in}{0.792732in}}%
\pgfpathlineto{\pgfqpoint{1.573961in}{0.785097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573961in}{0.785097in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{0.777676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550846in}{0.777676in}}%
\pgfpathlineto{\pgfqpoint{1.526537in}{0.770631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526537in}{0.770631in}}%
\pgfpathlineto{\pgfqpoint{1.500961in}{0.764035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500961in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{1.473962in}{0.758022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473962in}{0.758022in}}%
\pgfpathlineto{\pgfqpoint{1.445427in}{0.752740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445427in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{1.415684in}{0.748108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415684in}{0.748108in}}%
\pgfpathlineto{\pgfqpoint{1.385244in}{0.743915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184233in}{0.702939in}}%
\pgfpathlineto{\pgfqpoint{4.209255in}{0.709729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209255in}{0.709729in}}%
\pgfpathlineto{\pgfqpoint{4.233077in}{0.716888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233077in}{0.716888in}}%
\pgfpathlineto{\pgfqpoint{4.254060in}{0.724826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254060in}{0.724826in}}%
\pgfpathlineto{\pgfqpoint{4.271711in}{0.733531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271711in}{0.733531in}}%
\pgfpathlineto{\pgfqpoint{4.286681in}{0.742725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286681in}{0.742725in}}%
\pgfpathlineto{\pgfqpoint{4.299631in}{0.752216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299631in}{0.752216in}}%
\pgfpathlineto{\pgfqpoint{4.310815in}{0.761921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310815in}{0.761921in}}%
\pgfpathlineto{\pgfqpoint{4.320346in}{0.771795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320346in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{4.328218in}{0.781810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328218in}{0.781810in}}%
\pgfpathlineto{\pgfqpoint{4.334540in}{0.791929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334540in}{0.791929in}}%
\pgfpathlineto{\pgfqpoint{4.339597in}{0.802121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339597in}{0.802121in}}%
\pgfpathlineto{\pgfqpoint{4.343602in}{0.812359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343602in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{4.346708in}{0.822626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346708in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{4.349014in}{0.832913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349014in}{0.832913in}}%
\pgfpathlineto{\pgfqpoint{4.350587in}{0.843213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350587in}{0.843213in}}%
\pgfpathlineto{\pgfqpoint{4.351464in}{0.853520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351464in}{0.853520in}}%
\pgfpathlineto{\pgfqpoint{4.351647in}{0.863828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351647in}{0.863828in}}%
\pgfpathlineto{\pgfqpoint{4.351113in}{0.874134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351113in}{0.874134in}}%
\pgfpathlineto{\pgfqpoint{4.349814in}{0.884430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349814in}{0.884430in}}%
\pgfpathlineto{\pgfqpoint{4.347668in}{0.894711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347668in}{0.894711in}}%
\pgfpathlineto{\pgfqpoint{4.344562in}{0.904965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344562in}{0.904965in}}%
\pgfpathlineto{\pgfqpoint{4.340347in}{0.915176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340347in}{0.915176in}}%
\pgfpathlineto{\pgfqpoint{4.334832in}{0.925326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334832in}{0.925326in}}%
\pgfpathlineto{\pgfqpoint{4.327787in}{0.935385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327787in}{0.935385in}}%
\pgfpathlineto{\pgfqpoint{4.318945in}{0.945314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318945in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{4.308500in}{0.955103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308500in}{0.955103in}}%
\pgfpathlineto{\pgfqpoint{4.297003in}{0.964779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297003in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{4.284682in}{0.974357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284682in}{0.974357in}}%
\pgfpathlineto{\pgfqpoint{4.271798in}{0.983866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271798in}{0.983866in}}%
\pgfpathlineto{\pgfqpoint{4.257394in}{0.993082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257394in}{0.993082in}}%
\pgfpathlineto{\pgfqpoint{4.239337in}{1.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239337in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{4.216581in}{1.008843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216581in}{1.008843in}}%
\pgfpathlineto{\pgfqpoint{4.189420in}{1.014565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189420in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{4.159104in}{1.018588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159104in}{1.018588in}}%
\pgfpathlineto{\pgfqpoint{4.127621in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127621in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{4.098090in}{1.026096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098090in}{1.026096in}}%
\pgfpathlineto{\pgfqpoint{4.077089in}{1.032721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077089in}{1.032721in}}%
\pgfpathlineto{\pgfqpoint{4.069314in}{1.041491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069314in}{1.041491in}}%
\pgfpathlineto{\pgfqpoint{4.071144in}{1.051232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071144in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{4.075371in}{1.060464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075371in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{4.080468in}{1.069376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080468in}{1.069376in}}%
\pgfpathlineto{\pgfqpoint{4.085754in}{1.078225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334127in}{1.698250in}}%
\pgfpathlineto{\pgfqpoint{3.367302in}{1.698794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367302in}{1.698794in}}%
\pgfpathlineto{\pgfqpoint{3.400485in}{1.699281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400485in}{1.699281in}}%
\pgfpathlineto{\pgfqpoint{3.433684in}{1.699674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433684in}{1.699674in}}%
\pgfpathlineto{\pgfqpoint{3.466906in}{1.699890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466906in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{3.500145in}{1.699827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500145in}{1.699827in}}%
\pgfpathlineto{\pgfqpoint{3.533313in}{1.699247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533313in}{1.699247in}}%
\pgfpathlineto{\pgfqpoint{3.566251in}{1.697903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566251in}{1.697903in}}%
\pgfpathlineto{\pgfqpoint{3.598699in}{1.695672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598699in}{1.695672in}}%
\pgfpathlineto{\pgfqpoint{3.630385in}{1.692551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630385in}{1.692551in}}%
\pgfpathlineto{\pgfqpoint{3.661145in}{1.688620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661145in}{1.688620in}}%
\pgfpathlineto{\pgfqpoint{3.690637in}{1.683869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690637in}{1.683869in}}%
\pgfpathlineto{\pgfqpoint{3.718629in}{1.678321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718629in}{1.678321in}}%
\pgfpathlineto{\pgfqpoint{3.745235in}{1.672135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745235in}{1.672135in}}%
\pgfpathlineto{\pgfqpoint{3.770694in}{1.665496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770694in}{1.665496in}}%
\pgfpathlineto{\pgfqpoint{3.795408in}{1.658577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795408in}{1.658577in}}%
\pgfpathlineto{\pgfqpoint{3.819609in}{1.651489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819609in}{1.651489in}}%
\pgfpathlineto{\pgfqpoint{3.843146in}{1.644194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843146in}{1.644194in}}%
\pgfpathlineto{\pgfqpoint{3.865847in}{1.636653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865847in}{1.636653in}}%
\pgfpathlineto{\pgfqpoint{3.887336in}{1.628796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887336in}{1.628796in}}%
\pgfpathlineto{\pgfqpoint{3.907299in}{1.620571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907299in}{1.620571in}}%
\pgfpathlineto{\pgfqpoint{3.925867in}{1.612026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925867in}{1.612026in}}%
\pgfpathlineto{\pgfqpoint{3.943270in}{1.603249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943270in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{3.959617in}{1.594278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959617in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{3.974237in}{1.585067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974237in}{1.585067in}}%
\pgfpathlineto{\pgfqpoint{3.986653in}{1.575610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986653in}{1.575610in}}%
\pgfpathlineto{\pgfqpoint{3.997103in}{1.565945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997103in}{1.565945in}}%
\pgfpathlineto{\pgfqpoint{4.005997in}{1.556109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005997in}{1.556109in}}%
\pgfpathlineto{\pgfqpoint{4.013680in}{1.546123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013680in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{4.020561in}{1.536057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020561in}{1.536057in}}%
\pgfpathlineto{\pgfqpoint{4.027003in}{1.526002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027003in}{1.526002in}}%
\pgfpathlineto{\pgfqpoint{4.033211in}{1.516037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033211in}{1.516037in}}%
\pgfpathlineto{\pgfqpoint{4.039371in}{1.506291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039371in}{1.506291in}}%
\pgfpathlineto{\pgfqpoint{4.045422in}{1.498142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045422in}{1.498142in}}%
\pgfpathlineto{\pgfqpoint{4.050633in}{1.493247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050633in}{1.493247in}}%
\pgfpathlineto{\pgfqpoint{4.053050in}{1.491727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454627in}{1.557958in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.548938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462125in}{1.548938in}}%
\pgfpathlineto{\pgfqpoint{2.474195in}{1.542843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474195in}{1.542843in}}%
\pgfpathlineto{\pgfqpoint{2.497795in}{1.539526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497795in}{1.539526in}}%
\pgfpathlineto{\pgfqpoint{2.525183in}{1.542941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525183in}{1.542941in}}%
\pgfpathlineto{\pgfqpoint{2.543820in}{1.550188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543820in}{1.550188in}}%
\pgfpathlineto{\pgfqpoint{2.558325in}{1.559203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558325in}{1.559203in}}%
\pgfpathlineto{\pgfqpoint{2.572350in}{1.568532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572350in}{1.568532in}}%
\pgfpathlineto{\pgfqpoint{2.587165in}{1.577738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587165in}{1.577738in}}%
\pgfpathlineto{\pgfqpoint{2.602810in}{1.586830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602810in}{1.586830in}}%
\pgfpathlineto{\pgfqpoint{2.618840in}{1.595874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618840in}{1.595874in}}%
\pgfpathlineto{\pgfqpoint{2.634784in}{1.604932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634784in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.614010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650609in}{1.614010in}}%
\pgfpathlineto{\pgfqpoint{2.666360in}{1.623101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666360in}{1.623101in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.632193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682097in}{1.632193in}}%
\pgfpathlineto{\pgfqpoint{2.697827in}{1.641287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697827in}{1.641287in}}%
\pgfpathlineto{\pgfqpoint{2.712879in}{1.650468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712879in}{1.650468in}}%
\pgfpathlineto{\pgfqpoint{2.726258in}{1.659857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726258in}{1.659857in}}%
\pgfpathlineto{\pgfqpoint{2.737794in}{1.669468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737794in}{1.669468in}}%
\pgfpathlineto{\pgfqpoint{2.747568in}{1.679284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747568in}{1.679284in}}%
\pgfpathlineto{\pgfqpoint{2.755488in}{1.689247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755488in}{1.689247in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.699247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582920in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.582097in}{1.470183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582097in}{1.470183in}}%
\pgfpathlineto{\pgfqpoint{1.581026in}{1.461466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581026in}{1.461466in}}%
\pgfpathlineto{\pgfqpoint{1.579518in}{1.452936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579518in}{1.452936in}}%
\pgfpathlineto{\pgfqpoint{1.577106in}{1.444648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577106in}{1.444648in}}%
\pgfpathlineto{\pgfqpoint{1.572861in}{1.436679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572861in}{1.436679in}}%
\pgfpathlineto{\pgfqpoint{1.564157in}{1.429119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564157in}{1.429119in}}%
\pgfpathlineto{\pgfqpoint{1.547242in}{1.421985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547242in}{1.421985in}}%
\pgfpathlineto{\pgfqpoint{1.523079in}{1.415384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523079in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{1.409246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496323in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{1.470642in}{1.402799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470642in}{1.402799in}}%
\pgfpathlineto{\pgfqpoint{1.448507in}{1.395274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448507in}{1.395274in}}%
\pgfpathlineto{\pgfqpoint{1.430989in}{1.386680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430989in}{1.386680in}}%
\pgfpathlineto{\pgfqpoint{1.418808in}{1.377342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418808in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{1.410818in}{1.367572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410818in}{1.367572in}}%
\pgfpathlineto{\pgfqpoint{1.405774in}{1.357562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405774in}{1.357562in}}%
\pgfpathlineto{\pgfqpoint{1.402955in}{1.347416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418808in}{1.335805in}}%
\pgfpathlineto{\pgfqpoint{1.416924in}{1.325622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416924in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{1.417168in}{1.315380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417168in}{1.315380in}}%
\pgfpathlineto{\pgfqpoint{1.419471in}{1.305127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419471in}{1.305127in}}%
\pgfpathlineto{\pgfqpoint{1.424027in}{1.294950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424027in}{1.294950in}}%
\pgfpathlineto{\pgfqpoint{1.432019in}{1.285027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432019in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{1.444948in}{1.276414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444948in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{1.456722in}{1.272554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456722in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{1.464613in}{1.272538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464613in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{1.469182in}{1.274470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469182in}{1.274470in}}%
\pgfpathlineto{\pgfqpoint{1.471345in}{1.277087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471345in}{1.277087in}}%
\pgfpathlineto{\pgfqpoint{1.471997in}{1.279665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471997in}{1.279665in}}%
\pgfpathlineto{\pgfqpoint{1.471814in}{1.281839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471814in}{1.281839in}}%
\pgfpathlineto{\pgfqpoint{1.471260in}{1.283484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471260in}{1.283484in}}%
\pgfpathlineto{\pgfqpoint{1.470615in}{1.284623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470615in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{1.470026in}{1.285345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470026in}{1.285345in}}%
\pgfpathlineto{\pgfqpoint{1.469551in}{1.285755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469551in}{1.285755in}}%
\pgfpathlineto{\pgfqpoint{1.469202in}{1.285953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469202in}{1.285953in}}%
\pgfpathlineto{\pgfqpoint{1.468965in}{1.286017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468965in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{1.468818in}{1.286005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468818in}{1.286005in}}%
\pgfpathlineto{\pgfqpoint{1.468737in}{1.285958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468737in}{1.285958in}}%
\pgfpathlineto{\pgfqpoint{1.468701in}{1.285898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468701in}{1.285898in}}%
\pgfpathlineto{\pgfqpoint{1.468691in}{1.285842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468691in}{1.285842in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.285795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468697in}{1.285795in}}%
\pgfpathlineto{\pgfqpoint{1.468710in}{1.285760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468710in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{1.468724in}{1.285735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468724in}{1.285735in}}%
\pgfpathlineto{\pgfqpoint{1.468737in}{1.285719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468737in}{1.285719in}}%
\pgfpathlineto{\pgfqpoint{1.468747in}{1.285710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468747in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{1.285706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468755in}{1.285706in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{1.285704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468760in}{1.285704in}}%
\pgfpathlineto{\pgfqpoint{1.468763in}{1.285705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468763in}{1.285705in}}%
\pgfpathlineto{\pgfqpoint{1.468765in}{1.285706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468765in}{1.285706in}}%
\pgfpathlineto{\pgfqpoint{1.468766in}{1.285707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468766in}{1.285707in}}%
\pgfpathlineto{\pgfqpoint{1.468766in}{1.285708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468766in}{1.285708in}}%
\pgfpathlineto{\pgfqpoint{1.468766in}{1.285709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468766in}{1.285709in}}%
\pgfpathlineto{\pgfqpoint{1.468766in}{1.285710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468766in}{1.285710in}}%
\pgfpathlineto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468765in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfpathlineto{\pgfqpoint{1.468764in}{1.285711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544767in}{1.067233in}}%
\pgfpathlineto{\pgfqpoint{1.516710in}{1.061958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516710in}{1.061958in}}%
\pgfpathlineto{\pgfqpoint{1.488803in}{1.056368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488803in}{1.056368in}}%
\pgfpathlineto{\pgfqpoint{1.462779in}{1.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462779in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{1.439621in}{1.042678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439621in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{1.418808in}{1.034668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418808in}{1.034668in}}%
\pgfpathlineto{\pgfqpoint{1.401693in}{1.026116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401693in}{1.026116in}}%
\pgfpathlineto{\pgfqpoint{1.394455in}{1.016626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394455in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{1.006934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398138in}{1.006934in}}%
\pgfpathlineto{\pgfqpoint{1.406742in}{0.997639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406742in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{1.417173in}{0.988612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417173in}{0.988612in}}%
\pgfpathlineto{\pgfqpoint{1.427696in}{0.979462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427696in}{0.979462in}}%
\pgfpathlineto{\pgfqpoint{1.437217in}{0.969883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437217in}{0.969883in}}%
\pgfpathlineto{\pgfqpoint{1.444406in}{0.960217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444406in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{1.448286in}{0.950664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448286in}{0.950664in}}%
\pgfpathlineto{\pgfqpoint{1.449331in}{0.941024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449331in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{1.447597in}{0.931228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058105in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{2.041934in}{0.887578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041934in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{2.026843in}{0.878385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026843in}{0.878385in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{0.869072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012517in}{0.869072in}}%
\pgfpathlineto{\pgfqpoint{1.998456in}{0.859720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998456in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.984022in}{0.850430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984022in}{0.850430in}}%
\pgfpathlineto{\pgfqpoint{1.968320in}{0.841363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968320in}{0.841363in}}%
\pgfpathlineto{\pgfqpoint{1.950329in}{0.832732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950329in}{0.832732in}}%
\pgfpathlineto{\pgfqpoint{1.928737in}{0.825011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928737in}{0.825011in}}%
\pgfpathlineto{\pgfqpoint{1.903290in}{0.818481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903290in}{0.818481in}}%
\pgfpathlineto{\pgfqpoint{1.876360in}{0.812475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876360in}{0.812475in}}%
\pgfpathlineto{\pgfqpoint{1.850318in}{0.806115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850318in}{0.806115in}}%
\pgfpathlineto{\pgfqpoint{1.825401in}{0.799309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825401in}{0.799309in}}%
\pgfpathlineto{\pgfqpoint{1.801370in}{0.792197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801370in}{0.792197in}}%
\pgfpathlineto{\pgfqpoint{1.777339in}{0.785069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777339in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{1.752405in}{0.778235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752405in}{0.778235in}}%
\pgfpathlineto{\pgfqpoint{1.726309in}{0.771835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726309in}{0.771835in}}%
\pgfpathlineto{\pgfqpoint{1.698988in}{0.765948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698988in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{1.670742in}{0.760482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670742in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{1.641984in}{0.755268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641984in}{0.755268in}}%
\pgfpathlineto{\pgfqpoint{1.613681in}{0.749880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613681in}{0.749880in}}%
\pgfpathlineto{\pgfqpoint{1.586626in}{0.743915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586626in}{0.743915in}}%
\pgfpathlineto{\pgfqpoint{1.559716in}{0.737839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247395in}{0.931958in}}%
\pgfpathlineto{\pgfqpoint{4.232560in}{0.940987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232560in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{4.213266in}{0.949176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213266in}{0.949176in}}%
\pgfpathlineto{\pgfqpoint{4.188918in}{0.955873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188918in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{4.160054in}{0.960648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160054in}{0.960648in}}%
\pgfpathlineto{\pgfqpoint{4.128718in}{0.964104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128718in}{0.964104in}}%
\pgfpathlineto{\pgfqpoint{4.096753in}{0.966997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096753in}{0.966997in}}%
\pgfpathlineto{\pgfqpoint{4.064742in}{0.969870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064742in}{0.969870in}}%
\pgfpathlineto{\pgfqpoint{4.032901in}{0.972919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032901in}{0.972919in}}%
\pgfpathlineto{\pgfqpoint{4.000905in}{0.975618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000905in}{0.975618in}}%
\pgfpathlineto{\pgfqpoint{3.968292in}{0.977348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968292in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{3.935129in}{0.978110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935129in}{0.978110in}}%
\pgfpathlineto{\pgfqpoint{3.902019in}{0.977978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902019in}{0.977978in}}%
\pgfpathlineto{\pgfqpoint{3.869610in}{0.976236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869610in}{0.976236in}}%
\pgfpathlineto{\pgfqpoint{3.839701in}{0.972206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839701in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{3.814179in}{0.965892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814179in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{3.791717in}{0.958290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791717in}{0.958290in}}%
\pgfpathlineto{\pgfqpoint{3.770719in}{0.950291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{0.950291in}}%
\pgfpathlineto{\pgfqpoint{3.751065in}{0.941970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751065in}{0.941970in}}%
\pgfpathlineto{\pgfqpoint{3.732432in}{0.933424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732432in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{3.714630in}{0.924710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714630in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{3.698482in}{0.915727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698482in}{0.915727in}}%
\pgfpathlineto{\pgfqpoint{3.684962in}{0.906366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684962in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{3.673724in}{0.896709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673724in}{0.896709in}}%
\pgfpathlineto{\pgfqpoint{3.664381in}{0.886835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664381in}{0.886835in}}%
\pgfpathlineto{\pgfqpoint{3.656440in}{0.876825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656440in}{0.876825in}}%
\pgfpathlineto{\pgfqpoint{3.649427in}{0.866746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649427in}{0.866746in}}%
\pgfpathlineto{\pgfqpoint{3.643183in}{0.856619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643183in}{0.856619in}}%
\pgfpathlineto{\pgfqpoint{3.637660in}{0.846452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637660in}{0.846452in}}%
\pgfpathlineto{\pgfqpoint{3.632843in}{0.836250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632843in}{0.836250in}}%
\pgfpathlineto{\pgfqpoint{3.628760in}{0.826018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628760in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{3.625454in}{0.815758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625454in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{3.623004in}{0.805475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623004in}{0.805475in}}%
\pgfpathlineto{\pgfqpoint{3.621533in}{0.795176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621533in}{0.795176in}}%
\pgfpathlineto{\pgfqpoint{3.621168in}{0.784868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621168in}{0.784868in}}%
\pgfpathlineto{\pgfqpoint{3.622070in}{0.774565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622070in}{0.774565in}}%
\pgfpathlineto{\pgfqpoint{3.624423in}{0.764288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624423in}{0.764288in}}%
\pgfpathlineto{\pgfqpoint{3.628361in}{0.754061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628361in}{0.754061in}}%
\pgfpathlineto{\pgfqpoint{3.634004in}{0.743915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036269in}{0.740257in}}%
\pgfpathlineto{\pgfqpoint{4.059547in}{0.747293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059547in}{0.747293in}}%
\pgfpathlineto{\pgfqpoint{4.077893in}{0.755789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077893in}{0.755789in}}%
\pgfpathlineto{\pgfqpoint{4.092176in}{0.765024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092176in}{0.765024in}}%
\pgfpathlineto{\pgfqpoint{4.102391in}{0.774714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102391in}{0.774714in}}%
\pgfpathlineto{\pgfqpoint{4.108233in}{0.784754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108233in}{0.784754in}}%
\pgfpathlineto{\pgfqpoint{4.109081in}{0.794924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109081in}{0.794924in}}%
\pgfpathlineto{\pgfqpoint{4.104153in}{0.804926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104153in}{0.804926in}}%
\pgfpathlineto{\pgfqpoint{4.092626in}{0.814308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092626in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{4.073923in}{0.822473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073923in}{0.822473in}}%
\pgfpathlineto{\pgfqpoint{4.048825in}{0.828816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048825in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{4.018918in}{0.832864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018918in}{0.832864in}}%
\pgfpathlineto{\pgfqpoint{3.987071in}{0.833744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987071in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{3.956877in}{0.830809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956877in}{0.830809in}}%
\pgfpathlineto{\pgfqpoint{3.932281in}{0.824538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932281in}{0.824538in}}%
\pgfpathlineto{\pgfqpoint{3.914498in}{0.816108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914498in}{0.816108in}}%
\pgfpathlineto{\pgfqpoint{3.903233in}{0.806515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903233in}{0.806515in}}%
\pgfpathlineto{\pgfqpoint{3.897597in}{0.796456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897597in}{0.796456in}}%
\pgfpathlineto{\pgfqpoint{3.896735in}{0.786206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896735in}{0.786206in}}%
\pgfpathlineto{\pgfqpoint{3.900458in}{0.776014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900458in}{0.776014in}}%
\pgfpathlineto{\pgfqpoint{3.908964in}{0.766133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908964in}{0.766133in}}%
\pgfpathlineto{\pgfqpoint{3.922826in}{0.756922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922826in}{0.756922in}}%
\pgfpathlineto{\pgfqpoint{3.942870in}{0.749105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942870in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.743915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{0.743915in}}%
\pgfpathlineto{\pgfqpoint{4.000137in}{0.742815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949583in}{1.672380in}}%
\pgfpathlineto{\pgfqpoint{2.976495in}{1.678264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976495in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{3.005734in}{1.683051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005734in}{1.683051in}}%
\pgfpathlineto{\pgfqpoint{3.036770in}{1.686686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036770in}{1.686686in}}%
\pgfpathlineto{\pgfqpoint{3.068837in}{1.689288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068837in}{1.689288in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{1.690913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101659in}{1.690913in}}%
\pgfpathlineto{\pgfqpoint{3.134817in}{1.691849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134817in}{1.691849in}}%
\pgfpathlineto{\pgfqpoint{3.168085in}{1.692411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168085in}{1.692411in}}%
\pgfpathlineto{\pgfqpoint{3.201395in}{1.692790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201395in}{1.692790in}}%
\pgfpathlineto{\pgfqpoint{3.234717in}{1.693092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234717in}{1.693092in}}%
\pgfpathlineto{\pgfqpoint{3.268043in}{1.693329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268043in}{1.693329in}}%
\pgfpathlineto{\pgfqpoint{3.301366in}{1.693522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301366in}{1.693522in}}%
\pgfpathlineto{\pgfqpoint{3.334685in}{1.693643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334685in}{1.693643in}}%
\pgfpathlineto{\pgfqpoint{3.368005in}{1.693642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368005in}{1.693642in}}%
\pgfpathlineto{\pgfqpoint{3.401325in}{1.693527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401325in}{1.693527in}}%
\pgfpathlineto{\pgfqpoint{3.434641in}{1.693273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434641in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.467934in}{1.692808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467934in}{1.692808in}}%
\pgfpathlineto{\pgfqpoint{3.501169in}{1.692055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501169in}{1.692055in}}%
\pgfpathlineto{\pgfqpoint{3.534209in}{1.690807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534209in}{1.690807in}}%
\pgfpathlineto{\pgfqpoint{3.566876in}{1.688863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566876in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.598969in}{1.686149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598969in}{1.686149in}}%
\pgfpathlineto{\pgfqpoint{3.630313in}{1.682695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630313in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{3.660821in}{1.678569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660821in}{1.678569in}}%
\pgfpathlineto{\pgfqpoint{3.690178in}{1.673730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526406in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{1.688863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526406in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.503271in}{1.683437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503271in}{1.683437in}}%
\pgfpathlineto{\pgfqpoint{2.481627in}{1.675848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481627in}{1.675848in}}%
\pgfpathlineto{\pgfqpoint{2.462278in}{1.667487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462278in}{1.667487in}}%
\pgfpathlineto{\pgfqpoint{2.444632in}{1.658754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444632in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.649919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427538in}{1.649919in}}%
\pgfpathlineto{\pgfqpoint{2.410051in}{1.641167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410051in}{1.641167in}}%
\pgfpathlineto{\pgfqpoint{2.392380in}{1.632445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392380in}{1.632445in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{1.623489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376198in}{1.623489in}}%
\pgfpathlineto{\pgfqpoint{2.363083in}{1.614106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363083in}{1.614106in}}%
\pgfpathlineto{\pgfqpoint{2.353798in}{1.604304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353798in}{1.604304in}}%
\pgfpathlineto{\pgfqpoint{2.347878in}{1.594312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347878in}{1.594312in}}%
\pgfpathlineto{\pgfqpoint{2.345129in}{1.584249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345129in}{1.584249in}}%
\pgfpathlineto{\pgfqpoint{2.344203in}{1.574407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344203in}{1.574407in}}%
\pgfpathlineto{\pgfqpoint{2.346843in}{1.564606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346843in}{1.564606in}}%
\pgfpathlineto{\pgfqpoint{2.353607in}{1.554737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353607in}{1.554737in}}%
\pgfpathlineto{\pgfqpoint{2.360220in}{1.545087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360220in}{1.545087in}}%
\pgfpathlineto{\pgfqpoint{2.366192in}{1.535660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366192in}{1.535660in}}%
\pgfpathlineto{\pgfqpoint{2.371499in}{1.526402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371499in}{1.526402in}}%
\pgfpathlineto{\pgfqpoint{2.376157in}{1.517281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376157in}{1.517281in}}%
\pgfpathlineto{\pgfqpoint{2.380189in}{1.508257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380189in}{1.508257in}}%
\pgfpathlineto{\pgfqpoint{2.383523in}{1.499317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383523in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{2.386209in}{1.490467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386209in}{1.490467in}}%
\pgfpathlineto{\pgfqpoint{2.388056in}{1.481741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388056in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{2.389167in}{1.473277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389167in}{1.473277in}}%
\pgfpathlineto{\pgfqpoint{2.389351in}{1.465273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389351in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{2.388953in}{1.458134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388953in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{2.387915in}{1.452233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387915in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{2.386921in}{1.447851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386921in}{1.447851in}}%
\pgfpathlineto{\pgfqpoint{2.386128in}{1.444743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386128in}{1.444743in}}%
\pgfpathlineto{\pgfqpoint{2.385474in}{1.442627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385474in}{1.442627in}}%
\pgfpathlineto{\pgfqpoint{2.384938in}{1.441232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384938in}{1.441232in}}%
\pgfpathlineto{\pgfqpoint{2.384581in}{1.440349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384581in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{2.384342in}{1.439786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384342in}{1.439786in}}%
\pgfpathlineto{\pgfqpoint{2.384182in}{1.439425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384182in}{1.439425in}}%
\pgfpathlineto{\pgfqpoint{2.384076in}{1.439192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384076in}{1.439192in}}%
\pgfpathlineto{\pgfqpoint{2.384005in}{1.439042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384005in}{1.439042in}}%
\pgfpathlineto{\pgfqpoint{2.383958in}{1.438945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383958in}{1.438945in}}%
\pgfpathlineto{\pgfqpoint{2.383927in}{1.438882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383927in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{2.383907in}{1.438842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383907in}{1.438842in}}%
\pgfpathlineto{\pgfqpoint{2.383893in}{1.438816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383893in}{1.438816in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{1.438799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383885in}{1.438799in}}%
\pgfpathlineto{\pgfqpoint{2.383879in}{1.438788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383879in}{1.438788in}}%
\pgfpathlineto{\pgfqpoint{2.383875in}{1.438781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383875in}{1.438781in}}%
\pgfpathlineto{\pgfqpoint{2.383873in}{1.438776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383873in}{1.438776in}}%
\pgfpathlineto{\pgfqpoint{2.383871in}{1.438773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383871in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{2.383870in}{1.438771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383870in}{1.438771in}}%
\pgfpathlineto{\pgfqpoint{2.383870in}{1.438770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383870in}{1.438770in}}%
\pgfpathlineto{\pgfqpoint{2.383869in}{1.438769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383869in}{1.438769in}}%
\pgfpathlineto{\pgfqpoint{2.383869in}{1.438769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383869in}{1.438769in}}%
\pgfpathlineto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383869in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfpathlineto{\pgfqpoint{2.383868in}{1.438768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681124in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681123in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333702in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681122in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681121in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681120in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681119in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681118in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681117in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681116in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681116in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681116in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681116in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681116in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681116in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681116in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681116in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681115in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681114in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681114in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681114in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681114in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681113in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{1.333703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681113in}{1.333703in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681113in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681113in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681112in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681112in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681112in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681112in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681112in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681112in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681111in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681111in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681111in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681111in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681111in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681111in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681110in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681110in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681110in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681110in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681110in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681110in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681109in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681109in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681109in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681109in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681109in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681109in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681108in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681108in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681108in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681107in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681107in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681107in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681107in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681106in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681106in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681105in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681105in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681105in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681105in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681104in}{1.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681104in}{1.333704in}}%
\pgfpathlineto{\pgfqpoint{1.681104in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681104in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681103in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681103in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681103in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681103in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681102in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681102in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681102in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681102in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681101in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681101in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681101in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681101in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681100in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681100in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681100in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681100in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681099in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681099in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681099in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681099in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681098in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681098in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681097in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681097in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681097in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681097in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681096in}{1.333705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681096in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{1.681095in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681095in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681095in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681095in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681094in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681094in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681093in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681093in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681092in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681092in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681092in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681092in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681091in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681091in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681090in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681090in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681089in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681089in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681087in}{1.333706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681087in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.681086in}{1.333707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681086in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{1.333707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681085in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.681084in}{1.333707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681084in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.681083in}{1.333707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681083in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.681082in}{1.333707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681082in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{1.333707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681081in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.681080in}{1.333707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681080in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.681079in}{1.333707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681079in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{1.333707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681078in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{1.681077in}{1.333708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681077in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.681075in}{1.333708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681075in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.681074in}{1.333708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681074in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.681073in}{1.333708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681073in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.681072in}{1.333708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681072in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.681071in}{1.333708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681071in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.681069in}{1.333708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681069in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.681068in}{1.333709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681068in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{1.681067in}{1.333709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681067in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{1.681065in}{1.333709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681065in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{1.681064in}{1.333709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681064in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{1.681062in}{1.333709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681062in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{1.681061in}{1.333709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681061in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{1.681059in}{1.333710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681059in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{1.681058in}{1.333710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681058in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.333710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681056in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{1.681054in}{1.333710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681054in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{1.681053in}{1.333710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681053in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{1.681051in}{1.333710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681051in}{1.333710in}}%
\pgfpathlineto{\pgfqpoint{1.681049in}{1.333711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681049in}{1.333711in}}%
\pgfpathlineto{\pgfqpoint{1.681047in}{1.333711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681047in}{1.333711in}}%
\pgfpathlineto{\pgfqpoint{1.681046in}{1.333711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681046in}{1.333711in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{1.333711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681044in}{1.333711in}}%
\pgfpathlineto{\pgfqpoint{1.681042in}{1.333712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681042in}{1.333712in}}%
\pgfpathlineto{\pgfqpoint{1.681040in}{1.333712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681040in}{1.333712in}}%
\pgfpathlineto{\pgfqpoint{1.681038in}{1.333712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681038in}{1.333712in}}%
\pgfpathlineto{\pgfqpoint{1.681035in}{1.333712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681035in}{1.333712in}}%
\pgfpathlineto{\pgfqpoint{1.681033in}{1.333712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681033in}{1.333712in}}%
\pgfpathlineto{\pgfqpoint{1.681031in}{1.333713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681031in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{1.681029in}{1.333713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681029in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{1.333713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681026in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{1.681024in}{1.333713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681024in}{1.333713in}}%
\pgfpathlineto{\pgfqpoint{1.681021in}{1.333714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681021in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{1.681019in}{1.333714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681019in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{1.681016in}{1.333714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681016in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{1.681013in}{1.333715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681013in}{1.333715in}}%
\pgfpathlineto{\pgfqpoint{1.681011in}{1.333715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681011in}{1.333715in}}%
\pgfpathlineto{\pgfqpoint{1.681008in}{1.333715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681008in}{1.333715in}}%
\pgfpathlineto{\pgfqpoint{1.681005in}{1.333716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681005in}{1.333716in}}%
\pgfpathlineto{\pgfqpoint{1.681002in}{1.333716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681002in}{1.333716in}}%
\pgfpathlineto{\pgfqpoint{1.680999in}{1.333716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680999in}{1.333716in}}%
\pgfpathlineto{\pgfqpoint{1.680996in}{1.333717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680996in}{1.333717in}}%
\pgfpathlineto{\pgfqpoint{1.680992in}{1.333717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680992in}{1.333717in}}%
\pgfpathlineto{\pgfqpoint{1.680989in}{1.333717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680989in}{1.333717in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{1.333718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680985in}{1.333718in}}%
\pgfpathlineto{\pgfqpoint{1.680982in}{1.333718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680982in}{1.333718in}}%
\pgfpathlineto{\pgfqpoint{1.680978in}{1.333719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680978in}{1.333719in}}%
\pgfpathlineto{\pgfqpoint{1.680974in}{1.333719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680974in}{1.333719in}}%
\pgfpathlineto{\pgfqpoint{1.680970in}{1.333719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680970in}{1.333719in}}%
\pgfpathlineto{\pgfqpoint{1.680966in}{1.333720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680966in}{1.333720in}}%
\pgfpathlineto{\pgfqpoint{1.680962in}{1.333720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680962in}{1.333720in}}%
\pgfpathlineto{\pgfqpoint{1.680958in}{1.333721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680958in}{1.333721in}}%
\pgfpathlineto{\pgfqpoint{1.680954in}{1.333721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680954in}{1.333721in}}%
\pgfpathlineto{\pgfqpoint{1.680949in}{1.333722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680949in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{1.680945in}{1.333722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680945in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{1.680940in}{1.333723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680940in}{1.333723in}}%
\pgfpathlineto{\pgfqpoint{1.680935in}{1.333723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680935in}{1.333723in}}%
\pgfpathlineto{\pgfqpoint{1.680930in}{1.333724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680930in}{1.333724in}}%
\pgfpathlineto{\pgfqpoint{1.680925in}{1.333725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680925in}{1.333725in}}%
\pgfpathlineto{\pgfqpoint{1.680919in}{1.333725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680919in}{1.333725in}}%
\pgfpathlineto{\pgfqpoint{1.680914in}{1.333726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680914in}{1.333726in}}%
\pgfpathlineto{\pgfqpoint{1.680908in}{1.333726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680908in}{1.333726in}}%
\pgfpathlineto{\pgfqpoint{1.680902in}{1.333727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680902in}{1.333727in}}%
\pgfpathlineto{\pgfqpoint{1.680896in}{1.333728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680896in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{1.680890in}{1.333729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680890in}{1.333729in}}%
\pgfpathlineto{\pgfqpoint{1.680883in}{1.333729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680883in}{1.333729in}}%
\pgfpathlineto{\pgfqpoint{1.680876in}{1.333730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680876in}{1.333730in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{1.333731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680869in}{1.333731in}}%
\pgfpathlineto{\pgfqpoint{1.680862in}{1.333732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680862in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{1.680855in}{1.333732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680855in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{1.680847in}{1.333733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680847in}{1.333733in}}%
\pgfpathlineto{\pgfqpoint{1.680839in}{1.333734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680839in}{1.333734in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{1.333735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680831in}{1.333735in}}%
\pgfpathlineto{\pgfqpoint{1.680822in}{1.333736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680822in}{1.333736in}}%
\pgfpathlineto{\pgfqpoint{1.680813in}{1.333737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680813in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.680804in}{1.333738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680804in}{1.333738in}}%
\pgfpathlineto{\pgfqpoint{1.680794in}{1.333739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680794in}{1.333739in}}%
\pgfpathlineto{\pgfqpoint{1.680784in}{1.333740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680784in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{1.680774in}{1.333741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680774in}{1.333741in}}%
\pgfpathlineto{\pgfqpoint{1.680763in}{1.333743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680763in}{1.333743in}}%
\pgfpathlineto{\pgfqpoint{1.680752in}{1.333744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680752in}{1.333744in}}%
\pgfpathlineto{\pgfqpoint{1.680741in}{1.333745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680741in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.680728in}{1.333747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680728in}{1.333747in}}%
\pgfpathlineto{\pgfqpoint{1.680716in}{1.333748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680716in}{1.333748in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{1.333749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680703in}{1.333749in}}%
\pgfpathlineto{\pgfqpoint{1.680689in}{1.333751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680689in}{1.333751in}}%
\pgfpathlineto{\pgfqpoint{1.680675in}{1.333752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680675in}{1.333752in}}%
\pgfpathlineto{\pgfqpoint{1.680660in}{1.333754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680660in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{1.680645in}{1.333756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680645in}{1.333756in}}%
\pgfpathlineto{\pgfqpoint{1.680628in}{1.333758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680628in}{1.333758in}}%
\pgfpathlineto{\pgfqpoint{1.680611in}{1.333760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680611in}{1.333760in}}%
\pgfpathlineto{\pgfqpoint{1.680594in}{1.333762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680594in}{1.333762in}}%
\pgfpathlineto{\pgfqpoint{1.680575in}{1.333764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680575in}{1.333764in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{1.333766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680555in}{1.333766in}}%
\pgfpathlineto{\pgfqpoint{1.680535in}{1.333768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680535in}{1.333768in}}%
\pgfpathlineto{\pgfqpoint{1.680513in}{1.333771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680513in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{1.333773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680490in}{1.333773in}}%
\pgfpathlineto{\pgfqpoint{1.680467in}{1.333776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680467in}{1.333776in}}%
\pgfpathlineto{\pgfqpoint{1.680441in}{1.333779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680441in}{1.333779in}}%
\pgfpathlineto{\pgfqpoint{1.680414in}{1.333782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680414in}{1.333782in}}%
\pgfpathlineto{\pgfqpoint{1.680386in}{1.333785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680386in}{1.333785in}}%
\pgfpathlineto{\pgfqpoint{1.680356in}{1.333788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680356in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{1.680324in}{1.333792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680324in}{1.333792in}}%
\pgfpathlineto{\pgfqpoint{1.680290in}{1.333795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680290in}{1.333795in}}%
\pgfpathlineto{\pgfqpoint{1.680254in}{1.333799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680254in}{1.333799in}}%
\pgfpathlineto{\pgfqpoint{1.680215in}{1.333804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680215in}{1.333804in}}%
\pgfpathlineto{\pgfqpoint{1.680174in}{1.333808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680174in}{1.333808in}}%
\pgfpathlineto{\pgfqpoint{1.680130in}{1.333813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680130in}{1.333813in}}%
\pgfpathlineto{\pgfqpoint{1.680082in}{1.333819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680082in}{1.333819in}}%
\pgfpathlineto{\pgfqpoint{1.680031in}{1.333824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680031in}{1.333824in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.333830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679975in}{1.333830in}}%
\pgfpathlineto{\pgfqpoint{1.679914in}{1.333837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679914in}{1.333837in}}%
\pgfpathlineto{\pgfqpoint{1.679848in}{1.333844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679848in}{1.333844in}}%
\pgfpathlineto{\pgfqpoint{1.679776in}{1.333852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679776in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{1.679697in}{1.333861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679697in}{1.333861in}}%
\pgfpathlineto{\pgfqpoint{1.679609in}{1.333870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679609in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{1.679513in}{1.333880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679513in}{1.333880in}}%
\pgfpathlineto{\pgfqpoint{1.679405in}{1.333891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679405in}{1.333891in}}%
\pgfpathlineto{\pgfqpoint{1.679285in}{1.333903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679285in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.679151in}{1.333915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679151in}{1.333915in}}%
\pgfpathlineto{\pgfqpoint{1.679002in}{1.333926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679002in}{1.333926in}}%
\pgfpathlineto{\pgfqpoint{1.678835in}{1.333936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678835in}{1.333936in}}%
\pgfpathlineto{\pgfqpoint{1.678652in}{1.333942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678652in}{1.333942in}}%
\pgfpathlineto{\pgfqpoint{1.678456in}{1.333940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678456in}{1.333940in}}%
\pgfpathlineto{\pgfqpoint{1.678257in}{1.333921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678257in}{1.333921in}}%
\pgfpathlineto{\pgfqpoint{1.678084in}{1.333871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678084in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.677995in}{1.333762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677995in}{1.333762in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{1.333546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678101in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{1.677798in}{1.333238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677798in}{1.333238in}}%
\pgfpathlineto{\pgfqpoint{1.676198in}{1.332876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676198in}{1.332876in}}%
\pgfpathlineto{\pgfqpoint{1.669050in}{1.332965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669050in}{1.332965in}}%
\pgfpathlineto{\pgfqpoint{1.669050in}{1.332965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669050in}{1.332965in}}%
\pgfpathlineto{\pgfqpoint{1.649555in}{1.334137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649555in}{1.334137in}}%
\pgfpathlineto{\pgfqpoint{1.620968in}{1.337689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620968in}{1.337689in}}%
\pgfpathlineto{\pgfqpoint{1.599726in}{1.344373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599726in}{1.344373in}}%
\pgfpathlineto{\pgfqpoint{1.588977in}{1.353659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588977in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{1.582635in}{1.362962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582635in}{1.362962in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{1.370497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576877in}{1.370497in}}%
\pgfpathlineto{\pgfqpoint{1.568762in}{1.375053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568762in}{1.375053in}}%
\pgfpathlineto{\pgfqpoint{1.553085in}{1.377447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553085in}{1.377447in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{1.375461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525350in}{1.375461in}}%
\pgfpathlineto{\pgfqpoint{1.496563in}{1.370864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496563in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{1.471439in}{1.364530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471439in}{1.364530in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{1.356573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452371in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{1.438962in}{1.347411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705725in}{1.332155in}}%
\pgfpathlineto{\pgfqpoint{1.700405in}{1.324702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700405in}{1.324702in}}%
\pgfpathlineto{\pgfqpoint{1.682467in}{1.318290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682467in}{1.318290in}}%
\pgfpathlineto{\pgfqpoint{1.656930in}{1.313794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656930in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{1.625443in}{1.312910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625443in}{1.312910in}}%
\pgfpathlineto{\pgfqpoint{1.595518in}{1.315366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595518in}{1.315366in}}%
\pgfpathlineto{\pgfqpoint{1.571975in}{1.322110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571975in}{1.322110in}}%
\pgfpathlineto{\pgfqpoint{1.554042in}{1.330620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554042in}{1.330620in}}%
\pgfpathlineto{\pgfqpoint{1.537514in}{1.338268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537514in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{1.514335in}{1.342524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514335in}{1.342524in}}%
\pgfpathlineto{\pgfqpoint{1.486743in}{1.340259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486743in}{1.340259in}}%
\pgfpathlineto{\pgfqpoint{1.465259in}{1.333772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465259in}{1.333772in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{1.325421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452371in}{1.325421in}}%
\pgfpathlineto{\pgfqpoint{1.445634in}{1.316046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445634in}{1.316046in}}%
\pgfpathlineto{\pgfqpoint{1.443845in}{1.306307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443845in}{1.306307in}}%
\pgfpathlineto{\pgfqpoint{1.446136in}{1.296968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446136in}{1.296968in}}%
\pgfpathlineto{\pgfqpoint{1.451440in}{1.289192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403168in}{1.268325in}}%
\pgfpathlineto{\pgfqpoint{1.409570in}{1.258855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409570in}{1.258855in}}%
\pgfpathlineto{\pgfqpoint{1.416289in}{1.250688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416289in}{1.250688in}}%
\pgfpathlineto{\pgfqpoint{1.423145in}{1.244267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423145in}{1.244267in}}%
\pgfpathlineto{\pgfqpoint{1.431615in}{1.238793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431615in}{1.238793in}}%
\pgfpathlineto{\pgfqpoint{1.445006in}{1.233992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445006in}{1.233992in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{1.231965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452371in}{1.231965in}}%
\pgfpathlineto{\pgfqpoint{1.454598in}{1.231736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454598in}{1.231736in}}%
\pgfpathlineto{\pgfqpoint{1.456083in}{1.231996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456083in}{1.231996in}}%
\pgfpathlineto{\pgfqpoint{1.457362in}{1.232698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457362in}{1.232698in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.233910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458783in}{1.233910in}}%
\pgfpathlineto{\pgfqpoint{1.460605in}{1.235780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460605in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{1.463038in}{1.238520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463038in}{1.238520in}}%
\pgfpathlineto{\pgfqpoint{1.465913in}{1.242247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465913in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{1.468788in}{1.246722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468788in}{1.246722in}}%
\pgfpathlineto{\pgfqpoint{1.471642in}{1.251828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471642in}{1.251828in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.257545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474274in}{1.257545in}}%
\pgfpathlineto{\pgfqpoint{1.476033in}{1.263577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921299in}{0.778921in}}%
\pgfpathlineto{\pgfqpoint{3.929938in}{0.769149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929938in}{0.769149in}}%
\pgfpathlineto{\pgfqpoint{3.945685in}{0.760486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945685in}{0.760486in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{0.754299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{0.754299in}}%
\pgfpathlineto{\pgfqpoint{3.998165in}{0.752662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998165in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{4.023388in}{0.756911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023388in}{0.756911in}}%
\pgfpathlineto{\pgfqpoint{4.039698in}{0.765400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039698in}{0.765400in}}%
\pgfpathlineto{\pgfqpoint{4.045905in}{0.775131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045905in}{0.775131in}}%
\pgfpathlineto{\pgfqpoint{4.041851in}{0.784946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041851in}{0.784946in}}%
\pgfpathlineto{\pgfqpoint{4.026951in}{0.793464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026951in}{0.793464in}}%
\pgfpathlineto{\pgfqpoint{4.002488in}{0.798538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002488in}{0.798538in}}%
\pgfpathlineto{\pgfqpoint{3.977844in}{0.797357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977844in}{0.797357in}}%
\pgfpathlineto{\pgfqpoint{3.963049in}{0.790522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963049in}{0.790522in}}%
\pgfpathlineto{\pgfqpoint{3.961701in}{0.780898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961701in}{0.780898in}}%
\pgfpathlineto{\pgfqpoint{3.974433in}{0.772438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974433in}{0.772438in}}%
\pgfpathlineto{\pgfqpoint{3.991992in}{0.769130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991992in}{0.769130in}}%
\pgfpathlineto{\pgfqpoint{4.005682in}{0.771894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005682in}{0.771894in}}%
\pgfpathlineto{\pgfqpoint{4.005993in}{0.778448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005993in}{0.778448in}}%
\pgfpathlineto{\pgfqpoint{3.997603in}{0.782197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997603in}{0.782197in}}%
\pgfpathlineto{\pgfqpoint{3.989858in}{0.782260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737740in}{1.183528in}}%
\pgfpathlineto{\pgfqpoint{4.704514in}{1.183140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704514in}{1.183140in}}%
\pgfpathlineto{\pgfqpoint{4.671186in}{1.183246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671186in}{1.183246in}}%
\pgfpathlineto{\pgfqpoint{4.637884in}{1.183647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637884in}{1.183647in}}%
\pgfpathlineto{\pgfqpoint{4.604639in}{1.184341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604639in}{1.184341in}}%
\pgfpathlineto{\pgfqpoint{4.571474in}{1.185328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571474in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{4.538401in}{1.186568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538401in}{1.186568in}}%
\pgfpathlineto{\pgfqpoint{4.505515in}{1.188152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505515in}{1.188152in}}%
\pgfpathlineto{\pgfqpoint{4.473093in}{1.190429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473093in}{1.190429in}}%
\pgfpathlineto{\pgfqpoint{4.441563in}{1.193679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441563in}{1.193679in}}%
\pgfpathlineto{\pgfqpoint{4.411731in}{1.198105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411731in}{1.198105in}}%
\pgfpathlineto{\pgfqpoint{4.384934in}{1.204007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384934in}{1.204007in}}%
\pgfpathlineto{\pgfqpoint{4.361592in}{1.211255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361592in}{1.211255in}}%
\pgfpathlineto{\pgfqpoint{4.340753in}{1.219286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340753in}{1.219286in}}%
\pgfpathlineto{\pgfqpoint{4.321533in}{1.227701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321533in}{1.227701in}}%
\pgfpathlineto{\pgfqpoint{4.304500in}{1.236515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304500in}{1.236515in}}%
\pgfpathlineto{\pgfqpoint{4.290046in}{1.245733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501901in}{1.682902in}}%
\pgfpathlineto{\pgfqpoint{3.534599in}{1.680994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534599in}{1.680994in}}%
\pgfpathlineto{\pgfqpoint{3.566876in}{1.678479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566876in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{3.598582in}{1.675329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598582in}{1.675329in}}%
\pgfpathlineto{\pgfqpoint{3.629613in}{1.671590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629613in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{3.659938in}{1.667326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659938in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{3.689255in}{1.662456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689255in}{1.662456in}}%
\pgfpathlineto{\pgfqpoint{3.717316in}{1.656928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717316in}{1.656928in}}%
\pgfpathlineto{\pgfqpoint{3.744179in}{1.650847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744179in}{1.650847in}}%
\pgfpathlineto{\pgfqpoint{3.770002in}{1.644343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770002in}{1.644343in}}%
\pgfpathlineto{\pgfqpoint{3.795169in}{1.637584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795169in}{1.637584in}}%
\pgfpathlineto{\pgfqpoint{3.819860in}{1.630661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819860in}{1.630661in}}%
\pgfpathlineto{\pgfqpoint{3.843907in}{1.623531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843907in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{3.867103in}{1.616140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867103in}{1.616140in}}%
\pgfpathlineto{\pgfqpoint{3.889051in}{1.608415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889051in}{1.608415in}}%
\pgfpathlineto{\pgfqpoint{3.909417in}{1.600290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909417in}{1.600290in}}%
\pgfpathlineto{\pgfqpoint{3.928359in}{1.591829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928359in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{3.946105in}{1.583129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946105in}{1.583129in}}%
\pgfpathlineto{\pgfqpoint{3.962745in}{1.574212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962745in}{1.574212in}}%
\pgfpathlineto{\pgfqpoint{3.977485in}{1.565039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266912in}{1.683282in}}%
\pgfpathlineto{\pgfqpoint{3.300046in}{1.682404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300046in}{1.682404in}}%
\pgfpathlineto{\pgfqpoint{3.333121in}{1.681322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333121in}{1.681322in}}%
\pgfpathlineto{\pgfqpoint{3.366123in}{1.680004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366123in}{1.680004in}}%
\pgfpathlineto{\pgfqpoint{3.399059in}{1.678479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399059in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{3.431918in}{1.676763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431918in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{3.464654in}{1.674842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464654in}{1.674842in}}%
\pgfpathlineto{\pgfqpoint{3.497230in}{1.672692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497230in}{1.672692in}}%
\pgfpathlineto{\pgfqpoint{3.529538in}{1.670200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529538in}{1.670200in}}%
\pgfpathlineto{\pgfqpoint{3.561451in}{1.667255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561451in}{1.667255in}}%
\pgfpathlineto{\pgfqpoint{3.592855in}{1.663817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592855in}{1.663817in}}%
\pgfpathlineto{\pgfqpoint{3.623701in}{1.659922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623701in}{1.659922in}}%
\pgfpathlineto{\pgfqpoint{3.653996in}{1.655629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653996in}{1.655629in}}%
\pgfpathlineto{\pgfqpoint{3.683503in}{1.650863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683503in}{1.650863in}}%
\pgfpathlineto{\pgfqpoint{3.711935in}{1.645508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711935in}{1.645508in}}%
\pgfpathlineto{\pgfqpoint{3.739267in}{1.639624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739267in}{1.639624in}}%
\pgfpathlineto{\pgfqpoint{3.765591in}{1.633317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765591in}{1.633317in}}%
\pgfpathlineto{\pgfqpoint{3.791245in}{1.626735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791245in}{1.626735in}}%
\pgfpathlineto{\pgfqpoint{3.816479in}{1.620003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816479in}{1.620003in}}%
\pgfpathlineto{\pgfqpoint{3.841094in}{1.613061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841094in}{1.613061in}}%
\pgfpathlineto{\pgfqpoint{3.864901in}{1.605858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580329in}{1.432510in}}%
\pgfpathlineto{\pgfqpoint{1.579847in}{1.425077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579847in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{1.579402in}{1.418231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579402in}{1.418231in}}%
\pgfpathlineto{\pgfqpoint{1.578887in}{1.412107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578887in}{1.412107in}}%
\pgfpathlineto{\pgfqpoint{1.578555in}{1.406886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578555in}{1.406886in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.402675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578169in}{1.402675in}}%
\pgfpathlineto{\pgfqpoint{1.577751in}{1.399406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577751in}{1.399406in}}%
\pgfpathlineto{\pgfqpoint{1.577323in}{1.396958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577323in}{1.396958in}}%
\pgfpathlineto{\pgfqpoint{1.576918in}{1.395185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576918in}{1.395185in}}%
\pgfpathlineto{\pgfqpoint{1.576450in}{1.393918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576450in}{1.393918in}}%
\pgfpathlineto{\pgfqpoint{1.575715in}{1.392989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575715in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{1.574565in}{1.392270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574565in}{1.392270in}}%
\pgfpathlineto{\pgfqpoint{1.570798in}{1.391442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570798in}{1.391442in}}%
\pgfpathlineto{\pgfqpoint{1.563262in}{1.390248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563262in}{1.390248in}}%
\pgfpathlineto{\pgfqpoint{1.542433in}{1.387562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542433in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{1.513372in}{1.383020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513372in}{1.383020in}}%
\pgfpathlineto{\pgfqpoint{1.485935in}{1.377342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485935in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{1.462675in}{1.370345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462675in}{1.370345in}}%
\pgfpathlineto{\pgfqpoint{1.444901in}{1.361926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095890in}{1.367145in}}%
\pgfpathlineto{\pgfqpoint{2.080273in}{1.376231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080273in}{1.376231in}}%
\pgfpathlineto{\pgfqpoint{2.066258in}{1.385556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066258in}{1.385556in}}%
\pgfpathlineto{\pgfqpoint{2.052969in}{1.395001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052969in}{1.395001in}}%
\pgfpathlineto{\pgfqpoint{2.038007in}{1.403926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038007in}{1.403926in}}%
\pgfpathlineto{\pgfqpoint{2.018347in}{1.411314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018347in}{1.411314in}}%
\pgfpathlineto{\pgfqpoint{1.991046in}{1.415697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991046in}{1.415697in}}%
\pgfpathlineto{\pgfqpoint{1.963745in}{1.415645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963745in}{1.415645in}}%
\pgfpathlineto{\pgfqpoint{1.945562in}{1.409581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945562in}{1.409581in}}%
\pgfpathlineto{\pgfqpoint{1.929951in}{1.401065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929951in}{1.401065in}}%
\pgfpathlineto{\pgfqpoint{1.912273in}{1.392457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912273in}{1.392457in}}%
\pgfpathlineto{\pgfqpoint{1.892530in}{1.384199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892530in}{1.384199in}}%
\pgfpathlineto{\pgfqpoint{1.872757in}{1.375907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872757in}{1.375907in}}%
\pgfpathlineto{\pgfqpoint{1.853898in}{1.367412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853898in}{1.367412in}}%
\pgfpathlineto{\pgfqpoint{1.835513in}{1.358827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835513in}{1.358827in}}%
\pgfpathlineto{\pgfqpoint{1.817762in}{1.350140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817762in}{1.350140in}}%
\pgfpathlineto{\pgfqpoint{1.800550in}{1.341352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800550in}{1.341352in}}%
\pgfpathlineto{\pgfqpoint{1.783094in}{1.332591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783094in}{1.332591in}}%
\pgfpathlineto{\pgfqpoint{1.764400in}{1.324083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764400in}{1.324083in}}%
\pgfpathlineto{\pgfqpoint{1.743736in}{1.316028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743736in}{1.316028in}}%
\pgfpathlineto{\pgfqpoint{1.721471in}{1.308396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721471in}{1.308396in}}%
\pgfpathlineto{\pgfqpoint{1.698811in}{1.300876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698811in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{1.674122in}{1.294308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674122in}{1.294308in}}%
\pgfpathlineto{\pgfqpoint{1.646041in}{1.289222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646041in}{1.289222in}}%
\pgfpathlineto{\pgfqpoint{1.615490in}{1.285598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615490in}{1.285598in}}%
\pgfpathlineto{\pgfqpoint{1.584481in}{1.284449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584481in}{1.284449in}}%
\pgfpathlineto{\pgfqpoint{1.558922in}{1.288050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558922in}{1.288050in}}%
\pgfpathlineto{\pgfqpoint{1.541528in}{1.295883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541528in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{1.526915in}{1.304918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526915in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{1.510160in}{1.312189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510160in}{1.312189in}}%
\pgfpathlineto{\pgfqpoint{1.485935in}{1.315037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485935in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{1.485935in}{1.315037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485935in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{1.469662in}{1.311797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038122in}{1.258034in}}%
\pgfpathlineto{\pgfqpoint{2.039050in}{1.267798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039050in}{1.267798in}}%
\pgfpathlineto{\pgfqpoint{2.039386in}{1.277626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039386in}{1.277626in}}%
\pgfpathlineto{\pgfqpoint{2.038454in}{1.287461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038454in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{2.035119in}{1.297153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035119in}{1.297153in}}%
\pgfpathlineto{\pgfqpoint{2.027628in}{1.306401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027628in}{1.306401in}}%
\pgfpathlineto{\pgfqpoint{2.013833in}{1.314757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013833in}{1.314757in}}%
\pgfpathlineto{\pgfqpoint{1.992041in}{1.321718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992041in}{1.321718in}}%
\pgfpathlineto{\pgfqpoint{1.967124in}{1.326099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967124in}{1.326099in}}%
\pgfpathlineto{\pgfqpoint{1.939414in}{1.325308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939414in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{1.912756in}{1.319669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912756in}{1.319669in}}%
\pgfpathlineto{\pgfqpoint{1.887125in}{1.313264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887125in}{1.313264in}}%
\pgfpathlineto{\pgfqpoint{1.861423in}{1.306739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861423in}{1.306739in}}%
\pgfpathlineto{\pgfqpoint{1.835334in}{1.300351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835334in}{1.300351in}}%
\pgfpathlineto{\pgfqpoint{1.808945in}{1.294089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808945in}{1.294089in}}%
\pgfpathlineto{\pgfqpoint{1.782240in}{1.287949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782240in}{1.287949in}}%
\pgfpathlineto{\pgfqpoint{1.755076in}{1.281984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755076in}{1.281984in}}%
\pgfpathlineto{\pgfqpoint{1.728278in}{1.275920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728278in}{1.275920in}}%
\pgfpathlineto{\pgfqpoint{1.703659in}{1.269117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703659in}{1.269117in}}%
\pgfpathlineto{\pgfqpoint{1.680937in}{1.261670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680937in}{1.261670in}}%
\pgfpathlineto{\pgfqpoint{1.657980in}{1.254260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657980in}{1.254260in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.247137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634053in}{1.247137in}}%
\pgfpathlineto{\pgfqpoint{1.609296in}{1.240324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609296in}{1.240324in}}%
\pgfpathlineto{\pgfqpoint{1.583033in}{1.234278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583033in}{1.234278in}}%
\pgfpathlineto{\pgfqpoint{1.554695in}{1.230250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554695in}{1.230250in}}%
\pgfpathlineto{\pgfqpoint{1.524494in}{1.229845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524494in}{1.229845in}}%
\pgfpathlineto{\pgfqpoint{1.498583in}{1.233943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498583in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.485935in}{1.242349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985398in}{0.726314in}}%
\pgfpathlineto{\pgfqpoint{1.993118in}{0.736254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993118in}{0.736254in}}%
\pgfpathlineto{\pgfqpoint{2.001407in}{0.746138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001407in}{0.746138in}}%
\pgfpathlineto{\pgfqpoint{2.010936in}{0.755744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010936in}{0.755744in}}%
\pgfpathlineto{\pgfqpoint{2.022952in}{0.764683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022952in}{0.764683in}}%
\pgfpathlineto{\pgfqpoint{2.040265in}{0.772481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040265in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{2.063372in}{0.779471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063372in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{2.088716in}{0.786031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088716in}{0.786031in}}%
\pgfpathlineto{\pgfqpoint{2.113854in}{0.792676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113854in}{0.792676in}}%
\pgfpathlineto{\pgfqpoint{2.137444in}{0.799806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137444in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{2.160777in}{0.807097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160777in}{0.807097in}}%
\pgfpathlineto{\pgfqpoint{2.185483in}{0.813987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185483in}{0.813987in}}%
\pgfpathlineto{\pgfqpoint{2.210673in}{0.820714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210673in}{0.820714in}}%
\pgfpathlineto{\pgfqpoint{2.234440in}{0.827890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234440in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.255364in}{0.835818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255364in}{0.835818in}}%
\pgfpathlineto{\pgfqpoint{2.271301in}{0.844638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271301in}{0.844638in}}%
\pgfpathlineto{\pgfqpoint{2.279791in}{0.854237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073157in}{0.742692in}}%
\pgfpathlineto{\pgfqpoint{3.068217in}{0.752777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068217in}{0.752777in}}%
\pgfpathlineto{\pgfqpoint{3.069186in}{0.762945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069186in}{0.762945in}}%
\pgfpathlineto{\pgfqpoint{3.076354in}{0.772851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076354in}{0.772851in}}%
\pgfpathlineto{\pgfqpoint{3.090094in}{0.782036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090094in}{0.782036in}}%
\pgfpathlineto{\pgfqpoint{3.110829in}{0.789700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110829in}{0.789700in}}%
\pgfpathlineto{\pgfqpoint{3.138235in}{0.794675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138235in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{3.169982in}{0.797006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169982in}{0.797006in}}%
\pgfpathlineto{\pgfqpoint{3.202882in}{0.798594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202882in}{0.798594in}}%
\pgfpathlineto{\pgfqpoint{3.235703in}{0.799060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235703in}{0.799060in}}%
\pgfpathlineto{\pgfqpoint{3.268126in}{0.797438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268126in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{3.299668in}{0.794281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299668in}{0.794281in}}%
\pgfpathlineto{\pgfqpoint{3.329950in}{0.790096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329950in}{0.790096in}}%
\pgfpathlineto{\pgfqpoint{3.358944in}{0.785078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358944in}{0.785078in}}%
\pgfpathlineto{\pgfqpoint{3.385945in}{0.779165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385945in}{0.779165in}}%
\pgfpathlineto{\pgfqpoint{3.410501in}{0.772301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410501in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{3.432622in}{0.764683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432622in}{0.764683in}}%
\pgfpathlineto{\pgfqpoint{3.452708in}{0.756547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826017in}{0.994839in}}%
\pgfpathlineto{\pgfqpoint{2.852253in}{0.991836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852253in}{0.991836in}}%
\pgfpathlineto{\pgfqpoint{2.877785in}{0.985316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877785in}{0.985316in}}%
\pgfpathlineto{\pgfqpoint{2.903661in}{0.978820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903661in}{0.978820in}}%
\pgfpathlineto{\pgfqpoint{2.930773in}{0.972864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930773in}{0.972864in}}%
\pgfpathlineto{\pgfqpoint{2.959373in}{0.967598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959373in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{2.988634in}{0.962656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988634in}{0.962656in}}%
\pgfpathlineto{\pgfqpoint{3.018130in}{0.957849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018130in}{0.957849in}}%
\pgfpathlineto{\pgfqpoint{3.047830in}{0.953164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047830in}{0.953164in}}%
\pgfpathlineto{\pgfqpoint{3.077704in}{0.948587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077704in}{0.948587in}}%
\pgfpathlineto{\pgfqpoint{3.107699in}{0.944086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107699in}{0.944086in}}%
\pgfpathlineto{\pgfqpoint{3.138041in}{0.939823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138041in}{0.939823in}}%
\pgfpathlineto{\pgfqpoint{3.168667in}{0.935763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168667in}{0.935763in}}%
\pgfpathlineto{\pgfqpoint{3.198907in}{0.931446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198907in}{0.931446in}}%
\pgfpathlineto{\pgfqpoint{3.228395in}{0.926657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228395in}{0.926657in}}%
\pgfpathlineto{\pgfqpoint{3.257131in}{0.921441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257131in}{0.921441in}}%
\pgfpathlineto{\pgfqpoint{3.284920in}{0.915765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284920in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{3.311565in}{0.909588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311565in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{3.337059in}{0.902961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337059in}{0.902961in}}%
\pgfpathlineto{\pgfqpoint{3.361336in}{0.895912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361336in}{0.895912in}}%
\pgfpathlineto{\pgfqpoint{3.383985in}{0.888386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383985in}{0.888386in}}%
\pgfpathlineto{\pgfqpoint{3.404681in}{0.880342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404681in}{0.880342in}}%
\pgfpathlineto{\pgfqpoint{3.423297in}{0.871827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423297in}{0.871827in}}%
\pgfpathlineto{\pgfqpoint{3.439754in}{0.862922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439754in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{3.454234in}{0.853679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454234in}{0.853679in}}%
\pgfpathlineto{\pgfqpoint{3.466891in}{0.844169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466891in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{3.477859in}{0.834481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477859in}{0.834481in}}%
\pgfpathlineto{\pgfqpoint{3.487477in}{0.824668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487477in}{0.824668in}}%
\pgfpathlineto{\pgfqpoint{3.496100in}{0.814759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496100in}{0.814759in}}%
\pgfpathlineto{\pgfqpoint{3.504049in}{0.804777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504049in}{0.804777in}}%
\pgfpathlineto{\pgfqpoint{3.511599in}{0.794747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511599in}{0.794747in}}%
\pgfpathlineto{\pgfqpoint{3.518809in}{0.784704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518809in}{0.784704in}}%
\pgfpathlineto{\pgfqpoint{3.525903in}{0.774677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525903in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{3.533313in}{0.764683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300472in}{1.672451in}}%
\pgfpathlineto{\pgfqpoint{3.333084in}{1.670417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333084in}{1.670417in}}%
\pgfpathlineto{\pgfqpoint{3.365495in}{1.668095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365495in}{1.668095in}}%
\pgfpathlineto{\pgfqpoint{3.397737in}{1.665537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397737in}{1.665537in}}%
\pgfpathlineto{\pgfqpoint{3.429846in}{1.662794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429846in}{1.662794in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.659884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461818in}{1.659884in}}%
\pgfpathlineto{\pgfqpoint{3.493637in}{1.656823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493637in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{3.525242in}{1.653562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525242in}{1.653562in}}%
\pgfpathlineto{\pgfqpoint{3.556540in}{1.650023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556540in}{1.650023in}}%
\pgfpathlineto{\pgfqpoint{3.587477in}{1.646187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587477in}{1.646187in}}%
\pgfpathlineto{\pgfqpoint{3.618089in}{1.642105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618089in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{3.648377in}{1.637799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648377in}{1.637799in}}%
\pgfpathlineto{\pgfqpoint{3.678145in}{1.633177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678145in}{1.633177in}}%
\pgfpathlineto{\pgfqpoint{3.707117in}{1.628102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707117in}{1.628102in}}%
\pgfpathlineto{\pgfqpoint{3.735177in}{1.622560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735177in}{1.622560in}}%
\pgfpathlineto{\pgfqpoint{3.762328in}{1.616596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762328in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{3.788866in}{1.610361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788866in}{1.610361in}}%
\pgfpathlineto{\pgfqpoint{3.815022in}{1.603977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815022in}{1.603977in}}%
\pgfpathlineto{\pgfqpoint{3.840581in}{1.597374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840581in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{3.865339in}{1.590491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865339in}{1.590491in}}%
\pgfpathlineto{\pgfqpoint{3.888826in}{1.583226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888826in}{1.583226in}}%
\pgfpathlineto{\pgfqpoint{3.910642in}{1.575485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910642in}{1.575485in}}%
\pgfpathlineto{\pgfqpoint{3.930948in}{1.567349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930948in}{1.567349in}}%
\pgfpathlineto{\pgfqpoint{3.949987in}{1.558941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949987in}{1.558941in}}%
\pgfpathlineto{\pgfqpoint{3.967624in}{1.550256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967624in}{1.550256in}}%
\pgfpathlineto{\pgfqpoint{3.983171in}{1.541279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983171in}{1.541279in}}%
\pgfpathlineto{\pgfqpoint{3.996564in}{1.532073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996564in}{1.532073in}}%
\pgfpathlineto{\pgfqpoint{4.008461in}{1.522647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008461in}{1.522647in}}%
\pgfpathlineto{\pgfqpoint{4.019672in}{1.513115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896666in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{2.918129in}{1.648638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918129in}{1.648638in}}%
\pgfpathlineto{\pgfqpoint{2.942914in}{1.655227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942914in}{1.655227in}}%
\pgfpathlineto{\pgfqpoint{2.970778in}{1.660619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970778in}{1.660619in}}%
\pgfpathlineto{\pgfqpoint{3.000963in}{1.664829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000963in}{1.664829in}}%
\pgfpathlineto{\pgfqpoint{3.032622in}{1.667860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032622in}{1.667860in}}%
\pgfpathlineto{\pgfqpoint{3.065202in}{1.669746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065202in}{1.669746in}}%
\pgfpathlineto{\pgfqpoint{3.098319in}{1.670512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098319in}{1.670512in}}%
\pgfpathlineto{\pgfqpoint{3.131554in}{1.670352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131554in}{1.670352in}}%
\pgfpathlineto{\pgfqpoint{3.164700in}{1.669485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164700in}{1.669485in}}%
\pgfpathlineto{\pgfqpoint{3.197677in}{1.668095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197677in}{1.668095in}}%
\pgfpathlineto{\pgfqpoint{3.230440in}{1.666290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230440in}{1.666290in}}%
\pgfpathlineto{\pgfqpoint{3.262944in}{1.664068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262944in}{1.664068in}}%
\pgfpathlineto{\pgfqpoint{3.295185in}{1.661468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295185in}{1.661468in}}%
\pgfpathlineto{\pgfqpoint{3.327122in}{1.658535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327122in}{1.658535in}}%
\pgfpathlineto{\pgfqpoint{3.358715in}{1.655283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358715in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{3.390039in}{1.651791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390039in}{1.651791in}}%
\pgfpathlineto{\pgfqpoint{3.421193in}{1.648142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421193in}{1.648142in}}%
\pgfpathlineto{\pgfqpoint{3.452218in}{1.644377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452218in}{1.644377in}}%
\pgfpathlineto{\pgfqpoint{3.483155in}{1.640542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483155in}{1.640542in}}%
\pgfpathlineto{\pgfqpoint{3.514029in}{1.636660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514029in}{1.636660in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{1.632675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544772in}{1.632675in}}%
\pgfpathlineto{\pgfqpoint{3.575350in}{1.628566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575350in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{3.605860in}{1.624408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605860in}{1.624408in}}%
\pgfpathlineto{\pgfqpoint{3.636289in}{1.620195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636289in}{1.620195in}}%
\pgfpathlineto{\pgfqpoint{3.666526in}{1.615856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666526in}{1.615856in}}%
\pgfpathlineto{\pgfqpoint{3.696309in}{1.611242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696309in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{3.725413in}{1.606241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725413in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{3.753807in}{1.600862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753807in}{1.600862in}}%
\pgfpathlineto{\pgfqpoint{3.781633in}{1.595202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781633in}{1.595202in}}%
\pgfpathlineto{\pgfqpoint{3.809070in}{1.589361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809070in}{1.589361in}}%
\pgfpathlineto{\pgfqpoint{3.835968in}{1.583293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835968in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{3.862148in}{1.576934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808656in}{1.648153in}}%
\pgfpathlineto{\pgfqpoint{2.801708in}{1.658124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801708in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{2.794914in}{1.668095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794914in}{1.668095in}}%
\pgfpathlineto{\pgfqpoint{2.789969in}{1.678058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789969in}{1.678058in}}%
\pgfpathlineto{\pgfqpoint{2.786283in}{1.688019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786283in}{1.688019in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{1.697982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783530in}{1.697982in}}%
\pgfpathlineto{\pgfqpoint{2.781478in}{1.707946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781478in}{1.707946in}}%
\pgfpathlineto{\pgfqpoint{2.780001in}{1.717910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780001in}{1.717910in}}%
\pgfpathlineto{\pgfqpoint{2.779003in}{1.727872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779003in}{1.727872in}}%
\pgfpathlineto{\pgfqpoint{2.778421in}{1.737831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778421in}{1.737831in}}%
\pgfpathlineto{\pgfqpoint{2.778240in}{1.747782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778240in}{1.747782in}}%
\pgfpathlineto{\pgfqpoint{2.778443in}{1.757724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778443in}{1.757724in}}%
\pgfpathlineto{\pgfqpoint{2.779047in}{1.767653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779047in}{1.767653in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{1.777568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780092in}{1.777568in}}%
\pgfpathlineto{\pgfqpoint{2.781613in}{1.787468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781613in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{2.783702in}{1.797355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783702in}{1.797355in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{1.807234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454484in}{1.532206in}}%
\pgfpathlineto{\pgfqpoint{2.468651in}{1.525054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468651in}{1.525054in}}%
\pgfpathlineto{\pgfqpoint{2.492695in}{1.521571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492695in}{1.521571in}}%
\pgfpathlineto{\pgfqpoint{2.521366in}{1.524035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521366in}{1.524035in}}%
\pgfpathlineto{\pgfqpoint{2.542700in}{1.530559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542700in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{2.559183in}{1.539212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559183in}{1.539212in}}%
\pgfpathlineto{\pgfqpoint{2.574786in}{1.548309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574786in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{2.590930in}{1.557314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590930in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.607577in}{1.566243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607577in}{1.566243in}}%
\pgfpathlineto{\pgfqpoint{2.624406in}{1.575145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624406in}{1.575145in}}%
\pgfpathlineto{\pgfqpoint{2.641161in}{1.584062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641161in}{1.584062in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{1.592998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657808in}{1.592998in}}%
\pgfpathlineto{\pgfqpoint{2.674374in}{1.601948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674374in}{1.601948in}}%
\pgfpathlineto{\pgfqpoint{2.690895in}{1.610905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690895in}{1.610905in}}%
\pgfpathlineto{\pgfqpoint{2.707081in}{1.619913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707081in}{1.619913in}}%
\pgfpathlineto{\pgfqpoint{2.721949in}{1.629103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721949in}{1.629103in}}%
\pgfpathlineto{\pgfqpoint{2.734877in}{1.638551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734877in}{1.638551in}}%
\pgfpathlineto{\pgfqpoint{2.745857in}{1.648243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745857in}{1.648243in}}%
\pgfpathlineto{\pgfqpoint{2.754785in}{1.658130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754785in}{1.658130in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.668095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801449in}{1.167651in}}%
\pgfpathlineto{\pgfqpoint{4.769984in}{1.164709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769984in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{4.737031in}{1.163456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737031in}{1.163456in}}%
\pgfpathlineto{\pgfqpoint{4.703768in}{1.163110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703768in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{4.670430in}{1.163060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670430in}{1.163060in}}%
\pgfpathlineto{\pgfqpoint{4.637093in}{1.163128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637093in}{1.163128in}}%
\pgfpathlineto{\pgfqpoint{4.603762in}{1.163317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603762in}{1.163317in}}%
\pgfpathlineto{\pgfqpoint{4.570439in}{1.163605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570439in}{1.163605in}}%
\pgfpathlineto{\pgfqpoint{4.537125in}{1.163954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537125in}{1.163954in}}%
\pgfpathlineto{\pgfqpoint{4.503845in}{1.164449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503845in}{1.164449in}}%
\pgfpathlineto{\pgfqpoint{4.470680in}{1.165361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470680in}{1.165361in}}%
\pgfpathlineto{\pgfqpoint{4.437835in}{1.166971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437835in}{1.166971in}}%
\pgfpathlineto{\pgfqpoint{4.405966in}{1.169661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405966in}{1.169661in}}%
\pgfpathlineto{\pgfqpoint{4.376399in}{1.174081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376399in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{4.349823in}{1.180161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349823in}{1.180161in}}%
\pgfpathlineto{\pgfqpoint{4.325856in}{1.187277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325856in}{1.187277in}}%
\pgfpathlineto{\pgfqpoint{4.305007in}{1.195205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166129in}{1.662022in}}%
\pgfpathlineto{\pgfqpoint{3.198862in}{1.660111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198862in}{1.660111in}}%
\pgfpathlineto{\pgfqpoint{3.231241in}{1.657711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231241in}{1.657711in}}%
\pgfpathlineto{\pgfqpoint{3.263197in}{1.654834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263197in}{1.654834in}}%
\pgfpathlineto{\pgfqpoint{3.294731in}{1.651538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294731in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{3.325874in}{1.647890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325874in}{1.647890in}}%
\pgfpathlineto{\pgfqpoint{3.356631in}{1.643925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356631in}{1.643925in}}%
\pgfpathlineto{\pgfqpoint{3.387084in}{1.639745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387084in}{1.639745in}}%
\pgfpathlineto{\pgfqpoint{3.417360in}{1.635445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417360in}{1.635445in}}%
\pgfpathlineto{\pgfqpoint{3.447547in}{1.631076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447547in}{1.631076in}}%
\pgfpathlineto{\pgfqpoint{3.477732in}{1.626703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477732in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{3.507984in}{1.622374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507984in}{1.622374in}}%
\pgfpathlineto{\pgfqpoint{3.538274in}{1.618068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538274in}{1.618068in}}%
\pgfpathlineto{\pgfqpoint{3.568582in}{1.613772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568582in}{1.613772in}}%
\pgfpathlineto{\pgfqpoint{3.599018in}{1.609564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599018in}{1.609564in}}%
\pgfpathlineto{\pgfqpoint{3.629588in}{1.605449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629588in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{3.660192in}{1.601358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660192in}{1.601358in}}%
\pgfpathlineto{\pgfqpoint{3.690566in}{1.597120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690566in}{1.597120in}}%
\pgfpathlineto{\pgfqpoint{3.720480in}{1.592592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720480in}{1.592592in}}%
\pgfpathlineto{\pgfqpoint{3.749889in}{1.587763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749889in}{1.587763in}}%
\pgfpathlineto{\pgfqpoint{3.778832in}{1.582669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778832in}{1.582669in}}%
\pgfpathlineto{\pgfqpoint{3.807414in}{1.577385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807414in}{1.577385in}}%
\pgfpathlineto{\pgfqpoint{3.835503in}{1.571875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835503in}{1.571875in}}%
\pgfpathlineto{\pgfqpoint{3.862895in}{1.566033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862895in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{3.889034in}{1.559730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889034in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{3.913392in}{1.552782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913392in}{1.552782in}}%
\pgfpathlineto{\pgfqpoint{3.936144in}{1.545326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936144in}{1.545326in}}%
\pgfpathlineto{\pgfqpoint{3.957487in}{1.537515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957487in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{3.976844in}{1.529322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771382in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{1.129966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758605in}{1.129966in}}%
\pgfpathlineto{\pgfqpoint{2.738950in}{1.137592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738950in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{2.713882in}{1.144202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713882in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{2.686620in}{1.150056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686620in}{1.150056in}}%
\pgfpathlineto{\pgfqpoint{2.658956in}{1.155810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658956in}{1.155810in}}%
\pgfpathlineto{\pgfqpoint{2.631541in}{1.161679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631541in}{1.161679in}}%
\pgfpathlineto{\pgfqpoint{2.604156in}{1.167562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604156in}{1.167562in}}%
\pgfpathlineto{\pgfqpoint{2.576725in}{1.173425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576725in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{2.549278in}{1.179280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549278in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.521758in}{1.185102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521758in}{1.185102in}}%
\pgfpathlineto{\pgfqpoint{2.494099in}{1.190860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494099in}{1.190860in}}%
\pgfpathlineto{\pgfqpoint{2.466263in}{1.196536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466263in}{1.196536in}}%
\pgfpathlineto{\pgfqpoint{2.438302in}{1.202152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438302in}{1.202152in}}%
\pgfpathlineto{\pgfqpoint{2.410345in}{1.207771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410345in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{2.382405in}{1.213398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382405in}{1.213398in}}%
\pgfpathlineto{\pgfqpoint{2.354481in}{1.219032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354481in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{2.326482in}{1.224627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326482in}{1.224627in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{1.230113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298262in}{1.230113in}}%
\pgfpathlineto{\pgfqpoint{2.271334in}{1.236067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271334in}{1.236067in}}%
\pgfpathlineto{\pgfqpoint{2.247960in}{1.243286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247960in}{1.243286in}}%
\pgfpathlineto{\pgfqpoint{2.226731in}{1.251221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226731in}{1.251221in}}%
\pgfpathlineto{\pgfqpoint{2.205484in}{1.259154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205484in}{1.259154in}}%
\pgfpathlineto{\pgfqpoint{2.184683in}{1.267168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184683in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{2.166249in}{1.275646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166249in}{1.275646in}}%
\pgfpathlineto{\pgfqpoint{2.151320in}{1.284761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151320in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{2.138928in}{1.294282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138928in}{1.294282in}}%
\pgfpathlineto{\pgfqpoint{2.126797in}{1.303797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126797in}{1.303797in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{1.313057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113266in}{1.313057in}}%
\pgfpathlineto{\pgfqpoint{2.097037in}{1.321923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097037in}{1.321923in}}%
\pgfpathlineto{\pgfqpoint{2.080219in}{1.330697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080219in}{1.330697in}}%
\pgfpathlineto{\pgfqpoint{2.066896in}{1.339927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066896in}{1.339927in}}%
\pgfpathlineto{\pgfqpoint{2.055978in}{1.349512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055978in}{1.349512in}}%
\pgfpathlineto{\pgfqpoint{2.046453in}{1.359334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046453in}{1.359334in}}%
\pgfpathlineto{\pgfqpoint{2.034106in}{1.368496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034106in}{1.368496in}}%
\pgfpathlineto{\pgfqpoint{2.016190in}{1.376208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016190in}{1.376208in}}%
\pgfpathlineto{\pgfqpoint{1.990496in}{1.381394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990496in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{1.964211in}{1.382261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964211in}{1.382261in}}%
\pgfpathlineto{\pgfqpoint{1.946270in}{1.376888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946270in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{1.930399in}{1.368667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930399in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.912272in}{1.360095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912272in}{1.360095in}}%
\pgfpathlineto{\pgfqpoint{1.892045in}{1.351920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892045in}{1.351920in}}%
\pgfpathlineto{\pgfqpoint{1.871201in}{1.343876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871201in}{1.343876in}}%
\pgfpathlineto{\pgfqpoint{1.850135in}{1.335889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850135in}{1.335889in}}%
\pgfpathlineto{\pgfqpoint{1.828748in}{1.327995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828748in}{1.327995in}}%
\pgfpathlineto{\pgfqpoint{1.807211in}{1.320151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807211in}{1.320151in}}%
\pgfpathlineto{\pgfqpoint{1.785242in}{1.312421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785242in}{1.312421in}}%
\pgfpathlineto{\pgfqpoint{1.762062in}{1.305040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762062in}{1.305040in}}%
\pgfpathlineto{\pgfqpoint{1.737446in}{1.298110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737446in}{1.298110in}}%
\pgfpathlineto{\pgfqpoint{1.712716in}{1.291241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712716in}{1.291241in}}%
\pgfpathlineto{\pgfqpoint{1.689294in}{1.283976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689294in}{1.283976in}}%
\pgfpathlineto{\pgfqpoint{1.665217in}{1.277014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665217in}{1.277014in}}%
\pgfpathlineto{\pgfqpoint{1.638337in}{1.271064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638337in}{1.271064in}}%
\pgfpathlineto{\pgfqpoint{1.609922in}{1.265869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609922in}{1.265869in}}%
\pgfpathlineto{\pgfqpoint{1.580566in}{1.262377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580566in}{1.262377in}}%
\pgfpathlineto{\pgfqpoint{1.553062in}{1.263117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553062in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{1.530900in}{1.269074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530900in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{1.514438in}{1.277840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199454in}{1.650391in}}%
\pgfpathlineto{\pgfqpoint{3.231241in}{1.647327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231241in}{1.647327in}}%
\pgfpathlineto{\pgfqpoint{3.262469in}{1.643742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262469in}{1.643742in}}%
\pgfpathlineto{\pgfqpoint{3.293129in}{1.639719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293129in}{1.639719in}}%
\pgfpathlineto{\pgfqpoint{3.323286in}{1.635349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323286in}{1.635349in}}%
\pgfpathlineto{\pgfqpoint{3.353006in}{1.630688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353006in}{1.630688in}}%
\pgfpathlineto{\pgfqpoint{3.382430in}{1.625844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382430in}{1.625844in}}%
\pgfpathlineto{\pgfqpoint{3.411708in}{1.620921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411708in}{1.620921in}}%
\pgfpathlineto{\pgfqpoint{3.440970in}{1.615986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440970in}{1.615986in}}%
\pgfpathlineto{\pgfqpoint{3.470348in}{1.611115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470348in}{1.611115in}}%
\pgfpathlineto{\pgfqpoint{3.499939in}{1.606370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499939in}{1.606370in}}%
\pgfpathlineto{\pgfqpoint{3.529770in}{1.601769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529770in}{1.601769in}}%
\pgfpathlineto{\pgfqpoint{3.559840in}{1.597317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559840in}{1.597317in}}%
\pgfpathlineto{\pgfqpoint{3.590256in}{1.593101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590256in}{1.593101in}}%
\pgfpathlineto{\pgfqpoint{3.621057in}{1.589161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621057in}{1.589161in}}%
\pgfpathlineto{\pgfqpoint{3.652083in}{1.585388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652083in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{3.683109in}{1.581622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683109in}{1.581622in}}%
\pgfpathlineto{\pgfqpoint{3.713970in}{1.577740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713970in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{1.573674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744561in}{1.573674in}}%
\pgfpathlineto{\pgfqpoint{3.774846in}{1.569398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774846in}{1.569398in}}%
\pgfpathlineto{\pgfqpoint{3.804830in}{1.564925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804830in}{1.564925in}}%
\pgfpathlineto{\pgfqpoint{3.834350in}{1.560209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834350in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{3.863234in}{1.555124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852679in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.869682in}{1.614712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869682in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{2.889208in}{1.622830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889208in}{1.622830in}}%
\pgfpathlineto{\pgfqpoint{2.911896in}{1.630125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911896in}{1.630125in}}%
\pgfpathlineto{\pgfqpoint{2.938090in}{1.636206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938090in}{1.636206in}}%
\pgfpathlineto{\pgfqpoint{2.967213in}{1.640902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967213in}{1.640902in}}%
\pgfpathlineto{\pgfqpoint{2.998443in}{1.644323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998443in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{3.030793in}{1.646549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030793in}{1.646549in}}%
\pgfpathlineto{\pgfqpoint{3.063790in}{1.647550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063790in}{1.647550in}}%
\pgfpathlineto{\pgfqpoint{3.096986in}{1.647327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096986in}{1.647327in}}%
\pgfpathlineto{\pgfqpoint{3.129942in}{1.646012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129942in}{1.646012in}}%
\pgfpathlineto{\pgfqpoint{3.162404in}{1.643764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162404in}{1.643764in}}%
\pgfpathlineto{\pgfqpoint{3.194257in}{1.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194257in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{3.225454in}{1.637186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225454in}{1.637186in}}%
\pgfpathlineto{\pgfqpoint{3.255936in}{1.633044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255936in}{1.633044in}}%
\pgfpathlineto{\pgfqpoint{3.285754in}{1.628446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285754in}{1.628446in}}%
\pgfpathlineto{\pgfqpoint{3.314996in}{1.623507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314996in}{1.623507in}}%
\pgfpathlineto{\pgfqpoint{3.343767in}{1.618308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343767in}{1.618308in}}%
\pgfpathlineto{\pgfqpoint{3.372240in}{1.612949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372240in}{1.612949in}}%
\pgfpathlineto{\pgfqpoint{3.400601in}{1.607532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400601in}{1.607532in}}%
\pgfpathlineto{\pgfqpoint{3.429027in}{1.602150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429027in}{1.602150in}}%
\pgfpathlineto{\pgfqpoint{3.457658in}{1.596870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457658in}{1.596870in}}%
\pgfpathlineto{\pgfqpoint{3.486634in}{1.591775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486634in}{1.591775in}}%
\pgfpathlineto{\pgfqpoint{3.516047in}{1.586927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516047in}{1.586927in}}%
\pgfpathlineto{\pgfqpoint{3.545910in}{1.582349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545910in}{1.582349in}}%
\pgfpathlineto{\pgfqpoint{3.576296in}{1.578122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576296in}{1.578122in}}%
\pgfpathlineto{\pgfqpoint{3.607291in}{1.574346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607291in}{1.574346in}}%
\pgfpathlineto{\pgfqpoint{3.638727in}{1.570921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638727in}{1.570921in}}%
\pgfpathlineto{\pgfqpoint{3.670367in}{1.567676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670367in}{1.567676in}}%
\pgfpathlineto{\pgfqpoint{3.702074in}{1.564504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702074in}{1.564504in}}%
\pgfpathlineto{\pgfqpoint{3.733719in}{1.561305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733719in}{1.561305in}}%
\pgfpathlineto{\pgfqpoint{3.765253in}{1.558028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765253in}{1.558028in}}%
\pgfpathlineto{\pgfqpoint{3.796591in}{1.554578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796591in}{1.554578in}}%
\pgfpathlineto{\pgfqpoint{3.827557in}{1.550840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827557in}{1.550840in}}%
\pgfpathlineto{\pgfqpoint{3.857947in}{1.546715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857947in}{1.546715in}}%
\pgfpathlineto{\pgfqpoint{3.887212in}{1.542005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887212in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{3.914835in}{1.536410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914835in}{1.536410in}}%
\pgfpathlineto{\pgfqpoint{3.940707in}{1.530102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940707in}{1.530102in}}%
\pgfpathlineto{\pgfqpoint{3.964891in}{1.523227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857387in}{0.920426in}}%
\pgfpathlineto{\pgfqpoint{1.845435in}{0.910833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845435in}{0.910833in}}%
\pgfpathlineto{\pgfqpoint{1.832982in}{0.901277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832982in}{0.901277in}}%
\pgfpathlineto{\pgfqpoint{1.819623in}{0.891837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819623in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{1.805352in}{0.882524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805352in}{0.882524in}}%
\pgfpathlineto{\pgfqpoint{1.790058in}{0.873375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790058in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{1.772706in}{0.864630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772706in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{1.752442in}{0.856507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752442in}{0.856507in}}%
\pgfpathlineto{\pgfqpoint{1.729996in}{0.848920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729996in}{0.848920in}}%
\pgfpathlineto{\pgfqpoint{1.705867in}{0.841832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705867in}{0.841832in}}%
\pgfpathlineto{\pgfqpoint{1.680638in}{0.835104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680638in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{1.655224in}{0.828431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655224in}{0.828431in}}%
\pgfpathlineto{\pgfqpoint{1.630500in}{0.821556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630500in}{0.821556in}}%
\pgfpathlineto{\pgfqpoint{1.607571in}{0.814180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607571in}{0.814180in}}%
\pgfpathlineto{\pgfqpoint{1.586626in}{0.806219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586626in}{0.806219in}}%
\pgfpathlineto{\pgfqpoint{1.565693in}{0.798206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565693in}{0.798206in}}%
\pgfpathlineto{\pgfqpoint{1.543367in}{0.790558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543367in}{0.790558in}}%
\pgfpathlineto{\pgfqpoint{1.519772in}{0.783285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519772in}{0.783285in}}%
\pgfpathlineto{\pgfqpoint{1.494858in}{0.776450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848090in}{1.016350in}}%
\pgfpathlineto{\pgfqpoint{2.877117in}{1.017587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877117in}{1.017587in}}%
\pgfpathlineto{\pgfqpoint{2.907702in}{1.014686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907702in}{1.014686in}}%
\pgfpathlineto{\pgfqpoint{2.938100in}{1.010607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938100in}{1.010607in}}%
\pgfpathlineto{\pgfqpoint{2.968736in}{1.006599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968736in}{1.006599in}}%
\pgfpathlineto{\pgfqpoint{2.999278in}{1.002475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999278in}{1.002475in}}%
\pgfpathlineto{\pgfqpoint{3.029681in}{0.998253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029681in}{0.998253in}}%
\pgfpathlineto{\pgfqpoint{3.060007in}{0.993977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060007in}{0.993977in}}%
\pgfpathlineto{\pgfqpoint{3.090292in}{0.989669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090292in}{0.989669in}}%
\pgfpathlineto{\pgfqpoint{3.120738in}{0.985481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120738in}{0.985481in}}%
\pgfpathlineto{\pgfqpoint{3.151624in}{0.981622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151624in}{0.981622in}}%
\pgfpathlineto{\pgfqpoint{3.182466in}{0.977737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182466in}{0.977737in}}%
\pgfpathlineto{\pgfqpoint{3.212563in}{0.973326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212563in}{0.973326in}}%
\pgfpathlineto{\pgfqpoint{3.242074in}{0.968531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242074in}{0.968531in}}%
\pgfpathlineto{\pgfqpoint{3.271062in}{0.963450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271062in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{3.299186in}{0.957931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299186in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{3.326288in}{0.951940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326288in}{0.951940in}}%
\pgfpathlineto{\pgfqpoint{3.352332in}{0.945516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352332in}{0.945516in}}%
\pgfpathlineto{\pgfqpoint{3.376994in}{0.938604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376994in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{3.399845in}{0.931132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399845in}{0.931132in}}%
\pgfpathlineto{\pgfqpoint{3.420615in}{0.923103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420615in}{0.923103in}}%
\pgfpathlineto{\pgfqpoint{3.439087in}{0.914570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439087in}{0.914570in}}%
\pgfpathlineto{\pgfqpoint{3.455282in}{0.905594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455282in}{0.905594in}}%
\pgfpathlineto{\pgfqpoint{3.469206in}{0.896257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469206in}{0.896257in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{0.886661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480949in}{0.886661in}}%
\pgfpathlineto{\pgfqpoint{3.490824in}{0.876873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490824in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{3.499143in}{0.866935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499143in}{0.866935in}}%
\pgfpathlineto{\pgfqpoint{3.506225in}{0.856884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506225in}{0.856884in}}%
\pgfpathlineto{\pgfqpoint{3.512266in}{0.846755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512266in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{3.517369in}{0.836588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517369in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{3.521774in}{0.826407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521774in}{0.826407in}}%
\pgfpathlineto{\pgfqpoint{3.525739in}{0.816217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525739in}{0.816217in}}%
\pgfpathlineto{\pgfqpoint{3.529505in}{0.806025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529505in}{0.806025in}}%
\pgfpathlineto{\pgfqpoint{3.533313in}{0.795835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999052in}{1.636905in}}%
\pgfpathlineto{\pgfqpoint{3.031643in}{1.638750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031643in}{1.638750in}}%
\pgfpathlineto{\pgfqpoint{3.064722in}{1.639356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064722in}{1.639356in}}%
\pgfpathlineto{\pgfqpoint{3.097844in}{1.638713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097844in}{1.638713in}}%
\pgfpathlineto{\pgfqpoint{3.130550in}{1.636943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130550in}{1.636943in}}%
\pgfpathlineto{\pgfqpoint{3.162592in}{1.634204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162592in}{1.634204in}}%
\pgfpathlineto{\pgfqpoint{3.193888in}{1.630688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193888in}{1.630688in}}%
\pgfpathlineto{\pgfqpoint{3.224396in}{1.626559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224396in}{1.626559in}}%
\pgfpathlineto{\pgfqpoint{3.254057in}{1.621879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254057in}{1.621879in}}%
\pgfpathlineto{\pgfqpoint{3.282968in}{1.616759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282968in}{1.616759in}}%
\pgfpathlineto{\pgfqpoint{3.311272in}{1.611317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311272in}{1.611317in}}%
\pgfpathlineto{\pgfqpoint{3.339130in}{1.605658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339130in}{1.605658in}}%
\pgfpathlineto{\pgfqpoint{3.366741in}{1.599882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366741in}{1.599882in}}%
\pgfpathlineto{\pgfqpoint{3.394318in}{1.594089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394318in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{3.422083in}{1.588385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422083in}{1.588385in}}%
\pgfpathlineto{\pgfqpoint{3.450176in}{1.582837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450176in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{3.478761in}{1.577539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478761in}{1.577539in}}%
\pgfpathlineto{\pgfqpoint{3.507949in}{1.572565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507949in}{1.572565in}}%
\pgfpathlineto{\pgfqpoint{3.537772in}{1.567967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537772in}{1.567967in}}%
\pgfpathlineto{\pgfqpoint{3.568281in}{1.563834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568281in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{3.599535in}{1.560288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599535in}{1.560288in}}%
\pgfpathlineto{\pgfqpoint{3.631378in}{1.557267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631378in}{1.557267in}}%
\pgfpathlineto{\pgfqpoint{3.663555in}{1.554587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663555in}{1.554587in}}%
\pgfpathlineto{\pgfqpoint{3.695915in}{1.552117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695915in}{1.552117in}}%
\pgfpathlineto{\pgfqpoint{3.728354in}{1.549774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728354in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{3.760800in}{1.547512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760800in}{1.547512in}}%
\pgfpathlineto{\pgfqpoint{3.793101in}{1.545140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793101in}{1.545140in}}%
\pgfpathlineto{\pgfqpoint{3.825087in}{1.542451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446289in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{2.461467in}{1.509184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461467in}{1.509184in}}%
\pgfpathlineto{\pgfqpoint{2.485401in}{1.505006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485401in}{1.505006in}}%
\pgfpathlineto{\pgfqpoint{2.514513in}{1.506158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514513in}{1.506158in}}%
\pgfpathlineto{\pgfqpoint{2.539054in}{1.511560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539054in}{1.511560in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{1.519655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557717in}{1.519655in}}%
\pgfpathlineto{\pgfqpoint{2.574698in}{1.528521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574698in}{1.528521in}}%
\pgfpathlineto{\pgfqpoint{2.591979in}{1.537330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591979in}{1.537330in}}%
\pgfpathlineto{\pgfqpoint{2.609573in}{1.546086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609573in}{1.546086in}}%
\pgfpathlineto{\pgfqpoint{2.627310in}{1.554817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627310in}{1.554817in}}%
\pgfpathlineto{\pgfqpoint{2.645037in}{1.563550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645037in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{2.662687in}{1.572299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662687in}{1.572299in}}%
\pgfpathlineto{\pgfqpoint{2.680256in}{1.581063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680256in}{1.581063in}}%
\pgfpathlineto{\pgfqpoint{2.697773in}{1.589837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697773in}{1.589837in}}%
\pgfpathlineto{\pgfqpoint{2.714564in}{1.598728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714564in}{1.598728in}}%
\pgfpathlineto{\pgfqpoint{2.729582in}{1.607889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729582in}{1.607889in}}%
\pgfpathlineto{\pgfqpoint{2.742533in}{1.617344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742533in}{1.617344in}}%
\pgfpathlineto{\pgfqpoint{2.753304in}{1.627069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753304in}{1.627069in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.636943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604510in}{1.518532in}}%
\pgfpathlineto{\pgfqpoint{1.620189in}{1.512334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620189in}{1.512334in}}%
\pgfpathlineto{\pgfqpoint{1.645227in}{1.511381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645227in}{1.511381in}}%
\pgfpathlineto{\pgfqpoint{1.676120in}{1.513650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676120in}{1.513650in}}%
\pgfpathlineto{\pgfqpoint{1.708873in}{1.515424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708873in}{1.515424in}}%
\pgfpathlineto{\pgfqpoint{1.741914in}{1.516289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741914in}{1.516289in}}%
\pgfpathlineto{\pgfqpoint{1.769030in}{1.517506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769030in}{1.517506in}}%
\pgfpathlineto{\pgfqpoint{1.769030in}{1.517506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769030in}{1.517506in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.520283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779753in}{1.520283in}}%
\pgfpathlineto{\pgfqpoint{1.782680in}{1.526042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782680in}{1.526042in}}%
\pgfpathlineto{\pgfqpoint{1.784804in}{1.532237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784804in}{1.532237in}}%
\pgfpathlineto{\pgfqpoint{1.785193in}{1.540791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785193in}{1.540791in}}%
\pgfpathlineto{\pgfqpoint{1.784715in}{1.549795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784715in}{1.549795in}}%
\pgfpathlineto{\pgfqpoint{1.783776in}{1.559085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783776in}{1.559085in}}%
\pgfpathlineto{\pgfqpoint{1.782603in}{1.568579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782603in}{1.568579in}}%
\pgfpathlineto{\pgfqpoint{1.781347in}{1.578230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781347in}{1.578230in}}%
\pgfpathlineto{\pgfqpoint{1.780082in}{1.588004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780082in}{1.588004in}}%
\pgfpathlineto{\pgfqpoint{1.778843in}{1.597885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620189in}{1.501950in}}%
\pgfpathlineto{\pgfqpoint{1.645184in}{1.500947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645184in}{1.500947in}}%
\pgfpathlineto{\pgfqpoint{1.675853in}{1.503026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675853in}{1.503026in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{1.504436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708733in}{1.504436in}}%
\pgfpathlineto{\pgfqpoint{1.741794in}{1.504439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741794in}{1.504439in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{1.502551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771364in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{1.771364in}{1.502551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771364in}{1.502551in}}%
\pgfpathlineto{\pgfqpoint{1.782040in}{1.498848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782040in}{1.498848in}}%
\pgfpathlineto{\pgfqpoint{1.786339in}{1.493755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786339in}{1.493755in}}%
\pgfpathlineto{\pgfqpoint{1.789331in}{1.487163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789331in}{1.487163in}}%
\pgfpathlineto{\pgfqpoint{1.791127in}{1.477560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791127in}{1.477560in}}%
\pgfpathlineto{\pgfqpoint{1.792031in}{1.467453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792031in}{1.467453in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{1.457188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792298in}{1.457188in}}%
\pgfpathlineto{\pgfqpoint{1.792036in}{1.446883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792036in}{1.446883in}}%
\pgfpathlineto{\pgfqpoint{1.791312in}{1.436629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791312in}{1.436629in}}%
\pgfpathlineto{\pgfqpoint{1.790165in}{1.426443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790165in}{1.426443in}}%
\pgfpathlineto{\pgfqpoint{1.788499in}{1.416329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788499in}{1.416329in}}%
\pgfpathlineto{\pgfqpoint{1.786245in}{1.406293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786245in}{1.406293in}}%
\pgfpathlineto{\pgfqpoint{1.783365in}{1.396323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783365in}{1.396323in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{1.386407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779681in}{1.386407in}}%
\pgfpathlineto{\pgfqpoint{1.775029in}{1.376539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775029in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{1.769193in}{1.366690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769193in}{1.366690in}}%
\pgfpathlineto{\pgfqpoint{1.761835in}{1.356882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761835in}{1.356882in}}%
\pgfpathlineto{\pgfqpoint{1.752525in}{1.347151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752525in}{1.347151in}}%
\pgfpathlineto{\pgfqpoint{1.740720in}{1.337608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740720in}{1.337608in}}%
\pgfpathlineto{\pgfqpoint{1.726759in}{1.328723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726759in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{1.710736in}{1.320400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673440in}{1.341326in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.344018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669924in}{1.344018in}}%
\pgfpathlineto{\pgfqpoint{1.664964in}{1.347355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664964in}{1.347355in}}%
\pgfpathlineto{\pgfqpoint{1.657583in}{1.351442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657583in}{1.351442in}}%
\pgfpathlineto{\pgfqpoint{1.645708in}{1.356501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645708in}{1.356501in}}%
\pgfpathlineto{\pgfqpoint{1.624528in}{1.363701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624528in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.613066in}{1.372372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613066in}{1.372372in}}%
\pgfpathlineto{\pgfqpoint{1.610577in}{1.381456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610577in}{1.381456in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{1.390070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613910in}{1.390070in}}%
\pgfpathlineto{\pgfqpoint{1.620189in}{1.398110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620189in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{1.405987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628093in}{1.405987in}}%
\pgfpathlineto{\pgfqpoint{1.637435in}{1.414406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637435in}{1.414406in}}%
\pgfpathlineto{\pgfqpoint{1.653034in}{1.422227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653034in}{1.422227in}}%
\pgfpathlineto{\pgfqpoint{1.680438in}{1.426095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680438in}{1.426095in}}%
\pgfpathlineto{\pgfqpoint{1.711678in}{1.426664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711678in}{1.426664in}}%
\pgfpathlineto{\pgfqpoint{1.739818in}{1.422914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739818in}{1.422914in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{1.415436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757365in}{1.415436in}}%
\pgfpathlineto{\pgfqpoint{1.766349in}{1.406607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766349in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{1.770181in}{1.397206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770181in}{1.397206in}}%
\pgfpathlineto{\pgfqpoint{1.770711in}{1.387540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770711in}{1.387540in}}%
\pgfpathlineto{\pgfqpoint{1.768844in}{1.377753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789674in}{0.916111in}}%
\pgfpathlineto{\pgfqpoint{2.793985in}{0.917018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793985in}{0.917018in}}%
\pgfpathlineto{\pgfqpoint{2.802909in}{0.917734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802909in}{0.917734in}}%
\pgfpathlineto{\pgfqpoint{2.802909in}{0.917734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802909in}{0.917734in}}%
\pgfpathlineto{\pgfqpoint{2.834017in}{0.917400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834017in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{2.866580in}{0.915934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866580in}{0.915934in}}%
\pgfpathlineto{\pgfqpoint{2.899029in}{0.913876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899029in}{0.913876in}}%
\pgfpathlineto{\pgfqpoint{2.931412in}{0.911506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931412in}{0.911506in}}%
\pgfpathlineto{\pgfqpoint{2.963719in}{0.909004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963719in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{2.995971in}{0.906460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995971in}{0.906460in}}%
\pgfpathlineto{\pgfqpoint{3.028176in}{0.903864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028176in}{0.903864in}}%
\pgfpathlineto{\pgfqpoint{3.060317in}{0.901180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060317in}{0.901180in}}%
\pgfpathlineto{\pgfqpoint{3.092336in}{0.898341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092336in}{0.898341in}}%
\pgfpathlineto{\pgfqpoint{3.124239in}{0.895362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124239in}{0.895362in}}%
\pgfpathlineto{\pgfqpoint{3.156097in}{0.892328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156097in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{3.187731in}{0.889098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187731in}{0.889098in}}%
\pgfpathlineto{\pgfqpoint{3.218769in}{0.885399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218769in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{3.248815in}{0.881006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248815in}{0.881006in}}%
\pgfpathlineto{\pgfqpoint{3.277642in}{0.875882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277642in}{0.875882in}}%
\pgfpathlineto{\pgfqpoint{3.305237in}{0.870133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305237in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{3.331566in}{0.863836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331566in}{0.863836in}}%
\pgfpathlineto{\pgfqpoint{3.356632in}{0.857062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356632in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{3.380039in}{0.849769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380039in}{0.849769in}}%
\pgfpathlineto{\pgfqpoint{3.401367in}{0.841908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401367in}{0.841908in}}%
\pgfpathlineto{\pgfqpoint{3.420556in}{0.833531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420556in}{0.833531in}}%
\pgfpathlineto{\pgfqpoint{3.437580in}{0.824743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437580in}{0.824743in}}%
\pgfpathlineto{\pgfqpoint{3.452702in}{0.815615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452702in}{0.815615in}}%
\pgfpathlineto{\pgfqpoint{3.466186in}{0.806219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793850in}{1.113165in}}%
\pgfpathlineto{\pgfqpoint{4.760777in}{1.112658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760777in}{1.112658in}}%
\pgfpathlineto{\pgfqpoint{4.727505in}{1.113078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727505in}{1.113078in}}%
\pgfpathlineto{\pgfqpoint{4.694238in}{1.113709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694238in}{1.113709in}}%
\pgfpathlineto{\pgfqpoint{4.660940in}{1.114196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660940in}{1.114196in}}%
\pgfpathlineto{\pgfqpoint{4.627625in}{1.114589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627625in}{1.114589in}}%
\pgfpathlineto{\pgfqpoint{4.594302in}{1.114879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594302in}{1.114879in}}%
\pgfpathlineto{\pgfqpoint{4.560968in}{1.114977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560968in}{1.114977in}}%
\pgfpathlineto{\pgfqpoint{4.527634in}{1.114870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527634in}{1.114870in}}%
\pgfpathlineto{\pgfqpoint{4.494302in}{1.114670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494302in}{1.114670in}}%
\pgfpathlineto{\pgfqpoint{4.460970in}{1.114550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460970in}{1.114550in}}%
\pgfpathlineto{\pgfqpoint{4.427651in}{1.114722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427651in}{1.114722in}}%
\pgfpathlineto{\pgfqpoint{4.394653in}{1.115706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394653in}{1.115706in}}%
\pgfpathlineto{\pgfqpoint{4.362674in}{1.118231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362674in}{1.118231in}}%
\pgfpathlineto{\pgfqpoint{4.332546in}{1.122454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332546in}{1.122454in}}%
\pgfpathlineto{\pgfqpoint{4.305275in}{1.128125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305275in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{4.282547in}{1.135320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282547in}{1.135320in}}%
\pgfpathlineto{\pgfqpoint{4.264290in}{1.143776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885332in}{1.609206in}}%
\pgfpathlineto{\pgfqpoint{2.909369in}{1.616065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909369in}{1.616065in}}%
\pgfpathlineto{\pgfqpoint{2.936944in}{1.621560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936944in}{1.621560in}}%
\pgfpathlineto{\pgfqpoint{2.967164in}{1.625557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967164in}{1.625557in}}%
\pgfpathlineto{\pgfqpoint{2.999165in}{1.628235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999165in}{1.628235in}}%
\pgfpathlineto{\pgfqpoint{3.031982in}{1.629685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031982in}{1.629685in}}%
\pgfpathlineto{\pgfqpoint{3.065127in}{1.629877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065127in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{3.098140in}{1.628797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098140in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{3.130550in}{1.626559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130550in}{1.626559in}}%
\pgfpathlineto{\pgfqpoint{3.162097in}{1.623321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162097in}{1.623321in}}%
\pgfpathlineto{\pgfqpoint{3.192716in}{1.619285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192716in}{1.619285in}}%
\pgfpathlineto{\pgfqpoint{3.222418in}{1.614629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222418in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{3.251199in}{1.609440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251199in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{3.279186in}{1.603849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279186in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{3.306552in}{1.597963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306552in}{1.597963in}}%
\pgfpathlineto{\pgfqpoint{3.333532in}{1.591906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333532in}{1.591906in}}%
\pgfpathlineto{\pgfqpoint{3.360356in}{1.585784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360356in}{1.585784in}}%
\pgfpathlineto{\pgfqpoint{3.387260in}{1.579696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387260in}{1.579696in}}%
\pgfpathlineto{\pgfqpoint{3.414494in}{1.573751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414494in}{1.573751in}}%
\pgfpathlineto{\pgfqpoint{3.442207in}{1.568025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442207in}{1.568025in}}%
\pgfpathlineto{\pgfqpoint{3.470583in}{1.562624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470583in}{1.562624in}}%
\pgfpathlineto{\pgfqpoint{3.499737in}{1.557638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499737in}{1.557638in}}%
\pgfpathlineto{\pgfqpoint{3.529700in}{1.553140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529700in}{1.553140in}}%
\pgfpathlineto{\pgfqpoint{3.560487in}{1.549212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560487in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{3.592100in}{1.546004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592100in}{1.546004in}}%
\pgfpathlineto{\pgfqpoint{3.624383in}{1.543509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624383in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{3.657043in}{1.541496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657043in}{1.541496in}}%
\pgfpathlineto{\pgfqpoint{3.689904in}{1.539828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689904in}{1.539828in}}%
\pgfpathlineto{\pgfqpoint{3.722913in}{1.538466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722913in}{1.538466in}}%
\pgfpathlineto{\pgfqpoint{3.756022in}{1.537324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756022in}{1.537324in}}%
\pgfpathlineto{\pgfqpoint{3.789095in}{1.536121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789095in}{1.536121in}}%
\pgfpathlineto{\pgfqpoint{3.821938in}{1.534574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821938in}{1.534574in}}%
\pgfpathlineto{\pgfqpoint{3.854355in}{1.532496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084357in}{0.850473in}}%
\pgfpathlineto{\pgfqpoint{2.078423in}{0.840532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078423in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{0.830831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075429in}{0.830831in}}%
\pgfpathlineto{\pgfqpoint{2.077290in}{0.823032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077290in}{0.823032in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{0.816603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090079in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{2.115733in}{0.816395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115733in}{0.816395in}}%
\pgfpathlineto{\pgfqpoint{2.139194in}{0.820561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139194in}{0.820561in}}%
\pgfpathlineto{\pgfqpoint{2.163835in}{0.826859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163835in}{0.826859in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{0.833289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189860in}{0.833289in}}%
\pgfpathlineto{\pgfqpoint{2.214554in}{0.840096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214554in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{0.847995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235322in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{2.249839in}{0.856982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249839in}{0.856982in}}%
\pgfpathlineto{\pgfqpoint{2.255249in}{0.866684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255249in}{0.866684in}}%
\pgfpathlineto{\pgfqpoint{2.250856in}{0.876404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250856in}{0.876404in}}%
\pgfpathlineto{\pgfqpoint{2.238021in}{0.885290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238021in}{0.885290in}}%
\pgfpathlineto{\pgfqpoint{2.215403in}{0.891012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215403in}{0.891012in}}%
\pgfpathlineto{\pgfqpoint{2.185760in}{0.891537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936478in}{1.613702in}}%
\pgfpathlineto{\pgfqpoint{2.967241in}{1.617314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967241in}{1.617314in}}%
\pgfpathlineto{\pgfqpoint{2.999576in}{1.619586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999576in}{1.619586in}}%
\pgfpathlineto{\pgfqpoint{3.032554in}{1.620618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032554in}{1.620618in}}%
\pgfpathlineto{\pgfqpoint{3.065679in}{1.620379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065679in}{1.620379in}}%
\pgfpathlineto{\pgfqpoint{3.098499in}{1.618860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098499in}{1.618860in}}%
\pgfpathlineto{\pgfqpoint{3.130550in}{1.616174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130550in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{3.161577in}{1.612481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161577in}{1.612481in}}%
\pgfpathlineto{\pgfqpoint{3.191537in}{1.607991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191537in}{1.607991in}}%
\pgfpathlineto{\pgfqpoint{3.220479in}{1.602902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220479in}{1.602902in}}%
\pgfpathlineto{\pgfqpoint{3.248456in}{1.597307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248456in}{1.597307in}}%
\pgfpathlineto{\pgfqpoint{3.275653in}{1.591349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275653in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{3.302276in}{1.585145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302276in}{1.585145in}}%
\pgfpathlineto{\pgfqpoint{3.328598in}{1.578816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328598in}{1.578816in}}%
\pgfpathlineto{\pgfqpoint{3.354893in}{1.572476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354893in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{3.381404in}{1.566225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381404in}{1.566225in}}%
\pgfpathlineto{\pgfqpoint{3.408384in}{1.560170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408384in}{1.560170in}}%
\pgfpathlineto{\pgfqpoint{3.436029in}{1.554415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436029in}{1.554415in}}%
\pgfpathlineto{\pgfqpoint{3.464500in}{1.549064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464500in}{1.549064in}}%
\pgfpathlineto{\pgfqpoint{3.493887in}{1.544219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493887in}{1.544219in}}%
\pgfpathlineto{\pgfqpoint{3.524217in}{1.539978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524217in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{3.555447in}{1.536415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555447in}{1.536415in}}%
\pgfpathlineto{\pgfqpoint{3.587498in}{1.533678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587498in}{1.533678in}}%
\pgfpathlineto{\pgfqpoint{3.620176in}{1.531775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620176in}{1.531775in}}%
\pgfpathlineto{\pgfqpoint{3.653178in}{1.530447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653178in}{1.530447in}}%
\pgfpathlineto{\pgfqpoint{3.686308in}{1.529554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686308in}{1.529554in}}%
\pgfpathlineto{\pgfqpoint{3.719499in}{1.529116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078316in}{1.703489in}}%
\pgfpathlineto{\pgfqpoint{2.085491in}{1.693458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085491in}{1.693458in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{1.683267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090341in}{1.683267in}}%
\pgfpathlineto{\pgfqpoint{2.093520in}{1.673016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093520in}{1.673016in}}%
\pgfpathlineto{\pgfqpoint{2.095335in}{1.662726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095335in}{1.662726in}}%
\pgfpathlineto{\pgfqpoint{2.096178in}{1.652483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096178in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.642389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096248in}{1.642389in}}%
\pgfpathlineto{\pgfqpoint{2.095415in}{1.632535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095415in}{1.632535in}}%
\pgfpathlineto{\pgfqpoint{2.093141in}{1.624181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093141in}{1.624181in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.616174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090079in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{2.068051in}{1.609698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068051in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{2.037932in}{1.606203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037932in}{1.606203in}}%
\pgfpathlineto{\pgfqpoint{2.005326in}{1.604524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005326in}{1.604524in}}%
\pgfpathlineto{\pgfqpoint{1.975345in}{1.605149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975345in}{1.605149in}}%
\pgfpathlineto{\pgfqpoint{1.955233in}{1.610252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955233in}{1.610252in}}%
\pgfpathlineto{\pgfqpoint{1.944726in}{1.617652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944726in}{1.617652in}}%
\pgfpathlineto{\pgfqpoint{1.941145in}{1.627702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941145in}{1.627702in}}%
\pgfpathlineto{\pgfqpoint{1.941898in}{1.637886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857008in}{1.584543in}}%
\pgfpathlineto{\pgfqpoint{2.879483in}{1.591931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879483in}{1.591931in}}%
\pgfpathlineto{\pgfqpoint{2.905212in}{1.598199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905212in}{1.598199in}}%
\pgfpathlineto{\pgfqpoint{2.934324in}{1.602955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934324in}{1.602955in}}%
\pgfpathlineto{\pgfqpoint{2.965623in}{1.606106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965623in}{1.606106in}}%
\pgfpathlineto{\pgfqpoint{2.998269in}{1.607910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998269in}{1.607910in}}%
\pgfpathlineto{\pgfqpoint{3.031363in}{1.608480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031363in}{1.608480in}}%
\pgfpathlineto{\pgfqpoint{3.064426in}{1.607773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064426in}{1.607773in}}%
\pgfpathlineto{\pgfqpoint{3.096986in}{1.605790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096986in}{1.605790in}}%
\pgfpathlineto{\pgfqpoint{3.128588in}{1.602648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128588in}{1.602648in}}%
\pgfpathlineto{\pgfqpoint{3.158989in}{1.598487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158989in}{1.598487in}}%
\pgfpathlineto{\pgfqpoint{3.188199in}{1.593542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188199in}{1.593542in}}%
\pgfpathlineto{\pgfqpoint{3.216330in}{1.588031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216330in}{1.588031in}}%
\pgfpathlineto{\pgfqpoint{3.243494in}{1.582062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243494in}{1.582062in}}%
\pgfpathlineto{\pgfqpoint{3.269933in}{1.575784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269933in}{1.575784in}}%
\pgfpathlineto{\pgfqpoint{3.295906in}{1.569318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295906in}{1.569318in}}%
\pgfpathlineto{\pgfqpoint{3.321720in}{1.562792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321720in}{1.562792in}}%
\pgfpathlineto{\pgfqpoint{3.347699in}{1.556328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347699in}{1.556328in}}%
\pgfpathlineto{\pgfqpoint{3.374113in}{1.550040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374113in}{1.550040in}}%
\pgfpathlineto{\pgfqpoint{3.401222in}{1.544046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401222in}{1.544046in}}%
\pgfpathlineto{\pgfqpoint{3.429213in}{1.538460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429213in}{1.538460in}}%
\pgfpathlineto{\pgfqpoint{3.458197in}{1.533387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458197in}{1.533387in}}%
\pgfpathlineto{\pgfqpoint{3.488224in}{1.528948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488224in}{1.528948in}}%
\pgfpathlineto{\pgfqpoint{3.519243in}{1.525235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519243in}{1.525235in}}%
\pgfpathlineto{\pgfqpoint{3.551143in}{1.522320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551143in}{1.522320in}}%
\pgfpathlineto{\pgfqpoint{3.583747in}{1.520329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583747in}{1.520329in}}%
\pgfpathlineto{\pgfqpoint{3.616809in}{1.519236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616809in}{1.519236in}}%
\pgfpathlineto{\pgfqpoint{3.650062in}{1.518771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650062in}{1.518771in}}%
\pgfpathlineto{\pgfqpoint{3.683316in}{1.518794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683316in}{1.518794in}}%
\pgfpathlineto{\pgfqpoint{3.716503in}{1.519381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716503in}{1.519381in}}%
\pgfpathlineto{\pgfqpoint{3.749608in}{1.520407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749608in}{1.520407in}}%
\pgfpathlineto{\pgfqpoint{3.782722in}{1.521473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782722in}{1.521473in}}%
\pgfpathlineto{\pgfqpoint{3.815914in}{1.522147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815914in}{1.522147in}}%
\pgfpathlineto{\pgfqpoint{3.849105in}{1.522109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849105in}{1.522109in}}%
\pgfpathlineto{\pgfqpoint{3.882018in}{1.521123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882018in}{1.521123in}}%
\pgfpathlineto{\pgfqpoint{3.914133in}{1.518860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914133in}{1.518860in}}%
\pgfpathlineto{\pgfqpoint{3.944375in}{1.515358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944375in}{1.515358in}}%
\pgfpathlineto{\pgfqpoint{3.972113in}{1.510733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972113in}{1.510733in}}%
\pgfpathlineto{\pgfqpoint{3.997321in}{1.505030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997321in}{1.505030in}}%
\pgfpathlineto{\pgfqpoint{4.018170in}{1.499540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453318in}{1.493728in}}%
\pgfpathlineto{\pgfqpoint{2.477310in}{1.488624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477310in}{1.488624in}}%
\pgfpathlineto{\pgfqpoint{2.507186in}{1.488762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507186in}{1.488762in}}%
\pgfpathlineto{\pgfqpoint{2.534570in}{1.493055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534570in}{1.493055in}}%
\pgfpathlineto{\pgfqpoint{2.555426in}{1.500496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555426in}{1.500496in}}%
\pgfpathlineto{\pgfqpoint{2.573781in}{1.509100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573781in}{1.509100in}}%
\pgfpathlineto{\pgfqpoint{2.592225in}{1.517685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592225in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{2.610842in}{1.526237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610842in}{1.526237in}}%
\pgfpathlineto{\pgfqpoint{2.629636in}{1.534751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629636in}{1.534751in}}%
\pgfpathlineto{\pgfqpoint{2.648535in}{1.543244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648535in}{1.543244in}}%
\pgfpathlineto{\pgfqpoint{2.667413in}{1.551743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667413in}{1.551743in}}%
\pgfpathlineto{\pgfqpoint{2.686197in}{1.560262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686197in}{1.560262in}}%
\pgfpathlineto{\pgfqpoint{2.704804in}{1.568815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704804in}{1.568815in}}%
\pgfpathlineto{\pgfqpoint{2.722297in}{1.577567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722297in}{1.577567in}}%
\pgfpathlineto{\pgfqpoint{2.737773in}{1.586659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737773in}{1.586659in}}%
\pgfpathlineto{\pgfqpoint{2.751023in}{1.596096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751023in}{1.596096in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.605790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761351in}{1.605790in}}%
\pgfpathlineto{\pgfqpoint{2.768373in}{1.615607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325024in}{1.605790in}}%
\pgfpathlineto{\pgfqpoint{2.303266in}{1.599199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303266in}{1.599199in}}%
\pgfpathlineto{\pgfqpoint{2.274963in}{1.594257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274963in}{1.594257in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.592214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245969in}{1.592214in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.592214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245969in}{1.592214in}}%
\pgfpathlineto{\pgfqpoint{2.237586in}{1.592454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237586in}{1.592454in}}%
\pgfpathlineto{\pgfqpoint{2.233410in}{1.592747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233410in}{1.592747in}}%
\pgfpathlineto{\pgfqpoint{2.231533in}{1.593294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231533in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{2.230238in}{1.593839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230238in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{2.229321in}{1.594379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229321in}{1.594379in}}%
\pgfpathlineto{\pgfqpoint{2.228644in}{1.594914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228644in}{1.594914in}}%
\pgfpathlineto{\pgfqpoint{2.228118in}{1.595444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228118in}{1.595444in}}%
\pgfpathlineto{\pgfqpoint{2.227685in}{1.595969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227685in}{1.595969in}}%
\pgfpathlineto{\pgfqpoint{2.227312in}{1.596489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227312in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{2.226976in}{1.597005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226976in}{1.597005in}}%
\pgfpathlineto{\pgfqpoint{2.226663in}{1.597518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226663in}{1.597518in}}%
\pgfpathlineto{\pgfqpoint{2.226366in}{1.598028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226366in}{1.598028in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{1.598535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226080in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.225802in}{1.599042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225802in}{1.599042in}}%
\pgfpathlineto{\pgfqpoint{2.225528in}{1.599545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225528in}{1.599545in}}%
\pgfpathlineto{\pgfqpoint{2.225261in}{1.600041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225261in}{1.600041in}}%
\pgfpathlineto{\pgfqpoint{2.225002in}{1.600527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741437in}{1.099479in}}%
\pgfpathlineto{\pgfqpoint{1.741437in}{1.099479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741437in}{1.099479in}}%
\pgfpathlineto{\pgfqpoint{1.764679in}{1.105543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764679in}{1.105543in}}%
\pgfpathlineto{\pgfqpoint{1.779240in}{1.114115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779240in}{1.114115in}}%
\pgfpathlineto{\pgfqpoint{1.787069in}{1.123646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787069in}{1.123646in}}%
\pgfpathlineto{\pgfqpoint{1.788297in}{1.133430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788297in}{1.133430in}}%
\pgfpathlineto{\pgfqpoint{1.781809in}{1.142344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781809in}{1.142344in}}%
\pgfpathlineto{\pgfqpoint{1.768582in}{1.147608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768582in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{1.746267in}{1.147468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746267in}{1.147468in}}%
\pgfpathlineto{\pgfqpoint{1.726964in}{1.139884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726964in}{1.139884in}}%
\pgfpathlineto{\pgfqpoint{1.716764in}{1.130481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716764in}{1.130481in}}%
\pgfpathlineto{\pgfqpoint{1.710816in}{1.120505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710816in}{1.120505in}}%
\pgfpathlineto{\pgfqpoint{1.708135in}{1.110434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708135in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.708609in}{1.100699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708609in}{1.100699in}}%
\pgfpathlineto{\pgfqpoint{1.712585in}{1.091748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712585in}{1.091748in}}%
\pgfpathlineto{\pgfqpoint{1.720079in}{1.085086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720079in}{1.085086in}}%
\pgfpathlineto{\pgfqpoint{1.735442in}{1.081505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735442in}{1.081505in}}%
\pgfpathlineto{\pgfqpoint{1.759207in}{1.083675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759207in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{1.783486in}{1.090407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783486in}{1.090407in}}%
\pgfpathlineto{\pgfqpoint{1.801583in}{1.098762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801583in}{1.098762in}}%
\pgfpathlineto{\pgfqpoint{1.811722in}{1.108236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811722in}{1.108236in}}%
\pgfpathlineto{\pgfqpoint{1.815770in}{1.118218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815770in}{1.118218in}}%
\pgfpathlineto{\pgfqpoint{1.815181in}{1.128384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815181in}{1.128384in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{1.138485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810401in}{1.138485in}}%
\pgfpathlineto{\pgfqpoint{1.801043in}{1.148279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801043in}{1.148279in}}%
\pgfpathlineto{\pgfqpoint{1.785659in}{1.156425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785659in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.160156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763306in}{1.160156in}}%
\pgfpathlineto{\pgfqpoint{1.738402in}{1.156901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738402in}{1.156901in}}%
\pgfpathlineto{\pgfqpoint{1.720880in}{1.148893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720880in}{1.024284in}}%
\pgfpathlineto{\pgfqpoint{1.748296in}{1.024040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748296in}{1.024040in}}%
\pgfpathlineto{\pgfqpoint{1.780837in}{1.025517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780837in}{1.025517in}}%
\pgfpathlineto{\pgfqpoint{1.813610in}{1.025985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813610in}{1.025985in}}%
\pgfpathlineto{\pgfqpoint{1.845502in}{1.026667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845502in}{1.026667in}}%
\pgfpathlineto{\pgfqpoint{1.874759in}{1.027711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874759in}{1.027711in}}%
\pgfpathlineto{\pgfqpoint{1.891893in}{1.028680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891893in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{1.891893in}{1.028680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891893in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{1.899611in}{1.029711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899611in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{1.903727in}{1.031543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903727in}{1.031543in}}%
\pgfpathlineto{\pgfqpoint{1.906195in}{1.035622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906195in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.042102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907926in}{1.042102in}}%
\pgfpathlineto{\pgfqpoint{1.909029in}{1.050087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909029in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{1.909502in}{1.058911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909502in}{1.058911in}}%
\pgfpathlineto{\pgfqpoint{1.909514in}{1.068196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909514in}{1.068196in}}%
\pgfpathlineto{\pgfqpoint{1.909032in}{1.077751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909032in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{1.908126in}{1.087479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908126in}{1.087479in}}%
\pgfpathlineto{\pgfqpoint{1.906853in}{1.097335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169512in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169511in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169510in}{0.853342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169510in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{2.169510in}{0.853342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169510in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{2.169510in}{0.853342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169510in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.853342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169509in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.853342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169509in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{2.169509in}{0.853341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169509in}{0.853341in}}%
\pgfpathlineto{\pgfqpoint{2.169510in}{0.853341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169510in}{0.853341in}}%
\pgfpathlineto{\pgfqpoint{2.169511in}{0.853341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169511in}{0.853341in}}%
\pgfpathlineto{\pgfqpoint{2.169513in}{0.853342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169513in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{2.169518in}{0.853343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169518in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.169525in}{0.853345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169525in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{2.169537in}{0.853349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169537in}{0.853349in}}%
\pgfpathlineto{\pgfqpoint{2.169557in}{0.853355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169557in}{0.853355in}}%
\pgfpathlineto{\pgfqpoint{2.169586in}{0.853365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169586in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{2.169629in}{0.853381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169629in}{0.853381in}}%
\pgfpathlineto{\pgfqpoint{2.169692in}{0.853404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169692in}{0.853404in}}%
\pgfpathlineto{\pgfqpoint{2.169781in}{0.853439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169781in}{0.853439in}}%
\pgfpathlineto{\pgfqpoint{2.169907in}{0.853489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169907in}{0.853489in}}%
\pgfpathlineto{\pgfqpoint{2.170079in}{0.853560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170079in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{2.170310in}{0.853658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170310in}{0.853658in}}%
\pgfpathlineto{\pgfqpoint{2.170614in}{0.853792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170614in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{2.171000in}{0.853970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171000in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{2.171474in}{0.854200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171474in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{2.172027in}{0.854490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172027in}{0.854490in}}%
\pgfpathlineto{\pgfqpoint{2.172623in}{0.854838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172623in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{2.173179in}{0.855233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173179in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{2.173539in}{0.855639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173539in}{0.855639in}}%
\pgfpathlineto{\pgfqpoint{2.173430in}{0.855979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173430in}{0.855979in}}%
\pgfpathlineto{\pgfqpoint{2.172421in}{0.856115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172421in}{0.856115in}}%
\pgfpathlineto{\pgfqpoint{2.169888in}{0.855828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169888in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{0.854792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164940in}{0.854792in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{0.852439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155825in}{0.852439in}}%
\pgfpathlineto{\pgfqpoint{2.140559in}{0.847090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140559in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{2.132550in}{0.839918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132550in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{2.138681in}{0.835380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138681in}{0.835380in}}%
\pgfpathlineto{\pgfqpoint{2.157206in}{0.837371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212066in}{0.827429in}}%
\pgfpathlineto{\pgfqpoint{4.204584in}{0.837371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204584in}{0.837371in}}%
\pgfpathlineto{\pgfqpoint{4.193094in}{0.846864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193094in}{0.846864in}}%
\pgfpathlineto{\pgfqpoint{4.176848in}{0.855636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176848in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{4.155754in}{0.863490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155754in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{4.131376in}{0.870464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131376in}{0.870464in}}%
\pgfpathlineto{\pgfqpoint{4.104486in}{0.876451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104486in}{0.876451in}}%
\pgfpathlineto{\pgfqpoint{4.075131in}{0.881177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075131in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{4.043855in}{0.884534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043855in}{0.884534in}}%
\pgfpathlineto{\pgfqpoint{4.011327in}{0.886428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011327in}{0.886428in}}%
\pgfpathlineto{\pgfqpoint{3.978313in}{0.886540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978313in}{0.886540in}}%
\pgfpathlineto{\pgfqpoint{3.945939in}{0.884732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945939in}{0.884732in}}%
\pgfpathlineto{\pgfqpoint{3.915156in}{0.881050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915156in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{3.888348in}{0.875290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888348in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{3.866682in}{0.867692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866682in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{3.849747in}{0.858930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849747in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{3.836857in}{0.849521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204584in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{4.179029in}{0.947401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179029in}{0.947401in}}%
\pgfpathlineto{\pgfqpoint{4.149473in}{0.951895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149473in}{0.951895in}}%
\pgfpathlineto{\pgfqpoint{4.118052in}{0.955263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118052in}{0.955263in}}%
\pgfpathlineto{\pgfqpoint{4.085997in}{0.958089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085997in}{0.958089in}}%
\pgfpathlineto{\pgfqpoint{4.053847in}{0.960811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053847in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{4.021598in}{0.963392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021598in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{3.988966in}{0.965230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988966in}{0.965230in}}%
\pgfpathlineto{\pgfqpoint{3.955853in}{0.965975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955853in}{0.965975in}}%
\pgfpathlineto{\pgfqpoint{3.922585in}{0.965899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922585in}{0.965899in}}%
\pgfpathlineto{\pgfqpoint{3.889918in}{0.964563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889918in}{0.964563in}}%
\pgfpathlineto{\pgfqpoint{3.859073in}{0.961193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859073in}{0.961193in}}%
\pgfpathlineto{\pgfqpoint{3.831983in}{0.955578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831983in}{0.955578in}}%
\pgfpathlineto{\pgfqpoint{3.809281in}{0.948236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809281in}{0.948236in}}%
\pgfpathlineto{\pgfqpoint{3.789404in}{0.939968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789404in}{0.939968in}}%
\pgfpathlineto{\pgfqpoint{3.771001in}{0.931379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771001in}{0.931379in}}%
\pgfpathlineto{\pgfqpoint{3.753904in}{0.922532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753904in}{0.922532in}}%
\pgfpathlineto{\pgfqpoint{3.737757in}{0.913514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737757in}{0.913514in}}%
\pgfpathlineto{\pgfqpoint{3.722310in}{0.904378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722310in}{0.904378in}}%
\pgfpathlineto{\pgfqpoint{3.707758in}{0.895110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707758in}{0.895110in}}%
\pgfpathlineto{\pgfqpoint{3.694849in}{0.885635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902831in}{1.588109in}}%
\pgfpathlineto{\pgfqpoint{2.932623in}{1.592399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932623in}{1.592399in}}%
\pgfpathlineto{\pgfqpoint{2.964416in}{1.595079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964416in}{1.595079in}}%
\pgfpathlineto{\pgfqpoint{2.997314in}{1.596424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997314in}{1.596424in}}%
\pgfpathlineto{\pgfqpoint{3.030470in}{1.596549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030470in}{1.596549in}}%
\pgfpathlineto{\pgfqpoint{3.063423in}{1.595406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063423in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{3.095707in}{1.593013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095707in}{1.593013in}}%
\pgfpathlineto{\pgfqpoint{3.126891in}{1.589494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126891in}{1.589494in}}%
\pgfpathlineto{\pgfqpoint{3.156760in}{1.584978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156760in}{1.584978in}}%
\pgfpathlineto{\pgfqpoint{3.185371in}{1.579705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185371in}{1.579705in}}%
\pgfpathlineto{\pgfqpoint{3.212904in}{1.573909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212904in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{3.239525in}{1.567707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239525in}{1.567707in}}%
\pgfpathlineto{\pgfqpoint{3.265534in}{1.561257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265534in}{1.561257in}}%
\pgfpathlineto{\pgfqpoint{3.291249in}{1.554692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291249in}{1.554692in}}%
\pgfpathlineto{\pgfqpoint{3.316992in}{1.548139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316992in}{1.548139in}}%
\pgfpathlineto{\pgfqpoint{3.343128in}{1.541739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343128in}{1.541739in}}%
\pgfpathlineto{\pgfqpoint{3.369947in}{1.535621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369947in}{1.535621in}}%
\pgfpathlineto{\pgfqpoint{3.397684in}{1.529920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397684in}{1.529920in}}%
\pgfpathlineto{\pgfqpoint{3.426508in}{1.524770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426508in}{1.524770in}}%
\pgfpathlineto{\pgfqpoint{3.456417in}{1.520251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456417in}{1.520251in}}%
\pgfpathlineto{\pgfqpoint{3.487349in}{1.516473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487349in}{1.516473in}}%
\pgfpathlineto{\pgfqpoint{3.519165in}{1.513517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519165in}{1.513517in}}%
\pgfpathlineto{\pgfqpoint{3.551683in}{1.511432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551683in}{1.511432in}}%
\pgfpathlineto{\pgfqpoint{3.584670in}{1.510295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584670in}{1.510295in}}%
\pgfpathlineto{\pgfqpoint{3.617877in}{1.510022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617877in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{3.651121in}{1.510337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651121in}{1.510337in}}%
\pgfpathlineto{\pgfqpoint{3.684224in}{1.511155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684224in}{1.511155in}}%
\pgfpathlineto{\pgfqpoint{3.717064in}{1.512578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717064in}{1.512578in}}%
\pgfpathlineto{\pgfqpoint{3.749630in}{1.514468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749630in}{1.514468in}}%
\pgfpathlineto{\pgfqpoint{3.782143in}{1.516390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832023in}{0.969859in}}%
\pgfpathlineto{\pgfqpoint{2.857831in}{0.963757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857831in}{0.963757in}}%
\pgfpathlineto{\pgfqpoint{2.883610in}{0.957247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883610in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{2.911042in}{0.951429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911042in}{0.951429in}}%
\pgfpathlineto{\pgfqpoint{2.939884in}{0.946296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939884in}{0.946296in}}%
\pgfpathlineto{\pgfqpoint{2.969645in}{0.941661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969645in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{0.937292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999831in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{3.030261in}{0.933088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030261in}{0.933088in}}%
\pgfpathlineto{\pgfqpoint{3.060838in}{0.928984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060838in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{3.091485in}{0.924927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091485in}{0.924927in}}%
\pgfpathlineto{\pgfqpoint{3.122267in}{0.920975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122267in}{0.920975in}}%
\pgfpathlineto{\pgfqpoint{3.153321in}{0.917229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153321in}{0.917229in}}%
\pgfpathlineto{\pgfqpoint{3.184259in}{0.913408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184259in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{3.214575in}{0.909149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214575in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{3.244052in}{0.904368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244052in}{0.904368in}}%
\pgfpathlineto{\pgfqpoint{3.272505in}{0.899032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272505in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{3.299817in}{0.893150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299817in}{0.893150in}}%
\pgfpathlineto{\pgfqpoint{3.325934in}{0.886767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325934in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{3.350841in}{0.879936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350841in}{0.879936in}}%
\pgfpathlineto{\pgfqpoint{3.374266in}{0.872638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374266in}{0.872638in}}%
\pgfpathlineto{\pgfqpoint{3.395791in}{0.864822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395791in}{0.864822in}}%
\pgfpathlineto{\pgfqpoint{3.415280in}{0.856501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415280in}{0.856501in}}%
\pgfpathlineto{\pgfqpoint{3.432622in}{0.847755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895476in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{2.926852in}{1.026351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926852in}{1.026351in}}%
\pgfpathlineto{\pgfqpoint{2.959123in}{1.024233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959123in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{2.991248in}{1.021577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991248in}{1.021577in}}%
\pgfpathlineto{\pgfqpoint{3.023090in}{1.018549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023090in}{1.018549in}}%
\pgfpathlineto{\pgfqpoint{3.054712in}{1.015313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054712in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{3.086206in}{1.011966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086206in}{1.011966in}}%
\pgfpathlineto{\pgfqpoint{3.117727in}{1.008650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117727in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{3.149504in}{1.005567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149504in}{1.005567in}}%
\pgfpathlineto{\pgfqpoint{3.181252in}{1.002458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181252in}{1.002458in}}%
\pgfpathlineto{\pgfqpoint{3.212410in}{0.998828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212410in}{0.998828in}}%
\pgfpathlineto{\pgfqpoint{3.243114in}{0.994825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243114in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{3.273450in}{0.990566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273450in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{3.303111in}{0.985877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303111in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{3.331922in}{0.980710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331922in}{0.980710in}}%
\pgfpathlineto{\pgfqpoint{3.359783in}{0.975065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359783in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{3.386281in}{0.968840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386281in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{3.410941in}{0.961936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410941in}{0.961936in}}%
\pgfpathlineto{\pgfqpoint{3.433353in}{0.954348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433353in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{3.453218in}{0.946113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453218in}{0.946113in}}%
\pgfpathlineto{\pgfqpoint{3.470365in}{0.937314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470365in}{0.937314in}}%
\pgfpathlineto{\pgfqpoint{3.484702in}{0.928070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484702in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{3.496497in}{0.918487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496497in}{0.918487in}}%
\pgfpathlineto{\pgfqpoint{3.506121in}{0.908649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506121in}{0.908649in}}%
\pgfpathlineto{\pgfqpoint{3.513822in}{0.898637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513822in}{0.898637in}}%
\pgfpathlineto{\pgfqpoint{3.519808in}{0.888535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519808in}{0.888535in}}%
\pgfpathlineto{\pgfqpoint{3.524433in}{0.878380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524433in}{0.878380in}}%
\pgfpathlineto{\pgfqpoint{3.528047in}{0.868192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528047in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{3.530937in}{0.857981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530937in}{0.857981in}}%
\pgfpathlineto{\pgfqpoint{3.533313in}{0.847755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223448in}{0.971024in}}%
\pgfpathlineto{\pgfqpoint{4.199556in}{0.977845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199556in}{0.977845in}}%
\pgfpathlineto{\pgfqpoint{4.171021in}{0.982748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171021in}{0.982748in}}%
\pgfpathlineto{\pgfqpoint{4.139740in}{0.986186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139740in}{0.986186in}}%
\pgfpathlineto{\pgfqpoint{4.107757in}{0.989054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107757in}{0.989054in}}%
\pgfpathlineto{\pgfqpoint{4.076167in}{0.992232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076167in}{0.992232in}}%
\pgfpathlineto{\pgfqpoint{4.046593in}{0.996642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046593in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{4.022622in}{1.003150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022622in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{4.003441in}{1.010383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003441in}{1.010383in}}%
\pgfpathlineto{\pgfqpoint{3.982638in}{1.016466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982638in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{3.955220in}{1.021227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955220in}{1.021227in}}%
\pgfpathlineto{\pgfqpoint{3.924888in}{1.025415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924888in}{1.025415in}}%
\pgfpathlineto{\pgfqpoint{3.894507in}{1.029482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894507in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{3.864525in}{1.033773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864525in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{3.835693in}{1.038715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835693in}{1.038715in}}%
\pgfpathlineto{\pgfqpoint{3.809985in}{1.044812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809985in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{3.788580in}{1.052407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788580in}{1.052407in}}%
\pgfpathlineto{\pgfqpoint{3.771264in}{1.061119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771264in}{1.061119in}}%
\pgfpathlineto{\pgfqpoint{3.758227in}{1.070505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758227in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{3.749262in}{1.080378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749262in}{1.080378in}}%
\pgfpathlineto{\pgfqpoint{3.743793in}{1.090513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743793in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{3.740772in}{1.100763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740772in}{1.100763in}}%
\pgfpathlineto{\pgfqpoint{3.739521in}{1.111058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739521in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{3.739586in}{1.121364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739586in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{3.740660in}{1.131668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740660in}{1.131668in}}%
\pgfpathlineto{\pgfqpoint{3.742519in}{1.141963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742519in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{3.744992in}{1.152247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744992in}{1.152247in}}%
\pgfpathlineto{\pgfqpoint{3.747959in}{1.162519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747959in}{1.162519in}}%
\pgfpathlineto{\pgfqpoint{3.751317in}{1.172780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751317in}{1.172780in}}%
\pgfpathlineto{\pgfqpoint{3.754984in}{1.183032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754984in}{1.183032in}}%
\pgfpathlineto{\pgfqpoint{3.758900in}{1.193275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758900in}{1.193275in}}%
\pgfpathlineto{\pgfqpoint{3.763025in}{1.203510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763025in}{1.203510in}}%
\pgfpathlineto{\pgfqpoint{3.767460in}{1.213731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767460in}{1.213731in}}%
\pgfpathlineto{\pgfqpoint{3.772294in}{1.223933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772294in}{1.223933in}}%
\pgfpathlineto{\pgfqpoint{3.777479in}{1.234117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777479in}{1.234117in}}%
\pgfpathlineto{\pgfqpoint{3.782971in}{1.244286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782971in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{3.788731in}{1.254441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788731in}{1.254441in}}%
\pgfpathlineto{\pgfqpoint{3.794724in}{1.264584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794724in}{1.264584in}}%
\pgfpathlineto{\pgfqpoint{3.800921in}{1.274717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800921in}{1.274717in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{1.284840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807295in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{3.813825in}{1.294954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813825in}{1.294954in}}%
\pgfpathlineto{\pgfqpoint{3.820484in}{1.305061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820484in}{1.305061in}}%
\pgfpathlineto{\pgfqpoint{3.827252in}{1.315161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827252in}{1.315161in}}%
\pgfpathlineto{\pgfqpoint{3.834144in}{1.325252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834144in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{3.841170in}{1.335335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841170in}{1.335335in}}%
\pgfpathlineto{\pgfqpoint{3.848352in}{1.345408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848352in}{1.345408in}}%
\pgfpathlineto{\pgfqpoint{3.855724in}{1.355467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855724in}{1.355467in}}%
\pgfpathlineto{\pgfqpoint{3.863311in}{1.365511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863311in}{1.365511in}}%
\pgfpathlineto{\pgfqpoint{3.870943in}{1.375549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870943in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{3.878458in}{1.385589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878458in}{1.385589in}}%
\pgfpathlineto{\pgfqpoint{3.885892in}{1.395629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885892in}{1.395629in}}%
\pgfpathlineto{\pgfqpoint{3.893321in}{1.405667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893321in}{1.405667in}}%
\pgfpathlineto{\pgfqpoint{3.900824in}{1.415698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900824in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{3.908478in}{1.425721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908478in}{1.425721in}}%
\pgfpathlineto{\pgfqpoint{3.916453in}{1.435726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916453in}{1.435726in}}%
\pgfpathlineto{\pgfqpoint{3.925118in}{1.445671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925118in}{1.445671in}}%
\pgfpathlineto{\pgfqpoint{3.934903in}{1.455503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934903in}{1.455503in}}%
\pgfpathlineto{\pgfqpoint{3.946270in}{1.465139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946270in}{1.465139in}}%
\pgfpathlineto{\pgfqpoint{3.960052in}{1.474462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960052in}{1.474462in}}%
\pgfpathlineto{\pgfqpoint{3.977612in}{1.482944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977612in}{1.482944in}}%
\pgfpathlineto{\pgfqpoint{4.000840in}{1.489378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000840in}{1.489378in}}%
\pgfpathlineto{\pgfqpoint{4.000840in}{1.489378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816182in}{1.551714in}}%
\pgfpathlineto{\pgfqpoint{2.830684in}{1.560021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830684in}{1.560021in}}%
\pgfpathlineto{\pgfqpoint{2.849873in}{1.567655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849873in}{1.567655in}}%
\pgfpathlineto{\pgfqpoint{2.874063in}{1.574336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874063in}{1.574336in}}%
\pgfpathlineto{\pgfqpoint{2.901714in}{1.579773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901714in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{2.932192in}{1.583604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932192in}{1.583604in}}%
\pgfpathlineto{\pgfqpoint{2.964399in}{1.585841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964399in}{1.585841in}}%
\pgfpathlineto{\pgfqpoint{2.997456in}{1.586780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997456in}{1.586780in}}%
\pgfpathlineto{\pgfqpoint{3.030612in}{1.586523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030612in}{1.586523in}}%
\pgfpathlineto{\pgfqpoint{3.063423in}{1.585022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063423in}{1.585022in}}%
\pgfpathlineto{\pgfqpoint{3.095447in}{1.582302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095447in}{1.582302in}}%
\pgfpathlineto{\pgfqpoint{3.126298in}{1.578503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126298in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{3.155806in}{1.573760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155806in}{1.573760in}}%
\pgfpathlineto{\pgfqpoint{3.184042in}{1.568298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184042in}{1.568298in}}%
\pgfpathlineto{\pgfqpoint{3.211229in}{1.562344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211229in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{3.237643in}{1.556055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237643in}{1.556055in}}%
\pgfpathlineto{\pgfqpoint{3.263575in}{1.549576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263575in}{1.549576in}}%
\pgfpathlineto{\pgfqpoint{3.289396in}{1.543051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289396in}{1.543051in}}%
\pgfpathlineto{\pgfqpoint{3.315433in}{1.536611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315433in}{1.536611in}}%
\pgfpathlineto{\pgfqpoint{3.342074in}{1.530421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342074in}{1.530421in}}%
\pgfpathlineto{\pgfqpoint{3.369662in}{1.524650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369662in}{1.524650in}}%
\pgfpathlineto{\pgfqpoint{3.398312in}{1.519406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398312in}{1.519406in}}%
\pgfpathlineto{\pgfqpoint{3.428098in}{1.514836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428098in}{1.514836in}}%
\pgfpathlineto{\pgfqpoint{3.458951in}{1.511012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336171in}{1.593498in}}%
\pgfpathlineto{\pgfqpoint{2.325024in}{1.585022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325024in}{1.585022in}}%
\pgfpathlineto{\pgfqpoint{2.307227in}{1.577954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307227in}{1.577954in}}%
\pgfpathlineto{\pgfqpoint{2.281457in}{1.572476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281457in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{1.569583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259983in}{1.569583in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{1.569583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259983in}{1.569583in}}%
\pgfpathlineto{\pgfqpoint{2.259983in}{1.569583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259983in}{1.569583in}}%
\pgfpathlineto{\pgfqpoint{2.254663in}{1.569971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254663in}{1.569971in}}%
\pgfpathlineto{\pgfqpoint{2.254010in}{1.570971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254010in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{2.252217in}{1.571799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252217in}{1.571799in}}%
\pgfpathlineto{\pgfqpoint{2.250318in}{1.572588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250318in}{1.572588in}}%
\pgfpathlineto{\pgfqpoint{2.248476in}{1.573558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248476in}{1.573558in}}%
\pgfpathlineto{\pgfqpoint{2.246398in}{1.575023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246398in}{1.575023in}}%
\pgfpathlineto{\pgfqpoint{2.243838in}{1.577213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243838in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.242087in}{1.579164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242087in}{1.579164in}}%
\pgfpathlineto{\pgfqpoint{2.240755in}{1.580892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240755in}{1.580892in}}%
\pgfpathlineto{\pgfqpoint{2.239473in}{1.582366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239473in}{1.582366in}}%
\pgfpathlineto{\pgfqpoint{2.238215in}{1.583664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238215in}{1.583664in}}%
\pgfpathlineto{\pgfqpoint{2.236962in}{1.584819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236962in}{1.584819in}}%
\pgfpathlineto{\pgfqpoint{2.235774in}{1.585841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235774in}{1.585841in}}%
\pgfpathlineto{\pgfqpoint{2.234696in}{1.586764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234696in}{1.586764in}}%
\pgfpathlineto{\pgfqpoint{2.233748in}{1.587613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233748in}{1.587613in}}%
\pgfpathlineto{\pgfqpoint{2.232927in}{1.588403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232927in}{1.588403in}}%
\pgfpathlineto{\pgfqpoint{2.232218in}{1.589145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232218in}{1.589145in}}%
\pgfpathlineto{\pgfqpoint{2.231600in}{1.589849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099929in}{1.394313in}}%
\pgfpathlineto{\pgfqpoint{2.086407in}{1.403546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086407in}{1.403546in}}%
\pgfpathlineto{\pgfqpoint{2.072028in}{1.412850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072028in}{1.412850in}}%
\pgfpathlineto{\pgfqpoint{2.057358in}{1.422108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057358in}{1.422108in}}%
\pgfpathlineto{\pgfqpoint{2.040844in}{1.430864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040844in}{1.430864in}}%
\pgfpathlineto{\pgfqpoint{2.019630in}{1.437908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019630in}{1.437908in}}%
\pgfpathlineto{\pgfqpoint{1.991116in}{1.441654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991116in}{1.441654in}}%
\pgfpathlineto{\pgfqpoint{1.962503in}{1.441169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962503in}{1.441169in}}%
\pgfpathlineto{\pgfqpoint{1.941975in}{1.434949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941975in}{1.434949in}}%
\pgfpathlineto{\pgfqpoint{1.924177in}{1.426359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924177in}{1.426359in}}%
\pgfpathlineto{\pgfqpoint{1.903468in}{1.418409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903468in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{1.882119in}{1.410541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882119in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{1.862399in}{1.402269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862399in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{1.844399in}{1.393607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844399in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{1.828141in}{1.384660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828141in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{1.813762in}{1.375466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813762in}{1.375466in}}%
\pgfpathlineto{\pgfqpoint{1.800634in}{1.366068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800634in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.788007in}{1.356573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931956in}{1.574656in}}%
\pgfpathlineto{\pgfqpoint{2.964477in}{1.576461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964477in}{1.576461in}}%
\pgfpathlineto{\pgfqpoint{2.997633in}{1.577026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997633in}{1.577026in}}%
\pgfpathlineto{\pgfqpoint{3.030757in}{1.576433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030757in}{1.576433in}}%
\pgfpathlineto{\pgfqpoint{3.063423in}{1.574638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063423in}{1.574638in}}%
\pgfpathlineto{\pgfqpoint{3.095226in}{1.571676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095226in}{1.571676in}}%
\pgfpathlineto{\pgfqpoint{3.125809in}{1.567672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125809in}{1.567672in}}%
\pgfpathlineto{\pgfqpoint{3.155064in}{1.562776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155064in}{1.562776in}}%
\pgfpathlineto{\pgfqpoint{3.183131in}{1.557230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183131in}{1.557230in}}%
\pgfpathlineto{\pgfqpoint{3.210198in}{1.551224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210198in}{1.551224in}}%
\pgfpathlineto{\pgfqpoint{3.236625in}{1.544939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236625in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{3.262772in}{1.538542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262772in}{1.538542in}}%
\pgfpathlineto{\pgfqpoint{3.289002in}{1.532179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289002in}{1.532179in}}%
\pgfpathlineto{\pgfqpoint{3.315719in}{1.526019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315719in}{1.526019in}}%
\pgfpathlineto{\pgfqpoint{3.343244in}{1.520218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343244in}{1.520218in}}%
\pgfpathlineto{\pgfqpoint{3.371855in}{1.514967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371855in}{1.514967in}}%
\pgfpathlineto{\pgfqpoint{3.401621in}{1.510390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401621in}{1.510390in}}%
\pgfpathlineto{\pgfqpoint{3.432472in}{1.506547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432472in}{1.506547in}}%
\pgfpathlineto{\pgfqpoint{3.464216in}{1.503492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464216in}{1.503492in}}%
\pgfpathlineto{\pgfqpoint{3.496611in}{1.501231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496611in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{3.529448in}{1.499798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529448in}{1.499798in}}%
\pgfpathlineto{\pgfqpoint{3.562559in}{1.499187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562559in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{3.595724in}{1.499411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595724in}{1.499411in}}%
\pgfpathlineto{\pgfqpoint{3.628794in}{1.500320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628794in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{3.661743in}{1.501670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661743in}{1.501670in}}%
\pgfpathlineto{\pgfqpoint{3.694384in}{1.503551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694384in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{3.726632in}{1.506030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446148in}{1.476482in}}%
\pgfpathlineto{\pgfqpoint{2.470680in}{1.471625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470680in}{1.471625in}}%
\pgfpathlineto{\pgfqpoint{2.501523in}{1.471375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501523in}{1.471375in}}%
\pgfpathlineto{\pgfqpoint{2.530834in}{1.474883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530834in}{1.474883in}}%
\pgfpathlineto{\pgfqpoint{2.553609in}{1.481715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553609in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{2.573376in}{1.490017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573376in}{1.490017in}}%
\pgfpathlineto{\pgfqpoint{2.593077in}{1.498334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593077in}{1.498334in}}%
\pgfpathlineto{\pgfqpoint{2.612864in}{1.506629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612864in}{1.506629in}}%
\pgfpathlineto{\pgfqpoint{2.632924in}{1.514857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632924in}{1.514857in}}%
\pgfpathlineto{\pgfqpoint{2.653262in}{1.523023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653262in}{1.523023in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{1.531190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673612in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{2.693824in}{1.539389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693824in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{2.713546in}{1.547694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713546in}{1.547694in}}%
\pgfpathlineto{\pgfqpoint{2.731816in}{1.556291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731816in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{2.747994in}{1.565280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747994in}{1.565280in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.574638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761351in}{1.574638in}}%
\pgfpathlineto{\pgfqpoint{2.770983in}{1.584263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325024in}{1.574638in}}%
\pgfpathlineto{\pgfqpoint{2.310126in}{1.567328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310126in}{1.567328in}}%
\pgfpathlineto{\pgfqpoint{2.286430in}{1.561566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286430in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{1.558288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269192in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{1.558288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269192in}{1.558288in}}%
\pgfpathlineto{\pgfqpoint{2.262710in}{1.556920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262710in}{1.556920in}}%
\pgfpathlineto{\pgfqpoint{2.261123in}{1.556322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261123in}{1.556322in}}%
\pgfpathlineto{\pgfqpoint{2.260735in}{1.555873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260735in}{1.555873in}}%
\pgfpathlineto{\pgfqpoint{2.261328in}{1.555514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261328in}{1.555514in}}%
\pgfpathlineto{\pgfqpoint{2.261794in}{1.555089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261794in}{1.555089in}}%
\pgfpathlineto{\pgfqpoint{2.262028in}{1.554583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262028in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{2.262069in}{1.554002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262069in}{1.554002in}}%
\pgfpathlineto{\pgfqpoint{2.261960in}{1.553356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261960in}{1.553356in}}%
\pgfpathlineto{\pgfqpoint{2.261753in}{1.552653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261753in}{1.552653in}}%
\pgfpathlineto{\pgfqpoint{2.261506in}{1.551905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261506in}{1.551905in}}%
\pgfpathlineto{\pgfqpoint{2.261282in}{1.551124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261282in}{1.551124in}}%
\pgfpathlineto{\pgfqpoint{2.261122in}{1.550319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261122in}{1.550319in}}%
\pgfpathlineto{\pgfqpoint{2.261050in}{1.549495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261050in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{2.261077in}{1.548653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261077in}{1.548653in}}%
\pgfpathlineto{\pgfqpoint{2.261208in}{1.547794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261208in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{2.261437in}{1.546918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261437in}{1.546918in}}%
\pgfpathlineto{\pgfqpoint{2.261755in}{1.546025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261755in}{1.546025in}}%
\pgfpathlineto{\pgfqpoint{2.262149in}{1.545113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262149in}{1.545113in}}%
\pgfpathlineto{\pgfqpoint{2.262608in}{1.544182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262608in}{1.544182in}}%
\pgfpathlineto{\pgfqpoint{2.263120in}{1.543229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263120in}{1.543229in}}%
\pgfpathlineto{\pgfqpoint{2.263675in}{1.542255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263675in}{1.542255in}}%
\pgfpathlineto{\pgfqpoint{2.264266in}{1.541260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264266in}{1.541260in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{1.540244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264887in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.265536in}{1.539208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265536in}{1.539208in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{1.538151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266210in}{1.538151in}}%
\pgfpathlineto{\pgfqpoint{2.266907in}{1.537074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266907in}{1.537074in}}%
\pgfpathlineto{\pgfqpoint{2.267593in}{1.535983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267593in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{2.268272in}{1.534889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268272in}{1.534889in}}%
\pgfpathlineto{\pgfqpoint{2.268951in}{1.533799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268951in}{1.533799in}}%
\pgfpathlineto{\pgfqpoint{2.269631in}{1.532713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269631in}{1.532713in}}%
\pgfpathlineto{\pgfqpoint{2.270314in}{1.531635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270314in}{1.531635in}}%
\pgfpathlineto{\pgfqpoint{2.270999in}{1.530564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270999in}{1.530564in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{1.529504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271685in}{1.529504in}}%
\pgfpathlineto{\pgfqpoint{2.272372in}{1.528454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272372in}{1.528454in}}%
\pgfpathlineto{\pgfqpoint{2.273059in}{1.527416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273059in}{1.527416in}}%
\pgfpathlineto{\pgfqpoint{2.273745in}{1.526393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273745in}{1.526393in}}%
\pgfpathlineto{\pgfqpoint{2.274429in}{1.525385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274429in}{1.525385in}}%
\pgfpathlineto{\pgfqpoint{2.275110in}{1.524394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275110in}{1.524394in}}%
\pgfpathlineto{\pgfqpoint{2.275785in}{1.523422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275785in}{1.523422in}}%
\pgfpathlineto{\pgfqpoint{2.276455in}{1.522470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276455in}{1.522470in}}%
\pgfpathlineto{\pgfqpoint{2.277117in}{1.521540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277117in}{1.521540in}}%
\pgfpathlineto{\pgfqpoint{2.277737in}{1.520637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277737in}{1.520637in}}%
\pgfpathlineto{\pgfqpoint{2.278308in}{1.519775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278308in}{1.519775in}}%
\pgfpathlineto{\pgfqpoint{2.278845in}{1.518963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278845in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{2.279349in}{1.518202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279349in}{1.518202in}}%
\pgfpathlineto{\pgfqpoint{2.279823in}{1.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279823in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{2.280266in}{1.516829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280266in}{1.516829in}}%
\pgfpathlineto{\pgfqpoint{2.280679in}{1.516217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280679in}{1.516217in}}%
\pgfpathlineto{\pgfqpoint{2.281062in}{1.515651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281062in}{1.515651in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{1.515132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281417in}{1.515132in}}%
\pgfpathlineto{\pgfqpoint{2.281743in}{1.514657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281743in}{1.514657in}}%
\pgfpathlineto{\pgfqpoint{2.282043in}{1.514225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282043in}{1.514225in}}%
\pgfpathlineto{\pgfqpoint{2.282315in}{1.513833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282315in}{1.513833in}}%
\pgfpathlineto{\pgfqpoint{2.282563in}{1.513478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282563in}{1.513478in}}%
\pgfpathlineto{\pgfqpoint{2.282787in}{1.513159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282787in}{1.513159in}}%
\pgfpathlineto{\pgfqpoint{2.282989in}{1.512872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282989in}{1.512872in}}%
\pgfpathlineto{\pgfqpoint{2.283171in}{1.512616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283171in}{1.512616in}}%
\pgfpathlineto{\pgfqpoint{2.283333in}{1.512387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283333in}{1.512387in}}%
\pgfpathlineto{\pgfqpoint{2.283477in}{1.512184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283477in}{1.512184in}}%
\pgfpathlineto{\pgfqpoint{2.283606in}{1.512004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283606in}{1.512004in}}%
\pgfpathlineto{\pgfqpoint{2.283720in}{1.511845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283720in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{2.283821in}{1.511704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283821in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{2.283910in}{1.511581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283910in}{1.511581in}}%
\pgfpathlineto{\pgfqpoint{2.283988in}{1.511472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283988in}{1.511472in}}%
\pgfpathlineto{\pgfqpoint{2.284057in}{1.511376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284057in}{1.511376in}}%
\pgfpathlineto{\pgfqpoint{2.284117in}{1.511292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284117in}{1.511292in}}%
\pgfpathlineto{\pgfqpoint{2.284170in}{1.511219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284170in}{1.511219in}}%
\pgfpathlineto{\pgfqpoint{2.284217in}{1.511155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284217in}{1.511155in}}%
\pgfpathlineto{\pgfqpoint{2.284257in}{1.511099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284257in}{1.511099in}}%
\pgfpathlineto{\pgfqpoint{2.284293in}{1.511050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284293in}{1.511050in}}%
\pgfpathlineto{\pgfqpoint{2.284323in}{1.511008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284323in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{2.284350in}{1.510971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284350in}{1.510971in}}%
\pgfpathlineto{\pgfqpoint{2.284374in}{1.510938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284374in}{1.510938in}}%
\pgfpathlineto{\pgfqpoint{2.284394in}{1.510910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284394in}{1.510910in}}%
\pgfpathlineto{\pgfqpoint{2.284412in}{1.510886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284412in}{1.510886in}}%
\pgfpathlineto{\pgfqpoint{2.284427in}{1.510865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284427in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{2.284441in}{1.510846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284441in}{1.510846in}}%
\pgfpathlineto{\pgfqpoint{2.284453in}{1.510830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284453in}{1.510830in}}%
\pgfpathlineto{\pgfqpoint{2.284463in}{1.510816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284463in}{1.510816in}}%
\pgfpathlineto{\pgfqpoint{2.284472in}{1.510804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284472in}{1.510804in}}%
\pgfpathlineto{\pgfqpoint{2.284479in}{1.510793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284479in}{1.510793in}}%
\pgfpathlineto{\pgfqpoint{2.284486in}{1.510784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284486in}{1.510784in}}%
\pgfpathlineto{\pgfqpoint{2.284492in}{1.510776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284492in}{1.510776in}}%
\pgfpathlineto{\pgfqpoint{2.284497in}{1.510769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284497in}{1.510769in}}%
\pgfpathlineto{\pgfqpoint{2.284501in}{1.510764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284501in}{1.510764in}}%
\pgfpathlineto{\pgfqpoint{2.284505in}{1.510758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284505in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{2.284508in}{1.510754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284508in}{1.510754in}}%
\pgfpathlineto{\pgfqpoint{2.284511in}{1.510750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284511in}{1.510750in}}%
\pgfpathlineto{\pgfqpoint{2.284513in}{1.510747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284513in}{1.510747in}}%
\pgfpathlineto{\pgfqpoint{2.284515in}{1.510744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284515in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{1.510741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284517in}{1.510741in}}%
\pgfpathlineto{\pgfqpoint{2.284519in}{1.510739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284519in}{1.510739in}}%
\pgfpathlineto{\pgfqpoint{2.284520in}{1.510737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284520in}{1.510737in}}%
\pgfpathlineto{\pgfqpoint{2.284522in}{1.510735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284522in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{2.284523in}{1.510734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284523in}{1.510734in}}%
\pgfpathlineto{\pgfqpoint{2.284524in}{1.510733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284524in}{1.510733in}}%
\pgfpathlineto{\pgfqpoint{2.284524in}{1.510731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284524in}{1.510731in}}%
\pgfpathlineto{\pgfqpoint{2.284525in}{1.510731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284525in}{1.510731in}}%
\pgfpathlineto{\pgfqpoint{2.284526in}{1.510730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284526in}{1.510730in}}%
\pgfpathlineto{\pgfqpoint{2.284526in}{1.510729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284526in}{1.510729in}}%
\pgfpathlineto{\pgfqpoint{2.284527in}{1.510728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284527in}{1.510728in}}%
\pgfpathlineto{\pgfqpoint{2.284527in}{1.510728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284527in}{1.510728in}}%
\pgfpathlineto{\pgfqpoint{2.284527in}{1.510727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284527in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{2.284528in}{1.510727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284528in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{2.284528in}{1.510727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284528in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{2.284528in}{1.510726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284528in}{1.510726in}}%
\pgfpathlineto{\pgfqpoint{2.284528in}{1.510726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284528in}{1.510726in}}%
\pgfpathlineto{\pgfqpoint{2.284528in}{1.510726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284528in}{1.510726in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510726in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510726in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510725in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfpathlineto{\pgfqpoint{2.284529in}{1.510724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996240in}{1.104693in}}%
\pgfpathlineto{\pgfqpoint{1.982224in}{1.114026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982224in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{1.967875in}{1.123335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967875in}{1.123335in}}%
\pgfpathlineto{\pgfqpoint{1.953203in}{1.132594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953203in}{1.132594in}}%
\pgfpathlineto{\pgfqpoint{1.938705in}{1.141841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938705in}{1.141841in}}%
\pgfpathlineto{\pgfqpoint{1.925971in}{1.151231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925971in}{1.151231in}}%
\pgfpathlineto{\pgfqpoint{1.915244in}{1.160826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915244in}{1.160826in}}%
\pgfpathlineto{\pgfqpoint{1.905751in}{1.170579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905751in}{1.170579in}}%
\pgfpathlineto{\pgfqpoint{1.896856in}{1.180450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896856in}{1.180450in}}%
\pgfpathlineto{\pgfqpoint{1.886262in}{1.190107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886262in}{1.190107in}}%
\pgfpathlineto{\pgfqpoint{1.871420in}{1.198979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871420in}{1.198979in}}%
\pgfpathlineto{\pgfqpoint{1.849605in}{1.206231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849605in}{1.206231in}}%
\pgfpathlineto{\pgfqpoint{1.821571in}{1.211197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821571in}{1.211197in}}%
\pgfpathlineto{\pgfqpoint{1.789936in}{1.213356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789936in}{1.213356in}}%
\pgfpathlineto{\pgfqpoint{1.758452in}{1.211878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758452in}{1.211878in}}%
\pgfpathlineto{\pgfqpoint{1.731277in}{1.206941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731277in}{1.206941in}}%
\pgfpathlineto{\pgfqpoint{1.709854in}{1.199592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709854in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{1.693495in}{1.190829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780909in}{0.849945in}}%
\pgfpathlineto{\pgfqpoint{2.785978in}{0.859509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785978in}{0.859509in}}%
\pgfpathlineto{\pgfqpoint{2.794914in}{0.868523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794914in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{2.812749in}{0.876628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812749in}{0.876628in}}%
\pgfpathlineto{\pgfqpoint{2.837226in}{0.883423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837226in}{0.883423in}}%
\pgfpathlineto{\pgfqpoint{2.865485in}{0.888423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865485in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{2.896736in}{0.891135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896736in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{2.929511in}{0.891920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929511in}{0.891920in}}%
\pgfpathlineto{\pgfqpoint{2.962593in}{0.891542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962593in}{0.891542in}}%
\pgfpathlineto{\pgfqpoint{2.995665in}{0.890580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995665in}{0.890580in}}%
\pgfpathlineto{\pgfqpoint{3.028621in}{0.889255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028621in}{0.889255in}}%
\pgfpathlineto{\pgfqpoint{3.061442in}{0.887606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061442in}{0.887606in}}%
\pgfpathlineto{\pgfqpoint{3.094074in}{0.885602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094074in}{0.885602in}}%
\pgfpathlineto{\pgfqpoint{3.126493in}{0.883257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126493in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{3.158733in}{0.880651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158733in}{0.880651in}}%
\pgfpathlineto{\pgfqpoint{3.190721in}{0.877766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190721in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{3.222091in}{0.874372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222091in}{0.874372in}}%
\pgfpathlineto{\pgfqpoint{3.252394in}{0.870175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252394in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{3.281413in}{0.865163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281413in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{3.309160in}{0.859488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309160in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{3.335618in}{0.853246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814492in}{1.004477in}}%
\pgfpathlineto{\pgfqpoint{2.814492in}{1.004477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814492in}{1.004477in}}%
\pgfpathlineto{\pgfqpoint{2.839435in}{1.007485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839435in}{1.007485in}}%
\pgfpathlineto{\pgfqpoint{2.867168in}{1.006258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867168in}{1.006258in}}%
\pgfpathlineto{\pgfqpoint{2.895484in}{1.001023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895484in}{1.001023in}}%
\pgfpathlineto{\pgfqpoint{2.923455in}{0.995474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923455in}{0.995474in}}%
\pgfpathlineto{\pgfqpoint{2.952360in}{0.990389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952360in}{0.990389in}}%
\pgfpathlineto{\pgfqpoint{2.981804in}{0.985556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981804in}{0.985556in}}%
\pgfpathlineto{\pgfqpoint{3.011363in}{0.980788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011363in}{0.980788in}}%
\pgfpathlineto{\pgfqpoint{3.040988in}{0.976058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040988in}{0.976058in}}%
\pgfpathlineto{\pgfqpoint{3.070689in}{0.971373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070689in}{0.971373in}}%
\pgfpathlineto{\pgfqpoint{3.100495in}{0.966752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100495in}{0.966752in}}%
\pgfpathlineto{\pgfqpoint{3.130629in}{0.962353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130629in}{0.962353in}}%
\pgfpathlineto{\pgfqpoint{3.161193in}{0.958249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161193in}{0.958249in}}%
\pgfpathlineto{\pgfqpoint{3.191502in}{0.953980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191502in}{0.953980in}}%
\pgfpathlineto{\pgfqpoint{3.221058in}{0.949228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221058in}{0.949228in}}%
\pgfpathlineto{\pgfqpoint{3.249976in}{0.944103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249976in}{0.944103in}}%
\pgfpathlineto{\pgfqpoint{3.278130in}{0.938597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278130in}{0.938597in}}%
\pgfpathlineto{\pgfqpoint{3.305271in}{0.932626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305271in}{0.932626in}}%
\pgfpathlineto{\pgfqpoint{3.331304in}{0.926197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331304in}{0.926197in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{0.919357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356216in}{0.919357in}}%
\pgfpathlineto{\pgfqpoint{3.379638in}{0.912048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379638in}{0.912048in}}%
\pgfpathlineto{\pgfqpoint{3.401162in}{0.904212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401162in}{0.904212in}}%
\pgfpathlineto{\pgfqpoint{3.420622in}{0.895877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420622in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{3.437880in}{0.887110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437880in}{0.887110in}}%
\pgfpathlineto{\pgfqpoint{3.453034in}{0.877969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453034in}{0.877969in}}%
\pgfpathlineto{\pgfqpoint{3.466186in}{0.868523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004600in}{1.021540in}}%
\pgfpathlineto{\pgfqpoint{3.998152in}{1.029320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998152in}{1.029320in}}%
\pgfpathlineto{\pgfqpoint{3.992326in}{1.036911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992326in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{3.986868in}{1.044654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986868in}{1.044654in}}%
\pgfpathlineto{\pgfqpoint{3.981795in}{1.052759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981795in}{1.052759in}}%
\pgfpathlineto{\pgfqpoint{3.977306in}{1.061364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977306in}{1.061364in}}%
\pgfpathlineto{\pgfqpoint{3.973866in}{1.070491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973866in}{1.070491in}}%
\pgfpathlineto{\pgfqpoint{3.972292in}{1.080058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972292in}{1.080058in}}%
\pgfpathlineto{\pgfqpoint{3.973684in}{1.089801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973684in}{1.089801in}}%
\pgfpathlineto{\pgfqpoint{3.979219in}{1.099404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979219in}{1.099404in}}%
\pgfpathlineto{\pgfqpoint{3.989827in}{1.108565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989827in}{1.108565in}}%
\pgfpathlineto{\pgfqpoint{4.005933in}{1.117083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005933in}{1.117083in}}%
\pgfpathlineto{\pgfqpoint{4.026129in}{1.125120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026129in}{1.125120in}}%
\pgfpathlineto{\pgfqpoint{4.046560in}{1.133251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046560in}{1.133251in}}%
\pgfpathlineto{\pgfqpoint{4.065481in}{1.141730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065481in}{1.141730in}}%
\pgfpathlineto{\pgfqpoint{4.081547in}{1.150634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081547in}{1.150634in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{1.159973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094121in}{1.159973in}}%
\pgfpathlineto{\pgfqpoint{4.103894in}{1.169661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103894in}{1.169661in}}%
\pgfpathlineto{\pgfqpoint{4.111488in}{1.179610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111488in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{4.117517in}{1.189716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956296in}{1.108475in}}%
\pgfpathlineto{\pgfqpoint{3.959778in}{1.118717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959778in}{1.118717in}}%
\pgfpathlineto{\pgfqpoint{3.964906in}{1.128896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964906in}{1.128896in}}%
\pgfpathlineto{\pgfqpoint{3.972189in}{1.138859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972189in}{1.138859in}}%
\pgfpathlineto{\pgfqpoint{3.982298in}{1.148468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982298in}{1.148468in}}%
\pgfpathlineto{\pgfqpoint{3.995517in}{1.157679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995517in}{1.157679in}}%
\pgfpathlineto{\pgfqpoint{4.011886in}{1.166496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011886in}{1.166496in}}%
\pgfpathlineto{\pgfqpoint{4.029820in}{1.175163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029820in}{1.175163in}}%
\pgfpathlineto{\pgfqpoint{4.046744in}{1.184038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046744in}{1.184038in}}%
\pgfpathlineto{\pgfqpoint{4.062320in}{1.193150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062320in}{1.193150in}}%
\pgfpathlineto{\pgfqpoint{4.076031in}{1.202513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076031in}{1.202513in}}%
\pgfpathlineto{\pgfqpoint{4.087324in}{1.212137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087324in}{1.212137in}}%
\pgfpathlineto{\pgfqpoint{4.096494in}{1.221972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096494in}{1.221972in}}%
\pgfpathlineto{\pgfqpoint{4.103894in}{1.231965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103894in}{1.231965in}}%
\pgfpathlineto{\pgfqpoint{4.109830in}{1.242074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109830in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{4.114567in}{1.252267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114567in}{1.252267in}}%
\pgfpathlineto{\pgfqpoint{4.118334in}{1.262507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959891in}{1.158118in}}%
\pgfpathlineto{\pgfqpoint{3.967140in}{1.168164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967140in}{1.168164in}}%
\pgfpathlineto{\pgfqpoint{3.975582in}{1.178063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975582in}{1.178063in}}%
\pgfpathlineto{\pgfqpoint{3.985870in}{1.187736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985870in}{1.187736in}}%
\pgfpathlineto{\pgfqpoint{3.997988in}{1.197204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997988in}{1.197204in}}%
\pgfpathlineto{\pgfqpoint{4.011971in}{1.206483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011971in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{4.026730in}{1.215716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026730in}{1.215716in}}%
\pgfpathlineto{\pgfqpoint{4.040556in}{1.225094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040556in}{1.225094in}}%
\pgfpathlineto{\pgfqpoint{4.053199in}{1.234632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053199in}{1.234632in}}%
\pgfpathlineto{\pgfqpoint{4.064706in}{1.244308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064706in}{1.244308in}}%
\pgfpathlineto{\pgfqpoint{4.074775in}{1.254123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074775in}{1.254123in}}%
\pgfpathlineto{\pgfqpoint{4.083147in}{1.264069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083147in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{4.090057in}{1.274118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090057in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{4.095708in}{1.284244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095708in}{1.284244in}}%
\pgfpathlineto{\pgfqpoint{4.100272in}{1.294427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100272in}{1.294427in}}%
\pgfpathlineto{\pgfqpoint{4.103894in}{1.304653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103894in}{1.304653in}}%
\pgfpathlineto{\pgfqpoint{4.106685in}{1.314910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106685in}{1.314910in}}%
\pgfpathlineto{\pgfqpoint{4.108745in}{1.325187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108745in}{1.325187in}}%
\pgfpathlineto{\pgfqpoint{4.110147in}{1.335479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110147in}{1.335479in}}%
\pgfpathlineto{\pgfqpoint{4.110947in}{1.345779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110947in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{4.111194in}{1.356083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111194in}{1.356083in}}%
\pgfpathlineto{\pgfqpoint{4.110917in}{1.366386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110917in}{1.366386in}}%
\pgfpathlineto{\pgfqpoint{4.110136in}{1.376686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110136in}{1.376686in}}%
\pgfpathlineto{\pgfqpoint{4.108870in}{1.386978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108870in}{1.386978in}}%
\pgfpathlineto{\pgfqpoint{4.107114in}{1.397259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870469in}{1.558379in}}%
\pgfpathlineto{\pgfqpoint{2.900102in}{1.562766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900102in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{2.931787in}{1.565597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931787in}{1.565597in}}%
\pgfpathlineto{\pgfqpoint{2.964589in}{1.566977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964589in}{1.566977in}}%
\pgfpathlineto{\pgfqpoint{2.997813in}{1.567190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997813in}{1.567190in}}%
\pgfpathlineto{\pgfqpoint{3.030888in}{1.566293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030888in}{1.566293in}}%
\pgfpathlineto{\pgfqpoint{3.063423in}{1.564254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063423in}{1.564254in}}%
\pgfpathlineto{\pgfqpoint{3.095068in}{1.561121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095068in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{3.125530in}{1.557020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125530in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{3.154692in}{1.552071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154692in}{1.552071in}}%
\pgfpathlineto{\pgfqpoint{3.182750in}{1.546520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182750in}{1.546520in}}%
\pgfpathlineto{\pgfqpoint{3.209967in}{1.540579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209967in}{1.540579in}}%
\pgfpathlineto{\pgfqpoint{3.236685in}{1.534414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236685in}{1.534414in}}%
\pgfpathlineto{\pgfqpoint{3.263357in}{1.528233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263357in}{1.528233in}}%
\pgfpathlineto{\pgfqpoint{3.290337in}{1.522180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290337in}{1.522180in}}%
\pgfpathlineto{\pgfqpoint{3.318001in}{1.516448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318001in}{1.516448in}}%
\pgfpathlineto{\pgfqpoint{3.346682in}{1.511243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346682in}{1.511243in}}%
\pgfpathlineto{\pgfqpoint{3.376512in}{1.506691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376512in}{1.506691in}}%
\pgfpathlineto{\pgfqpoint{3.407381in}{1.502881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266119in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{2.234598in}{0.962605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234598in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{2.202257in}{0.964815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202257in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{2.169229in}{0.965802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169229in}{0.965802in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{0.965851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136050in}{0.965851in}}%
\pgfpathlineto{\pgfqpoint{2.103191in}{0.964845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103191in}{0.964845in}}%
\pgfpathlineto{\pgfqpoint{2.071779in}{0.962125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071779in}{0.962125in}}%
\pgfpathlineto{\pgfqpoint{2.043393in}{0.957118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043393in}{0.957118in}}%
\pgfpathlineto{\pgfqpoint{2.019494in}{0.950100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019494in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{1.999553in}{0.941919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999553in}{0.941919in}}%
\pgfpathlineto{\pgfqpoint{1.982398in}{0.933109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982398in}{0.933109in}}%
\pgfpathlineto{\pgfqpoint{1.967395in}{0.923933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967395in}{0.923933in}}%
\pgfpathlineto{\pgfqpoint{1.953779in}{0.914538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953779in}{0.914538in}}%
\pgfpathlineto{\pgfqpoint{1.940500in}{0.905091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940500in}{0.905091in}}%
\pgfpathlineto{\pgfqpoint{1.925886in}{0.895869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925886in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{1.908519in}{0.887146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908519in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.878908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888698in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.868547in}{0.870736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868547in}{0.870736in}}%
\pgfpathlineto{\pgfqpoint{1.849356in}{0.862345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962694in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{3.969668in}{1.206396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969668in}{1.206396in}}%
\pgfpathlineto{\pgfqpoint{3.977441in}{1.216367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977441in}{1.216367in}}%
\pgfpathlineto{\pgfqpoint{3.986200in}{1.226237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986200in}{1.226237in}}%
\pgfpathlineto{\pgfqpoint{3.995921in}{1.236021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995921in}{1.236021in}}%
\pgfpathlineto{\pgfqpoint{4.006580in}{1.245735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006580in}{1.245735in}}%
\pgfpathlineto{\pgfqpoint{4.017938in}{1.255411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017938in}{1.255411in}}%
\pgfpathlineto{\pgfqpoint{4.029009in}{1.265137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029009in}{1.265137in}}%
\pgfpathlineto{\pgfqpoint{4.039090in}{1.274964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039090in}{1.274964in}}%
\pgfpathlineto{\pgfqpoint{4.048227in}{1.284879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048227in}{1.284879in}}%
\pgfpathlineto{\pgfqpoint{4.056473in}{1.294869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056473in}{1.294869in}}%
\pgfpathlineto{\pgfqpoint{4.063873in}{1.304924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063873in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{4.070330in}{1.315037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070330in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{4.075732in}{1.325200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075732in}{1.325200in}}%
\pgfpathlineto{\pgfqpoint{4.080159in}{1.335403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080159in}{1.335403in}}%
\pgfpathlineto{\pgfqpoint{4.083711in}{1.345635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083711in}{1.345635in}}%
\pgfpathlineto{\pgfqpoint{4.086474in}{1.355889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968853in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{3.975187in}{1.246711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975187in}{1.246711in}}%
\pgfpathlineto{\pgfqpoint{3.982027in}{1.256758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982027in}{1.256758in}}%
\pgfpathlineto{\pgfqpoint{3.989335in}{1.266770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989335in}{1.266770in}}%
\pgfpathlineto{\pgfqpoint{3.997078in}{1.276756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997078in}{1.276756in}}%
\pgfpathlineto{\pgfqpoint{4.005222in}{1.286724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005222in}{1.286724in}}%
\pgfpathlineto{\pgfqpoint{4.013740in}{1.296681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013740in}{1.296681in}}%
\pgfpathlineto{\pgfqpoint{4.022158in}{1.306658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022158in}{1.306658in}}%
\pgfpathlineto{\pgfqpoint{4.029845in}{1.316692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029845in}{1.316692in}}%
\pgfpathlineto{\pgfqpoint{4.036787in}{1.326777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036787in}{1.326777in}}%
\pgfpathlineto{\pgfqpoint{4.043023in}{1.336906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043023in}{1.336906in}}%
\pgfpathlineto{\pgfqpoint{4.048583in}{1.347073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048583in}{1.347073in}}%
\pgfpathlineto{\pgfqpoint{4.053505in}{1.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053505in}{1.357271in}}%
\pgfpathlineto{\pgfqpoint{4.057816in}{1.367496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057816in}{1.367496in}}%
\pgfpathlineto{\pgfqpoint{4.061530in}{1.377745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061530in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{4.064675in}{1.388012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064675in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{4.067213in}{1.398294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067213in}{1.398294in}}%
\pgfpathlineto{\pgfqpoint{4.069089in}{1.408584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069089in}{1.408584in}}%
\pgfpathlineto{\pgfqpoint{4.070330in}{1.418878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070330in}{1.418878in}}%
\pgfpathlineto{\pgfqpoint{4.070930in}{1.429170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070930in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{4.070892in}{1.439455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070892in}{1.439455in}}%
\pgfpathlineto{\pgfqpoint{4.070204in}{1.449726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070204in}{1.449726in}}%
\pgfpathlineto{\pgfqpoint{4.068768in}{1.459973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816882in}{1.536776in}}%
\pgfpathlineto{\pgfqpoint{2.839853in}{1.543250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839853in}{1.543250in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{1.548240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867514in}{1.548240in}}%
\pgfpathlineto{\pgfqpoint{2.898304in}{1.551899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898304in}{1.551899in}}%
\pgfpathlineto{\pgfqpoint{2.930578in}{1.554132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930578in}{1.554132in}}%
\pgfpathlineto{\pgfqpoint{2.963597in}{1.555082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963597in}{1.555082in}}%
\pgfpathlineto{\pgfqpoint{2.996841in}{1.554988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996841in}{1.554988in}}%
\pgfpathlineto{\pgfqpoint{3.029859in}{1.553870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029859in}{1.553870in}}%
\pgfpathlineto{\pgfqpoint{3.062308in}{1.551678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062308in}{1.551678in}}%
\pgfpathlineto{\pgfqpoint{3.093904in}{1.548483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093904in}{1.548483in}}%
\pgfpathlineto{\pgfqpoint{3.124428in}{1.544419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124428in}{1.544419in}}%
\pgfpathlineto{\pgfqpoint{3.153819in}{1.539598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153819in}{1.539598in}}%
\pgfpathlineto{\pgfqpoint{3.182231in}{1.534226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182231in}{1.534226in}}%
\pgfpathlineto{\pgfqpoint{3.209967in}{1.528524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209967in}{1.528524in}}%
\pgfpathlineto{\pgfqpoint{3.237447in}{1.522691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237447in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{3.265126in}{1.516960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265126in}{1.516960in}}%
\pgfpathlineto{\pgfqpoint{3.293382in}{1.511526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293382in}{1.511526in}}%
\pgfpathlineto{\pgfqpoint{3.322511in}{1.506547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791565in}{0.956587in}}%
\pgfpathlineto{\pgfqpoint{2.791494in}{0.955994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791494in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{2.791423in}{0.955397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791423in}{0.955397in}}%
\pgfpathlineto{\pgfqpoint{2.791351in}{0.954796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791351in}{0.954796in}}%
\pgfpathlineto{\pgfqpoint{2.791277in}{0.954190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791277in}{0.954190in}}%
\pgfpathlineto{\pgfqpoint{2.791202in}{0.953580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791202in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{2.791126in}{0.952965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791126in}{0.952965in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{0.952345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791049in}{0.952345in}}%
\pgfpathlineto{\pgfqpoint{2.790970in}{0.951721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790970in}{0.951721in}}%
\pgfpathlineto{\pgfqpoint{2.790890in}{0.951092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790890in}{0.951092in}}%
\pgfpathlineto{\pgfqpoint{2.790809in}{0.950458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790809in}{0.950458in}}%
\pgfpathlineto{\pgfqpoint{2.790726in}{0.949820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790726in}{0.949820in}}%
\pgfpathlineto{\pgfqpoint{2.790641in}{0.949176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790641in}{0.949176in}}%
\pgfpathlineto{\pgfqpoint{2.790553in}{0.948529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790553in}{0.948529in}}%
\pgfpathlineto{\pgfqpoint{2.790464in}{0.947876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790464in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{2.790372in}{0.947219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790372in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{2.790277in}{0.946556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790277in}{0.946556in}}%
\pgfpathlineto{\pgfqpoint{2.790178in}{0.945889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790178in}{0.945889in}}%
\pgfpathlineto{\pgfqpoint{2.790074in}{0.945218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790074in}{0.945218in}}%
\pgfpathlineto{\pgfqpoint{2.789965in}{0.944541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789965in}{0.944541in}}%
\pgfpathlineto{\pgfqpoint{2.789847in}{0.943861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789847in}{0.943861in}}%
\pgfpathlineto{\pgfqpoint{2.789720in}{0.943175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789720in}{0.943175in}}%
\pgfpathlineto{\pgfqpoint{2.789580in}{0.942500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789580in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{2.789427in}{0.941859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789427in}{0.941859in}}%
\pgfpathlineto{\pgfqpoint{2.789256in}{0.941261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789256in}{0.941261in}}%
\pgfpathlineto{\pgfqpoint{2.789056in}{0.940702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789056in}{0.940702in}}%
\pgfpathlineto{\pgfqpoint{2.788815in}{0.940182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788815in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{2.788510in}{0.939699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788510in}{0.939699in}}%
\pgfpathlineto{\pgfqpoint{2.788114in}{0.939253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788114in}{0.939253in}}%
\pgfpathlineto{\pgfqpoint{2.787580in}{0.938845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787580in}{0.938845in}}%
\pgfpathlineto{\pgfqpoint{2.786838in}{0.938477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786838in}{0.938477in}}%
\pgfpathlineto{\pgfqpoint{2.785771in}{0.938153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785771in}{0.938153in}}%
\pgfpathlineto{\pgfqpoint{2.784171in}{0.937885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784171in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{2.780981in}{0.937750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780981in}{0.937750in}}%
\pgfpathlineto{\pgfqpoint{2.773373in}{0.937919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773373in}{0.937919in}}%
\pgfpathlineto{\pgfqpoint{2.756804in}{0.938591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756804in}{0.938591in}}%
\pgfpathlineto{\pgfqpoint{2.725638in}{0.940418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725638in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{0.942753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693187in}{0.942753in}}%
\pgfpathlineto{\pgfqpoint{2.660933in}{0.945355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660933in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{2.628866in}{0.948170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628866in}{0.948170in}}%
\pgfpathlineto{\pgfqpoint{2.596943in}{0.951142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596943in}{0.951142in}}%
\pgfpathlineto{\pgfqpoint{2.565070in}{0.954167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565070in}{0.954167in}}%
\pgfpathlineto{\pgfqpoint{2.533183in}{0.957179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533183in}{0.957179in}}%
\pgfpathlineto{\pgfqpoint{2.501303in}{0.960197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501303in}{0.960197in}}%
\pgfpathlineto{\pgfqpoint{2.469498in}{0.963289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469498in}{0.963289in}}%
\pgfpathlineto{\pgfqpoint{2.437804in}{0.966489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437804in}{0.966489in}}%
\pgfpathlineto{\pgfqpoint{2.406191in}{0.969765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406191in}{0.969765in}}%
\pgfpathlineto{\pgfqpoint{2.374741in}{0.973182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374741in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{2.343548in}{0.976818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343548in}{0.976818in}}%
\pgfpathlineto{\pgfqpoint{2.312456in}{0.980541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312456in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{2.281289in}{0.984204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281289in}{0.984204in}}%
\pgfpathlineto{\pgfqpoint{2.250032in}{0.987791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250032in}{0.987791in}}%
\pgfpathlineto{\pgfqpoint{2.218415in}{0.991005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218415in}{0.991005in}}%
\pgfpathlineto{\pgfqpoint{2.186198in}{0.993579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186198in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{2.153665in}{0.995787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153665in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{2.121447in}{0.998249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121447in}{0.998249in}}%
\pgfpathlineto{\pgfqpoint{2.090617in}{1.001872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090617in}{1.001872in}}%
\pgfpathlineto{\pgfqpoint{2.061946in}{1.006938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061946in}{1.006938in}}%
\pgfpathlineto{\pgfqpoint{2.035881in}{1.012836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035881in}{1.012836in}}%
\pgfpathlineto{\pgfqpoint{2.009994in}{1.018294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009994in}{1.018294in}}%
\pgfpathlineto{\pgfqpoint{1.980645in}{1.022114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980645in}{1.022114in}}%
\pgfpathlineto{\pgfqpoint{1.949606in}{1.023900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949606in}{1.023900in}}%
\pgfpathlineto{\pgfqpoint{1.923967in}{1.022464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923967in}{1.022464in}}%
\pgfpathlineto{\pgfqpoint{1.911540in}{1.018894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911540in}{1.018894in}}%
\pgfpathlineto{\pgfqpoint{1.905326in}{1.011945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905326in}{1.011945in}}%
\pgfpathlineto{\pgfqpoint{1.900472in}{1.002776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900472in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{1.894968in}{0.992794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894968in}{0.992794in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.982748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888698in}{0.982748in}}%
\pgfpathlineto{\pgfqpoint{1.882036in}{0.972779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882036in}{0.972779in}}%
\pgfpathlineto{\pgfqpoint{1.874985in}{0.962850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224366in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{2.191980in}{0.980973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191980in}{0.980973in}}%
\pgfpathlineto{\pgfqpoint{2.159076in}{0.982527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159076in}{0.982527in}}%
\pgfpathlineto{\pgfqpoint{2.126096in}{0.983823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126096in}{0.983823in}}%
\pgfpathlineto{\pgfqpoint{2.093318in}{0.985273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093318in}{0.985273in}}%
\pgfpathlineto{\pgfqpoint{2.060714in}{0.986572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060714in}{0.986572in}}%
\pgfpathlineto{\pgfqpoint{2.028916in}{0.986082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028916in}{0.986082in}}%
\pgfpathlineto{\pgfqpoint{1.999717in}{0.982261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999717in}{0.982261in}}%
\pgfpathlineto{\pgfqpoint{1.975487in}{0.975589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975487in}{0.975589in}}%
\pgfpathlineto{\pgfqpoint{1.957366in}{0.967232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957366in}{0.967232in}}%
\pgfpathlineto{\pgfqpoint{1.943694in}{0.957920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943694in}{0.957920in}}%
\pgfpathlineto{\pgfqpoint{1.931509in}{0.948322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931509in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{1.918647in}{0.938818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918647in}{0.938818in}}%
\pgfpathlineto{\pgfqpoint{1.904381in}{0.929517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904381in}{0.929517in}}%
\pgfpathlineto{\pgfqpoint{1.888698in}{0.920444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888698in}{0.920444in}}%
\pgfpathlineto{\pgfqpoint{1.873054in}{0.911387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873054in}{0.911387in}}%
\pgfpathlineto{\pgfqpoint{1.858189in}{0.902213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979546in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{3.948114in}{1.003435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948114in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{3.915531in}{1.005551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915531in}{1.005551in}}%
\pgfpathlineto{\pgfqpoint{3.882653in}{1.006858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882653in}{1.006858in}}%
\pgfpathlineto{\pgfqpoint{3.849837in}{1.006688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849837in}{1.006688in}}%
\pgfpathlineto{\pgfqpoint{3.818254in}{1.004245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818254in}{1.004245in}}%
\pgfpathlineto{\pgfqpoint{3.788204in}{0.999974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788204in}{0.999974in}}%
\pgfpathlineto{\pgfqpoint{3.758993in}{0.995154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758993in}{0.995154in}}%
\pgfpathlineto{\pgfqpoint{3.730161in}{0.990072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730161in}{0.990072in}}%
\pgfpathlineto{\pgfqpoint{3.702339in}{0.984583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702339in}{0.984583in}}%
\pgfpathlineto{\pgfqpoint{3.678694in}{0.977723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678694in}{0.977723in}}%
\pgfpathlineto{\pgfqpoint{3.661311in}{0.969129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661311in}{0.969129in}}%
\pgfpathlineto{\pgfqpoint{3.648620in}{0.959650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648620in}{0.959650in}}%
\pgfpathlineto{\pgfqpoint{3.638574in}{0.949881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638574in}{0.949881in}}%
\pgfpathlineto{\pgfqpoint{3.630162in}{0.939948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630162in}{0.939948in}}%
\pgfpathlineto{\pgfqpoint{3.622849in}{0.929914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622849in}{0.929914in}}%
\pgfpathlineto{\pgfqpoint{3.616337in}{0.919813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616337in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{3.610451in}{0.909665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610451in}{0.909665in}}%
\pgfpathlineto{\pgfqpoint{3.605162in}{0.899488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605162in}{0.899488in}}%
\pgfpathlineto{\pgfqpoint{3.600440in}{0.889292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600440in}{0.889292in}}%
\pgfpathlineto{\pgfqpoint{3.596194in}{0.879077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967578in}{1.265954in}}%
\pgfpathlineto{\pgfqpoint{3.972560in}{1.276136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972560in}{1.276136in}}%
\pgfpathlineto{\pgfqpoint{3.977762in}{1.286298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977762in}{1.286298in}}%
\pgfpathlineto{\pgfqpoint{3.983155in}{1.296446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983155in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{3.988714in}{1.306586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988714in}{1.306586in}}%
\pgfpathlineto{\pgfqpoint{3.994408in}{1.316721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994408in}{1.316721in}}%
\pgfpathlineto{\pgfqpoint{4.000218in}{1.326856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000218in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{4.006126in}{1.336992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006126in}{1.336992in}}%
\pgfpathlineto{\pgfqpoint{4.012099in}{1.347132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012099in}{1.347132in}}%
\pgfpathlineto{\pgfqpoint{4.017979in}{1.357283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017979in}{1.357283in}}%
\pgfpathlineto{\pgfqpoint{4.023443in}{1.367456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023443in}{1.367456in}}%
\pgfpathlineto{\pgfqpoint{4.028370in}{1.377654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028370in}{1.377654in}}%
\pgfpathlineto{\pgfqpoint{4.032805in}{1.387873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032805in}{1.387873in}}%
\pgfpathlineto{\pgfqpoint{4.036766in}{1.398110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036766in}{1.398110in}}%
\pgfpathlineto{\pgfqpoint{4.040279in}{1.408360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040279in}{1.408360in}}%
\pgfpathlineto{\pgfqpoint{4.043379in}{1.418621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043379in}{1.418621in}}%
\pgfpathlineto{\pgfqpoint{4.046074in}{1.428889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046074in}{1.428889in}}%
\pgfpathlineto{\pgfqpoint{4.048387in}{1.439162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048387in}{1.439162in}}%
\pgfpathlineto{\pgfqpoint{4.050353in}{1.449432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050353in}{1.449432in}}%
\pgfpathlineto{\pgfqpoint{4.051962in}{1.459691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051962in}{1.459691in}}%
\pgfpathlineto{\pgfqpoint{4.053261in}{1.469903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955419in}{1.029576in}}%
\pgfpathlineto{\pgfqpoint{3.927118in}{1.034901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927118in}{1.034901in}}%
\pgfpathlineto{\pgfqpoint{3.899178in}{1.040399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899178in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{3.873522in}{1.046733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873522in}{1.046733in}}%
\pgfpathlineto{\pgfqpoint{3.852573in}{1.054478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852573in}{1.054478in}}%
\pgfpathlineto{\pgfqpoint{3.838019in}{1.063568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838019in}{1.063568in}}%
\pgfpathlineto{\pgfqpoint{3.829865in}{1.073436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829865in}{1.073436in}}%
\pgfpathlineto{\pgfqpoint{3.826537in}{1.083653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826537in}{1.083653in}}%
\pgfpathlineto{\pgfqpoint{3.826565in}{1.093951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826565in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{3.828948in}{1.104224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828948in}{1.104224in}}%
\pgfpathlineto{\pgfqpoint{3.833097in}{1.114451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833097in}{1.114451in}}%
\pgfpathlineto{\pgfqpoint{3.838622in}{1.124616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838622in}{1.124616in}}%
\pgfpathlineto{\pgfqpoint{3.845258in}{1.134717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845258in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{3.852846in}{1.144755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852846in}{1.144755in}}%
\pgfpathlineto{\pgfqpoint{3.861236in}{1.154735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861236in}{1.154735in}}%
\pgfpathlineto{\pgfqpoint{3.869988in}{1.164685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869988in}{1.164685in}}%
\pgfpathlineto{\pgfqpoint{3.878567in}{1.174646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878567in}{1.174646in}}%
\pgfpathlineto{\pgfqpoint{3.886785in}{1.184634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886785in}{1.184634in}}%
\pgfpathlineto{\pgfqpoint{3.894600in}{1.194654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894600in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{1.204706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901977in}{1.204706in}}%
\pgfpathlineto{\pgfqpoint{3.908879in}{1.214792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908879in}{1.214792in}}%
\pgfpathlineto{\pgfqpoint{3.915329in}{1.224911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915329in}{1.224911in}}%
\pgfpathlineto{\pgfqpoint{3.921443in}{1.235050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921443in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{3.927282in}{1.245205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927282in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{3.932815in}{1.255376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932815in}{1.255376in}}%
\pgfpathlineto{\pgfqpoint{3.938015in}{1.265563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938015in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{3.942867in}{1.275767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942867in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{3.947362in}{1.285986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947362in}{1.285986in}}%
\pgfpathlineto{\pgfqpoint{3.951503in}{1.296219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951503in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{3.955298in}{1.306465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955298in}{1.306465in}}%
\pgfpathlineto{\pgfqpoint{3.958752in}{1.316723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958752in}{1.316723in}}%
\pgfpathlineto{\pgfqpoint{3.961887in}{1.326991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961887in}{1.326991in}}%
\pgfpathlineto{\pgfqpoint{3.964735in}{1.337267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964735in}{1.337267in}}%
\pgfpathlineto{\pgfqpoint{3.967464in}{1.347546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967464in}{1.347546in}}%
\pgfpathlineto{\pgfqpoint{3.970238in}{1.357820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970238in}{1.357820in}}%
\pgfpathlineto{\pgfqpoint{3.973072in}{1.368092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973072in}{1.368092in}}%
\pgfpathlineto{\pgfqpoint{3.975984in}{1.378362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975984in}{1.378362in}}%
\pgfpathlineto{\pgfqpoint{3.979014in}{1.388628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979014in}{1.388628in}}%
\pgfpathlineto{\pgfqpoint{3.982202in}{1.398891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982202in}{1.398891in}}%
\pgfpathlineto{\pgfqpoint{3.985597in}{1.409148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985597in}{1.409148in}}%
\pgfpathlineto{\pgfqpoint{3.989284in}{1.419397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989284in}{1.419397in}}%
\pgfpathlineto{\pgfqpoint{3.993351in}{1.429633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993351in}{1.429633in}}%
\pgfpathlineto{\pgfqpoint{3.997925in}{1.439849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997925in}{1.439849in}}%
\pgfpathlineto{\pgfqpoint{4.003203in}{1.450030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003203in}{1.450030in}}%
\pgfpathlineto{\pgfqpoint{4.009456in}{1.460153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009456in}{1.460153in}}%
\pgfpathlineto{\pgfqpoint{4.017147in}{1.470167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017147in}{1.470167in}}%
\pgfpathlineto{\pgfqpoint{4.026838in}{1.479617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026838in}{1.479617in}}%
\pgfpathlineto{\pgfqpoint{4.039476in}{1.486251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039476in}{1.486251in}}%
\pgfpathlineto{\pgfqpoint{4.039476in}{1.486251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868406in}{1.535968in}}%
\pgfpathlineto{\pgfqpoint{2.900588in}{1.538467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900588in}{1.538467in}}%
\pgfpathlineto{\pgfqpoint{2.933475in}{1.539870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933475in}{1.539870in}}%
\pgfpathlineto{\pgfqpoint{2.966682in}{1.540279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966682in}{1.540279in}}%
\pgfpathlineto{\pgfqpoint{2.999925in}{1.539840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999925in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{3.032894in}{1.538505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032894in}{1.538505in}}%
\pgfpathlineto{\pgfqpoint{3.065309in}{1.536236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065309in}{1.536236in}}%
\pgfpathlineto{\pgfqpoint{3.096986in}{1.533102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096986in}{1.533102in}}%
\pgfpathlineto{\pgfqpoint{3.127790in}{1.529236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127790in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{3.157724in}{1.524747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157724in}{1.524747in}}%
\pgfpathlineto{\pgfqpoint{3.186936in}{1.519806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186936in}{1.519806in}}%
\pgfpathlineto{\pgfqpoint{3.215762in}{1.514666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215762in}{1.514666in}}%
\pgfpathlineto{\pgfqpoint{3.244688in}{1.509580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244688in}{1.509580in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{1.504763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274096in}{1.504763in}}%
\pgfpathlineto{\pgfqpoint{3.304169in}{1.500415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304169in}{1.500415in}}%
\pgfpathlineto{\pgfqpoint{3.335054in}{1.496745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335054in}{1.496745in}}%
\pgfpathlineto{\pgfqpoint{3.366772in}{1.493810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366772in}{1.493810in}}%
\pgfpathlineto{\pgfqpoint{3.399152in}{1.491555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399152in}{1.491555in}}%
\pgfpathlineto{\pgfqpoint{3.431997in}{1.489936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431997in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{3.465098in}{1.488895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465098in}{1.488895in}}%
\pgfpathlineto{\pgfqpoint{3.498296in}{1.488380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498296in}{1.488380in}}%
\pgfpathlineto{\pgfqpoint{3.531512in}{1.488439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531512in}{1.488439in}}%
\pgfpathlineto{\pgfqpoint{3.564680in}{1.489107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564680in}{1.489107in}}%
\pgfpathlineto{\pgfqpoint{3.597691in}{1.490399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597691in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{3.630442in}{1.492211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630442in}{1.492211in}}%
\pgfpathlineto{\pgfqpoint{3.662943in}{1.494378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771623in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.104580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756475in}{1.104580in}}%
\pgfpathlineto{\pgfqpoint{2.733752in}{1.111510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733752in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{2.706623in}{1.117334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706623in}{1.117334in}}%
\pgfpathlineto{\pgfqpoint{2.678029in}{1.122602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678029in}{1.122602in}}%
\pgfpathlineto{\pgfqpoint{2.649677in}{1.128024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649677in}{1.128024in}}%
\pgfpathlineto{\pgfqpoint{2.621637in}{1.133603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621637in}{1.133603in}}%
\pgfpathlineto{\pgfqpoint{2.593706in}{1.139235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593706in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{2.565813in}{1.144884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565813in}{1.144884in}}%
\pgfpathlineto{\pgfqpoint{2.537910in}{1.150529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537910in}{1.150529in}}%
\pgfpathlineto{\pgfqpoint{2.509971in}{1.156157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509971in}{1.156157in}}%
\pgfpathlineto{\pgfqpoint{2.481856in}{1.161697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481856in}{1.161697in}}%
\pgfpathlineto{\pgfqpoint{2.453410in}{1.167072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453410in}{1.167072in}}%
\pgfpathlineto{\pgfqpoint{2.424812in}{1.172373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424812in}{1.172373in}}%
\pgfpathlineto{\pgfqpoint{2.396278in}{1.177707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396278in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{2.367667in}{1.183000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367667in}{1.183000in}}%
\pgfpathlineto{\pgfqpoint{2.338784in}{1.188145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338784in}{1.188145in}}%
\pgfpathlineto{\pgfqpoint{2.309462in}{1.193039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309462in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{2.280327in}{1.197985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280327in}{1.197985in}}%
\pgfpathlineto{\pgfqpoint{2.253102in}{1.203806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253102in}{1.203806in}}%
\pgfpathlineto{\pgfqpoint{2.227971in}{1.210545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227971in}{1.210545in}}%
\pgfpathlineto{\pgfqpoint{2.203822in}{1.217653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203822in}{1.217653in}}%
\pgfpathlineto{\pgfqpoint{2.180914in}{1.225098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180914in}{1.225098in}}%
\pgfpathlineto{\pgfqpoint{2.160510in}{1.233155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160510in}{1.233155in}}%
\pgfpathlineto{\pgfqpoint{2.143038in}{1.241884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143038in}{1.241884in}}%
\pgfpathlineto{\pgfqpoint{2.126881in}{1.250899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126881in}{1.250899in}}%
\pgfpathlineto{\pgfqpoint{2.110271in}{1.259820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110271in}{1.259820in}}%
\pgfpathlineto{\pgfqpoint{2.092791in}{1.268529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092791in}{1.268529in}}%
\pgfpathlineto{\pgfqpoint{2.077772in}{1.277320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077772in}{1.277320in}}%
\pgfpathlineto{\pgfqpoint{2.067148in}{1.286478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067148in}{1.286478in}}%
\pgfpathlineto{\pgfqpoint{2.059602in}{1.295966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059602in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{2.053960in}{1.305732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053960in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{2.049325in}{1.315720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049325in}{1.315720in}}%
\pgfpathlineto{\pgfqpoint{2.045077in}{1.325875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045077in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{1.335611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037717in}{1.335611in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.344530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025869in}{1.344530in}}%
\pgfpathlineto{\pgfqpoint{2.006422in}{1.351823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006422in}{1.351823in}}%
\pgfpathlineto{\pgfqpoint{1.980431in}{1.356524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980431in}{1.356524in}}%
\pgfpathlineto{\pgfqpoint{1.955825in}{1.356573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955825in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{1.935623in}{1.351002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935623in}{1.351002in}}%
\pgfpathlineto{\pgfqpoint{1.915485in}{1.342833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915485in}{1.342833in}}%
\pgfpathlineto{\pgfqpoint{1.893578in}{1.335078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893578in}{1.335078in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{1.327492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871024in}{1.327492in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.320067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209832in}{1.002087in}}%
\pgfpathlineto{\pgfqpoint{2.177824in}{1.004943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177824in}{1.004943in}}%
\pgfpathlineto{\pgfqpoint{2.145799in}{1.007793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145799in}{1.007793in}}%
\pgfpathlineto{\pgfqpoint{2.114899in}{1.011408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114899in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{2.087114in}{1.016787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087114in}{1.016787in}}%
\pgfpathlineto{\pgfqpoint{2.063898in}{1.023942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063898in}{1.023942in}}%
\pgfpathlineto{\pgfqpoint{2.046953in}{1.032602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046953in}{1.032602in}}%
\pgfpathlineto{\pgfqpoint{2.033929in}{1.041904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033929in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{2.020790in}{1.051057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020790in}{1.051057in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{1.059987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006043in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{1.989247in}{1.068752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989247in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{1.972043in}{1.077581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972043in}{1.077581in}}%
\pgfpathlineto{\pgfqpoint{1.955825in}{1.086588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955825in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{1.940884in}{1.095735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940884in}{1.095735in}}%
\pgfpathlineto{\pgfqpoint{1.929007in}{1.105095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929007in}{1.105095in}}%
\pgfpathlineto{\pgfqpoint{1.920283in}{1.114688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920283in}{1.114688in}}%
\pgfpathlineto{\pgfqpoint{1.913435in}{1.124456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{1.045052in}}%
\pgfpathlineto{\pgfqpoint{3.950694in}{1.053025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950694in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{3.932075in}{1.061454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932075in}{1.061454in}}%
\pgfpathlineto{\pgfqpoint{3.915849in}{1.070351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915849in}{1.070351in}}%
\pgfpathlineto{\pgfqpoint{3.904001in}{1.079863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904001in}{1.079863in}}%
\pgfpathlineto{\pgfqpoint{3.897560in}{1.089861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897560in}{1.089861in}}%
\pgfpathlineto{\pgfqpoint{3.895435in}{1.100076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895435in}{1.100076in}}%
\pgfpathlineto{\pgfqpoint{3.896308in}{1.110339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896308in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{3.899165in}{1.120579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899165in}{1.120579in}}%
\pgfpathlineto{\pgfqpoint{3.903340in}{1.130792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903340in}{1.130792in}}%
\pgfpathlineto{\pgfqpoint{3.908333in}{1.140979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908333in}{1.140979in}}%
\pgfpathlineto{\pgfqpoint{3.913784in}{1.151150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913784in}{1.151150in}}%
\pgfpathlineto{\pgfqpoint{3.919695in}{1.161300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919695in}{1.161300in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.171424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926061in}{1.171424in}}%
\pgfpathlineto{\pgfqpoint{3.932656in}{1.181535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932656in}{1.181535in}}%
\pgfpathlineto{\pgfqpoint{3.939319in}{1.191642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939319in}{1.191642in}}%
\pgfpathlineto{\pgfqpoint{3.945900in}{1.201754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945900in}{1.201754in}}%
\pgfpathlineto{\pgfqpoint{3.952288in}{1.211877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805151in}{1.064315in}}%
\pgfpathlineto{\pgfqpoint{3.796639in}{1.074171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796639in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{3.791334in}{1.084279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791334in}{1.084279in}}%
\pgfpathlineto{\pgfqpoint{3.788526in}{1.094502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788526in}{1.094502in}}%
\pgfpathlineto{\pgfqpoint{3.787723in}{1.104762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787723in}{1.104762in}}%
\pgfpathlineto{\pgfqpoint{3.788586in}{1.115032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788586in}{1.115032in}}%
\pgfpathlineto{\pgfqpoint{3.790864in}{1.125288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790864in}{1.125288in}}%
\pgfpathlineto{\pgfqpoint{3.794361in}{1.135515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794361in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{3.798935in}{1.145708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798935in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{3.804450in}{1.155863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804450in}{1.155863in}}%
\pgfpathlineto{\pgfqpoint{3.810780in}{1.165982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810780in}{1.165982in}}%
\pgfpathlineto{\pgfqpoint{3.817748in}{1.176066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817748in}{1.176066in}}%
\pgfpathlineto{\pgfqpoint{3.825140in}{1.186121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825140in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{3.832850in}{1.196151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832850in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{3.840830in}{1.206162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840830in}{1.206162in}}%
\pgfpathlineto{\pgfqpoint{3.849024in}{1.216156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849024in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{3.857386in}{1.226139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857386in}{1.226139in}}%
\pgfpathlineto{\pgfqpoint{3.865783in}{1.236120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865783in}{1.236120in}}%
\pgfpathlineto{\pgfqpoint{3.873857in}{1.246124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873857in}{1.246124in}}%
\pgfpathlineto{\pgfqpoint{3.881385in}{1.256167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881385in}{1.256167in}}%
\pgfpathlineto{\pgfqpoint{3.888381in}{1.266244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888381in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{3.894865in}{1.276355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894865in}{1.276355in}}%
\pgfpathlineto{\pgfqpoint{3.900858in}{1.286494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900858in}{1.286494in}}%
\pgfpathlineto{\pgfqpoint{3.906388in}{1.296661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906388in}{1.296661in}}%
\pgfpathlineto{\pgfqpoint{3.911484in}{1.306851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911484in}{1.306851in}}%
\pgfpathlineto{\pgfqpoint{3.916205in}{1.317061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916205in}{1.317061in}}%
\pgfpathlineto{\pgfqpoint{3.920652in}{1.327283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920652in}{1.327283in}}%
\pgfpathlineto{\pgfqpoint{3.924882in}{1.337512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924882in}{1.337512in}}%
\pgfpathlineto{\pgfqpoint{3.928912in}{1.347748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928912in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{3.932776in}{1.357990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932776in}{1.357990in}}%
\pgfpathlineto{\pgfqpoint{3.936510in}{1.368234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936510in}{1.368234in}}%
\pgfpathlineto{\pgfqpoint{3.940148in}{1.378482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940148in}{1.378482in}}%
\pgfpathlineto{\pgfqpoint{3.943748in}{1.388729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943748in}{1.388729in}}%
\pgfpathlineto{\pgfqpoint{3.947369in}{1.398974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947369in}{1.398974in}}%
\pgfpathlineto{\pgfqpoint{3.951081in}{1.409216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951081in}{1.409216in}}%
\pgfpathlineto{\pgfqpoint{3.954990in}{1.419449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954990in}{1.419449in}}%
\pgfpathlineto{\pgfqpoint{3.959217in}{1.429672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959217in}{1.429672in}}%
\pgfpathlineto{\pgfqpoint{3.963936in}{1.439876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963936in}{1.439876in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{1.450030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969639in}{1.450030in}}%
\pgfpathlineto{\pgfqpoint{3.976942in}{1.460077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932335in}{1.043096in}}%
\pgfpathlineto{\pgfqpoint{2.964236in}{1.044548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964236in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{2.997174in}{1.045058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997174in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{3.030264in}{1.045076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030264in}{1.045076in}}%
\pgfpathlineto{\pgfqpoint{3.063402in}{1.044835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063402in}{1.044835in}}%
\pgfpathlineto{\pgfqpoint{3.096559in}{1.044493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096559in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{3.129742in}{1.044268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129742in}{1.044268in}}%
\pgfpathlineto{\pgfqpoint{3.162952in}{1.044265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162952in}{1.044265in}}%
\pgfpathlineto{\pgfqpoint{3.196156in}{1.044165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196156in}{1.044165in}}%
\pgfpathlineto{\pgfqpoint{3.229342in}{1.043863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229342in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{3.262533in}{1.043668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262533in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{3.295721in}{1.043585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295721in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{3.328893in}{1.043532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328893in}{1.043532in}}%
\pgfpathlineto{\pgfqpoint{3.362046in}{1.043562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362046in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{3.395167in}{1.043696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395167in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{3.428222in}{1.043991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428222in}{1.043991in}}%
\pgfpathlineto{\pgfqpoint{3.461155in}{1.044584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461155in}{1.044584in}}%
\pgfpathlineto{\pgfqpoint{3.493745in}{1.045807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493745in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{3.524784in}{1.048486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524784in}{1.048486in}}%
\pgfpathlineto{\pgfqpoint{3.551345in}{1.053864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551345in}{1.053864in}}%
\pgfpathlineto{\pgfqpoint{3.571293in}{1.061855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571293in}{1.061855in}}%
\pgfpathlineto{\pgfqpoint{3.585702in}{1.070993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585702in}{1.070993in}}%
\pgfpathlineto{\pgfqpoint{3.596815in}{1.080629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596815in}{1.080629in}}%
\pgfpathlineto{\pgfqpoint{3.605952in}{1.090512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605952in}{1.090512in}}%
\pgfpathlineto{\pgfqpoint{3.613905in}{1.100520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613905in}{1.100520in}}%
\pgfpathlineto{\pgfqpoint{3.621193in}{1.110582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621193in}{1.110582in}}%
\pgfpathlineto{\pgfqpoint{3.628079in}{1.120670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628079in}{1.120670in}}%
\pgfpathlineto{\pgfqpoint{3.634681in}{1.130776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634681in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{3.641080in}{1.140896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641080in}{1.140896in}}%
\pgfpathlineto{\pgfqpoint{3.647333in}{1.151026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647333in}{1.151026in}}%
\pgfpathlineto{\pgfqpoint{3.653486in}{1.161162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653486in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{3.659573in}{1.171303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659573in}{1.171303in}}%
\pgfpathlineto{\pgfqpoint{3.665587in}{1.181448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665587in}{1.181448in}}%
\pgfpathlineto{\pgfqpoint{3.671510in}{1.191598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671510in}{1.191598in}}%
\pgfpathlineto{\pgfqpoint{3.677360in}{1.201751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677360in}{1.201751in}}%
\pgfpathlineto{\pgfqpoint{3.683163in}{1.211906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683163in}{1.211906in}}%
\pgfpathlineto{\pgfqpoint{3.688942in}{1.222063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688942in}{1.222063in}}%
\pgfpathlineto{\pgfqpoint{3.694712in}{1.232221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694712in}{1.232221in}}%
\pgfpathlineto{\pgfqpoint{3.700487in}{1.242379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700487in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{3.706279in}{1.252536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706279in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{3.712098in}{1.262692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712098in}{1.262692in}}%
\pgfpathlineto{\pgfqpoint{3.717966in}{1.272845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717966in}{1.272845in}}%
\pgfpathlineto{\pgfqpoint{3.723902in}{1.282995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723902in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{3.729913in}{1.293140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729913in}{1.293140in}}%
\pgfpathlineto{\pgfqpoint{3.736001in}{1.303279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736001in}{1.303279in}}%
\pgfpathlineto{\pgfqpoint{3.742177in}{1.313414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742177in}{1.313414in}}%
\pgfpathlineto{\pgfqpoint{3.748457in}{1.323542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748457in}{1.323542in}}%
\pgfpathlineto{\pgfqpoint{3.754846in}{1.333664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754846in}{1.333664in}}%
\pgfpathlineto{\pgfqpoint{3.761367in}{1.343779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761367in}{1.343779in}}%
\pgfpathlineto{\pgfqpoint{3.768158in}{1.353877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768158in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{3.775366in}{1.363947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775366in}{1.363947in}}%
\pgfpathlineto{\pgfqpoint{3.783061in}{1.373982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783061in}{1.373982in}}%
\pgfpathlineto{\pgfqpoint{3.791295in}{1.383976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791295in}{1.383976in}}%
\pgfpathlineto{\pgfqpoint{3.800118in}{1.393922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800118in}{1.393922in}}%
\pgfpathlineto{\pgfqpoint{3.809609in}{1.403808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809609in}{1.403808in}}%
\pgfpathlineto{\pgfqpoint{3.819864in}{1.413620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819864in}{1.413620in}}%
\pgfpathlineto{\pgfqpoint{3.831015in}{1.423336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831015in}{1.423336in}}%
\pgfpathlineto{\pgfqpoint{3.843224in}{1.432926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843224in}{1.432926in}}%
\pgfpathlineto{\pgfqpoint{3.856676in}{1.442356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856676in}{1.442356in}}%
\pgfpathlineto{\pgfqpoint{3.871362in}{1.451596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871362in}{1.451596in}}%
\pgfpathlineto{\pgfqpoint{3.887093in}{1.460645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887093in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{3.903911in}{1.469484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903911in}{1.469484in}}%
\pgfpathlineto{\pgfqpoint{3.922430in}{1.477949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922430in}{1.477949in}}%
\pgfpathlineto{\pgfqpoint{3.943879in}{1.485596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943879in}{1.485596in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{1.491566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863738in}{1.033824in}}%
\pgfpathlineto{\pgfqpoint{2.884455in}{1.040718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884455in}{1.040718in}}%
\pgfpathlineto{\pgfqpoint{2.906959in}{1.047227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906959in}{1.047227in}}%
\pgfpathlineto{\pgfqpoint{2.931938in}{1.053127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931938in}{1.053127in}}%
\pgfpathlineto{\pgfqpoint{2.961175in}{1.057203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961175in}{1.057203in}}%
\pgfpathlineto{\pgfqpoint{2.992294in}{1.060478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992294in}{1.060478in}}%
\pgfpathlineto{\pgfqpoint{3.023818in}{1.063479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023818in}{1.063479in}}%
\pgfpathlineto{\pgfqpoint{3.055569in}{1.066437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055569in}{1.066437in}}%
\pgfpathlineto{\pgfqpoint{3.087224in}{1.069569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087224in}{1.069569in}}%
\pgfpathlineto{\pgfqpoint{3.118432in}{1.073060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118432in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{3.149080in}{1.076965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149080in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{3.179151in}{1.081314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179151in}{1.081314in}}%
\pgfpathlineto{\pgfqpoint{3.208415in}{1.086176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208415in}{1.086176in}}%
\pgfpathlineto{\pgfqpoint{3.236390in}{1.091692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236390in}{1.091692in}}%
\pgfpathlineto{\pgfqpoint{3.262744in}{1.097940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262744in}{1.097940in}}%
\pgfpathlineto{\pgfqpoint{3.287231in}{1.104886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287231in}{1.104886in}}%
\pgfpathlineto{\pgfqpoint{3.309646in}{1.112477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309646in}{1.112477in}}%
\pgfpathlineto{\pgfqpoint{3.330009in}{1.120612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330009in}{1.120612in}}%
\pgfpathlineto{\pgfqpoint{3.348430in}{1.129188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348430in}{1.129188in}}%
\pgfpathlineto{\pgfqpoint{3.365021in}{1.138120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365021in}{1.138120in}}%
\pgfpathlineto{\pgfqpoint{3.379873in}{1.147342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379873in}{1.147342in}}%
\pgfpathlineto{\pgfqpoint{3.393165in}{1.156795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393165in}{1.156795in}}%
\pgfpathlineto{\pgfqpoint{3.405118in}{1.166417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405118in}{1.166417in}}%
\pgfpathlineto{\pgfqpoint{3.415918in}{1.176172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415918in}{1.176172in}}%
\pgfpathlineto{\pgfqpoint{3.425723in}{1.186028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425723in}{1.186028in}}%
\pgfpathlineto{\pgfqpoint{3.434693in}{1.195961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434693in}{1.195961in}}%
\pgfpathlineto{\pgfqpoint{3.442963in}{1.205952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442963in}{1.205952in}}%
\pgfpathlineto{\pgfqpoint{3.450656in}{1.215987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450656in}{1.215987in}}%
\pgfpathlineto{\pgfqpoint{3.457874in}{1.226057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457874in}{1.226057in}}%
\pgfpathlineto{\pgfqpoint{3.464703in}{1.236153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464703in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{3.471233in}{1.246267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471233in}{1.246267in}}%
\pgfpathlineto{\pgfqpoint{3.477535in}{1.256396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477535in}{1.256396in}}%
\pgfpathlineto{\pgfqpoint{3.483694in}{1.266533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483694in}{1.266533in}}%
\pgfpathlineto{\pgfqpoint{3.489792in}{1.276674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489792in}{1.276674in}}%
\pgfpathlineto{\pgfqpoint{3.495897in}{1.286814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495897in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{3.502098in}{1.296949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502098in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{3.508496in}{1.307071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508496in}{1.307071in}}%
\pgfpathlineto{\pgfqpoint{3.515186in}{1.317176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515186in}{1.317176in}}%
\pgfpathlineto{\pgfqpoint{3.522307in}{1.327251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522307in}{1.327251in}}%
\pgfpathlineto{\pgfqpoint{3.530004in}{1.337285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530004in}{1.337285in}}%
\pgfpathlineto{\pgfqpoint{3.538422in}{1.347262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538422in}{1.347262in}}%
\pgfpathlineto{\pgfqpoint{3.547750in}{1.357160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547750in}{1.357160in}}%
\pgfpathlineto{\pgfqpoint{3.558185in}{1.366951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558185in}{1.366951in}}%
\pgfpathlineto{\pgfqpoint{3.569966in}{1.376593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569966in}{1.376593in}}%
\pgfpathlineto{\pgfqpoint{3.583344in}{1.386028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583344in}{1.386028in}}%
\pgfpathlineto{\pgfqpoint{3.598507in}{1.395200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598507in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{3.615454in}{1.404068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615454in}{1.404068in}}%
\pgfpathlineto{\pgfqpoint{3.633791in}{1.412669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633791in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{3.653162in}{1.421047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653162in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{3.673242in}{1.429251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673242in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{3.693482in}{1.437397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693482in}{1.437397in}}%
\pgfpathlineto{\pgfqpoint{3.713660in}{1.445567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713660in}{1.445567in}}%
\pgfpathlineto{\pgfqpoint{3.733934in}{1.453715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733934in}{1.453715in}}%
\pgfpathlineto{\pgfqpoint{3.754446in}{1.461792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754446in}{1.461792in}}%
\pgfpathlineto{\pgfqpoint{3.775688in}{1.469695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775688in}{1.469695in}}%
\pgfpathlineto{\pgfqpoint{3.798382in}{1.477200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798382in}{1.477200in}}%
\pgfpathlineto{\pgfqpoint{3.822884in}{1.484109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822884in}{1.484109in}}%
\pgfpathlineto{\pgfqpoint{3.849474in}{1.490249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849474in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{3.877902in}{1.495444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877902in}{1.495444in}}%
\pgfpathlineto{\pgfqpoint{3.907682in}{1.499515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907682in}{1.499515in}}%
\pgfpathlineto{\pgfqpoint{3.938653in}{1.501892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938653in}{1.501892in}}%
\pgfpathlineto{\pgfqpoint{3.969639in}{1.501950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666599in}{1.476130in}}%
\pgfpathlineto{\pgfqpoint{2.690165in}{1.483411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690165in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{2.713051in}{1.490908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713051in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{2.735494in}{1.498532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735494in}{1.498532in}}%
\pgfpathlineto{\pgfqpoint{2.757498in}{1.506187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757498in}{1.506187in}}%
\pgfpathlineto{\pgfqpoint{2.780348in}{1.513306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780348in}{1.513306in}}%
\pgfpathlineto{\pgfqpoint{2.806221in}{1.519241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806221in}{1.519241in}}%
\pgfpathlineto{\pgfqpoint{2.835437in}{1.523590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835437in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.866995in}{1.526240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866995in}{1.526240in}}%
\pgfpathlineto{\pgfqpoint{2.899714in}{1.528002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899714in}{1.528002in}}%
\pgfpathlineto{\pgfqpoint{2.932811in}{1.528993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932811in}{1.528993in}}%
\pgfpathlineto{\pgfqpoint{2.966079in}{1.529223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966079in}{1.529223in}}%
\pgfpathlineto{\pgfqpoint{2.999339in}{1.528767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999339in}{1.528767in}}%
\pgfpathlineto{\pgfqpoint{3.032374in}{1.527548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032374in}{1.527548in}}%
\pgfpathlineto{\pgfqpoint{3.064973in}{1.525520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064973in}{1.525520in}}%
\pgfpathlineto{\pgfqpoint{3.096986in}{1.522718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096986in}{1.522718in}}%
\pgfpathlineto{\pgfqpoint{3.128289in}{1.519248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128289in}{1.519248in}}%
\pgfpathlineto{\pgfqpoint{3.158935in}{1.515264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158935in}{1.515264in}}%
\pgfpathlineto{\pgfqpoint{3.189070in}{1.510927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189070in}{1.510927in}}%
\pgfpathlineto{\pgfqpoint{3.218970in}{1.506413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936076in}{1.013900in}}%
\pgfpathlineto{\pgfqpoint{3.904202in}{1.016750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904202in}{1.016750in}}%
\pgfpathlineto{\pgfqpoint{3.871877in}{1.019052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871877in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{3.839118in}{1.020438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839118in}{1.020438in}}%
\pgfpathlineto{\pgfqpoint{3.806054in}{1.020501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806054in}{1.020501in}}%
\pgfpathlineto{\pgfqpoint{3.772932in}{1.019965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772932in}{1.019965in}}%
\pgfpathlineto{\pgfqpoint{3.740172in}{1.020482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740172in}{1.020482in}}%
\pgfpathlineto{\pgfqpoint{3.709038in}{1.023314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709038in}{1.023314in}}%
\pgfpathlineto{\pgfqpoint{3.685790in}{1.029443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685790in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{3.673652in}{1.038192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673652in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{3.668955in}{1.048090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668955in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{3.668002in}{1.058261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668002in}{1.058261in}}%
\pgfpathlineto{\pgfqpoint{3.668892in}{1.068495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668892in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{3.670806in}{1.078738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670806in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{3.673358in}{1.088977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673358in}{1.088977in}}%
\pgfpathlineto{\pgfqpoint{3.676354in}{1.099215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676354in}{1.099215in}}%
\pgfpathlineto{\pgfqpoint{3.679678in}{1.109451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679678in}{1.109451in}}%
\pgfpathlineto{\pgfqpoint{3.683257in}{1.119684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683257in}{1.119684in}}%
\pgfpathlineto{\pgfqpoint{3.687052in}{1.129916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687052in}{1.129916in}}%
\pgfpathlineto{\pgfqpoint{3.691027in}{1.140145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691027in}{1.140145in}}%
\pgfpathlineto{\pgfqpoint{3.695156in}{1.150372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695156in}{1.150372in}}%
\pgfpathlineto{\pgfqpoint{3.699426in}{1.160596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699426in}{1.160596in}}%
\pgfpathlineto{\pgfqpoint{3.703817in}{1.170818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703817in}{1.170818in}}%
\pgfpathlineto{\pgfqpoint{3.708317in}{1.181036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708317in}{1.181036in}}%
\pgfpathlineto{\pgfqpoint{3.712924in}{1.191251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712924in}{1.191251in}}%
\pgfpathlineto{\pgfqpoint{3.717657in}{1.201461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717657in}{1.201461in}}%
\pgfpathlineto{\pgfqpoint{3.722520in}{1.211666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722520in}{1.211666in}}%
\pgfpathlineto{\pgfqpoint{3.727489in}{1.221865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727489in}{1.221865in}}%
\pgfpathlineto{\pgfqpoint{3.732543in}{1.232060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732543in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{3.737666in}{1.242251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737666in}{1.242251in}}%
\pgfpathlineto{\pgfqpoint{3.742844in}{1.252440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742844in}{1.252440in}}%
\pgfpathlineto{\pgfqpoint{3.748068in}{1.262627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748068in}{1.262627in}}%
\pgfpathlineto{\pgfqpoint{3.753332in}{1.272812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753332in}{1.272812in}}%
\pgfpathlineto{\pgfqpoint{3.758632in}{1.282995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758632in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{3.764004in}{1.293175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764004in}{1.293175in}}%
\pgfpathlineto{\pgfqpoint{3.769562in}{1.303344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769562in}{1.303344in}}%
\pgfpathlineto{\pgfqpoint{3.775394in}{1.313499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775394in}{1.313499in}}%
\pgfpathlineto{\pgfqpoint{3.781507in}{1.323638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781507in}{1.323638in}}%
\pgfpathlineto{\pgfqpoint{3.787899in}{1.333761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787899in}{1.333761in}}%
\pgfpathlineto{\pgfqpoint{3.794589in}{1.343866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794589in}{1.343866in}}%
\pgfpathlineto{\pgfqpoint{3.801604in}{1.353949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801604in}{1.353949in}}%
\pgfpathlineto{\pgfqpoint{3.808962in}{1.364009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808962in}{1.364009in}}%
\pgfpathlineto{\pgfqpoint{3.816707in}{1.374041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816707in}{1.374041in}}%
\pgfpathlineto{\pgfqpoint{3.824895in}{1.384039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824895in}{1.384039in}}%
\pgfpathlineto{\pgfqpoint{3.833586in}{1.393996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030067in}{1.051925in}}%
\pgfpathlineto{\pgfqpoint{3.063275in}{1.052736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063275in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{3.096470in}{1.053531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096470in}{1.053531in}}%
\pgfpathlineto{\pgfqpoint{3.129576in}{1.054517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129576in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{3.162557in}{1.055787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162557in}{1.055787in}}%
\pgfpathlineto{\pgfqpoint{3.195468in}{1.057145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195468in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{3.228309in}{1.058576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228309in}{1.058576in}}%
\pgfpathlineto{\pgfqpoint{3.260933in}{1.060387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260933in}{1.060387in}}%
\pgfpathlineto{\pgfqpoint{3.293255in}{1.062667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293255in}{1.062667in}}%
\pgfpathlineto{\pgfqpoint{3.325204in}{1.065436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325204in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{3.356605in}{1.068803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356605in}{1.068803in}}%
\pgfpathlineto{\pgfqpoint{3.387015in}{1.072917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387015in}{1.072917in}}%
\pgfpathlineto{\pgfqpoint{3.415848in}{1.077941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415848in}{1.077941in}}%
\pgfpathlineto{\pgfqpoint{3.442592in}{1.083995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442592in}{1.083995in}}%
\pgfpathlineto{\pgfqpoint{3.466599in}{1.091079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466599in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{3.487454in}{1.099061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487454in}{1.099061in}}%
\pgfpathlineto{\pgfqpoint{3.505312in}{1.107735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505312in}{1.107735in}}%
\pgfpathlineto{\pgfqpoint{3.520481in}{1.116892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520481in}{1.116892in}}%
\pgfpathlineto{\pgfqpoint{3.533363in}{1.126382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533363in}{1.126382in}}%
\pgfpathlineto{\pgfqpoint{3.544526in}{1.136085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544526in}{1.136085in}}%
\pgfpathlineto{\pgfqpoint{3.554426in}{1.145927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554426in}{1.145927in}}%
\pgfpathlineto{\pgfqpoint{3.563388in}{1.155860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563388in}{1.155860in}}%
\pgfpathlineto{\pgfqpoint{3.571653in}{1.165850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571653in}{1.165850in}}%
\pgfpathlineto{\pgfqpoint{3.579401in}{1.175881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579401in}{1.175881in}}%
\pgfpathlineto{\pgfqpoint{3.586770in}{1.185939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586770in}{1.185939in}}%
\pgfpathlineto{\pgfqpoint{3.593874in}{1.196017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593874in}{1.196017in}}%
\pgfpathlineto{\pgfqpoint{3.600804in}{1.206106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600804in}{1.206106in}}%
\pgfpathlineto{\pgfqpoint{3.607647in}{1.216201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607647in}{1.216201in}}%
\pgfpathlineto{\pgfqpoint{3.614463in}{1.226298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614463in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{3.621284in}{1.236395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621284in}{1.236395in}}%
\pgfpathlineto{\pgfqpoint{3.628141in}{1.246489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628141in}{1.246489in}}%
\pgfpathlineto{\pgfqpoint{3.635067in}{1.256578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635067in}{1.256578in}}%
\pgfpathlineto{\pgfqpoint{3.642100in}{1.266661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642100in}{1.266661in}}%
\pgfpathlineto{\pgfqpoint{3.649283in}{1.276733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649283in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{3.656647in}{1.286793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656647in}{1.286793in}}%
\pgfpathlineto{\pgfqpoint{3.664216in}{1.296838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664216in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{3.671968in}{1.306869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671968in}{1.306869in}}%
\pgfpathlineto{\pgfqpoint{3.679874in}{1.316887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679874in}{1.316887in}}%
\pgfpathlineto{\pgfqpoint{3.687961in}{1.326891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687961in}{1.326891in}}%
\pgfpathlineto{\pgfqpoint{3.696246in}{1.336878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696246in}{1.336878in}}%
\pgfpathlineto{\pgfqpoint{3.704738in}{1.346849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704738in}{1.346849in}}%
\pgfpathlineto{\pgfqpoint{3.713458in}{1.356803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713458in}{1.356803in}}%
\pgfpathlineto{\pgfqpoint{3.722444in}{1.366733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722444in}{1.366733in}}%
\pgfpathlineto{\pgfqpoint{3.731738in}{1.376633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731738in}{1.376633in}}%
\pgfpathlineto{\pgfqpoint{3.741369in}{1.386499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741369in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{3.751353in}{1.396332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751353in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{3.761723in}{1.406129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761723in}{1.406129in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{1.415856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772770in}{1.415856in}}%
\pgfpathlineto{\pgfqpoint{3.784805in}{1.425469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784805in}{1.425469in}}%
\pgfpathlineto{\pgfqpoint{3.797976in}{1.434936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797976in}{1.434936in}}%
\pgfpathlineto{\pgfqpoint{3.812417in}{1.444222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812417in}{1.444222in}}%
\pgfpathlineto{\pgfqpoint{3.828355in}{1.453265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828355in}{1.453265in}}%
\pgfpathlineto{\pgfqpoint{3.846059in}{1.461975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846059in}{1.461975in}}%
\pgfpathlineto{\pgfqpoint{3.865740in}{1.470254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865740in}{1.470254in}}%
\pgfpathlineto{\pgfqpoint{3.887167in}{1.478070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887167in}{1.478070in}}%
\pgfpathlineto{\pgfqpoint{3.910227in}{1.485352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910227in}{1.485352in}}%
\pgfpathlineto{\pgfqpoint{3.936076in}{1.491566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787176in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{2.787253in}{0.926316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787253in}{0.926316in}}%
\pgfpathlineto{\pgfqpoint{2.787321in}{0.926736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787321in}{0.926736in}}%
\pgfpathlineto{\pgfqpoint{2.787380in}{0.927101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787380in}{0.927101in}}%
\pgfpathlineto{\pgfqpoint{2.787434in}{0.927427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787434in}{0.927427in}}%
\pgfpathlineto{\pgfqpoint{2.787485in}{0.927726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787485in}{0.927726in}}%
\pgfpathlineto{\pgfqpoint{2.787532in}{0.928007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787532in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{2.787577in}{0.928270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787577in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{2.787618in}{0.928517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787618in}{0.928517in}}%
\pgfpathlineto{\pgfqpoint{2.787658in}{0.928748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787658in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{2.787696in}{0.928965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787696in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{2.787732in}{0.929168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787732in}{0.929168in}}%
\pgfpathlineto{\pgfqpoint{2.787768in}{0.929358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787768in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.787803in}{0.929536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787803in}{0.929536in}}%
\pgfpathlineto{\pgfqpoint{2.787839in}{0.929703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787839in}{0.929703in}}%
\pgfpathlineto{\pgfqpoint{2.787879in}{0.929859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787879in}{0.929859in}}%
\pgfpathlineto{\pgfqpoint{2.787923in}{0.930005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787923in}{0.930005in}}%
\pgfpathlineto{\pgfqpoint{2.787976in}{0.930141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787976in}{0.930141in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{0.930268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788042in}{0.930268in}}%
\pgfpathlineto{\pgfqpoint{2.788128in}{0.930386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788128in}{0.930386in}}%
\pgfpathlineto{\pgfqpoint{2.788246in}{0.930494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788246in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{2.788411in}{0.930592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788411in}{0.930592in}}%
\pgfpathlineto{\pgfqpoint{2.788646in}{0.930680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788646in}{0.930680in}}%
\pgfpathlineto{\pgfqpoint{2.788984in}{0.930757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788984in}{0.930757in}}%
\pgfpathlineto{\pgfqpoint{2.789472in}{0.930819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789472in}{0.930819in}}%
\pgfpathlineto{\pgfqpoint{2.790179in}{0.930864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790179in}{0.930864in}}%
\pgfpathlineto{\pgfqpoint{2.791203in}{0.930886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791203in}{0.930886in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{0.930879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792695in}{0.930879in}}%
\pgfpathlineto{\pgfqpoint{2.794914in}{0.930828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794914in}{0.930828in}}%
\pgfpathlineto{\pgfqpoint{2.817495in}{0.929519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817495in}{0.929519in}}%
\pgfpathlineto{\pgfqpoint{2.849147in}{0.926504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849147in}{0.926504in}}%
\pgfpathlineto{\pgfqpoint{2.880535in}{0.923179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880535in}{0.923179in}}%
\pgfpathlineto{\pgfqpoint{2.912061in}{0.919984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912061in}{0.919984in}}%
\pgfpathlineto{\pgfqpoint{2.943773in}{0.916899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799692in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{3.806176in}{1.204985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806176in}{1.204985in}}%
\pgfpathlineto{\pgfqpoint{3.813043in}{1.215076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813043in}{1.215076in}}%
\pgfpathlineto{\pgfqpoint{3.820172in}{1.225151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820172in}{1.225151in}}%
\pgfpathlineto{\pgfqpoint{3.827452in}{1.235215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827452in}{1.235215in}}%
\pgfpathlineto{\pgfqpoint{3.834848in}{1.245270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834848in}{1.245270in}}%
\pgfpathlineto{\pgfqpoint{3.842332in}{1.255320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842332in}{1.255320in}}%
\pgfpathlineto{\pgfqpoint{3.849879in}{1.265365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849879in}{1.265365in}}%
\pgfpathlineto{\pgfqpoint{3.857469in}{1.275408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857469in}{1.275408in}}%
\pgfpathlineto{\pgfqpoint{3.865031in}{1.285453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865031in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{3.872311in}{1.295516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872311in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{3.879137in}{1.305606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879137in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{3.885534in}{1.315722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885534in}{1.315722in}}%
\pgfpathlineto{\pgfqpoint{3.891541in}{1.325859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891541in}{1.325859in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{1.336015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897189in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{3.902512in}{1.346189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902512in}{1.346189in}}%
\pgfpathlineto{\pgfqpoint{3.907554in}{1.356379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907554in}{1.356379in}}%
\pgfpathlineto{\pgfqpoint{3.912351in}{1.366583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912351in}{1.366583in}}%
\pgfpathlineto{\pgfqpoint{3.916997in}{1.376796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049638in}{1.075057in}}%
\pgfpathlineto{\pgfqpoint{3.079133in}{1.079697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079133in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{3.107947in}{1.084796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107947in}{1.084796in}}%
\pgfpathlineto{\pgfqpoint{3.135851in}{1.090367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135851in}{1.090367in}}%
\pgfpathlineto{\pgfqpoint{3.162691in}{1.096408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162691in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{3.188131in}{1.103014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188131in}{1.103014in}}%
\pgfpathlineto{\pgfqpoint{3.211706in}{1.110251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211706in}{1.110251in}}%
\pgfpathlineto{\pgfqpoint{3.233305in}{1.118066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233305in}{1.118066in}}%
\pgfpathlineto{\pgfqpoint{3.252986in}{1.126363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252986in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{3.270776in}{1.135063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270776in}{1.135063in}}%
\pgfpathlineto{\pgfqpoint{3.286735in}{1.144104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286735in}{1.144104in}}%
\pgfpathlineto{\pgfqpoint{3.301032in}{1.153412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301032in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{3.313876in}{1.162923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313876in}{1.162923in}}%
\pgfpathlineto{\pgfqpoint{3.325474in}{1.172589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325474in}{1.172589in}}%
\pgfpathlineto{\pgfqpoint{3.336002in}{1.182371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336002in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{3.345601in}{1.192247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345601in}{1.192247in}}%
\pgfpathlineto{\pgfqpoint{3.354400in}{1.202194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354400in}{1.202194in}}%
\pgfpathlineto{\pgfqpoint{3.362502in}{1.212198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362502in}{1.212198in}}%
\pgfpathlineto{\pgfqpoint{3.369976in}{1.222249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369976in}{1.222249in}}%
\pgfpathlineto{\pgfqpoint{3.376916in}{1.232337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376916in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{3.383407in}{1.242454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383407in}{1.242454in}}%
\pgfpathlineto{\pgfqpoint{3.389525in}{1.252593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389525in}{1.252593in}}%
\pgfpathlineto{\pgfqpoint{3.395347in}{1.262749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395347in}{1.262749in}}%
\pgfpathlineto{\pgfqpoint{3.400939in}{1.272918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400939in}{1.272918in}}%
\pgfpathlineto{\pgfqpoint{3.406366in}{1.283095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406366in}{1.283095in}}%
\pgfpathlineto{\pgfqpoint{3.411706in}{1.293277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411706in}{1.293277in}}%
\pgfpathlineto{\pgfqpoint{3.417024in}{1.303459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417024in}{1.303459in}}%
\pgfpathlineto{\pgfqpoint{3.422405in}{1.313638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422405in}{1.313638in}}%
\pgfpathlineto{\pgfqpoint{3.427949in}{1.323809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427949in}{1.323809in}}%
\pgfpathlineto{\pgfqpoint{3.433745in}{1.333966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433745in}{1.333966in}}%
\pgfpathlineto{\pgfqpoint{3.439922in}{1.344100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439922in}{1.344100in}}%
\pgfpathlineto{\pgfqpoint{3.446636in}{1.354202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446636in}{1.354202in}}%
\pgfpathlineto{\pgfqpoint{3.454051in}{1.364256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454051in}{1.364256in}}%
\pgfpathlineto{\pgfqpoint{3.462405in}{1.374238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462405in}{1.374238in}}%
\pgfpathlineto{\pgfqpoint{3.472001in}{1.384108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472001in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{3.483189in}{1.393813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483189in}{1.393813in}}%
\pgfpathlineto{\pgfqpoint{3.496354in}{1.403268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496354in}{1.403268in}}%
\pgfpathlineto{\pgfqpoint{3.511888in}{1.412371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511888in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{3.530019in}{1.420992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530019in}{1.420992in}}%
\pgfpathlineto{\pgfqpoint{3.550740in}{1.429030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550740in}{1.429030in}}%
\pgfpathlineto{\pgfqpoint{3.573784in}{1.436435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573784in}{1.436435in}}%
\pgfpathlineto{\pgfqpoint{3.598731in}{1.443240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598731in}{1.443240in}}%
\pgfpathlineto{\pgfqpoint{3.624904in}{1.449593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624904in}{1.449593in}}%
\pgfpathlineto{\pgfqpoint{3.651677in}{1.455685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651677in}{1.455685in}}%
\pgfpathlineto{\pgfqpoint{3.678478in}{1.461746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678478in}{1.461746in}}%
\pgfpathlineto{\pgfqpoint{3.704726in}{1.468003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704726in}{1.468003in}}%
\pgfpathlineto{\pgfqpoint{3.730520in}{1.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730520in}{1.474464in}}%
\pgfpathlineto{\pgfqpoint{3.756088in}{1.481005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756088in}{1.481005in}}%
\pgfpathlineto{\pgfqpoint{3.782197in}{1.487333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782197in}{1.487333in}}%
\pgfpathlineto{\pgfqpoint{3.809640in}{1.493102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809640in}{1.493102in}}%
\pgfpathlineto{\pgfqpoint{3.838549in}{1.498038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838549in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{3.868949in}{1.501950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935310in}{1.065257in}}%
\pgfpathlineto{\pgfqpoint{2.959853in}{1.071696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959853in}{1.071696in}}%
\pgfpathlineto{\pgfqpoint{2.986106in}{1.077861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986106in}{1.077861in}}%
\pgfpathlineto{\pgfqpoint{3.012274in}{1.084129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012274in}{1.084129in}}%
\pgfpathlineto{\pgfqpoint{3.037828in}{1.090677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037828in}{1.090677in}}%
\pgfpathlineto{\pgfqpoint{3.062249in}{1.097620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062249in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{3.085288in}{1.105020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085288in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{3.106722in}{1.112876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106722in}{1.112876in}}%
\pgfpathlineto{\pgfqpoint{3.126654in}{1.121111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126654in}{1.121111in}}%
\pgfpathlineto{\pgfqpoint{3.145221in}{1.129653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145221in}{1.129653in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{1.138483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162355in}{1.138483in}}%
\pgfpathlineto{\pgfqpoint{3.177795in}{1.147609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177795in}{1.147609in}}%
\pgfpathlineto{\pgfqpoint{3.191509in}{1.157001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191509in}{1.157001in}}%
\pgfpathlineto{\pgfqpoint{3.203683in}{1.166594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203683in}{1.166594in}}%
\pgfpathlineto{\pgfqpoint{3.214557in}{1.176340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214557in}{1.176340in}}%
\pgfpathlineto{\pgfqpoint{3.224370in}{1.186194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224370in}{1.186194in}}%
\pgfpathlineto{\pgfqpoint{3.233272in}{1.196131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233272in}{1.196131in}}%
\pgfpathlineto{\pgfqpoint{3.241374in}{1.206134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241374in}{1.206134in}}%
\pgfpathlineto{\pgfqpoint{3.248779in}{1.216190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248779in}{1.216190in}}%
\pgfpathlineto{\pgfqpoint{3.255571in}{1.226287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255571in}{1.226287in}}%
\pgfpathlineto{\pgfqpoint{3.261816in}{1.236418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261816in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{1.246577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267580in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{3.272925in}{1.256758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272925in}{1.256758in}}%
\pgfpathlineto{\pgfqpoint{3.277915in}{1.266956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277915in}{1.266956in}}%
\pgfpathlineto{\pgfqpoint{3.282616in}{1.277167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282616in}{1.277167in}}%
\pgfpathlineto{\pgfqpoint{3.287075in}{1.287389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287075in}{1.287389in}}%
\pgfpathlineto{\pgfqpoint{3.291351in}{1.297619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291351in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{3.295509in}{1.307853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295509in}{1.307853in}}%
\pgfpathlineto{\pgfqpoint{3.299593in}{1.318090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299593in}{1.318090in}}%
\pgfpathlineto{\pgfqpoint{3.303676in}{1.328327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303676in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{3.307839in}{1.338561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307839in}{1.338561in}}%
\pgfpathlineto{\pgfqpoint{3.312165in}{1.348788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312165in}{1.348788in}}%
\pgfpathlineto{\pgfqpoint{3.316781in}{1.359003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316781in}{1.359003in}}%
\pgfpathlineto{\pgfqpoint{3.321831in}{1.369198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321831in}{1.369198in}}%
\pgfpathlineto{\pgfqpoint{3.327477in}{1.379361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327477in}{1.379361in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{1.389475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333957in}{1.389475in}}%
\pgfpathlineto{\pgfqpoint{3.341574in}{1.399510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341574in}{1.399510in}}%
\pgfpathlineto{\pgfqpoint{3.350725in}{1.409419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350725in}{1.409419in}}%
\pgfpathlineto{\pgfqpoint{3.361945in}{1.419110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361945in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{3.375946in}{1.428434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375946in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{3.393412in}{1.437144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393412in}{1.437144in}}%
\pgfpathlineto{\pgfqpoint{3.414758in}{1.444956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414758in}{1.444956in}}%
\pgfpathlineto{\pgfqpoint{3.439721in}{1.451618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439721in}{1.451618in}}%
\pgfpathlineto{\pgfqpoint{3.467594in}{1.457099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467594in}{1.457099in}}%
\pgfpathlineto{\pgfqpoint{3.497423in}{1.461586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497423in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{3.528124in}{1.465423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528124in}{1.465423in}}%
\pgfpathlineto{\pgfqpoint{3.559224in}{1.468952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559224in}{1.468952in}}%
\pgfpathlineto{\pgfqpoint{3.590477in}{1.472425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590477in}{1.472425in}}%
\pgfpathlineto{\pgfqpoint{3.621708in}{1.475966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621708in}{1.475966in}}%
\pgfpathlineto{\pgfqpoint{3.652799in}{1.479607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652799in}{1.479607in}}%
\pgfpathlineto{\pgfqpoint{3.683429in}{1.483521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683429in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{3.713363in}{1.487931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713363in}{1.487931in}}%
\pgfpathlineto{\pgfqpoint{3.742752in}{1.492706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742752in}{1.492706in}}%
\pgfpathlineto{\pgfqpoint{3.771970in}{1.497530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771970in}{1.497530in}}%
\pgfpathlineto{\pgfqpoint{3.801821in}{1.501950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784654in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{2.783769in}{1.150622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783769in}{1.150622in}}%
\pgfpathlineto{\pgfqpoint{2.782892in}{1.159756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782892in}{1.159756in}}%
\pgfpathlineto{\pgfqpoint{2.782022in}{1.168903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782022in}{1.168903in}}%
\pgfpathlineto{\pgfqpoint{2.781159in}{1.178059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781159in}{1.178059in}}%
\pgfpathlineto{\pgfqpoint{2.780298in}{1.187218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780298in}{1.187218in}}%
\pgfpathlineto{\pgfqpoint{2.779431in}{1.196373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779431in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{2.778540in}{1.205521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778540in}{1.205521in}}%
\pgfpathlineto{\pgfqpoint{2.777598in}{1.214654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777598in}{1.214654in}}%
\pgfpathlineto{\pgfqpoint{2.776553in}{1.223767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776553in}{1.223767in}}%
\pgfpathlineto{\pgfqpoint{2.775317in}{1.232853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775317in}{1.232853in}}%
\pgfpathlineto{\pgfqpoint{2.773723in}{1.241903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773723in}{1.241903in}}%
\pgfpathlineto{\pgfqpoint{2.771465in}{1.250908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771465in}{1.250908in}}%
\pgfpathlineto{\pgfqpoint{2.767951in}{1.259857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767951in}{1.259857in}}%
\pgfpathlineto{\pgfqpoint{2.761982in}{1.268742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761982in}{1.268742in}}%
\pgfpathlineto{\pgfqpoint{2.751138in}{1.277524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751138in}{1.277524in}}%
\pgfpathlineto{\pgfqpoint{2.732355in}{1.285628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732355in}{1.285628in}}%
\pgfpathlineto{\pgfqpoint{2.708245in}{1.292440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708245in}{1.292440in}}%
\pgfpathlineto{\pgfqpoint{2.680637in}{1.298083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680637in}{1.298083in}}%
\pgfpathlineto{\pgfqpoint{2.651061in}{1.302782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651061in}{1.302782in}}%
\pgfpathlineto{\pgfqpoint{2.620224in}{1.306670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620224in}{1.306670in}}%
\pgfpathlineto{\pgfqpoint{2.589157in}{1.310295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589157in}{1.310295in}}%
\pgfpathlineto{\pgfqpoint{2.559364in}{1.314706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559364in}{1.314706in}}%
\pgfpathlineto{\pgfqpoint{2.532589in}{1.320601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532589in}{1.320601in}}%
\pgfpathlineto{\pgfqpoint{2.510895in}{1.328069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510895in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{2.495851in}{1.336924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495851in}{1.336924in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{1.346150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484688in}{1.346150in}}%
\pgfpathlineto{\pgfqpoint{2.475057in}{1.355149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475057in}{1.355149in}}%
\pgfpathlineto{\pgfqpoint{2.466633in}{1.363999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466633in}{1.363999in}}%
\pgfpathlineto{\pgfqpoint{2.459096in}{1.372909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459096in}{1.372909in}}%
\pgfpathlineto{\pgfqpoint{2.452075in}{1.382209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452075in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{2.445813in}{1.391985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445813in}{1.391985in}}%
\pgfpathlineto{\pgfqpoint{2.442042in}{1.401289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442042in}{1.401289in}}%
\pgfpathlineto{\pgfqpoint{2.442943in}{1.408144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442943in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{2.450499in}{1.414045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450499in}{1.414045in}}%
\pgfpathlineto{\pgfqpoint{2.450499in}{1.414045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450499in}{1.414045in}}%
\pgfpathlineto{\pgfqpoint{2.472615in}{1.418658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472615in}{1.418658in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{1.421405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504060in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{2.533792in}{1.425101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533792in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{2.558476in}{1.431480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558476in}{1.431480in}}%
\pgfpathlineto{\pgfqpoint{2.581102in}{1.439052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581102in}{1.439052in}}%
\pgfpathlineto{\pgfqpoint{2.604140in}{1.446498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604140in}{1.446498in}}%
\pgfpathlineto{\pgfqpoint{2.627943in}{1.453671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627943in}{1.453671in}}%
\pgfpathlineto{\pgfqpoint{2.653162in}{1.460357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653162in}{1.460357in}}%
\pgfpathlineto{\pgfqpoint{2.677994in}{1.467158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677994in}{1.467158in}}%
\pgfpathlineto{\pgfqpoint{2.700953in}{1.474587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700953in}{1.474587in}}%
\pgfpathlineto{\pgfqpoint{2.723553in}{1.482168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723553in}{1.482168in}}%
\pgfpathlineto{\pgfqpoint{2.746363in}{1.489689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746363in}{1.489689in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.496240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770403in}{1.496240in}}%
\pgfpathlineto{\pgfqpoint{2.798382in}{1.500301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798382in}{1.500301in}}%
\pgfpathlineto{\pgfqpoint{2.830552in}{1.501571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830552in}{1.501571in}}%
\pgfpathlineto{\pgfqpoint{2.863774in}{1.501710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863774in}{1.501710in}}%
\pgfpathlineto{\pgfqpoint{2.897061in}{1.501947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897061in}{1.501947in}}%
\pgfpathlineto{\pgfqpoint{2.930353in}{1.502427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930353in}{1.502427in}}%
\pgfpathlineto{\pgfqpoint{2.963660in}{1.502794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963660in}{1.502794in}}%
\pgfpathlineto{\pgfqpoint{2.996972in}{1.502914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996972in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{3.030249in}{1.502658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030249in}{1.502658in}}%
\pgfpathlineto{\pgfqpoint{3.063423in}{1.501950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063423in}{1.501950in}}%
\pgfpathlineto{\pgfqpoint{3.096419in}{1.500789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096419in}{1.500789in}}%
\pgfpathlineto{\pgfqpoint{3.129152in}{1.499207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129152in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{3.161598in}{1.497237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161598in}{1.497237in}}%
\pgfpathlineto{\pgfqpoint{3.193769in}{1.494901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193769in}{1.494901in}}%
\pgfpathlineto{\pgfqpoint{3.225876in}{1.492394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225876in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{3.258215in}{1.489998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258215in}{1.489998in}}%
\pgfpathlineto{\pgfqpoint{3.290708in}{1.487939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290708in}{1.487939in}}%
\pgfpathlineto{\pgfqpoint{3.323246in}{1.486310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323246in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{3.355900in}{1.485123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355900in}{1.485123in}}%
\pgfpathlineto{\pgfqpoint{3.388693in}{1.484337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388693in}{1.484337in}}%
\pgfpathlineto{\pgfqpoint{3.421603in}{1.483892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421603in}{1.483892in}}%
\pgfpathlineto{\pgfqpoint{3.454604in}{1.483744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454604in}{1.483744in}}%
\pgfpathlineto{\pgfqpoint{3.487663in}{1.483900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487663in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{3.520724in}{1.484408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520724in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{3.553721in}{1.485363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771611in}{1.072382in}}%
\pgfpathlineto{\pgfqpoint{2.753655in}{1.079537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753655in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{2.727596in}{1.085570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727596in}{1.085570in}}%
\pgfpathlineto{\pgfqpoint{2.698627in}{1.090548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698627in}{1.090548in}}%
\pgfpathlineto{\pgfqpoint{2.668942in}{1.095234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668942in}{1.095234in}}%
\pgfpathlineto{\pgfqpoint{2.639750in}{1.100210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639750in}{1.100210in}}%
\pgfpathlineto{\pgfqpoint{2.610888in}{1.105372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610888in}{1.105372in}}%
\pgfpathlineto{\pgfqpoint{2.582199in}{1.110625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582199in}{1.110625in}}%
\pgfpathlineto{\pgfqpoint{2.553593in}{1.115922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553593in}{1.115922in}}%
\pgfpathlineto{\pgfqpoint{2.525051in}{1.121252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525051in}{1.121252in}}%
\pgfpathlineto{\pgfqpoint{2.496544in}{1.126599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496544in}{1.126599in}}%
\pgfpathlineto{\pgfqpoint{2.467797in}{1.131817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467797in}{1.131817in}}%
\pgfpathlineto{\pgfqpoint{2.438711in}{1.136854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438711in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{2.409609in}{1.141885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409609in}{1.141885in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.146928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380530in}{1.146928in}}%
\pgfpathlineto{\pgfqpoint{2.351232in}{1.151847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351232in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{2.321484in}{1.156488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321484in}{1.156488in}}%
\pgfpathlineto{\pgfqpoint{2.291311in}{1.160845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291311in}{1.160845in}}%
\pgfpathlineto{\pgfqpoint{2.261920in}{1.165613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261920in}{1.165613in}}%
\pgfpathlineto{\pgfqpoint{2.234329in}{1.171335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234329in}{1.171335in}}%
\pgfpathlineto{\pgfqpoint{2.208074in}{1.177680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208074in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{2.183175in}{1.184491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183175in}{1.184491in}}%
\pgfpathlineto{\pgfqpoint{2.160644in}{1.191992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160644in}{1.191992in}}%
\pgfpathlineto{\pgfqpoint{2.140927in}{1.200251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140927in}{1.200251in}}%
\pgfpathlineto{\pgfqpoint{2.123018in}{1.208942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123018in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{2.105909in}{1.217789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105909in}{1.217789in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{1.226724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090022in}{1.226724in}}%
\pgfpathlineto{\pgfqpoint{2.077671in}{1.235781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077671in}{1.235781in}}%
\pgfpathlineto{\pgfqpoint{2.069217in}{1.244996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069217in}{1.244996in}}%
\pgfpathlineto{\pgfqpoint{2.063502in}{1.254359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063502in}{1.254359in}}%
\pgfpathlineto{\pgfqpoint{2.059517in}{1.263862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059517in}{1.263862in}}%
\pgfpathlineto{\pgfqpoint{2.056516in}{1.273501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059860in}{1.079034in}}%
\pgfpathlineto{\pgfqpoint{2.055083in}{1.088989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055083in}{1.088989in}}%
\pgfpathlineto{\pgfqpoint{2.052750in}{1.099066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052750in}{1.099066in}}%
\pgfpathlineto{\pgfqpoint{2.052024in}{1.109181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052024in}{1.109181in}}%
\pgfpathlineto{\pgfqpoint{2.052289in}{1.119286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052289in}{1.119286in}}%
\pgfpathlineto{\pgfqpoint{2.053131in}{1.129359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053131in}{1.129359in}}%
\pgfpathlineto{\pgfqpoint{2.054234in}{1.139385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054234in}{1.139385in}}%
\pgfpathlineto{\pgfqpoint{2.055402in}{1.149359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055402in}{1.149359in}}%
\pgfpathlineto{\pgfqpoint{2.056516in}{1.159277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056516in}{1.159277in}}%
\pgfpathlineto{\pgfqpoint{2.057469in}{1.169138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057469in}{1.169138in}}%
\pgfpathlineto{\pgfqpoint{2.058239in}{1.178945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058239in}{1.178945in}}%
\pgfpathlineto{\pgfqpoint{2.058789in}{1.188697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058789in}{1.188697in}}%
\pgfpathlineto{\pgfqpoint{2.059106in}{1.198400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059106in}{1.198400in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.208058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059208in}{1.208058in}}%
\pgfpathlineto{\pgfqpoint{2.059076in}{1.217681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059076in}{1.217681in}}%
\pgfpathlineto{\pgfqpoint{2.058729in}{1.227282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058729in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.058175in}{1.236875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029643in}{1.025286in}}%
\pgfpathlineto{\pgfqpoint{3.061789in}{1.022623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061789in}{1.022623in}}%
\pgfpathlineto{\pgfqpoint{3.093840in}{1.019809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093840in}{1.019809in}}%
\pgfpathlineto{\pgfqpoint{3.125947in}{1.017075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125947in}{1.017075in}}%
\pgfpathlineto{\pgfqpoint{3.158268in}{1.014611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158268in}{1.014611in}}%
\pgfpathlineto{\pgfqpoint{3.190422in}{1.011968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190422in}{1.011968in}}%
\pgfpathlineto{\pgfqpoint{3.222060in}{1.008769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222060in}{1.008769in}}%
\pgfpathlineto{\pgfqpoint{3.253421in}{1.005284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253421in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{3.284445in}{1.001528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284445in}{1.001528in}}%
\pgfpathlineto{\pgfqpoint{3.314841in}{0.997327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314841in}{0.997327in}}%
\pgfpathlineto{\pgfqpoint{3.344502in}{0.992650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344502in}{0.992650in}}%
\pgfpathlineto{\pgfqpoint{3.373208in}{0.987441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373208in}{0.987441in}}%
\pgfpathlineto{\pgfqpoint{3.400506in}{0.981564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400506in}{0.981564in}}%
\pgfpathlineto{\pgfqpoint{3.425868in}{0.974923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425868in}{0.974923in}}%
\pgfpathlineto{\pgfqpoint{3.448812in}{0.967497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448812in}{0.967497in}}%
\pgfpathlineto{\pgfqpoint{3.468916in}{0.959327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468916in}{0.959327in}}%
\pgfpathlineto{\pgfqpoint{3.485869in}{0.950521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485869in}{0.950521in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{0.941212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684450in}{1.110399in}}%
\pgfpathlineto{\pgfqpoint{2.655633in}{1.115580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655633in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{2.627203in}{1.120966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627203in}{1.120966in}}%
\pgfpathlineto{\pgfqpoint{2.598968in}{1.126449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598968in}{1.126449in}}%
\pgfpathlineto{\pgfqpoint{2.570819in}{1.131976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570819in}{1.131976in}}%
\pgfpathlineto{\pgfqpoint{2.542682in}{1.137509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542682in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{2.514551in}{1.143044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514551in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.148516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486297in}{1.148516in}}%
\pgfpathlineto{\pgfqpoint{2.457712in}{1.153818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457712in}{1.153818in}}%
\pgfpathlineto{\pgfqpoint{2.428915in}{1.159014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428915in}{1.159014in}}%
\pgfpathlineto{\pgfqpoint{2.400176in}{1.164242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400176in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{2.371378in}{1.169437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371378in}{1.169437in}}%
\pgfpathlineto{\pgfqpoint{2.342289in}{1.174470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342289in}{1.174470in}}%
\pgfpathlineto{\pgfqpoint{2.312732in}{1.179226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312732in}{1.179226in}}%
\pgfpathlineto{\pgfqpoint{2.283134in}{1.183918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283134in}{1.183918in}}%
\pgfpathlineto{\pgfqpoint{2.255030in}{1.189343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255030in}{1.189343in}}%
\pgfpathlineto{\pgfqpoint{2.228910in}{1.195705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228910in}{1.195705in}}%
\pgfpathlineto{\pgfqpoint{2.203937in}{1.202532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203937in}{1.202532in}}%
\pgfpathlineto{\pgfqpoint{2.180338in}{1.209766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180338in}{1.209766in}}%
\pgfpathlineto{\pgfqpoint{2.159255in}{1.217657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159255in}{1.217657in}}%
\pgfpathlineto{\pgfqpoint{2.140937in}{1.226224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140937in}{1.226224in}}%
\pgfpathlineto{\pgfqpoint{2.123962in}{1.235100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123962in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.106911in}{1.243958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106911in}{1.243958in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.252733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090079in}{1.252733in}}%
\pgfpathlineto{\pgfqpoint{2.076769in}{1.261654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763769in}{1.059836in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.065853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740066in}{1.065853in}}%
\pgfpathlineto{\pgfqpoint{2.710967in}{1.070743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710967in}{1.070743in}}%
\pgfpathlineto{\pgfqpoint{2.680783in}{1.075072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680783in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{2.650794in}{1.079568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650794in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{2.621212in}{1.084323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621212in}{1.084323in}}%
\pgfpathlineto{\pgfqpoint{2.591880in}{1.089224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591880in}{1.089224in}}%
\pgfpathlineto{\pgfqpoint{2.562702in}{1.094213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562702in}{1.094213in}}%
\pgfpathlineto{\pgfqpoint{2.533638in}{1.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533638in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{2.504705in}{1.104390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504705in}{1.104390in}}%
\pgfpathlineto{\pgfqpoint{2.475653in}{1.109444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475653in}{1.109444in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.114300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446250in}{1.114300in}}%
\pgfpathlineto{\pgfqpoint{2.416775in}{1.119119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416775in}{1.119119in}}%
\pgfpathlineto{\pgfqpoint{2.387407in}{1.124001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387407in}{1.124001in}}%
\pgfpathlineto{\pgfqpoint{2.357901in}{1.128798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357901in}{1.128798in}}%
\pgfpathlineto{\pgfqpoint{2.327989in}{1.133339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327989in}{1.133339in}}%
\pgfpathlineto{\pgfqpoint{2.297481in}{1.137480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297481in}{1.137480in}}%
\pgfpathlineto{\pgfqpoint{2.267323in}{1.141806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267323in}{1.141806in}}%
\pgfpathlineto{\pgfqpoint{2.238688in}{1.147022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238688in}{1.147022in}}%
\pgfpathlineto{\pgfqpoint{2.211332in}{1.152905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211332in}{1.152905in}}%
\pgfpathlineto{\pgfqpoint{2.185252in}{1.159281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185252in}{1.159281in}}%
\pgfpathlineto{\pgfqpoint{2.161428in}{1.166393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161428in}{1.166393in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.174344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140468in}{1.174344in}}%
\pgfpathlineto{\pgfqpoint{2.121818in}{1.182856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121818in}{1.182856in}}%
\pgfpathlineto{\pgfqpoint{2.104894in}{1.191705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104894in}{1.191705in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.200813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090079in}{1.200813in}}%
\pgfpathlineto{\pgfqpoint{2.079001in}{1.210067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771328in}{1.044230in}}%
\pgfpathlineto{\pgfqpoint{2.749761in}{1.050218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749761in}{1.050218in}}%
\pgfpathlineto{\pgfqpoint{2.720444in}{1.055020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720444in}{1.055020in}}%
\pgfpathlineto{\pgfqpoint{2.689895in}{1.059075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689895in}{1.059075in}}%
\pgfpathlineto{\pgfqpoint{2.659260in}{1.063131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659260in}{1.063131in}}%
\pgfpathlineto{\pgfqpoint{2.629059in}{1.067494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629059in}{1.067494in}}%
\pgfpathlineto{\pgfqpoint{2.599176in}{1.072065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599176in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{2.569497in}{1.076761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569497in}{1.076761in}}%
\pgfpathlineto{\pgfqpoint{2.539958in}{1.081542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539958in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{2.510585in}{1.086421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510585in}{1.086421in}}%
\pgfpathlineto{\pgfqpoint{2.481204in}{1.091290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481204in}{1.091290in}}%
\pgfpathlineto{\pgfqpoint{2.451539in}{1.095992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451539in}{1.095992in}}%
\pgfpathlineto{\pgfqpoint{2.421778in}{1.100639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421778in}{1.100639in}}%
\pgfpathlineto{\pgfqpoint{2.392165in}{1.105377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392165in}{1.105377in}}%
\pgfpathlineto{\pgfqpoint{2.362486in}{1.110072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362486in}{1.110072in}}%
\pgfpathlineto{\pgfqpoint{2.332461in}{1.114543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332461in}{1.114543in}}%
\pgfpathlineto{\pgfqpoint{2.301894in}{1.118641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301894in}{1.118641in}}%
\pgfpathlineto{\pgfqpoint{2.271428in}{1.122780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271428in}{1.122780in}}%
\pgfpathlineto{\pgfqpoint{2.242160in}{1.127661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242160in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{2.214043in}{1.133191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214043in}{1.133191in}}%
\pgfpathlineto{\pgfqpoint{2.187058in}{1.139204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187058in}{1.139204in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{1.145971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162194in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{2.140216in}{1.153644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140216in}{1.153644in}}%
\pgfpathlineto{\pgfqpoint{2.120965in}{1.161993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120965in}{1.161993in}}%
\pgfpathlineto{\pgfqpoint{2.104162in}{1.170828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104162in}{1.170828in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.180045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777360in}{1.029294in}}%
\pgfpathlineto{\pgfqpoint{2.758776in}{1.035087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758776in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{2.730609in}{1.039722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730609in}{1.039722in}}%
\pgfpathlineto{\pgfqpoint{2.699673in}{1.043482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699673in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{2.668446in}{1.047080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668446in}{1.047080in}}%
\pgfpathlineto{\pgfqpoint{2.637656in}{1.051026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637656in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{2.607216in}{1.055228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607216in}{1.055228in}}%
\pgfpathlineto{\pgfqpoint{2.577018in}{1.059596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577018in}{1.059596in}}%
\pgfpathlineto{\pgfqpoint{2.546986in}{1.064073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546986in}{1.064073in}}%
\pgfpathlineto{\pgfqpoint{2.517140in}{1.068668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517140in}{1.068668in}}%
\pgfpathlineto{\pgfqpoint{2.487393in}{1.073322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487393in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{2.457477in}{1.077869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457477in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{2.427450in}{1.082349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427450in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{2.397579in}{1.086929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397579in}{1.086929in}}%
\pgfpathlineto{\pgfqpoint{2.367722in}{1.091516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367722in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{2.337598in}{1.095927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337598in}{1.095927in}}%
\pgfpathlineto{\pgfqpoint{2.307013in}{1.100014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307013in}{1.100014in}}%
\pgfpathlineto{\pgfqpoint{2.276342in}{1.104023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276342in}{1.104023in}}%
\pgfpathlineto{\pgfqpoint{2.246557in}{1.108611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246557in}{1.108611in}}%
\pgfpathlineto{\pgfqpoint{2.217764in}{1.113801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217764in}{1.113801in}}%
\pgfpathlineto{\pgfqpoint{2.189877in}{1.119420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189877in}{1.119420in}}%
\pgfpathlineto{\pgfqpoint{2.163876in}{1.125776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163876in}{1.125776in}}%
\pgfpathlineto{\pgfqpoint{2.140719in}{1.133101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140719in}{1.133101in}}%
\pgfpathlineto{\pgfqpoint{2.120663in}{1.141230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120663in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{2.103736in}{1.149998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103736in}{1.149998in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.159277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741821in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{2.710654in}{1.028426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710654in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{2.679072in}{1.031699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679072in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{2.647749in}{1.035219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647749in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{2.616783in}{1.039036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616783in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{2.586090in}{1.043059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586090in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{2.555589in}{1.047221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555589in}{1.047221in}}%
\pgfpathlineto{\pgfqpoint{2.525276in}{1.051513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525276in}{1.051513in}}%
\pgfpathlineto{\pgfqpoint{2.495147in}{1.055927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495147in}{1.055927in}}%
\pgfpathlineto{\pgfqpoint{2.464970in}{1.060308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464970in}{1.060308in}}%
\pgfpathlineto{\pgfqpoint{2.434672in}{1.064608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434672in}{1.064608in}}%
\pgfpathlineto{\pgfqpoint{2.404495in}{1.068992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404495in}{1.068992in}}%
\pgfpathlineto{\pgfqpoint{2.374413in}{1.073437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374413in}{1.073437in}}%
\pgfpathlineto{\pgfqpoint{2.344197in}{1.077792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344197in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{2.313622in}{1.081890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313622in}{1.081890in}}%
\pgfpathlineto{\pgfqpoint{2.282804in}{1.085804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282804in}{1.085804in}}%
\pgfpathlineto{\pgfqpoint{2.252511in}{1.090072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252511in}{1.090072in}}%
\pgfpathlineto{\pgfqpoint{2.223048in}{1.094882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223048in}{1.094882in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{1.100075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194272in}{1.100075in}}%
\pgfpathlineto{\pgfqpoint{2.167034in}{1.105936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167034in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{2.142455in}{1.112807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142455in}{1.112807in}}%
\pgfpathlineto{\pgfqpoint{2.121228in}{1.120615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121228in}{1.120615in}}%
\pgfpathlineto{\pgfqpoint{2.103760in}{1.129236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103760in}{1.129236in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.138509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776347in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{2.754089in}{1.010601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754089in}{1.010601in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.013996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723027in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{2.691146in}{1.016976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691146in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{2.659349in}{1.020062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659349in}{1.020062in}}%
\pgfpathlineto{\pgfqpoint{2.627905in}{1.023481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627905in}{1.023481in}}%
\pgfpathlineto{\pgfqpoint{2.596760in}{1.027156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596760in}{1.027156in}}%
\pgfpathlineto{\pgfqpoint{2.565832in}{1.031004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565832in}{1.031004in}}%
\pgfpathlineto{\pgfqpoint{2.535081in}{1.034986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535081in}{1.034986in}}%
\pgfpathlineto{\pgfqpoint{2.504535in}{1.039116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504535in}{1.039116in}}%
\pgfpathlineto{\pgfqpoint{2.474047in}{1.043288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474047in}{1.043288in}}%
\pgfpathlineto{\pgfqpoint{2.443469in}{1.047395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443469in}{1.047395in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{1.051559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412970in}{1.051559in}}%
\pgfpathlineto{\pgfqpoint{2.382637in}{1.055838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382637in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{2.352297in}{1.060113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352297in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{2.321715in}{1.064211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321715in}{1.064211in}}%
\pgfpathlineto{\pgfqpoint{2.290795in}{1.068056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290795in}{1.068056in}}%
\pgfpathlineto{\pgfqpoint{2.260092in}{1.072048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260092in}{1.072048in}}%
\pgfpathlineto{\pgfqpoint{2.230056in}{1.076506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230056in}{1.076506in}}%
\pgfpathlineto{\pgfqpoint{2.200529in}{1.081291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200529in}{1.081291in}}%
\pgfpathlineto{\pgfqpoint{2.172077in}{1.086599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172077in}{1.086599in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{1.092880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145825in}{1.092880in}}%
\pgfpathlineto{\pgfqpoint{2.122948in}{1.100217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122948in}{1.100217in}}%
\pgfpathlineto{\pgfqpoint{2.104340in}{1.108561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104340in}{1.108561in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.117740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765335in}{0.997015in}}%
\pgfpathlineto{\pgfqpoint{2.736305in}{1.000072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736305in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{2.704143in}{1.002762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704143in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.005455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671972in}{1.005455in}}%
\pgfpathlineto{\pgfqpoint{2.640120in}{1.008488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640120in}{1.008488in}}%
\pgfpathlineto{\pgfqpoint{2.608573in}{1.011816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608573in}{1.011816in}}%
\pgfpathlineto{\pgfqpoint{2.577256in}{1.015350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577256in}{1.015350in}}%
\pgfpathlineto{\pgfqpoint{2.546106in}{1.019023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546106in}{1.019023in}}%
\pgfpathlineto{\pgfqpoint{2.515137in}{1.022841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515137in}{1.022841in}}%
\pgfpathlineto{\pgfqpoint{2.484304in}{1.026763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484304in}{1.026763in}}%
\pgfpathlineto{\pgfqpoint{2.453460in}{1.030676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453460in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{2.422666in}{1.034626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422666in}{1.034626in}}%
\pgfpathlineto{\pgfqpoint{2.392060in}{1.038715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392060in}{1.038715in}}%
\pgfpathlineto{\pgfqpoint{2.361543in}{1.042868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361543in}{1.042868in}}%
\pgfpathlineto{\pgfqpoint{2.330911in}{1.046934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330911in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{2.299956in}{1.050756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299956in}{1.050756in}}%
\pgfpathlineto{\pgfqpoint{2.268988in}{1.054563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268988in}{1.054563in}}%
\pgfpathlineto{\pgfqpoint{2.238515in}{1.058732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238515in}{1.058732in}}%
\pgfpathlineto{\pgfqpoint{2.208410in}{1.063161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208410in}{1.063161in}}%
\pgfpathlineto{\pgfqpoint{2.178902in}{1.067919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178902in}{1.067919in}}%
\pgfpathlineto{\pgfqpoint{2.150961in}{1.073470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150961in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{2.126015in}{1.080125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126015in}{1.080125in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{1.088005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105578in}{1.088005in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.096972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774494in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{2.774494in}{0.983905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774494in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{2.749905in}{0.986330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749905in}{0.986330in}}%
\pgfpathlineto{\pgfqpoint{2.717512in}{0.988761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717512in}{0.988761in}}%
\pgfpathlineto{\pgfqpoint{2.685119in}{0.991189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685119in}{0.991189in}}%
\pgfpathlineto{\pgfqpoint{2.652940in}{0.993873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652940in}{0.993873in}}%
\pgfpathlineto{\pgfqpoint{2.621052in}{0.996875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621052in}{0.996875in}}%
\pgfpathlineto{\pgfqpoint{2.589406in}{1.000114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589406in}{1.000114in}}%
\pgfpathlineto{\pgfqpoint{2.557926in}{1.003508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557926in}{1.003508in}}%
\pgfpathlineto{\pgfqpoint{2.526595in}{1.007033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526595in}{1.007033in}}%
\pgfpathlineto{\pgfqpoint{2.495428in}{1.010693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495428in}{1.010693in}}%
\pgfpathlineto{\pgfqpoint{2.464331in}{1.014410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464331in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{2.433274in}{1.018159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433274in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{2.402372in}{1.022028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402372in}{1.022028in}}%
\pgfpathlineto{\pgfqpoint{2.371622in}{1.026013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371622in}{1.026013in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.030015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340897in}{1.030015in}}%
\pgfpathlineto{\pgfqpoint{2.309992in}{1.033877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309992in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{1.037623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278937in}{1.037623in}}%
\pgfpathlineto{\pgfqpoint{2.248153in}{1.041573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248153in}{1.041573in}}%
\pgfpathlineto{\pgfqpoint{2.217608in}{1.045704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217608in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{2.187222in}{1.049929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187222in}{1.049929in}}%
\pgfpathlineto{\pgfqpoint{2.157744in}{1.054685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157744in}{1.054685in}}%
\pgfpathlineto{\pgfqpoint{2.130565in}{1.060467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130565in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{2.107624in}{1.067634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107624in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.076204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761772in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{2.731232in}{0.975284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731232in}{0.975284in}}%
\pgfpathlineto{\pgfqpoint{2.698639in}{0.977450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698639in}{0.977450in}}%
\pgfpathlineto{\pgfqpoint{2.666225in}{0.979849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666225in}{0.979849in}}%
\pgfpathlineto{\pgfqpoint{2.634086in}{0.982578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634086in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{2.602187in}{0.985572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602187in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{2.570456in}{0.988736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570456in}{0.988736in}}%
\pgfpathlineto{\pgfqpoint{2.538843in}{0.992011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538843in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{2.507367in}{0.995408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507367in}{0.995408in}}%
\pgfpathlineto{\pgfqpoint{2.476000in}{0.998901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476000in}{0.998901in}}%
\pgfpathlineto{\pgfqpoint{2.444692in}{1.002445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444692in}{1.002445in}}%
\pgfpathlineto{\pgfqpoint{2.413499in}{1.006085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413499in}{1.006085in}}%
\pgfpathlineto{\pgfqpoint{2.382482in}{1.009866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382482in}{1.009866in}}%
\pgfpathlineto{\pgfqpoint{2.351608in}{1.013758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351608in}{1.013758in}}%
\pgfpathlineto{\pgfqpoint{2.320693in}{1.017616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320693in}{1.017616in}}%
\pgfpathlineto{\pgfqpoint{2.289591in}{1.021327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289591in}{1.021327in}}%
\pgfpathlineto{\pgfqpoint{2.258533in}{1.025073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258533in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{2.227612in}{1.028922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227612in}{1.028922in}}%
\pgfpathlineto{\pgfqpoint{2.196576in}{1.032680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196576in}{1.032680in}}%
\pgfpathlineto{\pgfqpoint{2.165847in}{1.036648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165847in}{1.036648in}}%
\pgfpathlineto{\pgfqpoint{2.136530in}{1.041420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136530in}{1.041420in}}%
\pgfpathlineto{\pgfqpoint{2.110582in}{1.047556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110582in}{1.047556in}}%
\pgfpathlineto{\pgfqpoint{2.090079in}{1.055436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090079in}{1.055436in}}%
\pgfpathlineto{\pgfqpoint{2.075036in}{1.064418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048165in}{1.008579in}}%
\pgfpathlineto{\pgfqpoint{3.079165in}{1.004796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079165in}{1.004796in}}%
\pgfpathlineto{\pgfqpoint{3.110158in}{1.001007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110158in}{1.001007in}}%
\pgfpathlineto{\pgfqpoint{3.141414in}{0.997455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141414in}{0.997455in}}%
\pgfpathlineto{\pgfqpoint{3.172814in}{0.994028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172814in}{0.994028in}}%
\pgfpathlineto{\pgfqpoint{3.203669in}{0.990161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203669in}{0.990161in}}%
\pgfpathlineto{\pgfqpoint{3.233929in}{0.985839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233929in}{0.985839in}}%
\pgfpathlineto{\pgfqpoint{3.263823in}{0.981285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263823in}{0.981285in}}%
\pgfpathlineto{\pgfqpoint{3.293048in}{0.976344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293048in}{0.976344in}}%
\pgfpathlineto{\pgfqpoint{3.321346in}{0.970910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321346in}{0.970910in}}%
\pgfpathlineto{\pgfqpoint{3.348666in}{0.965015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348666in}{0.965015in}}%
\pgfpathlineto{\pgfqpoint{3.374717in}{0.958608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374717in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{3.399059in}{0.951596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399059in}{0.951596in}}%
\pgfpathlineto{\pgfqpoint{3.421306in}{0.943959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421306in}{0.943959in}}%
\pgfpathlineto{\pgfqpoint{3.441182in}{0.935731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441182in}{0.935731in}}%
\pgfpathlineto{\pgfqpoint{3.458598in}{0.926971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458598in}{0.926971in}}%
\pgfpathlineto{\pgfqpoint{3.473464in}{0.917781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117729in}{1.061055in}}%
\pgfpathlineto{\pgfqpoint{3.150145in}{1.063227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150145in}{1.063227in}}%
\pgfpathlineto{\pgfqpoint{3.182419in}{1.065672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182419in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{3.214569in}{1.068329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214569in}{1.068329in}}%
\pgfpathlineto{\pgfqpoint{3.246251in}{1.071443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246251in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{3.277068in}{1.075225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277068in}{1.075225in}}%
\pgfpathlineto{\pgfqpoint{3.306884in}{1.079703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306884in}{1.079703in}}%
\pgfpathlineto{\pgfqpoint{3.335465in}{1.084930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335465in}{1.084930in}}%
\pgfpathlineto{\pgfqpoint{3.362424in}{1.090928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362424in}{1.090928in}}%
\pgfpathlineto{\pgfqpoint{3.387326in}{1.097717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387326in}{1.097717in}}%
\pgfpathlineto{\pgfqpoint{3.409887in}{1.105262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409887in}{1.105262in}}%
\pgfpathlineto{\pgfqpoint{3.429971in}{1.113458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429971in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{3.447659in}{1.122175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447659in}{1.122175in}}%
\pgfpathlineto{\pgfqpoint{3.463224in}{1.131281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463224in}{1.131281in}}%
\pgfpathlineto{\pgfqpoint{3.476923in}{1.140674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476923in}{1.140674in}}%
\pgfpathlineto{\pgfqpoint{3.489044in}{1.150273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489044in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{3.499895in}{1.160021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499895in}{1.160021in}}%
\pgfpathlineto{\pgfqpoint{3.509722in}{1.169875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509722in}{1.169875in}}%
\pgfpathlineto{\pgfqpoint{3.518706in}{1.179806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518706in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{3.527003in}{1.189795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527003in}{1.189795in}}%
\pgfpathlineto{\pgfqpoint{3.534772in}{1.199825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534772in}{1.199825in}}%
\pgfpathlineto{\pgfqpoint{3.542138in}{1.209884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542138in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{3.549208in}{1.219964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549208in}{1.219964in}}%
\pgfpathlineto{\pgfqpoint{3.556081in}{1.230057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556081in}{1.230057in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{1.240158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562836in}{1.240158in}}%
\pgfpathlineto{\pgfqpoint{3.569563in}{1.250260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569563in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{3.576353in}{1.260359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576353in}{1.260359in}}%
\pgfpathlineto{\pgfqpoint{3.583278in}{1.270448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583278in}{1.270448in}}%
\pgfpathlineto{\pgfqpoint{3.590429in}{1.280522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590429in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{3.597903in}{1.290573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597903in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{3.605790in}{1.300594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605790in}{1.300594in}}%
\pgfpathlineto{\pgfqpoint{3.614156in}{1.310578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614156in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{3.622972in}{1.320525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622972in}{1.320525in}}%
\pgfpathlineto{\pgfqpoint{3.632219in}{1.330434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632219in}{1.330434in}}%
\pgfpathlineto{\pgfqpoint{3.641969in}{1.340296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641969in}{1.340296in}}%
\pgfpathlineto{\pgfqpoint{3.652277in}{1.350104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652277in}{1.350104in}}%
\pgfpathlineto{\pgfqpoint{3.663190in}{1.359848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663190in}{1.359848in}}%
\pgfpathlineto{\pgfqpoint{3.674593in}{1.369534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674593in}{1.369534in}}%
\pgfpathlineto{\pgfqpoint{3.686342in}{1.379177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686342in}{1.379177in}}%
\pgfpathlineto{\pgfqpoint{3.698434in}{1.388776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698434in}{1.388776in}}%
\pgfpathlineto{\pgfqpoint{3.710852in}{1.398339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710852in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{3.723646in}{1.407855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723646in}{1.407855in}}%
\pgfpathlineto{\pgfqpoint{3.736883in}{1.417303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736883in}{1.417303in}}%
\pgfpathlineto{\pgfqpoint{3.750579in}{1.426688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750579in}{1.426688in}}%
\pgfpathlineto{\pgfqpoint{3.764820in}{1.436000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764820in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{3.780073in}{1.445158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780073in}{1.445158in}}%
\pgfpathlineto{\pgfqpoint{3.796798in}{1.454062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796798in}{1.454062in}}%
\pgfpathlineto{\pgfqpoint{3.815144in}{1.462644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815144in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{3.835385in}{1.470798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835385in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{3.857799in}{1.478358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857799in}{1.478358in}}%
\pgfpathlineto{\pgfqpoint{3.882240in}{1.485246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882240in}{1.485246in}}%
\pgfpathlineto{\pgfqpoint{3.908586in}{1.491360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772311in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{2.771518in}{1.289294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771518in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{2.770707in}{1.297995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770707in}{1.297995in}}%
\pgfpathlineto{\pgfqpoint{2.769874in}{1.306606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769874in}{1.306606in}}%
\pgfpathlineto{\pgfqpoint{2.769013in}{1.315116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769013in}{1.315116in}}%
\pgfpathlineto{\pgfqpoint{2.768118in}{1.323516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768118in}{1.323516in}}%
\pgfpathlineto{\pgfqpoint{2.767180in}{1.331797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767180in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{2.766188in}{1.339953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766188in}{1.339953in}}%
\pgfpathlineto{\pgfqpoint{2.765126in}{1.347980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765126in}{1.347980in}}%
\pgfpathlineto{\pgfqpoint{2.763967in}{1.355884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763967in}{1.355884in}}%
\pgfpathlineto{\pgfqpoint{2.762671in}{1.363677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762671in}{1.363677in}}%
\pgfpathlineto{\pgfqpoint{2.761182in}{1.371393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761182in}{1.371393in}}%
\pgfpathlineto{\pgfqpoint{2.759435in}{1.379087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759435in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{2.757401in}{1.386855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757401in}{1.386855in}}%
\pgfpathlineto{\pgfqpoint{2.755143in}{1.394855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755143in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.752798in}{1.403339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752798in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{2.746800in}{1.412617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746800in}{1.412617in}}%
\pgfpathlineto{\pgfqpoint{2.740709in}{1.421504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740709in}{1.421504in}}%
\pgfpathlineto{\pgfqpoint{2.738250in}{1.430051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738250in}{1.430051in}}%
\pgfpathlineto{\pgfqpoint{2.743856in}{1.438666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743856in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{2.763483in}{1.445164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763483in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{2.791846in}{1.447747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791846in}{1.447747in}}%
\pgfpathlineto{\pgfqpoint{2.824420in}{1.447390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824420in}{1.447390in}}%
\pgfpathlineto{\pgfqpoint{2.857440in}{1.447082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857440in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{2.888724in}{1.448996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888724in}{1.448996in}}%
\pgfpathlineto{\pgfqpoint{2.918632in}{1.452911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918632in}{1.452911in}}%
\pgfpathlineto{\pgfqpoint{2.949151in}{1.456921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949151in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{2.980063in}{1.460701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980063in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{3.010759in}{1.464586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010759in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{3.041413in}{1.468427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041413in}{1.468427in}}%
\pgfpathlineto{\pgfqpoint{3.072395in}{1.472009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072395in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{3.103938in}{1.475199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103938in}{1.475199in}}%
\pgfpathlineto{\pgfqpoint{3.135898in}{1.477835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135898in}{1.477835in}}%
\pgfpathlineto{\pgfqpoint{3.168123in}{1.479740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168123in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{3.200586in}{1.480773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200586in}{1.480773in}}%
\pgfpathlineto{\pgfqpoint{3.233161in}{1.481169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233161in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{3.265751in}{1.481265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265751in}{1.481265in}}%
\pgfpathlineto{\pgfqpoint{3.298368in}{1.481182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692346in}{1.429568in}}%
\pgfpathlineto{\pgfqpoint{2.687540in}{1.436312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687540in}{1.436312in}}%
\pgfpathlineto{\pgfqpoint{2.693140in}{1.444202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693140in}{1.444202in}}%
\pgfpathlineto{\pgfqpoint{2.705234in}{1.452958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705234in}{1.452958in}}%
\pgfpathlineto{\pgfqpoint{2.722699in}{1.461431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722699in}{1.461431in}}%
\pgfpathlineto{\pgfqpoint{2.744812in}{1.469104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744812in}{1.469104in}}%
\pgfpathlineto{\pgfqpoint{2.770249in}{1.474603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770249in}{1.474603in}}%
\pgfpathlineto{\pgfqpoint{2.800001in}{1.476354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800001in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{2.832825in}{1.475205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832825in}{1.475205in}}%
\pgfpathlineto{\pgfqpoint{2.865781in}{1.474057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865781in}{1.474057in}}%
\pgfpathlineto{\pgfqpoint{2.898713in}{1.474301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898713in}{1.474301in}}%
\pgfpathlineto{\pgfqpoint{2.931612in}{1.475791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931612in}{1.475791in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{1.477534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964440in}{1.477534in}}%
\pgfpathlineto{\pgfqpoint{2.997179in}{1.479362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997179in}{1.479362in}}%
\pgfpathlineto{\pgfqpoint{3.029859in}{1.481182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029859in}{1.481182in}}%
\pgfpathlineto{\pgfqpoint{3.062556in}{1.482824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062556in}{1.482824in}}%
\pgfpathlineto{\pgfqpoint{3.095305in}{1.484175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161275in}{1.039716in}}%
\pgfpathlineto{\pgfqpoint{3.194467in}{1.039108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194467in}{1.039108in}}%
\pgfpathlineto{\pgfqpoint{3.227608in}{1.038190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227608in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{3.260778in}{1.037271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260778in}{1.037271in}}%
\pgfpathlineto{\pgfqpoint{3.293965in}{1.036343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293965in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{3.327104in}{1.035286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327104in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{3.360172in}{1.034124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360172in}{1.034124in}}%
\pgfpathlineto{\pgfqpoint{3.393128in}{1.032801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393128in}{1.032801in}}%
\pgfpathlineto{\pgfqpoint{3.425899in}{1.031225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425899in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{3.458393in}{1.029317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458393in}{1.029317in}}%
\pgfpathlineto{\pgfqpoint{3.490467in}{1.026982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490467in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{3.521983in}{1.024202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521983in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{3.553437in}{1.021171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553437in}{1.021171in}}%
\pgfpathlineto{\pgfqpoint{3.582654in}{1.018221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582654in}{1.018221in}}%
\pgfpathlineto{\pgfqpoint{3.603589in}{1.015468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603589in}{1.015468in}}%
\pgfpathlineto{\pgfqpoint{3.613061in}{1.013059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613061in}{1.013059in}}%
\pgfpathlineto{\pgfqpoint{3.615797in}{1.009649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615797in}{1.009649in}}%
\pgfpathlineto{\pgfqpoint{3.614472in}{1.002624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614472in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{3.610942in}{0.992555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610942in}{0.992555in}}%
\pgfpathlineto{\pgfqpoint{3.607289in}{0.982343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607289in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{3.603810in}{0.972162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603810in}{0.972162in}}%
\pgfpathlineto{\pgfqpoint{3.600440in}{0.961980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600440in}{0.961980in}}%
\pgfpathlineto{\pgfqpoint{3.597167in}{0.951789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597167in}{0.951789in}}%
\pgfpathlineto{\pgfqpoint{3.593976in}{0.941586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593976in}{0.941586in}}%
\pgfpathlineto{\pgfqpoint{3.590871in}{0.931372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103056in}{1.131355in}}%
\pgfpathlineto{\pgfqpoint{3.118474in}{1.140487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118474in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{3.132636in}{1.149809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132636in}{1.149809in}}%
\pgfpathlineto{\pgfqpoint{3.145650in}{1.159295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145650in}{1.159295in}}%
\pgfpathlineto{\pgfqpoint{3.157580in}{1.168919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157580in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{3.168344in}{1.178675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168344in}{1.178675in}}%
\pgfpathlineto{\pgfqpoint{3.177939in}{1.188550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177939in}{1.188550in}}%
\pgfpathlineto{\pgfqpoint{3.186525in}{1.198514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186525in}{1.198514in}}%
\pgfpathlineto{\pgfqpoint{3.194233in}{1.208547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194233in}{1.208547in}}%
\pgfpathlineto{\pgfqpoint{3.201185in}{1.218634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201185in}{1.218634in}}%
\pgfpathlineto{\pgfqpoint{3.207493in}{1.228761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207493in}{1.228761in}}%
\pgfpathlineto{\pgfqpoint{3.213260in}{1.238920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213260in}{1.238920in}}%
\pgfpathlineto{\pgfqpoint{3.218584in}{1.249101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218584in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{3.223529in}{1.259302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223529in}{1.259302in}}%
\pgfpathlineto{\pgfqpoint{3.228140in}{1.269517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228140in}{1.269517in}}%
\pgfpathlineto{\pgfqpoint{3.232475in}{1.279744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232475in}{1.279744in}}%
\pgfpathlineto{\pgfqpoint{3.236584in}{1.289980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236584in}{1.289980in}}%
\pgfpathlineto{\pgfqpoint{3.240510in}{1.300223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240510in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{3.244311in}{1.310470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244311in}{1.310470in}}%
\pgfpathlineto{\pgfqpoint{3.248038in}{1.320720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248038in}{1.320720in}}%
\pgfpathlineto{\pgfqpoint{3.251745in}{1.330971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251745in}{1.330971in}}%
\pgfpathlineto{\pgfqpoint{3.255507in}{1.341220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255507in}{1.341220in}}%
\pgfpathlineto{\pgfqpoint{3.259402in}{1.351464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259402in}{1.351464in}}%
\pgfpathlineto{\pgfqpoint{3.263534in}{1.361699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263534in}{1.361699in}}%
\pgfpathlineto{\pgfqpoint{3.268042in}{1.371918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268042in}{1.371918in}}%
\pgfpathlineto{\pgfqpoint{3.273082in}{1.382113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273082in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{3.278869in}{1.392268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278869in}{1.392268in}}%
\pgfpathlineto{\pgfqpoint{3.285699in}{1.402359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285699in}{1.402359in}}%
\pgfpathlineto{\pgfqpoint{3.293955in}{1.412344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293955in}{1.412344in}}%
\pgfpathlineto{\pgfqpoint{3.304163in}{1.422146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304163in}{1.422146in}}%
\pgfpathlineto{\pgfqpoint{3.317059in}{1.431614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317059in}{1.431614in}}%
\pgfpathlineto{\pgfqpoint{3.333509in}{1.440513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333509in}{1.440513in}}%
\pgfpathlineto{\pgfqpoint{3.354067in}{1.448495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354067in}{1.448495in}}%
\pgfpathlineto{\pgfqpoint{3.378681in}{1.455222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378681in}{1.455222in}}%
\pgfpathlineto{\pgfqpoint{3.406717in}{1.460598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406717in}{1.460598in}}%
\pgfpathlineto{\pgfqpoint{3.436760in}{1.464773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436760in}{1.464773in}}%
\pgfpathlineto{\pgfqpoint{3.467902in}{1.468069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467902in}{1.468069in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{1.470798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499749in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{3.531938in}{1.473308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896730in}{1.055913in}}%
\pgfpathlineto{\pgfqpoint{2.911268in}{1.064820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911268in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{2.926580in}{1.073398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926580in}{1.073398in}}%
\pgfpathlineto{\pgfqpoint{2.944342in}{1.081618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944342in}{1.081618in}}%
\pgfpathlineto{\pgfqpoint{2.963912in}{1.089754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963912in}{1.089754in}}%
\pgfpathlineto{\pgfqpoint{2.983575in}{1.098000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983575in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{3.002373in}{1.106463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002373in}{1.106463in}}%
\pgfpathlineto{\pgfqpoint{3.020015in}{1.115183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020015in}{1.115183in}}%
\pgfpathlineto{\pgfqpoint{3.036272in}{1.124165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036272in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{3.051145in}{1.133374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051145in}{1.133374in}}%
\pgfpathlineto{\pgfqpoint{3.064684in}{1.142787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064684in}{1.142787in}}%
\pgfpathlineto{\pgfqpoint{3.076930in}{1.152369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076930in}{1.152369in}}%
\pgfpathlineto{\pgfqpoint{3.088002in}{1.162091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088002in}{1.162091in}}%
\pgfpathlineto{\pgfqpoint{3.098024in}{1.171924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098024in}{1.171924in}}%
\pgfpathlineto{\pgfqpoint{3.107118in}{1.181843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107118in}{1.181843in}}%
\pgfpathlineto{\pgfqpoint{3.115415in}{1.191831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115415in}{1.191831in}}%
\pgfpathlineto{\pgfqpoint{3.123027in}{1.201870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123027in}{1.201870in}}%
\pgfpathlineto{\pgfqpoint{3.130025in}{1.211953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130025in}{1.211953in}}%
\pgfpathlineto{\pgfqpoint{3.136464in}{1.222072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136464in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{3.142406in}{1.232220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142406in}{1.232220in}}%
\pgfpathlineto{\pgfqpoint{3.147902in}{1.242392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147902in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{3.152998in}{1.252585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152998in}{1.252585in}}%
\pgfpathlineto{\pgfqpoint{3.157740in}{1.262795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157740in}{1.262795in}}%
\pgfpathlineto{\pgfqpoint{3.162151in}{1.273019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162151in}{1.273019in}}%
\pgfpathlineto{\pgfqpoint{3.166270in}{1.283254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166270in}{1.283254in}}%
\pgfpathlineto{\pgfqpoint{3.170160in}{1.293498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170160in}{1.293498in}}%
\pgfpathlineto{\pgfqpoint{3.173867in}{1.303749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173867in}{1.303749in}}%
\pgfpathlineto{\pgfqpoint{3.177447in}{1.314004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177447in}{1.314004in}}%
\pgfpathlineto{\pgfqpoint{3.180965in}{1.324261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180965in}{1.324261in}}%
\pgfpathlineto{\pgfqpoint{3.184472in}{1.334519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184472in}{1.334519in}}%
\pgfpathlineto{\pgfqpoint{3.188043in}{1.344774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188043in}{1.344774in}}%
\pgfpathlineto{\pgfqpoint{3.191768in}{1.355025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191768in}{1.355025in}}%
\pgfpathlineto{\pgfqpoint{3.195730in}{1.365266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195730in}{1.365266in}}%
\pgfpathlineto{\pgfqpoint{3.200058in}{1.375493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200058in}{1.375493in}}%
\pgfpathlineto{\pgfqpoint{3.204917in}{1.385696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204917in}{1.385696in}}%
\pgfpathlineto{\pgfqpoint{3.210512in}{1.395863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210512in}{1.395863in}}%
\pgfpathlineto{\pgfqpoint{3.217154in}{1.405966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217154in}{1.405966in}}%
\pgfpathlineto{\pgfqpoint{3.225245in}{1.415962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225245in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{3.235299in}{1.425780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235299in}{1.425780in}}%
\pgfpathlineto{\pgfqpoint{3.247966in}{1.435281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247966in}{1.435281in}}%
\pgfpathlineto{\pgfqpoint{3.264107in}{1.444236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264107in}{1.444236in}}%
\pgfpathlineto{\pgfqpoint{3.284429in}{1.452242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284429in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{3.309276in}{1.458929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309276in}{1.458929in}}%
\pgfpathlineto{\pgfqpoint{3.337493in}{1.464104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337493in}{1.464104in}}%
\pgfpathlineto{\pgfqpoint{3.367616in}{1.467943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367616in}{1.467943in}}%
\pgfpathlineto{\pgfqpoint{3.399059in}{1.470798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399059in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{3.431350in}{1.472984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944651in}{1.092595in}}%
\pgfpathlineto{\pgfqpoint{2.960363in}{1.101558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960363in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{2.975868in}{1.110645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975868in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{2.990379in}{1.119887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990379in}{1.119887in}}%
\pgfpathlineto{\pgfqpoint{3.003874in}{1.129298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003874in}{1.129298in}}%
\pgfpathlineto{\pgfqpoint{3.016273in}{1.138862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016273in}{1.138862in}}%
\pgfpathlineto{\pgfqpoint{3.027549in}{1.148556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027549in}{1.148556in}}%
\pgfpathlineto{\pgfqpoint{3.037798in}{1.158363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037798in}{1.158363in}}%
\pgfpathlineto{\pgfqpoint{3.047115in}{1.168260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047115in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{3.055592in}{1.178232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055592in}{1.178232in}}%
\pgfpathlineto{\pgfqpoint{3.063302in}{1.188265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063302in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{3.070326in}{1.198346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070326in}{1.198346in}}%
\pgfpathlineto{\pgfqpoint{3.076738in}{1.208467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076738in}{1.208467in}}%
\pgfpathlineto{\pgfqpoint{3.082615in}{1.218619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082615in}{1.218619in}}%
\pgfpathlineto{\pgfqpoint{3.088026in}{1.228796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088026in}{1.228796in}}%
\pgfpathlineto{\pgfqpoint{3.093020in}{1.238994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093020in}{1.238994in}}%
\pgfpathlineto{\pgfqpoint{3.097655in}{1.249208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097655in}{1.249208in}}%
\pgfpathlineto{\pgfqpoint{3.101983in}{1.259435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101983in}{1.259435in}}%
\pgfpathlineto{\pgfqpoint{3.106041in}{1.269673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106041in}{1.269673in}}%
\pgfpathlineto{\pgfqpoint{3.109889in}{1.279919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109889in}{1.279919in}}%
\pgfpathlineto{\pgfqpoint{3.113578in}{1.290170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113578in}{1.290170in}}%
\pgfpathlineto{\pgfqpoint{3.117144in}{1.300425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117144in}{1.300425in}}%
\pgfpathlineto{\pgfqpoint{3.120641in}{1.310683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120641in}{1.310683in}}%
\pgfpathlineto{\pgfqpoint{3.124118in}{1.320942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124118in}{1.320942in}}%
\pgfpathlineto{\pgfqpoint{3.127626in}{1.331199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127626in}{1.331199in}}%
\pgfpathlineto{\pgfqpoint{3.131238in}{1.341453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131238in}{1.341453in}}%
\pgfpathlineto{\pgfqpoint{3.135025in}{1.351701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135025in}{1.351701in}}%
\pgfpathlineto{\pgfqpoint{3.139073in}{1.361939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139073in}{1.361939in}}%
\pgfpathlineto{\pgfqpoint{3.143501in}{1.372162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143501in}{1.372162in}}%
\pgfpathlineto{\pgfqpoint{3.148436in}{1.382362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148436in}{1.382362in}}%
\pgfpathlineto{\pgfqpoint{3.154047in}{1.392527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154047in}{1.392527in}}%
\pgfpathlineto{\pgfqpoint{3.160580in}{1.402637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160580in}{1.402637in}}%
\pgfpathlineto{\pgfqpoint{3.168365in}{1.412660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168365in}{1.412660in}}%
\pgfpathlineto{\pgfqpoint{3.177848in}{1.422535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177848in}{1.422535in}}%
\pgfpathlineto{\pgfqpoint{3.189594in}{1.432154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189594in}{1.432154in}}%
\pgfpathlineto{\pgfqpoint{3.204343in}{1.441356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204343in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{3.222803in}{1.449825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222803in}{1.449825in}}%
\pgfpathlineto{\pgfqpoint{3.245446in}{1.457214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245446in}{1.457214in}}%
\pgfpathlineto{\pgfqpoint{3.271973in}{1.463188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271973in}{1.463188in}}%
\pgfpathlineto{\pgfqpoint{3.301040in}{1.467619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301040in}{1.467619in}}%
\pgfpathlineto{\pgfqpoint{3.331931in}{1.470798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933496in}{1.106787in}}%
\pgfpathlineto{\pgfqpoint{2.942773in}{1.116536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942773in}{1.116536in}}%
\pgfpathlineto{\pgfqpoint{2.952327in}{1.126352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952327in}{1.126352in}}%
\pgfpathlineto{\pgfqpoint{2.961755in}{1.136228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961755in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{2.970533in}{1.146167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970533in}{1.146167in}}%
\pgfpathlineto{\pgfqpoint{2.978623in}{1.156164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978623in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{2.986079in}{1.166208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986079in}{1.166208in}}%
\pgfpathlineto{\pgfqpoint{2.992947in}{1.176296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992947in}{1.176296in}}%
\pgfpathlineto{\pgfqpoint{2.999285in}{1.186420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999285in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{3.005146in}{1.196572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005146in}{1.196572in}}%
\pgfpathlineto{\pgfqpoint{3.010562in}{1.206749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010562in}{1.206749in}}%
\pgfpathlineto{\pgfqpoint{3.015581in}{1.216945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015581in}{1.216945in}}%
\pgfpathlineto{\pgfqpoint{3.020253in}{1.227157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020253in}{1.227157in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{1.237383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024622in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{3.028740in}{1.247618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028740in}{1.247618in}}%
\pgfpathlineto{\pgfqpoint{3.032646in}{1.257861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032646in}{1.257861in}}%
\pgfpathlineto{\pgfqpoint{3.036381in}{1.268111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036381in}{1.268111in}}%
\pgfpathlineto{\pgfqpoint{3.039993in}{1.278365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039993in}{1.278365in}}%
\pgfpathlineto{\pgfqpoint{3.043519in}{1.288622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043519in}{1.288622in}}%
\pgfpathlineto{\pgfqpoint{3.047006in}{1.298880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047006in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{3.050507in}{1.309138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050507in}{1.309138in}}%
\pgfpathlineto{\pgfqpoint{3.054069in}{1.319394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054069in}{1.319394in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{1.329645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057757in}{1.329645in}}%
\pgfpathlineto{\pgfqpoint{3.061655in}{1.339889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061655in}{1.339889in}}%
\pgfpathlineto{\pgfqpoint{3.065838in}{1.350122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065838in}{1.350122in}}%
\pgfpathlineto{\pgfqpoint{3.070409in}{1.360338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070409in}{1.360338in}}%
\pgfpathlineto{\pgfqpoint{3.075495in}{1.370530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075495in}{1.370530in}}%
\pgfpathlineto{\pgfqpoint{3.081221in}{1.380689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081221in}{1.380689in}}%
\pgfpathlineto{\pgfqpoint{3.087762in}{1.390799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087762in}{1.390799in}}%
\pgfpathlineto{\pgfqpoint{3.095324in}{1.400836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095324in}{1.400836in}}%
\pgfpathlineto{\pgfqpoint{3.104140in}{1.410775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104140in}{1.410775in}}%
\pgfpathlineto{\pgfqpoint{3.114562in}{1.420556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114562in}{1.420556in}}%
\pgfpathlineto{\pgfqpoint{3.127014in}{1.430093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127014in}{1.430093in}}%
\pgfpathlineto{\pgfqpoint{3.141936in}{1.439268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141936in}{1.439268in}}%
\pgfpathlineto{\pgfqpoint{3.159761in}{1.447891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159761in}{1.447891in}}%
\pgfpathlineto{\pgfqpoint{3.181164in}{1.455637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181164in}{1.455637in}}%
\pgfpathlineto{\pgfqpoint{3.206463in}{1.462104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206463in}{1.462104in}}%
\pgfpathlineto{\pgfqpoint{3.234606in}{1.467112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234606in}{1.467112in}}%
\pgfpathlineto{\pgfqpoint{3.264804in}{1.470798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915678in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{2.918028in}{1.137970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918028in}{1.137970in}}%
\pgfpathlineto{\pgfqpoint{2.920134in}{1.148189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920134in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{2.922024in}{1.158421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922024in}{1.158421in}}%
\pgfpathlineto{\pgfqpoint{2.923724in}{1.168664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923724in}{1.168664in}}%
\pgfpathlineto{\pgfqpoint{2.925259in}{1.178916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925259in}{1.178916in}}%
\pgfpathlineto{\pgfqpoint{2.926653in}{1.189176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926653in}{1.189176in}}%
\pgfpathlineto{\pgfqpoint{2.927936in}{1.199441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927936in}{1.199441in}}%
\pgfpathlineto{\pgfqpoint{2.929130in}{1.209711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929130in}{1.209711in}}%
\pgfpathlineto{\pgfqpoint{2.930263in}{1.219985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930263in}{1.219985in}}%
\pgfpathlineto{\pgfqpoint{2.931372in}{1.230260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931372in}{1.230260in}}%
\pgfpathlineto{\pgfqpoint{2.932483in}{1.240538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932483in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{2.933638in}{1.250816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933638in}{1.250816in}}%
\pgfpathlineto{\pgfqpoint{2.934890in}{1.261094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934890in}{1.261094in}}%
\pgfpathlineto{\pgfqpoint{2.936286in}{1.271371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936286in}{1.271371in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.281646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937899in}{1.281646in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{1.291916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939823in}{1.291916in}}%
\pgfpathlineto{\pgfqpoint{2.942153in}{1.302180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942153in}{1.302180in}}%
\pgfpathlineto{\pgfqpoint{2.945033in}{1.312432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945033in}{1.312432in}}%
\pgfpathlineto{\pgfqpoint{2.948646in}{1.322666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948646in}{1.322666in}}%
\pgfpathlineto{\pgfqpoint{2.953196in}{1.332873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953196in}{1.332873in}}%
\pgfpathlineto{\pgfqpoint{2.958683in}{1.343043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958683in}{1.343043in}}%
\pgfpathlineto{\pgfqpoint{2.964973in}{1.353168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964973in}{1.353168in}}%
\pgfpathlineto{\pgfqpoint{2.972069in}{1.363241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972069in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{2.980091in}{1.373243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980091in}{1.373243in}}%
\pgfpathlineto{\pgfqpoint{2.989151in}{1.383155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989151in}{1.383155in}}%
\pgfpathlineto{\pgfqpoint{2.999361in}{1.392959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999361in}{1.392959in}}%
\pgfpathlineto{\pgfqpoint{3.010859in}{1.402621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010859in}{1.402621in}}%
\pgfpathlineto{\pgfqpoint{3.023816in}{1.412102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023816in}{1.412102in}}%
\pgfpathlineto{\pgfqpoint{3.038360in}{1.421345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038360in}{1.421345in}}%
\pgfpathlineto{\pgfqpoint{3.054599in}{1.430304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054599in}{1.430304in}}%
\pgfpathlineto{\pgfqpoint{3.072785in}{1.438885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072785in}{1.438885in}}%
\pgfpathlineto{\pgfqpoint{3.093098in}{1.446965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093098in}{1.446965in}}%
\pgfpathlineto{\pgfqpoint{3.115671in}{1.454415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115671in}{1.454415in}}%
\pgfpathlineto{\pgfqpoint{3.140727in}{1.461051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140727in}{1.461051in}}%
\pgfpathlineto{\pgfqpoint{3.168091in}{1.466599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168091in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{3.197677in}{1.470798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607393in}{1.149154in}}%
\pgfpathlineto{\pgfqpoint{2.579732in}{1.154912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579732in}{1.154912in}}%
\pgfpathlineto{\pgfqpoint{2.552063in}{1.160666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552063in}{1.160666in}}%
\pgfpathlineto{\pgfqpoint{2.524346in}{1.166398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524346in}{1.166398in}}%
\pgfpathlineto{\pgfqpoint{2.496524in}{1.172081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496524in}{1.172081in}}%
\pgfpathlineto{\pgfqpoint{2.468466in}{1.177648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468466in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{2.440160in}{1.183096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440160in}{1.183096in}}%
\pgfpathlineto{\pgfqpoint{2.411828in}{1.188533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411828in}{1.188533in}}%
\pgfpathlineto{\pgfqpoint{2.383509in}{1.193975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383509in}{1.193975in}}%
\pgfpathlineto{\pgfqpoint{2.355089in}{1.199366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355089in}{1.199366in}}%
\pgfpathlineto{\pgfqpoint{2.326415in}{1.204620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326415in}{1.204620in}}%
\pgfpathlineto{\pgfqpoint{2.297323in}{1.209647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297323in}{1.209647in}}%
\pgfpathlineto{\pgfqpoint{2.269262in}{1.215097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269262in}{1.215097in}}%
\pgfpathlineto{\pgfqpoint{2.244064in}{1.221742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244064in}{1.221742in}}%
\pgfpathlineto{\pgfqpoint{2.220657in}{1.229082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220657in}{1.229082in}}%
\pgfpathlineto{\pgfqpoint{2.197606in}{1.236532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197606in}{1.236532in}}%
\pgfpathlineto{\pgfqpoint{2.175926in}{1.244303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175926in}{1.244303in}}%
\pgfpathlineto{\pgfqpoint{2.157206in}{1.252733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157206in}{1.252733in}}%
\pgfpathlineto{\pgfqpoint{2.141189in}{1.261723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141189in}{1.261723in}}%
\pgfpathlineto{\pgfqpoint{2.126219in}{1.270913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126219in}{1.270913in}}%
\pgfpathlineto{\pgfqpoint{2.110291in}{1.279915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110291in}{1.279915in}}%
\pgfpathlineto{\pgfqpoint{2.092638in}{1.288589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092638in}{1.288589in}}%
\pgfpathlineto{\pgfqpoint{2.077251in}{1.297385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022151in}{1.076922in}}%
\pgfpathlineto{\pgfqpoint{3.050455in}{1.082247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050455in}{1.082247in}}%
\pgfpathlineto{\pgfqpoint{3.078014in}{1.087963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078014in}{1.087963in}}%
\pgfpathlineto{\pgfqpoint{3.104380in}{1.094180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104380in}{1.094180in}}%
\pgfpathlineto{\pgfqpoint{3.129547in}{1.100883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129547in}{1.100883in}}%
\pgfpathlineto{\pgfqpoint{3.153508in}{1.108008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153508in}{1.108008in}}%
\pgfpathlineto{\pgfqpoint{3.175907in}{1.115608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175907in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{3.196280in}{1.123745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196280in}{1.123745in}}%
\pgfpathlineto{\pgfqpoint{3.214598in}{1.132336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214598in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{3.231085in}{1.141286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231085in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{3.245949in}{1.150505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245949in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{3.259366in}{1.159939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259366in}{1.159939in}}%
\pgfpathlineto{\pgfqpoint{3.271440in}{1.169547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271440in}{1.169547in}}%
\pgfpathlineto{\pgfqpoint{3.282294in}{1.179294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282294in}{1.179294in}}%
\pgfpathlineto{\pgfqpoint{3.292092in}{1.189151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292092in}{1.189151in}}%
\pgfpathlineto{\pgfqpoint{3.300980in}{1.199089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300980in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{3.309079in}{1.209093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309079in}{1.209093in}}%
\pgfpathlineto{\pgfqpoint{3.316509in}{1.219148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316509in}{1.219148in}}%
\pgfpathlineto{\pgfqpoint{3.323378in}{1.229240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323378in}{1.229240in}}%
\pgfpathlineto{\pgfqpoint{3.329756in}{1.239364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329756in}{1.239364in}}%
\pgfpathlineto{\pgfqpoint{3.335721in}{1.249511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335721in}{1.249511in}}%
\pgfpathlineto{\pgfqpoint{3.341344in}{1.259678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341344in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{3.346677in}{1.269859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346677in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{3.351786in}{1.280052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351786in}{1.280052in}}%
\pgfpathlineto{\pgfqpoint{3.356732in}{1.290253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356732in}{1.290253in}}%
\pgfpathlineto{\pgfqpoint{3.361566in}{1.300458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361566in}{1.300458in}}%
\pgfpathlineto{\pgfqpoint{3.366362in}{1.310666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366362in}{1.310666in}}%
\pgfpathlineto{\pgfqpoint{3.371192in}{1.320872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371192in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{3.376135in}{1.331072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376135in}{1.331072in}}%
\pgfpathlineto{\pgfqpoint{3.381298in}{1.341261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381298in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{3.386793in}{1.351434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386793in}{1.351434in}}%
\pgfpathlineto{\pgfqpoint{3.392761in}{1.361580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392761in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{3.399390in}{1.371687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399390in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{3.406898in}{1.381733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406898in}{1.381733in}}%
\pgfpathlineto{\pgfqpoint{3.415600in}{1.391684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415600in}{1.391684in}}%
\pgfpathlineto{\pgfqpoint{3.425909in}{1.401479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425909in}{1.401479in}}%
\pgfpathlineto{\pgfqpoint{3.438299in}{1.411036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438299in}{1.411036in}}%
\pgfpathlineto{\pgfqpoint{3.453275in}{1.420217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453275in}{1.420217in}}%
\pgfpathlineto{\pgfqpoint{3.471326in}{1.428838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471326in}{1.428838in}}%
\pgfpathlineto{\pgfqpoint{3.492644in}{1.436687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492644in}{1.436687in}}%
\pgfpathlineto{\pgfqpoint{3.517000in}{1.443654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517000in}{1.443654in}}%
\pgfpathlineto{\pgfqpoint{3.543577in}{1.449805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543577in}{1.449805in}}%
\pgfpathlineto{\pgfqpoint{3.571546in}{1.455323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571546in}{1.455323in}}%
\pgfpathlineto{\pgfqpoint{3.600440in}{1.460414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600440in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{3.629722in}{1.465278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629722in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{3.659112in}{1.470068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911464in}{1.286559in}}%
\pgfpathlineto{\pgfqpoint{2.910373in}{1.296849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910373in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{2.909288in}{1.307141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909288in}{1.307141in}}%
\pgfpathlineto{\pgfqpoint{2.908252in}{1.317434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908252in}{1.317434in}}%
\pgfpathlineto{\pgfqpoint{2.907347in}{1.327730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907347in}{1.327730in}}%
\pgfpathlineto{\pgfqpoint{2.906689in}{1.338029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906689in}{1.338029in}}%
\pgfpathlineto{\pgfqpoint{2.906432in}{1.348329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906432in}{1.348329in}}%
\pgfpathlineto{\pgfqpoint{2.906838in}{1.358626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906838in}{1.358626in}}%
\pgfpathlineto{\pgfqpoint{2.908308in}{1.368904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908308in}{1.368904in}}%
\pgfpathlineto{\pgfqpoint{2.911428in}{1.379128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911428in}{1.379128in}}%
\pgfpathlineto{\pgfqpoint{2.917067in}{1.389211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917067in}{1.389211in}}%
\pgfpathlineto{\pgfqpoint{2.926290in}{1.398996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926290in}{1.398996in}}%
\pgfpathlineto{\pgfqpoint{2.940022in}{1.408252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940022in}{1.408252in}}%
\pgfpathlineto{\pgfqpoint{2.958154in}{1.416799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958154in}{1.416799in}}%
\pgfpathlineto{\pgfqpoint{2.978696in}{1.424851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978696in}{1.424851in}}%
\pgfpathlineto{\pgfqpoint{3.000069in}{1.432684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000069in}{1.432684in}}%
\pgfpathlineto{\pgfqpoint{3.022431in}{1.440243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022431in}{1.440243in}}%
\pgfpathlineto{\pgfqpoint{3.045933in}{1.447452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045933in}{1.447452in}}%
\pgfpathlineto{\pgfqpoint{3.070694in}{1.454211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070694in}{1.454211in}}%
\pgfpathlineto{\pgfqpoint{3.096986in}{1.460414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096986in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{3.124755in}{1.465875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597355in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{2.621396in}{1.440166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621396in}{1.440166in}}%
\pgfpathlineto{\pgfqpoint{2.647221in}{1.446591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647221in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{2.672501in}{1.452955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672501in}{1.452955in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{1.460414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694224in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{2.715453in}{1.468283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715453in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{2.737941in}{1.475873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737941in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{2.762027in}{1.482522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762027in}{1.482522in}}%
\pgfpathlineto{\pgfqpoint{2.789616in}{1.486392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789616in}{1.486392in}}%
\pgfpathlineto{\pgfqpoint{2.821493in}{1.486731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821493in}{1.486731in}}%
\pgfpathlineto{\pgfqpoint{2.854633in}{1.485700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854633in}{1.485700in}}%
\pgfpathlineto{\pgfqpoint{2.887747in}{1.485255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887747in}{1.485255in}}%
\pgfpathlineto{\pgfqpoint{2.920895in}{1.485901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920895in}{1.485901in}}%
\pgfpathlineto{\pgfqpoint{2.954042in}{1.486923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954042in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{1.487945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987185in}{1.487945in}}%
\pgfpathlineto{\pgfqpoint{3.020356in}{1.488857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020356in}{1.488857in}}%
\pgfpathlineto{\pgfqpoint{3.053595in}{1.489535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053595in}{1.489535in}}%
\pgfpathlineto{\pgfqpoint{3.086890in}{1.489896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086890in}{1.489896in}}%
\pgfpathlineto{\pgfqpoint{3.120204in}{1.489889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120204in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{3.153484in}{1.489473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766789in}{1.160006in}}%
\pgfpathlineto{\pgfqpoint{2.753762in}{1.168585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753762in}{1.168585in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{1.176480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733975in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{2.709750in}{1.183371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709750in}{1.183371in}}%
\pgfpathlineto{\pgfqpoint{2.683230in}{1.189558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683230in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{2.656246in}{1.195616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656246in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{2.629191in}{1.201643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629191in}{1.201643in}}%
\pgfpathlineto{\pgfqpoint{2.601867in}{1.207552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601867in}{1.207552in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.213404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{1.213404in}}%
\pgfpathlineto{\pgfqpoint{2.547047in}{1.219295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547047in}{1.219295in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.225198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519708in}{1.225198in}}%
\pgfpathlineto{\pgfqpoint{2.492366in}{1.231100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492366in}{1.231100in}}%
\pgfpathlineto{\pgfqpoint{2.465177in}{1.237069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465177in}{1.237069in}}%
\pgfpathlineto{\pgfqpoint{2.438197in}{1.243127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438197in}{1.243127in}}%
\pgfpathlineto{\pgfqpoint{2.411261in}{1.249203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411261in}{1.249203in}}%
\pgfpathlineto{\pgfqpoint{2.384397in}{1.255309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384397in}{1.255309in}}%
\pgfpathlineto{\pgfqpoint{2.358059in}{1.261624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358059in}{1.261624in}}%
\pgfpathlineto{\pgfqpoint{2.332494in}{1.268236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332494in}{1.268236in}}%
\pgfpathlineto{\pgfqpoint{2.307629in}{1.275098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307629in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{2.284454in}{1.282417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284454in}{1.282417in}}%
\pgfpathlineto{\pgfqpoint{2.265276in}{1.290623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265276in}{1.290623in}}%
\pgfpathlineto{\pgfqpoint{2.251618in}{1.299832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251618in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{2.242460in}{1.309641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242460in}{1.309641in}}%
\pgfpathlineto{\pgfqpoint{2.235017in}{1.319509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235017in}{1.319509in}}%
\pgfpathlineto{\pgfqpoint{2.228206in}{1.329270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228206in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{2.221837in}{1.338911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221837in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{2.215718in}{1.348462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215718in}{1.348462in}}%
\pgfpathlineto{\pgfqpoint{2.209586in}{1.357965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209586in}{1.357965in}}%
\pgfpathlineto{\pgfqpoint{2.202946in}{1.367504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202946in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{2.195335in}{1.377255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195335in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{2.190660in}{1.387216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190660in}{1.387216in}}%
\pgfpathlineto{\pgfqpoint{2.191703in}{1.397226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191703in}{1.397226in}}%
\pgfpathlineto{\pgfqpoint{2.199263in}{1.406890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199263in}{1.406890in}}%
\pgfpathlineto{\pgfqpoint{2.215837in}{1.415281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215837in}{1.415281in}}%
\pgfpathlineto{\pgfqpoint{2.240324in}{1.421996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240324in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{2.264436in}{1.428591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264436in}{1.428591in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{1.436390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282553in}{1.436390in}}%
\pgfpathlineto{\pgfqpoint{2.295518in}{1.445433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295518in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{2.310360in}{1.453747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310360in}{1.453747in}}%
\pgfpathlineto{\pgfqpoint{2.331354in}{1.459507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331354in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{2.358588in}{1.460414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358588in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{2.373988in}{1.457051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258282in}{1.085523in}}%
\pgfpathlineto{\pgfqpoint{3.285970in}{1.091186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285970in}{1.091186in}}%
\pgfpathlineto{\pgfqpoint{3.311902in}{1.097599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311902in}{1.097599in}}%
\pgfpathlineto{\pgfqpoint{3.335900in}{1.104709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335900in}{1.104709in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{1.112428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357868in}{1.112428in}}%
\pgfpathlineto{\pgfqpoint{3.377706in}{1.120686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377706in}{1.120686in}}%
\pgfpathlineto{\pgfqpoint{3.395403in}{1.129406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395403in}{1.129406in}}%
\pgfpathlineto{\pgfqpoint{3.411167in}{1.138481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411167in}{1.138481in}}%
\pgfpathlineto{\pgfqpoint{3.425195in}{1.147828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425195in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{3.437713in}{1.157381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437713in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{3.448968in}{1.167085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448968in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{3.459171in}{1.176902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459171in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{3.468482in}{1.186804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468482in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{3.477044in}{1.196771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477044in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{3.484993in}{1.206788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484993in}{1.206788in}}%
\pgfpathlineto{\pgfqpoint{3.492452in}{1.216840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492452in}{1.216840in}}%
\pgfpathlineto{\pgfqpoint{3.499523in}{1.226920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499523in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{3.506295in}{1.237020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506295in}{1.237020in}}%
\pgfpathlineto{\pgfqpoint{3.512859in}{1.247132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512859in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{3.519297in}{1.257253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519297in}{1.257253in}}%
\pgfpathlineto{\pgfqpoint{3.525694in}{1.267376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525694in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{3.532138in}{1.277496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532138in}{1.277496in}}%
\pgfpathlineto{\pgfqpoint{3.538705in}{1.287608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538705in}{1.287608in}}%
\pgfpathlineto{\pgfqpoint{3.545489in}{1.297707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545489in}{1.297707in}}%
\pgfpathlineto{\pgfqpoint{3.552597in}{1.307783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552597in}{1.307783in}}%
\pgfpathlineto{\pgfqpoint{3.560123in}{1.317831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560123in}{1.317831in}}%
\pgfpathlineto{\pgfqpoint{3.568216in}{1.327836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568216in}{1.327836in}}%
\pgfpathlineto{\pgfqpoint{3.577044in}{1.337779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577044in}{1.337779in}}%
\pgfpathlineto{\pgfqpoint{3.586755in}{1.347642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586755in}{1.347642in}}%
\pgfpathlineto{\pgfqpoint{3.597532in}{1.357397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597532in}{1.357397in}}%
\pgfpathlineto{\pgfqpoint{3.609551in}{1.367011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609551in}{1.367011in}}%
\pgfpathlineto{\pgfqpoint{3.622700in}{1.376485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622700in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{3.636788in}{1.385826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636788in}{1.385826in}}%
\pgfpathlineto{\pgfqpoint{3.651822in}{1.395025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651822in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{3.667707in}{1.404082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667707in}{1.404082in}}%
\pgfpathlineto{\pgfqpoint{3.684087in}{1.413042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684087in}{1.413042in}}%
\pgfpathlineto{\pgfqpoint{3.700697in}{1.421955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700697in}{1.421955in}}%
\pgfpathlineto{\pgfqpoint{3.717534in}{1.430831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717534in}{1.430831in}}%
\pgfpathlineto{\pgfqpoint{3.734694in}{1.439646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454389in}{1.314973in}}%
\pgfpathlineto{\pgfqpoint{3.460406in}{1.325118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460406in}{1.325118in}}%
\pgfpathlineto{\pgfqpoint{3.466775in}{1.335242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466775in}{1.335242in}}%
\pgfpathlineto{\pgfqpoint{3.473640in}{1.345334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473640in}{1.345334in}}%
\pgfpathlineto{\pgfqpoint{3.481179in}{1.355379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481179in}{1.355379in}}%
\pgfpathlineto{\pgfqpoint{3.489581in}{1.365356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489581in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{3.499095in}{1.375236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499095in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{3.510017in}{1.384972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510017in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{3.522664in}{1.394504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522664in}{1.394504in}}%
\pgfpathlineto{\pgfqpoint{3.537342in}{1.403745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537342in}{1.403745in}}%
\pgfpathlineto{\pgfqpoint{3.554276in}{1.412606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554276in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{3.573544in}{1.420994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573544in}{1.420994in}}%
\pgfpathlineto{\pgfqpoint{3.595035in}{1.428847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595035in}{1.428847in}}%
\pgfpathlineto{\pgfqpoint{3.618309in}{1.436197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618309in}{1.436197in}}%
\pgfpathlineto{\pgfqpoint{3.642682in}{1.443207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642682in}{1.443207in}}%
\pgfpathlineto{\pgfqpoint{3.667567in}{1.450030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667567in}{1.450030in}}%
\pgfpathlineto{\pgfqpoint{3.692305in}{1.456867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692305in}{1.456867in}}%
\pgfpathlineto{\pgfqpoint{3.716567in}{1.463870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303297in}{1.052648in}}%
\pgfpathlineto{\pgfqpoint{3.336328in}{1.053925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336328in}{1.053925in}}%
\pgfpathlineto{\pgfqpoint{3.369109in}{1.055580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369109in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{3.401497in}{1.057736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401497in}{1.057736in}}%
\pgfpathlineto{\pgfqpoint{3.433196in}{1.060608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433196in}{1.060608in}}%
\pgfpathlineto{\pgfqpoint{3.463710in}{1.064488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463710in}{1.064488in}}%
\pgfpathlineto{\pgfqpoint{3.492027in}{1.069712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492027in}{1.069712in}}%
\pgfpathlineto{\pgfqpoint{3.516717in}{1.076458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516717in}{1.076458in}}%
\pgfpathlineto{\pgfqpoint{3.536636in}{1.084554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536636in}{1.084554in}}%
\pgfpathlineto{\pgfqpoint{3.552383in}{1.093559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552383in}{1.093559in}}%
\pgfpathlineto{\pgfqpoint{3.565188in}{1.103051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565188in}{1.103051in}}%
\pgfpathlineto{\pgfqpoint{3.576013in}{1.112789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576013in}{1.112789in}}%
\pgfpathlineto{\pgfqpoint{3.585475in}{1.122663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585475in}{1.122663in}}%
\pgfpathlineto{\pgfqpoint{3.593973in}{1.132626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593973in}{1.132626in}}%
\pgfpathlineto{\pgfqpoint{3.601784in}{1.142647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601784in}{1.142647in}}%
\pgfpathlineto{\pgfqpoint{3.609101in}{1.152709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609101in}{1.152709in}}%
\pgfpathlineto{\pgfqpoint{3.616090in}{1.162794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616090in}{1.162794in}}%
\pgfpathlineto{\pgfqpoint{3.622875in}{1.172892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622875in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{3.629516in}{1.182999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629516in}{1.182999in}}%
\pgfpathlineto{\pgfqpoint{3.636056in}{1.193113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636056in}{1.193113in}}%
\pgfpathlineto{\pgfqpoint{3.642531in}{1.203231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642531in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{3.648978in}{1.213351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648978in}{1.213351in}}%
\pgfpathlineto{\pgfqpoint{3.655421in}{1.223471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655421in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{3.661889in}{1.233590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661889in}{1.233590in}}%
\pgfpathlineto{\pgfqpoint{3.668370in}{1.243708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668370in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{3.674844in}{1.253825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674844in}{1.253825in}}%
\pgfpathlineto{\pgfqpoint{3.681339in}{1.263941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681339in}{1.263941in}}%
\pgfpathlineto{\pgfqpoint{3.687875in}{1.274054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687875in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{3.694465in}{1.284164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694465in}{1.284164in}}%
\pgfpathlineto{\pgfqpoint{3.701131in}{1.294269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701131in}{1.294269in}}%
\pgfpathlineto{\pgfqpoint{3.707883in}{1.304369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707883in}{1.304369in}}%
\pgfpathlineto{\pgfqpoint{3.714742in}{1.314463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737765in}{1.231944in}}%
\pgfpathlineto{\pgfqpoint{2.715256in}{1.239321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715256in}{1.239321in}}%
\pgfpathlineto{\pgfqpoint{2.689541in}{1.245756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689541in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{2.662239in}{1.251669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662239in}{1.251669in}}%
\pgfpathlineto{\pgfqpoint{2.634241in}{1.257258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634241in}{1.257258in}}%
\pgfpathlineto{\pgfqpoint{2.605484in}{1.262464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605484in}{1.262464in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{1.267599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576609in}{1.267599in}}%
\pgfpathlineto{\pgfqpoint{2.548438in}{1.273095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548438in}{1.273095in}}%
\pgfpathlineto{\pgfqpoint{2.521151in}{1.279007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521151in}{1.279007in}}%
\pgfpathlineto{\pgfqpoint{2.494849in}{1.285331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494849in}{1.285331in}}%
\pgfpathlineto{\pgfqpoint{2.469585in}{1.292052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469585in}{1.292052in}}%
\pgfpathlineto{\pgfqpoint{2.445092in}{1.299043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445092in}{1.299043in}}%
\pgfpathlineto{\pgfqpoint{2.420616in}{1.306034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420616in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{2.395691in}{1.312866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395691in}{1.312866in}}%
\pgfpathlineto{\pgfqpoint{2.372133in}{1.320065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372133in}{1.320065in}}%
\pgfpathlineto{\pgfqpoint{2.352258in}{1.328216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352258in}{1.328216in}}%
\pgfpathlineto{\pgfqpoint{2.336159in}{1.337197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336159in}{1.337197in}}%
\pgfpathlineto{\pgfqpoint{2.322994in}{1.346643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322994in}{1.346643in}}%
\pgfpathlineto{\pgfqpoint{2.312672in}{1.356420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312672in}{1.356420in}}%
\pgfpathlineto{\pgfqpoint{2.305179in}{1.366444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305179in}{1.366444in}}%
\pgfpathlineto{\pgfqpoint{2.300369in}{1.376631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300369in}{1.376631in}}%
\pgfpathlineto{\pgfqpoint{2.298028in}{1.386897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298028in}{1.386897in}}%
\pgfpathlineto{\pgfqpoint{2.298311in}{1.397180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298311in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{2.301201in}{1.407408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301201in}{1.407408in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{1.417426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307082in}{1.417426in}}%
\pgfpathlineto{\pgfqpoint{2.317557in}{1.426820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317557in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{2.335113in}{1.434675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335113in}{1.434675in}}%
\pgfpathlineto{\pgfqpoint{2.358588in}{1.439646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358588in}{1.439646in}}%
\pgfpathlineto{\pgfqpoint{2.372520in}{1.440805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759215in}{1.181975in}}%
\pgfpathlineto{\pgfqpoint{2.743148in}{1.190324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743148in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{2.720925in}{1.197820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720925in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{2.695537in}{1.204367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695537in}{1.204367in}}%
\pgfpathlineto{\pgfqpoint{2.668650in}{1.210466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668650in}{1.210466in}}%
\pgfpathlineto{\pgfqpoint{2.641606in}{1.216497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641606in}{1.216497in}}%
\pgfpathlineto{\pgfqpoint{2.614220in}{1.222376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614220in}{1.222376in}}%
\pgfpathlineto{\pgfqpoint{2.586549in}{1.228127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586549in}{1.228127in}}%
\pgfpathlineto{\pgfqpoint{2.558937in}{1.233905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558937in}{1.233905in}}%
\pgfpathlineto{\pgfqpoint{2.531526in}{1.239776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531526in}{1.239776in}}%
\pgfpathlineto{\pgfqpoint{2.504258in}{1.245710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504258in}{1.245710in}}%
\pgfpathlineto{\pgfqpoint{2.477280in}{1.251768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477280in}{1.251768in}}%
\pgfpathlineto{\pgfqpoint{2.450776in}{1.258022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450776in}{1.258022in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{1.264357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424473in}{1.264357in}}%
\pgfpathlineto{\pgfqpoint{2.398026in}{1.270635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398026in}{1.270635in}}%
\pgfpathlineto{\pgfqpoint{2.372037in}{1.277080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372037in}{1.277080in}}%
\pgfpathlineto{\pgfqpoint{2.347463in}{1.284027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347463in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{2.324284in}{1.291428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324284in}{1.291428in}}%
\pgfpathlineto{\pgfqpoint{2.302388in}{1.299190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302388in}{1.299190in}}%
\pgfpathlineto{\pgfqpoint{2.283293in}{1.307510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283293in}{1.307510in}}%
\pgfpathlineto{\pgfqpoint{2.269239in}{1.316582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269239in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{2.260768in}{1.326237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260768in}{1.326237in}}%
\pgfpathlineto{\pgfqpoint{2.257381in}{1.336191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257381in}{1.336191in}}%
\pgfpathlineto{\pgfqpoint{2.257897in}{1.346189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257897in}{1.346189in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{1.356064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261068in}{1.356064in}}%
\pgfpathlineto{\pgfqpoint{2.265764in}{1.365798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265764in}{1.365798in}}%
\pgfpathlineto{\pgfqpoint{2.271299in}{1.375422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575083in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{2.547751in}{1.204987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547751in}{1.204987in}}%
\pgfpathlineto{\pgfqpoint{2.520383in}{1.210877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520383in}{1.210877in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.216728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492925in}{1.216728in}}%
\pgfpathlineto{\pgfqpoint{2.465470in}{1.222579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465470in}{1.222579in}}%
\pgfpathlineto{\pgfqpoint{2.438093in}{1.228465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438093in}{1.228465in}}%
\pgfpathlineto{\pgfqpoint{2.410750in}{1.234366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410750in}{1.234366in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{1.240289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383457in}{1.240289in}}%
\pgfpathlineto{\pgfqpoint{2.356465in}{1.246339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356465in}{1.246339in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.252550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329859in}{1.252550in}}%
\pgfpathlineto{\pgfqpoint{2.303537in}{1.258874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303537in}{1.258874in}}%
\pgfpathlineto{\pgfqpoint{2.278758in}{1.265660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278758in}{1.265660in}}%
\pgfpathlineto{\pgfqpoint{2.257897in}{1.273501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257897in}{1.273501in}}%
\pgfpathlineto{\pgfqpoint{2.240858in}{1.282245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240858in}{1.282245in}}%
\pgfpathlineto{\pgfqpoint{2.225398in}{1.291292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225398in}{1.291292in}}%
\pgfpathlineto{\pgfqpoint{2.208817in}{1.300109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208817in}{1.300109in}}%
\pgfpathlineto{\pgfqpoint{2.191005in}{1.308739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191005in}{1.308739in}}%
\pgfpathlineto{\pgfqpoint{2.175063in}{1.317641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283947in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{1.026134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316554in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{3.348976in}{1.023861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348976in}{1.023861in}}%
\pgfpathlineto{\pgfqpoint{3.381144in}{1.021219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381144in}{1.021219in}}%
\pgfpathlineto{\pgfqpoint{3.412796in}{1.018052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412796in}{1.018052in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.014201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443547in}{1.014201in}}%
\pgfpathlineto{\pgfqpoint{3.472842in}{1.009447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472842in}{1.009447in}}%
\pgfpathlineto{\pgfqpoint{3.499749in}{1.003516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499749in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{3.522800in}{0.996251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522800in}{0.996251in}}%
\pgfpathlineto{\pgfqpoint{3.540458in}{0.987732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540458in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{3.552330in}{0.978266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552330in}{0.978266in}}%
\pgfpathlineto{\pgfqpoint{3.559568in}{0.968286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559568in}{0.968286in}}%
\pgfpathlineto{\pgfqpoint{3.563707in}{0.958084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563707in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{3.565920in}{0.947824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565920in}{0.947824in}}%
\pgfpathlineto{\pgfqpoint{3.566896in}{0.937544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566896in}{0.937544in}}%
\pgfpathlineto{\pgfqpoint{3.567029in}{0.927255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567029in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{3.566599in}{0.916961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954422in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{2.960023in}{1.175892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960023in}{1.175892in}}%
\pgfpathlineto{\pgfqpoint{2.965232in}{1.186077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965232in}{1.186077in}}%
\pgfpathlineto{\pgfqpoint{2.970094in}{1.196278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970094in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{2.974643in}{1.206494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974643in}{1.206494in}}%
\pgfpathlineto{\pgfqpoint{2.978926in}{1.216722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978926in}{1.216722in}}%
\pgfpathlineto{\pgfqpoint{2.982980in}{1.226959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982980in}{1.226959in}}%
\pgfpathlineto{\pgfqpoint{2.986837in}{1.237203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986837in}{1.237203in}}%
\pgfpathlineto{\pgfqpoint{2.990541in}{1.247454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990541in}{1.247454in}}%
\pgfpathlineto{\pgfqpoint{2.994127in}{1.257708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994127in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{2.997630in}{1.267966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997630in}{1.267966in}}%
\pgfpathlineto{\pgfqpoint{3.001098in}{1.278225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001098in}{1.278225in}}%
\pgfpathlineto{\pgfqpoint{3.004566in}{1.288484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004566in}{1.288484in}}%
\pgfpathlineto{\pgfqpoint{3.008081in}{1.298741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008081in}{1.298741in}}%
\pgfpathlineto{\pgfqpoint{3.011701in}{1.308995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011701in}{1.308995in}}%
\pgfpathlineto{\pgfqpoint{3.015478in}{1.319243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015478in}{1.319243in}}%
\pgfpathlineto{\pgfqpoint{3.019479in}{1.329483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019479in}{1.329483in}}%
\pgfpathlineto{\pgfqpoint{3.023792in}{1.339710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023792in}{1.339710in}}%
\pgfpathlineto{\pgfqpoint{3.028488in}{1.349920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028488in}{1.349920in}}%
\pgfpathlineto{\pgfqpoint{3.033676in}{1.360107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033676in}{1.360107in}}%
\pgfpathlineto{\pgfqpoint{3.039481in}{1.370260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039481in}{1.370260in}}%
\pgfpathlineto{\pgfqpoint{3.046022in}{1.380371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046022in}{1.380371in}}%
\pgfpathlineto{\pgfqpoint{3.053461in}{1.390420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053461in}{1.390420in}}%
\pgfpathlineto{\pgfqpoint{3.062018in}{1.400379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062018in}{1.400379in}}%
\pgfpathlineto{\pgfqpoint{3.071948in}{1.410213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071948in}{1.410213in}}%
\pgfpathlineto{\pgfqpoint{3.083513in}{1.419862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083513in}{1.419862in}}%
\pgfpathlineto{\pgfqpoint{3.096986in}{1.429262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096986in}{1.429262in}}%
\pgfpathlineto{\pgfqpoint{3.112711in}{1.438307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733230in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{2.709724in}{1.221363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709724in}{1.221363in}}%
\pgfpathlineto{\pgfqpoint{2.683562in}{1.227681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683562in}{1.227681in}}%
\pgfpathlineto{\pgfqpoint{2.656478in}{1.233694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656478in}{1.233694in}}%
\pgfpathlineto{\pgfqpoint{2.628921in}{1.239495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628921in}{1.239495in}}%
\pgfpathlineto{\pgfqpoint{2.600769in}{1.245014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600769in}{1.245014in}}%
\pgfpathlineto{\pgfqpoint{2.572527in}{1.250487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572527in}{1.250487in}}%
\pgfpathlineto{\pgfqpoint{2.544775in}{1.256195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544775in}{1.256195in}}%
\pgfpathlineto{\pgfqpoint{2.517479in}{1.262115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517479in}{1.262115in}}%
\pgfpathlineto{\pgfqpoint{2.490701in}{1.268254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490701in}{1.268254in}}%
\pgfpathlineto{\pgfqpoint{2.464622in}{1.274672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464622in}{1.274672in}}%
\pgfpathlineto{\pgfqpoint{2.439078in}{1.281296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439078in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{2.413527in}{1.287915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413527in}{1.287915in}}%
\pgfpathlineto{\pgfqpoint{2.388011in}{1.294536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388011in}{1.294536in}}%
\pgfpathlineto{\pgfqpoint{2.363837in}{1.301583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363837in}{1.301583in}}%
\pgfpathlineto{\pgfqpoint{2.342157in}{1.309368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342157in}{1.309368in}}%
\pgfpathlineto{\pgfqpoint{2.322798in}{1.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322798in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{2.305599in}{1.326559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305599in}{1.326559in}}%
\pgfpathlineto{\pgfqpoint{2.291461in}{1.335805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291461in}{1.335805in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.345433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282180in}{1.345433in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.355247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190263in}{1.255652in}}%
\pgfpathlineto{\pgfqpoint{3.194878in}{1.265867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194878in}{1.265867in}}%
\pgfpathlineto{\pgfqpoint{3.199174in}{1.276096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199174in}{1.276096in}}%
\pgfpathlineto{\pgfqpoint{3.203192in}{1.286335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203192in}{1.286335in}}%
\pgfpathlineto{\pgfqpoint{3.206993in}{1.296582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206993in}{1.296582in}}%
\pgfpathlineto{\pgfqpoint{3.210647in}{1.306835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210647in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{1.317091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214205in}{1.317091in}}%
\pgfpathlineto{\pgfqpoint{3.217731in}{1.327348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217731in}{1.327348in}}%
\pgfpathlineto{\pgfqpoint{3.221292in}{1.337604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221292in}{1.337604in}}%
\pgfpathlineto{\pgfqpoint{3.224950in}{1.347856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224950in}{1.347856in}}%
\pgfpathlineto{\pgfqpoint{3.228801in}{1.358101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228801in}{1.358101in}}%
\pgfpathlineto{\pgfqpoint{3.232955in}{1.368335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232955in}{1.368335in}}%
\pgfpathlineto{\pgfqpoint{3.237539in}{1.378552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237539in}{1.378552in}}%
\pgfpathlineto{\pgfqpoint{3.242738in}{1.388738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242738in}{1.388738in}}%
\pgfpathlineto{\pgfqpoint{3.248782in}{1.398879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248782in}{1.398879in}}%
\pgfpathlineto{\pgfqpoint{3.255976in}{1.408945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255976in}{1.408945in}}%
\pgfpathlineto{\pgfqpoint{3.264804in}{1.418878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264804in}{1.418878in}}%
\pgfpathlineto{\pgfqpoint{3.275934in}{1.428576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275934in}{1.428576in}}%
\pgfpathlineto{\pgfqpoint{3.290166in}{1.437849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739778in}{1.252317in}}%
\pgfpathlineto{\pgfqpoint{2.717673in}{1.259784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717673in}{1.259784in}}%
\pgfpathlineto{\pgfqpoint{2.691952in}{1.266179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691952in}{1.266179in}}%
\pgfpathlineto{\pgfqpoint{2.664173in}{1.271865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664173in}{1.271865in}}%
\pgfpathlineto{\pgfqpoint{2.635414in}{1.277057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635414in}{1.277057in}}%
\pgfpathlineto{\pgfqpoint{2.605715in}{1.281720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605715in}{1.281720in}}%
\pgfpathlineto{\pgfqpoint{2.576035in}{1.286367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576035in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{2.547511in}{1.291653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547511in}{1.291653in}}%
\pgfpathlineto{\pgfqpoint{2.520602in}{1.297691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520602in}{1.297691in}}%
\pgfpathlineto{\pgfqpoint{2.495645in}{1.304482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495645in}{1.304482in}}%
\pgfpathlineto{\pgfqpoint{2.472196in}{1.311799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472196in}{1.311799in}}%
\pgfpathlineto{\pgfqpoint{2.449507in}{1.319348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449507in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{2.426670in}{1.326840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426670in}{1.326840in}}%
\pgfpathlineto{\pgfqpoint{2.402811in}{1.334013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402811in}{1.334013in}}%
\pgfpathlineto{\pgfqpoint{2.379910in}{1.341348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379910in}{1.341348in}}%
\pgfpathlineto{\pgfqpoint{2.361760in}{1.349683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361760in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{2.349794in}{1.359095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349794in}{1.359095in}}%
\pgfpathlineto{\pgfqpoint{2.343223in}{1.369152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343223in}{1.369152in}}%
\pgfpathlineto{\pgfqpoint{2.340633in}{1.379386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340633in}{1.379386in}}%
\pgfpathlineto{\pgfqpoint{2.342533in}{1.389600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342533in}{1.389600in}}%
\pgfpathlineto{\pgfqpoint{2.349463in}{1.399484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349463in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{2.358588in}{1.408494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358588in}{1.408494in}}%
\pgfpathlineto{\pgfqpoint{2.366178in}{1.416251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366178in}{1.416251in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.422676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372083in}{1.422676in}}%
\pgfpathlineto{\pgfqpoint{2.376372in}{1.427704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376372in}{1.427704in}}%
\pgfpathlineto{\pgfqpoint{2.379086in}{1.431342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379086in}{1.431342in}}%
\pgfpathlineto{\pgfqpoint{2.380816in}{1.433847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828478in}{1.034668in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.044057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841579in}{1.044057in}}%
\pgfpathlineto{\pgfqpoint{2.850566in}{1.053929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850566in}{1.053929in}}%
\pgfpathlineto{\pgfqpoint{2.856671in}{1.064043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856671in}{1.064043in}}%
\pgfpathlineto{\pgfqpoint{2.861139in}{1.074244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861139in}{1.074244in}}%
\pgfpathlineto{\pgfqpoint{2.864601in}{1.084494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864601in}{1.084494in}}%
\pgfpathlineto{\pgfqpoint{2.867250in}{1.094773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867250in}{1.094773in}}%
\pgfpathlineto{\pgfqpoint{2.869263in}{1.105067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869263in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{2.870777in}{1.115370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870777in}{1.115370in}}%
\pgfpathlineto{\pgfqpoint{2.871908in}{1.125677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871908in}{1.125677in}}%
\pgfpathlineto{\pgfqpoint{2.872749in}{1.135985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872749in}{1.135985in}}%
\pgfpathlineto{\pgfqpoint{2.873361in}{1.146294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873361in}{1.146294in}}%
\pgfpathlineto{\pgfqpoint{2.873802in}{1.156602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873802in}{1.156602in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.166908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874114in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{2.874326in}{1.177214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874326in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{2.874469in}{1.187519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874469in}{1.187519in}}%
\pgfpathlineto{\pgfqpoint{2.874564in}{1.197822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874564in}{1.197822in}}%
\pgfpathlineto{\pgfqpoint{2.874628in}{1.208124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874628in}{1.208124in}}%
\pgfpathlineto{\pgfqpoint{2.874681in}{1.218424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874681in}{1.218424in}}%
\pgfpathlineto{\pgfqpoint{2.874741in}{1.228723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874741in}{1.228723in}}%
\pgfpathlineto{\pgfqpoint{2.874819in}{1.239020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874819in}{1.239020in}}%
\pgfpathlineto{\pgfqpoint{2.874935in}{1.249316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874935in}{1.249316in}}%
\pgfpathlineto{\pgfqpoint{2.875110in}{1.259609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875110in}{1.259609in}}%
\pgfpathlineto{\pgfqpoint{2.875358in}{1.269899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875358in}{1.269899in}}%
\pgfpathlineto{\pgfqpoint{2.875708in}{1.280187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875708in}{1.280187in}}%
\pgfpathlineto{\pgfqpoint{2.876187in}{1.290470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876187in}{1.290470in}}%
\pgfpathlineto{\pgfqpoint{2.876824in}{1.300748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876824in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{2.877662in}{1.311020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877662in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{2.878749in}{1.321283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321213in}{1.285546in}}%
\pgfpathlineto{\pgfqpoint{3.325781in}{1.295763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325781in}{1.295763in}}%
\pgfpathlineto{\pgfqpoint{3.330255in}{1.305984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330255in}{1.305984in}}%
\pgfpathlineto{\pgfqpoint{3.334689in}{1.316207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334689in}{1.316207in}}%
\pgfpathlineto{\pgfqpoint{3.339161in}{1.326428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339161in}{1.326428in}}%
\pgfpathlineto{\pgfqpoint{3.343751in}{1.336644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343751in}{1.336644in}}%
\pgfpathlineto{\pgfqpoint{3.348545in}{1.346851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348545in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.357043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353667in}{1.357043in}}%
\pgfpathlineto{\pgfqpoint{3.359253in}{1.367211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359253in}{1.367211in}}%
\pgfpathlineto{\pgfqpoint{3.365495in}{1.377342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365495in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{3.372657in}{1.387411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372657in}{1.387411in}}%
\pgfpathlineto{\pgfqpoint{3.381050in}{1.397386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381050in}{1.397386in}}%
\pgfpathlineto{\pgfqpoint{3.391093in}{1.407208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391093in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{3.403303in}{1.416780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403303in}{1.416780in}}%
\pgfpathlineto{\pgfqpoint{3.418313in}{1.425955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418313in}{1.425955in}}%
\pgfpathlineto{\pgfqpoint{3.436685in}{1.434488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436685in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{3.458690in}{1.442151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458690in}{1.442151in}}%
\pgfpathlineto{\pgfqpoint{3.483931in}{1.448769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483931in}{1.448769in}}%
\pgfpathlineto{\pgfqpoint{3.511618in}{1.454351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219655in}{1.096696in}}%
\pgfpathlineto{\pgfqpoint{3.244820in}{1.103401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244820in}{1.103401in}}%
\pgfpathlineto{\pgfqpoint{3.268063in}{1.110744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268063in}{1.110744in}}%
\pgfpathlineto{\pgfqpoint{3.289255in}{1.118668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289255in}{1.118668in}}%
\pgfpathlineto{\pgfqpoint{3.308393in}{1.127087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308393in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{3.325620in}{1.135898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325620in}{1.135898in}}%
\pgfpathlineto{\pgfqpoint{3.341146in}{1.145014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341146in}{1.145014in}}%
\pgfpathlineto{\pgfqpoint{3.355159in}{1.154365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355159in}{1.154365in}}%
\pgfpathlineto{\pgfqpoint{3.367799in}{1.163903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367799in}{1.163903in}}%
\pgfpathlineto{\pgfqpoint{3.379188in}{1.173592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379188in}{1.173592in}}%
\pgfpathlineto{\pgfqpoint{3.389500in}{1.183397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389500in}{1.183397in}}%
\pgfpathlineto{\pgfqpoint{3.398895in}{1.193292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398895in}{1.193292in}}%
\pgfpathlineto{\pgfqpoint{3.407513in}{1.203255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407513in}{1.203255in}}%
\pgfpathlineto{\pgfqpoint{3.415474in}{1.213270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415474in}{1.213270in}}%
\pgfpathlineto{\pgfqpoint{3.422867in}{1.223327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422867in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{3.429797in}{1.233416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429797in}{1.233416in}}%
\pgfpathlineto{\pgfqpoint{3.436355in}{1.243529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436355in}{1.243529in}}%
\pgfpathlineto{\pgfqpoint{3.442612in}{1.253660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442612in}{1.253660in}}%
\pgfpathlineto{\pgfqpoint{3.448651in}{1.263804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448651in}{1.263804in}}%
\pgfpathlineto{\pgfqpoint{3.454545in}{1.273957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454545in}{1.273957in}}%
\pgfpathlineto{\pgfqpoint{3.460361in}{1.284113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460361in}{1.284113in}}%
\pgfpathlineto{\pgfqpoint{3.466186in}{1.294269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466186in}{1.294269in}}%
\pgfpathlineto{\pgfqpoint{3.472103in}{1.304420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739986in}{1.300416in}}%
\pgfpathlineto{\pgfqpoint{2.717173in}{1.307575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717173in}{1.307575in}}%
\pgfpathlineto{\pgfqpoint{2.690073in}{1.313307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690073in}{1.313307in}}%
\pgfpathlineto{\pgfqpoint{2.660247in}{1.317806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660247in}{1.317806in}}%
\pgfpathlineto{\pgfqpoint{2.628971in}{1.321268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628971in}{1.321268in}}%
\pgfpathlineto{\pgfqpoint{2.596995in}{1.324068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596995in}{1.324068in}}%
\pgfpathlineto{\pgfqpoint{2.566402in}{1.327731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566402in}{1.327731in}}%
\pgfpathlineto{\pgfqpoint{2.539775in}{1.333457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539775in}{1.333457in}}%
\pgfpathlineto{\pgfqpoint{2.521272in}{1.341134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521272in}{1.341134in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{1.350098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514333in}{1.350098in}}%
\pgfpathlineto{\pgfqpoint{2.517806in}{1.358923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517806in}{1.358923in}}%
\pgfpathlineto{\pgfqpoint{2.526406in}{1.366957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526406in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{2.536216in}{1.374701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536216in}{1.374701in}}%
\pgfpathlineto{\pgfqpoint{2.545201in}{1.383064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545201in}{1.383064in}}%
\pgfpathlineto{\pgfqpoint{2.555416in}{1.392110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555416in}{1.392110in}}%
\pgfpathlineto{\pgfqpoint{2.569215in}{1.401139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569215in}{1.401139in}}%
\pgfpathlineto{\pgfqpoint{2.587656in}{1.409524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587656in}{1.409524in}}%
\pgfpathlineto{\pgfqpoint{2.609326in}{1.417212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609326in}{1.417212in}}%
\pgfpathlineto{\pgfqpoint{2.633502in}{1.424035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633502in}{1.424035in}}%
\pgfpathlineto{\pgfqpoint{2.656441in}{1.429807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656441in}{1.429807in}}%
\pgfpathlineto{\pgfqpoint{2.671041in}{1.435706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895605in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{2.900538in}{1.086383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900538in}{1.086383in}}%
\pgfpathlineto{\pgfqpoint{2.903852in}{1.096632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903852in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{2.906112in}{1.106897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906112in}{1.106897in}}%
\pgfpathlineto{\pgfqpoint{2.907907in}{1.117149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907907in}{1.117149in}}%
\pgfpathlineto{\pgfqpoint{2.909275in}{1.127404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909275in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{2.910253in}{1.137665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910253in}{1.137665in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{1.147934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910871in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.911154in}{1.158211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911154in}{1.158211in}}%
\pgfpathlineto{\pgfqpoint{2.911126in}{1.168493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911126in}{1.168493in}}%
\pgfpathlineto{\pgfqpoint{2.910804in}{1.178779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910804in}{1.178779in}}%
\pgfpathlineto{\pgfqpoint{2.910200in}{1.189069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910200in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{2.909327in}{1.199361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909327in}{1.199361in}}%
\pgfpathlineto{\pgfqpoint{2.908188in}{1.209654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908188in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{2.906783in}{1.219949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906783in}{1.219949in}}%
\pgfpathlineto{\pgfqpoint{2.905110in}{1.230244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905110in}{1.230244in}}%
\pgfpathlineto{\pgfqpoint{2.903199in}{1.240540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903199in}{1.240540in}}%
\pgfpathlineto{\pgfqpoint{2.901254in}{1.250835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901254in}{1.250835in}}%
\pgfpathlineto{\pgfqpoint{2.899425in}{1.261129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899425in}{1.261129in}}%
\pgfpathlineto{\pgfqpoint{2.897731in}{1.271423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741861in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{2.720048in}{1.277576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720048in}{1.277576in}}%
\pgfpathlineto{\pgfqpoint{2.694224in}{1.283885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694224in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{2.665902in}{1.289292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665902in}{1.289292in}}%
\pgfpathlineto{\pgfqpoint{2.636343in}{1.294013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636343in}{1.294013in}}%
\pgfpathlineto{\pgfqpoint{2.605736in}{1.298065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605736in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{2.575384in}{1.302219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575384in}{1.302219in}}%
\pgfpathlineto{\pgfqpoint{2.546711in}{1.307348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546711in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{2.520717in}{1.313662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520717in}{1.313662in}}%
\pgfpathlineto{\pgfqpoint{2.498354in}{1.321163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498354in}{1.321163in}}%
\pgfpathlineto{\pgfqpoint{2.478682in}{1.329406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478682in}{1.329406in}}%
\pgfpathlineto{\pgfqpoint{2.459267in}{1.337691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459267in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{2.439393in}{1.345892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439393in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{2.418152in}{1.353749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418152in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{2.395240in}{1.361129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395240in}{1.361129in}}%
\pgfpathlineto{\pgfqpoint{2.376142in}{1.369025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376142in}{1.369025in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{1.377907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523372in}{0.523419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521830in}{0.525953in}}{\pgfqpoint{0.532396in}{0.508590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537547in}{0.446691in}}%
\pgfpathlineto{\pgfqpoint{0.532396in}{0.508590in}}%
\pgfpathlineto{\pgfqpoint{0.585006in}{0.475571in}}%
\pgfpathlineto{\pgfqpoint{0.537547in}{0.446691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501212in}{0.687454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.502159in}{0.689988in}}{\pgfqpoint{0.494952in}{0.670703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449483in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{0.494952in}{0.670703in}}%
\pgfpathlineto{\pgfqpoint{0.501523in}{0.608939in}}%
\pgfpathlineto{\pgfqpoint{0.449483in}{0.628388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584344in}{0.565016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.583156in}{0.567568in}}{\pgfqpoint{0.591798in}{0.549004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590059in}{0.486915in}}%
\pgfpathlineto{\pgfqpoint{0.591798in}{0.549004in}}%
\pgfpathlineto{\pgfqpoint{0.640425in}{0.510359in}}%
\pgfpathlineto{\pgfqpoint{0.590059in}{0.486915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636413in}{0.555393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.635406in}{0.557953in}}{\pgfqpoint{0.642928in}{0.538838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637427in}{0.476969in}}%
\pgfpathlineto{\pgfqpoint{0.642928in}{0.538838in}}%
\pgfpathlineto{\pgfqpoint{0.689122in}{0.497315in}}%
\pgfpathlineto{\pgfqpoint{0.637427in}{0.476969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689616in}{0.555918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.688979in}{0.558489in}}{\pgfqpoint{0.693942in}{0.538450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680333in}{0.477846in}}%
\pgfpathlineto{\pgfqpoint{0.693942in}{0.538450in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{0.491201in}}%
\pgfpathlineto{\pgfqpoint{0.680333in}{0.477846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750555in}{0.545810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.750633in}{0.548386in}}{\pgfqpoint{0.750006in}{0.527680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720561in}{0.472990in}}%
\pgfpathlineto{\pgfqpoint{0.750006in}{0.527680in}}%
\pgfpathlineto{\pgfqpoint{0.776092in}{0.471310in}}%
\pgfpathlineto{\pgfqpoint{0.720561in}{0.472990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807443in}{0.524801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.808556in}{0.527352in}}{\pgfqpoint{0.800350in}{0.508556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752663in}{0.468757in}}%
\pgfpathlineto{\pgfqpoint{0.800350in}{0.508556in}}%
\pgfpathlineto{\pgfqpoint{0.803577in}{0.446527in}}%
\pgfpathlineto{\pgfqpoint{0.752663in}{0.468757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042770in}{0.589861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.048341in}{0.589799in}}{\pgfqpoint{1.030621in}{0.589995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975375in}{0.618382in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{0.589995in}}%
\pgfpathlineto{\pgfqpoint{0.974763in}{0.562830in}}%
\pgfpathlineto{\pgfqpoint{0.975375in}{0.618382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027727in}{0.532217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.030951in}{0.534593in}}{\pgfqpoint{1.015423in}{0.523152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954219in}{0.512564in}}%
\pgfpathlineto{\pgfqpoint{1.015423in}{0.523152in}}%
\pgfpathlineto{\pgfqpoint{0.987172in}{0.467836in}}%
\pgfpathlineto{\pgfqpoint{0.954219in}{0.512564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107857in}{0.548699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.113355in}{0.550589in}}{\pgfqpoint{1.096826in}{0.544906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035257in}{0.553113in}}%
\pgfpathlineto{\pgfqpoint{1.096826in}{0.544906in}}%
\pgfpathlineto{\pgfqpoint{1.053319in}{0.500575in}}%
\pgfpathlineto{\pgfqpoint{1.035257in}{0.553113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175143in}{0.542497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.182277in}{0.543798in}}{\pgfqpoint{1.166497in}{0.540921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106860in}{0.558283in}}%
\pgfpathlineto{\pgfqpoint{1.166497in}{0.540921in}}%
\pgfpathlineto{\pgfqpoint{1.116824in}{0.503628in}}%
\pgfpathlineto{\pgfqpoint{1.106860in}{0.558283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190482in}{0.522942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.197264in}{0.524428in}}{\pgfqpoint{1.181292in}{0.520929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121079in}{0.536173in}}%
\pgfpathlineto{\pgfqpoint{1.181292in}{0.520929in}}%
\pgfpathlineto{\pgfqpoint{1.132969in}{0.481905in}}%
\pgfpathlineto{\pgfqpoint{1.121079in}{0.536173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260865in}{0.498130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.267868in}{0.499523in}}{\pgfqpoint{1.252026in}{0.496371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192118in}{0.512776in}}%
\pgfpathlineto{\pgfqpoint{1.252026in}{0.496371in}}%
\pgfpathlineto{\pgfqpoint{1.202958in}{0.458288in}}%
\pgfpathlineto{\pgfqpoint{1.192118in}{0.512776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513368in}{0.522436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513138in}{0.525010in}}{\pgfqpoint{1.514984in}{0.504383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492270in}{0.446573in}}%
\pgfpathlineto{\pgfqpoint{1.514984in}{0.504383in}}%
\pgfpathlineto{\pgfqpoint{1.547604in}{0.451525in}}%
\pgfpathlineto{\pgfqpoint{1.492270in}{0.446573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548256in}{0.522425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.548138in}{0.525000in}}{\pgfqpoint{1.549082in}{0.504307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523864in}{0.447543in}}%
\pgfpathlineto{\pgfqpoint{1.549082in}{0.504307in}}%
\pgfpathlineto{\pgfqpoint{1.579362in}{0.450074in}}%
\pgfpathlineto{\pgfqpoint{1.523864in}{0.447543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572414in}{0.552881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.570476in}{0.555384in}}{\pgfqpoint{1.582796in}{0.539469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594838in}{0.478534in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{0.539469in}}%
\pgfpathlineto{\pgfqpoint{1.638769in}{0.512541in}}%
\pgfpathlineto{\pgfqpoint{1.594838in}{0.478534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630761in}{0.522808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.629744in}{0.525362in}}{\pgfqpoint{1.637348in}{0.506278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632108in}{0.444386in}}%
\pgfpathlineto{\pgfqpoint{1.637348in}{0.506278in}}%
\pgfpathlineto{\pgfqpoint{1.683717in}{0.464951in}}%
\pgfpathlineto{\pgfqpoint{1.632108in}{0.444386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654297in}{0.572478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650596in}{0.574776in}}{\pgfqpoint{1.666682in}{0.564787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699224in}{0.511881in}}%
\pgfpathlineto{\pgfqpoint{1.666682in}{0.564787in}}%
\pgfpathlineto{\pgfqpoint{1.728532in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{1.699224in}{0.511881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971694in}{0.516254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.979942in}{0.515989in}}{\pgfqpoint{1.964909in}{0.516473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910275in}{0.546021in}}%
\pgfpathlineto{\pgfqpoint{1.964909in}{0.516473in}}%
\pgfpathlineto{\pgfqpoint{1.908490in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{1.910275in}{0.546021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875772in}{0.485552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.883960in}{0.485302in}}{\pgfqpoint{1.868866in}{0.485763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814184in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{1.868866in}{0.485763in}}%
\pgfpathlineto{\pgfqpoint{1.812488in}{0.459693in}}%
\pgfpathlineto{\pgfqpoint{1.814184in}{0.515223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158106in}{0.515811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165891in}{0.514963in}}{\pgfqpoint{2.150520in}{0.516637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098300in}{0.550268in}}%
\pgfpathlineto{\pgfqpoint{2.150520in}{0.516637in}}%
\pgfpathlineto{\pgfqpoint{2.092283in}{0.495039in}}%
\pgfpathlineto{\pgfqpoint{2.098300in}{0.550268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327892in}{0.523849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.335934in}{0.523192in}}{\pgfqpoint{2.320762in}{0.524432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267653in}{0.556642in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{0.501271in}}%
\pgfpathlineto{\pgfqpoint{2.267653in}{0.556642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951973in}{0.579364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.944326in}{0.578349in}}{\pgfqpoint{2.959768in}{0.580398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018494in}{0.560165in}}%
\pgfpathlineto{\pgfqpoint{2.959768in}{0.580398in}}%
\pgfpathlineto{\pgfqpoint{3.011190in}{0.615238in}}%
\pgfpathlineto{\pgfqpoint{3.018494in}{0.560165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780944in}{0.541071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.773937in}{0.539682in}}{\pgfqpoint{2.789778in}{0.542823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849676in}{0.526384in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{0.542823in}}%
\pgfpathlineto{\pgfqpoint{2.838868in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{2.849676in}{0.526384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962223in}{0.553505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.955259in}{0.552091in}}{\pgfqpoint{2.971122in}{0.555312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031094in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{2.971122in}{0.555312in}}%
\pgfpathlineto{\pgfqpoint{3.020041in}{0.593587in}}%
\pgfpathlineto{\pgfqpoint{3.031094in}{0.539142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984150in}{0.540706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.977585in}{0.539120in}}{\pgfqpoint{2.993660in}{0.543005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054186in}{0.529054in}}%
\pgfpathlineto{\pgfqpoint{2.993660in}{0.543005in}}%
\pgfpathlineto{\pgfqpoint{3.041136in}{0.583055in}}%
\pgfpathlineto{\pgfqpoint{3.054186in}{0.529054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029128in}{0.533973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.022905in}{0.532259in}}{\pgfqpoint{3.039138in}{0.536730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100076in}{0.524705in}}%
\pgfpathlineto{\pgfqpoint{3.039138in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{3.085322in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{3.100076in}{0.524705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047677in}{0.520255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.041786in}{0.518432in}}{\pgfqpoint{3.058146in}{0.523495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119430in}{0.513384in}}%
\pgfpathlineto{\pgfqpoint{3.058146in}{0.523495in}}%
\pgfpathlineto{\pgfqpoint{3.103006in}{0.566456in}}%
\pgfpathlineto{\pgfqpoint{3.119430in}{0.513384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179295in}{0.539233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.174446in}{0.537137in}}{\pgfqpoint{3.190978in}{0.544282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252994in}{0.540823in}}%
\pgfpathlineto{\pgfqpoint{3.190978in}{0.544282in}}%
\pgfpathlineto{\pgfqpoint{3.230954in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{3.252994in}{0.540823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199520in}{0.519207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.195143in}{0.517013in}}{\pgfqpoint{3.211590in}{0.525254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273703in}{0.525305in}}%
\pgfpathlineto{\pgfqpoint{3.211590in}{0.525254in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{0.574975in}}%
\pgfpathlineto{\pgfqpoint{3.273703in}{0.525305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315774in}{0.538924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.313427in}{0.536454in}}{\pgfqpoint{3.327126in}{0.550868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385534in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{3.327126in}{0.550868in}}%
\pgfpathlineto{\pgfqpoint{3.345265in}{0.610273in}}%
\pgfpathlineto{\pgfqpoint{3.385534in}{0.572000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396497in}{0.534627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.397047in}{0.532064in}}{\pgfqpoint{3.392705in}{0.552274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408193in}{0.612425in}}%
\pgfpathlineto{\pgfqpoint{3.392705in}{0.552274in}}%
\pgfpathlineto{\pgfqpoint{3.353877in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{3.408193in}{0.612425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519713in}{0.502805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.524562in}{0.500718in}}{\pgfqpoint{3.508016in}{0.507838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467965in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{3.508016in}{0.507838in}}%
\pgfpathlineto{\pgfqpoint{3.446005in}{0.504282in}}%
\pgfpathlineto{\pgfqpoint{3.467965in}{0.555313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592473in}{0.519170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.598982in}{0.517564in}}{\pgfqpoint{3.582878in}{0.521537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535591in}{0.561811in}}%
\pgfpathlineto{\pgfqpoint{3.582878in}{0.521537in}}%
\pgfpathlineto{\pgfqpoint{3.522286in}{0.507872in}}%
\pgfpathlineto{\pgfqpoint{3.535591in}{0.561811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682345in}{0.518944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689088in}{0.517428in}}{\pgfqpoint{3.673105in}{0.521020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624991in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{3.673105in}{0.521020in}}%
\pgfpathlineto{\pgfqpoint{3.612812in}{0.506097in}}%
\pgfpathlineto{\pgfqpoint{3.624991in}{0.560301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683573in}{0.535766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.690499in}{0.534332in}}{\pgfqpoint{3.674616in}{0.537621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625848in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{3.674616in}{0.537621in}}%
\pgfpathlineto{\pgfqpoint{3.614582in}{0.521685in}}%
\pgfpathlineto{\pgfqpoint{3.625848in}{0.576087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726190in}{0.546724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.732750in}{0.545157in}}{\pgfqpoint{3.716656in}{0.549002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669078in}{0.588931in}}%
\pgfpathlineto{\pgfqpoint{3.716656in}{0.549002in}}%
\pgfpathlineto{\pgfqpoint{3.656166in}{0.534897in}}%
\pgfpathlineto{\pgfqpoint{3.669078in}{0.588931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672788in}{0.578411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.679977in}{0.577107in}}{\pgfqpoint{3.664248in}{0.579961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614546in}{0.617213in}}%
\pgfpathlineto{\pgfqpoint{3.664248in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{3.604625in}{0.562551in}}%
\pgfpathlineto{\pgfqpoint{3.614546in}{0.617213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809636in}{0.575735in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.816589in}{0.574315in}}{\pgfqpoint{3.800719in}{0.577555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751843in}{0.615884in}}%
\pgfpathlineto{\pgfqpoint{3.800719in}{0.577555in}}%
\pgfpathlineto{\pgfqpoint{3.740730in}{0.561452in}}%
\pgfpathlineto{\pgfqpoint{3.751843in}{0.615884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327611in}{0.471558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.335684in}{0.470953in}}{\pgfqpoint{4.320529in}{0.472089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267206in}{0.503943in}}%
\pgfpathlineto{\pgfqpoint{4.320529in}{0.472089in}}%
\pgfpathlineto{\pgfqpoint{4.263052in}{0.448543in}}%
\pgfpathlineto{\pgfqpoint{4.267206in}{0.503943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399280in}{0.477315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.407039in}{0.476383in}}{\pgfqpoint{4.391672in}{0.478228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339824in}{0.512430in}}%
\pgfpathlineto{\pgfqpoint{4.391672in}{0.478228in}}%
\pgfpathlineto{\pgfqpoint{4.333202in}{0.457271in}}%
\pgfpathlineto{\pgfqpoint{4.339824in}{0.512430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523055in}{0.470221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.530530in}{0.469084in}}{\pgfqpoint{4.514979in}{0.471450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464233in}{0.507268in}}%
\pgfpathlineto{\pgfqpoint{4.514979in}{0.471450in}}%
\pgfpathlineto{\pgfqpoint{4.455877in}{0.452344in}}%
\pgfpathlineto{\pgfqpoint{4.464233in}{0.507268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757144in}{0.459015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.765446in}{0.458787in}}{\pgfqpoint{4.750464in}{0.459199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695693in}{0.488494in}}%
\pgfpathlineto{\pgfqpoint{4.750464in}{0.459199in}}%
\pgfpathlineto{\pgfqpoint{4.694166in}{0.432959in}}%
\pgfpathlineto{\pgfqpoint{4.695693in}{0.488494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626374in}{0.491153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.634548in}{0.490710in}}{\pgfqpoint{4.619463in}{0.491528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565494in}{0.522275in}}%
\pgfpathlineto{\pgfqpoint{4.619463in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{4.562484in}{0.466801in}}%
\pgfpathlineto{\pgfqpoint{4.565494in}{0.522275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740914in}{0.992461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.734127in}{0.993949in}}{\pgfqpoint{4.750092in}{0.990449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798410in}{0.951418in}}%
\pgfpathlineto{\pgfqpoint{4.750092in}{0.990449in}}%
\pgfpathlineto{\pgfqpoint{4.810308in}{1.005684in}}%
\pgfpathlineto{\pgfqpoint{4.798410in}{0.951418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100101in}{0.876262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.096927in}{0.878612in}}{\pgfqpoint{5.112473in}{0.867102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140593in}{0.811718in}}%
\pgfpathlineto{\pgfqpoint{5.112473in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{5.173652in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{5.140593in}{0.811718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176115in}{0.709380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.176008in}{0.711959in}}{\pgfqpoint{5.176868in}{0.691265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151421in}{0.634604in}}%
\pgfpathlineto{\pgfqpoint{5.176868in}{0.691265in}}%
\pgfpathlineto{\pgfqpoint{5.206928in}{0.636910in}}%
\pgfpathlineto{\pgfqpoint{5.151421in}{0.634604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214645in}{0.659481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.213539in}{0.662034in}}{\pgfqpoint{5.221692in}{0.643214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218285in}{0.581194in}}%
\pgfpathlineto{\pgfqpoint{5.221692in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{5.269264in}{0.603277in}}%
\pgfpathlineto{\pgfqpoint{5.218285in}{0.581194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254587in}{0.695433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.253467in}{0.697987in}}{\pgfqpoint{5.261699in}{0.679208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258562in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{5.261699in}{0.679208in}}%
\pgfpathlineto{\pgfqpoint{5.309444in}{0.639478in}}%
\pgfpathlineto{\pgfqpoint{5.258562in}{0.617174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313561in}{0.685111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311563in}{0.687612in}}{\pgfqpoint{5.324106in}{0.671916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337089in}{0.611175in}}%
\pgfpathlineto{\pgfqpoint{5.324106in}{0.671916in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{0.645857in}}%
\pgfpathlineto{\pgfqpoint{5.337089in}{0.611175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314009in}{0.762795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.312741in}{0.765342in}}{\pgfqpoint{5.321853in}{0.747037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321744in}{0.684924in}}%
\pgfpathlineto{\pgfqpoint{5.321853in}{0.747037in}}%
\pgfpathlineto{\pgfqpoint{5.371478in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{5.321744in}{0.684924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364947in}{0.767934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.364000in}{0.770493in}}{\pgfqpoint{5.371137in}{0.751208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364369in}{0.689464in}}%
\pgfpathlineto{\pgfqpoint{5.371137in}{0.751208in}}%
\pgfpathlineto{\pgfqpoint{5.416471in}{0.708747in}}%
\pgfpathlineto{\pgfqpoint{5.364369in}{0.689464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405779in}{0.771113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.405495in}{0.773688in}}{\pgfqpoint{5.407767in}{0.753111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386254in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{5.407767in}{0.753111in}}%
\pgfpathlineto{\pgfqpoint{5.441474in}{0.700939in}}%
\pgfpathlineto{\pgfqpoint{5.386254in}{0.694842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386623in}{0.859434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.386934in}{0.861996in}}{\pgfqpoint{5.384441in}{0.841434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350180in}{0.789625in}}%
\pgfpathlineto{\pgfqpoint{5.384441in}{0.841434in}}%
\pgfpathlineto{\pgfqpoint{5.405332in}{0.782939in}}%
\pgfpathlineto{\pgfqpoint{5.350180in}{0.789625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407537in}{1.080975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.407523in}{1.078657in}}{\pgfqpoint{5.407651in}{1.099630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435767in}{1.155015in}}%
\pgfpathlineto{\pgfqpoint{5.407651in}{1.099630in}}%
\pgfpathlineto{\pgfqpoint{5.380213in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{1.155015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413139in}{1.243888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.418498in}{1.245067in}}{\pgfqpoint{5.401108in}{1.241242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340883in}{1.256437in}}%
\pgfpathlineto{\pgfqpoint{5.401108in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{5.352817in}{1.202179in}}%
\pgfpathlineto{\pgfqpoint{5.340883in}{1.256437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409662in}{1.268783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.414407in}{1.269498in}}{\pgfqpoint{5.396119in}{1.266742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337044in}{1.285931in}}%
\pgfpathlineto{\pgfqpoint{5.396119in}{1.266742in}}%
\pgfpathlineto{\pgfqpoint{5.345323in}{1.230996in}}%
\pgfpathlineto{\pgfqpoint{5.337044in}{1.285931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410168in}{1.378954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.409558in}{1.376571in}}{\pgfqpoint{5.414720in}{1.396754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455396in}{1.443695in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{1.396754in}}%
\pgfpathlineto{\pgfqpoint{5.401573in}{1.457459in}}%
\pgfpathlineto{\pgfqpoint{5.455396in}{1.443695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227172in}{1.337732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.230921in}{1.335558in}}{\pgfqpoint{5.214521in}{1.345068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180397in}{1.396968in}}%
\pgfpathlineto{\pgfqpoint{5.214521in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{5.152527in}{1.348909in}}%
\pgfpathlineto{\pgfqpoint{5.180397in}{1.396968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903289in}{1.689389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896236in}{1.690729in}}{\pgfqpoint{4.912067in}{1.687721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961461in}{1.650062in}}%
\pgfpathlineto{\pgfqpoint{4.912067in}{1.687721in}}%
\pgfpathlineto{\pgfqpoint{4.971831in}{1.704642in}}%
\pgfpathlineto{\pgfqpoint{4.961461in}{1.650062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100776in}{1.622089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.097141in}{1.624254in}}{\pgfqpoint{5.113517in}{1.614500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147035in}{1.562207in}}%
\pgfpathlineto{\pgfqpoint{5.113517in}{1.614500in}}%
\pgfpathlineto{\pgfqpoint{5.175463in}{1.609939in}}%
\pgfpathlineto{\pgfqpoint{5.147035in}{1.562207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131403in}{1.645500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.125239in}{1.647066in}}{\pgfqpoint{5.141650in}{1.642896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188655in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{5.141650in}{1.642896in}}%
\pgfpathlineto{\pgfqpoint{5.202335in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{5.188655in}{1.602293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185202in}{1.672375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.177100in}{1.672809in}}{\pgfqpoint{5.192258in}{1.671997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246250in}{1.641290in}}%
\pgfpathlineto{\pgfqpoint{5.192258in}{1.671997in}}%
\pgfpathlineto{\pgfqpoint{5.249219in}{1.696766in}}%
\pgfpathlineto{\pgfqpoint{5.246250in}{1.641290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218897in}{1.703041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210595in}{1.703220in}}{\pgfqpoint{5.225580in}{1.702897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280525in}{1.673931in}}%
\pgfpathlineto{\pgfqpoint{5.225580in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{5.281720in}{1.729473in}}%
\pgfpathlineto{\pgfqpoint{5.280525in}{1.673931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066848in}{1.742529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.059411in}{1.743515in}}{\pgfqpoint{5.075064in}{1.741439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126486in}{1.706599in}}%
\pgfpathlineto{\pgfqpoint{5.075064in}{1.741439in}}%
\pgfpathlineto{\pgfqpoint{5.133790in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{5.126486in}{1.706599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209414in}{1.766606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.201088in}{1.766580in}}{\pgfqpoint{5.216054in}{1.766627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271697in}{1.739024in}}%
\pgfpathlineto{\pgfqpoint{5.216054in}{1.766627in}}%
\pgfpathlineto{\pgfqpoint{5.271522in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{5.271697in}{1.739024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254140in}{1.782567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.245901in}{1.782851in}}{\pgfqpoint{5.260941in}{1.782332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315505in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{5.260941in}{1.782332in}}%
\pgfpathlineto{\pgfqpoint{5.317421in}{1.808177in}}%
\pgfpathlineto{\pgfqpoint{5.315505in}{1.752655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269061in}{1.799965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.260966in}{1.800485in}}{\pgfqpoint{5.276115in}{1.799512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329776in}{1.768230in}}%
\pgfpathlineto{\pgfqpoint{5.276115in}{1.799512in}}%
\pgfpathlineto{\pgfqpoint{5.333337in}{1.823671in}}%
\pgfpathlineto{\pgfqpoint{5.329776in}{1.768230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125986in}{1.825241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.118069in}{1.824652in}}{\pgfqpoint{5.133379in}{1.825790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190842in}{1.802209in}}%
\pgfpathlineto{\pgfqpoint{5.133379in}{1.825790in}}%
\pgfpathlineto{\pgfqpoint{5.186722in}{1.857612in}}%
\pgfpathlineto{\pgfqpoint{5.190842in}{1.802209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161734in}{1.855671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.153600in}{1.856165in}}{\pgfqpoint{5.168716in}{1.855248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222487in}{1.824156in}}%
\pgfpathlineto{\pgfqpoint{5.168716in}{1.855248in}}%
\pgfpathlineto{\pgfqpoint{5.225851in}{1.879610in}}%
\pgfpathlineto{\pgfqpoint{5.222487in}{1.824156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330583in}{1.884614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.327093in}{1.886950in}}{\pgfqpoint{5.342961in}{1.876331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373682in}{1.822347in}}%
\pgfpathlineto{\pgfqpoint{5.342961in}{1.876331in}}%
\pgfpathlineto{\pgfqpoint{5.404580in}{1.868518in}}%
\pgfpathlineto{\pgfqpoint{5.373682in}{1.822347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396703in}{1.891661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.394743in}{1.894165in}}{\pgfqpoint{5.407141in}{1.878327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419512in}{1.817459in}}%
\pgfpathlineto{\pgfqpoint{5.407141in}{1.878327in}}%
\pgfpathlineto{\pgfqpoint{5.463258in}{1.851703in}}%
\pgfpathlineto{\pgfqpoint{5.419512in}{1.817459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253298in}{1.885057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.247241in}{1.886791in}}{\pgfqpoint{5.263576in}{1.882115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309344in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{5.263576in}{1.882115in}}%
\pgfpathlineto{\pgfqpoint{5.324631in}{1.893534in}}%
\pgfpathlineto{\pgfqpoint{5.309344in}{1.840123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125874in}{1.897478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.120181in}{1.899308in}}{\pgfqpoint{5.136663in}{1.894011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181055in}{1.850567in}}%
\pgfpathlineto{\pgfqpoint{5.136663in}{1.894011in}}%
\pgfpathlineto{\pgfqpoint{5.198053in}{1.903458in}}%
\pgfpathlineto{\pgfqpoint{5.181055in}{1.850567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302454in}{1.717659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.310348in}{1.718451in}}{\pgfqpoint{3.295066in}{1.716918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237014in}{1.739009in}}%
\pgfpathlineto{\pgfqpoint{3.295066in}{1.716918in}}%
\pgfpathlineto{\pgfqpoint{3.242562in}{1.683731in}}%
\pgfpathlineto{\pgfqpoint{3.237014in}{1.739009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071212in}{1.887188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072320in}{1.889741in}}{\pgfqpoint{4.064153in}{1.870928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016549in}{1.831029in}}%
\pgfpathlineto{\pgfqpoint{4.064153in}{1.870928in}}%
\pgfpathlineto{\pgfqpoint{4.067509in}{1.808906in}}%
\pgfpathlineto{\pgfqpoint{4.016549in}{1.831029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997978in}{1.897820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.998125in}{1.900397in}}{\pgfqpoint{3.996943in}{1.879720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966040in}{1.825840in}}%
\pgfpathlineto{\pgfqpoint{3.996943in}{1.879720in}}%
\pgfpathlineto{\pgfqpoint{4.021505in}{1.822670in}}%
\pgfpathlineto{\pgfqpoint{3.966040in}{1.825840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873190in}{1.914295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.870505in}{1.916735in}}{\pgfqpoint{3.885057in}{1.903509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907485in}{1.845587in}}%
\pgfpathlineto{\pgfqpoint{3.885057in}{1.903509in}}%
\pgfpathlineto{\pgfqpoint{3.944852in}{1.886698in}}%
\pgfpathlineto{\pgfqpoint{3.907485in}{1.845587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822126in}{1.898930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.819047in}{1.901326in}}{\pgfqpoint{3.834351in}{1.889418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861138in}{1.833378in}}%
\pgfpathlineto{\pgfqpoint{3.834351in}{1.889418in}}%
\pgfpathlineto{\pgfqpoint{3.895255in}{1.877223in}}%
\pgfpathlineto{\pgfqpoint{3.861138in}{1.833378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748917in}{1.887640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.745298in}{1.889962in}}{\pgfqpoint{3.761284in}{1.879705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793044in}{1.826326in}}%
\pgfpathlineto{\pgfqpoint{3.761284in}{1.879705in}}%
\pgfpathlineto{\pgfqpoint{3.823044in}{1.873085in}}%
\pgfpathlineto{\pgfqpoint{3.793044in}{1.826326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669953in}{1.871650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666034in}{1.873913in}}{\pgfqpoint{3.682286in}{1.864529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716509in}{1.812694in}}%
\pgfpathlineto{\pgfqpoint{3.682286in}{1.864529in}}%
\pgfpathlineto{\pgfqpoint{3.744287in}{1.860806in}}%
\pgfpathlineto{\pgfqpoint{3.716509in}{1.812694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584197in}{1.816311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.585674in}{1.818841in}}{\pgfqpoint{3.575408in}{1.801256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523411in}{1.767282in}}%
\pgfpathlineto{\pgfqpoint{3.575408in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{1.739273in}}%
\pgfpathlineto{\pgfqpoint{3.523411in}{1.767282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545496in}{1.867092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.545057in}{1.869666in}}{\pgfqpoint{3.548539in}{1.849281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530512in}{1.789841in}}%
\pgfpathlineto{\pgfqpoint{3.548539in}{1.849281in}}%
\pgfpathlineto{\pgfqpoint{3.585275in}{1.799196in}}%
\pgfpathlineto{\pgfqpoint{3.530512in}{1.789841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501682in}{1.887459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.501083in}{1.890031in}}{\pgfqpoint{3.505767in}{1.869917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491311in}{1.809509in}}%
\pgfpathlineto{\pgfqpoint{3.505767in}{1.869917in}}%
\pgfpathlineto{\pgfqpoint{3.545419in}{1.822108in}}%
\pgfpathlineto{\pgfqpoint{3.491311in}{1.809509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402521in}{1.777236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406429in}{1.779505in}}{\pgfqpoint{3.390194in}{1.770078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328202in}{1.766200in}}%
\pgfpathlineto{\pgfqpoint{3.390194in}{1.770078in}}%
\pgfpathlineto{\pgfqpoint{3.356101in}{1.718158in}}%
\pgfpathlineto{\pgfqpoint{3.328202in}{1.766200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423801in}{1.835741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.424509in}{1.838309in}}{\pgfqpoint{3.419022in}{1.818424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377468in}{1.772258in}}%
\pgfpathlineto{\pgfqpoint{3.419022in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{3.431022in}{1.757481in}}%
\pgfpathlineto{\pgfqpoint{3.377468in}{1.772258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394027in}{1.866596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.393959in}{1.869174in}}{\pgfqpoint{3.394501in}{1.848468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368186in}{1.792205in}}%
\pgfpathlineto{\pgfqpoint{3.394501in}{1.848468in}}%
\pgfpathlineto{\pgfqpoint{3.423722in}{1.793658in}}%
\pgfpathlineto{\pgfqpoint{3.368186in}{1.792205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359607in}{1.887229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.359229in}{1.889805in}}{\pgfqpoint{3.362238in}{1.869336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342837in}{1.810331in}}%
\pgfpathlineto{\pgfqpoint{3.362238in}{1.869336in}}%
\pgfpathlineto{\pgfqpoint{3.397801in}{1.818412in}}%
\pgfpathlineto{\pgfqpoint{3.342837in}{1.810331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230790in}{1.768013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235245in}{1.770175in}}{\pgfqpoint{3.218745in}{1.762166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156636in}{1.762894in}}%
\pgfpathlineto{\pgfqpoint{3.218745in}{1.762166in}}%
\pgfpathlineto{\pgfqpoint{3.180897in}{1.712916in}}%
\pgfpathlineto{\pgfqpoint{3.156636in}{1.762894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253275in}{1.846793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.253096in}{1.849370in}}{\pgfqpoint{3.254534in}{1.828711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230682in}{1.771360in}}%
\pgfpathlineto{\pgfqpoint{3.254534in}{1.828711in}}%
\pgfpathlineto{\pgfqpoint{3.286103in}{1.775218in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.771360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187644in}{1.909439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.186031in}{1.911967in}}{\pgfqpoint{3.196951in}{1.894862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203433in}{1.833089in}}%
\pgfpathlineto{\pgfqpoint{3.196951in}{1.894862in}}%
\pgfpathlineto{\pgfqpoint{3.250259in}{1.862984in}}%
\pgfpathlineto{\pgfqpoint{3.203433in}{1.833089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179032in}{1.842956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.177779in}{1.845498in}}{\pgfqpoint{3.186825in}{1.827149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186474in}{1.765037in}}%
\pgfpathlineto{\pgfqpoint{3.186825in}{1.827149in}}%
\pgfpathlineto{\pgfqpoint{3.236304in}{1.789601in}}%
\pgfpathlineto{\pgfqpoint{3.186474in}{1.765037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736254in}{1.916123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743535in}{1.917247in}}{\pgfqpoint{2.727797in}{1.914818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668654in}{1.933796in}}%
\pgfpathlineto{\pgfqpoint{2.727797in}{1.914818in}}%
\pgfpathlineto{\pgfqpoint{2.677129in}{1.878890in}}%
\pgfpathlineto{\pgfqpoint{2.668654in}{1.933796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216259in}{1.833289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.215555in}{1.830820in}}{\pgfqpoint{2.221240in}{1.850750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263192in}{1.896555in}}%
\pgfpathlineto{\pgfqpoint{2.221240in}{1.850750in}}%
\pgfpathlineto{\pgfqpoint{2.209767in}{1.911795in}}%
\pgfpathlineto{\pgfqpoint{2.263192in}{1.896555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685675in}{1.830952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.689077in}{1.833305in}}{\pgfqpoint{1.673323in}{1.822408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611830in}{1.813649in}}%
\pgfpathlineto{\pgfqpoint{1.673323in}{1.822408in}}%
\pgfpathlineto{\pgfqpoint{1.643434in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.611830in}{1.813649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715828in}{1.890959in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.718605in}{1.893389in}}{\pgfqpoint{1.703853in}{1.880480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643751in}{1.864801in}}%
\pgfpathlineto{\pgfqpoint{1.703853in}{1.880480in}}%
\pgfpathlineto{\pgfqpoint{1.680335in}{1.822992in}}%
\pgfpathlineto{\pgfqpoint{1.643751in}{1.864801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691800in}{1.913597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.694126in}{1.916072in}}{\pgfqpoint{1.680501in}{1.901575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622212in}{1.880117in}}%
\pgfpathlineto{\pgfqpoint{1.680501in}{1.901575in}}%
\pgfpathlineto{\pgfqpoint{1.662695in}{1.842069in}}%
\pgfpathlineto{\pgfqpoint{1.622212in}{1.880117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576577in}{1.839349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.579233in}{1.841790in}}{\pgfqpoint{1.564738in}{1.828471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505034in}{1.811338in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{1.828471in}}%
\pgfpathlineto{\pgfqpoint{1.542622in}{1.770429in}}%
\pgfpathlineto{\pgfqpoint{1.505034in}{1.811338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580420in}{1.887768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.582051in}{1.890291in}}{\pgfqpoint{1.571038in}{1.873253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517551in}{1.841675in}}%
\pgfpathlineto{\pgfqpoint{1.571038in}{1.873253in}}%
\pgfpathlineto{\pgfqpoint{1.564208in}{1.811517in}}%
\pgfpathlineto{\pgfqpoint{1.517551in}{1.841675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506285in}{1.898756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.507432in}{1.901283in}}{\pgfqpoint{1.498953in}{1.882599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450701in}{1.843487in}}%
\pgfpathlineto{\pgfqpoint{1.498953in}{1.882599in}}%
\pgfpathlineto{\pgfqpoint{1.501291in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{1.450701in}{1.843487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434387in}{1.866329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.433793in}{1.868901in}}{\pgfqpoint{1.438442in}{1.848778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423880in}{1.788396in}}%
\pgfpathlineto{\pgfqpoint{1.438442in}{1.848778in}}%
\pgfpathlineto{\pgfqpoint{1.478010in}{1.800900in}}%
\pgfpathlineto{\pgfqpoint{1.423880in}{1.788396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400261in}{1.866316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399776in}{1.868891in}}{\pgfqpoint{1.403608in}{1.848576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386610in}{1.788834in}}%
\pgfpathlineto{\pgfqpoint{1.403608in}{1.848576in}}%
\pgfpathlineto{\pgfqpoint{1.441203in}{1.799132in}}%
\pgfpathlineto{\pgfqpoint{1.386610in}{1.788834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371678in}{1.835431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.370997in}{1.838000in}}{\pgfqpoint{1.376286in}{1.818056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363678in}{1.757236in}}%
\pgfpathlineto{\pgfqpoint{1.376286in}{1.818056in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{1.771477in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{1.757236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341492in}{1.804524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.340690in}{1.807090in}}{\pgfqpoint{1.346832in}{1.787423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336878in}{1.726113in}}%
\pgfpathlineto{\pgfqpoint{1.346832in}{1.787423in}}%
\pgfpathlineto{\pgfqpoint{1.389908in}{1.742674in}}%
\pgfpathlineto{\pgfqpoint{1.336878in}{1.726113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301721in}{1.794127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.301208in}{1.796700in}}{\pgfqpoint{1.305252in}{1.776430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288881in}{1.716514in}}%
\pgfpathlineto{\pgfqpoint{1.305252in}{1.776430in}}%
\pgfpathlineto{\pgfqpoint{1.343363in}{1.727384in}}%
\pgfpathlineto{\pgfqpoint{1.288881in}{1.716514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273016in}{1.752901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272435in}{1.755473in}}{\pgfqpoint{1.276981in}{1.735323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262109in}{1.675017in}}%
\pgfpathlineto{\pgfqpoint{1.276981in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{1.316303in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{1.262109in}{1.675017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245173in}{1.701360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.244672in}{1.703933in}}{\pgfqpoint{1.248628in}{1.683644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231997in}{1.623799in}}%
\pgfpathlineto{\pgfqpoint{1.248628in}{1.683644in}}%
\pgfpathlineto{\pgfqpoint{1.286525in}{1.634432in}}%
\pgfpathlineto{\pgfqpoint{1.231997in}{1.623799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194792in}{1.886916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.194647in}{1.889494in}}{\pgfqpoint{1.195805in}{1.868817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171177in}{1.811795in}}%
\pgfpathlineto{\pgfqpoint{1.195805in}{1.868817in}}%
\pgfpathlineto{\pgfqpoint{1.226645in}{1.814901in}}%
\pgfpathlineto{\pgfqpoint{1.171177in}{1.811795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148283in}{1.763296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.147979in}{1.765873in}}{\pgfqpoint{1.150404in}{1.745318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129327in}{1.686890in}}%
\pgfpathlineto{\pgfqpoint{1.150404in}{1.745318in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.693400in}}%
\pgfpathlineto{\pgfqpoint{1.129327in}{1.686890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089290in}{1.794410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.088758in}{1.796983in}}{\pgfqpoint{1.092939in}{1.776746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076977in}{1.716719in}}%
\pgfpathlineto{\pgfqpoint{1.092939in}{1.776746in}}%
\pgfpathlineto{\pgfqpoint{1.131383in}{1.727960in}}%
\pgfpathlineto{\pgfqpoint{1.076977in}{1.716719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035836in}{1.794725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035043in}{1.797292in}}{\pgfqpoint{1.041126in}{1.777605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030985in}{1.716325in}}%
\pgfpathlineto{\pgfqpoint{1.041126in}{1.777605in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.732724in}}%
\pgfpathlineto{\pgfqpoint{1.030985in}{1.716325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976852in}{1.815707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975782in}{1.818264in}}{\pgfqpoint{0.983708in}{1.799336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979545in}{1.737363in}}%
\pgfpathlineto{\pgfqpoint{0.983708in}{1.799336in}}%
\pgfpathlineto{\pgfqpoint{1.030789in}{1.758822in}}%
\pgfpathlineto{\pgfqpoint{0.979545in}{1.737363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916725in}{1.836772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.915328in}{1.839313in}}{\pgfqpoint{0.925149in}{1.821441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927561in}{1.759375in}}%
\pgfpathlineto{\pgfqpoint{0.925149in}{1.821441in}}%
\pgfpathlineto{\pgfqpoint{0.976249in}{1.786131in}}%
\pgfpathlineto{\pgfqpoint{0.927561in}{1.759375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851206in}{1.868176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.849609in}{1.870706in}}{\pgfqpoint{0.860447in}{1.853542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866620in}{1.791736in}}%
\pgfpathlineto{\pgfqpoint{0.860447in}{1.853542in}}%
\pgfpathlineto{\pgfqpoint{0.913595in}{1.821397in}}%
\pgfpathlineto{\pgfqpoint{0.866620in}{1.791736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862295in}{1.800025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859671in}{1.802469in}}{\pgfqpoint{0.874093in}{1.789039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895822in}{1.730851in}}%
\pgfpathlineto{\pgfqpoint{0.874093in}{1.789039in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.771509in}}%
\pgfpathlineto{\pgfqpoint{0.895822in}{1.730851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735057in}{1.877924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.733167in}{1.880435in}}{\pgfqpoint{0.745284in}{1.864335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756500in}{1.803243in}}%
\pgfpathlineto{\pgfqpoint{0.745284in}{1.864335in}}%
\pgfpathlineto{\pgfqpoint{0.800887in}{1.836653in}}%
\pgfpathlineto{\pgfqpoint{0.756500in}{1.803243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719125in}{1.837346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.716599in}{1.839801in}}{\pgfqpoint{0.730779in}{1.826024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751268in}{1.767388in}}%
\pgfpathlineto{\pgfqpoint{0.730779in}{1.826024in}}%
\pgfpathlineto{\pgfqpoint{0.789981in}{1.807234in}}%
\pgfpathlineto{\pgfqpoint{0.751268in}{1.767388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668615in}{1.826253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666472in}{1.828741in}}{\pgfqpoint{0.679534in}{1.813584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694761in}{1.753366in}}%
\pgfpathlineto{\pgfqpoint{0.679534in}{1.813584in}}%
\pgfpathlineto{\pgfqpoint{0.736844in}{1.789634in}}%
\pgfpathlineto{\pgfqpoint{0.694761in}{1.753366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626819in}{1.785294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.624059in}{1.787706in}}{\pgfqpoint{0.638839in}{1.774792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662397in}{1.717320in}}%
\pgfpathlineto{\pgfqpoint{0.638839in}{1.774792in}}%
\pgfpathlineto{\pgfqpoint{0.698951in}{1.759155in}}%
\pgfpathlineto{\pgfqpoint{0.662397in}{1.717320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537427in}{1.886932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.537840in}{1.889506in}}{\pgfqpoint{0.534563in}{1.869082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498335in}{1.818628in}}%
\pgfpathlineto{\pgfqpoint{0.534563in}{1.869082in}}%
\pgfpathlineto{\pgfqpoint{0.553189in}{1.809827in}}%
\pgfpathlineto{\pgfqpoint{0.498335in}{1.818628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514734in}{1.905337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.515314in}{1.907908in}}{\pgfqpoint{0.510768in}{1.887758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471444in}{1.839679in}}%
\pgfpathlineto{\pgfqpoint{0.510768in}{1.887758in}}%
\pgfpathlineto{\pgfqpoint{0.525637in}{1.827451in}}%
\pgfpathlineto{\pgfqpoint{0.471444in}{1.839679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558169in}{1.731545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.558437in}{1.733736in}}{\pgfqpoint{0.555881in}{1.712807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521573in}{1.661029in}}%
\pgfpathlineto{\pgfqpoint{0.555881in}{1.712807in}}%
\pgfpathlineto{\pgfqpoint{0.576718in}{1.654294in}}%
\pgfpathlineto{\pgfqpoint{0.521573in}{1.661029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539905in}{1.611864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.541110in}{1.614290in}}{\pgfqpoint{0.531955in}{1.595855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482364in}{1.558454in}}%
\pgfpathlineto{\pgfqpoint{0.531955in}{1.595855in}}%
\pgfpathlineto{\pgfqpoint{0.532121in}{1.533742in}}%
\pgfpathlineto{\pgfqpoint{0.482364in}{1.558454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541044in}{1.506252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.541710in}{1.508799in}}{\pgfqpoint{0.536487in}{1.488811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495567in}{1.442082in}}%
\pgfpathlineto{\pgfqpoint{0.536487in}{1.488811in}}%
\pgfpathlineto{\pgfqpoint{0.549318in}{1.428038in}}%
\pgfpathlineto{\pgfqpoint{0.495567in}{1.442082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535149in}{1.327857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.534315in}{1.325303in}}{\pgfqpoint{0.540711in}{1.344891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584362in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{0.540711in}{1.344891in}}%
\pgfpathlineto{\pgfqpoint{0.531550in}{1.406325in}}%
\pgfpathlineto{\pgfqpoint{0.584362in}{1.389080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566267in}{1.072404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.566373in}{1.074978in}}{\pgfqpoint{0.565520in}{1.054279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535476in}{0.999916in}}%
\pgfpathlineto{\pgfqpoint{0.565520in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{0.590984in}{0.997626in}}%
\pgfpathlineto{\pgfqpoint{0.535476in}{0.999916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560798in}{1.129003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.560505in}{1.131564in}}{\pgfqpoint{0.562862in}{1.110984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541586in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{0.562862in}{1.110984in}}%
\pgfpathlineto{\pgfqpoint{0.596781in}{1.058950in}}%
\pgfpathlineto{\pgfqpoint{0.541586in}{1.052629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518997in}{1.046611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.518518in}{1.049185in}}{\pgfqpoint{0.522295in}{1.028859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505134in}{0.969164in}}%
\pgfpathlineto{\pgfqpoint{0.522295in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.559754in}{0.979313in}}%
\pgfpathlineto{\pgfqpoint{0.505134in}{0.969164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495387in}{1.014646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.495234in}{1.017225in}}{\pgfqpoint{0.496458in}{0.996551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472013in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{0.496458in}{0.996551in}}%
\pgfpathlineto{\pgfqpoint{0.527472in}{0.942735in}}%
\pgfpathlineto{\pgfqpoint{0.472013in}{0.939450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829727in}{1.127833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.831989in}{1.130305in}}{\pgfqpoint{0.818524in}{1.115595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760522in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{0.818524in}{1.115595in}}%
\pgfpathlineto{\pgfqpoint{0.801500in}{1.055861in}}%
\pgfpathlineto{\pgfqpoint{0.760522in}{1.093374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635445in}{0.813487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.637245in}{0.810971in}}{\pgfqpoint{0.625496in}{0.827401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615778in}{0.888749in}}%
\pgfpathlineto{\pgfqpoint{0.625496in}{0.827401in}}%
\pgfpathlineto{\pgfqpoint{0.570587in}{0.856435in}}%
\pgfpathlineto{\pgfqpoint{0.615778in}{0.888749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595310in}{0.810434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597518in}{0.807950in}}{\pgfqpoint{0.584251in}{0.822873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568100in}{0.882850in}}%
\pgfpathlineto{\pgfqpoint{0.584251in}{0.822873in}}%
\pgfpathlineto{\pgfqpoint{0.526580in}{0.845938in}}%
\pgfpathlineto{\pgfqpoint{0.568100in}{0.882850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851771in}{0.513893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.853852in}{0.516384in}}{\pgfqpoint{0.840998in}{0.501000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784061in}{0.476177in}}%
\pgfpathlineto{\pgfqpoint{0.840998in}{0.501000in}}%
\pgfpathlineto{\pgfqpoint{0.826694in}{0.440556in}}%
\pgfpathlineto{\pgfqpoint{0.784061in}{0.476177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475152in}{0.511995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.475611in}{0.514564in}}{\pgfqpoint{1.471970in}{0.494203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434846in}{0.444405in}}%
\pgfpathlineto{\pgfqpoint{1.471970in}{0.494203in}}%
\pgfpathlineto{\pgfqpoint{1.489534in}{0.434625in}}%
\pgfpathlineto{\pgfqpoint{1.434846in}{0.444405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730826in}{0.476292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.739149in}{0.476166in}}{\pgfqpoint{4.724183in}{0.476391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669052in}{0.505002in}}%
\pgfpathlineto{\pgfqpoint{4.724183in}{0.476391in}}%
\pgfpathlineto{\pgfqpoint{4.668216in}{0.449452in}}%
\pgfpathlineto{\pgfqpoint{4.669052in}{0.505002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443377in}{0.764511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.443390in}{0.767088in}}{\pgfqpoint{5.443291in}{0.746373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415248in}{0.690951in}}%
\pgfpathlineto{\pgfqpoint{5.443291in}{0.746373in}}%
\pgfpathlineto{\pgfqpoint{5.470803in}{0.690686in}}%
\pgfpathlineto{\pgfqpoint{5.415248in}{0.690951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313708in}{1.520485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.305854in}{1.519703in}}{\pgfqpoint{5.321179in}{1.521228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379211in}{1.499086in}}%
\pgfpathlineto{\pgfqpoint{5.321179in}{1.521228in}}%
\pgfpathlineto{\pgfqpoint{5.373712in}{1.554369in}}%
\pgfpathlineto{\pgfqpoint{5.379211in}{1.499086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763674in}{1.907899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.760045in}{1.910220in}}{\pgfqpoint{3.776039in}{1.899992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807877in}{1.846659in}}%
\pgfpathlineto{\pgfqpoint{3.776039in}{1.899992in}}%
\pgfpathlineto{\pgfqpoint{3.837808in}{1.893462in}}%
\pgfpathlineto{\pgfqpoint{3.807877in}{1.846659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056898in}{1.919472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.052872in}{1.921725in}}{\pgfqpoint{3.069174in}{1.912605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104097in}{1.861240in}}%
\pgfpathlineto{\pgfqpoint{3.069174in}{1.912605in}}%
\pgfpathlineto{\pgfqpoint{3.131220in}{1.909725in}}%
\pgfpathlineto{\pgfqpoint{3.104097in}{1.861240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443881in}{1.966746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435848in}{1.966178in}}{\pgfqpoint{2.451048in}{1.967252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508424in}{1.943460in}}%
\pgfpathlineto{\pgfqpoint{2.451048in}{1.967252in}}%
\pgfpathlineto{\pgfqpoint{2.504507in}{1.998877in}}%
\pgfpathlineto{\pgfqpoint{2.508424in}{1.943460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674509in}{0.818553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.675904in}{0.816012in}}{\pgfqpoint{0.666091in}{0.833888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663705in}{0.895955in}}%
\pgfpathlineto{\pgfqpoint{0.666091in}{0.833888in}}%
\pgfpathlineto{\pgfqpoint{0.615005in}{0.869219in}}%
\pgfpathlineto{\pgfqpoint{0.663705in}{0.895955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000988in}{0.499906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.008714in}{0.498980in}}{\pgfqpoint{1.993314in}{0.500827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941462in}{0.535024in}}%
\pgfpathlineto{\pgfqpoint{1.993314in}{0.500827in}}%
\pgfpathlineto{\pgfqpoint{1.934845in}{0.479864in}}%
\pgfpathlineto{\pgfqpoint{1.941462in}{0.535024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290301in}{0.509924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297605in}{0.508699in}}{\pgfqpoint{2.281937in}{0.511327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231742in}{0.547913in}}%
\pgfpathlineto{\pgfqpoint{2.281937in}{0.511327in}}%
\pgfpathlineto{\pgfqpoint{2.222551in}{0.493123in}}%
\pgfpathlineto{\pgfqpoint{2.231742in}{0.547913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277315in}{1.414273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.271144in}{1.412598in}}{\pgfqpoint{5.287453in}{1.417024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348344in}{1.404767in}}%
\pgfpathlineto{\pgfqpoint{5.287453in}{1.417024in}}%
\pgfpathlineto{\pgfqpoint{5.333794in}{1.458383in}}%
\pgfpathlineto{\pgfqpoint{5.348344in}{1.404767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411424in}{1.943432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404885in}{1.941897in}}{\pgfqpoint{2.421022in}{1.945685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481455in}{1.931337in}}%
\pgfpathlineto{\pgfqpoint{2.421022in}{1.945685in}}%
\pgfpathlineto{\pgfqpoint{2.468760in}{1.985423in}}%
\pgfpathlineto{\pgfqpoint{2.481455in}{1.931337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062549in}{1.968125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.070272in}{1.968895in}}{\pgfqpoint{2.054818in}{1.967354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996779in}{1.989481in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.967354in}}%
\pgfpathlineto{\pgfqpoint{2.002293in}{1.934199in}}%
\pgfpathlineto{\pgfqpoint{1.996779in}{1.989481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676585in}{1.090258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.678893in}{1.092735in}}{\pgfqpoint{0.665320in}{1.078173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607121in}{1.056473in}}%
\pgfpathlineto{\pgfqpoint{0.665320in}{1.078173in}}%
\pgfpathlineto{\pgfqpoint{0.647761in}{1.018594in}}%
\pgfpathlineto{\pgfqpoint{0.607121in}{1.056473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688374in}{0.864263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.690177in}{0.861749in}}{\pgfqpoint{0.678403in}{0.878161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668589in}{0.939494in}}%
\pgfpathlineto{\pgfqpoint{0.678403in}{0.878161in}}%
\pgfpathlineto{\pgfqpoint{0.623449in}{0.907110in}}%
\pgfpathlineto{\pgfqpoint{0.668589in}{0.939494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576548in}{0.776762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.578805in}{0.774280in}}{\pgfqpoint{0.565390in}{0.789030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548562in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.789030in}}%
\pgfpathlineto{\pgfqpoint{0.507461in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{0.548562in}{0.848820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194639in}{0.506935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.201080in}{0.508558in}}{\pgfqpoint{1.184935in}{0.504492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124278in}{0.517861in}}%
\pgfpathlineto{\pgfqpoint{1.184935in}{0.504492in}}%
\pgfpathlineto{\pgfqpoint{1.137845in}{0.463987in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.517861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400290in}{0.872505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.394129in}{0.874172in}}{\pgfqpoint{2.410452in}{0.869757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456830in}{0.828440in}}%
\pgfpathlineto{\pgfqpoint{2.410452in}{0.869757in}}%
\pgfpathlineto{\pgfqpoint{2.471333in}{0.882069in}}%
\pgfpathlineto{\pgfqpoint{2.456830in}{0.828440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310467in}{0.941042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.303589in}{0.942433in}}{\pgfqpoint{5.319540in}{0.939206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368486in}{0.900965in}}%
\pgfpathlineto{\pgfqpoint{5.319540in}{0.939206in}}%
\pgfpathlineto{\pgfqpoint{5.379500in}{0.955418in}}%
\pgfpathlineto{\pgfqpoint{5.368486in}{0.900965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246681in}{1.463029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.238629in}{1.463066in}}{\pgfqpoint{5.253869in}{1.462996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309297in}{1.434965in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{1.462996in}}%
\pgfpathlineto{\pgfqpoint{5.309551in}{1.490520in}}%
\pgfpathlineto{\pgfqpoint{5.309297in}{1.434965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218597in}{1.722428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.210283in}{1.722532in}}{\pgfqpoint{5.225259in}{1.722345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280463in}{1.693876in}}%
\pgfpathlineto{\pgfqpoint{5.225259in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{5.281157in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{5.280463in}{1.693876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350494in}{1.908706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.348297in}{1.911190in}}{\pgfqpoint{5.361533in}{1.896229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377540in}{1.836214in}}%
\pgfpathlineto{\pgfqpoint{5.361533in}{1.896229in}}%
\pgfpathlineto{\pgfqpoint{5.419149in}{1.873026in}}%
\pgfpathlineto{\pgfqpoint{5.377540in}{1.836214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711740in}{1.728298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703551in}{1.728695in}}{\pgfqpoint{0.718628in}{1.727964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772773in}{1.697527in}}%
\pgfpathlineto{\pgfqpoint{0.718628in}{1.727964in}}%
\pgfpathlineto{\pgfqpoint{0.775464in}{1.753018in}}%
\pgfpathlineto{\pgfqpoint{0.772773in}{1.697527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806247in}{1.697860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.798132in}{1.698354in}}{\pgfqpoint{0.813267in}{1.697434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867035in}{1.666337in}}%
\pgfpathlineto{\pgfqpoint{0.813267in}{1.697434in}}%
\pgfpathlineto{\pgfqpoint{0.870405in}{1.721790in}}%
\pgfpathlineto{\pgfqpoint{0.867035in}{1.666337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797150in}{1.646520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.788961in}{1.646061in}}{\pgfqpoint{0.804027in}{1.646906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861050in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{0.804027in}{1.646906in}}%
\pgfpathlineto{\pgfqpoint{0.857940in}{1.677750in}}%
\pgfpathlineto{\pgfqpoint{0.861050in}{1.622282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746612in}{1.562406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.738654in}{1.562919in}}{\pgfqpoint{0.753940in}{1.561934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807593in}{1.530639in}}%
\pgfpathlineto{\pgfqpoint{0.753940in}{1.561934in}}%
\pgfpathlineto{\pgfqpoint{0.811168in}{1.586079in}}%
\pgfpathlineto{\pgfqpoint{0.807593in}{1.530639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794002in}{1.499201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.786583in}{1.500130in}}{\pgfqpoint{0.802275in}{1.498164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853947in}{1.463697in}}%
\pgfpathlineto{\pgfqpoint{0.802275in}{1.498164in}}%
\pgfpathlineto{\pgfqpoint{0.860852in}{1.518821in}}%
\pgfpathlineto{\pgfqpoint{0.853947in}{1.463697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743407in}{1.419403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742192in}{1.421901in}}{\pgfqpoint{0.751162in}{1.403452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750472in}{1.341343in}}%
\pgfpathlineto{\pgfqpoint{0.751162in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{0.800435in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{0.750472in}{1.341343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666787in}{1.433663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.665290in}{1.436198in}}{\pgfqpoint{0.675634in}{1.418675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679954in}{1.356712in}}%
\pgfpathlineto{\pgfqpoint{0.675634in}{1.418675in}}%
\pgfpathlineto{\pgfqpoint{0.727796in}{1.384953in}}%
\pgfpathlineto{\pgfqpoint{0.679954in}{1.356712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623981in}{1.420726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623141in}{1.423289in}}{\pgfqpoint{0.629557in}{1.403719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620470in}{1.342274in}}%
\pgfpathlineto{\pgfqpoint{0.629557in}{1.403719in}}%
\pgfpathlineto{\pgfqpoint{0.673260in}{1.359582in}}%
\pgfpathlineto{\pgfqpoint{0.620470in}{1.342274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974611in}{1.379955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.982476in}{1.379395in}}{\pgfqpoint{0.967108in}{1.380489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913666in}{1.412143in}}%
\pgfpathlineto{\pgfqpoint{0.967108in}{1.380489in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{1.356728in}}%
\pgfpathlineto{\pgfqpoint{0.913666in}{1.412143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870907in}{1.339938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.877861in}{1.341305in}}{\pgfqpoint{0.861959in}{1.338179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802090in}{1.354721in}}%
\pgfpathlineto{\pgfqpoint{0.861959in}{1.338179in}}%
\pgfpathlineto{\pgfqpoint{0.812804in}{1.300208in}}%
\pgfpathlineto{\pgfqpoint{0.802090in}{1.354721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854884in}{1.318642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.861213in}{1.320282in}}{\pgfqpoint{0.844995in}{1.316080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784248in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{0.844995in}{1.316080in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{1.275256in}}%
\pgfpathlineto{\pgfqpoint{0.784248in}{1.329036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798187in}{1.282308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.803795in}{1.284206in}}{\pgfqpoint{0.787340in}{1.278637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725812in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{0.787340in}{1.278637in}}%
\pgfpathlineto{\pgfqpoint{0.743622in}{1.234515in}}%
\pgfpathlineto{\pgfqpoint{0.725812in}{1.287138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895357in}{1.298784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.902548in}{1.300045in}}{\pgfqpoint{0.886796in}{1.297282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827277in}{1.315044in}}%
\pgfpathlineto{\pgfqpoint{0.886796in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{0.836875in}{1.260324in}}%
\pgfpathlineto{\pgfqpoint{0.827277in}{1.315044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677680in}{1.154612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.681435in}{1.156910in}}{\pgfqpoint{0.665322in}{1.147048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603437in}{1.141739in}}%
\pgfpathlineto{\pgfqpoint{0.665322in}{1.147048in}}%
\pgfpathlineto{\pgfqpoint{0.632438in}{1.094354in}}%
\pgfpathlineto{\pgfqpoint{0.603437in}{1.141739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742120in}{0.827364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742659in}{0.824794in}}{\pgfqpoint{0.738416in}{0.845019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754196in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{0.738416in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{0.699824in}{0.893688in}}%
\pgfpathlineto{\pgfqpoint{0.754196in}{0.905094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098011in}{1.881967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.090749in}{1.881695in}}{\pgfqpoint{5.106763in}{1.882295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163320in}{1.856617in}}%
\pgfpathlineto{\pgfqpoint{5.106763in}{1.882295in}}%
\pgfpathlineto{\pgfqpoint{5.161240in}{1.912133in}}%
\pgfpathlineto{\pgfqpoint{5.163320in}{1.856617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049371in}{1.894924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.044520in}{1.897007in}}{\pgfqpoint{3.061072in}{1.889899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101159in}{1.842454in}}%
\pgfpathlineto{\pgfqpoint{3.061072in}{1.889899in}}%
\pgfpathlineto{\pgfqpoint{3.123080in}{1.893502in}}%
\pgfpathlineto{\pgfqpoint{3.101159in}{1.842454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434109in}{1.909350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.427780in}{1.907699in}}{\pgfqpoint{2.443989in}{1.911927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504757in}{1.899070in}}%
\pgfpathlineto{\pgfqpoint{2.443989in}{1.911927in}}%
\pgfpathlineto{\pgfqpoint{2.490735in}{1.952827in}}%
\pgfpathlineto{\pgfqpoint{2.504757in}{1.899070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984032in}{1.935669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.990257in}{1.937362in}}{\pgfqpoint{1.974007in}{1.932944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913110in}{1.945175in}}%
\pgfpathlineto{\pgfqpoint{1.974007in}{1.932944in}}%
\pgfpathlineto{\pgfqpoint{1.927684in}{1.891565in}}%
\pgfpathlineto{\pgfqpoint{1.913110in}{1.945175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805946in}{1.360517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.810968in}{1.362574in}}{\pgfqpoint{0.794436in}{1.355803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732497in}{1.360453in}}%
\pgfpathlineto{\pgfqpoint{0.794436in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{0.753553in}{1.309042in}}%
\pgfpathlineto{\pgfqpoint{0.732497in}{1.360453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805619in}{1.256680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.811028in}{1.258629in}}{\pgfqpoint{0.794524in}{1.252681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732841in}{1.259976in}}%
\pgfpathlineto{\pgfqpoint{0.794524in}{1.252681in}}%
\pgfpathlineto{\pgfqpoint{0.751677in}{1.207711in}}%
\pgfpathlineto{\pgfqpoint{0.732841in}{1.259976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817834in}{1.239708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.822961in}{1.241730in}}{\pgfqpoint{0.806420in}{1.235206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744547in}{1.240663in}}%
\pgfpathlineto{\pgfqpoint{0.806420in}{1.235206in}}%
\pgfpathlineto{\pgfqpoint{0.764931in}{1.188982in}}%
\pgfpathlineto{\pgfqpoint{0.744547in}{1.240663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665988in}{0.557949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658429in}{0.556912in}}{\pgfqpoint{2.673947in}{0.559041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732762in}{0.539068in}}%
\pgfpathlineto{\pgfqpoint{2.673947in}{0.559041in}}%
\pgfpathlineto{\pgfqpoint{2.725214in}{0.594109in}}%
\pgfpathlineto{\pgfqpoint{2.732762in}{0.539068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849379in}{1.810794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.846815in}{1.808345in}}{\pgfqpoint{4.861093in}{1.821984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920452in}{1.840274in}}%
\pgfpathlineto{\pgfqpoint{4.861093in}{1.821984in}}%
\pgfpathlineto{\pgfqpoint{4.882077in}{1.880445in}}%
\pgfpathlineto{\pgfqpoint{4.920452in}{1.840274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823955in}{1.839056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.822584in}{1.836514in}}{\pgfqpoint{4.832271in}{1.854471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883095in}{1.890178in}}%
\pgfpathlineto{\pgfqpoint{4.832271in}{1.854471in}}%
\pgfpathlineto{\pgfqpoint{4.834200in}{1.916554in}}%
\pgfpathlineto{\pgfqpoint{4.883095in}{1.890178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711524in}{1.083510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.714080in}{1.085963in}}{\pgfqpoint{0.699832in}{1.072286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640518in}{1.053850in}}%
\pgfpathlineto{\pgfqpoint{0.699832in}{1.072286in}}%
\pgfpathlineto{\pgfqpoint{0.678993in}{1.013773in}}%
\pgfpathlineto{\pgfqpoint{0.640518in}{1.053850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779199in}{1.023557in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.782425in}{1.025878in}}{\pgfqpoint{0.766745in}{1.014594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705428in}{1.004687in}}%
\pgfpathlineto{\pgfqpoint{0.766745in}{1.014594in}}%
\pgfpathlineto{\pgfqpoint{0.737880in}{0.959595in}}%
\pgfpathlineto{\pgfqpoint{0.705428in}{1.004687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786760in}{0.863841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.786539in}{0.861272in}}{\pgfqpoint{0.788312in}{0.881910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820743in}{0.934884in}}%
\pgfpathlineto{\pgfqpoint{0.788312in}{0.881910in}}%
\pgfpathlineto{\pgfqpoint{0.765391in}{0.939639in}}%
\pgfpathlineto{\pgfqpoint{0.820743in}{0.934884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995852in}{0.748365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.993439in}{0.750829in}}{\pgfqpoint{5.007323in}{0.736652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026350in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{5.007323in}{0.736652in}}%
\pgfpathlineto{\pgfqpoint{5.066041in}{0.716397in}}%
\pgfpathlineto{\pgfqpoint{5.026350in}{0.677525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940087in}{1.907103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.938470in}{1.904587in}}{\pgfqpoint{4.949443in}{1.921669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002840in}{1.953399in}}%
\pgfpathlineto{\pgfqpoint{4.949443in}{1.921669in}}%
\pgfpathlineto{\pgfqpoint{4.956097in}{1.983424in}}%
\pgfpathlineto{\pgfqpoint{5.002840in}{1.953399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747733in}{1.788340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.745478in}{1.785861in}}{\pgfqpoint{4.758895in}{1.800613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816825in}{1.823023in}}%
\pgfpathlineto{\pgfqpoint{4.758895in}{1.800613in}}%
\pgfpathlineto{\pgfqpoint{4.775726in}{1.860403in}}%
\pgfpathlineto{\pgfqpoint{4.816825in}{1.823023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428086in}{1.874322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422262in}{1.872492in}}{\pgfqpoint{2.438658in}{1.877644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499986in}{1.867796in}}%
\pgfpathlineto{\pgfqpoint{2.438658in}{1.877644in}}%
\pgfpathlineto{\pgfqpoint{2.483332in}{1.920797in}}%
\pgfpathlineto{\pgfqpoint{2.499986in}{1.867796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003037in}{1.921709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.010033in}{1.923056in}}{\pgfqpoint{1.994157in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934352in}{1.936776in}}%
\pgfpathlineto{\pgfqpoint{1.994157in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{1.944853in}{1.882222in}}%
\pgfpathlineto{\pgfqpoint{1.934352in}{1.936776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706235in}{0.653433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698362in}{0.654217in}}{\pgfqpoint{1.713667in}{0.652694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766200in}{0.619553in}}%
\pgfpathlineto{\pgfqpoint{1.713667in}{0.652694in}}%
\pgfpathlineto{\pgfqpoint{1.771700in}{0.674836in}}%
\pgfpathlineto{\pgfqpoint{1.766200in}{0.619553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397313in}{0.592247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.404879in}{0.593321in}}{\pgfqpoint{2.389384in}{0.591122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330477in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{2.389384in}{0.591122in}}%
\pgfpathlineto{\pgfqpoint{2.338281in}{0.555816in}}%
\pgfpathlineto{\pgfqpoint{2.330477in}{0.610820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281139in}{0.529781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289452in}{0.529893in}}{\pgfqpoint{4.274475in}{0.529691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218548in}{0.556715in}}%
\pgfpathlineto{\pgfqpoint{4.274475in}{0.529691in}}%
\pgfpathlineto{\pgfqpoint{4.219300in}{0.501164in}}%
\pgfpathlineto{\pgfqpoint{4.218548in}{0.556715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836940in}{0.522336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.844567in}{0.523361in}}{\pgfqpoint{4.829109in}{0.521282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770346in}{0.541406in}}%
\pgfpathlineto{\pgfqpoint{4.829109in}{0.521282in}}%
\pgfpathlineto{\pgfqpoint{4.777752in}{0.486346in}}%
\pgfpathlineto{\pgfqpoint{4.770346in}{0.541406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039080in}{1.248928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.041223in}{1.246441in}}{\pgfqpoint{5.028160in}{1.261599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012935in}{1.321817in}}%
\pgfpathlineto{\pgfqpoint{5.028160in}{1.261599in}}%
\pgfpathlineto{\pgfqpoint{4.970851in}{1.285550in}}%
\pgfpathlineto{\pgfqpoint{5.012935in}{1.321817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094690in}{1.253468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.098421in}{1.251179in}}{\pgfqpoint{5.082300in}{1.261071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049477in}{1.313803in}}%
\pgfpathlineto{\pgfqpoint{5.082300in}{1.261071in}}%
\pgfpathlineto{\pgfqpoint{5.020421in}{1.266452in}}%
\pgfpathlineto{\pgfqpoint{5.049477in}{1.313803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707467in}{1.816458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.706445in}{1.813900in}}{\pgfqpoint{4.714066in}{1.832971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760477in}{1.874252in}}%
\pgfpathlineto{\pgfqpoint{4.714066in}{1.832971in}}%
\pgfpathlineto{\pgfqpoint{4.708889in}{1.894868in}}%
\pgfpathlineto{\pgfqpoint{4.760477in}{1.874252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597749in}{1.728212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.594604in}{1.725829in}}{\pgfqpoint{4.610025in}{1.737511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671083in}{1.748914in}}%
\pgfpathlineto{\pgfqpoint{4.610025in}{1.737511in}}%
\pgfpathlineto{\pgfqpoint{4.637537in}{1.793199in}}%
\pgfpathlineto{\pgfqpoint{4.671083in}{1.748914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036533in}{1.865575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.030471in}{1.867316in}}{\pgfqpoint{3.046796in}{1.862629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092530in}{1.820600in}}%
\pgfpathlineto{\pgfqpoint{3.046796in}{1.862629in}}%
\pgfpathlineto{\pgfqpoint{3.107860in}{1.873998in}}%
\pgfpathlineto{\pgfqpoint{3.092530in}{1.820600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836764in}{0.553135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.843387in}{0.551573in}}{\pgfqpoint{3.827340in}{0.555358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779646in}{0.595148in}}%
\pgfpathlineto{\pgfqpoint{3.827340in}{0.555358in}}%
\pgfpathlineto{\pgfqpoint{3.766891in}{0.541077in}}%
\pgfpathlineto{\pgfqpoint{3.779646in}{0.595148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606391in}{0.523979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.614646in}{0.523832in}}{\pgfqpoint{4.599612in}{0.524100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544561in}{0.552866in}}%
\pgfpathlineto{\pgfqpoint{4.599612in}{0.524100in}}%
\pgfpathlineto{\pgfqpoint{4.543569in}{0.497319in}}%
\pgfpathlineto{\pgfqpoint{4.544561in}{0.552866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146911in}{0.929597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.146671in}{0.932006in}}{\pgfqpoint{5.148741in}{0.911238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126609in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{5.148741in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{5.181891in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{5.126609in}{0.853201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110057in}{1.101227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.110631in}{1.099563in}}{\pgfqpoint{5.103613in}{1.119921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111766in}{1.181496in}}%
\pgfpathlineto{\pgfqpoint{5.103613in}{1.119921in}}%
\pgfpathlineto{\pgfqpoint{5.059245in}{1.163389in}}%
\pgfpathlineto{\pgfqpoint{5.111766in}{1.181496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597619in}{1.808443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.597029in}{1.805872in}}{\pgfqpoint{4.601651in}{1.826003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641159in}{1.873932in}}%
\pgfpathlineto{\pgfqpoint{4.601651in}{1.826003in}}%
\pgfpathlineto{\pgfqpoint{4.587012in}{1.886366in}}%
\pgfpathlineto{\pgfqpoint{4.641159in}{1.873932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678486in}{1.807877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.676638in}{1.810379in}}{\pgfqpoint{3.688631in}{1.794147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699306in}{1.732958in}}%
\pgfpathlineto{\pgfqpoint{3.688631in}{1.794147in}}%
\pgfpathlineto{\pgfqpoint{3.743987in}{1.765973in}}%
\pgfpathlineto{\pgfqpoint{3.699306in}{1.732958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467812in}{1.855701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.461514in}{1.854015in}}{\pgfqpoint{2.477717in}{1.858353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538566in}{1.845888in}}%
\pgfpathlineto{\pgfqpoint{2.477717in}{1.858353in}}%
\pgfpathlineto{\pgfqpoint{2.524199in}{1.899554in}}%
\pgfpathlineto{\pgfqpoint{2.538566in}{1.845888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940346in}{1.890695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947702in}{1.891895in}}{\pgfqpoint{1.932070in}{1.889344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872766in}{1.907813in}}%
\pgfpathlineto{\pgfqpoint{1.932070in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{1.881713in}{1.852982in}}%
\pgfpathlineto{\pgfqpoint{1.872766in}{1.907813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041629in}{1.402379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047869in}{1.400680in}}{\pgfqpoint{1.031634in}{1.405101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985330in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{1.031634in}{1.405101in}}%
\pgfpathlineto{\pgfqpoint{0.970732in}{1.392898in}}%
\pgfpathlineto{\pgfqpoint{0.985330in}{1.446501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604270in}{0.632909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.597006in}{0.634134in}}{\pgfqpoint{1.612710in}{0.631486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662874in}{0.594858in}}%
\pgfpathlineto{\pgfqpoint{1.612710in}{0.631486in}}%
\pgfpathlineto{\pgfqpoint{1.672110in}{0.649641in}}%
\pgfpathlineto{\pgfqpoint{1.662874in}{0.594858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313850in}{0.639342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.320682in}{0.640815in}}{\pgfqpoint{2.304746in}{0.637378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244583in}{0.652819in}}%
\pgfpathlineto{\pgfqpoint{2.304746in}{0.637378in}}%
\pgfpathlineto{\pgfqpoint{2.256296in}{0.598512in}}%
\pgfpathlineto{\pgfqpoint{2.244583in}{0.652819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913025in}{0.773767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.910711in}{0.776234in}}{\pgfqpoint{4.924335in}{0.761715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942094in}{0.702195in}}%
\pgfpathlineto{\pgfqpoint{4.924335in}{0.761715in}}%
\pgfpathlineto{\pgfqpoint{4.982606in}{0.740210in}}%
\pgfpathlineto{\pgfqpoint{4.942094in}{0.702195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275726in}{1.579117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.267476in}{1.579410in}}{\pgfqpoint{5.282504in}{1.578877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337039in}{1.549147in}}%
\pgfpathlineto{\pgfqpoint{5.282504in}{1.578877in}}%
\pgfpathlineto{\pgfqpoint{5.339009in}{1.604667in}}%
\pgfpathlineto{\pgfqpoint{5.337039in}{1.549147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482257in}{1.707203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.479808in}{1.704739in}}{\pgfqpoint{4.493780in}{1.718796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552646in}{1.738617in}}%
\pgfpathlineto{\pgfqpoint{4.493780in}{1.718796in}}%
\pgfpathlineto{\pgfqpoint{4.513243in}{1.777781in}}%
\pgfpathlineto{\pgfqpoint{4.552646in}{1.738617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062732in}{1.437965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.068352in}{1.436064in}}{\pgfqpoint{1.051908in}{1.441625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008179in}{1.485736in}}%
\pgfpathlineto{\pgfqpoint{1.051908in}{1.441625in}}%
\pgfpathlineto{\pgfqpoint{0.990382in}{1.433108in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{1.485736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116808in}{0.675199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.121690in}{0.677288in}}{\pgfqpoint{2.105160in}{0.670213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043156in}{0.673891in}}%
\pgfpathlineto{\pgfqpoint{2.105160in}{0.670213in}}%
\pgfpathlineto{\pgfqpoint{2.065015in}{0.622817in}}%
\pgfpathlineto{\pgfqpoint{2.043156in}{0.673891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242342in}{0.600026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.249244in}{0.601466in}}{\pgfqpoint{2.233344in}{0.598149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173286in}{0.613992in}}%
\pgfpathlineto{\pgfqpoint{2.233344in}{0.598149in}}%
\pgfpathlineto{\pgfqpoint{2.184634in}{0.559608in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{0.613992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349870in}{0.563134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.358016in}{0.563657in}}{\pgfqpoint{2.342918in}{0.562688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285696in}{0.586847in}}%
\pgfpathlineto{\pgfqpoint{2.342918in}{0.562688in}}%
\pgfpathlineto{\pgfqpoint{2.289257in}{0.531405in}}%
\pgfpathlineto{\pgfqpoint{2.285696in}{0.586847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543997in}{0.680624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539411in}{0.682766in}}{\pgfqpoint{4.555929in}{0.675051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594509in}{0.626373in}}%
\pgfpathlineto{\pgfqpoint{4.555929in}{0.675051in}}%
\pgfpathlineto{\pgfqpoint{4.618020in}{0.676708in}}%
\pgfpathlineto{\pgfqpoint{4.594509in}{0.626373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478752in}{1.755602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.477491in}{1.753054in}}{\pgfqpoint{4.486558in}{1.771384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536088in}{1.808864in}}%
\pgfpathlineto{\pgfqpoint{4.486558in}{1.771384in}}%
\pgfpathlineto{\pgfqpoint{4.486292in}{1.833496in}}%
\pgfpathlineto{\pgfqpoint{4.536088in}{1.808864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445747in}{1.832424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.446425in}{1.829855in}}{\pgfqpoint{4.441155in}{1.849806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453824in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{4.441155in}{1.849806in}}%
\pgfpathlineto{\pgfqpoint{4.400111in}{1.896425in}}%
\pgfpathlineto{\pgfqpoint{4.453824in}{1.910613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453533in}{1.825235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.447485in}{1.823466in}}{\pgfqpoint{2.463792in}{1.828237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524913in}{1.817178in}}%
\pgfpathlineto{\pgfqpoint{2.463792in}{1.828237in}}%
\pgfpathlineto{\pgfqpoint{2.509312in}{1.870498in}}%
\pgfpathlineto{\pgfqpoint{2.524913in}{1.817178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927123in}{1.016347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.924782in}{1.014103in}}{\pgfqpoint{0.939253in}{1.027980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998576in}{1.046386in}}%
\pgfpathlineto{\pgfqpoint{0.939253in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{0.960123in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{1.046386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866393in}{0.968941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859005in}{0.967847in}}{\pgfqpoint{0.874658in}{0.970166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933685in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{0.874658in}{0.970166in}}%
\pgfpathlineto{\pgfqpoint{0.925542in}{1.005787in}}%
\pgfpathlineto{\pgfqpoint{0.933685in}{0.950832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779523in}{1.228896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.771847in}{1.228055in}}{\pgfqpoint{1.787326in}{1.229751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845575in}{1.208186in}}%
\pgfpathlineto{\pgfqpoint{1.787326in}{1.229751in}}%
\pgfpathlineto{\pgfqpoint{1.839527in}{1.263412in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{1.208186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961847in}{0.957788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.958510in}{0.955428in}}{\pgfqpoint{0.974189in}{0.966517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035586in}{0.975918in}}%
\pgfpathlineto{\pgfqpoint{0.974189in}{0.966517in}}%
\pgfpathlineto{\pgfqpoint{1.003506in}{1.021276in}}%
\pgfpathlineto{\pgfqpoint{1.035586in}{0.975918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955419in}{0.907286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.950429in}{0.905238in}}{\pgfqpoint{0.966988in}{0.912031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028929in}{0.907419in}}%
\pgfpathlineto{\pgfqpoint{0.966988in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.007843in}{0.958817in}}%
\pgfpathlineto{\pgfqpoint{1.028929in}{0.907419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931963in}{0.849063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.926536in}{0.847137in}}{\pgfqpoint{0.943061in}{0.853000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004707in}{0.845399in}}%
\pgfpathlineto{\pgfqpoint{0.943061in}{0.853000in}}%
\pgfpathlineto{\pgfqpoint{0.986130in}{0.897756in}}%
\pgfpathlineto{\pgfqpoint{1.004707in}{0.845399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069203in}{0.555129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.077480in}{0.555074in}}{\pgfqpoint{4.062465in}{0.555173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007093in}{0.583316in}}%
\pgfpathlineto{\pgfqpoint{4.062465in}{0.555173in}}%
\pgfpathlineto{\pgfqpoint{4.006728in}{0.527762in}}%
\pgfpathlineto{\pgfqpoint{4.007093in}{0.583316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049822in}{0.803297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.047432in}{0.805767in}}{\pgfqpoint{5.061240in}{0.791499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079915in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{5.061240in}{0.791499in}}%
\pgfpathlineto{\pgfqpoint{5.119837in}{0.770896in}}%
\pgfpathlineto{\pgfqpoint{5.079915in}{0.732260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891016in}{0.968503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.887026in}{0.970762in}}{\pgfqpoint{4.903305in}{0.961546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937965in}{0.910002in}}%
\pgfpathlineto{\pgfqpoint{4.903305in}{0.961546in}}%
\pgfpathlineto{\pgfqpoint{4.965336in}{0.958347in}}%
\pgfpathlineto{\pgfqpoint{4.937965in}{0.910002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916303in}{1.005135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.910960in}{1.007099in}}{\pgfqpoint{4.927479in}{1.001026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970038in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{4.927479in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{4.989208in}{1.007928in}}%
\pgfpathlineto{\pgfqpoint{4.970038in}{0.955785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944264in}{1.014746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.938349in}{1.016549in}}{\pgfqpoint{4.954714in}{1.011562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999760in}{0.968796in}}%
\pgfpathlineto{\pgfqpoint{4.954714in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{5.015954in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{4.999760in}{0.968796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571139in}{1.073708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.562915in}{1.074106in}}{\pgfqpoint{4.577957in}{1.073378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632104in}{1.042947in}}%
\pgfpathlineto{\pgfqpoint{4.577957in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{4.634790in}{1.098437in}}%
\pgfpathlineto{\pgfqpoint{4.632104in}{1.042947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988559in}{1.057565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.980409in}{1.057909in}}{\pgfqpoint{4.995531in}{1.057270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049865in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{4.995531in}{1.057270in}}%
\pgfpathlineto{\pgfqpoint{5.052209in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{5.049865in}{1.027173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389831in}{1.704131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.388087in}{1.701610in}}{\pgfqpoint{4.399599in}{1.718242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454058in}{1.748112in}}%
\pgfpathlineto{\pgfqpoint{4.399599in}{1.718242in}}%
\pgfpathlineto{\pgfqpoint{4.408377in}{1.779731in}}%
\pgfpathlineto{\pgfqpoint{4.454058in}{1.748112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691602in}{1.820642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.698287in}{1.822009in}}{\pgfqpoint{2.682151in}{1.818711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622159in}{1.834802in}}%
\pgfpathlineto{\pgfqpoint{2.682151in}{1.818711in}}%
\pgfpathlineto{\pgfqpoint{2.633283in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{2.622159in}{1.834802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962948in}{1.867410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.970641in}{1.868386in}}{\pgfqpoint{1.955226in}{1.866429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896614in}{1.886990in}}%
\pgfpathlineto{\pgfqpoint{1.955226in}{1.866429in}}%
\pgfpathlineto{\pgfqpoint{1.903610in}{1.831877in}}%
\pgfpathlineto{\pgfqpoint{1.896614in}{1.886990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260078in}{0.877620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.253924in}{0.876289in}}{\pgfqpoint{1.270536in}{0.879882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330708in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.270536in}{0.879882in}}%
\pgfpathlineto{\pgfqpoint{1.318964in}{0.918776in}}%
\pgfpathlineto{\pgfqpoint{1.330708in}{0.864476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233113in}{0.575111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.241317in}{0.575564in}}{\pgfqpoint{4.226265in}{0.574733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169262in}{0.599406in}}%
\pgfpathlineto{\pgfqpoint{4.226265in}{0.574733in}}%
\pgfpathlineto{\pgfqpoint{4.172325in}{0.543935in}}%
\pgfpathlineto{\pgfqpoint{4.169262in}{0.599406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721641in}{1.077744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.713447in}{1.078207in}}{\pgfqpoint{4.728508in}{1.077356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782408in}{1.046489in}}%
\pgfpathlineto{\pgfqpoint{4.728508in}{1.077356in}}%
\pgfpathlineto{\pgfqpoint{4.785542in}{1.101956in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{1.046489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380398in}{1.784991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.380197in}{1.782414in}}{\pgfqpoint{4.381805in}{1.803059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413812in}{1.856290in}}%
\pgfpathlineto{\pgfqpoint{4.381805in}{1.803059in}}%
\pgfpathlineto{\pgfqpoint{4.358424in}{1.860603in}}%
\pgfpathlineto{\pgfqpoint{4.413812in}{1.856290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331912in}{1.728124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.330961in}{1.725563in}}{\pgfqpoint{4.338121in}{1.744836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383506in}{1.787241in}}%
\pgfpathlineto{\pgfqpoint{4.338121in}{1.744836in}}%
\pgfpathlineto{\pgfqpoint{4.331428in}{1.806587in}}%
\pgfpathlineto{\pgfqpoint{4.383506in}{1.787241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734694in}{1.865391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.731169in}{1.867727in}}{\pgfqpoint{3.747062in}{1.857198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778037in}{1.803360in}}%
\pgfpathlineto{\pgfqpoint{3.747062in}{1.857198in}}%
\pgfpathlineto{\pgfqpoint{3.808718in}{1.849675in}}%
\pgfpathlineto{\pgfqpoint{3.778037in}{1.803360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128825in}{1.446926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.133504in}{1.444794in}}{\pgfqpoint{1.116987in}{1.452320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077949in}{1.500631in}}%
\pgfpathlineto{\pgfqpoint{1.116987in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{1.054915in}{1.450076in}}%
\pgfpathlineto{\pgfqpoint{1.077949in}{1.500631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875231in}{1.138819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876871in}{1.141338in}}{\pgfqpoint{0.865801in}{1.124337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812208in}{1.092939in}}%
\pgfpathlineto{\pgfqpoint{0.865801in}{1.124337in}}%
\pgfpathlineto{\pgfqpoint{0.858763in}{1.062624in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{1.092939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042523in}{0.871014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.036841in}{0.869138in}}{\pgfqpoint{1.053278in}{0.874566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114742in}{0.865610in}}%
\pgfpathlineto{\pgfqpoint{1.053278in}{0.874566in}}%
\pgfpathlineto{\pgfqpoint{1.097320in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{1.114742in}{0.865610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684979in}{1.169514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.682142in}{1.167091in}}{\pgfqpoint{1.697019in}{1.179792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757306in}{1.194739in}}%
\pgfpathlineto{\pgfqpoint{1.697019in}{1.179792in}}%
\pgfpathlineto{\pgfqpoint{1.721234in}{1.236990in}}%
\pgfpathlineto{\pgfqpoint{1.757306in}{1.194739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202801in}{0.828732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.194628in}{0.828800in}}{\pgfqpoint{1.209747in}{0.828675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265069in}{0.800435in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{0.828675in}}%
\pgfpathlineto{\pgfqpoint{1.265532in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{1.265069in}{0.800435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089312in}{0.742116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094379in}{0.744162in}}{\pgfqpoint{2.077849in}{0.737488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015934in}{0.742443in}}%
\pgfpathlineto{\pgfqpoint{2.077849in}{0.737488in}}%
\pgfpathlineto{\pgfqpoint{2.036736in}{0.690929in}}%
\pgfpathlineto{\pgfqpoint{2.015934in}{0.742443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196314in}{0.685575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.201897in}{0.687489in}}{\pgfqpoint{2.185446in}{0.681848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123884in}{0.690107in}}%
\pgfpathlineto{\pgfqpoint{2.185446in}{0.681848in}}%
\pgfpathlineto{\pgfqpoint{2.141902in}{0.637555in}}%
\pgfpathlineto{\pgfqpoint{2.123884in}{0.690107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245417in}{0.639759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.251656in}{0.641466in}}{\pgfqpoint{2.235428in}{0.637025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174511in}{0.649153in}}%
\pgfpathlineto{\pgfqpoint{2.235428in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{2.189176in}{0.595568in}}%
\pgfpathlineto{\pgfqpoint{2.174511in}{0.649153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851889in}{0.600113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859291in}{0.598931in}}{\pgfqpoint{3.843693in}{0.601422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793215in}{0.637615in}}%
\pgfpathlineto{\pgfqpoint{3.843693in}{0.601422in}}%
\pgfpathlineto{\pgfqpoint{3.784452in}{0.582755in}}%
\pgfpathlineto{\pgfqpoint{3.793215in}{0.637615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962926in}{1.095951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.955865in}{1.094619in}}{\pgfqpoint{4.971693in}{1.097604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031435in}{1.080606in}}%
\pgfpathlineto{\pgfqpoint{4.971693in}{1.097604in}}%
\pgfpathlineto{\pgfqpoint{5.021137in}{1.135198in}}%
\pgfpathlineto{\pgfqpoint{5.031435in}{1.080606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041601in}{1.592933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.039470in}{1.595418in}}{\pgfqpoint{5.052501in}{1.580222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067580in}{1.519967in}}%
\pgfpathlineto{\pgfqpoint{5.052501in}{1.580222in}}%
\pgfpathlineto{\pgfqpoint{5.109752in}{1.556132in}}%
\pgfpathlineto{\pgfqpoint{5.067580in}{1.519967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290645in}{1.725566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.289926in}{1.722998in}}{\pgfqpoint{4.295486in}{1.742860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337213in}{1.788870in}}%
\pgfpathlineto{\pgfqpoint{4.295486in}{1.742860in}}%
\pgfpathlineto{\pgfqpoint{4.283714in}{1.803847in}}%
\pgfpathlineto{\pgfqpoint{4.337213in}{1.788870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834101in}{1.743474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.833538in}{1.745997in}}{\pgfqpoint{2.838052in}{1.725788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823054in}{1.665513in}}%
\pgfpathlineto{\pgfqpoint{2.838052in}{1.725788in}}%
\pgfpathlineto{\pgfqpoint{2.877274in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{2.823054in}{1.665513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992866in}{1.852373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.000806in}{1.853027in}}{\pgfqpoint{1.985532in}{1.851769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927884in}{1.874894in}}%
\pgfpathlineto{\pgfqpoint{1.985532in}{1.851769in}}%
\pgfpathlineto{\pgfqpoint{1.932444in}{1.819526in}}%
\pgfpathlineto{\pgfqpoint{1.927884in}{1.874894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247808in}{1.426363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251117in}{1.423997in}}{\pgfqpoint{1.235476in}{1.435178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206435in}{1.490084in}}%
\pgfpathlineto{\pgfqpoint{1.235476in}{1.435178in}}%
\pgfpathlineto{\pgfqpoint{1.174127in}{1.444888in}}%
\pgfpathlineto{\pgfqpoint{1.206435in}{1.490084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087993in}{1.485647in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.093153in}{1.483627in}}{\pgfqpoint{1.076624in}{1.490098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035019in}{1.536218in}}%
\pgfpathlineto{\pgfqpoint{1.076624in}{1.490098in}}%
\pgfpathlineto{\pgfqpoint{1.014765in}{1.484486in}}%
\pgfpathlineto{\pgfqpoint{1.035019in}{1.536218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915354in}{1.148893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.921609in}{1.149693in}}{\pgfqpoint{0.904760in}{1.147537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846128in}{1.168040in}}%
\pgfpathlineto{\pgfqpoint{0.904760in}{1.147537in}}%
\pgfpathlineto{\pgfqpoint{0.853179in}{1.112934in}}%
\pgfpathlineto{\pgfqpoint{0.846128in}{1.168040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238664in}{0.815058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.230342in}{0.815032in}}{\pgfqpoint{1.245312in}{0.815079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300955in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{1.245312in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{0.843032in}}%
\pgfpathlineto{\pgfqpoint{1.300955in}{0.787477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081346in}{0.781478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.075626in}{0.779625in}}{\pgfqpoint{1.092065in}{0.784952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153478in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{1.092065in}{0.784952in}}%
\pgfpathlineto{\pgfqpoint{1.136351in}{0.828504in}}%
\pgfpathlineto{\pgfqpoint{1.153478in}{0.775654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449700in}{0.821747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.443148in}{0.820164in}}{\pgfqpoint{1.459238in}{0.824051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519763in}{0.810097in}}%
\pgfpathlineto{\pgfqpoint{1.459238in}{0.824051in}}%
\pgfpathlineto{\pgfqpoint{1.506717in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{1.519763in}{0.810097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850114in}{0.585327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.841964in}{0.584814in}}{\pgfqpoint{2.857059in}{0.585765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914252in}{0.561536in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{0.585765in}}%
\pgfpathlineto{\pgfqpoint{2.910758in}{0.616982in}}%
\pgfpathlineto{\pgfqpoint{2.914252in}{0.561536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597677in}{0.612773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.595608in}{0.615227in}}{\pgfqpoint{2.608552in}{0.599871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623121in}{0.539491in}}%
\pgfpathlineto{\pgfqpoint{2.608552in}{0.599871in}}%
\pgfpathlineto{\pgfqpoint{2.665598in}{0.575298in}}%
\pgfpathlineto{\pgfqpoint{2.623121in}{0.539491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264817in}{0.601419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.272921in}{0.602016in}}{\pgfqpoint{4.257795in}{0.600901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200349in}{0.624523in}}%
\pgfpathlineto{\pgfqpoint{4.257795in}{0.600901in}}%
\pgfpathlineto{\pgfqpoint{4.204431in}{0.569117in}}%
\pgfpathlineto{\pgfqpoint{4.200349in}{0.624523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630347in}{0.631328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.624133in}{0.633041in}}{\pgfqpoint{4.640374in}{0.628564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686551in}{0.587023in}}%
\pgfpathlineto{\pgfqpoint{4.640374in}{0.628564in}}%
\pgfpathlineto{\pgfqpoint{4.701313in}{0.640581in}}%
\pgfpathlineto{\pgfqpoint{4.686551in}{0.587023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021453in}{1.168917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.021137in}{1.166353in}}{\pgfqpoint{5.023668in}{1.186907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058028in}{1.238651in}}%
\pgfpathlineto{\pgfqpoint{5.023668in}{1.186907in}}%
\pgfpathlineto{\pgfqpoint{5.002889in}{1.245441in}}%
\pgfpathlineto{\pgfqpoint{5.058028in}{1.238651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805646in}{1.629658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.799229in}{1.631266in}}{\pgfqpoint{4.815404in}{1.627212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862538in}{1.586759in}}%
\pgfpathlineto{\pgfqpoint{4.815404in}{1.627212in}}%
\pgfpathlineto{\pgfqpoint{4.876047in}{1.640647in}}%
\pgfpathlineto{\pgfqpoint{4.862538in}{1.586759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884530in}{1.617438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879875in}{1.619573in}}{\pgfqpoint{4.896391in}{1.611997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935307in}{1.563587in}}%
\pgfpathlineto{\pgfqpoint{4.896391in}{1.611997in}}%
\pgfpathlineto{\pgfqpoint{4.958469in}{1.614084in}}%
\pgfpathlineto{\pgfqpoint{4.935307in}{1.563587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827701in}{1.660707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.820625in}{1.661980in}}{\pgfqpoint{4.836473in}{1.659128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886229in}{1.621948in}}%
\pgfpathlineto{\pgfqpoint{4.836473in}{1.659128in}}%
\pgfpathlineto{\pgfqpoint{4.896070in}{1.676625in}}%
\pgfpathlineto{\pgfqpoint{4.886229in}{1.621948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256179in}{1.765219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.256261in}{1.762641in}}{\pgfqpoint{4.255604in}{1.783344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281604in}{1.839753in}}%
\pgfpathlineto{\pgfqpoint{4.255604in}{1.783344in}}%
\pgfpathlineto{\pgfqpoint{4.226077in}{1.837989in}}%
\pgfpathlineto{\pgfqpoint{4.281604in}{1.839753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395054in}{1.775781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.389711in}{1.773806in}}{\pgfqpoint{2.406216in}{1.779906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467956in}{1.773107in}}%
\pgfpathlineto{\pgfqpoint{2.406216in}{1.779906in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.825218in}}%
\pgfpathlineto{\pgfqpoint{2.467956in}{1.773107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228032in}{1.512287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.231669in}{1.509972in}}{\pgfqpoint{1.215657in}{1.520163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183702in}{1.573425in}}%
\pgfpathlineto{\pgfqpoint{1.215657in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{1.153873in}{1.526556in}}%
\pgfpathlineto{\pgfqpoint{1.183702in}{1.573425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138475in}{1.517431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.143269in}{1.515322in}}{\pgfqpoint{1.126742in}{1.522590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087068in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{1.126742in}{1.522590in}}%
\pgfpathlineto{\pgfqpoint{1.064705in}{1.519524in}}%
\pgfpathlineto{\pgfqpoint{1.087068in}{1.570380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208150in}{1.143529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.202473in}{1.145384in}}{\pgfqpoint{1.218936in}{1.140003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263112in}{1.096340in}}%
\pgfpathlineto{\pgfqpoint{1.218936in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{1.280372in}{1.149146in}}%
\pgfpathlineto{\pgfqpoint{1.263112in}{1.096340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182641in}{0.773512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.176034in}{0.771995in}}{\pgfqpoint{1.192129in}{0.775691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252492in}{0.761053in}}%
\pgfpathlineto{\pgfqpoint{1.192129in}{0.775691in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{0.815199in}}%
\pgfpathlineto{\pgfqpoint{1.252492in}{0.761053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395214in}{0.784034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.387710in}{0.782925in}}{\pgfqpoint{1.403249in}{0.785223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462270in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{1.403249in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{1.454143in}{0.820829in}}%
\pgfpathlineto{\pgfqpoint{1.462270in}{0.765871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520166in}{0.794216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.514126in}{0.792443in}}{\pgfqpoint{1.530436in}{0.797231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591566in}{0.786228in}}%
\pgfpathlineto{\pgfqpoint{1.530436in}{0.797231in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{0.839534in}}%
\pgfpathlineto{\pgfqpoint{1.591566in}{0.786228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147285in}{0.684522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.145038in}{0.682046in}}{\pgfqpoint{1.158445in}{0.696819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216350in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{1.158445in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{1.175210in}{0.756627in}}%
\pgfpathlineto{\pgfqpoint{1.216350in}{0.719292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696598in}{0.671518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.688326in}{0.671736in}}{\pgfqpoint{1.703339in}{0.671340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758143in}{0.642107in}}%
\pgfpathlineto{\pgfqpoint{1.703339in}{0.671340in}}%
\pgfpathlineto{\pgfqpoint{1.759608in}{0.697643in}}%
\pgfpathlineto{\pgfqpoint{1.758143in}{0.642107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130611in}{0.709422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135491in}{0.711511in}}{\pgfqpoint{2.118959in}{0.704433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056955in}{0.708102in}}%
\pgfpathlineto{\pgfqpoint{2.118959in}{0.704433in}}%
\pgfpathlineto{\pgfqpoint{2.078821in}{0.657031in}}%
\pgfpathlineto{\pgfqpoint{2.056955in}{0.708102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663230in}{0.658541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.669353in}{0.656796in}}{\pgfqpoint{3.653075in}{0.661434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607257in}{0.703371in}}%
\pgfpathlineto{\pgfqpoint{3.653075in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{3.592035in}{0.649942in}}%
\pgfpathlineto{\pgfqpoint{3.607257in}{0.703371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700762in}{0.737822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693698in}{0.739186in}}{\pgfqpoint{4.709504in}{0.736134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758787in}{0.698329in}}%
\pgfpathlineto{\pgfqpoint{4.709504in}{0.736134in}}%
\pgfpathlineto{\pgfqpoint{4.769318in}{0.752877in}}%
\pgfpathlineto{\pgfqpoint{4.758787in}{0.698329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961078in}{0.939940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.957444in}{0.942247in}}{\pgfqpoint{4.973474in}{0.932070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005489in}{0.878844in}}%
\pgfpathlineto{\pgfqpoint{4.973474in}{0.932070in}}%
\pgfpathlineto{\pgfqpoint{5.035264in}{0.925747in}}%
\pgfpathlineto{\pgfqpoint{5.005489in}{0.878844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567598in}{1.102853in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.559267in}{1.102912in}}{\pgfqpoint{4.574229in}{1.102806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629585in}{1.074632in}}%
\pgfpathlineto{\pgfqpoint{4.574229in}{1.102806in}}%
\pgfpathlineto{\pgfqpoint{4.629981in}{1.130186in}}%
\pgfpathlineto{\pgfqpoint{4.629585in}{1.074632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874484in}{1.117957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.867280in}{1.116726in}}{\pgfqpoint{4.883035in}{1.119418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942476in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{4.883035in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{4.933116in}{1.156159in}}%
\pgfpathlineto{\pgfqpoint{4.942476in}{1.101398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701678in}{1.127668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693346in}{1.127724in}}{\pgfqpoint{4.708306in}{1.127623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763673in}{1.099471in}}%
\pgfpathlineto{\pgfqpoint{4.708306in}{1.127623in}}%
\pgfpathlineto{\pgfqpoint{4.764047in}{1.155026in}}%
\pgfpathlineto{\pgfqpoint{4.763673in}{1.099471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672704in}{1.585553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.665092in}{1.586533in}}{\pgfqpoint{4.680583in}{1.584539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732137in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{4.680583in}{1.584539in}}%
\pgfpathlineto{\pgfqpoint{4.739230in}{1.604997in}}%
\pgfpathlineto{\pgfqpoint{4.732137in}{1.549896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791536in}{1.580977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.786226in}{1.582958in}}{\pgfqpoint{4.802738in}{1.576797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845080in}{1.531353in}}%
\pgfpathlineto{\pgfqpoint{4.802738in}{1.576797in}}%
\pgfpathlineto{\pgfqpoint{4.864499in}{1.583404in}}%
\pgfpathlineto{\pgfqpoint{4.845080in}{1.531353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801549in}{1.602116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.795907in}{1.604000in}}{\pgfqpoint{4.812358in}{1.598506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856251in}{1.554558in}}%
\pgfpathlineto{\pgfqpoint{4.812358in}{1.598506in}}%
\pgfpathlineto{\pgfqpoint{4.873852in}{1.607251in}}%
\pgfpathlineto{\pgfqpoint{4.856251in}{1.554558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213327in}{1.682018in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.212631in}{1.679449in}}{\pgfqpoint{4.218026in}{1.699362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259363in}{1.745722in}}%
\pgfpathlineto{\pgfqpoint{4.218026in}{1.699362in}}%
\pgfpathlineto{\pgfqpoint{4.205741in}{1.760248in}}%
\pgfpathlineto{\pgfqpoint{4.259363in}{1.745722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181285in}{1.746182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.181651in}{1.743607in}}{\pgfqpoint{4.178736in}{1.764092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198411in}{1.823006in}}%
\pgfpathlineto{\pgfqpoint{4.178736in}{1.764092in}}%
\pgfpathlineto{\pgfqpoint{4.143409in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{4.198411in}{1.823006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989606in}{1.824718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.981809in}{1.825592in}}{\pgfqpoint{2.997159in}{1.823872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049277in}{1.790083in}}%
\pgfpathlineto{\pgfqpoint{2.997159in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{3.055462in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{3.049277in}{1.790083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785025in}{1.819587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.791061in}{1.821285in}}{\pgfqpoint{1.774674in}{1.816676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713673in}{1.828373in}}%
\pgfpathlineto{\pgfqpoint{1.774674in}{1.816676in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{1.774893in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{1.828373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982481in}{1.439646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.989613in}{1.438382in}}{\pgfqpoint{0.973809in}{1.441183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923953in}{1.478228in}}%
\pgfpathlineto{\pgfqpoint{0.973809in}{1.441183in}}%
\pgfpathlineto{\pgfqpoint{0.914259in}{1.423525in}}%
\pgfpathlineto{\pgfqpoint{0.923953in}{1.478228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630771in}{0.647871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.629115in}{0.650378in}}{\pgfqpoint{2.640296in}{0.633448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647736in}{0.571783in}}%
\pgfpathlineto{\pgfqpoint{2.640296in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{2.694093in}{0.602400in}}%
\pgfpathlineto{\pgfqpoint{2.647736in}{0.571783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133394in}{0.611232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.141342in}{0.612003in}}{\pgfqpoint{4.126106in}{0.610525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068128in}{0.632810in}}%
\pgfpathlineto{\pgfqpoint{4.126106in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{4.073491in}{0.577514in}}%
\pgfpathlineto{\pgfqpoint{4.068128in}{0.632810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605904in}{0.911102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.602769in}{0.913491in}}{\pgfqpoint{4.618161in}{0.901763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645516in}{0.845998in}}%
\pgfpathlineto{\pgfqpoint{4.618161in}{0.901763in}}%
\pgfpathlineto{\pgfqpoint{4.679186in}{0.890188in}}%
\pgfpathlineto{\pgfqpoint{4.645516in}{0.845998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505561in}{1.151285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497237in}{1.151369in}}{\pgfqpoint{4.512204in}{1.151219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567479in}{1.122888in}}%
\pgfpathlineto{\pgfqpoint{4.512204in}{1.151219in}}%
\pgfpathlineto{\pgfqpoint{4.568034in}{1.178441in}}%
\pgfpathlineto{\pgfqpoint{4.567479in}{1.122888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547610in}{1.216596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.539723in}{1.217413in}}{\pgfqpoint{4.555005in}{1.215830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607402in}{1.182475in}}%
\pgfpathlineto{\pgfqpoint{4.555005in}{1.215830in}}%
\pgfpathlineto{\pgfqpoint{4.613127in}{1.237734in}}%
\pgfpathlineto{\pgfqpoint{4.607402in}{1.182475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596306in}{1.482977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.589702in}{1.484546in}}{\pgfqpoint{4.605760in}{1.480731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653389in}{1.440863in}}%
\pgfpathlineto{\pgfqpoint{4.605760in}{1.480731in}}%
\pgfpathlineto{\pgfqpoint{4.666232in}{1.494913in}}%
\pgfpathlineto{\pgfqpoint{4.653389in}{1.440863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680137in}{1.526496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.673658in}{1.528104in}}{\pgfqpoint{4.689786in}{1.524102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737017in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{1.524102in}}%
\pgfpathlineto{\pgfqpoint{4.750396in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{4.737017in}{1.483763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727127in}{1.545060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.721331in}{1.546900in}}{\pgfqpoint{4.737735in}{1.541691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782278in}{1.498401in}}%
\pgfpathlineto{\pgfqpoint{4.737735in}{1.541691in}}%
\pgfpathlineto{\pgfqpoint{4.799093in}{1.551351in}}%
\pgfpathlineto{\pgfqpoint{4.782278in}{1.498401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147392in}{1.722686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.147781in}{1.720112in}}{\pgfqpoint{4.144689in}{1.740568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163853in}{1.799651in}}%
\pgfpathlineto{\pgfqpoint{4.144689in}{1.740568in}}%
\pgfpathlineto{\pgfqpoint{4.108921in}{1.791349in}}%
\pgfpathlineto{\pgfqpoint{4.163853in}{1.799651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655464in}{1.785355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.661643in}{1.787052in}}{\pgfqpoint{2.645362in}{1.782580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584433in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{2.645362in}{1.782580in}}%
\pgfpathlineto{\pgfqpoint{2.599149in}{1.741078in}}%
\pgfpathlineto{\pgfqpoint{2.584433in}{1.794649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830684in}{1.815832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.838401in}{1.816586in}}{\pgfqpoint{1.822936in}{1.815074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764941in}{1.837312in}}%
\pgfpathlineto{\pgfqpoint{1.822936in}{1.815074in}}%
\pgfpathlineto{\pgfqpoint{1.770348in}{1.782021in}}%
\pgfpathlineto{\pgfqpoint{1.764941in}{1.837312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210083in}{1.547982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.214772in}{1.545867in}}{\pgfqpoint{1.198229in}{1.553329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159011in}{1.601495in}}%
\pgfpathlineto{\pgfqpoint{1.198229in}{1.553329in}}%
\pgfpathlineto{\pgfqpoint{1.136166in}{1.550854in}}%
\pgfpathlineto{\pgfqpoint{1.159011in}{1.601495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281627in}{1.139258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.275803in}{1.141100in}}{\pgfqpoint{1.292186in}{1.135920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336782in}{1.092685in}}%
\pgfpathlineto{\pgfqpoint{1.292186in}{1.135920in}}%
\pgfpathlineto{\pgfqpoint{1.353532in}{1.145655in}}%
\pgfpathlineto{\pgfqpoint{1.336782in}{1.092685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925956in}{0.614955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.917642in}{0.614878in}}{\pgfqpoint{2.932620in}{0.615017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988431in}{0.587756in}}%
\pgfpathlineto{\pgfqpoint{2.932620in}{0.615017in}}%
\pgfpathlineto{\pgfqpoint{2.987915in}{0.643310in}}%
\pgfpathlineto{\pgfqpoint{2.988431in}{0.587756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101074in}{0.620487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.109078in}{0.621193in}}{\pgfqpoint{4.093879in}{0.619852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036098in}{0.642640in}}%
\pgfpathlineto{\pgfqpoint{4.093879in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{4.040979in}{0.587300in}}%
\pgfpathlineto{\pgfqpoint{4.036098in}{0.642640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663412in}{0.681678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.656297in}{0.682976in}}{\pgfqpoint{4.672096in}{0.680094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721764in}{0.642797in}}%
\pgfpathlineto{\pgfqpoint{4.672096in}{0.680094in}}%
\pgfpathlineto{\pgfqpoint{4.731734in}{0.697450in}}%
\pgfpathlineto{\pgfqpoint{4.721764in}{0.642797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584168in}{0.850438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.581441in}{0.852874in}}{\pgfqpoint{4.596084in}{0.839793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619008in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{4.596084in}{0.839793in}}%
\pgfpathlineto{\pgfqpoint{4.656020in}{0.823496in}}%
\pgfpathlineto{\pgfqpoint{4.619008in}{0.782065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706288in}{0.934673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.701062in}{0.936680in}}{\pgfqpoint{4.717580in}{0.930336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759483in}{0.884487in}}%
\pgfpathlineto{\pgfqpoint{4.717580in}{0.930336in}}%
\pgfpathlineto{\pgfqpoint{4.779401in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{4.759483in}{0.884487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556863in}{1.174187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.548554in}{1.174381in}}{\pgfqpoint{4.563531in}{1.174032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618424in}{1.144967in}}%
\pgfpathlineto{\pgfqpoint{4.563531in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{4.619718in}{1.200508in}}%
\pgfpathlineto{\pgfqpoint{4.618424in}{1.144967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499893in}{1.293017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.494277in}{1.294915in}}{\pgfqpoint{4.510728in}{1.289355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554462in}{1.245249in}}%
\pgfpathlineto{\pgfqpoint{4.510728in}{1.289355in}}%
\pgfpathlineto{\pgfqpoint{4.572253in}{1.297878in}}%
\pgfpathlineto{\pgfqpoint{4.554462in}{1.245249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549296in}{1.391386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.543927in}{1.393358in}}{\pgfqpoint{4.560422in}{1.387298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602991in}{1.342066in}}%
\pgfpathlineto{\pgfqpoint{4.560422in}{1.387298in}}%
\pgfpathlineto{\pgfqpoint{4.622149in}{1.394214in}}%
\pgfpathlineto{\pgfqpoint{4.602991in}{1.342066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586383in}{1.442524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.580478in}{1.444343in}}{\pgfqpoint{4.596833in}{1.439305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641749in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{4.596833in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{4.658104in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{4.641749in}{1.396403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695339in}{1.436620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.689588in}{1.438485in}}{\pgfqpoint{4.705992in}{1.433165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750270in}{1.389604in}}%
\pgfpathlineto{\pgfqpoint{4.705992in}{1.433165in}}%
\pgfpathlineto{\pgfqpoint{4.767407in}{1.442450in}}%
\pgfpathlineto{\pgfqpoint{4.750270in}{1.389604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636340in}{1.501210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.629710in}{1.502766in}}{\pgfqpoint{4.645757in}{1.499001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693499in}{1.459267in}}%
\pgfpathlineto{\pgfqpoint{4.645757in}{1.499001in}}%
\pgfpathlineto{\pgfqpoint{4.706189in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{4.693499in}{1.459267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084635in}{1.769213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.086585in}{1.766711in}}{\pgfqpoint{4.074216in}{1.782581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061973in}{1.843475in}}%
\pgfpathlineto{\pgfqpoint{4.074216in}{1.782581in}}%
\pgfpathlineto{\pgfqpoint{4.018155in}{1.809323in}}%
\pgfpathlineto{\pgfqpoint{4.061973in}{1.843475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182846in}{0.671581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.183123in}{0.669022in}}{\pgfqpoint{1.180891in}{0.689620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202522in}{0.747844in}}%
\pgfpathlineto{\pgfqpoint{1.180891in}{0.689620in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{0.741860in}}%
\pgfpathlineto{\pgfqpoint{1.202522in}{0.747844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736617in}{0.691532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.728368in}{0.691196in}}{\pgfqpoint{1.743393in}{0.691808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800032in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{1.743393in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{1.797773in}{0.721821in}}%
\pgfpathlineto{\pgfqpoint{1.800032in}{0.666311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655298in}{0.800611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.654157in}{0.803164in}}{\pgfqpoint{2.662521in}{0.784452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659833in}{0.722397in}}%
\pgfpathlineto{\pgfqpoint{2.662521in}{0.784452in}}%
\pgfpathlineto{\pgfqpoint{2.710552in}{0.745068in}}%
\pgfpathlineto{\pgfqpoint{2.659833in}{0.722397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286746in}{0.650409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.294016in}{0.651656in}}{\pgfqpoint{4.278329in}{0.648966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218878in}{0.666956in}}%
\pgfpathlineto{\pgfqpoint{4.278329in}{0.648966in}}%
\pgfpathlineto{\pgfqpoint{4.228267in}{0.612199in}}%
\pgfpathlineto{\pgfqpoint{4.218878in}{0.666956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689992in}{0.696764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.682488in}{0.697843in}}{\pgfqpoint{4.698039in}{0.695607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749075in}{0.660203in}}%
\pgfpathlineto{\pgfqpoint{4.698039in}{0.695607in}}%
\pgfpathlineto{\pgfqpoint{4.756983in}{0.715193in}}%
\pgfpathlineto{\pgfqpoint{4.749075in}{0.660203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607238in}{0.735810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.602178in}{0.737846in}}{\pgfqpoint{4.618726in}{0.731187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659895in}{0.684677in}}%
\pgfpathlineto{\pgfqpoint{4.618726in}{0.731187in}}%
\pgfpathlineto{\pgfqpoint{4.680635in}{0.736216in}}%
\pgfpathlineto{\pgfqpoint{4.659895in}{0.684677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668424in}{0.761123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.662787in}{0.762994in}}{\pgfqpoint{4.679257in}{0.757528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723233in}{0.713663in}}%
\pgfpathlineto{\pgfqpoint{4.679257in}{0.757528in}}%
\pgfpathlineto{\pgfqpoint{4.740734in}{0.766389in}}%
\pgfpathlineto{\pgfqpoint{4.723233in}{0.713663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623218in}{0.848820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.620476in}{0.851255in}}{\pgfqpoint{4.635151in}{0.838224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658248in}{0.780565in}}%
\pgfpathlineto{\pgfqpoint{4.635151in}{0.838224in}}%
\pgfpathlineto{\pgfqpoint{4.695136in}{0.822106in}}%
\pgfpathlineto{\pgfqpoint{4.658248in}{0.780565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741169in}{0.969798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.734966in}{0.971513in}}{\pgfqpoint{4.751213in}{0.967020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797354in}{0.925439in}}%
\pgfpathlineto{\pgfqpoint{4.751213in}{0.967020in}}%
\pgfpathlineto{\pgfqpoint{4.812163in}{0.978984in}}%
\pgfpathlineto{\pgfqpoint{4.797354in}{0.925439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629303in}{1.140346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.620968in}{1.140352in}}{\pgfqpoint{4.635926in}{1.140342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691462in}{1.112524in}}%
\pgfpathlineto{\pgfqpoint{4.635926in}{1.140342in}}%
\pgfpathlineto{\pgfqpoint{4.691502in}{1.168080in}}%
\pgfpathlineto{\pgfqpoint{4.691462in}{1.112524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482677in}{1.203147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.475002in}{1.204121in}}{\pgfqpoint{4.490434in}{1.202162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542050in}{1.167610in}}%
\pgfpathlineto{\pgfqpoint{4.490434in}{1.202162in}}%
\pgfpathlineto{\pgfqpoint{4.549046in}{1.222723in}}%
\pgfpathlineto{\pgfqpoint{4.542050in}{1.167610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473883in}{1.269944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.468146in}{1.271807in}}{\pgfqpoint{4.484562in}{1.266476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528823in}{1.222898in}}%
\pgfpathlineto{\pgfqpoint{4.484562in}{1.266476in}}%
\pgfpathlineto{\pgfqpoint{4.545981in}{1.275738in}}%
\pgfpathlineto{\pgfqpoint{4.528823in}{1.222898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537043in}{1.311407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531311in}{1.313277in}}{\pgfqpoint{4.547725in}{1.307924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591929in}{1.264289in}}%
\pgfpathlineto{\pgfqpoint{4.547725in}{1.307924in}}%
\pgfpathlineto{\pgfqpoint{4.609155in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{4.591929in}{1.264289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502947in}{1.368334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497898in}{1.370385in}}{\pgfqpoint{4.514430in}{1.363672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555452in}{1.317032in}}%
\pgfpathlineto{\pgfqpoint{4.514430in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{4.576355in}{1.368506in}}%
\pgfpathlineto{\pgfqpoint{4.555452in}{1.317032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617266in}{1.350501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.611482in}{1.352356in}}{\pgfqpoint{4.627877in}{1.347097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672294in}{1.303678in}}%
\pgfpathlineto{\pgfqpoint{4.627877in}{1.347097in}}%
\pgfpathlineto{\pgfqpoint{4.689262in}{1.356579in}}%
\pgfpathlineto{\pgfqpoint{4.672294in}{1.303678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585530in}{1.406108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.580001in}{1.408038in}}{\pgfqpoint{4.596464in}{1.402291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639762in}{1.357756in}}%
\pgfpathlineto{\pgfqpoint{4.596464in}{1.402291in}}%
\pgfpathlineto{\pgfqpoint{4.658070in}{1.410208in}}%
\pgfpathlineto{\pgfqpoint{4.639762in}{1.357756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601879in}{1.713669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.604998in}{1.716051in}}{\pgfqpoint{2.589605in}{1.704297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528593in}{1.692657in}}%
\pgfpathlineto{\pgfqpoint{2.589605in}{1.704297in}}%
\pgfpathlineto{\pgfqpoint{2.562309in}{1.648503in}}%
\pgfpathlineto{\pgfqpoint{2.528593in}{1.692657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831920in}{1.794610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839503in}{1.795513in}}{\pgfqpoint{1.823957in}{1.793662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765508in}{1.814678in}}%
\pgfpathlineto{\pgfqpoint{1.823957in}{1.793662in}}%
\pgfpathlineto{\pgfqpoint{1.772075in}{1.759512in}}%
\pgfpathlineto{\pgfqpoint{1.765508in}{1.814678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219326in}{1.643177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.219903in}{1.645742in}}{\pgfqpoint{1.215370in}{1.625582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176080in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.215370in}{1.625582in}}%
\pgfpathlineto{\pgfqpoint{1.230283in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{1.176080in}{1.577474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279446in}{0.693681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.285621in}{0.695411in}}{\pgfqpoint{2.269367in}{0.690859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208379in}{0.702623in}}%
\pgfpathlineto{\pgfqpoint{2.269367in}{0.690859in}}%
\pgfpathlineto{\pgfqpoint{2.223363in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{2.208379in}{0.702623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835084in}{0.648243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.828528in}{0.649794in}}{\pgfqpoint{2.844639in}{0.645983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892308in}{0.606162in}}%
\pgfpathlineto{\pgfqpoint{2.844639in}{0.645983in}}%
\pgfpathlineto{\pgfqpoint{2.905097in}{0.660226in}}%
\pgfpathlineto{\pgfqpoint{2.892308in}{0.606162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333408in}{0.779543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.340762in}{0.778360in}}{\pgfqpoint{3.325120in}{0.780877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274682in}{0.817126in}}%
\pgfpathlineto{\pgfqpoint{3.325120in}{0.780877in}}%
\pgfpathlineto{\pgfqpoint{3.265857in}{0.762276in}}%
\pgfpathlineto{\pgfqpoint{3.274682in}{0.817126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199144in}{0.722713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.204426in}{0.724699in}}{\pgfqpoint{4.187906in}{0.718488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126129in}{0.724937in}}%
\pgfpathlineto{\pgfqpoint{4.187906in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{4.145680in}{0.672935in}}%
\pgfpathlineto{\pgfqpoint{4.126129in}{0.724937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690779in}{0.831025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689113in}{0.828503in}}{\pgfqpoint{3.700285in}{0.845417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754082in}{0.876464in}}%
\pgfpathlineto{\pgfqpoint{3.700285in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{3.707725in}{0.907083in}}%
\pgfpathlineto{\pgfqpoint{3.754082in}{0.876464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530779in}{1.334412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525387in}{1.336376in}}{\pgfqpoint{4.541880in}{1.330368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584573in}{1.285253in}}%
\pgfpathlineto{\pgfqpoint{4.541880in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{4.603588in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{4.584573in}{1.285253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660875in}{1.400876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.655081in}{1.402728in}}{\pgfqpoint{4.671473in}{1.397487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715930in}{1.354110in}}%
\pgfpathlineto{\pgfqpoint{4.671473in}{1.397487in}}%
\pgfpathlineto{\pgfqpoint{4.732849in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{4.715930in}{1.354110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664709in}{1.513876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.658174in}{1.515468in}}{\pgfqpoint{4.674270in}{1.511546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721669in}{1.471404in}}%
\pgfpathlineto{\pgfqpoint{4.674270in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{4.734822in}{1.525380in}}%
\pgfpathlineto{\pgfqpoint{4.721669in}{1.471404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081246in}{1.683046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.082051in}{1.680482in}}{\pgfqpoint{4.075885in}{1.700143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085766in}{1.761465in}}%
\pgfpathlineto{\pgfqpoint{4.075885in}{1.700143in}}%
\pgfpathlineto{\pgfqpoint{4.032756in}{1.744841in}}%
\pgfpathlineto{\pgfqpoint{4.085766in}{1.761465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891492in}{1.736142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.890765in}{1.738647in}}{\pgfqpoint{2.896528in}{1.718783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885330in}{1.657688in}}%
\pgfpathlineto{\pgfqpoint{2.896528in}{1.718783in}}%
\pgfpathlineto{\pgfqpoint{2.938686in}{1.673168in}}%
\pgfpathlineto{\pgfqpoint{2.885330in}{1.657688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831286in}{1.779387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.838569in}{1.780514in}}{\pgfqpoint{1.822835in}{1.778078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763683in}{1.797027in}}%
\pgfpathlineto{\pgfqpoint{1.822835in}{1.778078in}}%
\pgfpathlineto{\pgfqpoint{1.772184in}{1.742126in}}%
\pgfpathlineto{\pgfqpoint{1.763683in}{1.797027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193602in}{1.681338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.193794in}{1.683915in}}{\pgfqpoint{1.192253in}{1.663264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160420in}{1.609929in}}%
\pgfpathlineto{\pgfqpoint{1.192253in}{1.663264in}}%
\pgfpathlineto{\pgfqpoint{1.215821in}{1.605796in}}%
\pgfpathlineto{\pgfqpoint{1.160420in}{1.609929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247800in}{1.024452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.248954in}{1.021932in}}{\pgfqpoint{1.240408in}{1.040588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242525in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{1.240408in}{1.040588in}}%
\pgfpathlineto{\pgfqpoint{1.192017in}{1.079528in}}%
\pgfpathlineto{\pgfqpoint{1.242525in}{1.102665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311516in}{0.945005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.303805in}{0.945982in}}{\pgfqpoint{2.319201in}{0.944031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370823in}{0.909487in}}%
\pgfpathlineto{\pgfqpoint{2.319201in}{0.944031in}}%
\pgfpathlineto{\pgfqpoint{2.377809in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{2.370823in}{0.909487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722704in}{0.769690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.721836in}{0.772255in}}{\pgfqpoint{2.728434in}{0.752756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719928in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{2.728434in}{0.752756in}}%
\pgfpathlineto{\pgfqpoint{2.772553in}{0.709035in}}%
\pgfpathlineto{\pgfqpoint{2.719928in}{0.691228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159890in}{0.660279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.167314in}{0.661444in}}{\pgfqpoint{4.151728in}{0.658998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092537in}{0.677825in}}%
\pgfpathlineto{\pgfqpoint{4.151728in}{0.658998in}}%
\pgfpathlineto{\pgfqpoint{4.101151in}{0.622941in}}%
\pgfpathlineto{\pgfqpoint{4.092537in}{0.677825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552266in}{1.238874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.544796in}{1.240011in}}{\pgfqpoint{4.560353in}{1.237644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611099in}{1.201827in}}%
\pgfpathlineto{\pgfqpoint{4.560353in}{1.237644in}}%
\pgfpathlineto{\pgfqpoint{4.619454in}{1.256751in}}%
\pgfpathlineto{\pgfqpoint{4.611099in}{1.201827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434916in}{1.729596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429362in}{1.727673in}}{\pgfqpoint{2.445819in}{1.733371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507406in}{1.725299in}}%
\pgfpathlineto{\pgfqpoint{2.445819in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{2.489229in}{1.777797in}}%
\pgfpathlineto{\pgfqpoint{2.507406in}{1.725299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777057in}{1.741688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780837in}{1.743981in}}{\pgfqpoint{1.764701in}{1.734195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702795in}{1.729135in}}%
\pgfpathlineto{\pgfqpoint{1.764701in}{1.734195in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{1.681634in}}%
\pgfpathlineto{\pgfqpoint{1.702795in}{1.729135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968126in}{1.477736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975181in}{1.476432in}}{\pgfqpoint{0.959332in}{1.479361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909749in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{1.479361in}}%
\pgfpathlineto{\pgfqpoint{0.899654in}{1.462141in}}%
\pgfpathlineto{\pgfqpoint{0.909749in}{1.516771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196891in}{0.986438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.200099in}{0.984063in}}{\pgfqpoint{1.184587in}{0.995547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156467in}{1.050930in}}%
\pgfpathlineto{\pgfqpoint{1.184587in}{0.995547in}}%
\pgfpathlineto{\pgfqpoint{1.123409in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{1.156467in}{1.050930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716847in}{0.717862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.709009in}{0.717000in}}{\pgfqpoint{1.724324in}{0.718683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782581in}{0.697141in}}%
\pgfpathlineto{\pgfqpoint{1.724324in}{0.718683in}}%
\pgfpathlineto{\pgfqpoint{1.776513in}{0.752364in}}%
\pgfpathlineto{\pgfqpoint{1.782581in}{0.697141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194512in}{0.754368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.200372in}{0.756202in}}{\pgfqpoint{2.184001in}{0.751080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122686in}{0.761002in}}%
\pgfpathlineto{\pgfqpoint{2.184001in}{0.751080in}}%
\pgfpathlineto{\pgfqpoint{2.139275in}{0.707981in}}%
\pgfpathlineto{\pgfqpoint{2.122686in}{0.761002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725255in}{0.767286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.725470in}{0.764715in}}{\pgfqpoint{3.723750in}{0.785356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746818in}{0.843026in}}%
\pgfpathlineto{\pgfqpoint{3.723750in}{0.785356in}}%
\pgfpathlineto{\pgfqpoint{3.691454in}{0.838412in}}%
\pgfpathlineto{\pgfqpoint{3.746818in}{0.843026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755166in}{0.845587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.750676in}{0.847747in}}{\pgfqpoint{4.767174in}{0.839808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805189in}{0.790687in}}%
\pgfpathlineto{\pgfqpoint{4.767174in}{0.839808in}}%
\pgfpathlineto{\pgfqpoint{4.829280in}{0.840748in}}%
\pgfpathlineto{\pgfqpoint{4.805189in}{0.790687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033094in}{1.702288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.034924in}{1.699778in}}{\pgfqpoint{4.023033in}{1.716089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012752in}{1.777346in}}%
\pgfpathlineto{\pgfqpoint{4.023033in}{1.716089in}}%
\pgfpathlineto{\pgfqpoint{3.967860in}{1.744619in}}%
\pgfpathlineto{\pgfqpoint{4.012752in}{1.777346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607161in}{1.745334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.607891in}{1.746781in}}{\pgfqpoint{2.598135in}{1.727430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548320in}{1.690328in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{1.727430in}}%
\pgfpathlineto{\pgfqpoint{2.597927in}{1.665317in}}%
\pgfpathlineto{\pgfqpoint{2.548320in}{1.690328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435646in}{1.764665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429912in}{1.762795in}}{\pgfqpoint{2.446322in}{1.768147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507752in}{1.758963in}}%
\pgfpathlineto{\pgfqpoint{2.446322in}{1.768147in}}%
\pgfpathlineto{\pgfqpoint{2.490527in}{1.811781in}}%
\pgfpathlineto{\pgfqpoint{2.507752in}{1.758963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991065in}{1.771581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.999037in}{1.771669in}}{\pgfqpoint{1.983718in}{1.771499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927857in}{1.798658in}}%
\pgfpathlineto{\pgfqpoint{1.983718in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{1.928474in}{1.743106in}}%
\pgfpathlineto{\pgfqpoint{1.927857in}{1.798658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308357in}{1.153844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.302667in}{1.155714in}}{\pgfqpoint{1.319106in}{1.150312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363215in}{1.106581in}}%
\pgfpathlineto{\pgfqpoint{1.319106in}{1.150312in}}%
\pgfpathlineto{\pgfqpoint{1.380556in}{1.159360in}}%
\pgfpathlineto{\pgfqpoint{1.363215in}{1.106581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288598in}{1.088639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.281110in}{1.089657in}}{\pgfqpoint{1.296703in}{1.087538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348012in}{1.052532in}}%
\pgfpathlineto{\pgfqpoint{1.296703in}{1.087538in}}%
\pgfpathlineto{\pgfqpoint{1.355493in}{1.107582in}}%
\pgfpathlineto{\pgfqpoint{1.348012in}{1.052532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986452in}{0.875875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.994740in}{0.875951in}}{\pgfqpoint{2.979737in}{0.875814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923929in}{0.903082in}}%
\pgfpathlineto{\pgfqpoint{2.979737in}{0.875814in}}%
\pgfpathlineto{\pgfqpoint{2.924438in}{0.847529in}}%
\pgfpathlineto{\pgfqpoint{2.923929in}{0.903082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156011in}{0.688212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.162748in}{0.689721in}}{\pgfqpoint{4.146757in}{0.686138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086472in}{0.701096in}}%
\pgfpathlineto{\pgfqpoint{4.146757in}{0.686138in}}%
\pgfpathlineto{\pgfqpoint{4.098619in}{0.646884in}}%
\pgfpathlineto{\pgfqpoint{4.086472in}{0.701096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920938in}{1.723707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925788in}{1.721610in}}{\pgfqpoint{3.909258in}{1.728756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869285in}{1.776297in}}%
\pgfpathlineto{\pgfqpoint{3.909258in}{1.728756in}}%
\pgfpathlineto{\pgfqpoint{3.847241in}{1.725302in}}%
\pgfpathlineto{\pgfqpoint{3.869285in}{1.776297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676504in}{1.695070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680368in}{1.697355in}}{\pgfqpoint{2.664183in}{1.687784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602223in}{1.683416in}}%
\pgfpathlineto{\pgfqpoint{2.664183in}{1.687784in}}%
\pgfpathlineto{\pgfqpoint{2.630501in}{1.635596in}}%
\pgfpathlineto{\pgfqpoint{2.602223in}{1.683416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429469in}{1.710662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.424073in}{1.708697in}}{\pgfqpoint{2.440563in}{1.714701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502269in}{1.707605in}}%
\pgfpathlineto{\pgfqpoint{2.440563in}{1.714701in}}%
\pgfpathlineto{\pgfqpoint{2.483264in}{1.759808in}}%
\pgfpathlineto{\pgfqpoint{2.502269in}{1.707605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129820in}{1.360529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.129036in}{1.362936in}}{\pgfqpoint{2.135466in}{1.343197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126261in}{1.281770in}}%
\pgfpathlineto{\pgfqpoint{2.135466in}{1.343197in}}%
\pgfpathlineto{\pgfqpoint{2.179085in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{2.126261in}{1.281770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701232in}{1.250746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.695978in}{1.248767in}}{\pgfqpoint{1.712521in}{1.254997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774302in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{1.712521in}{1.254997in}}%
\pgfpathlineto{\pgfqpoint{1.754722in}{1.300572in}}%
\pgfpathlineto{\pgfqpoint{1.774302in}{1.248581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430405in}{1.155730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.423146in}{1.155504in}}{\pgfqpoint{1.439167in}{1.156002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495558in}{1.129961in}}%
\pgfpathlineto{\pgfqpoint{1.439167in}{1.156002in}}%
\pgfpathlineto{\pgfqpoint{1.493834in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{1.495558in}{1.129961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370379in}{0.853170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.363495in}{0.851741in}}{\pgfqpoint{1.379418in}{0.855046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439459in}{0.839139in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{0.855046in}}%
\pgfpathlineto{\pgfqpoint{1.428169in}{0.893535in}}%
\pgfpathlineto{\pgfqpoint{1.439459in}{0.839139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857317in}{0.804947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.858618in}{0.807488in}}{\pgfqpoint{2.849301in}{0.789298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799250in}{0.752516in}}%
\pgfpathlineto{\pgfqpoint{2.849301in}{0.789298in}}%
\pgfpathlineto{\pgfqpoint{2.848696in}{0.727188in}}%
\pgfpathlineto{\pgfqpoint{2.799250in}{0.752516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071015in}{1.738967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.074745in}{1.736735in}}{\pgfqpoint{2.058488in}{1.746466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025085in}{1.798832in}}%
\pgfpathlineto{\pgfqpoint{2.058488in}{1.746466in}}%
\pgfpathlineto{\pgfqpoint{1.996553in}{1.751163in}}%
\pgfpathlineto{\pgfqpoint{2.025085in}{1.798832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930133in}{0.808059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.933467in}{0.810396in}}{\pgfqpoint{2.917727in}{0.799362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856290in}{0.790219in}}%
\pgfpathlineto{\pgfqpoint{2.917727in}{0.799362in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{0.744727in}}%
\pgfpathlineto{\pgfqpoint{2.856290in}{0.790219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034775in}{0.813749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.041151in}{0.815360in}}{\pgfqpoint{3.024944in}{0.811264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964276in}{0.824583in}}%
\pgfpathlineto{\pgfqpoint{3.024944in}{0.811264in}}%
\pgfpathlineto{\pgfqpoint{2.977888in}{0.770721in}}%
\pgfpathlineto{\pgfqpoint{2.964276in}{0.824583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359353in}{0.742249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.366888in}{0.741205in}}{\pgfqpoint{3.351350in}{0.743357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300130in}{0.778494in}}%
\pgfpathlineto{\pgfqpoint{3.351350in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{3.292509in}{0.723464in}}%
\pgfpathlineto{\pgfqpoint{3.300130in}{0.778494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815629in}{1.722814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821748in}{1.721066in}}{\pgfqpoint{3.805471in}{1.725717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759685in}{1.767689in}}%
\pgfpathlineto{\pgfqpoint{3.805471in}{1.725717in}}%
\pgfpathlineto{\pgfqpoint{3.744421in}{1.714271in}}%
\pgfpathlineto{\pgfqpoint{3.759685in}{1.767689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334490in}{1.585324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.326630in}{1.585414in}}{\pgfqpoint{1.342061in}{1.585237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397295in}{1.556824in}}%
\pgfpathlineto{\pgfqpoint{1.342061in}{1.585237in}}%
\pgfpathlineto{\pgfqpoint{1.397932in}{1.612376in}}%
\pgfpathlineto{\pgfqpoint{1.397295in}{1.556824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487688in}{1.207372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.480223in}{1.206925in}}{\pgfqpoint{1.496009in}{1.207871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553127in}{1.183466in}}%
\pgfpathlineto{\pgfqpoint{1.496009in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{1.549803in}{1.238922in}}%
\pgfpathlineto{\pgfqpoint{1.553127in}{1.183466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343628in}{0.967248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.346233in}{0.964880in}}{\pgfqpoint{1.331605in}{0.978182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309193in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{1.331605in}{0.978182in}}%
\pgfpathlineto{\pgfqpoint{1.271815in}{0.995010in}}%
\pgfpathlineto{\pgfqpoint{1.309193in}{1.036111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017813in}{0.898933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.014052in}{0.896633in}}{\pgfqpoint{2.030164in}{0.906484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092052in}{0.911766in}}%
\pgfpathlineto{\pgfqpoint{2.030164in}{0.906484in}}%
\pgfpathlineto{\pgfqpoint{2.063071in}{0.959164in}}%
\pgfpathlineto{\pgfqpoint{2.092052in}{0.911766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701131in}{1.730399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.708404in}{1.729170in}}{\pgfqpoint{3.692711in}{1.731821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642559in}{1.768465in}}%
\pgfpathlineto{\pgfqpoint{3.692711in}{1.731821in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.713686in}}%
\pgfpathlineto{\pgfqpoint{3.642559in}{1.768465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607875in}{1.617221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.611685in}{1.619515in}}{\pgfqpoint{2.595539in}{1.609795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533616in}{1.604939in}}%
\pgfpathlineto{\pgfqpoint{2.595539in}{1.609795in}}%
\pgfpathlineto{\pgfqpoint{2.562270in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{2.533616in}{1.604939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400471in}{1.679878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.395415in}{1.677832in}}{\pgfqpoint{2.411950in}{1.684524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473869in}{1.679614in}}%
\pgfpathlineto{\pgfqpoint{2.411950in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.453029in}{1.731113in}}%
\pgfpathlineto{\pgfqpoint{2.473869in}{1.679614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827256in}{1.634190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.826879in}{1.636763in}}{\pgfqpoint{1.829880in}{1.616290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810453in}{1.557293in}}%
\pgfpathlineto{\pgfqpoint{1.829880in}{1.616290in}}%
\pgfpathlineto{\pgfqpoint{1.865421in}{1.565350in}}%
\pgfpathlineto{\pgfqpoint{1.810453in}{1.557293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270822in}{1.152910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.265197in}{1.154811in}}{\pgfqpoint{1.281638in}{1.149254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325373in}{1.105149in}}%
\pgfpathlineto{\pgfqpoint{1.281638in}{1.149254in}}%
\pgfpathlineto{\pgfqpoint{1.343163in}{1.157779in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.105149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102107in}{0.879096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098812in}{0.876754in}}{\pgfqpoint{2.114501in}{0.887908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175875in}{0.897460in}}%
\pgfpathlineto{\pgfqpoint{2.114501in}{0.887908in}}%
\pgfpathlineto{\pgfqpoint{2.143684in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{2.175875in}{0.897460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086112in}{0.803742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.092998in}{0.805088in}}{\pgfqpoint{3.077025in}{0.801966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017172in}{0.818569in}}%
\pgfpathlineto{\pgfqpoint{3.077025in}{0.801966in}}%
\pgfpathlineto{\pgfqpoint{3.027831in}{0.764045in}}%
\pgfpathlineto{\pgfqpoint{3.017172in}{0.818569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951583in}{0.874022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944006in}{0.873049in}}{\pgfqpoint{3.959531in}{0.875043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018172in}{0.854568in}}%
\pgfpathlineto{\pgfqpoint{3.959531in}{0.875043in}}%
\pgfpathlineto{\pgfqpoint{4.011096in}{0.909671in}}%
\pgfpathlineto{\pgfqpoint{4.018172in}{0.854568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697778in}{1.715790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.704880in}{1.714462in}}{\pgfqpoint{3.689086in}{1.717415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639582in}{1.754930in}}%
\pgfpathlineto{\pgfqpoint{3.689086in}{1.717415in}}%
\pgfpathlineto{\pgfqpoint{3.629372in}{1.700320in}}%
\pgfpathlineto{\pgfqpoint{3.639582in}{1.754930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940504in}{1.714424in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.947328in}{1.715863in}}{\pgfqpoint{1.931361in}{1.712497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871270in}{1.728216in}}%
\pgfpathlineto{\pgfqpoint{1.931361in}{1.712497in}}%
\pgfpathlineto{\pgfqpoint{1.882731in}{1.673855in}}%
\pgfpathlineto{\pgfqpoint{1.871270in}{1.728216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477081in}{1.531969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.469254in}{1.531090in}}{\pgfqpoint{1.484573in}{1.532809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542880in}{1.511400in}}%
\pgfpathlineto{\pgfqpoint{1.484573in}{1.532809in}}%
\pgfpathlineto{\pgfqpoint{1.536685in}{1.566609in}}%
\pgfpathlineto{\pgfqpoint{1.542880in}{1.511400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405271in}{1.496671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.400073in}{1.494709in}}{\pgfqpoint{1.416666in}{1.500972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478451in}{1.494602in}}%
\pgfpathlineto{\pgfqpoint{1.416666in}{1.500972in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{1.478451in}{1.494602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464252in}{1.060910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.458212in}{1.059146in}}{\pgfqpoint{1.474531in}{1.063912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535646in}{1.052824in}}%
\pgfpathlineto{\pgfqpoint{1.474531in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{1.520071in}{1.106151in}}%
\pgfpathlineto{\pgfqpoint{1.535646in}{1.052824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433316in}{0.997344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.439872in}{0.995770in}}{\pgfqpoint{3.423779in}{0.999633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376241in}{1.039610in}}%
\pgfpathlineto{\pgfqpoint{3.423779in}{0.999633in}}%
\pgfpathlineto{\pgfqpoint{3.363274in}{0.985589in}}%
\pgfpathlineto{\pgfqpoint{3.376241in}{1.039610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059430in}{0.845118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.051840in}{0.846094in}}{\pgfqpoint{4.067352in}{0.844099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118912in}{0.809464in}}%
\pgfpathlineto{\pgfqpoint{4.067352in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{4.125996in}{0.864566in}}%
\pgfpathlineto{\pgfqpoint{4.118912in}{0.809464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469516in}{1.711610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.477771in}{1.711904in}}{\pgfqpoint{3.462748in}{1.711369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406239in}{1.737152in}}%
\pgfpathlineto{\pgfqpoint{3.462748in}{1.711369in}}%
\pgfpathlineto{\pgfqpoint{3.408217in}{1.681631in}}%
\pgfpathlineto{\pgfqpoint{3.406239in}{1.737152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406397in}{1.662705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.401575in}{1.660606in}}{\pgfqpoint{2.418110in}{1.667803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480135in}{1.664506in}}%
\pgfpathlineto{\pgfqpoint{2.418110in}{1.667803in}}%
\pgfpathlineto{\pgfqpoint{2.457963in}{1.715445in}}%
\pgfpathlineto{\pgfqpoint{2.480135in}{1.664506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395793in}{1.438958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.393156in}{1.436534in}}{\pgfqpoint{1.407668in}{1.449872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467368in}{1.467016in}}%
\pgfpathlineto{\pgfqpoint{1.407668in}{1.449872in}}%
\pgfpathlineto{\pgfqpoint{1.429772in}{1.507919in}}%
\pgfpathlineto{\pgfqpoint{1.467368in}{1.467016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054959in}{0.975637in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.047528in}{0.974700in}}{\pgfqpoint{2.063206in}{0.976676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121799in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{2.063206in}{0.976676in}}%
\pgfpathlineto{\pgfqpoint{2.114852in}{1.011184in}}%
\pgfpathlineto{\pgfqpoint{2.121799in}{0.956064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344562in}{0.904965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.343508in}{0.907517in}}{\pgfqpoint{4.351342in}{0.888540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346862in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{4.351342in}{0.888540in}}%
\pgfpathlineto{\pgfqpoint{4.398215in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{4.346862in}{0.826589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770694in}{1.665496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.776873in}{1.663767in}}{\pgfqpoint{3.760621in}{1.668316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714611in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{3.760621in}{1.668316in}}%
\pgfpathlineto{\pgfqpoint{3.699634in}{1.656544in}}%
\pgfpathlineto{\pgfqpoint{3.714611in}{1.710043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618840in}{1.595874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.622826in}{1.598138in}}{\pgfqpoint{2.606560in}{1.588897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544534in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{2.606560in}{1.588897in}}%
\pgfpathlineto{\pgfqpoint{2.571977in}{1.537302in}}%
\pgfpathlineto{\pgfqpoint{2.544534in}{1.585606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523079in}{1.415384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516390in}{1.413850in}}{\pgfqpoint{1.532403in}{1.417524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592764in}{1.402873in}}%
\pgfpathlineto{\pgfqpoint{1.532403in}{1.417524in}}%
\pgfpathlineto{\pgfqpoint{1.580340in}{1.457022in}}%
\pgfpathlineto{\pgfqpoint{1.592764in}{1.402873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424027in}{1.294950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.426025in}{1.292469in}}{\pgfqpoint{1.413413in}{1.308129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400199in}{1.368820in}}%
\pgfpathlineto{\pgfqpoint{1.413413in}{1.308129in}}%
\pgfpathlineto{\pgfqpoint{1.356931in}{1.333972in}}%
\pgfpathlineto{\pgfqpoint{1.400199in}{1.368820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401693in}{1.026116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399883in}{1.023743in}}{\pgfqpoint{1.412200in}{1.039891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467979in}{1.067217in}}%
\pgfpathlineto{\pgfqpoint{1.412200in}{1.039891in}}%
\pgfpathlineto{\pgfqpoint{1.423807in}{1.100910in}}%
\pgfpathlineto{\pgfqpoint{1.467979in}{1.067217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850318in}{0.806115in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.844089in}{0.804414in}}{\pgfqpoint{1.860329in}{0.808849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921240in}{0.796690in}}%
\pgfpathlineto{\pgfqpoint{1.860329in}{0.808849in}}%
\pgfpathlineto{\pgfqpoint{1.906603in}{0.850283in}}%
\pgfpathlineto{\pgfqpoint{1.921240in}{0.796690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814179in}{0.965892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.808563in}{0.963992in}}{\pgfqpoint{3.825011in}{0.969558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886539in}{0.961056in}}%
\pgfpathlineto{\pgfqpoint{3.825011in}{0.969558in}}%
\pgfpathlineto{\pgfqpoint{3.868730in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{3.886539in}{0.961056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018918in}{0.832864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.010956in}{0.833084in}}{\pgfqpoint{4.026278in}{0.832661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081045in}{0.803359in}}%
\pgfpathlineto{\pgfqpoint{4.026278in}{0.832661in}}%
\pgfpathlineto{\pgfqpoint{4.082580in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{4.081045in}{0.803359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301366in}{1.693522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.309696in}{1.693552in}}{\pgfqpoint{3.294734in}{1.693498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239077in}{1.721072in}}%
\pgfpathlineto{\pgfqpoint{3.294734in}{1.693498in}}%
\pgfpathlineto{\pgfqpoint{3.239280in}{1.665517in}}%
\pgfpathlineto{\pgfqpoint{3.239077in}{1.721072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345129in}{1.584249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.344897in}{1.581789in}}{\pgfqpoint{2.346848in}{1.602518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379708in}{1.655227in}}%
\pgfpathlineto{\pgfqpoint{2.346848in}{1.602518in}}%
\pgfpathlineto{\pgfqpoint{2.324397in}{1.660432in}}%
\pgfpathlineto{\pgfqpoint{2.379708in}{1.655227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576877in}{1.370497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574848in}{1.371636in}}{\pgfqpoint{1.593129in}{1.361371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627971in}{1.309951in}}%
\pgfpathlineto{\pgfqpoint{1.593129in}{1.361371in}}%
\pgfpathlineto{\pgfqpoint{1.655171in}{1.358393in}}%
\pgfpathlineto{\pgfqpoint{1.627971in}{1.309951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554042in}{1.330620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.549910in}{1.332532in}}{\pgfqpoint{1.566917in}{1.324662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605670in}{1.276121in}}%
\pgfpathlineto{\pgfqpoint{1.566917in}{1.324662in}}%
\pgfpathlineto{\pgfqpoint{1.629001in}{1.326540in}}%
\pgfpathlineto{\pgfqpoint{1.605670in}{1.276121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431615in}{1.238793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.434963in}{1.237593in}}{\pgfqpoint{1.416385in}{1.244254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373464in}{1.289152in}}%
\pgfpathlineto{\pgfqpoint{1.416385in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{1.354714in}{1.236857in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.289152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041851in}{0.784946in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.038126in}{0.787076in}}{\pgfqpoint{4.054622in}{0.777645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089066in}{0.725957in}}%
\pgfpathlineto{\pgfqpoint{4.054622in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{4.116639in}{0.774188in}}%
\pgfpathlineto{\pgfqpoint{4.089066in}{0.725957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505515in}{1.188152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.497410in}{1.188721in}}{\pgfqpoint{4.512539in}{1.187659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566013in}{1.156058in}}%
\pgfpathlineto{\pgfqpoint{4.512539in}{1.187659in}}%
\pgfpathlineto{\pgfqpoint{4.569904in}{1.211477in}}%
\pgfpathlineto{\pgfqpoint{4.566013in}{1.156058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744179in}{1.650847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.750635in}{1.649221in}}{\pgfqpoint{3.734503in}{1.653284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687414in}{1.693789in}}%
\pgfpathlineto{\pgfqpoint{3.734503in}{1.653284in}}%
\pgfpathlineto{\pgfqpoint{3.673846in}{1.639916in}}%
\pgfpathlineto{\pgfqpoint{3.687414in}{1.693789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561451in}{1.667255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.569302in}{1.666395in}}{\pgfqpoint{3.553999in}{1.668071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501796in}{1.701729in}}%
\pgfpathlineto{\pgfqpoint{3.553999in}{1.668071in}}%
\pgfpathlineto{\pgfqpoint{3.495750in}{1.646503in}}%
\pgfpathlineto{\pgfqpoint{3.501796in}{1.701729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563262in}{1.390248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558054in}{1.389577in}}{\pgfqpoint{1.575948in}{1.391885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634601in}{1.371443in}}%
\pgfpathlineto{\pgfqpoint{1.575948in}{1.391885in}}%
\pgfpathlineto{\pgfqpoint{1.627493in}{1.426542in}}%
\pgfpathlineto{\pgfqpoint{1.634601in}{1.371443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817762in}{1.350140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.813459in}{1.347943in}}{\pgfqpoint{1.829901in}{1.356337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892012in}{1.356858in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{1.356337in}}%
\pgfpathlineto{\pgfqpoint{1.866751in}{1.406338in}}%
\pgfpathlineto{\pgfqpoint{1.892012in}{1.356858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808945in}{1.294089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.802269in}{1.292554in}}{\pgfqpoint{1.818293in}{1.296238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878660in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{1.818293in}{1.296238in}}%
\pgfpathlineto{\pgfqpoint{1.866212in}{1.335757in}}%
\pgfpathlineto{\pgfqpoint{1.878660in}{1.281614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113854in}{0.792676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.119752in}{0.794459in}}{\pgfqpoint{2.103353in}{0.789502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042137in}{0.800018in}}%
\pgfpathlineto{\pgfqpoint{2.103353in}{0.789502in}}%
\pgfpathlineto{\pgfqpoint{2.058211in}{0.746838in}}%
\pgfpathlineto{\pgfqpoint{2.042137in}{0.800018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235703in}{0.799060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243809in}{0.798654in}}{\pgfqpoint{3.228651in}{0.799413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174553in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{3.228651in}{0.799413in}}%
\pgfpathlineto{\pgfqpoint{3.171777in}{0.774446in}}%
\pgfpathlineto{\pgfqpoint{3.174553in}{0.829932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228395in}{0.926657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.235579in}{0.925353in}}{\pgfqpoint{3.219845in}{0.928209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170143in}{0.965461in}}%
\pgfpathlineto{\pgfqpoint{3.219845in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{3.160222in}{0.910798in}}%
\pgfpathlineto{\pgfqpoint{3.170143in}{0.965461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678145in}{1.633177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.685388in}{1.631908in}}{\pgfqpoint{3.669688in}{1.634659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619759in}{1.671606in}}%
\pgfpathlineto{\pgfqpoint{3.669688in}{1.634659in}}%
\pgfpathlineto{\pgfqpoint{3.610172in}{1.616884in}}%
\pgfpathlineto{\pgfqpoint{3.619759in}{1.671606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358715in}{1.655283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.366546in}{1.654410in}}{\pgfqpoint{3.351228in}{1.656118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299092in}{1.689880in}}%
\pgfpathlineto{\pgfqpoint{3.351228in}{1.656118in}}%
\pgfpathlineto{\pgfqpoint{3.292937in}{1.634667in}}%
\pgfpathlineto{\pgfqpoint{3.299092in}{1.689880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780001in}{1.717910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779751in}{1.720400in}}{\pgfqpoint{2.781823in}{1.699715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759718in}{1.641668in}}%
\pgfpathlineto{\pgfqpoint{2.781823in}{1.699715in}}%
\pgfpathlineto{\pgfqpoint{2.814997in}{1.647203in}}%
\pgfpathlineto{\pgfqpoint{2.759718in}{1.641668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624406in}{1.575145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628595in}{1.577375in}}{\pgfqpoint{2.612221in}{1.568662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550128in}{1.567085in}}%
\pgfpathlineto{\pgfqpoint{2.612221in}{1.568662in}}%
\pgfpathlineto{\pgfqpoint{2.576226in}{1.518041in}}%
\pgfpathlineto{\pgfqpoint{2.550128in}{1.567085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570439in}{1.163605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.562111in}{1.163692in}}{\pgfqpoint{4.577073in}{1.163536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632335in}{1.135177in}}%
\pgfpathlineto{\pgfqpoint{4.577073in}{1.163536in}}%
\pgfpathlineto{\pgfqpoint{4.632917in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{4.632335in}{1.135177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568582in}{1.613772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.576191in}{1.612720in}}{\pgfqpoint{3.560727in}{1.614857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509499in}{1.649982in}}%
\pgfpathlineto{\pgfqpoint{3.560727in}{1.614857in}}%
\pgfpathlineto{\pgfqpoint{3.501891in}{1.594949in}}%
\pgfpathlineto{\pgfqpoint{3.509499in}{1.649982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126797in}{1.303797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123414in}{1.306112in}}{\pgfqpoint{2.139254in}{1.295273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169414in}{1.240974in}}%
\pgfpathlineto{\pgfqpoint{2.139254in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{2.200789in}{1.286821in}}%
\pgfpathlineto{\pgfqpoint{2.169414in}{1.240974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529770in}{1.601769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537288in}{1.600656in}}{\pgfqpoint{3.521764in}{1.602955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470876in}{1.638569in}}%
\pgfpathlineto{\pgfqpoint{3.521764in}{1.602955in}}%
\pgfpathlineto{\pgfqpoint{3.462739in}{1.583613in}}%
\pgfpathlineto{\pgfqpoint{3.470876in}{1.638569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400601in}{1.607532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.407708in}{1.606187in}}{\pgfqpoint{3.391928in}{1.609175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342510in}{1.646803in}}%
\pgfpathlineto{\pgfqpoint{3.391928in}{1.609175in}}%
\pgfpathlineto{\pgfqpoint{3.332175in}{1.592217in}}%
\pgfpathlineto{\pgfqpoint{3.342510in}{1.646803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705867in}{0.841832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.699560in}{0.840150in}}{\pgfqpoint{1.715758in}{0.844471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776595in}{0.831947in}}%
\pgfpathlineto{\pgfqpoint{1.715758in}{0.844471in}}%
\pgfpathlineto{\pgfqpoint{1.762279in}{0.885627in}}%
\pgfpathlineto{\pgfqpoint{1.776595in}{0.831947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271062in}{0.963450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.278093in}{0.962070in}}{\pgfqpoint{3.262268in}{0.965176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213101in}{1.003132in}}%
\pgfpathlineto{\pgfqpoint{3.262268in}{0.965176in}}%
\pgfpathlineto{\pgfqpoint{3.202403in}{0.948617in}}%
\pgfpathlineto{\pgfqpoint{3.213101in}{1.003132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394318in}{1.594089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.401260in}{1.592663in}}{\pgfqpoint{3.385385in}{1.595924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336556in}{1.634314in}}%
\pgfpathlineto{\pgfqpoint{3.385385in}{1.595924in}}%
\pgfpathlineto{\pgfqpoint{3.325376in}{1.579895in}}%
\pgfpathlineto{\pgfqpoint{3.336556in}{1.634314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609573in}{1.546086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.614008in}{1.548269in}}{\pgfqpoint{2.597544in}{1.540165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535432in}{1.540551in}}%
\pgfpathlineto{\pgfqpoint{2.597544in}{1.540165in}}%
\pgfpathlineto{\pgfqpoint{2.559968in}{1.490707in}}%
\pgfpathlineto{\pgfqpoint{2.535432in}{1.540551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741914in}{1.516289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.748693in}{1.516593in}}{\pgfqpoint{1.732203in}{1.515853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675459in}{1.541113in}}%
\pgfpathlineto{\pgfqpoint{1.732203in}{1.515853in}}%
\pgfpathlineto{\pgfqpoint{1.677949in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{1.675459in}{1.541113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792036in}{1.446883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.791855in}{1.444319in}}{\pgfqpoint{1.793316in}{1.464990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824940in}{1.518450in}}%
\pgfpathlineto{\pgfqpoint{1.793316in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{1.769523in}{1.522365in}}%
\pgfpathlineto{\pgfqpoint{1.824940in}{1.518450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637435in}{1.414406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.641335in}{1.416361in}}{\pgfqpoint{1.624413in}{1.407876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562300in}{1.407805in}}%
\pgfpathlineto{\pgfqpoint{1.624413in}{1.407876in}}%
\pgfpathlineto{\pgfqpoint{1.587203in}{1.358143in}}%
\pgfpathlineto{\pgfqpoint{1.562300in}{1.407805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124239in}{0.895362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132203in}{0.894604in}}{\pgfqpoint{3.116980in}{0.896053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064308in}{0.928973in}}%
\pgfpathlineto{\pgfqpoint{3.116980in}{0.896053in}}%
\pgfpathlineto{\pgfqpoint{3.059042in}{0.873667in}}%
\pgfpathlineto{\pgfqpoint{3.064308in}{0.928973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527634in}{1.114870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.519301in}{1.114820in}}{\pgfqpoint{4.534260in}{1.114910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589982in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{4.534260in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{4.589647in}{1.143023in}}%
\pgfpathlineto{\pgfqpoint{4.589982in}{1.087468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360356in}{1.585784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.367082in}{1.584262in}}{\pgfqpoint{3.351090in}{1.587881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303036in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{3.351090in}{1.587881in}}%
\pgfpathlineto{\pgfqpoint{3.290774in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{3.303036in}{1.627236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189860in}{0.833289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196034in}{0.834991in}}{\pgfqpoint{2.179752in}{0.830503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118812in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{2.179752in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{2.133575in}{0.788961in}}%
\pgfpathlineto{\pgfqpoint{2.118812in}{0.842519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302276in}{1.585145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.308857in}{1.583563in}}{\pgfqpoint{3.292790in}{1.587426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245268in}{1.627422in}}%
\pgfpathlineto{\pgfqpoint{3.292790in}{1.587426in}}%
\pgfpathlineto{\pgfqpoint{3.232280in}{1.573406in}}%
\pgfpathlineto{\pgfqpoint{3.245268in}{1.627422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090079in}{1.616174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.084572in}{1.614555in}}{\pgfqpoint{2.101412in}{1.619506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162547in}{1.608526in}}%
\pgfpathlineto{\pgfqpoint{2.101412in}{1.619506in}}%
\pgfpathlineto{\pgfqpoint{2.146877in}{1.661826in}}%
\pgfpathlineto{\pgfqpoint{2.162547in}{1.608526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401222in}{1.544046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.408220in}{1.542650in}}{\pgfqpoint{3.392376in}{1.545812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343331in}{1.583926in}}%
\pgfpathlineto{\pgfqpoint{3.392376in}{1.545812in}}%
\pgfpathlineto{\pgfqpoint{3.332458in}{1.529445in}}%
\pgfpathlineto{\pgfqpoint{3.343331in}{1.583926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629636in}{1.534751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634361in}{1.536874in}}{\pgfqpoint{2.617840in}{1.529450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555780in}{1.532016in}}%
\pgfpathlineto{\pgfqpoint{2.617840in}{1.529450in}}%
\pgfpathlineto{\pgfqpoint{2.578551in}{1.481342in}}%
\pgfpathlineto{\pgfqpoint{2.555780in}{1.532016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274963in}{1.594257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.267715in}{1.593747in}}{\pgfqpoint{2.283701in}{1.594873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341072in}{1.571069in}}%
\pgfpathlineto{\pgfqpoint{2.283701in}{1.594873in}}%
\pgfpathlineto{\pgfqpoint{2.337167in}{1.626487in}}%
\pgfpathlineto{\pgfqpoint{2.341072in}{1.571069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720079in}{1.085086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723920in}{1.084191in}}{\pgfqpoint{1.705076in}{1.088583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657276in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{1.705076in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{1.644665in}{1.074141in}}%
\pgfpathlineto{\pgfqpoint{1.657276in}{1.128246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874759in}{1.027711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.879043in}{1.027953in}}{\pgfqpoint{1.860071in}{1.026879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803034in}{1.051473in}}%
\pgfpathlineto{\pgfqpoint{1.860071in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{1.806174in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{1.803034in}{1.051473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140559in}{0.847090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.138557in}{0.845297in}}{\pgfqpoint{2.153907in}{0.859042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213825in}{0.875409in}}%
\pgfpathlineto{\pgfqpoint{2.153907in}{0.859042in}}%
\pgfpathlineto{\pgfqpoint{2.176764in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{2.213825in}{0.875409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043855in}{0.884534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.035723in}{0.885008in}}{\pgfqpoint{4.050844in}{0.884127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104691in}{0.853167in}}%
\pgfpathlineto{\pgfqpoint{4.050844in}{0.884127in}}%
\pgfpathlineto{\pgfqpoint{4.107920in}{0.908629in}}%
\pgfpathlineto{\pgfqpoint{4.104691in}{0.853167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922585in}{0.965899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.914418in}{0.965565in}}{\pgfqpoint{3.929524in}{0.966183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986169in}{0.940700in}}%
\pgfpathlineto{\pgfqpoint{3.929524in}{0.966183in}}%
\pgfpathlineto{\pgfqpoint{3.983898in}{0.996209in}}%
\pgfpathlineto{\pgfqpoint{3.986169in}{0.940700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316992in}{1.548139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323526in}{1.546539in}}{\pgfqpoint{3.307436in}{1.550478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260080in}{1.590671in}}%
\pgfpathlineto{\pgfqpoint{3.307436in}{1.550478in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.536709in}}%
\pgfpathlineto{\pgfqpoint{3.260080in}{1.590671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122267in}{0.920975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.130031in}{0.920038in}}{\pgfqpoint{3.114669in}{0.921891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062839in}{0.956121in}}%
\pgfpathlineto{\pgfqpoint{3.114669in}{0.921891in}}%
\pgfpathlineto{\pgfqpoint{3.056187in}{0.900965in}}%
\pgfpathlineto{\pgfqpoint{3.062839in}{0.956121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273450in}{0.990566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280866in}{0.989394in}}{\pgfqpoint{3.265274in}{0.991859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214737in}{1.027971in}}%
\pgfpathlineto{\pgfqpoint{3.265274in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{3.206062in}{0.973097in}}%
\pgfpathlineto{\pgfqpoint{3.214737in}{1.027971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747959in}{1.162519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.748798in}{1.165084in}}{\pgfqpoint{3.742393in}{1.145513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698712in}{1.101354in}}%
\pgfpathlineto{\pgfqpoint{3.742393in}{1.145513in}}%
\pgfpathlineto{\pgfqpoint{3.751511in}{1.084073in}}%
\pgfpathlineto{\pgfqpoint{3.698712in}{1.101354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126298in}{1.578503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.133675in}{1.577317in}}{\pgfqpoint{3.118055in}{1.579828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067611in}{1.616071in}}%
\pgfpathlineto{\pgfqpoint{3.118055in}{1.579828in}}%
\pgfpathlineto{\pgfqpoint{3.058795in}{1.561219in}}%
\pgfpathlineto{\pgfqpoint{3.067611in}{1.616071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281457in}{1.572476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.276088in}{1.571753in}}{\pgfqpoint{2.293804in}{1.574139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352570in}{1.554027in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.574139in}}%
\pgfpathlineto{\pgfqpoint{2.345154in}{1.609085in}}%
\pgfpathlineto{\pgfqpoint{2.352570in}{1.554027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941975in}{1.434949in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937525in}{1.432801in}}{\pgfqpoint{1.954053in}{1.440778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016160in}{1.439909in}}%
\pgfpathlineto{\pgfqpoint{1.954053in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{1.992013in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{2.016160in}{1.439909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315719in}{1.526019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.322601in}{1.524569in}}{\pgfqpoint{3.306690in}{1.527923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258059in}{1.566562in}}%
\pgfpathlineto{\pgfqpoint{3.306690in}{1.527923in}}%
\pgfpathlineto{\pgfqpoint{3.246600in}{1.512201in}}%
\pgfpathlineto{\pgfqpoint{3.258059in}{1.566562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612864in}{1.506629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.617879in}{1.508686in}}{\pgfqpoint{2.601344in}{1.501904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539403in}{1.506523in}}%
\pgfpathlineto{\pgfqpoint{2.601344in}{1.501904in}}%
\pgfpathlineto{\pgfqpoint{2.560484in}{1.455123in}}%
\pgfpathlineto{\pgfqpoint{2.539403in}{1.506523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261506in}{1.551905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.261450in}{1.551710in}}{\pgfqpoint{2.267816in}{1.573904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309835in}{1.619647in}}%
\pgfpathlineto{\pgfqpoint{2.267816in}{1.573904in}}%
\pgfpathlineto{\pgfqpoint{2.256433in}{1.634965in}}%
\pgfpathlineto{\pgfqpoint{2.309835in}{1.619647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886262in}{1.190107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.882551in}{1.192325in}}{\pgfqpoint{1.898834in}{1.182592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932267in}{1.130245in}}%
\pgfpathlineto{\pgfqpoint{1.898834in}{1.182592in}}%
\pgfpathlineto{\pgfqpoint{1.960771in}{1.177931in}}%
\pgfpathlineto{\pgfqpoint{1.932267in}{1.130245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028621in}{0.889255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.036826in}{0.888843in}}{\pgfqpoint{3.021768in}{0.889600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967677in}{0.920132in}}%
\pgfpathlineto{\pgfqpoint{3.021768in}{0.889600in}}%
\pgfpathlineto{\pgfqpoint{2.964888in}{0.864646in}}%
\pgfpathlineto{\pgfqpoint{2.967677in}{0.920132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130629in}{0.962353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.138270in}{0.961327in}}{\pgfqpoint{3.122826in}{0.963401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071461in}{0.998325in}}%
\pgfpathlineto{\pgfqpoint{3.122826in}{0.963401in}}%
\pgfpathlineto{\pgfqpoint{3.064068in}{0.943263in}}%
\pgfpathlineto{\pgfqpoint{3.071461in}{0.998325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989827in}{1.108565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.993854in}{1.110694in}}{\pgfqpoint{3.977290in}{1.101934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915193in}{1.100515in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{1.101934in}}%
\pgfpathlineto{\pgfqpoint{3.941167in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{3.915193in}{1.100515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029820in}{1.175163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.034051in}{1.177382in}}{\pgfqpoint{4.017654in}{1.168783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955553in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{4.017654in}{1.168783in}}%
\pgfpathlineto{\pgfqpoint{3.981355in}{1.118381in}}%
\pgfpathlineto{\pgfqpoint{3.955553in}{1.167582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083147in}{1.264069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084875in}{1.266581in}}{\pgfqpoint{4.073404in}{1.249901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019036in}{1.219865in}}%
\pgfpathlineto{\pgfqpoint{4.073404in}{1.249901in}}%
\pgfpathlineto{\pgfqpoint{4.064813in}{1.188385in}}%
\pgfpathlineto{\pgfqpoint{4.019036in}{1.219865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125530in}{1.557020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.132820in}{1.555783in}}{\pgfqpoint{3.117147in}{1.558443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067023in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{3.117147in}{1.558443in}}%
\pgfpathlineto{\pgfqpoint{3.057726in}{1.540353in}}%
\pgfpathlineto{\pgfqpoint{3.067023in}{1.595126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043393in}{0.957118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037418in}{0.955364in}}{\pgfqpoint{2.053792in}{0.960172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114924in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{2.053792in}{0.960172in}}%
\pgfpathlineto{\pgfqpoint{2.099269in}{1.002479in}}%
\pgfpathlineto{\pgfqpoint{2.114924in}{0.949175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029009in}{1.265137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.031529in}{1.267594in}}{\pgfqpoint{4.017370in}{1.253792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958198in}{1.234905in}}%
\pgfpathlineto{\pgfqpoint{4.017370in}{1.253792in}}%
\pgfpathlineto{\pgfqpoint{3.996976in}{1.195122in}}%
\pgfpathlineto{\pgfqpoint{3.958198in}{1.234905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043023in}{1.336906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.044413in}{1.339448in}}{\pgfqpoint{4.034628in}{1.321553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983602in}{1.286136in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{1.321553in}}%
\pgfpathlineto{\pgfqpoint{4.032346in}{1.259482in}}%
\pgfpathlineto{\pgfqpoint{3.983602in}{1.286136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062308in}{1.551678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.070207in}{1.550879in}}{\pgfqpoint{3.054932in}{1.552424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002453in}{1.585652in}}%
\pgfpathlineto{\pgfqpoint{3.054932in}{1.552424in}}%
\pgfpathlineto{\pgfqpoint{2.996863in}{1.530378in}}%
\pgfpathlineto{\pgfqpoint{3.002453in}{1.585652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312456in}{0.980541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.304664in}{0.981457in}}{\pgfqpoint{2.320006in}{0.979654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371940in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{2.320006in}{0.979654in}}%
\pgfpathlineto{\pgfqpoint{2.378424in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{2.371940in}{0.945582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028916in}{0.986082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.021616in}{0.985127in}}{\pgfqpoint{2.037412in}{0.987193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096102in}{0.966857in}}%
\pgfpathlineto{\pgfqpoint{2.037412in}{0.987193in}}%
\pgfpathlineto{\pgfqpoint{2.088895in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{0.966857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730161in}{0.990072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.723205in}{0.988700in}}{\pgfqpoint{3.739102in}{0.991837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798984in}{0.975339in}}%
\pgfpathlineto{\pgfqpoint{3.739102in}{0.991837in}}%
\pgfpathlineto{\pgfqpoint{3.788229in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{3.798984in}{0.975339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017979in}{1.357283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.019345in}{1.359826in}}{\pgfqpoint{4.009690in}{1.341849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958932in}{1.306049in}}%
\pgfpathlineto{\pgfqpoint{4.009690in}{1.341849in}}%
\pgfpathlineto{\pgfqpoint{4.007876in}{1.279763in}}%
\pgfpathlineto{\pgfqpoint{3.958932in}{1.306049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921443in}{1.235050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.922903in}{1.237589in}}{\pgfqpoint{3.912752in}{1.219935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860978in}{1.185620in}}%
\pgfpathlineto{\pgfqpoint{3.912752in}{1.219935in}}%
\pgfpathlineto{\pgfqpoint{3.909140in}{1.157927in}}%
\pgfpathlineto{\pgfqpoint{3.860978in}{1.185620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244688in}{1.509580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.252040in}{1.508376in}}{\pgfqpoint{3.236406in}{1.510936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186071in}{1.547329in}}%
\pgfpathlineto{\pgfqpoint{3.236406in}{1.510936in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{1.492504in}}%
\pgfpathlineto{\pgfqpoint{3.186071in}{1.547329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253102in}{1.203806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246819in}{1.205491in}}{\pgfqpoint{2.263034in}{1.201143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309499in}{1.159923in}}%
\pgfpathlineto{\pgfqpoint{2.263034in}{1.201143in}}%
\pgfpathlineto{\pgfqpoint{2.323888in}{1.213583in}}%
\pgfpathlineto{\pgfqpoint{2.309499in}{1.159923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033929in}{1.041904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.030644in}{1.044192in}}{\pgfqpoint{2.046472in}{1.033166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076178in}{0.978618in}}%
\pgfpathlineto{\pgfqpoint{2.046472in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{2.107934in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{2.076178in}{0.978618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899165in}{1.120579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.900209in}{1.123132in}}{\pgfqpoint{3.892438in}{1.104125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845701in}{1.063214in}}%
\pgfpathlineto{\pgfqpoint{3.892438in}{1.104125in}}%
\pgfpathlineto{\pgfqpoint{3.897125in}{1.042190in}}%
\pgfpathlineto{\pgfqpoint{3.845701in}{1.063214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881385in}{1.256167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.883134in}{1.258686in}}{\pgfqpoint{3.871600in}{1.242071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817101in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{3.871600in}{1.242071in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{1.180594in}}%
\pgfpathlineto{\pgfqpoint{3.817101in}{1.212274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634681in}{1.130776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.636280in}{1.133306in}}{\pgfqpoint{3.625432in}{1.116149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572263in}{1.084039in}}%
\pgfpathlineto{\pgfqpoint{3.625432in}{1.116149in}}%
\pgfpathlineto{\pgfqpoint{3.619219in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{3.572263in}{1.084039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464703in}{1.236153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466336in}{1.238681in}}{\pgfqpoint{3.455336in}{1.221641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401868in}{1.190029in}}%
\pgfpathlineto{\pgfqpoint{3.455336in}{1.221641in}}%
\pgfpathlineto{\pgfqpoint{3.448544in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{3.401868in}{1.190029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899714in}{1.528002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.907988in}{1.528250in}}{\pgfqpoint{2.892981in}{1.527800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836619in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{2.892981in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{2.838281in}{1.498372in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{1.553903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691027in}{1.140145in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.692059in}{1.142702in}}{\pgfqpoint{3.684371in}{1.123660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637814in}{1.082545in}}%
\pgfpathlineto{\pgfqpoint{3.684371in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{3.689329in}{1.061745in}}%
\pgfpathlineto{\pgfqpoint{3.637814in}{1.082545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586770in}{1.185939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.588546in}{1.188459in}}{\pgfqpoint{3.576902in}{1.171940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522191in}{1.142535in}}%
\pgfpathlineto{\pgfqpoint{3.576902in}{1.171940in}}%
\pgfpathlineto{\pgfqpoint{3.567599in}{1.110528in}}%
\pgfpathlineto{\pgfqpoint{3.522191in}{1.142535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849147in}{0.926504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.856994in}{0.925672in}}{\pgfqpoint{2.841678in}{0.927295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789358in}{0.960769in}}%
\pgfpathlineto{\pgfqpoint{2.841678in}{0.927295in}}%
\pgfpathlineto{\pgfqpoint{2.783506in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{2.789358in}{0.960769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857469in}{1.275408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.859359in}{1.277919in}}{\pgfqpoint{3.847241in}{1.261822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791635in}{1.234144in}}%
\pgfpathlineto{\pgfqpoint{3.847241in}{1.261822in}}%
\pgfpathlineto{\pgfqpoint{3.836020in}{1.200731in}}%
\pgfpathlineto{\pgfqpoint{3.791635in}{1.234144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417024in}{1.303459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.418369in}{1.306004in}}{\pgfqpoint{3.408828in}{1.287957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358305in}{1.251826in}}%
\pgfpathlineto{\pgfqpoint{3.408828in}{1.287957in}}%
\pgfpathlineto{\pgfqpoint{3.407419in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{3.358305in}{1.251826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299593in}{1.318090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.300614in}{1.320649in}}{\pgfqpoint{3.293006in}{1.301573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246624in}{1.260261in}}%
\pgfpathlineto{\pgfqpoint{3.293006in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{3.298226in}{1.239680in}}%
\pgfpathlineto{\pgfqpoint{3.246624in}{1.260261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627943in}{1.453671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.634247in}{1.455342in}}{\pgfqpoint{2.618038in}{1.451045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557219in}{1.463658in}}%
\pgfpathlineto{\pgfqpoint{2.618038in}{1.451045in}}%
\pgfpathlineto{\pgfqpoint{2.571456in}{1.409958in}}%
\pgfpathlineto{\pgfqpoint{2.557219in}{1.463658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380530in}{1.146928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.373205in}{1.148158in}}{\pgfqpoint{2.388852in}{1.145531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439041in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{2.388852in}{1.145531in}}%
\pgfpathlineto{\pgfqpoint{2.448240in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{2.439041in}{1.108938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055402in}{1.149359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.055680in}{1.151838in}}{\pgfqpoint{2.053359in}{1.131171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019555in}{1.079062in}}%
\pgfpathlineto{\pgfqpoint{2.053359in}{1.131171in}}%
\pgfpathlineto{\pgfqpoint{2.074764in}{1.072862in}}%
\pgfpathlineto{\pgfqpoint{2.019555in}{1.079062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253421in}{1.005284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261177in}{1.004345in}}{\pgfqpoint{3.245810in}{1.006205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193995in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{3.245810in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{3.187319in}{0.985304in}}%
\pgfpathlineto{\pgfqpoint{3.193995in}{1.040457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371378in}{1.169437in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.364106in}{1.170695in}}{\pgfqpoint{2.379785in}{1.167982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429792in}{1.131140in}}%
\pgfpathlineto{\pgfqpoint{2.379785in}{1.167982in}}%
\pgfpathlineto{\pgfqpoint{2.439263in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{2.429792in}{1.131140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416775in}{1.119119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.409433in}{1.120340in}}{\pgfqpoint{2.425068in}{1.117741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475317in}{1.081230in}}%
\pgfpathlineto{\pgfqpoint{2.425068in}{1.117741in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.136034in}}%
\pgfpathlineto{\pgfqpoint{2.475317in}{1.081230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421778in}{1.100639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.414375in}{1.101823in}}{\pgfqpoint{2.429972in}{1.099328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480441in}{1.063123in}}%
\pgfpathlineto{\pgfqpoint{2.429972in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{2.489218in}{1.117981in}}%
\pgfpathlineto{\pgfqpoint{2.480441in}{1.063123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427450in}{1.082349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.419982in}{1.083494in}}{\pgfqpoint{2.435538in}{1.081109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486242in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{2.435538in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{2.494662in}{1.100147in}}%
\pgfpathlineto{\pgfqpoint{2.486242in}{1.045233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404495in}{1.068992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.396975in}{1.070103in}}{\pgfqpoint{2.412497in}{1.067809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463394in}{1.032208in}}%
\pgfpathlineto{\pgfqpoint{2.412497in}{1.067809in}}%
\pgfpathlineto{\pgfqpoint{2.471516in}{1.087167in}}%
\pgfpathlineto{\pgfqpoint{2.463394in}{1.032208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443469in}{1.047395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.435844in}{1.048436in}}{\pgfqpoint{2.451298in}{1.046326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502585in}{1.011287in}}%
\pgfpathlineto{\pgfqpoint{2.451298in}{1.046326in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{1.066332in}}%
\pgfpathlineto{\pgfqpoint{2.502585in}{1.011287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422666in}{1.034626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415014in}{1.035649in}}{\pgfqpoint{2.430450in}{1.033586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481838in}{0.998697in}}%
\pgfpathlineto{\pgfqpoint{2.430450in}{1.033586in}}%
\pgfpathlineto{\pgfqpoint{2.489195in}{1.053763in}}%
\pgfpathlineto{\pgfqpoint{2.481838in}{0.998697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433274in}{1.018159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.425548in}{1.019126in}}{\pgfqpoint{2.440935in}{1.017199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492609in}{0.982735in}}%
\pgfpathlineto{\pgfqpoint{2.440935in}{1.017199in}}%
\pgfpathlineto{\pgfqpoint{2.499511in}{1.037860in}}%
\pgfpathlineto{\pgfqpoint{2.492609in}{0.982735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413499in}{1.006085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.405745in}{1.007030in}}{\pgfqpoint{2.421112in}{1.005157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472898in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{2.421112in}{1.005157in}}%
\pgfpathlineto{\pgfqpoint{2.479620in}{1.026008in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{0.970861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263823in}{0.981285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.271129in}{0.980050in}}{\pgfqpoint{3.255469in}{0.982697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205320in}{1.019346in}}%
\pgfpathlineto{\pgfqpoint{3.255469in}{0.982697in}}%
\pgfpathlineto{\pgfqpoint{3.196060in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{3.205320in}{1.019346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556081in}{1.230057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.557770in}{1.232582in}}{\pgfqpoint{3.546511in}{1.215745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492538in}{1.185006in}}%
\pgfpathlineto{\pgfqpoint{3.546511in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{3.538719in}{1.154123in}}%
\pgfpathlineto{\pgfqpoint{3.492538in}{1.185006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857440in}{1.447082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.865261in}{1.447560in}}{\pgfqpoint{2.849833in}{1.446616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792685in}{1.470950in}}%
\pgfpathlineto{\pgfqpoint{2.849833in}{1.446616in}}%
\pgfpathlineto{\pgfqpoint{2.796078in}{1.415498in}}%
\pgfpathlineto{\pgfqpoint{2.792685in}{1.470950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865781in}{1.474057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.874014in}{1.474118in}}{\pgfqpoint{2.858955in}{1.474007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803196in}{1.501373in}}%
\pgfpathlineto{\pgfqpoint{2.858955in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{2.803606in}{1.445819in}}%
\pgfpathlineto{\pgfqpoint{2.803196in}{1.501373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458393in}{1.029317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466412in}{1.028733in}}{\pgfqpoint{3.451199in}{1.029841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397808in}{1.061581in}}%
\pgfpathlineto{\pgfqpoint{3.451199in}{1.029841in}}%
\pgfpathlineto{\pgfqpoint{3.393773in}{1.006172in}}%
\pgfpathlineto{\pgfqpoint{3.397808in}{1.061581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251745in}{1.330971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.252685in}{1.333533in}}{\pgfqpoint{3.245600in}{1.314230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200379in}{1.271649in}}%
\pgfpathlineto{\pgfqpoint{3.245600in}{1.314230in}}%
\pgfpathlineto{\pgfqpoint{3.252532in}{1.252505in}}%
\pgfpathlineto{\pgfqpoint{3.200379in}{1.271649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162151in}{1.273019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.163181in}{1.275577in}}{\pgfqpoint{3.155515in}{1.256528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109006in}{1.215358in}}%
\pgfpathlineto{\pgfqpoint{3.155515in}{1.256528in}}%
\pgfpathlineto{\pgfqpoint{3.160545in}{1.194619in}}%
\pgfpathlineto{\pgfqpoint{3.109006in}{1.215358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113578in}{1.290170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.114469in}{1.292734in}}{\pgfqpoint{3.107711in}{1.273297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063228in}{1.229947in}}%
\pgfpathlineto{\pgfqpoint{3.107711in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{3.115702in}{1.211701in}}%
\pgfpathlineto{\pgfqpoint{3.063228in}{1.229947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047006in}{1.298880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.047881in}{1.301445in}}{\pgfqpoint{3.041231in}{1.281966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996995in}{1.238364in}}%
\pgfpathlineto{\pgfqpoint{3.041231in}{1.281966in}}%
\pgfpathlineto{\pgfqpoint{3.049571in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{2.996995in}{1.238364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948646in}{1.322666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.949783in}{1.325218in}}{\pgfqpoint{2.941437in}{1.306495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893446in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{2.941437in}{1.306495in}}%
\pgfpathlineto{\pgfqpoint{2.944188in}{1.244443in}}%
\pgfpathlineto{\pgfqpoint{2.893446in}{1.267063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326415in}{1.204620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.319142in}{1.205876in}}{\pgfqpoint{2.334821in}{1.203167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384835in}{1.166334in}}%
\pgfpathlineto{\pgfqpoint{2.334821in}{1.203167in}}%
\pgfpathlineto{\pgfqpoint{2.394296in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{2.384835in}{1.166334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346677in}{1.269859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.347954in}{1.272408in}}{\pgfqpoint{3.338794in}{1.254133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289067in}{1.216914in}}%
\pgfpathlineto{\pgfqpoint{3.338794in}{1.254133in}}%
\pgfpathlineto{\pgfqpoint{3.338733in}{1.192020in}}%
\pgfpathlineto{\pgfqpoint{3.289067in}{1.216914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926290in}{1.398996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.929723in}{1.401310in}}{\pgfqpoint{2.913842in}{1.390605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852249in}{1.382586in}}%
\pgfpathlineto{\pgfqpoint{2.913842in}{1.390605in}}%
\pgfpathlineto{\pgfqpoint{2.883301in}{1.336519in}}%
\pgfpathlineto{\pgfqpoint{2.852249in}{1.382586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854633in}{1.485700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.862911in}{1.485588in}}{\pgfqpoint{2.847899in}{1.485790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792722in}{1.514311in}}%
\pgfpathlineto{\pgfqpoint{2.847899in}{1.485790in}}%
\pgfpathlineto{\pgfqpoint{2.791976in}{1.458760in}}%
\pgfpathlineto{\pgfqpoint{2.792722in}{1.514311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332494in}{1.268236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.326278in}{1.269952in}}{\pgfqpoint{2.342514in}{1.265471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388678in}{1.223914in}}%
\pgfpathlineto{\pgfqpoint{2.342514in}{1.265471in}}%
\pgfpathlineto{\pgfqpoint{2.403458in}{1.277467in}}%
\pgfpathlineto{\pgfqpoint{2.388678in}{1.223914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512859in}{1.247132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.514469in}{1.249663in}}{\pgfqpoint{3.503576in}{1.232540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450319in}{1.200576in}}%
\pgfpathlineto{\pgfqpoint{3.503576in}{1.232540in}}%
\pgfpathlineto{\pgfqpoint{3.497193in}{1.170756in}}%
\pgfpathlineto{\pgfqpoint{3.450319in}{1.200576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537342in}{1.403745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.541576in}{1.405960in}}{\pgfqpoint{3.525172in}{1.397376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463069in}{1.396228in}}%
\pgfpathlineto{\pgfqpoint{3.525172in}{1.397376in}}%
\pgfpathlineto{\pgfqpoint{3.488829in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{3.463069in}{1.396228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593973in}{1.132626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.595926in}{1.135131in}}{\pgfqpoint{3.583560in}{1.119265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527500in}{1.092521in}}%
\pgfpathlineto{\pgfqpoint{3.583560in}{1.119265in}}%
\pgfpathlineto{\pgfqpoint{3.571319in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{3.527500in}{1.092521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420616in}{1.306034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.414384in}{1.307742in}}{\pgfqpoint{2.430617in}{1.303292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476852in}{1.261816in}}%
\pgfpathlineto{\pgfqpoint{2.430617in}{1.303292in}}%
\pgfpathlineto{\pgfqpoint{2.491539in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{2.476852in}{1.261816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477280in}{1.251768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.470654in}{1.253332in}}{\pgfqpoint{2.486698in}{1.249546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534389in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{2.486698in}{1.249546in}}%
\pgfpathlineto{\pgfqpoint{2.547148in}{1.263823in}}%
\pgfpathlineto{\pgfqpoint{2.534389in}{1.209752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383457in}{1.240289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.376709in}{1.241801in}}{\pgfqpoint{2.392690in}{1.238219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440823in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{2.392690in}{1.238219in}}%
\pgfpathlineto{\pgfqpoint{2.452976in}{1.253171in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.198961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472842in}{1.009447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.479569in}{1.007965in}}{\pgfqpoint{3.463549in}{1.011496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415276in}{1.050582in}}%
\pgfpathlineto{\pgfqpoint{3.463549in}{1.011496in}}%
\pgfpathlineto{\pgfqpoint{3.403316in}{0.996329in}}%
\pgfpathlineto{\pgfqpoint{3.415276in}{1.050582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008081in}{1.298741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.008986in}{1.301304in}}{\pgfqpoint{3.002136in}{1.281904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957445in}{1.238768in}}%
\pgfpathlineto{\pgfqpoint{3.002136in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{3.009830in}{1.220270in}}%
\pgfpathlineto{\pgfqpoint{2.957445in}{1.238768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490701in}{1.268254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.484181in}{1.269858in}}{\pgfqpoint{2.500279in}{1.265896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547586in}{1.225646in}}%
\pgfpathlineto{\pgfqpoint{2.500279in}{1.265896in}}%
\pgfpathlineto{\pgfqpoint{2.560863in}{1.279592in}}%
\pgfpathlineto{\pgfqpoint{2.547586in}{1.225646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224950in}{1.347856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.225913in}{1.350417in}}{\pgfqpoint{3.218679in}{1.331176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173130in}{1.288948in}}%
\pgfpathlineto{\pgfqpoint{3.218679in}{1.331176in}}%
\pgfpathlineto{\pgfqpoint{3.225132in}{1.269399in}}%
\pgfpathlineto{\pgfqpoint{3.173130in}{1.288948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472196in}{1.311799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.466524in}{1.313686in}}{\pgfqpoint{2.482952in}{1.308220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526897in}{1.264324in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{1.308220in}}%
\pgfpathlineto{\pgfqpoint{2.544436in}{1.317038in}}%
\pgfpathlineto{\pgfqpoint{2.526897in}{1.264324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874114in}{1.166908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.874167in}{1.169485in}}{\pgfqpoint{2.873739in}{1.148774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844821in}{1.093803in}}%
\pgfpathlineto{\pgfqpoint{2.873739in}{1.148774in}}%
\pgfpathlineto{\pgfqpoint{2.900365in}{1.092657in}}%
\pgfpathlineto{\pgfqpoint{2.844821in}{1.093803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365495in}{1.377342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.367285in}{1.379859in}}{\pgfqpoint{3.355576in}{1.363395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300740in}{1.334222in}}%
\pgfpathlineto{\pgfqpoint{3.355576in}{1.363395in}}%
\pgfpathlineto{\pgfqpoint{3.346012in}{1.302023in}}%
\pgfpathlineto{\pgfqpoint{3.300740in}{1.334222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389500in}{1.183397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.391849in}{1.185871in}}{\pgfqpoint{3.378160in}{1.171453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319763in}{1.150290in}}%
\pgfpathlineto{\pgfqpoint{3.378160in}{1.171453in}}%
\pgfpathlineto{\pgfqpoint{3.360052in}{1.112038in}}%
\pgfpathlineto{\pgfqpoint{3.319763in}{1.150290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521272in}{1.341134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519538in}{1.343375in}}{\pgfqpoint{2.532060in}{1.327197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544101in}{1.266262in}}%
\pgfpathlineto{\pgfqpoint{2.532060in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{2.588033in}{1.300269in}}%
\pgfpathlineto{\pgfqpoint{2.544101in}{1.266262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911126in}{1.168493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.911045in}{1.171064in}}{\pgfqpoint{2.911694in}{1.150355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885670in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{2.911694in}{1.150355in}}%
\pgfpathlineto{\pgfqpoint{2.941198in}{1.095696in}}%
\pgfpathlineto{\pgfqpoint{2.885670in}{1.093957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546711in}{1.307348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.540212in}{1.308926in}}{\pgfqpoint{2.556348in}{1.305007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479028in}{0.442778in}}{\pgfqpoint{5.000972in}{1.547222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603777in}{1.264901in}}%
\pgfpathlineto{\pgfqpoint{2.556348in}{1.305007in}}%
\pgfpathlineto{\pgfqpoint{2.616891in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{2.603777in}{1.264901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{0.479028in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480000in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{0.442778in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.442778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479028in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.990000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/monotonic_timeseries/monotonic_timeseries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{import}
%%   \usepackage{xspace}
%%    \DeclareUnicodeCharacter{2212}{-}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/monotonic_timeseries/metrics/}{../../../../paper/icml2024/macros/macros.tex}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/monotonic_timeseries/metrics/}{../../../../paper/icml2024/macros/pigp_macros.tex}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.249533in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249533in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.249533in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283311in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{0.283311in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{0.283311in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283311in}{0.203642in}}{\pgfqpoint{2.946222in}{1.276358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417230in}{0.411165in}}%
\pgfpathlineto{\pgfqpoint{0.417230in}{0.399607in}}%
\pgfpathlineto{\pgfqpoint{0.419911in}{0.412399in}}%
\pgfpathlineto{\pgfqpoint{0.422592in}{0.425612in}}%
\pgfpathlineto{\pgfqpoint{0.425273in}{0.440063in}}%
\pgfpathlineto{\pgfqpoint{0.427954in}{0.455739in}}%
\pgfpathlineto{\pgfqpoint{0.430635in}{0.472370in}}%
\pgfpathlineto{\pgfqpoint{0.433317in}{0.489587in}}%
\pgfpathlineto{\pgfqpoint{0.435998in}{0.506952in}}%
\pgfpathlineto{\pgfqpoint{0.438679in}{0.523928in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.539761in}}%
\pgfpathlineto{\pgfqpoint{0.444041in}{0.553181in}}%
\pgfpathlineto{\pgfqpoint{0.446722in}{0.562844in}}%
\pgfpathlineto{\pgfqpoint{0.449403in}{0.569557in}}%
\pgfpathlineto{\pgfqpoint{0.452084in}{0.574413in}}%
\pgfpathlineto{\pgfqpoint{0.454765in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{0.457446in}{0.580286in}}%
\pgfpathlineto{\pgfqpoint{0.460127in}{0.581627in}}%
\pgfpathlineto{\pgfqpoint{0.462808in}{0.581938in}}%
\pgfpathlineto{\pgfqpoint{0.465489in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{0.468170in}{0.578800in}}%
\pgfpathlineto{\pgfqpoint{0.470851in}{0.574208in}}%
\pgfpathlineto{\pgfqpoint{0.473533in}{0.566250in}}%
\pgfpathlineto{\pgfqpoint{0.476214in}{0.555682in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{0.543712in}}%
\pgfpathlineto{\pgfqpoint{0.481576in}{0.530965in}}%
\pgfpathlineto{\pgfqpoint{0.484257in}{0.517780in}}%
\pgfpathlineto{\pgfqpoint{0.486938in}{0.504365in}}%
\pgfpathlineto{\pgfqpoint{0.489619in}{0.490841in}}%
\pgfpathlineto{\pgfqpoint{0.492300in}{0.477228in}}%
\pgfpathlineto{\pgfqpoint{0.494981in}{0.463359in}}%
\pgfpathlineto{\pgfqpoint{0.497662in}{0.448622in}}%
\pgfpathlineto{\pgfqpoint{0.500343in}{0.432029in}}%
\pgfpathlineto{\pgfqpoint{0.503024in}{0.414182in}}%
\pgfpathlineto{\pgfqpoint{0.505705in}{0.396306in}}%
\pgfpathlineto{\pgfqpoint{0.508386in}{0.379054in}}%
\pgfpathlineto{\pgfqpoint{0.511067in}{0.362784in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.347733in}}%
\pgfpathlineto{\pgfqpoint{0.516430in}{0.334064in}}%
\pgfpathlineto{\pgfqpoint{0.519111in}{0.321865in}}%
\pgfpathlineto{\pgfqpoint{0.521792in}{0.311062in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.301188in}}%
\pgfpathlineto{\pgfqpoint{0.527154in}{0.291325in}}%
\pgfpathlineto{\pgfqpoint{0.529835in}{0.281811in}}%
\pgfpathlineto{\pgfqpoint{0.532516in}{0.273711in}}%
\pgfpathlineto{\pgfqpoint{0.535197in}{0.267535in}}%
\pgfpathlineto{\pgfqpoint{0.537878in}{0.263488in}}%
\pgfpathlineto{\pgfqpoint{0.540559in}{0.261658in}}%
\pgfpathlineto{\pgfqpoint{0.543240in}{0.262071in}}%
\pgfpathlineto{\pgfqpoint{0.545921in}{0.264686in}}%
\pgfpathlineto{\pgfqpoint{0.548602in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.551283in}{0.275455in}}%
\pgfpathlineto{\pgfqpoint{0.553964in}{0.282034in}}%
\pgfpathlineto{\pgfqpoint{0.556646in}{0.289098in}}%
\pgfpathlineto{\pgfqpoint{0.559327in}{0.297577in}}%
\pgfpathlineto{\pgfqpoint{0.562008in}{0.307862in}}%
\pgfpathlineto{\pgfqpoint{0.564689in}{0.320010in}}%
\pgfpathlineto{\pgfqpoint{0.567370in}{0.333949in}}%
\pgfpathlineto{\pgfqpoint{0.570051in}{0.349540in}}%
\pgfpathlineto{\pgfqpoint{0.572732in}{0.366568in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{0.384687in}}%
\pgfpathlineto{\pgfqpoint{0.578094in}{0.403209in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{0.420899in}}%
\pgfpathlineto{\pgfqpoint{0.583456in}{0.437527in}}%
\pgfpathlineto{\pgfqpoint{0.586137in}{0.454058in}}%
\pgfpathlineto{\pgfqpoint{0.588818in}{0.470942in}}%
\pgfpathlineto{\pgfqpoint{0.591499in}{0.488251in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{0.505902in}}%
\pgfpathlineto{\pgfqpoint{0.596862in}{0.523718in}}%
\pgfpathlineto{\pgfqpoint{0.599543in}{0.541439in}}%
\pgfpathlineto{\pgfqpoint{0.602224in}{0.558661in}}%
\pgfpathlineto{\pgfqpoint{0.604905in}{0.574647in}}%
\pgfpathlineto{\pgfqpoint{0.607586in}{0.588080in}}%
\pgfpathlineto{\pgfqpoint{0.610267in}{0.598553in}}%
\pgfpathlineto{\pgfqpoint{0.612948in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.614730in}}%
\pgfpathlineto{\pgfqpoint{0.618310in}{0.621368in}}%
\pgfpathlineto{\pgfqpoint{0.620991in}{0.627196in}}%
\pgfpathlineto{\pgfqpoint{0.623672in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{0.626353in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.638929in}}%
\pgfpathlineto{\pgfqpoint{0.631715in}{0.639828in}}%
\pgfpathlineto{\pgfqpoint{0.634396in}{0.637688in}}%
\pgfpathlineto{\pgfqpoint{0.637077in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{0.639759in}{0.624142in}}%
\pgfpathlineto{\pgfqpoint{0.642440in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{0.645121in}{0.604860in}}%
\pgfpathlineto{\pgfqpoint{0.647802in}{0.594180in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{0.653164in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{0.655845in}{0.559512in}}%
\pgfpathlineto{\pgfqpoint{0.658526in}{0.546685in}}%
\pgfpathlineto{\pgfqpoint{0.661207in}{0.532102in}}%
\pgfpathlineto{\pgfqpoint{0.663888in}{0.515250in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{0.497373in}}%
\pgfpathlineto{\pgfqpoint{0.669250in}{0.479449in}}%
\pgfpathlineto{\pgfqpoint{0.671931in}{0.461983in}}%
\pgfpathlineto{\pgfqpoint{0.674612in}{0.445284in}}%
\pgfpathlineto{\pgfqpoint{0.677293in}{0.429565in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{0.414964in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{0.401513in}}%
\pgfpathlineto{\pgfqpoint{0.685337in}{0.389001in}}%
\pgfpathlineto{\pgfqpoint{0.688018in}{0.376675in}}%
\pgfpathlineto{\pgfqpoint{0.690699in}{0.363941in}}%
\pgfpathlineto{\pgfqpoint{0.693380in}{0.351822in}}%
\pgfpathlineto{\pgfqpoint{0.696061in}{0.341181in}}%
\pgfpathlineto{\pgfqpoint{0.698742in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{0.701423in}{0.325670in}}%
\pgfpathlineto{\pgfqpoint{0.704104in}{0.321081in}}%
\pgfpathlineto{\pgfqpoint{0.706785in}{0.318676in}}%
\pgfpathlineto{\pgfqpoint{0.709466in}{0.318404in}}%
\pgfpathlineto{\pgfqpoint{0.712147in}{0.320001in}}%
\pgfpathlineto{\pgfqpoint{0.714828in}{0.322700in}}%
\pgfpathlineto{\pgfqpoint{0.717509in}{0.325705in}}%
\pgfpathlineto{\pgfqpoint{0.720191in}{0.329779in}}%
\pgfpathlineto{\pgfqpoint{0.722872in}{0.335656in}}%
\pgfpathlineto{\pgfqpoint{0.725553in}{0.343566in}}%
\pgfpathlineto{\pgfqpoint{0.728234in}{0.353524in}}%
\pgfpathlineto{\pgfqpoint{0.730915in}{0.365453in}}%
\pgfpathlineto{\pgfqpoint{0.733596in}{0.379216in}}%
\pgfpathlineto{\pgfqpoint{0.736277in}{0.394586in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.411135in}}%
\pgfpathlineto{\pgfqpoint{0.741639in}{0.427950in}}%
\pgfpathlineto{\pgfqpoint{0.744320in}{0.443965in}}%
\pgfpathlineto{\pgfqpoint{0.747001in}{0.459778in}}%
\pgfpathlineto{\pgfqpoint{0.749682in}{0.476153in}}%
\pgfpathlineto{\pgfqpoint{0.752363in}{0.493314in}}%
\pgfpathlineto{\pgfqpoint{0.755044in}{0.511234in}}%
\pgfpathlineto{\pgfqpoint{0.757725in}{0.529775in}}%
\pgfpathlineto{\pgfqpoint{0.760406in}{0.548719in}}%
\pgfpathlineto{\pgfqpoint{0.763088in}{0.567750in}}%
\pgfpathlineto{\pgfqpoint{0.765769in}{0.586346in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{0.603512in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.617987in}}%
\pgfpathlineto{\pgfqpoint{0.773812in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{0.776493in}{0.641479in}}%
\pgfpathlineto{\pgfqpoint{0.779174in}{0.651881in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.661634in}}%
\pgfpathlineto{\pgfqpoint{0.784536in}{0.670718in}}%
\pgfpathlineto{\pgfqpoint{0.787217in}{0.679016in}}%
\pgfpathlineto{\pgfqpoint{0.789898in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{0.792579in}{0.692150in}}%
\pgfpathlineto{\pgfqpoint{0.795260in}{0.695672in}}%
\pgfpathlineto{\pgfqpoint{0.797941in}{0.695609in}}%
\pgfpathlineto{\pgfqpoint{0.800622in}{0.692477in}}%
\pgfpathlineto{\pgfqpoint{0.803304in}{0.687506in}}%
\pgfpathlineto{\pgfqpoint{0.805985in}{0.681331in}}%
\pgfpathlineto{\pgfqpoint{0.808666in}{0.674269in}}%
\pgfpathlineto{\pgfqpoint{0.811347in}{0.666492in}}%
\pgfpathlineto{\pgfqpoint{0.814028in}{0.658077in}}%
\pgfpathlineto{\pgfqpoint{0.816709in}{0.648993in}}%
\pgfpathlineto{\pgfqpoint{0.819390in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{0.822071in}{0.627541in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{0.613437in}}%
\pgfpathlineto{\pgfqpoint{0.827433in}{0.597136in}}%
\pgfpathlineto{\pgfqpoint{0.830114in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{0.832795in}{0.562627in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{0.545562in}}%
\pgfpathlineto{\pgfqpoint{0.838157in}{0.529024in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{0.513195in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{0.498171in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{0.483890in}}%
\pgfpathlineto{\pgfqpoint{0.848882in}{0.469919in}}%
\pgfpathlineto{\pgfqpoint{0.851563in}{0.455308in}}%
\pgfpathlineto{\pgfqpoint{0.854244in}{0.440276in}}%
\pgfpathlineto{\pgfqpoint{0.856925in}{0.426017in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.413184in}}%
\pgfpathlineto{\pgfqpoint{0.862287in}{0.402089in}}%
\pgfpathlineto{\pgfqpoint{0.864968in}{0.392911in}}%
\pgfpathlineto{\pgfqpoint{0.867649in}{0.385757in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.380669in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.377555in}}%
\pgfpathlineto{\pgfqpoint{0.875692in}{0.375993in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{0.375021in}}%
\pgfpathlineto{\pgfqpoint{0.881054in}{0.374572in}}%
\pgfpathlineto{\pgfqpoint{0.883735in}{0.375653in}}%
\pgfpathlineto{\pgfqpoint{0.886417in}{0.378765in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{0.384051in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{0.391511in}}%
\pgfpathlineto{\pgfqpoint{0.894460in}{0.401078in}}%
\pgfpathlineto{\pgfqpoint{0.897141in}{0.412618in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{0.902503in}{0.440284in}}%
\pgfpathlineto{\pgfqpoint{0.905184in}{0.454722in}}%
\pgfpathlineto{\pgfqpoint{0.907865in}{0.468817in}}%
\pgfpathlineto{\pgfqpoint{0.910546in}{0.483503in}}%
\pgfpathlineto{\pgfqpoint{0.913227in}{0.499259in}}%
\pgfpathlineto{\pgfqpoint{0.915908in}{0.516160in}}%
\pgfpathlineto{\pgfqpoint{0.918589in}{0.534120in}}%
\pgfpathlineto{\pgfqpoint{0.921270in}{0.552966in}}%
\pgfpathlineto{\pgfqpoint{0.923951in}{0.572445in}}%
\pgfpathlineto{\pgfqpoint{0.926633in}{0.592176in}}%
\pgfpathlineto{\pgfqpoint{0.929314in}{0.611478in}}%
\pgfpathlineto{\pgfqpoint{0.931995in}{0.629088in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.644394in}}%
\pgfpathlineto{\pgfqpoint{0.937357in}{0.658426in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.671836in}}%
\pgfpathlineto{\pgfqpoint{0.942719in}{0.684827in}}%
\pgfpathlineto{\pgfqpoint{0.945400in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{0.709471in}}%
\pgfpathlineto{\pgfqpoint{0.950762in}{0.720829in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{0.731147in}}%
\pgfpathlineto{\pgfqpoint{0.956124in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{0.958805in}{0.745583in}}%
\pgfpathlineto{\pgfqpoint{0.961486in}{0.747756in}}%
\pgfpathlineto{\pgfqpoint{0.964167in}{0.747495in}}%
\pgfpathlineto{\pgfqpoint{0.966848in}{0.745714in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.742835in}}%
\pgfpathlineto{\pgfqpoint{0.972211in}{0.739063in}}%
\pgfpathlineto{\pgfqpoint{0.974892in}{0.734487in}}%
\pgfpathlineto{\pgfqpoint{0.977573in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{0.980254in}{0.722753in}}%
\pgfpathlineto{\pgfqpoint{0.982935in}{0.715044in}}%
\pgfpathlineto{\pgfqpoint{0.985616in}{0.704990in}}%
\pgfpathlineto{\pgfqpoint{0.988297in}{0.691854in}}%
\pgfpathlineto{\pgfqpoint{0.990978in}{0.676823in}}%
\pgfpathlineto{\pgfqpoint{0.993659in}{0.660965in}}%
\pgfpathlineto{\pgfqpoint{0.996340in}{0.644835in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.628764in}}%
\pgfpathlineto{\pgfqpoint{1.001702in}{0.612972in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.597596in}}%
\pgfpathlineto{\pgfqpoint{1.007064in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{1.009746in}{0.567952in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{0.552738in}}%
\pgfpathlineto{\pgfqpoint{1.015108in}{0.536285in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{0.519604in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{0.503716in}}%
\pgfpathlineto{\pgfqpoint{1.023151in}{0.489121in}}%
\pgfpathlineto{\pgfqpoint{1.025832in}{0.476095in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{0.464815in}}%
\pgfpathlineto{\pgfqpoint{1.031194in}{0.455391in}}%
\pgfpathlineto{\pgfqpoint{1.033875in}{0.447843in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{0.441991in}}%
\pgfpathlineto{\pgfqpoint{1.039237in}{0.437172in}}%
\pgfpathlineto{\pgfqpoint{1.041918in}{0.432556in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{0.428871in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{0.426987in}}%
\pgfpathlineto{\pgfqpoint{1.049961in}{0.427241in}}%
\pgfpathlineto{\pgfqpoint{1.052643in}{0.429738in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.434484in}}%
\pgfpathlineto{\pgfqpoint{1.058005in}{0.441423in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{0.450419in}}%
\pgfpathlineto{\pgfqpoint{1.063367in}{0.461153in}}%
\pgfpathlineto{\pgfqpoint{1.066048in}{0.472852in}}%
\pgfpathlineto{\pgfqpoint{1.068729in}{0.484462in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{0.496459in}}%
\pgfpathlineto{\pgfqpoint{1.074091in}{0.509655in}}%
\pgfpathlineto{\pgfqpoint{1.076772in}{0.524307in}}%
\pgfpathlineto{\pgfqpoint{1.079453in}{0.540408in}}%
\pgfpathlineto{\pgfqpoint{1.082134in}{0.557835in}}%
\pgfpathlineto{\pgfqpoint{1.084815in}{0.576395in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.595803in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{0.615593in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{0.634859in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{0.652320in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{0.668302in}}%
\pgfpathlineto{\pgfqpoint{1.100902in}{0.683756in}}%
\pgfpathlineto{\pgfqpoint{1.103583in}{0.699051in}}%
\pgfpathlineto{\pgfqpoint{1.106264in}{0.714249in}}%
\pgfpathlineto{\pgfqpoint{1.108945in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{1.111626in}{0.743950in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.116988in}{0.770994in}}%
\pgfpathlineto{\pgfqpoint{1.119669in}{0.782014in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{0.789723in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{0.794373in}}%
\pgfpathlineto{\pgfqpoint{1.127712in}{0.797165in}}%
\pgfpathlineto{\pgfqpoint{1.130393in}{0.798706in}}%
\pgfpathlineto{\pgfqpoint{1.133075in}{0.799261in}}%
\pgfpathlineto{\pgfqpoint{1.135756in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{1.138437in}{0.797732in}}%
\pgfpathlineto{\pgfqpoint{1.141118in}{0.795549in}}%
\pgfpathlineto{\pgfqpoint{1.143799in}{0.792102in}}%
\pgfpathlineto{\pgfqpoint{1.146480in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{1.149161in}{0.778166in}}%
\pgfpathlineto{\pgfqpoint{1.151842in}{0.766649in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{1.157204in}{0.739555in}}%
\pgfpathlineto{\pgfqpoint{1.159885in}{0.725191in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{1.165247in}{0.696208in}}%
\pgfpathlineto{\pgfqpoint{1.167928in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{1.170609in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{1.173290in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{1.175972in}{0.636437in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{0.618838in}}%
\pgfpathlineto{\pgfqpoint{1.181334in}{0.601161in}}%
\pgfpathlineto{\pgfqpoint{1.184015in}{0.584189in}}%
\pgfpathlineto{\pgfqpoint{1.186696in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{0.553832in}}%
\pgfpathlineto{\pgfqpoint{1.192058in}{0.540871in}}%
\pgfpathlineto{\pgfqpoint{1.194739in}{0.529542in}}%
\pgfpathlineto{\pgfqpoint{1.197420in}{0.519812in}}%
\pgfpathlineto{\pgfqpoint{1.200101in}{0.511337in}}%
\pgfpathlineto{\pgfqpoint{1.202782in}{0.503212in}}%
\pgfpathlineto{\pgfqpoint{1.205463in}{0.495260in}}%
\pgfpathlineto{\pgfqpoint{1.208144in}{0.488575in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{0.483801in}}%
\pgfpathlineto{\pgfqpoint{1.213506in}{0.481185in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{0.480820in}}%
\pgfpathlineto{\pgfqpoint{1.218869in}{0.482727in}}%
\pgfpathlineto{\pgfqpoint{1.221550in}{0.486862in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{0.493066in}}%
\pgfpathlineto{\pgfqpoint{1.226912in}{0.500900in}}%
\pgfpathlineto{\pgfqpoint{1.229593in}{0.509365in}}%
\pgfpathlineto{\pgfqpoint{1.232274in}{0.517986in}}%
\pgfpathlineto{\pgfqpoint{1.234955in}{0.527693in}}%
\pgfpathlineto{\pgfqpoint{1.237636in}{0.539032in}}%
\pgfpathlineto{\pgfqpoint{1.240317in}{0.552124in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{1.245679in}{0.583272in}}%
\pgfpathlineto{\pgfqpoint{1.248360in}{0.600983in}}%
\pgfpathlineto{\pgfqpoint{1.251041in}{0.619726in}}%
\pgfpathlineto{\pgfqpoint{1.253722in}{0.638904in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{0.657360in}}%
\pgfpathlineto{\pgfqpoint{1.259085in}{0.674329in}}%
\pgfpathlineto{\pgfqpoint{1.261766in}{0.690730in}}%
\pgfpathlineto{\pgfqpoint{1.264447in}{0.707205in}}%
\pgfpathlineto{\pgfqpoint{1.267128in}{0.723925in}}%
\pgfpathlineto{\pgfqpoint{1.269809in}{0.740851in}}%
\pgfpathlineto{\pgfqpoint{1.272490in}{0.757841in}}%
\pgfpathlineto{\pgfqpoint{1.275171in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{1.277852in}{0.790965in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{0.818922in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{0.828445in}}%
\pgfpathlineto{\pgfqpoint{1.288576in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{1.291257in}{0.841578in}}%
\pgfpathlineto{\pgfqpoint{1.293938in}{0.846455in}}%
\pgfpathlineto{\pgfqpoint{1.296619in}{0.850470in}}%
\pgfpathlineto{\pgfqpoint{1.299301in}{0.853637in}}%
\pgfpathlineto{\pgfqpoint{1.301982in}{0.855873in}}%
\pgfpathlineto{\pgfqpoint{1.304663in}{0.856962in}}%
\pgfpathlineto{\pgfqpoint{1.307344in}{0.856437in}}%
\pgfpathlineto{\pgfqpoint{1.310025in}{0.853278in}}%
\pgfpathlineto{\pgfqpoint{1.312706in}{0.846524in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{0.837234in}}%
\pgfpathlineto{\pgfqpoint{1.318068in}{0.826527in}}%
\pgfpathlineto{\pgfqpoint{1.320749in}{0.814971in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{1.326111in}{0.790467in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{0.777811in}}%
\pgfpathlineto{\pgfqpoint{1.331473in}{0.764904in}}%
\pgfpathlineto{\pgfqpoint{1.334154in}{0.751501in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{0.736847in}}%
\pgfpathlineto{\pgfqpoint{1.339517in}{0.720055in}}%
\pgfpathlineto{\pgfqpoint{1.342198in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{0.684023in}}%
\pgfpathlineto{\pgfqpoint{1.347560in}{0.666540in}}%
\pgfpathlineto{\pgfqpoint{1.350241in}{0.649958in}}%
\pgfpathlineto{\pgfqpoint{1.352922in}{0.634508in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{0.620343in}}%
\pgfpathlineto{\pgfqpoint{1.358284in}{0.607524in}}%
\pgfpathlineto{\pgfqpoint{1.360965in}{0.595918in}}%
\pgfpathlineto{\pgfqpoint{1.363646in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{0.573679in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{0.562842in}}%
\pgfpathlineto{\pgfqpoint{1.371689in}{0.553442in}}%
\pgfpathlineto{\pgfqpoint{1.374370in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{0.540560in}}%
\pgfpathlineto{\pgfqpoint{1.379732in}{0.537382in}}%
\pgfpathlineto{\pgfqpoint{1.382414in}{0.536446in}}%
\pgfpathlineto{\pgfqpoint{1.385095in}{0.537707in}}%
\pgfpathlineto{\pgfqpoint{1.387776in}{0.540949in}}%
\pgfpathlineto{\pgfqpoint{1.390457in}{0.545535in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{0.550447in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{0.556059in}}%
\pgfpathlineto{\pgfqpoint{1.398500in}{0.563266in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.583507in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{0.596520in}}%
\pgfpathlineto{\pgfqpoint{1.409224in}{0.611299in}}%
\pgfpathlineto{\pgfqpoint{1.411905in}{0.627621in}}%
\pgfpathlineto{\pgfqpoint{1.414586in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{1.417267in}{0.662961in}}%
\pgfpathlineto{\pgfqpoint{1.419948in}{0.679948in}}%
\pgfpathlineto{\pgfqpoint{1.422630in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{1.425311in}{0.712661in}}%
\pgfpathlineto{\pgfqpoint{1.427992in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{0.747310in}}%
\pgfpathlineto{\pgfqpoint{1.433354in}{0.765434in}}%
\pgfpathlineto{\pgfqpoint{1.436035in}{0.783861in}}%
\pgfpathlineto{\pgfqpoint{1.438716in}{0.802302in}}%
\pgfpathlineto{\pgfqpoint{1.441397in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{1.444078in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{0.851044in}}%
\pgfpathlineto{\pgfqpoint{1.449440in}{0.862406in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{0.872234in}}%
\pgfpathlineto{\pgfqpoint{1.454802in}{0.881100in}}%
\pgfpathlineto{\pgfqpoint{1.457483in}{0.889206in}}%
\pgfpathlineto{\pgfqpoint{1.460164in}{0.896586in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{1.465527in}{0.908782in}}%
\pgfpathlineto{\pgfqpoint{1.468208in}{0.913075in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{0.915329in}}%
\pgfpathlineto{\pgfqpoint{1.473570in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{0.909753in}}%
\pgfpathlineto{\pgfqpoint{1.478932in}{0.903171in}}%
\pgfpathlineto{\pgfqpoint{1.481613in}{0.895313in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{0.886587in}}%
\pgfpathlineto{\pgfqpoint{1.486975in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{1.489656in}{0.867328in}}%
\pgfpathlineto{\pgfqpoint{1.492337in}{0.856934in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{0.845901in}}%
\pgfpathlineto{\pgfqpoint{1.497699in}{0.833752in}}%
\pgfpathlineto{\pgfqpoint{1.500380in}{0.819425in}}%
\pgfpathlineto{\pgfqpoint{1.503061in}{0.802750in}}%
\pgfpathlineto{\pgfqpoint{1.505743in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{1.508424in}{0.767312in}}%
\pgfpathlineto{\pgfqpoint{1.511105in}{0.749916in}}%
\pgfpathlineto{\pgfqpoint{1.513786in}{0.733192in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{0.702486in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.688616in}}%
\pgfpathlineto{\pgfqpoint{1.524510in}{0.675425in}}%
\pgfpathlineto{\pgfqpoint{1.527191in}{0.662034in}}%
\pgfpathlineto{\pgfqpoint{1.529872in}{0.648129in}}%
\pgfpathlineto{\pgfqpoint{1.532553in}{0.634885in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{0.623096in}}%
\pgfpathlineto{\pgfqpoint{1.537915in}{0.613124in}}%
\pgfpathlineto{\pgfqpoint{1.540596in}{0.605160in}}%
\pgfpathlineto{\pgfqpoint{1.543277in}{0.599312in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{0.595619in}}%
\pgfpathlineto{\pgfqpoint{1.548640in}{0.594012in}}%
\pgfpathlineto{\pgfqpoint{1.551321in}{0.594163in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{0.595188in}}%
\pgfpathlineto{\pgfqpoint{1.556683in}{0.596531in}}%
\pgfpathlineto{\pgfqpoint{1.559364in}{0.599136in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{0.603659in}}%
\pgfpathlineto{\pgfqpoint{1.564726in}{0.610299in}}%
\pgfpathlineto{\pgfqpoint{1.567407in}{0.619074in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.629914in}}%
\pgfpathlineto{\pgfqpoint{1.572769in}{0.642679in}}%
\pgfpathlineto{\pgfqpoint{1.575450in}{0.657130in}}%
\pgfpathlineto{\pgfqpoint{1.578131in}{0.672781in}}%
\pgfpathlineto{\pgfqpoint{1.580812in}{0.688603in}}%
\pgfpathlineto{\pgfqpoint{1.583493in}{0.703743in}}%
\pgfpathlineto{\pgfqpoint{1.586174in}{0.719020in}}%
\pgfpathlineto{\pgfqpoint{1.588856in}{0.735100in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{0.752151in}}%
\pgfpathlineto{\pgfqpoint{1.594218in}{0.770126in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{1.599580in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{1.602261in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{1.604942in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{1.610304in}{0.879168in}}%
\pgfpathlineto{\pgfqpoint{1.612985in}{0.892305in}}%
\pgfpathlineto{\pgfqpoint{1.615666in}{0.904524in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{0.916149in}}%
\pgfpathlineto{\pgfqpoint{1.621028in}{0.927254in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{1.626390in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{0.956389in}}%
\pgfpathlineto{\pgfqpoint{1.631753in}{0.963674in}}%
\pgfpathlineto{\pgfqpoint{1.634434in}{0.968402in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{0.969423in}}%
\pgfpathlineto{\pgfqpoint{1.639796in}{0.967604in}}%
\pgfpathlineto{\pgfqpoint{1.642477in}{0.964075in}}%
\pgfpathlineto{\pgfqpoint{1.645158in}{0.959390in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.953826in}}%
\pgfpathlineto{\pgfqpoint{1.650520in}{0.947524in}}%
\pgfpathlineto{\pgfqpoint{1.653201in}{0.940521in}}%
\pgfpathlineto{\pgfqpoint{1.655882in}{0.932738in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.923873in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{0.913137in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{0.899472in}}%
\pgfpathlineto{\pgfqpoint{1.666606in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{1.671969in}{0.850120in}}%
\pgfpathlineto{\pgfqpoint{1.674650in}{0.833418in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{1.680012in}{0.801467in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{1.685374in}{0.771954in}}%
\pgfpathlineto{\pgfqpoint{1.688055in}{0.757426in}}%
\pgfpathlineto{\pgfqpoint{1.690736in}{0.741911in}}%
\pgfpathlineto{\pgfqpoint{1.693417in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{1.696098in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{0.697058in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{0.684951in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{0.674704in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{0.666428in}}%
\pgfpathlineto{\pgfqpoint{1.709503in}{0.660155in}}%
\pgfpathlineto{\pgfqpoint{1.712185in}{0.655756in}}%
\pgfpathlineto{\pgfqpoint{1.714866in}{0.652704in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{0.650016in}}%
\pgfpathlineto{\pgfqpoint{1.720228in}{0.647973in}}%
\pgfpathlineto{\pgfqpoint{1.722909in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{1.725590in}{0.649281in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{0.653211in}}%
\pgfpathlineto{\pgfqpoint{1.730952in}{0.659379in}}%
\pgfpathlineto{\pgfqpoint{1.733633in}{0.667723in}}%
\pgfpathlineto{\pgfqpoint{1.736314in}{0.678108in}}%
\pgfpathlineto{\pgfqpoint{1.738995in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.703490in}}%
\pgfpathlineto{\pgfqpoint{1.744357in}{0.716671in}}%
\pgfpathlineto{\pgfqpoint{1.747038in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.749719in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{1.752401in}{0.758977in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.775519in}}%
\pgfpathlineto{\pgfqpoint{1.757763in}{0.793273in}}%
\pgfpathlineto{\pgfqpoint{1.760444in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{1.763125in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.765806in}{0.851485in}}%
\pgfpathlineto{\pgfqpoint{1.768487in}{0.870930in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{1.773849in}{0.904251in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{0.918958in}}%
\pgfpathlineto{\pgfqpoint{1.779211in}{0.933262in}}%
\pgfpathlineto{\pgfqpoint{1.781892in}{0.947313in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{0.961083in}}%
\pgfpathlineto{\pgfqpoint{1.787254in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{1.789935in}{0.987160in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{0.998843in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{1.797979in}{1.015564in}}%
\pgfpathlineto{\pgfqpoint{1.800660in}{1.018905in}}%
\pgfpathlineto{\pgfqpoint{1.803341in}{1.020044in}}%
\pgfpathlineto{\pgfqpoint{1.806022in}{1.019780in}}%
\pgfpathlineto{\pgfqpoint{1.808703in}{1.018476in}}%
\pgfpathlineto{\pgfqpoint{1.811384in}{1.016300in}}%
\pgfpathlineto{\pgfqpoint{1.814065in}{1.013306in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{1.819427in}{1.004497in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{0.997951in}}%
\pgfpathlineto{\pgfqpoint{1.824789in}{0.988674in}}%
\pgfpathlineto{\pgfqpoint{1.827470in}{0.976245in}}%
\pgfpathlineto{\pgfqpoint{1.830151in}{0.962007in}}%
\pgfpathlineto{\pgfqpoint{1.832832in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{1.835514in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{1.838195in}{0.916100in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.900855in}}%
\pgfpathlineto{\pgfqpoint{1.843557in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{1.846238in}{0.871205in}}%
\pgfpathlineto{\pgfqpoint{1.848919in}{0.856469in}}%
\pgfpathlineto{\pgfqpoint{1.851600in}{0.840805in}}%
\pgfpathlineto{\pgfqpoint{1.854281in}{0.823730in}}%
\pgfpathlineto{\pgfqpoint{1.856962in}{0.806458in}}%
\pgfpathlineto{\pgfqpoint{1.859643in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{1.862324in}{0.774624in}}%
\pgfpathlineto{\pgfqpoint{1.865005in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{1.867686in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{1.870367in}{0.738294in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.729698in}}%
\pgfpathlineto{\pgfqpoint{1.875730in}{0.722625in}}%
\pgfpathlineto{\pgfqpoint{1.878411in}{0.716287in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.710044in}}%
\pgfpathlineto{\pgfqpoint{1.883773in}{0.704857in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{0.701524in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{0.700355in}}%
\pgfpathlineto{\pgfqpoint{1.891816in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{1.894497in}{0.704848in}}%
\pgfpathlineto{\pgfqpoint{1.897178in}{0.710476in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{0.718195in}}%
\pgfpathlineto{\pgfqpoint{1.902540in}{0.727634in}}%
\pgfpathlineto{\pgfqpoint{1.905221in}{0.737909in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.748123in}}%
\pgfpathlineto{\pgfqpoint{1.910583in}{0.759017in}}%
\pgfpathlineto{\pgfqpoint{1.913264in}{0.771316in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.785229in}}%
\pgfpathlineto{\pgfqpoint{1.918627in}{0.800733in}}%
\pgfpathlineto{\pgfqpoint{1.921308in}{0.817705in}}%
\pgfpathlineto{\pgfqpoint{1.923989in}{0.835941in}}%
\pgfpathlineto{\pgfqpoint{1.926670in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.874772in}}%
\pgfpathlineto{\pgfqpoint{1.932032in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{1.934713in}{0.911114in}}%
\pgfpathlineto{\pgfqpoint{1.937394in}{0.927306in}}%
\pgfpathlineto{\pgfqpoint{1.940075in}{0.943246in}}%
\pgfpathlineto{\pgfqpoint{1.942756in}{0.959226in}}%
\pgfpathlineto{\pgfqpoint{1.945437in}{0.975270in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{0.991277in}}%
\pgfpathlineto{\pgfqpoint{1.950799in}{1.007047in}}%
\pgfpathlineto{\pgfqpoint{1.953480in}{1.022265in}}%
\pgfpathlineto{\pgfqpoint{1.956161in}{1.036401in}}%
\pgfpathlineto{\pgfqpoint{1.958843in}{1.048426in}}%
\pgfpathlineto{\pgfqpoint{1.961524in}{1.057057in}}%
\pgfpathlineto{\pgfqpoint{1.964205in}{1.062924in}}%
\pgfpathlineto{\pgfqpoint{1.966886in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{1.969567in}{1.070222in}}%
\pgfpathlineto{\pgfqpoint{1.972248in}{1.072388in}}%
\pgfpathlineto{\pgfqpoint{1.974929in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{1.977610in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{1.982972in}{1.071546in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{1.067311in}}%
\pgfpathlineto{\pgfqpoint{1.988334in}{1.059633in}}%
\pgfpathlineto{\pgfqpoint{1.991015in}{1.049097in}}%
\pgfpathlineto{\pgfqpoint{1.993696in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{1.996377in}{1.024085in}}%
\pgfpathlineto{\pgfqpoint{1.999058in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{2.001740in}{0.997109in}}%
\pgfpathlineto{\pgfqpoint{2.004421in}{0.983437in}}%
\pgfpathlineto{\pgfqpoint{2.007102in}{0.969720in}}%
\pgfpathlineto{\pgfqpoint{2.009783in}{0.955805in}}%
\pgfpathlineto{\pgfqpoint{2.012464in}{0.941115in}}%
\pgfpathlineto{\pgfqpoint{2.015145in}{0.924606in}}%
\pgfpathlineto{\pgfqpoint{2.017826in}{0.906714in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{0.888737in}}%
\pgfpathlineto{\pgfqpoint{2.023188in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{0.855079in}}%
\pgfpathlineto{\pgfqpoint{2.028550in}{0.840039in}}%
\pgfpathlineto{\pgfqpoint{2.031231in}{0.826441in}}%
\pgfpathlineto{\pgfqpoint{2.033912in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{2.036593in}{0.803736in}}%
\pgfpathlineto{\pgfqpoint{2.039274in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{2.041956in}{0.784498in}}%
\pgfpathlineto{\pgfqpoint{2.044637in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{2.047318in}{0.767033in}}%
\pgfpathlineto{\pgfqpoint{2.049999in}{0.760882in}}%
\pgfpathlineto{\pgfqpoint{2.052680in}{0.756885in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{0.755147in}}%
\pgfpathlineto{\pgfqpoint{2.058042in}{0.755695in}}%
\pgfpathlineto{\pgfqpoint{2.060723in}{0.758482in}}%
\pgfpathlineto{\pgfqpoint{2.063404in}{0.763327in}}%
\pgfpathlineto{\pgfqpoint{2.066085in}{0.769706in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{2.071447in}{0.783728in}}%
\pgfpathlineto{\pgfqpoint{2.074128in}{0.792216in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.802487in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{2.082172in}{0.828609in}}%
\pgfpathlineto{\pgfqpoint{2.084853in}{0.844269in}}%
\pgfpathlineto{\pgfqpoint{2.087534in}{0.861401in}}%
\pgfpathlineto{\pgfqpoint{2.090215in}{0.879652in}}%
\pgfpathlineto{\pgfqpoint{2.092896in}{0.898347in}}%
\pgfpathlineto{\pgfqpoint{2.095577in}{0.916233in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.932891in}}%
\pgfpathlineto{\pgfqpoint{2.100939in}{0.949322in}}%
\pgfpathlineto{\pgfqpoint{2.103620in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{0.983232in}}%
\pgfpathlineto{\pgfqpoint{2.108982in}{1.000769in}}%
\pgfpathlineto{\pgfqpoint{2.111663in}{1.018509in}}%
\pgfpathlineto{\pgfqpoint{2.114344in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{2.119706in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{2.122387in}{1.082986in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{1.093405in}}%
\pgfpathlineto{\pgfqpoint{2.127750in}{1.101863in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{1.109132in}}%
\pgfpathlineto{\pgfqpoint{2.133112in}{1.115520in}}%
\pgfpathlineto{\pgfqpoint{2.135793in}{1.121128in}}%
\pgfpathlineto{\pgfqpoint{2.138474in}{1.125932in}}%
\pgfpathlineto{\pgfqpoint{2.141155in}{1.129808in}}%
\pgfpathlineto{\pgfqpoint{2.143836in}{1.132479in}}%
\pgfpathlineto{\pgfqpoint{2.146517in}{1.133367in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{1.131298in}}%
\pgfpathlineto{\pgfqpoint{2.151879in}{1.125588in}}%
\pgfpathlineto{\pgfqpoint{2.154560in}{1.117505in}}%
\pgfpathlineto{\pgfqpoint{2.157241in}{1.108056in}}%
\pgfpathlineto{\pgfqpoint{2.159922in}{1.097751in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{1.075597in}}%
\pgfpathlineto{\pgfqpoint{2.167966in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{2.170647in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{2.173328in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{1.024710in}}%
\pgfpathlineto{\pgfqpoint{2.178690in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{2.181371in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{0.971905in}}%
\pgfpathlineto{\pgfqpoint{2.186733in}{0.954338in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{0.937579in}}%
\pgfpathlineto{\pgfqpoint{2.192095in}{0.921854in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{0.907302in}}%
\pgfpathlineto{\pgfqpoint{2.197457in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{2.200138in}{0.881597in}}%
\pgfpathlineto{\pgfqpoint{2.202819in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{2.208182in}{0.844866in}}%
\pgfpathlineto{\pgfqpoint{2.210863in}{0.834230in}}%
\pgfpathlineto{\pgfqpoint{2.213544in}{0.825469in}}%
\pgfpathlineto{\pgfqpoint{2.216225in}{0.818792in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{2.221587in}{0.812050in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{2.226949in}{0.813786in}}%
\pgfpathlineto{\pgfqpoint{2.229630in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{2.232311in}{0.819988in}}%
\pgfpathlineto{\pgfqpoint{2.234992in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{2.237673in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{2.240354in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{2.243035in}{0.847932in}}%
\pgfpathlineto{\pgfqpoint{2.245716in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{2.248398in}{0.873811in}}%
\pgfpathlineto{\pgfqpoint{2.251079in}{0.889323in}}%
\pgfpathlineto{\pgfqpoint{2.253760in}{0.906046in}}%
\pgfpathlineto{\pgfqpoint{2.256441in}{0.923083in}}%
\pgfpathlineto{\pgfqpoint{2.259122in}{0.939261in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{0.955060in}}%
\pgfpathlineto{\pgfqpoint{2.264484in}{0.971341in}}%
\pgfpathlineto{\pgfqpoint{2.267165in}{0.988390in}}%
\pgfpathlineto{\pgfqpoint{2.269846in}{1.006215in}}%
\pgfpathlineto{\pgfqpoint{2.272527in}{1.024693in}}%
\pgfpathlineto{\pgfqpoint{2.275208in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{2.277889in}{1.062651in}}%
\pgfpathlineto{\pgfqpoint{2.280570in}{1.081295in}}%
\pgfpathlineto{\pgfqpoint{2.283251in}{1.098567in}}%
\pgfpathlineto{\pgfqpoint{2.285932in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{1.125328in}}%
\pgfpathlineto{\pgfqpoint{2.291295in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.146436in}}%
\pgfpathlineto{\pgfqpoint{2.296657in}{1.155963in}}%
\pgfpathlineto{\pgfqpoint{2.299338in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{2.302019in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{2.304700in}{1.180193in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{2.310062in}{1.189546in}}%
\pgfpathlineto{\pgfqpoint{2.312743in}{1.189524in}}%
\pgfpathlineto{\pgfqpoint{2.315424in}{1.186253in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{1.181045in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{1.174612in}}%
\pgfpathlineto{\pgfqpoint{2.323467in}{1.167314in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{1.159344in}}%
\pgfpathlineto{\pgfqpoint{2.328829in}{1.150789in}}%
\pgfpathlineto{\pgfqpoint{2.331511in}{1.141622in}}%
\pgfpathlineto{\pgfqpoint{2.334192in}{1.131634in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{1.120212in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{1.106213in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{2.344916in}{1.072546in}}%
\pgfpathlineto{\pgfqpoint{2.347597in}{1.055072in}}%
\pgfpathlineto{\pgfqpoint{2.350278in}{1.037889in}}%
\pgfpathlineto{\pgfqpoint{2.352959in}{1.021282in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{1.005439in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{0.990456in}}%
\pgfpathlineto{\pgfqpoint{2.361002in}{0.976271in}}%
\pgfpathlineto{\pgfqpoint{2.363683in}{0.962469in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{0.948074in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{0.933122in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{2.374408in}{0.906009in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{0.894928in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{0.885808in}}%
\pgfpathlineto{\pgfqpoint{2.382451in}{0.878763in}}%
\pgfpathlineto{\pgfqpoint{2.385132in}{0.873828in}}%
\pgfpathlineto{\pgfqpoint{2.387813in}{0.870907in}}%
\pgfpathlineto{\pgfqpoint{2.390494in}{0.869590in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.868900in}}%
\pgfpathlineto{\pgfqpoint{2.395856in}{0.868595in}}%
\pgfpathlineto{\pgfqpoint{2.398537in}{0.869717in}}%
\pgfpathlineto{\pgfqpoint{2.401218in}{0.872849in}}%
\pgfpathlineto{\pgfqpoint{2.403899in}{0.878171in}}%
\pgfpathlineto{\pgfqpoint{2.406580in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{0.895383in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{2.414624in}{0.920504in}}%
\pgfpathlineto{\pgfqpoint{2.417305in}{0.935129in}}%
\pgfpathlineto{\pgfqpoint{2.419986in}{0.949814in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{0.964007in}}%
\pgfpathlineto{\pgfqpoint{2.425348in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{2.428029in}{0.994337in}}%
\pgfpathlineto{\pgfqpoint{2.430710in}{1.011163in}}%
\pgfpathlineto{\pgfqpoint{2.433391in}{1.029073in}}%
\pgfpathlineto{\pgfqpoint{2.436072in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{2.438753in}{1.067405in}}%
\pgfpathlineto{\pgfqpoint{2.441434in}{1.087190in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.124347in}}%
\pgfpathlineto{\pgfqpoint{2.449477in}{1.139657in}}%
\pgfpathlineto{\pgfqpoint{2.452158in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{2.454840in}{1.166737in}}%
\pgfpathlineto{\pgfqpoint{2.457521in}{1.179512in}}%
\pgfpathlineto{\pgfqpoint{2.460202in}{1.191899in}}%
\pgfpathlineto{\pgfqpoint{2.462883in}{1.203812in}}%
\pgfpathlineto{\pgfqpoint{2.465564in}{1.215060in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{1.225314in}}%
\pgfpathlineto{\pgfqpoint{2.470926in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{2.473607in}{1.239814in}}%
\pgfpathlineto{\pgfqpoint{2.476288in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.241483in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.239439in}}%
\pgfpathlineto{\pgfqpoint{2.484331in}{1.236296in}}%
\pgfpathlineto{\pgfqpoint{2.487012in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{2.489693in}{1.227527in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{1.222004in}}%
\pgfpathlineto{\pgfqpoint{2.495056in}{1.215584in}}%
\pgfpathlineto{\pgfqpoint{2.497737in}{1.207867in}}%
\pgfpathlineto{\pgfqpoint{2.500418in}{1.197901in}}%
\pgfpathlineto{\pgfqpoint{2.503099in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{2.505780in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{2.508461in}{1.153588in}}%
\pgfpathlineto{\pgfqpoint{2.511142in}{1.137288in}}%
\pgfpathlineto{\pgfqpoint{2.513823in}{1.121086in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{1.105215in}}%
\pgfpathlineto{\pgfqpoint{2.519185in}{1.089818in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.074916in}}%
\pgfpathlineto{\pgfqpoint{2.524547in}{1.060308in}}%
\pgfpathlineto{\pgfqpoint{2.527228in}{1.045280in}}%
\pgfpathlineto{\pgfqpoint{2.529909in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{2.532590in}{1.012300in}}%
\pgfpathlineto{\pgfqpoint{2.535271in}{0.996375in}}%
\pgfpathlineto{\pgfqpoint{2.537953in}{0.981754in}}%
\pgfpathlineto{\pgfqpoint{2.540634in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{2.543315in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{2.545996in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{2.548677in}{0.940819in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{2.554039in}{0.930614in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{0.922623in}}%
\pgfpathlineto{\pgfqpoint{2.562082in}{0.920761in}}%
\pgfpathlineto{\pgfqpoint{2.564763in}{0.921039in}}%
\pgfpathlineto{\pgfqpoint{2.567444in}{0.923589in}}%
\pgfpathlineto{\pgfqpoint{2.570125in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{2.572806in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{2.575487in}{0.944672in}}%
\pgfpathlineto{\pgfqpoint{2.578169in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{2.580850in}{0.967562in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.979394in}}%
\pgfpathlineto{\pgfqpoint{2.586212in}{0.991442in}}%
\pgfpathlineto{\pgfqpoint{2.588893in}{1.004608in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{1.019214in}}%
\pgfpathlineto{\pgfqpoint{2.594255in}{1.035287in}}%
\pgfpathlineto{\pgfqpoint{2.596936in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{2.599617in}{1.071321in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.090802in}}%
\pgfpathlineto{\pgfqpoint{2.604979in}{1.110697in}}%
\pgfpathlineto{\pgfqpoint{2.607660in}{1.130118in}}%
\pgfpathlineto{\pgfqpoint{2.610341in}{1.147715in}}%
\pgfpathlineto{\pgfqpoint{2.613022in}{1.163642in}}%
\pgfpathlineto{\pgfqpoint{2.615703in}{1.178933in}}%
\pgfpathlineto{\pgfqpoint{2.618384in}{1.194034in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{1.209046in}}%
\pgfpathlineto{\pgfqpoint{2.623747in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{2.626428in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.252465in}}%
\pgfpathlineto{\pgfqpoint{2.631790in}{1.265421in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{1.276481in}}%
\pgfpathlineto{\pgfqpoint{2.637152in}{1.284249in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{1.288774in}}%
\pgfpathlineto{\pgfqpoint{2.642514in}{1.291327in}}%
\pgfpathlineto{\pgfqpoint{2.645195in}{1.292598in}}%
\pgfpathlineto{\pgfqpoint{2.647876in}{1.292895in}}%
\pgfpathlineto{\pgfqpoint{2.650557in}{1.292350in}}%
\pgfpathlineto{\pgfqpoint{2.653238in}{1.290977in}}%
\pgfpathlineto{\pgfqpoint{2.655919in}{1.288678in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.285174in}}%
\pgfpathlineto{\pgfqpoint{2.661282in}{1.279807in}}%
\pgfpathlineto{\pgfqpoint{2.663963in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{1.259745in}}%
\pgfpathlineto{\pgfqpoint{2.669325in}{1.246428in}}%
\pgfpathlineto{\pgfqpoint{2.672006in}{1.232262in}}%
\pgfpathlineto{\pgfqpoint{2.674687in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{2.677368in}{1.203070in}}%
\pgfpathlineto{\pgfqpoint{2.680049in}{1.188506in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.174097in}}%
\pgfpathlineto{\pgfqpoint{2.685411in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{2.688092in}{1.145073in}}%
\pgfpathlineto{\pgfqpoint{2.690773in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{2.693454in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{2.696135in}{1.093745in}}%
\pgfpathlineto{\pgfqpoint{2.698816in}{1.076705in}}%
\pgfpathlineto{\pgfqpoint{2.701498in}{1.060803in}}%
\pgfpathlineto{\pgfqpoint{2.704179in}{1.046311in}}%
\pgfpathlineto{\pgfqpoint{2.706860in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{2.709541in}{1.022185in}}%
\pgfpathlineto{\pgfqpoint{2.712222in}{1.012610in}}%
\pgfpathlineto{\pgfqpoint{2.714903in}{1.004349in}}%
\pgfpathlineto{\pgfqpoint{2.717584in}{0.996494in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{2.722946in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{2.725627in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{2.728308in}{0.974722in}}%
\pgfpathlineto{\pgfqpoint{2.730989in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{2.733670in}{0.976466in}}%
\pgfpathlineto{\pgfqpoint{2.736351in}{0.980763in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{0.987163in}}%
\pgfpathlineto{\pgfqpoint{2.741713in}{0.995233in}}%
\pgfpathlineto{\pgfqpoint{2.744395in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{2.747076in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{2.749757in}{1.022479in}}%
\pgfpathlineto{\pgfqpoint{2.752438in}{1.033795in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{2.760481in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{2.763162in}{1.095858in}}%
\pgfpathlineto{\pgfqpoint{2.765843in}{1.114710in}}%
\pgfpathlineto{\pgfqpoint{2.768524in}{1.134035in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{1.152686in}}%
\pgfpathlineto{\pgfqpoint{2.773886in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{2.776567in}{1.186036in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{1.202357in}}%
\pgfpathlineto{\pgfqpoint{2.781929in}{1.218914in}}%
\pgfpathlineto{\pgfqpoint{2.784611in}{1.235698in}}%
\pgfpathlineto{\pgfqpoint{2.787292in}{1.252583in}}%
\pgfpathlineto{\pgfqpoint{2.789973in}{1.269342in}}%
\pgfpathlineto{\pgfqpoint{2.792654in}{1.285615in}}%
\pgfpathlineto{\pgfqpoint{2.795335in}{1.300789in}}%
\pgfpathlineto{\pgfqpoint{2.798016in}{1.313692in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{1.323213in}}%
\pgfpathlineto{\pgfqpoint{2.803378in}{1.330292in}}%
\pgfpathlineto{\pgfqpoint{2.806059in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{2.808740in}{1.340541in}}%
\pgfpathlineto{\pgfqpoint{2.811421in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{1.347295in}}%
\pgfpathlineto{\pgfqpoint{2.816783in}{1.349386in}}%
\pgfpathlineto{\pgfqpoint{2.819464in}{1.350384in}}%
\pgfpathlineto{\pgfqpoint{2.822145in}{1.349829in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{1.346731in}}%
\pgfpathlineto{\pgfqpoint{2.827508in}{1.339984in}}%
\pgfpathlineto{\pgfqpoint{2.830189in}{1.330535in}}%
\pgfpathlineto{\pgfqpoint{2.832870in}{1.319601in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.307815in}}%
\pgfpathlineto{\pgfqpoint{2.838232in}{1.295532in}}%
\pgfpathlineto{\pgfqpoint{2.840913in}{1.282964in}}%
\pgfpathlineto{\pgfqpoint{2.843594in}{1.270215in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{1.257274in}}%
\pgfpathlineto{\pgfqpoint{2.848956in}{1.243903in}}%
\pgfpathlineto{\pgfqpoint{2.851637in}{1.229376in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.212692in}}%
\pgfpathlineto{\pgfqpoint{2.856999in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{2.859680in}{1.176525in}}%
\pgfpathlineto{\pgfqpoint{2.862361in}{1.158951in}}%
\pgfpathlineto{\pgfqpoint{2.865042in}{1.142316in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{1.126863in}}%
\pgfpathlineto{\pgfqpoint{2.870405in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{2.873086in}{1.100035in}}%
\pgfpathlineto{\pgfqpoint{2.875767in}{1.088585in}}%
\pgfpathlineto{\pgfqpoint{2.878448in}{1.077826in}}%
\pgfpathlineto{\pgfqpoint{2.881129in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{2.883810in}{1.056037in}}%
\pgfpathlineto{\pgfqpoint{2.886491in}{1.046650in}}%
\pgfpathlineto{\pgfqpoint{2.889172in}{1.039168in}}%
\pgfpathlineto{\pgfqpoint{2.891853in}{1.033828in}}%
\pgfpathlineto{\pgfqpoint{2.894534in}{1.030741in}}%
\pgfpathlineto{\pgfqpoint{2.897215in}{1.029941in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{1.031377in}}%
\pgfpathlineto{\pgfqpoint{2.902577in}{1.034832in}}%
\pgfpathlineto{\pgfqpoint{2.905258in}{1.039685in}}%
\pgfpathlineto{\pgfqpoint{2.907940in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{2.910621in}{1.050560in}}%
\pgfpathlineto{\pgfqpoint{2.913302in}{1.057779in}}%
\pgfpathlineto{\pgfqpoint{2.915983in}{1.066910in}}%
\pgfpathlineto{\pgfqpoint{2.918664in}{1.078036in}}%
\pgfpathlineto{\pgfqpoint{2.921345in}{1.091102in}}%
\pgfpathlineto{\pgfqpoint{2.924026in}{1.105970in}}%
\pgfpathlineto{\pgfqpoint{2.926707in}{1.122415in}}%
\pgfpathlineto{\pgfqpoint{2.929388in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{2.932069in}{1.158105in}}%
\pgfpathlineto{\pgfqpoint{2.934750in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{2.937431in}{1.191553in}}%
\pgfpathlineto{\pgfqpoint{2.940112in}{1.207911in}}%
\pgfpathlineto{\pgfqpoint{2.942793in}{1.224803in}}%
\pgfpathlineto{\pgfqpoint{2.945474in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{2.948155in}{1.260334in}}%
\pgfpathlineto{\pgfqpoint{2.950837in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{2.953518in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{2.956199in}{1.315151in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{2.961561in}{1.346085in}}%
\pgfpathlineto{\pgfqpoint{2.964242in}{1.357377in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.367008in}}%
\pgfpathlineto{\pgfqpoint{2.969604in}{1.375634in}}%
\pgfpathlineto{\pgfqpoint{2.972285in}{1.383504in}}%
\pgfpathlineto{\pgfqpoint{2.974966in}{1.390676in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.397092in}}%
\pgfpathlineto{\pgfqpoint{2.980328in}{1.402579in}}%
\pgfpathlineto{\pgfqpoint{2.983009in}{1.406791in}}%
\pgfpathlineto{\pgfqpoint{2.985690in}{1.409029in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{1.407986in}}%
\pgfpathlineto{\pgfqpoint{2.991053in}{1.403355in}}%
\pgfpathlineto{\pgfqpoint{2.993734in}{1.396511in}}%
\pgfpathlineto{\pgfqpoint{2.996415in}{1.388359in}}%
\pgfpathlineto{\pgfqpoint{2.999096in}{1.379359in}}%
\pgfpathlineto{\pgfqpoint{3.001777in}{1.369770in}}%
\pgfpathlineto{\pgfqpoint{3.004458in}{1.359734in}}%
\pgfpathlineto{\pgfqpoint{3.007139in}{1.349278in}}%
\pgfpathlineto{\pgfqpoint{3.009820in}{1.338278in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{1.326282in}}%
\pgfpathlineto{\pgfqpoint{3.015182in}{1.312238in}}%
\pgfpathlineto{\pgfqpoint{3.017863in}{1.295768in}}%
\pgfpathlineto{\pgfqpoint{3.020544in}{1.278210in}}%
\pgfpathlineto{\pgfqpoint{3.023225in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{3.025906in}{1.243181in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{1.226498in}}%
\pgfpathlineto{\pgfqpoint{3.031268in}{1.210653in}}%
\pgfpathlineto{\pgfqpoint{3.033950in}{1.195736in}}%
\pgfpathlineto{\pgfqpoint{3.036631in}{1.181706in}}%
\pgfpathlineto{\pgfqpoint{3.039312in}{1.168236in}}%
\pgfpathlineto{\pgfqpoint{3.041993in}{1.154423in}}%
\pgfpathlineto{\pgfqpoint{3.044674in}{1.139783in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{1.125587in}}%
\pgfpathlineto{\pgfqpoint{3.050036in}{1.112842in}}%
\pgfpathlineto{\pgfqpoint{3.052717in}{1.102084in}}%
\pgfpathlineto{\pgfqpoint{3.055398in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{3.058079in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{3.060760in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{3.063441in}{1.084344in}}%
\pgfpathlineto{\pgfqpoint{3.066122in}{1.086647in}}%
\pgfpathlineto{\pgfqpoint{3.068803in}{1.090832in}}%
\pgfpathlineto{\pgfqpoint{3.071484in}{1.096154in}}%
\pgfpathlineto{\pgfqpoint{3.074166in}{1.103078in}}%
\pgfpathlineto{\pgfqpoint{3.076847in}{1.111833in}}%
\pgfpathlineto{\pgfqpoint{3.079528in}{1.122148in}}%
\pgfpathlineto{\pgfqpoint{3.082209in}{1.133540in}}%
\pgfpathlineto{\pgfqpoint{3.084890in}{1.145422in}}%
\pgfpathlineto{\pgfqpoint{3.087571in}{1.157122in}}%
\pgfpathlineto{\pgfqpoint{3.090252in}{1.167846in}}%
\pgfpathlineto{\pgfqpoint{3.092933in}{1.176501in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.181125in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.192683in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.192683in}}%
\pgfpathlineto{\pgfqpoint{3.092933in}{1.189985in}}%
\pgfpathlineto{\pgfqpoint{3.090252in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{3.087571in}{1.177713in}}%
\pgfpathlineto{\pgfqpoint{3.084890in}{1.168063in}}%
\pgfpathlineto{\pgfqpoint{3.082209in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{3.079528in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{3.076847in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{3.074166in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{3.071484in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{3.068803in}{1.102365in}}%
\pgfpathlineto{\pgfqpoint{3.066122in}{1.099570in}}%
\pgfpathlineto{\pgfqpoint{3.063441in}{1.100484in}}%
\pgfpathlineto{\pgfqpoint{3.060760in}{1.103887in}}%
\pgfpathlineto{\pgfqpoint{3.058079in}{1.109140in}}%
\pgfpathlineto{\pgfqpoint{3.055398in}{1.115862in}}%
\pgfpathlineto{\pgfqpoint{3.052717in}{1.123789in}}%
\pgfpathlineto{\pgfqpoint{3.050036in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{1.142606in}}%
\pgfpathlineto{\pgfqpoint{3.044674in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.041993in}{1.165993in}}%
\pgfpathlineto{\pgfqpoint{3.039312in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{3.036631in}{1.197509in}}%
\pgfpathlineto{\pgfqpoint{3.033950in}{1.214662in}}%
\pgfpathlineto{\pgfqpoint{3.031268in}{1.231807in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{3.025906in}{1.264946in}}%
\pgfpathlineto{\pgfqpoint{3.023225in}{1.280593in}}%
\pgfpathlineto{\pgfqpoint{3.020544in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{3.017863in}{1.309768in}}%
\pgfpathlineto{\pgfqpoint{3.015182in}{1.323887in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{1.338733in}}%
\pgfpathlineto{\pgfqpoint{3.009820in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{3.007139in}{1.367947in}}%
\pgfpathlineto{\pgfqpoint{3.004458in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{3.001777in}{1.391872in}}%
\pgfpathlineto{\pgfqpoint{2.999096in}{1.401212in}}%
\pgfpathlineto{\pgfqpoint{2.996415in}{1.408638in}}%
\pgfpathlineto{\pgfqpoint{2.993734in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{2.991053in}{1.417646in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{1.419746in}}%
\pgfpathlineto{\pgfqpoint{2.985690in}{1.421274in}}%
\pgfpathlineto{\pgfqpoint{2.983009in}{1.421984in}}%
\pgfpathlineto{\pgfqpoint{2.980328in}{1.420985in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.417925in}}%
\pgfpathlineto{\pgfqpoint{2.974966in}{1.412733in}}%
\pgfpathlineto{\pgfqpoint{2.972285in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{2.969604in}{1.396108in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.384870in}}%
\pgfpathlineto{\pgfqpoint{2.964242in}{1.371966in}}%
\pgfpathlineto{\pgfqpoint{2.961561in}{1.357982in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{1.343997in}}%
\pgfpathlineto{\pgfqpoint{2.956199in}{1.330040in}}%
\pgfpathlineto{\pgfqpoint{2.953518in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{2.950837in}{1.299363in}}%
\pgfpathlineto{\pgfqpoint{2.948155in}{1.282334in}}%
\pgfpathlineto{\pgfqpoint{2.945474in}{1.264304in}}%
\pgfpathlineto{\pgfqpoint{2.942793in}{1.245460in}}%
\pgfpathlineto{\pgfqpoint{2.940112in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{2.937431in}{1.206442in}}%
\pgfpathlineto{\pgfqpoint{2.934750in}{1.187346in}}%
\pgfpathlineto{\pgfqpoint{2.932069in}{1.170002in}}%
\pgfpathlineto{\pgfqpoint{2.929388in}{1.154639in}}%
\pgfpathlineto{\pgfqpoint{2.926707in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{2.924026in}{1.126444in}}%
\pgfpathlineto{\pgfqpoint{2.921345in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{2.918664in}{1.100093in}}%
\pgfpathlineto{\pgfqpoint{2.915983in}{1.087743in}}%
\pgfpathlineto{\pgfqpoint{2.913302in}{1.076185in}}%
\pgfpathlineto{\pgfqpoint{2.910621in}{1.065753in}}%
\pgfpathlineto{\pgfqpoint{2.907940in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{2.905258in}{1.051445in}}%
\pgfpathlineto{\pgfqpoint{2.902577in}{1.049124in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{1.048958in}}%
\pgfpathlineto{\pgfqpoint{2.897215in}{1.050221in}}%
\pgfpathlineto{\pgfqpoint{2.894534in}{1.052594in}}%
\pgfpathlineto{\pgfqpoint{2.891853in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{2.889172in}{1.060165in}}%
\pgfpathlineto{\pgfqpoint{2.886491in}{1.065318in}}%
\pgfpathlineto{\pgfqpoint{2.883810in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{2.881129in}{1.079249in}}%
\pgfpathlineto{\pgfqpoint{2.878448in}{1.089475in}}%
\pgfpathlineto{\pgfqpoint{2.875767in}{1.102584in}}%
\pgfpathlineto{\pgfqpoint{2.873086in}{1.117329in}}%
\pgfpathlineto{\pgfqpoint{2.870405in}{1.132826in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{1.148627in}}%
\pgfpathlineto{\pgfqpoint{2.865042in}{1.164451in}}%
\pgfpathlineto{\pgfqpoint{2.862361in}{1.180102in}}%
\pgfpathlineto{\pgfqpoint{2.859680in}{1.195448in}}%
\pgfpathlineto{\pgfqpoint{2.856999in}{1.210461in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{2.851637in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{2.848956in}{1.257618in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{1.274276in}}%
\pgfpathlineto{\pgfqpoint{2.843594in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{2.840913in}{1.304626in}}%
\pgfpathlineto{\pgfqpoint{2.838232in}{1.317691in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.329110in}}%
\pgfpathlineto{\pgfqpoint{2.832870in}{1.338771in}}%
\pgfpathlineto{\pgfqpoint{2.830189in}{1.346640in}}%
\pgfpathlineto{\pgfqpoint{2.827508in}{1.352901in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{1.358251in}}%
\pgfpathlineto{\pgfqpoint{2.822145in}{1.363267in}}%
\pgfpathlineto{\pgfqpoint{2.819464in}{1.367090in}}%
\pgfpathlineto{\pgfqpoint{2.816783in}{1.369027in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{2.811421in}{1.366490in}}%
\pgfpathlineto{\pgfqpoint{2.808740in}{1.361969in}}%
\pgfpathlineto{\pgfqpoint{2.806059in}{1.355332in}}%
\pgfpathlineto{\pgfqpoint{2.803378in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{1.336384in}}%
\pgfpathlineto{\pgfqpoint{2.798016in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{2.795335in}{1.313960in}}%
\pgfpathlineto{\pgfqpoint{2.792654in}{1.302022in}}%
\pgfpathlineto{\pgfqpoint{2.789973in}{1.288752in}}%
\pgfpathlineto{\pgfqpoint{2.787292in}{1.274012in}}%
\pgfpathlineto{\pgfqpoint{2.784611in}{1.257868in}}%
\pgfpathlineto{\pgfqpoint{2.781929in}{1.240464in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{1.221998in}}%
\pgfpathlineto{\pgfqpoint{2.776567in}{1.202742in}}%
\pgfpathlineto{\pgfqpoint{2.773886in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{1.164205in}}%
\pgfpathlineto{\pgfqpoint{2.768524in}{1.146951in}}%
\pgfpathlineto{\pgfqpoint{2.765843in}{1.130815in}}%
\pgfpathlineto{\pgfqpoint{2.763162in}{1.115029in}}%
\pgfpathlineto{\pgfqpoint{2.760481in}{1.099363in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{1.083826in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{2.752438in}{1.053657in}}%
\pgfpathlineto{\pgfqpoint{2.749757in}{1.039481in}}%
\pgfpathlineto{\pgfqpoint{2.747076in}{1.026467in}}%
\pgfpathlineto{\pgfqpoint{2.744395in}{1.015547in}}%
\pgfpathlineto{\pgfqpoint{2.741713in}{1.007909in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{1.002965in}}%
\pgfpathlineto{\pgfqpoint{2.736351in}{0.999687in}}%
\pgfpathlineto{\pgfqpoint{2.733670in}{0.997617in}}%
\pgfpathlineto{\pgfqpoint{2.730989in}{0.996571in}}%
\pgfpathlineto{\pgfqpoint{2.728308in}{0.996485in}}%
\pgfpathlineto{\pgfqpoint{2.725627in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{2.722946in}{0.999345in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.002692in}}%
\pgfpathlineto{\pgfqpoint{2.717584in}{1.008144in}}%
\pgfpathlineto{\pgfqpoint{2.714903in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{2.712222in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{2.709541in}{1.040854in}}%
\pgfpathlineto{\pgfqpoint{2.706860in}{1.054404in}}%
\pgfpathlineto{\pgfqpoint{2.704179in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{2.701498in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{2.698816in}{1.096984in}}%
\pgfpathlineto{\pgfqpoint{2.696135in}{1.111326in}}%
\pgfpathlineto{\pgfqpoint{2.693454in}{1.125766in}}%
\pgfpathlineto{\pgfqpoint{2.690773in}{1.140787in}}%
\pgfpathlineto{\pgfqpoint{2.688092in}{1.157318in}}%
\pgfpathlineto{\pgfqpoint{2.685411in}{1.174952in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.192504in}}%
\pgfpathlineto{\pgfqpoint{2.680049in}{1.209339in}}%
\pgfpathlineto{\pgfqpoint{2.677368in}{1.225126in}}%
\pgfpathlineto{\pgfqpoint{2.674687in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{2.672006in}{1.252735in}}%
\pgfpathlineto{\pgfqpoint{2.669325in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{1.274334in}}%
\pgfpathlineto{\pgfqpoint{2.663963in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{2.661282in}{1.291867in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.300063in}}%
\pgfpathlineto{\pgfqpoint{2.655919in}{1.306815in}}%
\pgfpathlineto{\pgfqpoint{2.653238in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{2.650557in}{1.314350in}}%
\pgfpathlineto{\pgfqpoint{2.647876in}{1.314895in}}%
\pgfpathlineto{\pgfqpoint{2.645195in}{1.313256in}}%
\pgfpathlineto{\pgfqpoint{2.642514in}{1.309464in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{2.637152in}{1.296309in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{1.288378in}}%
\pgfpathlineto{\pgfqpoint{2.631790in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.270327in}}%
\pgfpathlineto{\pgfqpoint{2.626428in}{1.258952in}}%
\pgfpathlineto{\pgfqpoint{2.623747in}{1.245847in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{1.231103in}}%
\pgfpathlineto{\pgfqpoint{2.618384in}{1.214866in}}%
\pgfpathlineto{\pgfqpoint{2.615703in}{1.197340in}}%
\pgfpathlineto{\pgfqpoint{2.613022in}{1.178834in}}%
\pgfpathlineto{\pgfqpoint{2.610341in}{1.159961in}}%
\pgfpathlineto{\pgfqpoint{2.607660in}{1.141878in}}%
\pgfpathlineto{\pgfqpoint{2.604979in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.108383in}}%
\pgfpathlineto{\pgfqpoint{2.599617in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{2.596936in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{2.594255in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{2.588893in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{2.586212in}{1.006939in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{0.991845in}}%
\pgfpathlineto{\pgfqpoint{2.580850in}{0.979212in}}%
\pgfpathlineto{\pgfqpoint{2.578169in}{0.969609in}}%
\pgfpathlineto{\pgfqpoint{2.575487in}{0.961965in}}%
\pgfpathlineto{\pgfqpoint{2.572806in}{0.955581in}}%
\pgfpathlineto{\pgfqpoint{2.570125in}{0.950193in}}%
\pgfpathlineto{\pgfqpoint{2.567444in}{0.945725in}}%
\pgfpathlineto{\pgfqpoint{2.564763in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{2.562082in}{0.939684in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{0.938424in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{0.938903in}}%
\pgfpathlineto{\pgfqpoint{2.554039in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{2.548677in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{2.545996in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{2.543315in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{2.540634in}{0.990899in}}%
\pgfpathlineto{\pgfqpoint{2.537953in}{1.003049in}}%
\pgfpathlineto{\pgfqpoint{2.535271in}{1.015546in}}%
\pgfpathlineto{\pgfqpoint{2.532590in}{1.028405in}}%
\pgfpathlineto{\pgfqpoint{2.529909in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{2.527228in}{1.056799in}}%
\pgfpathlineto{\pgfqpoint{2.524547in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.091622in}}%
\pgfpathlineto{\pgfqpoint{2.519185in}{1.109458in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{1.126766in}}%
\pgfpathlineto{\pgfqpoint{2.513823in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{2.511142in}{1.158716in}}%
\pgfpathlineto{\pgfqpoint{2.508461in}{1.172998in}}%
\pgfpathlineto{\pgfqpoint{2.505780in}{1.186031in}}%
\pgfpathlineto{\pgfqpoint{2.503099in}{1.197955in}}%
\pgfpathlineto{\pgfqpoint{2.500418in}{1.209403in}}%
\pgfpathlineto{\pgfqpoint{2.497737in}{1.221038in}}%
\pgfpathlineto{\pgfqpoint{2.495056in}{1.231991in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{2.489693in}{1.248955in}}%
\pgfpathlineto{\pgfqpoint{2.487012in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{2.484331in}{1.257847in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.258189in}}%
\pgfpathlineto{\pgfqpoint{2.476288in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{2.473607in}{1.251334in}}%
\pgfpathlineto{\pgfqpoint{2.470926in}{1.246880in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{1.241419in}}%
\pgfpathlineto{\pgfqpoint{2.465564in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{2.462883in}{1.225107in}}%
\pgfpathlineto{\pgfqpoint{2.460202in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{2.457521in}{1.201175in}}%
\pgfpathlineto{\pgfqpoint{2.454840in}{1.186600in}}%
\pgfpathlineto{\pgfqpoint{2.452158in}{1.170539in}}%
\pgfpathlineto{\pgfqpoint{2.449477in}{1.153371in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.119265in}}%
\pgfpathlineto{\pgfqpoint{2.441434in}{1.102991in}}%
\pgfpathlineto{\pgfqpoint{2.438753in}{1.086329in}}%
\pgfpathlineto{\pgfqpoint{2.436072in}{1.069056in}}%
\pgfpathlineto{\pgfqpoint{2.433391in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{2.430710in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{2.428029in}{1.014412in}}%
\pgfpathlineto{\pgfqpoint{2.425348in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{0.978007in}}%
\pgfpathlineto{\pgfqpoint{2.419986in}{0.961464in}}%
\pgfpathlineto{\pgfqpoint{2.417305in}{0.947580in}}%
\pgfpathlineto{\pgfqpoint{2.414624in}{0.936001in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{0.925739in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{0.916380in}}%
\pgfpathlineto{\pgfqpoint{2.406580in}{0.907805in}}%
\pgfpathlineto{\pgfqpoint{2.403899in}{0.900024in}}%
\pgfpathlineto{\pgfqpoint{2.401218in}{0.893128in}}%
\pgfpathlineto{\pgfqpoint{2.398537in}{0.887298in}}%
\pgfpathlineto{\pgfqpoint{2.395856in}{0.882887in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{2.390494in}{0.881835in}}%
\pgfpathlineto{\pgfqpoint{2.387813in}{0.886099in}}%
\pgfpathlineto{\pgfqpoint{2.385132in}{0.892234in}}%
\pgfpathlineto{\pgfqpoint{2.382451in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{0.907864in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{0.916860in}}%
\pgfpathlineto{\pgfqpoint{2.374408in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.936719in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{0.947710in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{0.959971in}}%
\pgfpathlineto{\pgfqpoint{2.363683in}{0.974529in}}%
\pgfpathlineto{\pgfqpoint{2.361002in}{0.991160in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{1.008593in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{1.026097in}}%
\pgfpathlineto{\pgfqpoint{2.352959in}{1.043281in}}%
\pgfpathlineto{\pgfqpoint{2.350278in}{1.059889in}}%
\pgfpathlineto{\pgfqpoint{2.347597in}{1.075730in}}%
\pgfpathlineto{\pgfqpoint{2.344916in}{1.090683in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{1.104753in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{1.118273in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{1.132109in}}%
\pgfpathlineto{\pgfqpoint{2.334192in}{1.146222in}}%
\pgfpathlineto{\pgfqpoint{2.331511in}{1.159484in}}%
\pgfpathlineto{\pgfqpoint{2.328829in}{1.171263in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{2.323467in}{1.189370in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{1.195445in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{1.199452in}}%
\pgfpathlineto{\pgfqpoint{2.315424in}{1.201445in}}%
\pgfpathlineto{\pgfqpoint{2.312743in}{1.201769in}}%
\pgfpathlineto{\pgfqpoint{2.310062in}{1.201306in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{1.200285in}}%
\pgfpathlineto{\pgfqpoint{2.304700in}{1.197773in}}%
\pgfpathlineto{\pgfqpoint{2.302019in}{1.193286in}}%
\pgfpathlineto{\pgfqpoint{2.299338in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{2.296657in}{1.178064in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.167433in}}%
\pgfpathlineto{\pgfqpoint{2.291295in}{1.154945in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{1.140825in}}%
\pgfpathlineto{\pgfqpoint{2.285932in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{2.283251in}{1.110217in}}%
\pgfpathlineto{\pgfqpoint{2.280570in}{1.095294in}}%
\pgfpathlineto{\pgfqpoint{2.277889in}{1.079945in}}%
\pgfpathlineto{\pgfqpoint{2.275208in}{1.063687in}}%
\pgfpathlineto{\pgfqpoint{2.272527in}{1.046457in}}%
\pgfpathlineto{\pgfqpoint{2.269846in}{1.028351in}}%
\pgfpathlineto{\pgfqpoint{2.267165in}{1.009541in}}%
\pgfpathlineto{\pgfqpoint{2.264484in}{0.990264in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{0.970862in}}%
\pgfpathlineto{\pgfqpoint{2.259122in}{0.951937in}}%
\pgfpathlineto{\pgfqpoint{2.256441in}{0.934652in}}%
\pgfpathlineto{\pgfqpoint{2.253760in}{0.919761in}}%
\pgfpathlineto{\pgfqpoint{2.251079in}{0.906325in}}%
\pgfpathlineto{\pgfqpoint{2.248398in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{2.245716in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{2.243035in}{0.870090in}}%
\pgfpathlineto{\pgfqpoint{2.240354in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{2.237673in}{0.849187in}}%
\pgfpathlineto{\pgfqpoint{2.234992in}{0.840234in}}%
\pgfpathlineto{\pgfqpoint{2.232311in}{0.832904in}}%
\pgfpathlineto{\pgfqpoint{2.229630in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{2.226949in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{2.221587in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{0.835858in}}%
\pgfpathlineto{\pgfqpoint{2.216225in}{0.840962in}}%
\pgfpathlineto{\pgfqpoint{2.213544in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{2.210863in}{0.853640in}}%
\pgfpathlineto{\pgfqpoint{2.208182in}{0.861273in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{0.870115in}}%
\pgfpathlineto{\pgfqpoint{2.202819in}{0.881010in}}%
\pgfpathlineto{\pgfqpoint{2.200138in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{2.197457in}{0.910359in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{0.926712in}}%
\pgfpathlineto{\pgfqpoint{2.192095in}{0.943282in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{2.186733in}{0.975888in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{0.991546in}}%
\pgfpathlineto{\pgfqpoint{2.181371in}{1.006653in}}%
\pgfpathlineto{\pgfqpoint{2.178690in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{1.036229in}}%
\pgfpathlineto{\pgfqpoint{2.173328in}{1.052078in}}%
\pgfpathlineto{\pgfqpoint{2.170647in}{1.068052in}}%
\pgfpathlineto{\pgfqpoint{2.167966in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{1.096892in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{2.159922in}{1.119414in}}%
\pgfpathlineto{\pgfqpoint{2.157241in}{1.127919in}}%
\pgfpathlineto{\pgfqpoint{2.154560in}{1.134507in}}%
\pgfpathlineto{\pgfqpoint{2.151879in}{1.139303in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{1.142867in}}%
\pgfpathlineto{\pgfqpoint{2.146517in}{1.146043in}}%
\pgfpathlineto{\pgfqpoint{2.143836in}{1.148280in}}%
\pgfpathlineto{\pgfqpoint{2.141155in}{1.148732in}}%
\pgfpathlineto{\pgfqpoint{2.138474in}{1.147084in}}%
\pgfpathlineto{\pgfqpoint{2.135793in}{1.143263in}}%
\pgfpathlineto{\pgfqpoint{2.133112in}{1.137284in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{1.129207in}}%
\pgfpathlineto{\pgfqpoint{2.127750in}{1.119156in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{1.107405in}}%
\pgfpathlineto{\pgfqpoint{2.122387in}{1.094635in}}%
\pgfpathlineto{\pgfqpoint{2.119706in}{1.081902in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{1.068910in}}%
\pgfpathlineto{\pgfqpoint{2.114344in}{1.054861in}}%
\pgfpathlineto{\pgfqpoint{2.111663in}{1.039506in}}%
\pgfpathlineto{\pgfqpoint{2.108982in}{1.022870in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{1.005085in}}%
\pgfpathlineto{\pgfqpoint{2.103620in}{0.986342in}}%
\pgfpathlineto{\pgfqpoint{2.100939in}{0.966902in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.947182in}}%
\pgfpathlineto{\pgfqpoint{2.095577in}{0.927993in}}%
\pgfpathlineto{\pgfqpoint{2.092896in}{0.910592in}}%
\pgfpathlineto{\pgfqpoint{2.090215in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{2.087534in}{0.879808in}}%
\pgfpathlineto{\pgfqpoint{2.084853in}{0.865102in}}%
\pgfpathlineto{\pgfqpoint{2.082172in}{0.850665in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.822960in}}%
\pgfpathlineto{\pgfqpoint{2.074128in}{0.810078in}}%
\pgfpathlineto{\pgfqpoint{2.071447in}{0.798316in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{0.788449in}}%
\pgfpathlineto{\pgfqpoint{2.066085in}{0.781766in}}%
\pgfpathlineto{\pgfqpoint{2.063404in}{0.778216in}}%
\pgfpathlineto{\pgfqpoint{2.060723in}{0.776620in}}%
\pgfpathlineto{\pgfqpoint{2.058042in}{0.776353in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{0.777147in}}%
\pgfpathlineto{\pgfqpoint{2.052680in}{0.778885in}}%
\pgfpathlineto{\pgfqpoint{2.049999in}{0.781540in}}%
\pgfpathlineto{\pgfqpoint{2.047318in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{2.044637in}{0.789988in}}%
\pgfpathlineto{\pgfqpoint{2.041956in}{0.796558in}}%
\pgfpathlineto{\pgfqpoint{2.039274in}{0.806000in}}%
\pgfpathlineto{\pgfqpoint{2.036593in}{0.818325in}}%
\pgfpathlineto{\pgfqpoint{2.033912in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{2.031231in}{0.846915in}}%
\pgfpathlineto{\pgfqpoint{2.028550in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{0.877135in}}%
\pgfpathlineto{\pgfqpoint{2.023188in}{0.892228in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{0.907144in}}%
\pgfpathlineto{\pgfqpoint{2.017826in}{0.921907in}}%
\pgfpathlineto{\pgfqpoint{2.015145in}{0.936852in}}%
\pgfpathlineto{\pgfqpoint{2.012464in}{0.952874in}}%
\pgfpathlineto{\pgfqpoint{2.009783in}{0.970097in}}%
\pgfpathlineto{\pgfqpoint{2.007102in}{0.987301in}}%
\pgfpathlineto{\pgfqpoint{2.004421in}{1.003716in}}%
\pgfpathlineto{\pgfqpoint{2.001740in}{1.018963in}}%
\pgfpathlineto{\pgfqpoint{1.999058in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{1.996377in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{1.993696in}{1.055680in}}%
\pgfpathlineto{\pgfqpoint{1.991015in}{1.064594in}}%
\pgfpathlineto{\pgfqpoint{1.988334in}{1.072084in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{1.078961in}}%
\pgfpathlineto{\pgfqpoint{1.982972in}{1.085545in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{1.977610in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{1.974929in}{1.095471in}}%
\pgfpathlineto{\pgfqpoint{1.972248in}{1.094524in}}%
\pgfpathlineto{\pgfqpoint{1.969567in}{1.091373in}}%
\pgfpathlineto{\pgfqpoint{1.966886in}{1.086063in}}%
\pgfpathlineto{\pgfqpoint{1.964205in}{1.078725in}}%
\pgfpathlineto{\pgfqpoint{1.961524in}{1.069732in}}%
\pgfpathlineto{\pgfqpoint{1.958843in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.956161in}{1.050115in}}%
\pgfpathlineto{\pgfqpoint{1.953480in}{1.039267in}}%
\pgfpathlineto{\pgfqpoint{1.950799in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{1.012939in}}%
\pgfpathlineto{\pgfqpoint{1.945437in}{0.997428in}}%
\pgfpathlineto{\pgfqpoint{1.942756in}{0.980521in}}%
\pgfpathlineto{\pgfqpoint{1.940075in}{0.962417in}}%
\pgfpathlineto{\pgfqpoint{1.937394in}{0.943411in}}%
\pgfpathlineto{\pgfqpoint{1.934713in}{0.924031in}}%
\pgfpathlineto{\pgfqpoint{1.932032in}{0.905338in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.888210in}}%
\pgfpathlineto{\pgfqpoint{1.926670in}{0.871844in}}%
\pgfpathlineto{\pgfqpoint{1.923989in}{0.855582in}}%
\pgfpathlineto{\pgfqpoint{1.921308in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{1.918627in}{0.822903in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{1.913264in}{0.790726in}}%
\pgfpathlineto{\pgfqpoint{1.910583in}{0.775424in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.761294in}}%
\pgfpathlineto{\pgfqpoint{1.905221in}{0.749412in}}%
\pgfpathlineto{\pgfqpoint{1.902540in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{0.734601in}}%
\pgfpathlineto{\pgfqpoint{1.897178in}{0.729886in}}%
\pgfpathlineto{\pgfqpoint{1.894497in}{0.726276in}}%
\pgfpathlineto{\pgfqpoint{1.891816in}{0.723627in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{0.721906in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{0.721165in}}%
\pgfpathlineto{\pgfqpoint{1.883773in}{0.721563in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.723482in}}%
\pgfpathlineto{\pgfqpoint{1.878411in}{0.727806in}}%
\pgfpathlineto{\pgfqpoint{1.875730in}{0.735542in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.745803in}}%
\pgfpathlineto{\pgfqpoint{1.870367in}{0.757465in}}%
\pgfpathlineto{\pgfqpoint{1.867686in}{0.769958in}}%
\pgfpathlineto{\pgfqpoint{1.865005in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{1.862324in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{1.859643in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{1.856962in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{1.854281in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{1.851600in}{0.852374in}}%
\pgfpathlineto{\pgfqpoint{1.848919in}{0.869145in}}%
\pgfpathlineto{\pgfqpoint{1.846238in}{0.887007in}}%
\pgfpathlineto{\pgfqpoint{1.843557in}{0.904822in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.922006in}}%
\pgfpathlineto{\pgfqpoint{1.838195in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{1.835514in}{0.953289in}}%
\pgfpathlineto{\pgfqpoint{1.832832in}{0.967007in}}%
\pgfpathlineto{\pgfqpoint{1.830151in}{0.979301in}}%
\pgfpathlineto{\pgfqpoint{1.827470in}{0.990244in}}%
\pgfpathlineto{\pgfqpoint{1.824789in}{1.000324in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{1.010403in}}%
\pgfpathlineto{\pgfqpoint{1.819427in}{1.019994in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{1.028108in}}%
\pgfpathlineto{\pgfqpoint{1.814065in}{1.034303in}}%
\pgfpathlineto{\pgfqpoint{1.811384in}{1.038402in}}%
\pgfpathlineto{\pgfqpoint{1.808703in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{1.806022in}{1.040059in}}%
\pgfpathlineto{\pgfqpoint{1.803341in}{1.037624in}}%
\pgfpathlineto{\pgfqpoint{1.800660in}{1.033196in}}%
\pgfpathlineto{\pgfqpoint{1.797979in}{1.027324in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{1.014036in}}%
\pgfpathlineto{\pgfqpoint{1.789935in}{1.005566in}}%
\pgfpathlineto{\pgfqpoint{1.787254in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{0.983139in}}%
\pgfpathlineto{\pgfqpoint{1.781892in}{0.969245in}}%
\pgfpathlineto{\pgfqpoint{1.779211in}{0.953736in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{0.936820in}}%
\pgfpathlineto{\pgfqpoint{1.773849in}{0.918839in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{1.768487in}{0.882989in}}%
\pgfpathlineto{\pgfqpoint{1.765806in}{0.866374in}}%
\pgfpathlineto{\pgfqpoint{1.763125in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{1.760444in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{1.757763in}{0.815273in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.797519in}}%
\pgfpathlineto{\pgfqpoint{1.752401in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{1.749719in}{0.761881in}}%
\pgfpathlineto{\pgfqpoint{1.747038in}{0.744663in}}%
\pgfpathlineto{\pgfqpoint{1.744357in}{0.728730in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{1.738995in}{0.704836in}}%
\pgfpathlineto{\pgfqpoint{1.736314in}{0.695970in}}%
\pgfpathlineto{\pgfqpoint{1.733633in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{1.730952in}{0.681311in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{1.725590in}{0.670114in}}%
\pgfpathlineto{\pgfqpoint{1.722909in}{0.665986in}}%
\pgfpathlineto{\pgfqpoint{1.720228in}{0.663165in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{1.714866in}{0.664464in}}%
\pgfpathlineto{\pgfqpoint{1.712185in}{0.670047in}}%
\pgfpathlineto{\pgfqpoint{1.709503in}{0.677736in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{0.686708in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{0.696557in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{0.707052in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{0.718055in}}%
\pgfpathlineto{\pgfqpoint{1.696098in}{0.729510in}}%
\pgfpathlineto{\pgfqpoint{1.693417in}{0.741489in}}%
\pgfpathlineto{\pgfqpoint{1.690736in}{0.754363in}}%
\pgfpathlineto{\pgfqpoint{1.688055in}{0.769076in}}%
\pgfpathlineto{\pgfqpoint{1.685374in}{0.785953in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.803738in}}%
\pgfpathlineto{\pgfqpoint{1.680012in}{0.821543in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{0.838909in}}%
\pgfpathlineto{\pgfqpoint{1.674650in}{0.855553in}}%
\pgfpathlineto{\pgfqpoint{1.671969in}{0.871271in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{0.885924in}}%
\pgfpathlineto{\pgfqpoint{1.666606in}{0.899476in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{0.912148in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{0.924705in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.937588in}}%
\pgfpathlineto{\pgfqpoint{1.655882in}{0.949740in}}%
\pgfpathlineto{\pgfqpoint{1.653201in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{1.650520in}{0.969187in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.975984in}}%
\pgfpathlineto{\pgfqpoint{1.645158in}{0.980685in}}%
\pgfpathlineto{\pgfqpoint{1.642477in}{0.983246in}}%
\pgfpathlineto{\pgfqpoint{1.639796in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{0.982340in}}%
\pgfpathlineto{\pgfqpoint{1.634434in}{0.979921in}}%
\pgfpathlineto{\pgfqpoint{1.631753in}{0.977111in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{1.626390in}{0.967229in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{0.959335in}}%
\pgfpathlineto{\pgfqpoint{1.621028in}{0.949423in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{0.937577in}}%
\pgfpathlineto{\pgfqpoint{1.615666in}{0.923934in}}%
\pgfpathlineto{\pgfqpoint{1.612985in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{1.610304in}{0.892339in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{0.875746in}}%
\pgfpathlineto{\pgfqpoint{1.604942in}{0.859873in}}%
\pgfpathlineto{\pgfqpoint{1.602261in}{0.844037in}}%
\pgfpathlineto{\pgfqpoint{1.599580in}{0.827567in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.810301in}}%
\pgfpathlineto{\pgfqpoint{1.594218in}{0.792295in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{0.773702in}}%
\pgfpathlineto{\pgfqpoint{1.588856in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{1.586174in}{0.735726in}}%
\pgfpathlineto{\pgfqpoint{1.583493in}{0.717180in}}%
\pgfpathlineto{\pgfqpoint{1.580812in}{0.700122in}}%
\pgfpathlineto{\pgfqpoint{1.578131in}{0.685697in}}%
\pgfpathlineto{\pgfqpoint{1.575450in}{0.673236in}}%
\pgfpathlineto{\pgfqpoint{1.572769in}{0.661850in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.567407in}{0.641232in}}%
\pgfpathlineto{\pgfqpoint{1.564726in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{0.623521in}}%
\pgfpathlineto{\pgfqpoint{1.559364in}{0.616138in}}%
\pgfpathlineto{\pgfqpoint{1.556683in}{0.610246in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{0.606756in}}%
\pgfpathlineto{\pgfqpoint{1.551321in}{0.606838in}}%
\pgfpathlineto{\pgfqpoint{1.548640in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{0.614543in}}%
\pgfpathlineto{\pgfqpoint{1.543277in}{0.620464in}}%
\pgfpathlineto{\pgfqpoint{1.540596in}{0.627296in}}%
\pgfpathlineto{\pgfqpoint{1.537915in}{0.634887in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{1.532553in}{0.652179in}}%
\pgfpathlineto{\pgfqpoint{1.529872in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{1.527191in}{0.673683in}}%
\pgfpathlineto{\pgfqpoint{1.524510in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.704113in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{0.721155in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{0.738339in}}%
\pgfpathlineto{\pgfqpoint{1.513786in}{0.755293in}}%
\pgfpathlineto{\pgfqpoint{1.511105in}{0.771769in}}%
\pgfpathlineto{\pgfqpoint{1.508424in}{0.787591in}}%
\pgfpathlineto{\pgfqpoint{1.505743in}{0.802662in}}%
\pgfpathlineto{\pgfqpoint{1.503061in}{0.817042in}}%
\pgfpathlineto{\pgfqpoint{1.500380in}{0.831185in}}%
\pgfpathlineto{\pgfqpoint{1.497699in}{0.845998in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{0.861093in}}%
\pgfpathlineto{\pgfqpoint{1.492337in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{1.489656in}{0.888161in}}%
\pgfpathlineto{\pgfqpoint{1.486975in}{0.899275in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{0.908519in}}%
\pgfpathlineto{\pgfqpoint{1.481613in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{1.478932in}{0.921033in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{1.473570in}{0.926149in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{0.927389in}}%
\pgfpathlineto{\pgfqpoint{1.468208in}{0.927964in}}%
\pgfpathlineto{\pgfqpoint{1.465527in}{0.926919in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{0.923828in}}%
\pgfpathlineto{\pgfqpoint{1.460164in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{1.457483in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{1.454802in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{1.449440in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{0.863104in}}%
\pgfpathlineto{\pgfqpoint{1.444078in}{0.848903in}}%
\pgfpathlineto{\pgfqpoint{1.441397in}{0.834889in}}%
\pgfpathlineto{\pgfqpoint{1.438716in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{1.436035in}{0.804334in}}%
\pgfpathlineto{\pgfqpoint{1.433354in}{0.787366in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{0.769366in}}%
\pgfpathlineto{\pgfqpoint{1.427992in}{0.750517in}}%
\pgfpathlineto{\pgfqpoint{1.425311in}{0.731067in}}%
\pgfpathlineto{\pgfqpoint{1.422630in}{0.711395in}}%
\pgfpathlineto{\pgfqpoint{1.419948in}{0.692193in}}%
\pgfpathlineto{\pgfqpoint{1.417267in}{0.674721in}}%
\pgfpathlineto{\pgfqpoint{1.414586in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{1.411905in}{0.645201in}}%
\pgfpathlineto{\pgfqpoint{1.409224in}{0.631578in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{0.618374in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.605609in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{0.593396in}}%
\pgfpathlineto{\pgfqpoint{1.398500in}{0.581935in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{0.562899in}}%
\pgfpathlineto{\pgfqpoint{1.390457in}{0.557185in}}%
\pgfpathlineto{\pgfqpoint{1.387776in}{0.554948in}}%
\pgfpathlineto{\pgfqpoint{1.385095in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.382414in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{1.379732in}{0.559146in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{0.562695in}}%
\pgfpathlineto{\pgfqpoint{1.374370in}{0.567097in}}%
\pgfpathlineto{\pgfqpoint{1.371689in}{0.572366in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{0.578644in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{0.586355in}}%
\pgfpathlineto{\pgfqpoint{1.363646in}{0.596498in}}%
\pgfpathlineto{\pgfqpoint{1.360965in}{0.609633in}}%
\pgfpathlineto{\pgfqpoint{1.358284in}{0.624526in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{0.640206in}}%
\pgfpathlineto{\pgfqpoint{1.352922in}{0.656170in}}%
\pgfpathlineto{\pgfqpoint{1.350241in}{0.672116in}}%
\pgfpathlineto{\pgfqpoint{1.347560in}{0.687835in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{0.703193in}}%
\pgfpathlineto{\pgfqpoint{1.342198in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{1.339517in}{0.732971in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{0.748367in}}%
\pgfpathlineto{\pgfqpoint{1.334154in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{1.331473in}{0.781610in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{0.797452in}}%
\pgfpathlineto{\pgfqpoint{1.326111in}{0.812018in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{0.825056in}}%
\pgfpathlineto{\pgfqpoint{1.320749in}{0.836400in}}%
\pgfpathlineto{\pgfqpoint{1.318068in}{0.845937in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{0.853641in}}%
\pgfpathlineto{\pgfqpoint{1.312706in}{0.859695in}}%
\pgfpathlineto{\pgfqpoint{1.310025in}{0.864781in}}%
\pgfpathlineto{\pgfqpoint{1.307344in}{0.869608in}}%
\pgfpathlineto{\pgfqpoint{1.304663in}{0.873369in}}%
\pgfpathlineto{\pgfqpoint{1.301982in}{0.875283in}}%
\pgfpathlineto{\pgfqpoint{1.299301in}{0.875066in}}%
\pgfpathlineto{\pgfqpoint{1.296619in}{0.872640in}}%
\pgfpathlineto{\pgfqpoint{1.293938in}{0.868006in}}%
\pgfpathlineto{\pgfqpoint{1.291257in}{0.861218in}}%
\pgfpathlineto{\pgfqpoint{1.288576in}{0.852405in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{0.830441in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{0.819031in}}%
\pgfpathlineto{\pgfqpoint{1.277852in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{1.275171in}{0.793836in}}%
\pgfpathlineto{\pgfqpoint{1.272490in}{0.779136in}}%
\pgfpathlineto{\pgfqpoint{1.269809in}{0.763009in}}%
\pgfpathlineto{\pgfqpoint{1.267128in}{0.745587in}}%
\pgfpathlineto{\pgfqpoint{1.264447in}{0.727068in}}%
\pgfpathlineto{\pgfqpoint{1.261766in}{0.707732in}}%
\pgfpathlineto{\pgfqpoint{1.259085in}{0.688043in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{0.668929in}}%
\pgfpathlineto{\pgfqpoint{1.253722in}{0.651580in}}%
\pgfpathlineto{\pgfqpoint{1.251041in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{1.248360in}{0.619907in}}%
\pgfpathlineto{\pgfqpoint{1.245679in}{0.604424in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{1.240317in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.237636in}{0.559108in}}%
\pgfpathlineto{\pgfqpoint{1.234955in}{0.544987in}}%
\pgfpathlineto{\pgfqpoint{1.232274in}{0.531986in}}%
\pgfpathlineto{\pgfqpoint{1.229593in}{0.521014in}}%
\pgfpathlineto{\pgfqpoint{1.226912in}{0.513351in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{0.508562in}}%
\pgfpathlineto{\pgfqpoint{1.221550in}{0.505531in}}%
\pgfpathlineto{\pgfqpoint{1.218869in}{0.503724in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{0.502921in}}%
\pgfpathlineto{\pgfqpoint{1.213506in}{0.503038in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{0.504080in}}%
\pgfpathlineto{\pgfqpoint{1.208144in}{0.506156in}}%
\pgfpathlineto{\pgfqpoint{1.205463in}{0.509551in}}%
\pgfpathlineto{\pgfqpoint{1.202782in}{0.514972in}}%
\pgfpathlineto{\pgfqpoint{1.200101in}{0.523582in}}%
\pgfpathlineto{\pgfqpoint{1.197420in}{0.535004in}}%
\pgfpathlineto{\pgfqpoint{1.194739in}{0.547948in}}%
\pgfpathlineto{\pgfqpoint{1.192058in}{0.561704in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{1.186696in}{0.590260in}}%
\pgfpathlineto{\pgfqpoint{1.184015in}{0.604662in}}%
\pgfpathlineto{\pgfqpoint{1.181334in}{0.619022in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{1.175972in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{1.173290in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{1.170609in}{0.682345in}}%
\pgfpathlineto{\pgfqpoint{1.167928in}{0.699963in}}%
\pgfpathlineto{\pgfqpoint{1.165247in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.732687in}}%
\pgfpathlineto{\pgfqpoint{1.159885in}{0.747191in}}%
\pgfpathlineto{\pgfqpoint{1.157204in}{0.760213in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.771653in}}%
\pgfpathlineto{\pgfqpoint{1.151842in}{0.781538in}}%
\pgfpathlineto{\pgfqpoint{1.149161in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{1.146480in}{0.798609in}}%
\pgfpathlineto{\pgfqpoint{1.143799in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{1.141118in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{1.138437in}{0.818206in}}%
\pgfpathlineto{\pgfqpoint{1.135756in}{0.820867in}}%
\pgfpathlineto{\pgfqpoint{1.133075in}{0.821317in}}%
\pgfpathlineto{\pgfqpoint{1.130393in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{1.127712in}{0.815571in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{0.809566in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{0.801968in}}%
\pgfpathlineto{\pgfqpoint{1.119669in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{1.116988in}{0.785286in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{0.775591in}}%
\pgfpathlineto{\pgfqpoint{1.111626in}{0.764230in}}%
\pgfpathlineto{\pgfqpoint{1.108945in}{0.751125in}}%
\pgfpathlineto{\pgfqpoint{1.106264in}{0.736350in}}%
\pgfpathlineto{\pgfqpoint{1.103583in}{0.720048in}}%
\pgfpathlineto{\pgfqpoint{1.100902in}{0.702425in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{0.683799in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{0.664772in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{0.646509in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{0.629592in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.613096in}}%
\pgfpathlineto{\pgfqpoint{1.084815in}{0.596470in}}%
\pgfpathlineto{\pgfqpoint{1.082134in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{1.079453in}{0.562543in}}%
\pgfpathlineto{\pgfqpoint{1.076772in}{0.545459in}}%
\pgfpathlineto{\pgfqpoint{1.074091in}{0.528579in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{0.512260in}}%
\pgfpathlineto{\pgfqpoint{1.068729in}{0.497138in}}%
\pgfpathlineto{\pgfqpoint{1.066048in}{0.484421in}}%
\pgfpathlineto{\pgfqpoint{1.063367in}{0.474867in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{0.467421in}}%
\pgfpathlineto{\pgfqpoint{1.058005in}{0.461286in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.456146in}}%
\pgfpathlineto{\pgfqpoint{1.052643in}{0.451896in}}%
\pgfpathlineto{\pgfqpoint{1.049961in}{0.448536in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{0.446158in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{0.444976in}}%
\pgfpathlineto{\pgfqpoint{1.041918in}{0.445473in}}%
\pgfpathlineto{\pgfqpoint{1.039237in}{0.448691in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{0.455429in}}%
\pgfpathlineto{\pgfqpoint{1.033875in}{0.464549in}}%
\pgfpathlineto{\pgfqpoint{1.031194in}{0.475031in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{0.486366in}}%
\pgfpathlineto{\pgfqpoint{1.025832in}{0.498264in}}%
\pgfpathlineto{\pgfqpoint{1.023151in}{0.510549in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{0.536011in}}%
\pgfpathlineto{\pgfqpoint{1.015108in}{0.549456in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{1.009746in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{1.007064in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{1.001702in}{0.634400in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.650933in}}%
\pgfpathlineto{\pgfqpoint{0.996340in}{0.666386in}}%
\pgfpathlineto{\pgfqpoint{0.993659in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{0.990978in}{0.693529in}}%
\pgfpathlineto{\pgfqpoint{0.988297in}{0.705292in}}%
\pgfpathlineto{\pgfqpoint{0.985616in}{0.716509in}}%
\pgfpathlineto{\pgfqpoint{0.982935in}{0.727960in}}%
\pgfpathlineto{\pgfqpoint{0.980254in}{0.738858in}}%
\pgfpathlineto{\pgfqpoint{0.977573in}{0.748268in}}%
\pgfpathlineto{\pgfqpoint{0.974892in}{0.755782in}}%
\pgfpathlineto{\pgfqpoint{0.972211in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.764497in}}%
\pgfpathlineto{\pgfqpoint{0.966848in}{0.765576in}}%
\pgfpathlineto{\pgfqpoint{0.964167in}{0.764497in}}%
\pgfpathlineto{\pgfqpoint{0.961486in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{0.958805in}{0.757152in}}%
\pgfpathlineto{\pgfqpoint{0.956124in}{0.752478in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{0.746949in}}%
\pgfpathlineto{\pgfqpoint{0.950762in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{0.730622in}}%
\pgfpathlineto{\pgfqpoint{0.945400in}{0.719541in}}%
\pgfpathlineto{\pgfqpoint{0.942719in}{0.706591in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.691912in}}%
\pgfpathlineto{\pgfqpoint{0.937357in}{0.675719in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.931995in}{0.640738in}}%
\pgfpathlineto{\pgfqpoint{0.929314in}{0.623929in}}%
\pgfpathlineto{\pgfqpoint{0.926633in}{0.607673in}}%
\pgfpathlineto{\pgfqpoint{0.923951in}{0.591113in}}%
\pgfpathlineto{\pgfqpoint{0.921270in}{0.573963in}}%
\pgfpathlineto{\pgfqpoint{0.918589in}{0.556222in}}%
\pgfpathlineto{\pgfqpoint{0.915908in}{0.538013in}}%
\pgfpathlineto{\pgfqpoint{0.913227in}{0.519538in}}%
\pgfpathlineto{\pgfqpoint{0.910546in}{0.501084in}}%
\pgfpathlineto{\pgfqpoint{0.907865in}{0.483108in}}%
\pgfpathlineto{\pgfqpoint{0.905184in}{0.466482in}}%
\pgfpathlineto{\pgfqpoint{0.902503in}{0.452530in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.441067in}}%
\pgfpathlineto{\pgfqpoint{0.897141in}{0.431025in}}%
\pgfpathlineto{\pgfqpoint{0.894460in}{0.421911in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{0.413567in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{0.886417in}{0.399239in}}%
\pgfpathlineto{\pgfqpoint{0.883735in}{0.393515in}}%
\pgfpathlineto{\pgfqpoint{0.881054in}{0.389161in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{0.386919in}}%
\pgfpathlineto{\pgfqpoint{0.875692in}{0.388053in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.392444in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.398806in}}%
\pgfpathlineto{\pgfqpoint{0.867649in}{0.406415in}}%
\pgfpathlineto{\pgfqpoint{0.864968in}{0.414910in}}%
\pgfpathlineto{\pgfqpoint{0.862287in}{0.424089in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.433842in}}%
\pgfpathlineto{\pgfqpoint{0.856925in}{0.444155in}}%
\pgfpathlineto{\pgfqpoint{0.854244in}{0.455165in}}%
\pgfpathlineto{\pgfqpoint{0.851563in}{0.467368in}}%
\pgfpathlineto{\pgfqpoint{0.848882in}{0.481816in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{0.498479in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{0.516033in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{0.533668in}}%
\pgfpathlineto{\pgfqpoint{0.838157in}{0.550956in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{0.567618in}}%
\pgfpathlineto{\pgfqpoint{0.832795in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{0.830114in}{0.598361in}}%
\pgfpathlineto{\pgfqpoint{0.827433in}{0.612329in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{0.625682in}}%
\pgfpathlineto{\pgfqpoint{0.822071in}{0.639300in}}%
\pgfpathlineto{\pgfqpoint{0.819390in}{0.653318in}}%
\pgfpathlineto{\pgfqpoint{0.816709in}{0.666573in}}%
\pgfpathlineto{\pgfqpoint{0.814028in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{0.811347in}{0.688345in}}%
\pgfpathlineto{\pgfqpoint{0.808666in}{0.696370in}}%
\pgfpathlineto{\pgfqpoint{0.805985in}{0.702328in}}%
\pgfpathlineto{\pgfqpoint{0.803304in}{0.706175in}}%
\pgfpathlineto{\pgfqpoint{0.800622in}{0.707974in}}%
\pgfpathlineto{\pgfqpoint{0.797941in}{0.708061in}}%
\pgfpathlineto{\pgfqpoint{0.795260in}{0.707322in}}%
\pgfpathlineto{\pgfqpoint{0.792579in}{0.706150in}}%
\pgfpathlineto{\pgfqpoint{0.789898in}{0.703596in}}%
\pgfpathlineto{\pgfqpoint{0.787217in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{0.784536in}{0.692481in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{0.779174in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{0.776493in}{0.660403in}}%
\pgfpathlineto{\pgfqpoint{0.773812in}{0.646117in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.630663in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{0.765769in}{0.600061in}}%
\pgfpathlineto{\pgfqpoint{0.763088in}{0.584752in}}%
\pgfpathlineto{\pgfqpoint{0.760406in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{0.757725in}{0.551438in}}%
\pgfpathlineto{\pgfqpoint{0.755044in}{0.533392in}}%
\pgfpathlineto{\pgfqpoint{0.752363in}{0.514609in}}%
\pgfpathlineto{\pgfqpoint{0.749682in}{0.495324in}}%
\pgfpathlineto{\pgfqpoint{0.747001in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{0.744320in}{0.456882in}}%
\pgfpathlineto{\pgfqpoint{0.741639in}{0.439469in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.424573in}}%
\pgfpathlineto{\pgfqpoint{0.736277in}{0.411292in}}%
\pgfpathlineto{\pgfqpoint{0.733596in}{0.398857in}}%
\pgfpathlineto{\pgfqpoint{0.730915in}{0.387004in}}%
\pgfpathlineto{\pgfqpoint{0.728234in}{0.375693in}}%
\pgfpathlineto{\pgfqpoint{0.725553in}{0.364994in}}%
\pgfpathlineto{\pgfqpoint{0.722872in}{0.355066in}}%
\pgfpathlineto{\pgfqpoint{0.720191in}{0.346186in}}%
\pgfpathlineto{\pgfqpoint{0.717509in}{0.338876in}}%
\pgfpathlineto{\pgfqpoint{0.714828in}{0.334202in}}%
\pgfpathlineto{\pgfqpoint{0.712147in}{0.333172in}}%
\pgfpathlineto{\pgfqpoint{0.709466in}{0.334810in}}%
\pgfpathlineto{\pgfqpoint{0.706785in}{0.338086in}}%
\pgfpathlineto{\pgfqpoint{0.704104in}{0.342509in}}%
\pgfpathlineto{\pgfqpoint{0.701423in}{0.347839in}}%
\pgfpathlineto{\pgfqpoint{0.698742in}{0.353954in}}%
\pgfpathlineto{\pgfqpoint{0.696061in}{0.360822in}}%
\pgfpathlineto{\pgfqpoint{0.693380in}{0.368528in}}%
\pgfpathlineto{\pgfqpoint{0.690699in}{0.377379in}}%
\pgfpathlineto{\pgfqpoint{0.688018in}{0.388194in}}%
\pgfpathlineto{\pgfqpoint{0.685337in}{0.401917in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{0.417618in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{0.434135in}}%
\pgfpathlineto{\pgfqpoint{0.677293in}{0.450860in}}%
\pgfpathlineto{\pgfqpoint{0.674612in}{0.467442in}}%
\pgfpathlineto{\pgfqpoint{0.671931in}{0.483645in}}%
\pgfpathlineto{\pgfqpoint{0.669250in}{0.499311in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{0.514375in}}%
\pgfpathlineto{\pgfqpoint{0.663888in}{0.528964in}}%
\pgfpathlineto{\pgfqpoint{0.661207in}{0.543670in}}%
\pgfpathlineto{\pgfqpoint{0.658526in}{0.559361in}}%
\pgfpathlineto{\pgfqpoint{0.655845in}{0.575313in}}%
\pgfpathlineto{\pgfqpoint{0.653164in}{0.590437in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{0.647802in}{0.616316in}}%
\pgfpathlineto{\pgfqpoint{0.645121in}{0.626624in}}%
\pgfpathlineto{\pgfqpoint{0.642440in}{0.635009in}}%
\pgfpathlineto{\pgfqpoint{0.639759in}{0.641436in}}%
\pgfpathlineto{\pgfqpoint{0.637077in}{0.646031in}}%
\pgfpathlineto{\pgfqpoint{0.634396in}{0.649338in}}%
\pgfpathlineto{\pgfqpoint{0.631715in}{0.652279in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.654426in}}%
\pgfpathlineto{\pgfqpoint{0.626353in}{0.654850in}}%
\pgfpathlineto{\pgfqpoint{0.623672in}{0.653175in}}%
\pgfpathlineto{\pgfqpoint{0.620991in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{0.618310in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.635009in}}%
\pgfpathlineto{\pgfqpoint{0.612948in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{0.610267in}{0.612845in}}%
\pgfpathlineto{\pgfqpoint{0.607586in}{0.599840in}}%
\pgfpathlineto{\pgfqpoint{0.604905in}{0.586893in}}%
\pgfpathlineto{\pgfqpoint{0.602224in}{0.573854in}}%
\pgfpathlineto{\pgfqpoint{0.599543in}{0.559846in}}%
\pgfpathlineto{\pgfqpoint{0.596862in}{0.544550in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{0.527958in}}%
\pgfpathlineto{\pgfqpoint{0.591499in}{0.510184in}}%
\pgfpathlineto{\pgfqpoint{0.588818in}{0.491415in}}%
\pgfpathlineto{\pgfqpoint{0.586137in}{0.471920in}}%
\pgfpathlineto{\pgfqpoint{0.583456in}{0.452115in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{0.432796in}}%
\pgfpathlineto{\pgfqpoint{0.578094in}{0.415268in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{0.399576in}}%
\pgfpathlineto{\pgfqpoint{0.572732in}{0.384706in}}%
\pgfpathlineto{\pgfqpoint{0.570051in}{0.370198in}}%
\pgfpathlineto{\pgfqpoint{0.567370in}{0.355949in}}%
\pgfpathlineto{\pgfqpoint{0.564689in}{0.342009in}}%
\pgfpathlineto{\pgfqpoint{0.562008in}{0.328520in}}%
\pgfpathlineto{\pgfqpoint{0.559327in}{0.315715in}}%
\pgfpathlineto{\pgfqpoint{0.556646in}{0.303988in}}%
\pgfpathlineto{\pgfqpoint{0.553964in}{0.294094in}}%
\pgfpathlineto{\pgfqpoint{0.551283in}{0.287352in}}%
\pgfpathlineto{\pgfqpoint{0.548602in}{0.283914in}}%
\pgfpathlineto{\pgfqpoint{0.545921in}{0.282548in}}%
\pgfpathlineto{\pgfqpoint{0.543240in}{0.282544in}}%
\pgfpathlineto{\pgfqpoint{0.540559in}{0.283590in}}%
\pgfpathlineto{\pgfqpoint{0.537878in}{0.285544in}}%
\pgfpathlineto{\pgfqpoint{0.535197in}{0.288368in}}%
\pgfpathlineto{\pgfqpoint{0.532516in}{0.292118in}}%
\pgfpathlineto{\pgfqpoint{0.529835in}{0.297003in}}%
\pgfpathlineto{\pgfqpoint{0.527154in}{0.303570in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.312948in}}%
\pgfpathlineto{\pgfqpoint{0.521792in}{0.325353in}}%
\pgfpathlineto{\pgfqpoint{0.519111in}{0.339445in}}%
\pgfpathlineto{\pgfqpoint{0.516430in}{0.354344in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.369586in}}%
\pgfpathlineto{\pgfqpoint{0.511067in}{0.384886in}}%
\pgfpathlineto{\pgfqpoint{0.508386in}{0.400051in}}%
\pgfpathlineto{\pgfqpoint{0.505705in}{0.414975in}}%
\pgfpathlineto{\pgfqpoint{0.503024in}{0.429679in}}%
\pgfpathlineto{\pgfqpoint{0.500343in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{0.497662in}{0.460272in}}%
\pgfpathlineto{\pgfqpoint{0.494981in}{0.477359in}}%
\pgfpathlineto{\pgfqpoint{0.492300in}{0.494523in}}%
\pgfpathlineto{\pgfqpoint{0.489619in}{0.510918in}}%
\pgfpathlineto{\pgfqpoint{0.486938in}{0.526130in}}%
\pgfpathlineto{\pgfqpoint{0.484257in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{0.481576in}{0.552119in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{0.562638in}}%
\pgfpathlineto{\pgfqpoint{0.476214in}{0.571485in}}%
\pgfpathlineto{\pgfqpoint{0.473533in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{0.470851in}{0.585778in}}%
\pgfpathlineto{\pgfqpoint{0.468170in}{0.592521in}}%
\pgfpathlineto{\pgfqpoint{0.465489in}{0.598124in}}%
\pgfpathlineto{\pgfqpoint{0.462808in}{0.601830in}}%
\pgfpathlineto{\pgfqpoint{0.460127in}{0.603332in}}%
\pgfpathlineto{\pgfqpoint{0.457446in}{0.602497in}}%
\pgfpathlineto{\pgfqpoint{0.454765in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{0.452084in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{0.449403in}{0.585697in}}%
\pgfpathlineto{\pgfqpoint{0.446722in}{0.575767in}}%
\pgfpathlineto{\pgfqpoint{0.444041in}{0.564714in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{0.438679in}{0.540966in}}%
\pgfpathlineto{\pgfqpoint{0.435998in}{0.527175in}}%
\pgfpathlineto{\pgfqpoint{0.433317in}{0.511982in}}%
\pgfpathlineto{\pgfqpoint{0.430635in}{0.495614in}}%
\pgfpathlineto{\pgfqpoint{0.427954in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{0.425273in}{0.460654in}}%
\pgfpathlineto{\pgfqpoint{0.422592in}{0.442907in}}%
\pgfpathlineto{\pgfqpoint{0.419911in}{0.425883in}}%
\pgfpathlineto{\pgfqpoint{0.417230in}{0.411165in}}%
\pgfpathlineto{\pgfqpoint{0.417230in}{0.411165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283311in}{0.203642in}}{\pgfqpoint{2.946222in}{1.276358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417230in}{0.565799in}}%
\pgfpathlineto{\pgfqpoint{0.417230in}{0.410150in}}%
\pgfpathlineto{\pgfqpoint{0.419911in}{0.410464in}}%
\pgfpathlineto{\pgfqpoint{0.422592in}{0.410779in}}%
\pgfpathlineto{\pgfqpoint{0.425273in}{0.411095in}}%
\pgfpathlineto{\pgfqpoint{0.427954in}{0.411411in}}%
\pgfpathlineto{\pgfqpoint{0.430635in}{0.411729in}}%
\pgfpathlineto{\pgfqpoint{0.433317in}{0.412047in}}%
\pgfpathlineto{\pgfqpoint{0.435998in}{0.412366in}}%
\pgfpathlineto{\pgfqpoint{0.438679in}{0.412685in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.413006in}}%
\pgfpathlineto{\pgfqpoint{0.444041in}{0.413327in}}%
\pgfpathlineto{\pgfqpoint{0.446722in}{0.413650in}}%
\pgfpathlineto{\pgfqpoint{0.449403in}{0.413973in}}%
\pgfpathlineto{\pgfqpoint{0.452084in}{0.414297in}}%
\pgfpathlineto{\pgfqpoint{0.454765in}{0.414622in}}%
\pgfpathlineto{\pgfqpoint{0.457446in}{0.414948in}}%
\pgfpathlineto{\pgfqpoint{0.460127in}{0.415276in}}%
\pgfpathlineto{\pgfqpoint{0.462808in}{0.415604in}}%
\pgfpathlineto{\pgfqpoint{0.465489in}{0.415934in}}%
\pgfpathlineto{\pgfqpoint{0.468170in}{0.416265in}}%
\pgfpathlineto{\pgfqpoint{0.470851in}{0.416597in}}%
\pgfpathlineto{\pgfqpoint{0.473533in}{0.416930in}}%
\pgfpathlineto{\pgfqpoint{0.476214in}{0.417265in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{0.417601in}}%
\pgfpathlineto{\pgfqpoint{0.481576in}{0.417939in}}%
\pgfpathlineto{\pgfqpoint{0.484257in}{0.418278in}}%
\pgfpathlineto{\pgfqpoint{0.486938in}{0.418618in}}%
\pgfpathlineto{\pgfqpoint{0.489619in}{0.418961in}}%
\pgfpathlineto{\pgfqpoint{0.492300in}{0.419305in}}%
\pgfpathlineto{\pgfqpoint{0.494981in}{0.419650in}}%
\pgfpathlineto{\pgfqpoint{0.497662in}{0.419997in}}%
\pgfpathlineto{\pgfqpoint{0.500343in}{0.420347in}}%
\pgfpathlineto{\pgfqpoint{0.503024in}{0.420697in}}%
\pgfpathlineto{\pgfqpoint{0.505705in}{0.421050in}}%
\pgfpathlineto{\pgfqpoint{0.508386in}{0.421405in}}%
\pgfpathlineto{\pgfqpoint{0.511067in}{0.421762in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.422121in}}%
\pgfpathlineto{\pgfqpoint{0.516430in}{0.422482in}}%
\pgfpathlineto{\pgfqpoint{0.519111in}{0.422845in}}%
\pgfpathlineto{\pgfqpoint{0.521792in}{0.423210in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.423578in}}%
\pgfpathlineto{\pgfqpoint{0.527154in}{0.423948in}}%
\pgfpathlineto{\pgfqpoint{0.529835in}{0.424320in}}%
\pgfpathlineto{\pgfqpoint{0.532516in}{0.424694in}}%
\pgfpathlineto{\pgfqpoint{0.535197in}{0.425071in}}%
\pgfpathlineto{\pgfqpoint{0.537878in}{0.425451in}}%
\pgfpathlineto{\pgfqpoint{0.540559in}{0.425832in}}%
\pgfpathlineto{\pgfqpoint{0.543240in}{0.426217in}}%
\pgfpathlineto{\pgfqpoint{0.545921in}{0.426603in}}%
\pgfpathlineto{\pgfqpoint{0.548602in}{0.426992in}}%
\pgfpathlineto{\pgfqpoint{0.551283in}{0.427383in}}%
\pgfpathlineto{\pgfqpoint{0.553964in}{0.427778in}}%
\pgfpathlineto{\pgfqpoint{0.556646in}{0.428174in}}%
\pgfpathlineto{\pgfqpoint{0.559327in}{0.428573in}}%
\pgfpathlineto{\pgfqpoint{0.562008in}{0.428975in}}%
\pgfpathlineto{\pgfqpoint{0.564689in}{0.429379in}}%
\pgfpathlineto{\pgfqpoint{0.567370in}{0.429786in}}%
\pgfpathlineto{\pgfqpoint{0.570051in}{0.430195in}}%
\pgfpathlineto{\pgfqpoint{0.572732in}{0.430606in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{0.431020in}}%
\pgfpathlineto{\pgfqpoint{0.578094in}{0.431436in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{0.431855in}}%
\pgfpathlineto{\pgfqpoint{0.583456in}{0.432276in}}%
\pgfpathlineto{\pgfqpoint{0.586137in}{0.432700in}}%
\pgfpathlineto{\pgfqpoint{0.588818in}{0.433126in}}%
\pgfpathlineto{\pgfqpoint{0.591499in}{0.433554in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{0.433985in}}%
\pgfpathlineto{\pgfqpoint{0.596862in}{0.434418in}}%
\pgfpathlineto{\pgfqpoint{0.599543in}{0.434853in}}%
\pgfpathlineto{\pgfqpoint{0.602224in}{0.435290in}}%
\pgfpathlineto{\pgfqpoint{0.604905in}{0.435730in}}%
\pgfpathlineto{\pgfqpoint{0.607586in}{0.436172in}}%
\pgfpathlineto{\pgfqpoint{0.610267in}{0.436616in}}%
\pgfpathlineto{\pgfqpoint{0.612948in}{0.437062in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.437511in}}%
\pgfpathlineto{\pgfqpoint{0.618310in}{0.437962in}}%
\pgfpathlineto{\pgfqpoint{0.620991in}{0.438415in}}%
\pgfpathlineto{\pgfqpoint{0.623672in}{0.438870in}}%
\pgfpathlineto{\pgfqpoint{0.626353in}{0.439327in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.439787in}}%
\pgfpathlineto{\pgfqpoint{0.631715in}{0.440248in}}%
\pgfpathlineto{\pgfqpoint{0.634396in}{0.440713in}}%
\pgfpathlineto{\pgfqpoint{0.637077in}{0.441178in}}%
\pgfpathlineto{\pgfqpoint{0.639759in}{0.441647in}}%
\pgfpathlineto{\pgfqpoint{0.642440in}{0.442117in}}%
\pgfpathlineto{\pgfqpoint{0.645121in}{0.442590in}}%
\pgfpathlineto{\pgfqpoint{0.647802in}{0.443064in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{0.443542in}}%
\pgfpathlineto{\pgfqpoint{0.653164in}{0.444021in}}%
\pgfpathlineto{\pgfqpoint{0.655845in}{0.444503in}}%
\pgfpathlineto{\pgfqpoint{0.658526in}{0.444987in}}%
\pgfpathlineto{\pgfqpoint{0.661207in}{0.445473in}}%
\pgfpathlineto{\pgfqpoint{0.663888in}{0.445962in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{0.446453in}}%
\pgfpathlineto{\pgfqpoint{0.669250in}{0.446947in}}%
\pgfpathlineto{\pgfqpoint{0.671931in}{0.447442in}}%
\pgfpathlineto{\pgfqpoint{0.674612in}{0.447941in}}%
\pgfpathlineto{\pgfqpoint{0.677293in}{0.448442in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{0.448945in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{0.449451in}}%
\pgfpathlineto{\pgfqpoint{0.685337in}{0.449959in}}%
\pgfpathlineto{\pgfqpoint{0.688018in}{0.450470in}}%
\pgfpathlineto{\pgfqpoint{0.690699in}{0.450984in}}%
\pgfpathlineto{\pgfqpoint{0.693380in}{0.451500in}}%
\pgfpathlineto{\pgfqpoint{0.696061in}{0.452019in}}%
\pgfpathlineto{\pgfqpoint{0.698742in}{0.452541in}}%
\pgfpathlineto{\pgfqpoint{0.701423in}{0.453065in}}%
\pgfpathlineto{\pgfqpoint{0.704104in}{0.453591in}}%
\pgfpathlineto{\pgfqpoint{0.706785in}{0.454121in}}%
\pgfpathlineto{\pgfqpoint{0.709466in}{0.454653in}}%
\pgfpathlineto{\pgfqpoint{0.712147in}{0.455187in}}%
\pgfpathlineto{\pgfqpoint{0.714828in}{0.455724in}}%
\pgfpathlineto{\pgfqpoint{0.717509in}{0.456264in}}%
\pgfpathlineto{\pgfqpoint{0.720191in}{0.456807in}}%
\pgfpathlineto{\pgfqpoint{0.722872in}{0.457352in}}%
\pgfpathlineto{\pgfqpoint{0.725553in}{0.457900in}}%
\pgfpathlineto{\pgfqpoint{0.728234in}{0.458450in}}%
\pgfpathlineto{\pgfqpoint{0.730915in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{0.733596in}{0.459558in}}%
\pgfpathlineto{\pgfqpoint{0.736277in}{0.460116in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.460676in}}%
\pgfpathlineto{\pgfqpoint{0.741639in}{0.461239in}}%
\pgfpathlineto{\pgfqpoint{0.744320in}{0.461804in}}%
\pgfpathlineto{\pgfqpoint{0.747001in}{0.462372in}}%
\pgfpathlineto{\pgfqpoint{0.749682in}{0.462942in}}%
\pgfpathlineto{\pgfqpoint{0.752363in}{0.463514in}}%
\pgfpathlineto{\pgfqpoint{0.755044in}{0.464089in}}%
\pgfpathlineto{\pgfqpoint{0.757725in}{0.464666in}}%
\pgfpathlineto{\pgfqpoint{0.760406in}{0.465245in}}%
\pgfpathlineto{\pgfqpoint{0.763088in}{0.465826in}}%
\pgfpathlineto{\pgfqpoint{0.765769in}{0.466409in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{0.466994in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.467582in}}%
\pgfpathlineto{\pgfqpoint{0.773812in}{0.468171in}}%
\pgfpathlineto{\pgfqpoint{0.776493in}{0.468763in}}%
\pgfpathlineto{\pgfqpoint{0.779174in}{0.469357in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.469952in}}%
\pgfpathlineto{\pgfqpoint{0.784536in}{0.470550in}}%
\pgfpathlineto{\pgfqpoint{0.787217in}{0.471149in}}%
\pgfpathlineto{\pgfqpoint{0.789898in}{0.471750in}}%
\pgfpathlineto{\pgfqpoint{0.792579in}{0.472353in}}%
\pgfpathlineto{\pgfqpoint{0.795260in}{0.472958in}}%
\pgfpathlineto{\pgfqpoint{0.797941in}{0.473565in}}%
\pgfpathlineto{\pgfqpoint{0.800622in}{0.474174in}}%
\pgfpathlineto{\pgfqpoint{0.803304in}{0.474785in}}%
\pgfpathlineto{\pgfqpoint{0.805985in}{0.475397in}}%
\pgfpathlineto{\pgfqpoint{0.808666in}{0.476011in}}%
\pgfpathlineto{\pgfqpoint{0.811347in}{0.476627in}}%
\pgfpathlineto{\pgfqpoint{0.814028in}{0.477245in}}%
\pgfpathlineto{\pgfqpoint{0.816709in}{0.477865in}}%
\pgfpathlineto{\pgfqpoint{0.819390in}{0.478486in}}%
\pgfpathlineto{\pgfqpoint{0.822071in}{0.479110in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{0.479735in}}%
\pgfpathlineto{\pgfqpoint{0.827433in}{0.480362in}}%
\pgfpathlineto{\pgfqpoint{0.830114in}{0.480992in}}%
\pgfpathlineto{\pgfqpoint{0.832795in}{0.481623in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{0.482255in}}%
\pgfpathlineto{\pgfqpoint{0.838157in}{0.482890in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{0.483527in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{0.484166in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{0.484807in}}%
\pgfpathlineto{\pgfqpoint{0.848882in}{0.485450in}}%
\pgfpathlineto{\pgfqpoint{0.851563in}{0.486095in}}%
\pgfpathlineto{\pgfqpoint{0.854244in}{0.486742in}}%
\pgfpathlineto{\pgfqpoint{0.856925in}{0.487391in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.488042in}}%
\pgfpathlineto{\pgfqpoint{0.862287in}{0.488695in}}%
\pgfpathlineto{\pgfqpoint{0.864968in}{0.489350in}}%
\pgfpathlineto{\pgfqpoint{0.867649in}{0.490008in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.490667in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.491329in}}%
\pgfpathlineto{\pgfqpoint{0.875692in}{0.491992in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{0.881054in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{0.883735in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{0.886417in}{0.494667in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{0.496017in}}%
\pgfpathlineto{\pgfqpoint{0.894460in}{0.496695in}}%
\pgfpathlineto{\pgfqpoint{0.897141in}{0.497375in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.498057in}}%
\pgfpathlineto{\pgfqpoint{0.902503in}{0.498741in}}%
\pgfpathlineto{\pgfqpoint{0.905184in}{0.499426in}}%
\pgfpathlineto{\pgfqpoint{0.907865in}{0.500114in}}%
\pgfpathlineto{\pgfqpoint{0.910546in}{0.500803in}}%
\pgfpathlineto{\pgfqpoint{0.913227in}{0.501494in}}%
\pgfpathlineto{\pgfqpoint{0.915908in}{0.502187in}}%
\pgfpathlineto{\pgfqpoint{0.918589in}{0.502882in}}%
\pgfpathlineto{\pgfqpoint{0.921270in}{0.503578in}}%
\pgfpathlineto{\pgfqpoint{0.923951in}{0.504276in}}%
\pgfpathlineto{\pgfqpoint{0.926633in}{0.504975in}}%
\pgfpathlineto{\pgfqpoint{0.929314in}{0.505677in}}%
\pgfpathlineto{\pgfqpoint{0.931995in}{0.506379in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.507083in}}%
\pgfpathlineto{\pgfqpoint{0.937357in}{0.507789in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.508496in}}%
\pgfpathlineto{\pgfqpoint{0.942719in}{0.509204in}}%
\pgfpathlineto{\pgfqpoint{0.945400in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{0.950762in}{0.511337in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{0.512051in}}%
\pgfpathlineto{\pgfqpoint{0.956124in}{0.512766in}}%
\pgfpathlineto{\pgfqpoint{0.958805in}{0.513482in}}%
\pgfpathlineto{\pgfqpoint{0.961486in}{0.514200in}}%
\pgfpathlineto{\pgfqpoint{0.964167in}{0.514918in}}%
\pgfpathlineto{\pgfqpoint{0.966848in}{0.515638in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.516359in}}%
\pgfpathlineto{\pgfqpoint{0.972211in}{0.517081in}}%
\pgfpathlineto{\pgfqpoint{0.974892in}{0.517804in}}%
\pgfpathlineto{\pgfqpoint{0.977573in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{0.980254in}{0.519254in}}%
\pgfpathlineto{\pgfqpoint{0.982935in}{0.519981in}}%
\pgfpathlineto{\pgfqpoint{0.985616in}{0.520710in}}%
\pgfpathlineto{\pgfqpoint{0.988297in}{0.521439in}}%
\pgfpathlineto{\pgfqpoint{0.990978in}{0.522169in}}%
\pgfpathlineto{\pgfqpoint{0.993659in}{0.522901in}}%
\pgfpathlineto{\pgfqpoint{0.996340in}{0.523633in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.524367in}}%
\pgfpathlineto{\pgfqpoint{1.001702in}{0.525103in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{1.007064in}{0.526578in}}%
\pgfpathlineto{\pgfqpoint{1.009746in}{0.527317in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{0.528057in}}%
\pgfpathlineto{\pgfqpoint{1.015108in}{0.528799in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{0.530287in}}%
\pgfpathlineto{\pgfqpoint{1.023151in}{0.531033in}}%
\pgfpathlineto{\pgfqpoint{1.025832in}{0.531781in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{0.532530in}}%
\pgfpathlineto{\pgfqpoint{1.031194in}{0.533280in}}%
\pgfpathlineto{\pgfqpoint{1.033875in}{0.534031in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{0.534785in}}%
\pgfpathlineto{\pgfqpoint{1.039237in}{0.535539in}}%
\pgfpathlineto{\pgfqpoint{1.041918in}{0.536295in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{0.537053in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{0.537812in}}%
\pgfpathlineto{\pgfqpoint{1.049961in}{0.538572in}}%
\pgfpathlineto{\pgfqpoint{1.052643in}{0.539333in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.540097in}}%
\pgfpathlineto{\pgfqpoint{1.058005in}{0.540861in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{0.541627in}}%
\pgfpathlineto{\pgfqpoint{1.063367in}{0.542394in}}%
\pgfpathlineto{\pgfqpoint{1.066048in}{0.543162in}}%
\pgfpathlineto{\pgfqpoint{1.068729in}{0.543932in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{0.544704in}}%
\pgfpathlineto{\pgfqpoint{1.074091in}{0.545476in}}%
\pgfpathlineto{\pgfqpoint{1.076772in}{0.546249in}}%
\pgfpathlineto{\pgfqpoint{1.079453in}{0.547024in}}%
\pgfpathlineto{\pgfqpoint{1.082134in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.084815in}{0.548577in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.549355in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{0.550135in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{0.550914in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{0.551696in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{0.552478in}}%
\pgfpathlineto{\pgfqpoint{1.100902in}{0.553261in}}%
\pgfpathlineto{\pgfqpoint{1.103583in}{0.554044in}}%
\pgfpathlineto{\pgfqpoint{1.106264in}{0.554829in}}%
\pgfpathlineto{\pgfqpoint{1.108945in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{1.111626in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{0.557188in}}%
\pgfpathlineto{\pgfqpoint{1.116988in}{0.557976in}}%
\pgfpathlineto{\pgfqpoint{1.119669in}{0.558764in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{0.559553in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{0.560343in}}%
\pgfpathlineto{\pgfqpoint{1.127712in}{0.561133in}}%
\pgfpathlineto{\pgfqpoint{1.130393in}{0.561924in}}%
\pgfpathlineto{\pgfqpoint{1.133075in}{0.562716in}}%
\pgfpathlineto{\pgfqpoint{1.135756in}{0.563508in}}%
\pgfpathlineto{\pgfqpoint{1.138437in}{0.564301in}}%
\pgfpathlineto{\pgfqpoint{1.141118in}{0.565095in}}%
\pgfpathlineto{\pgfqpoint{1.143799in}{0.565889in}}%
\pgfpathlineto{\pgfqpoint{1.146480in}{0.566683in}}%
\pgfpathlineto{\pgfqpoint{1.149161in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{1.151842in}{0.568275in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.569071in}}%
\pgfpathlineto{\pgfqpoint{1.157204in}{0.569868in}}%
\pgfpathlineto{\pgfqpoint{1.159885in}{0.570666in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.571464in}}%
\pgfpathlineto{\pgfqpoint{1.165247in}{0.572263in}}%
\pgfpathlineto{\pgfqpoint{1.167928in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{1.170609in}{0.573864in}}%
\pgfpathlineto{\pgfqpoint{1.173290in}{0.574665in}}%
\pgfpathlineto{\pgfqpoint{1.175972in}{0.575467in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{1.181334in}{0.577073in}}%
\pgfpathlineto{\pgfqpoint{1.184015in}{0.577878in}}%
\pgfpathlineto{\pgfqpoint{1.186696in}{0.578683in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{0.579489in}}%
\pgfpathlineto{\pgfqpoint{1.192058in}{0.580296in}}%
\pgfpathlineto{\pgfqpoint{1.194739in}{0.581103in}}%
\pgfpathlineto{\pgfqpoint{1.197420in}{0.581912in}}%
\pgfpathlineto{\pgfqpoint{1.200101in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{1.202782in}{0.583532in}}%
\pgfpathlineto{\pgfqpoint{1.205463in}{0.584343in}}%
\pgfpathlineto{\pgfqpoint{1.208144in}{0.585156in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{0.585969in}}%
\pgfpathlineto{\pgfqpoint{1.213506in}{0.586783in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{0.587599in}}%
\pgfpathlineto{\pgfqpoint{1.218869in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{1.221550in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{0.590049in}}%
\pgfpathlineto{\pgfqpoint{1.226912in}{0.590868in}}%
\pgfpathlineto{\pgfqpoint{1.229593in}{0.591688in}}%
\pgfpathlineto{\pgfqpoint{1.232274in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{1.234955in}{0.593330in}}%
\pgfpathlineto{\pgfqpoint{1.237636in}{0.594152in}}%
\pgfpathlineto{\pgfqpoint{1.240317in}{0.594974in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.595798in}}%
\pgfpathlineto{\pgfqpoint{1.245679in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{1.248360in}{0.597448in}}%
\pgfpathlineto{\pgfqpoint{1.251041in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{1.253722in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{0.599927in}}%
\pgfpathlineto{\pgfqpoint{1.259085in}{0.600755in}}%
\pgfpathlineto{\pgfqpoint{1.261766in}{0.601583in}}%
\pgfpathlineto{\pgfqpoint{1.264447in}{0.602412in}}%
\pgfpathlineto{\pgfqpoint{1.267128in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{1.269809in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{1.272490in}{0.604901in}}%
\pgfpathlineto{\pgfqpoint{1.275171in}{0.605732in}}%
\pgfpathlineto{\pgfqpoint{1.277852in}{0.606563in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{0.607394in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{0.608226in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{0.609057in}}%
\pgfpathlineto{\pgfqpoint{1.288576in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{1.291257in}{0.610721in}}%
\pgfpathlineto{\pgfqpoint{1.293938in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.296619in}{0.612387in}}%
\pgfpathlineto{\pgfqpoint{1.299301in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{1.301982in}{0.614053in}}%
\pgfpathlineto{\pgfqpoint{1.304663in}{0.614887in}}%
\pgfpathlineto{\pgfqpoint{1.307344in}{0.615721in}}%
\pgfpathlineto{\pgfqpoint{1.310025in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{1.312706in}{0.617388in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.318068in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{1.320749in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{0.620727in}}%
\pgfpathlineto{\pgfqpoint{1.326111in}{0.621562in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{0.622397in}}%
\pgfpathlineto{\pgfqpoint{1.331473in}{0.623233in}}%
\pgfpathlineto{\pgfqpoint{1.334154in}{0.624069in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{0.624905in}}%
\pgfpathlineto{\pgfqpoint{1.339517in}{0.625742in}}%
\pgfpathlineto{\pgfqpoint{1.342198in}{0.626579in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{0.627417in}}%
\pgfpathlineto{\pgfqpoint{1.347560in}{0.628255in}}%
\pgfpathlineto{\pgfqpoint{1.350241in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{1.352922in}{0.629932in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{0.630771in}}%
\pgfpathlineto{\pgfqpoint{1.358284in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{1.360965in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{1.363646in}{0.633292in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{0.634133in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{0.634975in}}%
\pgfpathlineto{\pgfqpoint{1.371689in}{0.635818in}}%
\pgfpathlineto{\pgfqpoint{1.374370in}{0.636661in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{1.379732in}{0.638349in}}%
\pgfpathlineto{\pgfqpoint{1.382414in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{1.385095in}{0.640040in}}%
\pgfpathlineto{\pgfqpoint{1.387776in}{0.640885in}}%
\pgfpathlineto{\pgfqpoint{1.390457in}{0.641732in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{0.642579in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{0.643427in}}%
\pgfpathlineto{\pgfqpoint{1.398500in}{0.644276in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{0.645124in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.645974in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{0.646824in}}%
\pgfpathlineto{\pgfqpoint{1.409224in}{0.647675in}}%
\pgfpathlineto{\pgfqpoint{1.411905in}{0.648526in}}%
\pgfpathlineto{\pgfqpoint{1.414586in}{0.649377in}}%
\pgfpathlineto{\pgfqpoint{1.417267in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{1.419948in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.422630in}{0.651934in}}%
\pgfpathlineto{\pgfqpoint{1.425311in}{0.652786in}}%
\pgfpathlineto{\pgfqpoint{1.427992in}{0.653639in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{0.654493in}}%
\pgfpathlineto{\pgfqpoint{1.433354in}{0.655347in}}%
\pgfpathlineto{\pgfqpoint{1.436035in}{0.656200in}}%
\pgfpathlineto{\pgfqpoint{1.438716in}{0.657055in}}%
\pgfpathlineto{\pgfqpoint{1.441397in}{0.657909in}}%
\pgfpathlineto{\pgfqpoint{1.444078in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{0.659617in}}%
\pgfpathlineto{\pgfqpoint{1.449440in}{0.660472in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{0.661326in}}%
\pgfpathlineto{\pgfqpoint{1.454802in}{0.662180in}}%
\pgfpathlineto{\pgfqpoint{1.457483in}{0.663035in}}%
\pgfpathlineto{\pgfqpoint{1.460164in}{0.663890in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{0.664744in}}%
\pgfpathlineto{\pgfqpoint{1.465527in}{0.665599in}}%
\pgfpathlineto{\pgfqpoint{1.468208in}{0.666453in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{0.667307in}}%
\pgfpathlineto{\pgfqpoint{1.473570in}{0.668162in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{0.669016in}}%
\pgfpathlineto{\pgfqpoint{1.478932in}{0.669870in}}%
\pgfpathlineto{\pgfqpoint{1.481613in}{0.670724in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{0.671578in}}%
\pgfpathlineto{\pgfqpoint{1.486975in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{1.489656in}{0.673286in}}%
\pgfpathlineto{\pgfqpoint{1.492337in}{0.674141in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{0.674995in}}%
\pgfpathlineto{\pgfqpoint{1.497699in}{0.675849in}}%
\pgfpathlineto{\pgfqpoint{1.500380in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.503061in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{1.505743in}{0.678412in}}%
\pgfpathlineto{\pgfqpoint{1.508424in}{0.679266in}}%
\pgfpathlineto{\pgfqpoint{1.511105in}{0.680121in}}%
\pgfpathlineto{\pgfqpoint{1.513786in}{0.680976in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{0.681831in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{0.682687in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.683542in}}%
\pgfpathlineto{\pgfqpoint{1.524510in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{1.527191in}{0.685254in}}%
\pgfpathlineto{\pgfqpoint{1.529872in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{1.532553in}{0.686967in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{1.537915in}{0.688682in}}%
\pgfpathlineto{\pgfqpoint{1.540596in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{1.543277in}{0.690398in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{1.548640in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{1.551321in}{0.692975in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{0.693835in}}%
\pgfpathlineto{\pgfqpoint{1.556683in}{0.694696in}}%
\pgfpathlineto{\pgfqpoint{1.559364in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{0.696417in}}%
\pgfpathlineto{\pgfqpoint{1.564726in}{0.697279in}}%
\pgfpathlineto{\pgfqpoint{1.567407in}{0.698141in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.699003in}}%
\pgfpathlineto{\pgfqpoint{1.572769in}{0.699865in}}%
\pgfpathlineto{\pgfqpoint{1.575450in}{0.700728in}}%
\pgfpathlineto{\pgfqpoint{1.578131in}{0.701591in}}%
\pgfpathlineto{\pgfqpoint{1.580812in}{0.702455in}}%
\pgfpathlineto{\pgfqpoint{1.583493in}{0.703319in}}%
\pgfpathlineto{\pgfqpoint{1.586174in}{0.704182in}}%
\pgfpathlineto{\pgfqpoint{1.588856in}{0.705046in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{0.705911in}}%
\pgfpathlineto{\pgfqpoint{1.594218in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{1.599580in}{0.708504in}}%
\pgfpathlineto{\pgfqpoint{1.602261in}{0.709369in}}%
\pgfpathlineto{\pgfqpoint{1.604942in}{0.710234in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{0.711098in}}%
\pgfpathlineto{\pgfqpoint{1.610304in}{0.711963in}}%
\pgfpathlineto{\pgfqpoint{1.612985in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{1.615666in}{0.713692in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{0.714557in}}%
\pgfpathlineto{\pgfqpoint{1.621028in}{0.715421in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{0.716285in}}%
\pgfpathlineto{\pgfqpoint{1.626390in}{0.717149in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{0.718013in}}%
\pgfpathlineto{\pgfqpoint{1.631753in}{0.718877in}}%
\pgfpathlineto{\pgfqpoint{1.634434in}{0.719740in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{0.720604in}}%
\pgfpathlineto{\pgfqpoint{1.639796in}{0.721467in}}%
\pgfpathlineto{\pgfqpoint{1.642477in}{0.722329in}}%
\pgfpathlineto{\pgfqpoint{1.645158in}{0.723192in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.724055in}}%
\pgfpathlineto{\pgfqpoint{1.650520in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{1.653201in}{0.725779in}}%
\pgfpathlineto{\pgfqpoint{1.655882in}{0.726641in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.727503in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{0.728365in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{0.729227in}}%
\pgfpathlineto{\pgfqpoint{1.666606in}{0.730088in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{0.730949in}}%
\pgfpathlineto{\pgfqpoint{1.671969in}{0.731811in}}%
\pgfpathlineto{\pgfqpoint{1.674650in}{0.732672in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{0.733533in}}%
\pgfpathlineto{\pgfqpoint{1.680012in}{0.734394in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.735256in}}%
\pgfpathlineto{\pgfqpoint{1.685374in}{0.736117in}}%
\pgfpathlineto{\pgfqpoint{1.688055in}{0.736979in}}%
\pgfpathlineto{\pgfqpoint{1.690736in}{0.737841in}}%
\pgfpathlineto{\pgfqpoint{1.693417in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{1.696098in}{0.739564in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{0.741289in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{0.742151in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{0.743014in}}%
\pgfpathlineto{\pgfqpoint{1.709503in}{0.743877in}}%
\pgfpathlineto{\pgfqpoint{1.712185in}{0.744740in}}%
\pgfpathlineto{\pgfqpoint{1.714866in}{0.745604in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{1.720228in}{0.747332in}}%
\pgfpathlineto{\pgfqpoint{1.722909in}{0.748196in}}%
\pgfpathlineto{\pgfqpoint{1.725590in}{0.749062in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{0.749926in}}%
\pgfpathlineto{\pgfqpoint{1.730952in}{0.750792in}}%
\pgfpathlineto{\pgfqpoint{1.733633in}{0.751657in}}%
\pgfpathlineto{\pgfqpoint{1.736314in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{1.738995in}{0.753389in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.754255in}}%
\pgfpathlineto{\pgfqpoint{1.744357in}{0.755122in}}%
\pgfpathlineto{\pgfqpoint{1.747038in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{1.749719in}{0.756854in}}%
\pgfpathlineto{\pgfqpoint{1.752401in}{0.757722in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.758588in}}%
\pgfpathlineto{\pgfqpoint{1.757763in}{0.759455in}}%
\pgfpathlineto{\pgfqpoint{1.760444in}{0.760322in}}%
\pgfpathlineto{\pgfqpoint{1.763125in}{0.761190in}}%
\pgfpathlineto{\pgfqpoint{1.765806in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{1.768487in}{0.762923in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{0.763791in}}%
\pgfpathlineto{\pgfqpoint{1.773849in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{1.779211in}{0.766391in}}%
\pgfpathlineto{\pgfqpoint{1.781892in}{0.767257in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{0.768123in}}%
\pgfpathlineto{\pgfqpoint{1.787254in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{1.789935in}{0.769855in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{0.770720in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{1.797979in}{0.772451in}}%
\pgfpathlineto{\pgfqpoint{1.800660in}{0.773315in}}%
\pgfpathlineto{\pgfqpoint{1.803341in}{0.774179in}}%
\pgfpathlineto{\pgfqpoint{1.806022in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{1.808703in}{0.775906in}}%
\pgfpathlineto{\pgfqpoint{1.811384in}{0.776770in}}%
\pgfpathlineto{\pgfqpoint{1.814065in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{1.819427in}{0.779358in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{0.780220in}}%
\pgfpathlineto{\pgfqpoint{1.824789in}{0.781082in}}%
\pgfpathlineto{\pgfqpoint{1.827470in}{0.781943in}}%
\pgfpathlineto{\pgfqpoint{1.830151in}{0.782805in}}%
\pgfpathlineto{\pgfqpoint{1.832832in}{0.783666in}}%
\pgfpathlineto{\pgfqpoint{1.835514in}{0.784527in}}%
\pgfpathlineto{\pgfqpoint{1.838195in}{0.785387in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.786248in}}%
\pgfpathlineto{\pgfqpoint{1.843557in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{1.846238in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{1.848919in}{0.788828in}}%
\pgfpathlineto{\pgfqpoint{1.851600in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{1.854281in}{0.790549in}}%
\pgfpathlineto{\pgfqpoint{1.856962in}{0.791409in}}%
\pgfpathlineto{\pgfqpoint{1.859643in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{1.862324in}{0.793129in}}%
\pgfpathlineto{\pgfqpoint{1.865005in}{0.793989in}}%
\pgfpathlineto{\pgfqpoint{1.867686in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{1.870367in}{0.795710in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{1.875730in}{0.797430in}}%
\pgfpathlineto{\pgfqpoint{1.878411in}{0.798291in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.799152in}}%
\pgfpathlineto{\pgfqpoint{1.883773in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{0.800874in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{1.891816in}{0.802596in}}%
\pgfpathlineto{\pgfqpoint{1.894497in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{1.897178in}{0.804320in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{0.805181in}}%
\pgfpathlineto{\pgfqpoint{1.902540in}{0.806043in}}%
\pgfpathlineto{\pgfqpoint{1.905221in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.807767in}}%
\pgfpathlineto{\pgfqpoint{1.910583in}{0.808629in}}%
\pgfpathlineto{\pgfqpoint{1.913264in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.810354in}}%
\pgfpathlineto{\pgfqpoint{1.918627in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{1.921308in}{0.812078in}}%
\pgfpathlineto{\pgfqpoint{1.923989in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{1.926670in}{0.813803in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.814665in}}%
\pgfpathlineto{\pgfqpoint{1.932032in}{0.815527in}}%
\pgfpathlineto{\pgfqpoint{1.934713in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{1.937394in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{1.940075in}{0.818112in}}%
\pgfpathlineto{\pgfqpoint{1.942756in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{1.945437in}{0.819834in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{0.820694in}}%
\pgfpathlineto{\pgfqpoint{1.950799in}{0.821555in}}%
\pgfpathlineto{\pgfqpoint{1.953480in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{1.956161in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{1.958843in}{0.824134in}}%
\pgfpathlineto{\pgfqpoint{1.961524in}{0.824993in}}%
\pgfpathlineto{\pgfqpoint{1.964205in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{1.966886in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{1.969567in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{1.972248in}{0.828423in}}%
\pgfpathlineto{\pgfqpoint{1.974929in}{0.829279in}}%
\pgfpathlineto{\pgfqpoint{1.977610in}{0.830136in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{0.830991in}}%
\pgfpathlineto{\pgfqpoint{1.982972in}{0.831846in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{0.832701in}}%
\pgfpathlineto{\pgfqpoint{1.988334in}{0.833556in}}%
\pgfpathlineto{\pgfqpoint{1.991015in}{0.834409in}}%
\pgfpathlineto{\pgfqpoint{1.993696in}{0.835262in}}%
\pgfpathlineto{\pgfqpoint{1.996377in}{0.836115in}}%
\pgfpathlineto{\pgfqpoint{1.999058in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{2.001740in}{0.837820in}}%
\pgfpathlineto{\pgfqpoint{2.004421in}{0.838672in}}%
\pgfpathlineto{\pgfqpoint{2.007102in}{0.839523in}}%
\pgfpathlineto{\pgfqpoint{2.009783in}{0.840374in}}%
\pgfpathlineto{\pgfqpoint{2.012464in}{0.841225in}}%
\pgfpathlineto{\pgfqpoint{2.015145in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{2.017826in}{0.842925in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{0.843775in}}%
\pgfpathlineto{\pgfqpoint{2.023188in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{0.845475in}}%
\pgfpathlineto{\pgfqpoint{2.028550in}{0.846324in}}%
\pgfpathlineto{\pgfqpoint{2.031231in}{0.847174in}}%
\pgfpathlineto{\pgfqpoint{2.033912in}{0.848023in}}%
\pgfpathlineto{\pgfqpoint{2.036593in}{0.848872in}}%
\pgfpathlineto{\pgfqpoint{2.039274in}{0.849721in}}%
\pgfpathlineto{\pgfqpoint{2.041956in}{0.850570in}}%
\pgfpathlineto{\pgfqpoint{2.044637in}{0.851418in}}%
\pgfpathlineto{\pgfqpoint{2.047318in}{0.852267in}}%
\pgfpathlineto{\pgfqpoint{2.049999in}{0.853116in}}%
\pgfpathlineto{\pgfqpoint{2.052680in}{0.853964in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{0.854813in}}%
\pgfpathlineto{\pgfqpoint{2.058042in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{2.060723in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{2.063404in}{0.857358in}}%
\pgfpathlineto{\pgfqpoint{2.066085in}{0.858207in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{0.859055in}}%
\pgfpathlineto{\pgfqpoint{2.071447in}{0.859903in}}%
\pgfpathlineto{\pgfqpoint{2.074128in}{0.860751in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{0.861600in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{0.862448in}}%
\pgfpathlineto{\pgfqpoint{2.082172in}{0.863295in}}%
\pgfpathlineto{\pgfqpoint{2.084853in}{0.864143in}}%
\pgfpathlineto{\pgfqpoint{2.087534in}{0.864991in}}%
\pgfpathlineto{\pgfqpoint{2.090215in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{2.092896in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{2.095577in}{0.867531in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.868377in}}%
\pgfpathlineto{\pgfqpoint{2.100939in}{0.869223in}}%
\pgfpathlineto{\pgfqpoint{2.103620in}{0.870069in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{0.870914in}}%
\pgfpathlineto{\pgfqpoint{2.108982in}{0.871758in}}%
\pgfpathlineto{\pgfqpoint{2.111663in}{0.872603in}}%
\pgfpathlineto{\pgfqpoint{2.114344in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{2.119706in}{0.875132in}}%
\pgfpathlineto{\pgfqpoint{2.122387in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{0.876815in}}%
\pgfpathlineto{\pgfqpoint{2.127750in}{0.877655in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{2.133112in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{2.135793in}{0.880173in}}%
\pgfpathlineto{\pgfqpoint{2.138474in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{2.141155in}{0.881849in}}%
\pgfpathlineto{\pgfqpoint{2.143836in}{0.882685in}}%
\pgfpathlineto{\pgfqpoint{2.146517in}{0.883521in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{2.151879in}{0.885190in}}%
\pgfpathlineto{\pgfqpoint{2.154560in}{0.886024in}}%
\pgfpathlineto{\pgfqpoint{2.157241in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{2.159922in}{0.887689in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{0.888520in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{0.889351in}}%
\pgfpathlineto{\pgfqpoint{2.167966in}{0.890181in}}%
\pgfpathlineto{\pgfqpoint{2.170647in}{0.891010in}}%
\pgfpathlineto{\pgfqpoint{2.173328in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{0.892667in}}%
\pgfpathlineto{\pgfqpoint{2.178690in}{0.893494in}}%
\pgfpathlineto{\pgfqpoint{2.181371in}{0.894321in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{0.895147in}}%
\pgfpathlineto{\pgfqpoint{2.186733in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{0.896798in}}%
\pgfpathlineto{\pgfqpoint{2.192095in}{0.897623in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{0.898447in}}%
\pgfpathlineto{\pgfqpoint{2.197457in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{2.200138in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{2.202819in}{0.900916in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{0.901739in}}%
\pgfpathlineto{\pgfqpoint{2.208182in}{0.902561in}}%
\pgfpathlineto{\pgfqpoint{2.210863in}{0.903383in}}%
\pgfpathlineto{\pgfqpoint{2.213544in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{2.216225in}{0.905025in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{2.221587in}{0.906665in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{0.907485in}}%
\pgfpathlineto{\pgfqpoint{2.226949in}{0.908304in}}%
\pgfpathlineto{\pgfqpoint{2.229630in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{2.232311in}{0.909941in}}%
\pgfpathlineto{\pgfqpoint{2.234992in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{2.237673in}{0.911577in}}%
\pgfpathlineto{\pgfqpoint{2.240354in}{0.912394in}}%
\pgfpathlineto{\pgfqpoint{2.243035in}{0.913211in}}%
\pgfpathlineto{\pgfqpoint{2.245716in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{2.248398in}{0.914843in}}%
\pgfpathlineto{\pgfqpoint{2.251079in}{0.915658in}}%
\pgfpathlineto{\pgfqpoint{2.253760in}{0.916473in}}%
\pgfpathlineto{\pgfqpoint{2.256441in}{0.917287in}}%
\pgfpathlineto{\pgfqpoint{2.259122in}{0.918101in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{0.918913in}}%
\pgfpathlineto{\pgfqpoint{2.264484in}{0.919726in}}%
\pgfpathlineto{\pgfqpoint{2.267165in}{0.920537in}}%
\pgfpathlineto{\pgfqpoint{2.269846in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{2.272527in}{0.922158in}}%
\pgfpathlineto{\pgfqpoint{2.275208in}{0.922967in}}%
\pgfpathlineto{\pgfqpoint{2.277889in}{0.923775in}}%
\pgfpathlineto{\pgfqpoint{2.280570in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{2.283251in}{0.925388in}}%
\pgfpathlineto{\pgfqpoint{2.285932in}{0.926194in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{0.926998in}}%
\pgfpathlineto{\pgfqpoint{2.291295in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{0.928604in}}%
\pgfpathlineto{\pgfqpoint{2.296657in}{0.929405in}}%
\pgfpathlineto{\pgfqpoint{2.299338in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{2.302019in}{0.931004in}}%
\pgfpathlineto{\pgfqpoint{2.304700in}{0.931802in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{0.932599in}}%
\pgfpathlineto{\pgfqpoint{2.310062in}{0.933394in}}%
\pgfpathlineto{\pgfqpoint{2.312743in}{0.934189in}}%
\pgfpathlineto{\pgfqpoint{2.315424in}{0.934982in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{0.935774in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{0.936565in}}%
\pgfpathlineto{\pgfqpoint{2.323467in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{0.938143in}}%
\pgfpathlineto{\pgfqpoint{2.328829in}{0.938930in}}%
\pgfpathlineto{\pgfqpoint{2.331511in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{2.334192in}{0.940501in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{0.941285in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{0.942849in}}%
\pgfpathlineto{\pgfqpoint{2.344916in}{0.943629in}}%
\pgfpathlineto{\pgfqpoint{2.347597in}{0.944408in}}%
\pgfpathlineto{\pgfqpoint{2.350278in}{0.945186in}}%
\pgfpathlineto{\pgfqpoint{2.352959in}{0.945964in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{0.946739in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{0.947514in}}%
\pgfpathlineto{\pgfqpoint{2.361002in}{0.948288in}}%
\pgfpathlineto{\pgfqpoint{2.363683in}{0.949061in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{0.950604in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.951374in}}%
\pgfpathlineto{\pgfqpoint{2.374408in}{0.952143in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{0.952911in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{0.953678in}}%
\pgfpathlineto{\pgfqpoint{2.382451in}{0.954444in}}%
\pgfpathlineto{\pgfqpoint{2.385132in}{0.955209in}}%
\pgfpathlineto{\pgfqpoint{2.387813in}{0.955973in}}%
\pgfpathlineto{\pgfqpoint{2.390494in}{0.956737in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.957500in}}%
\pgfpathlineto{\pgfqpoint{2.395856in}{0.958261in}}%
\pgfpathlineto{\pgfqpoint{2.398537in}{0.959022in}}%
\pgfpathlineto{\pgfqpoint{2.401218in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{2.403899in}{0.960539in}}%
\pgfpathlineto{\pgfqpoint{2.406580in}{0.961297in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{0.962054in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{0.962809in}}%
\pgfpathlineto{\pgfqpoint{2.414624in}{0.963563in}}%
\pgfpathlineto{\pgfqpoint{2.417305in}{0.964316in}}%
\pgfpathlineto{\pgfqpoint{2.419986in}{0.965068in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{2.425348in}{0.966569in}}%
\pgfpathlineto{\pgfqpoint{2.428029in}{0.967317in}}%
\pgfpathlineto{\pgfqpoint{2.430710in}{0.968064in}}%
\pgfpathlineto{\pgfqpoint{2.433391in}{0.968810in}}%
\pgfpathlineto{\pgfqpoint{2.436072in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{2.438753in}{0.970297in}}%
\pgfpathlineto{\pgfqpoint{2.441434in}{0.971039in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{0.971779in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{0.972518in}}%
\pgfpathlineto{\pgfqpoint{2.449477in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{2.452158in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{2.454840in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{2.457521in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.460202in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{2.462883in}{0.976915in}}%
\pgfpathlineto{\pgfqpoint{2.465564in}{0.977642in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{0.978367in}}%
\pgfpathlineto{\pgfqpoint{2.470926in}{0.979090in}}%
\pgfpathlineto{\pgfqpoint{2.473607in}{0.979812in}}%
\pgfpathlineto{\pgfqpoint{2.476288in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{0.981249in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{0.981965in}}%
\pgfpathlineto{\pgfqpoint{2.484331in}{0.982678in}}%
\pgfpathlineto{\pgfqpoint{2.487012in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{2.489693in}{0.984101in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{0.984809in}}%
\pgfpathlineto{\pgfqpoint{2.495056in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{2.497737in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.500418in}{0.986922in}}%
\pgfpathlineto{\pgfqpoint{2.503099in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{2.505780in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{2.508461in}{0.989017in}}%
\pgfpathlineto{\pgfqpoint{2.511142in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.513823in}{0.990405in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{2.519185in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{2.524547in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{2.527228in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{2.529909in}{0.994524in}}%
\pgfpathlineto{\pgfqpoint{2.532590in}{0.995204in}}%
\pgfpathlineto{\pgfqpoint{2.535271in}{0.995882in}}%
\pgfpathlineto{\pgfqpoint{2.537953in}{0.996559in}}%
\pgfpathlineto{\pgfqpoint{2.540634in}{0.997234in}}%
\pgfpathlineto{\pgfqpoint{2.543315in}{0.997907in}}%
\pgfpathlineto{\pgfqpoint{2.545996in}{0.998578in}}%
\pgfpathlineto{\pgfqpoint{2.548677in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{0.999915in}}%
\pgfpathlineto{\pgfqpoint{2.554039in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{1.001245in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{1.001908in}}%
\pgfpathlineto{\pgfqpoint{2.562082in}{1.002569in}}%
\pgfpathlineto{\pgfqpoint{2.564763in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{2.567444in}{1.003885in}}%
\pgfpathlineto{\pgfqpoint{2.570125in}{1.004540in}}%
\pgfpathlineto{\pgfqpoint{2.572806in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{2.575487in}{1.005844in}}%
\pgfpathlineto{\pgfqpoint{2.578169in}{1.006494in}}%
\pgfpathlineto{\pgfqpoint{2.580850in}{1.007142in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.007787in}}%
\pgfpathlineto{\pgfqpoint{2.586212in}{1.008431in}}%
\pgfpathlineto{\pgfqpoint{2.588893in}{1.009073in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{1.009712in}}%
\pgfpathlineto{\pgfqpoint{2.594255in}{1.010350in}}%
\pgfpathlineto{\pgfqpoint{2.596936in}{1.010986in}}%
\pgfpathlineto{\pgfqpoint{2.599617in}{1.011619in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{2.604979in}{1.012878in}}%
\pgfpathlineto{\pgfqpoint{2.607660in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{2.610341in}{1.014129in}}%
\pgfpathlineto{\pgfqpoint{2.613022in}{1.014751in}}%
\pgfpathlineto{\pgfqpoint{2.615703in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{2.618384in}{1.015986in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{1.016601in}}%
\pgfpathlineto{\pgfqpoint{2.623747in}{1.017212in}}%
\pgfpathlineto{\pgfqpoint{2.626428in}{1.017821in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.018427in}}%
\pgfpathlineto{\pgfqpoint{2.631790in}{1.019031in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{1.019632in}}%
\pgfpathlineto{\pgfqpoint{2.637152in}{1.020231in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{1.020826in}}%
\pgfpathlineto{\pgfqpoint{2.642514in}{1.021419in}}%
\pgfpathlineto{\pgfqpoint{2.645195in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{2.647876in}{1.022596in}}%
\pgfpathlineto{\pgfqpoint{2.650557in}{1.023180in}}%
\pgfpathlineto{\pgfqpoint{2.653238in}{1.023762in}}%
\pgfpathlineto{\pgfqpoint{2.655919in}{1.024340in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.024916in}}%
\pgfpathlineto{\pgfqpoint{2.661282in}{1.025489in}}%
\pgfpathlineto{\pgfqpoint{2.663963in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{1.026626in}}%
\pgfpathlineto{\pgfqpoint{2.669325in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{2.672006in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{2.674687in}{1.028310in}}%
\pgfpathlineto{\pgfqpoint{2.677368in}{1.028866in}}%
\pgfpathlineto{\pgfqpoint{2.680049in}{1.029419in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{2.685411in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{2.688092in}{1.031060in}}%
\pgfpathlineto{\pgfqpoint{2.690773in}{1.031602in}}%
\pgfpathlineto{\pgfqpoint{2.693454in}{1.032140in}}%
\pgfpathlineto{\pgfqpoint{2.696135in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{2.698816in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{2.701498in}{1.033740in}}%
\pgfpathlineto{\pgfqpoint{2.704179in}{1.034267in}}%
\pgfpathlineto{\pgfqpoint{2.706860in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{2.709541in}{1.035314in}}%
\pgfpathlineto{\pgfqpoint{2.712222in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{2.714903in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{2.717584in}{1.036864in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.037376in}}%
\pgfpathlineto{\pgfqpoint{2.722946in}{1.037884in}}%
\pgfpathlineto{\pgfqpoint{2.725627in}{1.038390in}}%
\pgfpathlineto{\pgfqpoint{2.728308in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{2.730989in}{1.039393in}}%
\pgfpathlineto{\pgfqpoint{2.733670in}{1.039890in}}%
\pgfpathlineto{\pgfqpoint{2.736351in}{1.040385in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{1.040877in}}%
\pgfpathlineto{\pgfqpoint{2.741713in}{1.041366in}}%
\pgfpathlineto{\pgfqpoint{2.744395in}{1.041852in}}%
\pgfpathlineto{\pgfqpoint{2.747076in}{1.042336in}}%
\pgfpathlineto{\pgfqpoint{2.749757in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{2.752438in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{1.043768in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{1.044240in}}%
\pgfpathlineto{\pgfqpoint{2.760481in}{1.044708in}}%
\pgfpathlineto{\pgfqpoint{2.763162in}{1.045174in}}%
\pgfpathlineto{\pgfqpoint{2.765843in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{2.768524in}{1.046095in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{2.773886in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{2.776567in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{1.047900in}}%
\pgfpathlineto{\pgfqpoint{2.781929in}{1.048343in}}%
\pgfpathlineto{\pgfqpoint{2.784611in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{2.787292in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{2.789973in}{1.049652in}}%
\pgfpathlineto{\pgfqpoint{2.792654in}{1.050082in}}%
\pgfpathlineto{\pgfqpoint{2.795335in}{1.050508in}}%
\pgfpathlineto{\pgfqpoint{2.798016in}{1.050930in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{1.051349in}}%
\pgfpathlineto{\pgfqpoint{2.803378in}{1.051764in}}%
\pgfpathlineto{\pgfqpoint{2.806059in}{1.052176in}}%
\pgfpathlineto{\pgfqpoint{2.808740in}{1.052583in}}%
\pgfpathlineto{\pgfqpoint{2.811421in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{1.053389in}}%
\pgfpathlineto{\pgfqpoint{2.816783in}{1.053786in}}%
\pgfpathlineto{\pgfqpoint{2.819464in}{1.054179in}}%
\pgfpathlineto{\pgfqpoint{2.822145in}{1.054569in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{1.054955in}}%
\pgfpathlineto{\pgfqpoint{2.827508in}{1.055338in}}%
\pgfpathlineto{\pgfqpoint{2.830189in}{1.055716in}}%
\pgfpathlineto{\pgfqpoint{2.832870in}{1.056091in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.056463in}}%
\pgfpathlineto{\pgfqpoint{2.838232in}{1.056831in}}%
\pgfpathlineto{\pgfqpoint{2.840913in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{2.843594in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{1.057912in}}%
\pgfpathlineto{\pgfqpoint{2.848956in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{2.851637in}{1.058616in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.058962in}}%
\pgfpathlineto{\pgfqpoint{2.856999in}{1.059305in}}%
\pgfpathlineto{\pgfqpoint{2.859680in}{1.059644in}}%
\pgfpathlineto{\pgfqpoint{2.862361in}{1.059980in}}%
\pgfpathlineto{\pgfqpoint{2.865042in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{1.060642in}}%
\pgfpathlineto{\pgfqpoint{2.870405in}{1.060967in}}%
\pgfpathlineto{\pgfqpoint{2.873086in}{1.061290in}}%
\pgfpathlineto{\pgfqpoint{2.875767in}{1.061609in}}%
\pgfpathlineto{\pgfqpoint{2.878448in}{1.061925in}}%
\pgfpathlineto{\pgfqpoint{2.881129in}{1.062237in}}%
\pgfpathlineto{\pgfqpoint{2.883810in}{1.062547in}}%
\pgfpathlineto{\pgfqpoint{2.886491in}{1.062852in}}%
\pgfpathlineto{\pgfqpoint{2.889172in}{1.063155in}}%
\pgfpathlineto{\pgfqpoint{2.891853in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.894534in}{1.063751in}}%
\pgfpathlineto{\pgfqpoint{2.897215in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{2.902577in}{1.064621in}}%
\pgfpathlineto{\pgfqpoint{2.905258in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{2.907940in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{2.910621in}{1.065463in}}%
\pgfpathlineto{\pgfqpoint{2.913302in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{2.915983in}{1.066008in}}%
\pgfpathlineto{\pgfqpoint{2.918664in}{1.066276in}}%
\pgfpathlineto{\pgfqpoint{2.921345in}{1.066541in}}%
\pgfpathlineto{\pgfqpoint{2.924026in}{1.066803in}}%
\pgfpathlineto{\pgfqpoint{2.926707in}{1.067061in}}%
\pgfpathlineto{\pgfqpoint{2.929388in}{1.067316in}}%
\pgfpathlineto{\pgfqpoint{2.932069in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{2.934750in}{1.067817in}}%
\pgfpathlineto{\pgfqpoint{2.937431in}{1.068063in}}%
\pgfpathlineto{\pgfqpoint{2.940112in}{1.068305in}}%
\pgfpathlineto{\pgfqpoint{2.942793in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{2.945474in}{1.068780in}}%
\pgfpathlineto{\pgfqpoint{2.948155in}{1.069012in}}%
\pgfpathlineto{\pgfqpoint{2.950837in}{1.069242in}}%
\pgfpathlineto{\pgfqpoint{2.953518in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{2.956199in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{1.069909in}}%
\pgfpathlineto{\pgfqpoint{2.961561in}{1.070125in}}%
\pgfpathlineto{\pgfqpoint{2.964242in}{1.070337in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.070546in}}%
\pgfpathlineto{\pgfqpoint{2.969604in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{2.972285in}{1.070952in}}%
\pgfpathlineto{\pgfqpoint{2.974966in}{1.071151in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{2.980328in}{1.071537in}}%
\pgfpathlineto{\pgfqpoint{2.983009in}{1.071725in}}%
\pgfpathlineto{\pgfqpoint{2.985690in}{1.071910in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{2.991053in}{1.072269in}}%
\pgfpathlineto{\pgfqpoint{2.993734in}{1.072444in}}%
\pgfpathlineto{\pgfqpoint{2.996415in}{1.072615in}}%
\pgfpathlineto{\pgfqpoint{2.999096in}{1.072783in}}%
\pgfpathlineto{\pgfqpoint{3.001777in}{1.072947in}}%
\pgfpathlineto{\pgfqpoint{3.004458in}{1.073109in}}%
\pgfpathlineto{\pgfqpoint{3.007139in}{1.073267in}}%
\pgfpathlineto{\pgfqpoint{3.009820in}{1.073422in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{1.073574in}}%
\pgfpathlineto{\pgfqpoint{3.015182in}{1.073723in}}%
\pgfpathlineto{\pgfqpoint{3.017863in}{1.073869in}}%
\pgfpathlineto{\pgfqpoint{3.020544in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{3.023225in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{3.025906in}{1.074288in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{1.074421in}}%
\pgfpathlineto{\pgfqpoint{3.031268in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{3.033950in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{3.036631in}{1.074804in}}%
\pgfpathlineto{\pgfqpoint{3.039312in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{3.041993in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{3.044674in}{1.075159in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{3.050036in}{1.075380in}}%
\pgfpathlineto{\pgfqpoint{3.052717in}{1.075486in}}%
\pgfpathlineto{\pgfqpoint{3.055398in}{1.075589in}}%
\pgfpathlineto{\pgfqpoint{3.058079in}{1.075689in}}%
\pgfpathlineto{\pgfqpoint{3.060760in}{1.075785in}}%
\pgfpathlineto{\pgfqpoint{3.063441in}{1.075878in}}%
\pgfpathlineto{\pgfqpoint{3.066122in}{1.075969in}}%
\pgfpathlineto{\pgfqpoint{3.068803in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{3.071484in}{1.076140in}}%
\pgfpathlineto{\pgfqpoint{3.074166in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{3.076847in}{1.076297in}}%
\pgfpathlineto{\pgfqpoint{3.079528in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{3.082209in}{1.076439in}}%
\pgfpathlineto{\pgfqpoint{3.084890in}{1.076505in}}%
\pgfpathlineto{\pgfqpoint{3.087571in}{1.076567in}}%
\pgfpathlineto{\pgfqpoint{3.090252in}{1.076624in}}%
\pgfpathlineto{\pgfqpoint{3.092933in}{1.076677in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.231170in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.231170in}}%
\pgfpathlineto{\pgfqpoint{3.092933in}{1.231121in}}%
\pgfpathlineto{\pgfqpoint{3.090252in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{3.087571in}{1.231008in}}%
\pgfpathlineto{\pgfqpoint{3.084890in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{3.082209in}{1.230878in}}%
\pgfpathlineto{\pgfqpoint{3.079528in}{1.230807in}}%
\pgfpathlineto{\pgfqpoint{3.076847in}{1.230731in}}%
\pgfpathlineto{\pgfqpoint{3.074166in}{1.230652in}}%
\pgfpathlineto{\pgfqpoint{3.071484in}{1.230569in}}%
\pgfpathlineto{\pgfqpoint{3.068803in}{1.230483in}}%
\pgfpathlineto{\pgfqpoint{3.066122in}{1.230393in}}%
\pgfpathlineto{\pgfqpoint{3.063441in}{1.230299in}}%
\pgfpathlineto{\pgfqpoint{3.060760in}{1.230202in}}%
\pgfpathlineto{\pgfqpoint{3.058079in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{3.055398in}{1.229998in}}%
\pgfpathlineto{\pgfqpoint{3.052717in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{3.050036in}{1.229780in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{1.229666in}}%
\pgfpathlineto{\pgfqpoint{3.044674in}{1.229549in}}%
\pgfpathlineto{\pgfqpoint{3.041993in}{1.229428in}}%
\pgfpathlineto{\pgfqpoint{3.039312in}{1.229304in}}%
\pgfpathlineto{\pgfqpoint{3.036631in}{1.229176in}}%
\pgfpathlineto{\pgfqpoint{3.033950in}{1.229045in}}%
\pgfpathlineto{\pgfqpoint{3.031268in}{1.228911in}}%
\pgfpathlineto{\pgfqpoint{3.028587in}{1.228773in}}%
\pgfpathlineto{\pgfqpoint{3.025906in}{1.228633in}}%
\pgfpathlineto{\pgfqpoint{3.023225in}{1.228489in}}%
\pgfpathlineto{\pgfqpoint{3.020544in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{3.017863in}{1.228190in}}%
\pgfpathlineto{\pgfqpoint{3.015182in}{1.228036in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{1.227879in}}%
\pgfpathlineto{\pgfqpoint{3.009820in}{1.227717in}}%
\pgfpathlineto{\pgfqpoint{3.007139in}{1.227553in}}%
\pgfpathlineto{\pgfqpoint{3.004458in}{1.227385in}}%
\pgfpathlineto{\pgfqpoint{3.001777in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{2.999096in}{1.227039in}}%
\pgfpathlineto{\pgfqpoint{2.996415in}{1.226860in}}%
\pgfpathlineto{\pgfqpoint{2.993734in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{2.991053in}{1.226493in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{1.226304in}}%
\pgfpathlineto{\pgfqpoint{2.985690in}{1.226111in}}%
\pgfpathlineto{\pgfqpoint{2.983009in}{1.225914in}}%
\pgfpathlineto{\pgfqpoint{2.980328in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.225510in}}%
\pgfpathlineto{\pgfqpoint{2.974966in}{1.225302in}}%
\pgfpathlineto{\pgfqpoint{2.972285in}{1.225091in}}%
\pgfpathlineto{\pgfqpoint{2.969604in}{1.224876in}}%
\pgfpathlineto{\pgfqpoint{2.966923in}{1.224657in}}%
\pgfpathlineto{\pgfqpoint{2.964242in}{1.224435in}}%
\pgfpathlineto{\pgfqpoint{2.961561in}{1.224210in}}%
\pgfpathlineto{\pgfqpoint{2.958880in}{1.223980in}}%
\pgfpathlineto{\pgfqpoint{2.956199in}{1.223746in}}%
\pgfpathlineto{\pgfqpoint{2.953518in}{1.223510in}}%
\pgfpathlineto{\pgfqpoint{2.950837in}{1.223269in}}%
\pgfpathlineto{\pgfqpoint{2.948155in}{1.223025in}}%
\pgfpathlineto{\pgfqpoint{2.945474in}{1.222778in}}%
\pgfpathlineto{\pgfqpoint{2.942793in}{1.222527in}}%
\pgfpathlineto{\pgfqpoint{2.940112in}{1.222274in}}%
\pgfpathlineto{\pgfqpoint{2.937431in}{1.222017in}}%
\pgfpathlineto{\pgfqpoint{2.934750in}{1.221756in}}%
\pgfpathlineto{\pgfqpoint{2.932069in}{1.221492in}}%
\pgfpathlineto{\pgfqpoint{2.929388in}{1.221225in}}%
\pgfpathlineto{\pgfqpoint{2.926707in}{1.220955in}}%
\pgfpathlineto{\pgfqpoint{2.924026in}{1.220681in}}%
\pgfpathlineto{\pgfqpoint{2.921345in}{1.220404in}}%
\pgfpathlineto{\pgfqpoint{2.918664in}{1.220124in}}%
\pgfpathlineto{\pgfqpoint{2.915983in}{1.219841in}}%
\pgfpathlineto{\pgfqpoint{2.913302in}{1.219555in}}%
\pgfpathlineto{\pgfqpoint{2.910621in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{2.907940in}{1.218973in}}%
\pgfpathlineto{\pgfqpoint{2.905258in}{1.218677in}}%
\pgfpathlineto{\pgfqpoint{2.902577in}{1.218378in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{1.218076in}}%
\pgfpathlineto{\pgfqpoint{2.897215in}{1.217771in}}%
\pgfpathlineto{\pgfqpoint{2.894534in}{1.217463in}}%
\pgfpathlineto{\pgfqpoint{2.891853in}{1.217152in}}%
\pgfpathlineto{\pgfqpoint{2.889172in}{1.216837in}}%
\pgfpathlineto{\pgfqpoint{2.886491in}{1.216520in}}%
\pgfpathlineto{\pgfqpoint{2.883810in}{1.216199in}}%
\pgfpathlineto{\pgfqpoint{2.881129in}{1.215875in}}%
\pgfpathlineto{\pgfqpoint{2.878448in}{1.215548in}}%
\pgfpathlineto{\pgfqpoint{2.875767in}{1.215218in}}%
\pgfpathlineto{\pgfqpoint{2.873086in}{1.214885in}}%
\pgfpathlineto{\pgfqpoint{2.870405in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{2.867724in}{1.214208in}}%
\pgfpathlineto{\pgfqpoint{2.865042in}{1.213865in}}%
\pgfpathlineto{\pgfqpoint{2.862361in}{1.213518in}}%
\pgfpathlineto{\pgfqpoint{2.859680in}{1.213169in}}%
\pgfpathlineto{\pgfqpoint{2.856999in}{1.212816in}}%
\pgfpathlineto{\pgfqpoint{2.854318in}{1.212459in}}%
\pgfpathlineto{\pgfqpoint{2.851637in}{1.212099in}}%
\pgfpathlineto{\pgfqpoint{2.848956in}{1.211736in}}%
\pgfpathlineto{\pgfqpoint{2.846275in}{1.211370in}}%
\pgfpathlineto{\pgfqpoint{2.843594in}{1.211000in}}%
\pgfpathlineto{\pgfqpoint{2.840913in}{1.210626in}}%
\pgfpathlineto{\pgfqpoint{2.838232in}{1.210249in}}%
\pgfpathlineto{\pgfqpoint{2.835551in}{1.209869in}}%
\pgfpathlineto{\pgfqpoint{2.832870in}{1.209485in}}%
\pgfpathlineto{\pgfqpoint{2.830189in}{1.209098in}}%
\pgfpathlineto{\pgfqpoint{2.827508in}{1.208707in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{1.208312in}}%
\pgfpathlineto{\pgfqpoint{2.822145in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{2.819464in}{1.207513in}}%
\pgfpathlineto{\pgfqpoint{2.816783in}{1.207108in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{1.206699in}}%
\pgfpathlineto{\pgfqpoint{2.811421in}{1.206287in}}%
\pgfpathlineto{\pgfqpoint{2.808740in}{1.205871in}}%
\pgfpathlineto{\pgfqpoint{2.806059in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{2.803378in}{1.205030in}}%
\pgfpathlineto{\pgfqpoint{2.800697in}{1.204604in}}%
\pgfpathlineto{\pgfqpoint{2.798016in}{1.204175in}}%
\pgfpathlineto{\pgfqpoint{2.795335in}{1.203742in}}%
\pgfpathlineto{\pgfqpoint{2.792654in}{1.203306in}}%
\pgfpathlineto{\pgfqpoint{2.789973in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{2.787292in}{1.202423in}}%
\pgfpathlineto{\pgfqpoint{2.784611in}{1.201977in}}%
\pgfpathlineto{\pgfqpoint{2.781929in}{1.201528in}}%
\pgfpathlineto{\pgfqpoint{2.779248in}{1.201075in}}%
\pgfpathlineto{\pgfqpoint{2.776567in}{1.200620in}}%
\pgfpathlineto{\pgfqpoint{2.773886in}{1.200161in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{1.199699in}}%
\pgfpathlineto{\pgfqpoint{2.768524in}{1.199234in}}%
\pgfpathlineto{\pgfqpoint{2.765843in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.763162in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{2.760481in}{1.197821in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{1.197344in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{1.196864in}}%
\pgfpathlineto{\pgfqpoint{2.752438in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{2.749757in}{1.195896in}}%
\pgfpathlineto{\pgfqpoint{2.747076in}{1.195408in}}%
\pgfpathlineto{\pgfqpoint{2.744395in}{1.194917in}}%
\pgfpathlineto{\pgfqpoint{2.741713in}{1.194423in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{2.736351in}{1.193427in}}%
\pgfpathlineto{\pgfqpoint{2.733670in}{1.192926in}}%
\pgfpathlineto{\pgfqpoint{2.730989in}{1.192421in}}%
\pgfpathlineto{\pgfqpoint{2.728308in}{1.191914in}}%
\pgfpathlineto{\pgfqpoint{2.725627in}{1.191404in}}%
\pgfpathlineto{\pgfqpoint{2.722946in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{2.717584in}{1.189860in}}%
\pgfpathlineto{\pgfqpoint{2.714903in}{1.189339in}}%
\pgfpathlineto{\pgfqpoint{2.712222in}{1.188817in}}%
\pgfpathlineto{\pgfqpoint{2.709541in}{1.188291in}}%
\pgfpathlineto{\pgfqpoint{2.706860in}{1.187763in}}%
\pgfpathlineto{\pgfqpoint{2.704179in}{1.187233in}}%
\pgfpathlineto{\pgfqpoint{2.701498in}{1.186700in}}%
\pgfpathlineto{\pgfqpoint{2.698816in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{2.696135in}{1.185625in}}%
\pgfpathlineto{\pgfqpoint{2.693454in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{2.690773in}{1.184540in}}%
\pgfpathlineto{\pgfqpoint{2.688092in}{1.183994in}}%
\pgfpathlineto{\pgfqpoint{2.685411in}{1.183445in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.182892in}}%
\pgfpathlineto{\pgfqpoint{2.680049in}{1.182338in}}%
\pgfpathlineto{\pgfqpoint{2.677368in}{1.181780in}}%
\pgfpathlineto{\pgfqpoint{2.674687in}{1.181220in}}%
\pgfpathlineto{\pgfqpoint{2.672006in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{2.669325in}{1.180092in}}%
\pgfpathlineto{\pgfqpoint{2.666644in}{1.179523in}}%
\pgfpathlineto{\pgfqpoint{2.663963in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{2.661282in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.177801in}}%
\pgfpathlineto{\pgfqpoint{2.655919in}{1.177221in}}%
\pgfpathlineto{\pgfqpoint{2.653238in}{1.176639in}}%
\pgfpathlineto{\pgfqpoint{2.650557in}{1.176054in}}%
\pgfpathlineto{\pgfqpoint{2.647876in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{2.645195in}{1.174875in}}%
\pgfpathlineto{\pgfqpoint{2.642514in}{1.174282in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{1.173686in}}%
\pgfpathlineto{\pgfqpoint{2.637152in}{1.173087in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{1.172486in}}%
\pgfpathlineto{\pgfqpoint{2.631790in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.171275in}}%
\pgfpathlineto{\pgfqpoint{2.626428in}{1.170665in}}%
\pgfpathlineto{\pgfqpoint{2.623747in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{1.169439in}}%
\pgfpathlineto{\pgfqpoint{2.618384in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{2.615703in}{1.168203in}}%
\pgfpathlineto{\pgfqpoint{2.613022in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{2.610341in}{1.166957in}}%
\pgfpathlineto{\pgfqpoint{2.607660in}{1.166331in}}%
\pgfpathlineto{\pgfqpoint{2.604979in}{1.165702in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.165071in}}%
\pgfpathlineto{\pgfqpoint{2.599617in}{1.164438in}}%
\pgfpathlineto{\pgfqpoint{2.596936in}{1.163803in}}%
\pgfpathlineto{\pgfqpoint{2.594255in}{1.163165in}}%
\pgfpathlineto{\pgfqpoint{2.591574in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{2.588893in}{1.161884in}}%
\pgfpathlineto{\pgfqpoint{2.586212in}{1.161240in}}%
\pgfpathlineto{\pgfqpoint{2.583531in}{1.160595in}}%
\pgfpathlineto{\pgfqpoint{2.580850in}{1.159947in}}%
\pgfpathlineto{\pgfqpoint{2.578169in}{1.159298in}}%
\pgfpathlineto{\pgfqpoint{2.575487in}{1.158646in}}%
\pgfpathlineto{\pgfqpoint{2.572806in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{2.570125in}{1.157338in}}%
\pgfpathlineto{\pgfqpoint{2.567444in}{1.156682in}}%
\pgfpathlineto{\pgfqpoint{2.564763in}{1.156023in}}%
\pgfpathlineto{\pgfqpoint{2.562082in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{1.154701in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{1.154037in}}%
\pgfpathlineto{\pgfqpoint{2.554039in}{1.153371in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{1.152704in}}%
\pgfpathlineto{\pgfqpoint{2.548677in}{1.152035in}}%
\pgfpathlineto{\pgfqpoint{2.545996in}{1.151364in}}%
\pgfpathlineto{\pgfqpoint{2.543315in}{1.150692in}}%
\pgfpathlineto{\pgfqpoint{2.540634in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{2.537953in}{1.149342in}}%
\pgfpathlineto{\pgfqpoint{2.535271in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{2.532590in}{1.147985in}}%
\pgfpathlineto{\pgfqpoint{2.529909in}{1.147304in}}%
\pgfpathlineto{\pgfqpoint{2.527228in}{1.146621in}}%
\pgfpathlineto{\pgfqpoint{2.524547in}{1.145937in}}%
\pgfpathlineto{\pgfqpoint{2.521866in}{1.145250in}}%
\pgfpathlineto{\pgfqpoint{2.519185in}{1.144562in}}%
\pgfpathlineto{\pgfqpoint{2.516504in}{1.143872in}}%
\pgfpathlineto{\pgfqpoint{2.513823in}{1.143180in}}%
\pgfpathlineto{\pgfqpoint{2.511142in}{1.142486in}}%
\pgfpathlineto{\pgfqpoint{2.508461in}{1.141791in}}%
\pgfpathlineto{\pgfqpoint{2.505780in}{1.141094in}}%
\pgfpathlineto{\pgfqpoint{2.503099in}{1.140394in}}%
\pgfpathlineto{\pgfqpoint{2.500418in}{1.139694in}}%
\pgfpathlineto{\pgfqpoint{2.497737in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{2.495056in}{1.138286in}}%
\pgfpathlineto{\pgfqpoint{2.492374in}{1.137579in}}%
\pgfpathlineto{\pgfqpoint{2.489693in}{1.136870in}}%
\pgfpathlineto{\pgfqpoint{2.487012in}{1.136160in}}%
\pgfpathlineto{\pgfqpoint{2.484331in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.134017in}}%
\pgfpathlineto{\pgfqpoint{2.476288in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{2.473607in}{1.132579in}}%
\pgfpathlineto{\pgfqpoint{2.470926in}{1.131857in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{1.131133in}}%
\pgfpathlineto{\pgfqpoint{2.465564in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{2.462883in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{2.460202in}{1.128952in}}%
\pgfpathlineto{\pgfqpoint{2.457521in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{2.454840in}{1.127489in}}%
\pgfpathlineto{\pgfqpoint{2.452158in}{1.126755in}}%
\pgfpathlineto{\pgfqpoint{2.449477in}{1.126019in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.125283in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{2.441434in}{1.123803in}}%
\pgfpathlineto{\pgfqpoint{2.438753in}{1.123062in}}%
\pgfpathlineto{\pgfqpoint{2.436072in}{1.122319in}}%
\pgfpathlineto{\pgfqpoint{2.433391in}{1.121574in}}%
\pgfpathlineto{\pgfqpoint{2.430710in}{1.120828in}}%
\pgfpathlineto{\pgfqpoint{2.428029in}{1.120081in}}%
\pgfpathlineto{\pgfqpoint{2.425348in}{1.119333in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{1.118583in}}%
\pgfpathlineto{\pgfqpoint{2.419986in}{1.117832in}}%
\pgfpathlineto{\pgfqpoint{2.417305in}{1.117080in}}%
\pgfpathlineto{\pgfqpoint{2.414624in}{1.116327in}}%
\pgfpathlineto{\pgfqpoint{2.411942in}{1.115573in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{1.114817in}}%
\pgfpathlineto{\pgfqpoint{2.406580in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{2.403899in}{1.113303in}}%
\pgfpathlineto{\pgfqpoint{2.401218in}{1.112545in}}%
\pgfpathlineto{\pgfqpoint{2.398537in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{2.395856in}{1.111025in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{1.110264in}}%
\pgfpathlineto{\pgfqpoint{2.390494in}{1.109501in}}%
\pgfpathlineto{\pgfqpoint{2.387813in}{1.108738in}}%
\pgfpathlineto{\pgfqpoint{2.385132in}{1.107974in}}%
\pgfpathlineto{\pgfqpoint{2.382451in}{1.107209in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{1.106443in}}%
\pgfpathlineto{\pgfqpoint{2.377089in}{1.105675in}}%
\pgfpathlineto{\pgfqpoint{2.374408in}{1.104908in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{1.104139in}}%
\pgfpathlineto{\pgfqpoint{2.369045in}{1.103369in}}%
\pgfpathlineto{\pgfqpoint{2.366364in}{1.102598in}}%
\pgfpathlineto{\pgfqpoint{2.363683in}{1.101826in}}%
\pgfpathlineto{\pgfqpoint{2.361002in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{2.358321in}{1.100280in}}%
\pgfpathlineto{\pgfqpoint{2.355640in}{1.099505in}}%
\pgfpathlineto{\pgfqpoint{2.352959in}{1.098729in}}%
\pgfpathlineto{\pgfqpoint{2.350278in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{2.347597in}{1.097174in}}%
\pgfpathlineto{\pgfqpoint{2.344916in}{1.096395in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{1.095615in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{1.094834in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{1.094052in}}%
\pgfpathlineto{\pgfqpoint{2.334192in}{1.093268in}}%
\pgfpathlineto{\pgfqpoint{2.331511in}{1.092483in}}%
\pgfpathlineto{\pgfqpoint{2.328829in}{1.091697in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{1.090910in}}%
\pgfpathlineto{\pgfqpoint{2.323467in}{1.090122in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{2.318105in}{1.088542in}}%
\pgfpathlineto{\pgfqpoint{2.315424in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{2.312743in}{1.086957in}}%
\pgfpathlineto{\pgfqpoint{2.310062in}{1.086163in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{1.085368in}}%
\pgfpathlineto{\pgfqpoint{2.304700in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{2.302019in}{1.083774in}}%
\pgfpathlineto{\pgfqpoint{2.299338in}{1.082975in}}%
\pgfpathlineto{\pgfqpoint{2.296657in}{1.082174in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.081374in}}%
\pgfpathlineto{\pgfqpoint{2.291295in}{1.080572in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{1.079768in}}%
\pgfpathlineto{\pgfqpoint{2.285932in}{1.078964in}}%
\pgfpathlineto{\pgfqpoint{2.283251in}{1.078159in}}%
\pgfpathlineto{\pgfqpoint{2.280570in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{2.277889in}{1.076546in}}%
\pgfpathlineto{\pgfqpoint{2.275208in}{1.075738in}}%
\pgfpathlineto{\pgfqpoint{2.272527in}{1.074929in}}%
\pgfpathlineto{\pgfqpoint{2.269846in}{1.074119in}}%
\pgfpathlineto{\pgfqpoint{2.267165in}{1.073309in}}%
\pgfpathlineto{\pgfqpoint{2.264484in}{1.072498in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{1.071686in}}%
\pgfpathlineto{\pgfqpoint{2.259122in}{1.070873in}}%
\pgfpathlineto{\pgfqpoint{2.256441in}{1.070060in}}%
\pgfpathlineto{\pgfqpoint{2.253760in}{1.069246in}}%
\pgfpathlineto{\pgfqpoint{2.251079in}{1.068432in}}%
\pgfpathlineto{\pgfqpoint{2.248398in}{1.067617in}}%
\pgfpathlineto{\pgfqpoint{2.245716in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{2.243035in}{1.065985in}}%
\pgfpathlineto{\pgfqpoint{2.240354in}{1.065168in}}%
\pgfpathlineto{\pgfqpoint{2.237673in}{1.064351in}}%
\pgfpathlineto{\pgfqpoint{2.234992in}{1.063534in}}%
\pgfpathlineto{\pgfqpoint{2.232311in}{1.062716in}}%
\pgfpathlineto{\pgfqpoint{2.229630in}{1.061897in}}%
\pgfpathlineto{\pgfqpoint{2.226949in}{1.061079in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{1.060260in}}%
\pgfpathlineto{\pgfqpoint{2.221587in}{1.059441in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{1.058621in}}%
\pgfpathlineto{\pgfqpoint{2.216225in}{1.057800in}}%
\pgfpathlineto{\pgfqpoint{2.213544in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{2.210863in}{1.056159in}}%
\pgfpathlineto{\pgfqpoint{2.208182in}{1.055337in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{2.202819in}{1.053693in}}%
\pgfpathlineto{\pgfqpoint{2.200138in}{1.052871in}}%
\pgfpathlineto{\pgfqpoint{2.197457in}{1.052048in}}%
\pgfpathlineto{\pgfqpoint{2.194776in}{1.051224in}}%
\pgfpathlineto{\pgfqpoint{2.192095in}{1.050400in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{1.049576in}}%
\pgfpathlineto{\pgfqpoint{2.186733in}{1.048751in}}%
\pgfpathlineto{\pgfqpoint{2.184052in}{1.047925in}}%
\pgfpathlineto{\pgfqpoint{2.181371in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{2.178690in}{1.046272in}}%
\pgfpathlineto{\pgfqpoint{2.176009in}{1.045446in}}%
\pgfpathlineto{\pgfqpoint{2.173328in}{1.044618in}}%
\pgfpathlineto{\pgfqpoint{2.170647in}{1.043789in}}%
\pgfpathlineto{\pgfqpoint{2.167966in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{2.165285in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{2.162603in}{1.041299in}}%
\pgfpathlineto{\pgfqpoint{2.159922in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{2.157241in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{2.154560in}{1.038803in}}%
\pgfpathlineto{\pgfqpoint{2.151879in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{1.037136in}}%
\pgfpathlineto{\pgfqpoint{2.146517in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{2.143836in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{2.141155in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{2.138474in}{1.033792in}}%
\pgfpathlineto{\pgfqpoint{2.135793in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{2.133112in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{1.031277in}}%
\pgfpathlineto{\pgfqpoint{2.127750in}{1.030437in}}%
\pgfpathlineto{\pgfqpoint{2.125069in}{1.029596in}}%
\pgfpathlineto{\pgfqpoint{2.122387in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{2.119706in}{1.027914in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{2.114344in}{1.026228in}}%
\pgfpathlineto{\pgfqpoint{2.111663in}{1.025385in}}%
\pgfpathlineto{\pgfqpoint{2.108982in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{1.023696in}}%
\pgfpathlineto{\pgfqpoint{2.103620in}{1.022851in}}%
\pgfpathlineto{\pgfqpoint{2.100939in}{1.022005in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{2.095577in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{2.092896in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.090215in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{2.087534in}{1.017774in}}%
\pgfpathlineto{\pgfqpoint{2.084853in}{1.016927in}}%
\pgfpathlineto{\pgfqpoint{2.082172in}{1.016079in}}%
\pgfpathlineto{\pgfqpoint{2.079490in}{1.015231in}}%
\pgfpathlineto{\pgfqpoint{2.076809in}{1.014383in}}%
\pgfpathlineto{\pgfqpoint{2.074128in}{1.013535in}}%
\pgfpathlineto{\pgfqpoint{2.071447in}{1.012687in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{1.011839in}}%
\pgfpathlineto{\pgfqpoint{2.066085in}{1.010991in}}%
\pgfpathlineto{\pgfqpoint{2.063404in}{1.010142in}}%
\pgfpathlineto{\pgfqpoint{2.060723in}{1.009294in}}%
\pgfpathlineto{\pgfqpoint{2.058042in}{1.008446in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{1.007597in}}%
\pgfpathlineto{\pgfqpoint{2.052680in}{1.006749in}}%
\pgfpathlineto{\pgfqpoint{2.049999in}{1.005900in}}%
\pgfpathlineto{\pgfqpoint{2.047318in}{1.005051in}}%
\pgfpathlineto{\pgfqpoint{2.044637in}{1.004203in}}%
\pgfpathlineto{\pgfqpoint{2.041956in}{1.003354in}}%
\pgfpathlineto{\pgfqpoint{2.039274in}{1.002505in}}%
\pgfpathlineto{\pgfqpoint{2.036593in}{1.001657in}}%
\pgfpathlineto{\pgfqpoint{2.033912in}{1.000808in}}%
\pgfpathlineto{\pgfqpoint{2.031231in}{0.999959in}}%
\pgfpathlineto{\pgfqpoint{2.028550in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{2.023188in}{0.997411in}}%
\pgfpathlineto{\pgfqpoint{2.020507in}{0.996561in}}%
\pgfpathlineto{\pgfqpoint{2.017826in}{0.995711in}}%
\pgfpathlineto{\pgfqpoint{2.015145in}{0.994861in}}%
\pgfpathlineto{\pgfqpoint{2.012464in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{2.009783in}{0.993160in}}%
\pgfpathlineto{\pgfqpoint{2.007102in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{2.004421in}{0.991458in}}%
\pgfpathlineto{\pgfqpoint{2.001740in}{0.990606in}}%
\pgfpathlineto{\pgfqpoint{1.999058in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{1.996377in}{0.988901in}}%
\pgfpathlineto{\pgfqpoint{1.993696in}{0.988048in}}%
\pgfpathlineto{\pgfqpoint{1.991015in}{0.987195in}}%
\pgfpathlineto{\pgfqpoint{1.988334in}{0.986342in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{0.985488in}}%
\pgfpathlineto{\pgfqpoint{1.982972in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{0.983778in}}%
\pgfpathlineto{\pgfqpoint{1.977610in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{1.974929in}{0.982066in}}%
\pgfpathlineto{\pgfqpoint{1.972248in}{0.981210in}}%
\pgfpathlineto{\pgfqpoint{1.969567in}{0.980353in}}%
\pgfpathlineto{\pgfqpoint{1.966886in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{1.964205in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{1.961524in}{0.977779in}}%
\pgfpathlineto{\pgfqpoint{1.958843in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{1.956161in}{0.976061in}}%
\pgfpathlineto{\pgfqpoint{1.953480in}{0.975202in}}%
\pgfpathlineto{\pgfqpoint{1.950799in}{0.974342in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{0.973481in}}%
\pgfpathlineto{\pgfqpoint{1.945437in}{0.972621in}}%
\pgfpathlineto{\pgfqpoint{1.942756in}{0.971760in}}%
\pgfpathlineto{\pgfqpoint{1.940075in}{0.970899in}}%
\pgfpathlineto{\pgfqpoint{1.937394in}{0.970038in}}%
\pgfpathlineto{\pgfqpoint{1.934713in}{0.969176in}}%
\pgfpathlineto{\pgfqpoint{1.932032in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{1.926670in}{0.966590in}}%
\pgfpathlineto{\pgfqpoint{1.923989in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{1.921308in}{0.964866in}}%
\pgfpathlineto{\pgfqpoint{1.918627in}{0.964004in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{1.913264in}{0.962279in}}%
\pgfpathlineto{\pgfqpoint{1.910583in}{0.961417in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.960555in}}%
\pgfpathlineto{\pgfqpoint{1.905221in}{0.959693in}}%
\pgfpathlineto{\pgfqpoint{1.902540in}{0.958831in}}%
\pgfpathlineto{\pgfqpoint{1.899859in}{0.957969in}}%
\pgfpathlineto{\pgfqpoint{1.897178in}{0.957107in}}%
\pgfpathlineto{\pgfqpoint{1.894497in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{1.891816in}{0.955384in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{0.953662in}}%
\pgfpathlineto{\pgfqpoint{1.883773in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.951940in}}%
\pgfpathlineto{\pgfqpoint{1.878411in}{0.951079in}}%
\pgfpathlineto{\pgfqpoint{1.875730in}{0.950218in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{1.870367in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{1.867686in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{1.865005in}{0.946777in}}%
\pgfpathlineto{\pgfqpoint{1.862324in}{0.945917in}}%
\pgfpathlineto{\pgfqpoint{1.859643in}{0.945057in}}%
\pgfpathlineto{\pgfqpoint{1.856962in}{0.944197in}}%
\pgfpathlineto{\pgfqpoint{1.854281in}{0.943337in}}%
\pgfpathlineto{\pgfqpoint{1.851600in}{0.942477in}}%
\pgfpathlineto{\pgfqpoint{1.848919in}{0.941617in}}%
\pgfpathlineto{\pgfqpoint{1.846238in}{0.940757in}}%
\pgfpathlineto{\pgfqpoint{1.843557in}{0.939897in}}%
\pgfpathlineto{\pgfqpoint{1.840876in}{0.939036in}}%
\pgfpathlineto{\pgfqpoint{1.838195in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{1.835514in}{0.937315in}}%
\pgfpathlineto{\pgfqpoint{1.832832in}{0.936454in}}%
\pgfpathlineto{\pgfqpoint{1.830151in}{0.935593in}}%
\pgfpathlineto{\pgfqpoint{1.827470in}{0.934732in}}%
\pgfpathlineto{\pgfqpoint{1.824789in}{0.933871in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{0.933008in}}%
\pgfpathlineto{\pgfqpoint{1.819427in}{0.932146in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{0.931284in}}%
\pgfpathlineto{\pgfqpoint{1.814065in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{1.811384in}{0.929558in}}%
\pgfpathlineto{\pgfqpoint{1.808703in}{0.928695in}}%
\pgfpathlineto{\pgfqpoint{1.806022in}{0.927832in}}%
\pgfpathlineto{\pgfqpoint{1.803341in}{0.926967in}}%
\pgfpathlineto{\pgfqpoint{1.800660in}{0.926103in}}%
\pgfpathlineto{\pgfqpoint{1.797979in}{0.925239in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{0.924374in}}%
\pgfpathlineto{\pgfqpoint{1.792616in}{0.923509in}}%
\pgfpathlineto{\pgfqpoint{1.789935in}{0.922643in}}%
\pgfpathlineto{\pgfqpoint{1.787254in}{0.921777in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{0.920912in}}%
\pgfpathlineto{\pgfqpoint{1.781892in}{0.920045in}}%
\pgfpathlineto{\pgfqpoint{1.779211in}{0.919179in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{0.918312in}}%
\pgfpathlineto{\pgfqpoint{1.773849in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{1.771168in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{1.768487in}{0.915712in}}%
\pgfpathlineto{\pgfqpoint{1.765806in}{0.914845in}}%
\pgfpathlineto{\pgfqpoint{1.763125in}{0.913978in}}%
\pgfpathlineto{\pgfqpoint{1.760444in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{1.757763in}{0.912244in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{0.911377in}}%
\pgfpathlineto{\pgfqpoint{1.752401in}{0.910510in}}%
\pgfpathlineto{\pgfqpoint{1.749719in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{1.747038in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{1.744357in}{0.907910in}}%
\pgfpathlineto{\pgfqpoint{1.741676in}{0.907043in}}%
\pgfpathlineto{\pgfqpoint{1.738995in}{0.906178in}}%
\pgfpathlineto{\pgfqpoint{1.736314in}{0.905312in}}%
\pgfpathlineto{\pgfqpoint{1.733633in}{0.904446in}}%
\pgfpathlineto{\pgfqpoint{1.730952in}{0.903581in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{0.902715in}}%
\pgfpathlineto{\pgfqpoint{1.725590in}{0.901850in}}%
\pgfpathlineto{\pgfqpoint{1.722909in}{0.900985in}}%
\pgfpathlineto{\pgfqpoint{1.720228in}{0.900121in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{0.899257in}}%
\pgfpathlineto{\pgfqpoint{1.714866in}{0.898393in}}%
\pgfpathlineto{\pgfqpoint{1.712185in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{1.709503in}{0.896666in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{0.895803in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{0.894940in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{0.893216in}}%
\pgfpathlineto{\pgfqpoint{1.696098in}{0.892353in}}%
\pgfpathlineto{\pgfqpoint{1.693417in}{0.891491in}}%
\pgfpathlineto{\pgfqpoint{1.690736in}{0.890630in}}%
\pgfpathlineto{\pgfqpoint{1.688055in}{0.889768in}}%
\pgfpathlineto{\pgfqpoint{1.685374in}{0.888906in}}%
\pgfpathlineto{\pgfqpoint{1.682693in}{0.888045in}}%
\pgfpathlineto{\pgfqpoint{1.680012in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{0.886322in}}%
\pgfpathlineto{\pgfqpoint{1.674650in}{0.885461in}}%
\pgfpathlineto{\pgfqpoint{1.671969in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{0.883738in}}%
\pgfpathlineto{\pgfqpoint{1.666606in}{0.882877in}}%
\pgfpathlineto{\pgfqpoint{1.663925in}{0.882016in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{0.881154in}}%
\pgfpathlineto{\pgfqpoint{1.658563in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{1.655882in}{0.879431in}}%
\pgfpathlineto{\pgfqpoint{1.653201in}{0.878568in}}%
\pgfpathlineto{\pgfqpoint{1.650520in}{0.877706in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.876844in}}%
\pgfpathlineto{\pgfqpoint{1.645158in}{0.875982in}}%
\pgfpathlineto{\pgfqpoint{1.642477in}{0.875119in}}%
\pgfpathlineto{\pgfqpoint{1.639796in}{0.874256in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{0.873393in}}%
\pgfpathlineto{\pgfqpoint{1.634434in}{0.872529in}}%
\pgfpathlineto{\pgfqpoint{1.631753in}{0.871666in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{0.870802in}}%
\pgfpathlineto{\pgfqpoint{1.626390in}{0.869938in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{0.869074in}}%
\pgfpathlineto{\pgfqpoint{1.621028in}{0.868210in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{0.867346in}}%
\pgfpathlineto{\pgfqpoint{1.615666in}{0.866481in}}%
\pgfpathlineto{\pgfqpoint{1.612985in}{0.865617in}}%
\pgfpathlineto{\pgfqpoint{1.610304in}{0.864753in}}%
\pgfpathlineto{\pgfqpoint{1.607623in}{0.863887in}}%
\pgfpathlineto{\pgfqpoint{1.604942in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{1.602261in}{0.862158in}}%
\pgfpathlineto{\pgfqpoint{1.599580in}{0.861293in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.860429in}}%
\pgfpathlineto{\pgfqpoint{1.594218in}{0.859564in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{0.858700in}}%
\pgfpathlineto{\pgfqpoint{1.588856in}{0.857835in}}%
\pgfpathlineto{\pgfqpoint{1.586174in}{0.856971in}}%
\pgfpathlineto{\pgfqpoint{1.583493in}{0.856108in}}%
\pgfpathlineto{\pgfqpoint{1.580812in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{1.578131in}{0.854380in}}%
\pgfpathlineto{\pgfqpoint{1.575450in}{0.853517in}}%
\pgfpathlineto{\pgfqpoint{1.572769in}{0.852654in}}%
\pgfpathlineto{\pgfqpoint{1.570088in}{0.851792in}}%
\pgfpathlineto{\pgfqpoint{1.567407in}{0.850930in}}%
\pgfpathlineto{\pgfqpoint{1.564726in}{0.850068in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{0.849206in}}%
\pgfpathlineto{\pgfqpoint{1.559364in}{0.848345in}}%
\pgfpathlineto{\pgfqpoint{1.556683in}{0.847485in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{1.551321in}{0.845764in}}%
\pgfpathlineto{\pgfqpoint{1.548640in}{0.844905in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{1.543277in}{0.843187in}}%
\pgfpathlineto{\pgfqpoint{1.540596in}{0.842329in}}%
\pgfpathlineto{\pgfqpoint{1.537915in}{0.841471in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{1.532553in}{0.839756in}}%
\pgfpathlineto{\pgfqpoint{1.529872in}{0.838900in}}%
\pgfpathlineto{\pgfqpoint{1.527191in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{1.524510in}{0.837187in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.836331in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{0.835476in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{0.834620in}}%
\pgfpathlineto{\pgfqpoint{1.513786in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{1.511105in}{0.832910in}}%
\pgfpathlineto{\pgfqpoint{1.508424in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{1.505743in}{0.831201in}}%
\pgfpathlineto{\pgfqpoint{1.503061in}{0.830347in}}%
\pgfpathlineto{\pgfqpoint{1.500380in}{0.829492in}}%
\pgfpathlineto{\pgfqpoint{1.497699in}{0.828638in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{0.827784in}}%
\pgfpathlineto{\pgfqpoint{1.492337in}{0.826930in}}%
\pgfpathlineto{\pgfqpoint{1.489656in}{0.826076in}}%
\pgfpathlineto{\pgfqpoint{1.486975in}{0.825221in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{1.481613in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{1.478932in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{0.821805in}}%
\pgfpathlineto{\pgfqpoint{1.473570in}{0.820951in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{0.820096in}}%
\pgfpathlineto{\pgfqpoint{1.468208in}{0.819242in}}%
\pgfpathlineto{\pgfqpoint{1.465527in}{0.818388in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{0.817533in}}%
\pgfpathlineto{\pgfqpoint{1.460164in}{0.816679in}}%
\pgfpathlineto{\pgfqpoint{1.457483in}{0.815824in}}%
\pgfpathlineto{\pgfqpoint{1.454802in}{0.814969in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{1.449440in}{0.813261in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{0.812406in}}%
\pgfpathlineto{\pgfqpoint{1.444078in}{0.811552in}}%
\pgfpathlineto{\pgfqpoint{1.441397in}{0.810698in}}%
\pgfpathlineto{\pgfqpoint{1.438716in}{0.809844in}}%
\pgfpathlineto{\pgfqpoint{1.436035in}{0.808989in}}%
\pgfpathlineto{\pgfqpoint{1.433354in}{0.808136in}}%
\pgfpathlineto{\pgfqpoint{1.430673in}{0.807282in}}%
\pgfpathlineto{\pgfqpoint{1.427992in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{1.425311in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.422630in}{0.804723in}}%
\pgfpathlineto{\pgfqpoint{1.419948in}{0.803870in}}%
\pgfpathlineto{\pgfqpoint{1.417267in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{1.414586in}{0.802166in}}%
\pgfpathlineto{\pgfqpoint{1.411905in}{0.801315in}}%
\pgfpathlineto{\pgfqpoint{1.409224in}{0.800464in}}%
\pgfpathlineto{\pgfqpoint{1.406543in}{0.799613in}}%
\pgfpathlineto{\pgfqpoint{1.403862in}{0.798763in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{0.797914in}}%
\pgfpathlineto{\pgfqpoint{1.398500in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{1.393138in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{1.390457in}{0.794521in}}%
\pgfpathlineto{\pgfqpoint{1.387776in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{1.385095in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{1.382414in}{0.791983in}}%
\pgfpathlineto{\pgfqpoint{1.379732in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{0.790294in}}%
\pgfpathlineto{\pgfqpoint{1.374370in}{0.789450in}}%
\pgfpathlineto{\pgfqpoint{1.371689in}{0.788607in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{0.786922in}}%
\pgfpathlineto{\pgfqpoint{1.363646in}{0.786081in}}%
\pgfpathlineto{\pgfqpoint{1.360965in}{0.785240in}}%
\pgfpathlineto{\pgfqpoint{1.358284in}{0.784400in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{0.783560in}}%
\pgfpathlineto{\pgfqpoint{1.352922in}{0.782721in}}%
\pgfpathlineto{\pgfqpoint{1.350241in}{0.781883in}}%
\pgfpathlineto{\pgfqpoint{1.347560in}{0.781044in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{0.780206in}}%
\pgfpathlineto{\pgfqpoint{1.342198in}{0.779369in}}%
\pgfpathlineto{\pgfqpoint{1.339517in}{0.778532in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{0.777695in}}%
\pgfpathlineto{\pgfqpoint{1.334154in}{0.776859in}}%
\pgfpathlineto{\pgfqpoint{1.331473in}{0.776023in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{0.775187in}}%
\pgfpathlineto{\pgfqpoint{1.326111in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{1.320749in}{0.772681in}}%
\pgfpathlineto{\pgfqpoint{1.318068in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{0.771012in}}%
\pgfpathlineto{\pgfqpoint{1.312706in}{0.770178in}}%
\pgfpathlineto{\pgfqpoint{1.310025in}{0.769344in}}%
\pgfpathlineto{\pgfqpoint{1.307344in}{0.768510in}}%
\pgfpathlineto{\pgfqpoint{1.304663in}{0.767677in}}%
\pgfpathlineto{\pgfqpoint{1.301982in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{1.299301in}{0.766010in}}%
\pgfpathlineto{\pgfqpoint{1.296619in}{0.765177in}}%
\pgfpathlineto{\pgfqpoint{1.293938in}{0.764344in}}%
\pgfpathlineto{\pgfqpoint{1.291257in}{0.763512in}}%
\pgfpathlineto{\pgfqpoint{1.288576in}{0.762680in}}%
\pgfpathlineto{\pgfqpoint{1.285895in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{0.761016in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{0.760184in}}%
\pgfpathlineto{\pgfqpoint{1.277852in}{0.759353in}}%
\pgfpathlineto{\pgfqpoint{1.275171in}{0.758522in}}%
\pgfpathlineto{\pgfqpoint{1.272490in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{1.269809in}{0.756862in}}%
\pgfpathlineto{\pgfqpoint{1.267128in}{0.756032in}}%
\pgfpathlineto{\pgfqpoint{1.264447in}{0.755203in}}%
\pgfpathlineto{\pgfqpoint{1.261766in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{1.259085in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{0.752719in}}%
\pgfpathlineto{\pgfqpoint{1.253722in}{0.751891in}}%
\pgfpathlineto{\pgfqpoint{1.251041in}{0.751065in}}%
\pgfpathlineto{\pgfqpoint{1.248360in}{0.750239in}}%
\pgfpathlineto{\pgfqpoint{1.245679in}{0.749414in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.748590in}}%
\pgfpathlineto{\pgfqpoint{1.240317in}{0.747766in}}%
\pgfpathlineto{\pgfqpoint{1.237636in}{0.746943in}}%
\pgfpathlineto{\pgfqpoint{1.234955in}{0.746121in}}%
\pgfpathlineto{\pgfqpoint{1.232274in}{0.745300in}}%
\pgfpathlineto{\pgfqpoint{1.229593in}{0.744480in}}%
\pgfpathlineto{\pgfqpoint{1.226912in}{0.743660in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{0.742842in}}%
\pgfpathlineto{\pgfqpoint{1.221550in}{0.742024in}}%
\pgfpathlineto{\pgfqpoint{1.218869in}{0.741207in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{0.740391in}}%
\pgfpathlineto{\pgfqpoint{1.213506in}{0.739576in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{0.738762in}}%
\pgfpathlineto{\pgfqpoint{1.208144in}{0.737949in}}%
\pgfpathlineto{\pgfqpoint{1.205463in}{0.737137in}}%
\pgfpathlineto{\pgfqpoint{1.202782in}{0.736326in}}%
\pgfpathlineto{\pgfqpoint{1.200101in}{0.735515in}}%
\pgfpathlineto{\pgfqpoint{1.197420in}{0.734706in}}%
\pgfpathlineto{\pgfqpoint{1.194739in}{0.733897in}}%
\pgfpathlineto{\pgfqpoint{1.192058in}{0.733090in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{0.732283in}}%
\pgfpathlineto{\pgfqpoint{1.186696in}{0.731477in}}%
\pgfpathlineto{\pgfqpoint{1.184015in}{0.730672in}}%
\pgfpathlineto{\pgfqpoint{1.181334in}{0.729868in}}%
\pgfpathlineto{\pgfqpoint{1.178653in}{0.729065in}}%
\pgfpathlineto{\pgfqpoint{1.175972in}{0.728262in}}%
\pgfpathlineto{\pgfqpoint{1.173290in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.170609in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{1.167928in}{0.725859in}}%
\pgfpathlineto{\pgfqpoint{1.165247in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.724261in}}%
\pgfpathlineto{\pgfqpoint{1.159885in}{0.723462in}}%
\pgfpathlineto{\pgfqpoint{1.157204in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{1.154523in}{0.721868in}}%
\pgfpathlineto{\pgfqpoint{1.151842in}{0.721072in}}%
\pgfpathlineto{\pgfqpoint{1.149161in}{0.720276in}}%
\pgfpathlineto{\pgfqpoint{1.146480in}{0.719481in}}%
\pgfpathlineto{\pgfqpoint{1.143799in}{0.718687in}}%
\pgfpathlineto{\pgfqpoint{1.141118in}{0.717893in}}%
\pgfpathlineto{\pgfqpoint{1.138437in}{0.717100in}}%
\pgfpathlineto{\pgfqpoint{1.135756in}{0.716308in}}%
\pgfpathlineto{\pgfqpoint{1.133075in}{0.715515in}}%
\pgfpathlineto{\pgfqpoint{1.130393in}{0.714724in}}%
\pgfpathlineto{\pgfqpoint{1.127712in}{0.713934in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{0.712354in}}%
\pgfpathlineto{\pgfqpoint{1.119669in}{0.711565in}}%
\pgfpathlineto{\pgfqpoint{1.116988in}{0.710778in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{0.709990in}}%
\pgfpathlineto{\pgfqpoint{1.111626in}{0.709203in}}%
\pgfpathlineto{\pgfqpoint{1.108945in}{0.708418in}}%
\pgfpathlineto{\pgfqpoint{1.106264in}{0.707632in}}%
\pgfpathlineto{\pgfqpoint{1.103583in}{0.706848in}}%
\pgfpathlineto{\pgfqpoint{1.100902in}{0.706065in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{0.705282in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{0.704501in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{0.703720in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{0.702941in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.702162in}}%
\pgfpathlineto{\pgfqpoint{1.084815in}{0.701384in}}%
\pgfpathlineto{\pgfqpoint{1.082134in}{0.700608in}}%
\pgfpathlineto{\pgfqpoint{1.079453in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{1.076772in}{0.699058in}}%
\pgfpathlineto{\pgfqpoint{1.074091in}{0.698285in}}%
\pgfpathlineto{\pgfqpoint{1.071410in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{1.068729in}{0.696743in}}%
\pgfpathlineto{\pgfqpoint{1.066048in}{0.695973in}}%
\pgfpathlineto{\pgfqpoint{1.063367in}{0.695206in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{0.694439in}}%
\pgfpathlineto{\pgfqpoint{1.058005in}{0.693674in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.692911in}}%
\pgfpathlineto{\pgfqpoint{1.052643in}{0.692148in}}%
\pgfpathlineto{\pgfqpoint{1.049961in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{0.690627in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{1.041918in}{0.689113in}}%
\pgfpathlineto{\pgfqpoint{1.039237in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{0.687604in}}%
\pgfpathlineto{\pgfqpoint{1.033875in}{0.686851in}}%
\pgfpathlineto{\pgfqpoint{1.031194in}{0.686101in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{0.685351in}}%
\pgfpathlineto{\pgfqpoint{1.025832in}{0.684603in}}%
\pgfpathlineto{\pgfqpoint{1.023151in}{0.683857in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{0.683112in}}%
\pgfpathlineto{\pgfqpoint{1.017789in}{0.682368in}}%
\pgfpathlineto{\pgfqpoint{1.015108in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{0.680885in}}%
\pgfpathlineto{\pgfqpoint{1.009746in}{0.680145in}}%
\pgfpathlineto{\pgfqpoint{1.007064in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{1.001702in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{0.999021in}{0.677200in}}%
\pgfpathlineto{\pgfqpoint{0.996340in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{0.993659in}{0.675736in}}%
\pgfpathlineto{\pgfqpoint{0.990978in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{0.988297in}{0.674276in}}%
\pgfpathlineto{\pgfqpoint{0.985616in}{0.673549in}}%
\pgfpathlineto{\pgfqpoint{0.982935in}{0.672822in}}%
\pgfpathlineto{\pgfqpoint{0.980254in}{0.672096in}}%
\pgfpathlineto{\pgfqpoint{0.977573in}{0.671372in}}%
\pgfpathlineto{\pgfqpoint{0.974892in}{0.670649in}}%
\pgfpathlineto{\pgfqpoint{0.972211in}{0.669927in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{0.966848in}{0.668487in}}%
\pgfpathlineto{\pgfqpoint{0.964167in}{0.667769in}}%
\pgfpathlineto{\pgfqpoint{0.961486in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{0.958805in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{0.956124in}{0.665621in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{0.664908in}}%
\pgfpathlineto{\pgfqpoint{0.950762in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{0.948081in}{0.663485in}}%
\pgfpathlineto{\pgfqpoint{0.945400in}{0.662776in}}%
\pgfpathlineto{\pgfqpoint{0.942719in}{0.662068in}}%
\pgfpathlineto{\pgfqpoint{0.940038in}{0.661362in}}%
\pgfpathlineto{\pgfqpoint{0.937357in}{0.660657in}}%
\pgfpathlineto{\pgfqpoint{0.934676in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{0.931995in}{0.659251in}}%
\pgfpathlineto{\pgfqpoint{0.929314in}{0.658550in}}%
\pgfpathlineto{\pgfqpoint{0.926633in}{0.657851in}}%
\pgfpathlineto{\pgfqpoint{0.923951in}{0.657154in}}%
\pgfpathlineto{\pgfqpoint{0.921270in}{0.656458in}}%
\pgfpathlineto{\pgfqpoint{0.918589in}{0.655764in}}%
\pgfpathlineto{\pgfqpoint{0.915908in}{0.655072in}}%
\pgfpathlineto{\pgfqpoint{0.913227in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{0.910546in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{0.907865in}{0.653005in}}%
\pgfpathlineto{\pgfqpoint{0.905184in}{0.652320in}}%
\pgfpathlineto{\pgfqpoint{0.902503in}{0.651637in}}%
\pgfpathlineto{\pgfqpoint{0.899822in}{0.650956in}}%
\pgfpathlineto{\pgfqpoint{0.897141in}{0.650277in}}%
\pgfpathlineto{\pgfqpoint{0.894460in}{0.649600in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{0.648924in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{0.648251in}}%
\pgfpathlineto{\pgfqpoint{0.886417in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{0.883735in}{0.646911in}}%
\pgfpathlineto{\pgfqpoint{0.881054in}{0.646244in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{0.645580in}}%
\pgfpathlineto{\pgfqpoint{0.875692in}{0.644917in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{0.870330in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{0.867649in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{0.864968in}{0.642288in}}%
\pgfpathlineto{\pgfqpoint{0.862287in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.640987in}}%
\pgfpathlineto{\pgfqpoint{0.856925in}{0.640339in}}%
\pgfpathlineto{\pgfqpoint{0.854244in}{0.639694in}}%
\pgfpathlineto{\pgfqpoint{0.851563in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{0.848882in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{0.637770in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{0.838157in}{0.635866in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{0.635235in}}%
\pgfpathlineto{\pgfqpoint{0.832795in}{0.634606in}}%
\pgfpathlineto{\pgfqpoint{0.830114in}{0.633979in}}%
\pgfpathlineto{\pgfqpoint{0.827433in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{0.824752in}{0.632732in}}%
\pgfpathlineto{\pgfqpoint{0.822071in}{0.632111in}}%
\pgfpathlineto{\pgfqpoint{0.819390in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{0.816709in}{0.630876in}}%
\pgfpathlineto{\pgfqpoint{0.814028in}{0.630261in}}%
\pgfpathlineto{\pgfqpoint{0.811347in}{0.629647in}}%
\pgfpathlineto{\pgfqpoint{0.808666in}{0.629037in}}%
\pgfpathlineto{\pgfqpoint{0.805985in}{0.628427in}}%
\pgfpathlineto{\pgfqpoint{0.803304in}{0.627820in}}%
\pgfpathlineto{\pgfqpoint{0.800622in}{0.627215in}}%
\pgfpathlineto{\pgfqpoint{0.797941in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{0.795260in}{0.626011in}}%
\pgfpathlineto{\pgfqpoint{0.792579in}{0.625411in}}%
\pgfpathlineto{\pgfqpoint{0.789898in}{0.624814in}}%
\pgfpathlineto{\pgfqpoint{0.787217in}{0.624218in}}%
\pgfpathlineto{\pgfqpoint{0.784536in}{0.623625in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.623033in}}%
\pgfpathlineto{\pgfqpoint{0.779174in}{0.622444in}}%
\pgfpathlineto{\pgfqpoint{0.776493in}{0.621857in}}%
\pgfpathlineto{\pgfqpoint{0.773812in}{0.621272in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.620689in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{0.620108in}}%
\pgfpathlineto{\pgfqpoint{0.765769in}{0.619529in}}%
\pgfpathlineto{\pgfqpoint{0.763088in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{0.760406in}{0.618378in}}%
\pgfpathlineto{\pgfqpoint{0.757725in}{0.617807in}}%
\pgfpathlineto{\pgfqpoint{0.755044in}{0.617237in}}%
\pgfpathlineto{\pgfqpoint{0.752363in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{0.749682in}{0.616105in}}%
\pgfpathlineto{\pgfqpoint{0.747001in}{0.615542in}}%
\pgfpathlineto{\pgfqpoint{0.744320in}{0.614983in}}%
\pgfpathlineto{\pgfqpoint{0.741639in}{0.614425in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{0.736277in}{0.613318in}}%
\pgfpathlineto{\pgfqpoint{0.733596in}{0.612769in}}%
\pgfpathlineto{\pgfqpoint{0.730915in}{0.612222in}}%
\pgfpathlineto{\pgfqpoint{0.728234in}{0.611677in}}%
\pgfpathlineto{\pgfqpoint{0.725553in}{0.611136in}}%
\pgfpathlineto{\pgfqpoint{0.722872in}{0.610597in}}%
\pgfpathlineto{\pgfqpoint{0.720191in}{0.610061in}}%
\pgfpathlineto{\pgfqpoint{0.717509in}{0.609527in}}%
\pgfpathlineto{\pgfqpoint{0.714828in}{0.608997in}}%
\pgfpathlineto{\pgfqpoint{0.712147in}{0.608469in}}%
\pgfpathlineto{\pgfqpoint{0.709466in}{0.607944in}}%
\pgfpathlineto{\pgfqpoint{0.706785in}{0.607422in}}%
\pgfpathlineto{\pgfqpoint{0.704104in}{0.606903in}}%
\pgfpathlineto{\pgfqpoint{0.701423in}{0.606386in}}%
\pgfpathlineto{\pgfqpoint{0.698742in}{0.605872in}}%
\pgfpathlineto{\pgfqpoint{0.696061in}{0.605361in}}%
\pgfpathlineto{\pgfqpoint{0.693380in}{0.604853in}}%
\pgfpathlineto{\pgfqpoint{0.690699in}{0.604347in}}%
\pgfpathlineto{\pgfqpoint{0.688018in}{0.603845in}}%
\pgfpathlineto{\pgfqpoint{0.685337in}{0.603344in}}%
\pgfpathlineto{\pgfqpoint{0.682656in}{0.602847in}}%
\pgfpathlineto{\pgfqpoint{0.679975in}{0.602353in}}%
\pgfpathlineto{\pgfqpoint{0.677293in}{0.601861in}}%
\pgfpathlineto{\pgfqpoint{0.674612in}{0.601372in}}%
\pgfpathlineto{\pgfqpoint{0.671931in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{0.669250in}{0.600402in}}%
\pgfpathlineto{\pgfqpoint{0.666569in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{0.663888in}{0.599442in}}%
\pgfpathlineto{\pgfqpoint{0.661207in}{0.598966in}}%
\pgfpathlineto{\pgfqpoint{0.658526in}{0.598493in}}%
\pgfpathlineto{\pgfqpoint{0.655845in}{0.598022in}}%
\pgfpathlineto{\pgfqpoint{0.653164in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{0.650483in}{0.597088in}}%
\pgfpathlineto{\pgfqpoint{0.647802in}{0.596624in}}%
\pgfpathlineto{\pgfqpoint{0.645121in}{0.596163in}}%
\pgfpathlineto{\pgfqpoint{0.642440in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{0.639759in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{0.637077in}{0.594795in}}%
\pgfpathlineto{\pgfqpoint{0.634396in}{0.594344in}}%
\pgfpathlineto{\pgfqpoint{0.631715in}{0.593895in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.593448in}}%
\pgfpathlineto{\pgfqpoint{0.626353in}{0.593004in}}%
\pgfpathlineto{\pgfqpoint{0.623672in}{0.592563in}}%
\pgfpathlineto{\pgfqpoint{0.620991in}{0.592123in}}%
\pgfpathlineto{\pgfqpoint{0.618310in}{0.591686in}}%
\pgfpathlineto{\pgfqpoint{0.615629in}{0.591252in}}%
\pgfpathlineto{\pgfqpoint{0.612948in}{0.590819in}}%
\pgfpathlineto{\pgfqpoint{0.610267in}{0.590390in}}%
\pgfpathlineto{\pgfqpoint{0.607586in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{0.604905in}{0.589538in}}%
\pgfpathlineto{\pgfqpoint{0.602224in}{0.589115in}}%
\pgfpathlineto{\pgfqpoint{0.599543in}{0.588696in}}%
\pgfpathlineto{\pgfqpoint{0.596862in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{0.591499in}{0.587451in}}%
\pgfpathlineto{\pgfqpoint{0.588818in}{0.587041in}}%
\pgfpathlineto{\pgfqpoint{0.586137in}{0.586634in}}%
\pgfpathlineto{\pgfqpoint{0.583456in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{0.578094in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{0.575413in}{0.585032in}}%
\pgfpathlineto{\pgfqpoint{0.572732in}{0.584638in}}%
\pgfpathlineto{\pgfqpoint{0.570051in}{0.584247in}}%
\pgfpathlineto{\pgfqpoint{0.567370in}{0.583858in}}%
\pgfpathlineto{\pgfqpoint{0.564689in}{0.583473in}}%
\pgfpathlineto{\pgfqpoint{0.562008in}{0.583090in}}%
\pgfpathlineto{\pgfqpoint{0.559327in}{0.582709in}}%
\pgfpathlineto{\pgfqpoint{0.556646in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{0.553964in}{0.581957in}}%
\pgfpathlineto{\pgfqpoint{0.551283in}{0.581585in}}%
\pgfpathlineto{\pgfqpoint{0.548602in}{0.581216in}}%
\pgfpathlineto{\pgfqpoint{0.545921in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{0.543240in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{0.540559in}{0.580124in}}%
\pgfpathlineto{\pgfqpoint{0.537878in}{0.579766in}}%
\pgfpathlineto{\pgfqpoint{0.535197in}{0.579410in}}%
\pgfpathlineto{\pgfqpoint{0.532516in}{0.579057in}}%
\pgfpathlineto{\pgfqpoint{0.529835in}{0.578706in}}%
\pgfpathlineto{\pgfqpoint{0.527154in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.578013in}}%
\pgfpathlineto{\pgfqpoint{0.521792in}{0.577671in}}%
\pgfpathlineto{\pgfqpoint{0.519111in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{0.516430in}{0.576993in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.576657in}}%
\pgfpathlineto{\pgfqpoint{0.511067in}{0.576324in}}%
\pgfpathlineto{\pgfqpoint{0.508386in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{0.505705in}{0.575665in}}%
\pgfpathlineto{\pgfqpoint{0.503024in}{0.575339in}}%
\pgfpathlineto{\pgfqpoint{0.500343in}{0.575015in}}%
\pgfpathlineto{\pgfqpoint{0.497662in}{0.574693in}}%
\pgfpathlineto{\pgfqpoint{0.494981in}{0.574373in}}%
\pgfpathlineto{\pgfqpoint{0.492300in}{0.574056in}}%
\pgfpathlineto{\pgfqpoint{0.489619in}{0.573740in}}%
\pgfpathlineto{\pgfqpoint{0.486938in}{0.573426in}}%
\pgfpathlineto{\pgfqpoint{0.484257in}{0.573114in}}%
\pgfpathlineto{\pgfqpoint{0.481576in}{0.572803in}}%
\pgfpathlineto{\pgfqpoint{0.478895in}{0.572495in}}%
\pgfpathlineto{\pgfqpoint{0.476214in}{0.572188in}}%
\pgfpathlineto{\pgfqpoint{0.473533in}{0.571883in}}%
\pgfpathlineto{\pgfqpoint{0.470851in}{0.571579in}}%
\pgfpathlineto{\pgfqpoint{0.468170in}{0.571278in}}%
\pgfpathlineto{\pgfqpoint{0.465489in}{0.570977in}}%
\pgfpathlineto{\pgfqpoint{0.462808in}{0.570678in}}%
\pgfpathlineto{\pgfqpoint{0.460127in}{0.570380in}}%
\pgfpathlineto{\pgfqpoint{0.457446in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{0.454765in}{0.569790in}}%
\pgfpathlineto{\pgfqpoint{0.452084in}{0.569496in}}%
\pgfpathlineto{\pgfqpoint{0.449403in}{0.569204in}}%
\pgfpathlineto{\pgfqpoint{0.446722in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{0.444041in}{0.568624in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.568336in}}%
\pgfpathlineto{\pgfqpoint{0.438679in}{0.568049in}}%
\pgfpathlineto{\pgfqpoint{0.435998in}{0.567763in}}%
\pgfpathlineto{\pgfqpoint{0.433317in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{0.430635in}{0.567195in}}%
\pgfpathlineto{\pgfqpoint{0.427954in}{0.566913in}}%
\pgfpathlineto{\pgfqpoint{0.425273in}{0.566633in}}%
\pgfpathlineto{\pgfqpoint{0.422592in}{0.566353in}}%
\pgfpathlineto{\pgfqpoint{0.419911in}{0.566075in}}%
\pgfpathlineto{\pgfqpoint{0.417230in}{0.565799in}}%
\pgfpathlineto{\pgfqpoint{0.417230in}{0.565799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283311in}{0.203642in}}{\pgfqpoint{2.946222in}{1.276358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{0.031056in}}%
\pgfpathmoveto{\pgfqpoint{-0.031056in}{0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.031056in}{-0.031056in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417230in}{0.404283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444285in}{0.561076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471339in}{0.579310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498393in}{0.450168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525448in}{0.302838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552502in}{0.283542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579556in}{0.418653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606611in}{0.589859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633665in}{0.645125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660720in}{0.540956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687774in}{0.383159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714828in}{0.327785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741883in}{0.434933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768937in}{0.612541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795992in}{0.702554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823046in}{0.628935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850100in}{0.468902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877155in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904209in}{0.454922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931263in}{0.630596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958318in}{0.751331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985372in}{0.712364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012427in}{0.558406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039481in}{0.441908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066535in}{0.480271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093590in}{0.645760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120644in}{0.791741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147699in}{0.789726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174753in}{0.649896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201807in}{0.511440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228862in}{0.512284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255916in}{0.659915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282970in}{0.824324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310025in}{0.859818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337079in}{0.741437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364134in}{0.588282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391188in}{0.552059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418242in}{0.674946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445297in}{0.850127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472351in}{0.921832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499405in}{0.831156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526460in}{0.671282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553514in}{0.600181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580569in}{0.692732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607623in}{0.870472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634677in}{0.975275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661732in}{0.917234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688786in}{0.758992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715841in}{0.656951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742895in}{0.714984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769949in}{0.886971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797004in}{1.020148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824058in}{0.998040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851112in}{0.849628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878167in}{0.722165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905221in}{0.743265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932276in}{0.901436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959330in}{1.056832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986384in}{1.072184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013439in}{0.941392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040493in}{0.795187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067548in}{0.778755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094602in}{0.915738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121656in}{1.086122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148711in}{1.138635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175765in}{1.032336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202819in}{0.875044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229874in}{0.822343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256928in}{0.931808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283983in}{1.109233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311037in}{1.196719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338091in}{1.120599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365146in}{0.960442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392200in}{0.874454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419254in}{0.951469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446309in}{1.127584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473363in}{1.246164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500418in}{1.204423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527472in}{1.049712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554526in}{0.935177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581581in}{0.976327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608635in}{1.142924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635690in}{1.287188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662744in}{1.282293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689798in}{1.141127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716853in}{1.004108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743907in}{1.007828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770961in}{1.157065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798016in}{1.320330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825070in}{1.353012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852125in}{1.232730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879179in}{1.080433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906233in}{1.046966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933288in}{1.171964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960342in}{1.346616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987397in}{1.415648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014451in}{1.322665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041505in}{1.163030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068560in}{1.094460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095614in}{1.189465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417230in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417230in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952907in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952907in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488584in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488584in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024261in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024261in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559937in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559937in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095614in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095614in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283311in}{0.404267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130726in, y=0.370510in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283311in}{0.622686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075363in, y=0.588928in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283311in}{0.841104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075363in, y=0.807347in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283311in}{1.059523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.075363in, y=1.025765in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283311in}{1.277941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=1.244184in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283311in}{0.203642in}}{\pgfqpoint{2.946222in}{1.276358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417230in}{0.405386in}}%
\pgfpathlineto{\pgfqpoint{0.425273in}{0.450358in}}%
\pgfpathlineto{\pgfqpoint{0.441360in}{0.546544in}}%
\pgfpathlineto{\pgfqpoint{0.446722in}{0.569306in}}%
\pgfpathlineto{\pgfqpoint{0.452084in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{0.457446in}{0.591392in}}%
\pgfpathlineto{\pgfqpoint{0.460127in}{0.592480in}}%
\pgfpathlineto{\pgfqpoint{0.462808in}{0.591884in}}%
\pgfpathlineto{\pgfqpoint{0.465489in}{0.589614in}}%
\pgfpathlineto{\pgfqpoint{0.470851in}{0.579993in}}%
\pgfpathlineto{\pgfqpoint{0.476214in}{0.563584in}}%
\pgfpathlineto{\pgfqpoint{0.484257in}{0.528849in}}%
\pgfpathlineto{\pgfqpoint{0.494981in}{0.470359in}}%
\pgfpathlineto{\pgfqpoint{0.519111in}{0.330655in}}%
\pgfpathlineto{\pgfqpoint{0.527154in}{0.297447in}}%
\pgfpathlineto{\pgfqpoint{0.532516in}{0.282915in}}%
\pgfpathlineto{\pgfqpoint{0.537878in}{0.274516in}}%
\pgfpathlineto{\pgfqpoint{0.540559in}{0.272624in}}%
\pgfpathlineto{\pgfqpoint{0.543240in}{0.272308in}}%
\pgfpathlineto{\pgfqpoint{0.545921in}{0.273617in}}%
\pgfpathlineto{\pgfqpoint{0.548602in}{0.276620in}}%
\pgfpathlineto{\pgfqpoint{0.553964in}{0.288064in}}%
\pgfpathlineto{\pgfqpoint{0.559327in}{0.306646in}}%
\pgfpathlineto{\pgfqpoint{0.567370in}{0.344949in}}%
\pgfpathlineto{\pgfqpoint{0.578094in}{0.409239in}}%
\pgfpathlineto{\pgfqpoint{0.604905in}{0.580770in}}%
\pgfpathlineto{\pgfqpoint{0.612948in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{0.618310in}{0.632295in}}%
\pgfpathlineto{\pgfqpoint{0.623672in}{0.642676in}}%
\pgfpathlineto{\pgfqpoint{0.626353in}{0.645516in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.646678in}}%
\pgfpathlineto{\pgfqpoint{0.631715in}{0.646053in}}%
\pgfpathlineto{\pgfqpoint{0.634396in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{0.639759in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{0.645121in}{0.615742in}}%
\pgfpathlineto{\pgfqpoint{0.653164in}{0.580975in}}%
\pgfpathlineto{\pgfqpoint{0.663888in}{0.522107in}}%
\pgfpathlineto{\pgfqpoint{0.688018in}{0.382434in}}%
\pgfpathlineto{\pgfqpoint{0.696061in}{0.351002in}}%
\pgfpathlineto{\pgfqpoint{0.701423in}{0.336754in}}%
\pgfpathlineto{\pgfqpoint{0.706785in}{0.328381in}}%
\pgfpathlineto{\pgfqpoint{0.709466in}{0.326607in}}%
\pgfpathlineto{\pgfqpoint{0.712147in}{0.326587in}}%
\pgfpathlineto{\pgfqpoint{0.714828in}{0.328451in}}%
\pgfpathlineto{\pgfqpoint{0.720191in}{0.337982in}}%
\pgfpathlineto{\pgfqpoint{0.725553in}{0.354280in}}%
\pgfpathlineto{\pgfqpoint{0.733596in}{0.389036in}}%
\pgfpathlineto{\pgfqpoint{0.744320in}{0.450424in}}%
\pgfpathlineto{\pgfqpoint{0.773812in}{0.638216in}}%
\pgfpathlineto{\pgfqpoint{0.781855in}{0.672702in}}%
\pgfpathlineto{\pgfqpoint{0.787217in}{0.689054in}}%
\pgfpathlineto{\pgfqpoint{0.792579in}{0.699150in}}%
\pgfpathlineto{\pgfqpoint{0.795260in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{0.797941in}{0.701835in}}%
\pgfpathlineto{\pgfqpoint{0.800622in}{0.700226in}}%
\pgfpathlineto{\pgfqpoint{0.805985in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{0.811347in}{0.677419in}}%
\pgfpathlineto{\pgfqpoint{0.819390in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{0.827433in}{0.604733in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.423513in}}%
\pgfpathlineto{\pgfqpoint{0.867649in}{0.396086in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.875692in}{0.382023in}}%
\pgfpathlineto{\pgfqpoint{0.878373in}{0.380970in}}%
\pgfpathlineto{\pgfqpoint{0.881054in}{0.381866in}}%
\pgfpathlineto{\pgfqpoint{0.883735in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.889098in}{0.395017in}}%
\pgfpathlineto{\pgfqpoint{0.894460in}{0.411494in}}%
\pgfpathlineto{\pgfqpoint{0.902503in}{0.446407in}}%
\pgfpathlineto{\pgfqpoint{0.910546in}{0.492293in}}%
\pgfpathlineto{\pgfqpoint{0.945400in}{0.708473in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.958805in}{0.751367in}}%
\pgfpathlineto{\pgfqpoint{0.961486in}{0.754613in}}%
\pgfpathlineto{\pgfqpoint{0.964167in}{0.755996in}}%
\pgfpathlineto{\pgfqpoint{0.966848in}{0.755645in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{0.753666in}}%
\pgfpathlineto{\pgfqpoint{0.974892in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{0.980254in}{0.730806in}}%
\pgfpathlineto{\pgfqpoint{0.985616in}{0.710750in}}%
\pgfpathlineto{\pgfqpoint{0.993659in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{1.012427in}{0.558489in}}%
\pgfpathlineto{\pgfqpoint{1.023151in}{0.499835in}}%
\pgfpathlineto{\pgfqpoint{1.031194in}{0.465211in}}%
\pgfpathlineto{\pgfqpoint{1.036556in}{0.448710in}}%
\pgfpathlineto{\pgfqpoint{1.041918in}{0.439015in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{0.436924in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{0.436572in}}%
\pgfpathlineto{\pgfqpoint{1.049961in}{0.437889in}}%
\pgfpathlineto{\pgfqpoint{1.055324in}{0.445315in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{0.458920in}}%
\pgfpathlineto{\pgfqpoint{1.066048in}{0.478636in}}%
\pgfpathlineto{\pgfqpoint{1.074091in}{0.519117in}}%
\pgfpathlineto{\pgfqpoint{1.087496in}{0.604449in}}%
\pgfpathlineto{\pgfqpoint{1.106264in}{0.725300in}}%
\pgfpathlineto{\pgfqpoint{1.114307in}{0.766801in}}%
\pgfpathlineto{\pgfqpoint{1.119669in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{1.130393in}{0.809122in}}%
\pgfpathlineto{\pgfqpoint{1.133075in}{0.810289in}}%
\pgfpathlineto{\pgfqpoint{1.135756in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{1.138437in}{0.807969in}}%
\pgfpathlineto{\pgfqpoint{1.143799in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{1.149161in}{0.784196in}}%
\pgfpathlineto{\pgfqpoint{1.157204in}{0.749884in}}%
\pgfpathlineto{\pgfqpoint{1.167928in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{1.192058in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.200101in}{0.517460in}}%
\pgfpathlineto{\pgfqpoint{1.205463in}{0.502405in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{0.493941in}}%
\pgfpathlineto{\pgfqpoint{1.213506in}{0.492111in}}%
\pgfpathlineto{\pgfqpoint{1.216188in}{0.491871in}}%
\pgfpathlineto{\pgfqpoint{1.218869in}{0.493226in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{0.500814in}}%
\pgfpathlineto{\pgfqpoint{1.229593in}{0.515189in}}%
\pgfpathlineto{\pgfqpoint{1.234955in}{0.536340in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{0.577984in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{0.663144in}}%
\pgfpathlineto{\pgfqpoint{1.275171in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{1.283214in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{1.288576in}{0.844052in}}%
\pgfpathlineto{\pgfqpoint{1.293938in}{0.857231in}}%
\pgfpathlineto{\pgfqpoint{1.299301in}{0.864351in}}%
\pgfpathlineto{\pgfqpoint{1.301982in}{0.865578in}}%
\pgfpathlineto{\pgfqpoint{1.304663in}{0.865166in}}%
\pgfpathlineto{\pgfqpoint{1.307344in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{1.312706in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{1.318068in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{1.326111in}{0.801242in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{0.742607in}}%
\pgfpathlineto{\pgfqpoint{1.360965in}{0.602775in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{0.570743in}}%
\pgfpathlineto{\pgfqpoint{1.374370in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{1.379732in}{0.548264in}}%
\pgfpathlineto{\pgfqpoint{1.382414in}{0.546484in}}%
\pgfpathlineto{\pgfqpoint{1.385095in}{0.546353in}}%
\pgfpathlineto{\pgfqpoint{1.387776in}{0.547949in}}%
\pgfpathlineto{\pgfqpoint{1.390457in}{0.551360in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{0.563808in}}%
\pgfpathlineto{\pgfqpoint{1.401181in}{0.582898in}}%
\pgfpathlineto{\pgfqpoint{1.409224in}{0.621438in}}%
\pgfpathlineto{\pgfqpoint{1.419948in}{0.686071in}}%
\pgfpathlineto{\pgfqpoint{1.446759in}{0.857074in}}%
\pgfpathlineto{\pgfqpoint{1.454802in}{0.891429in}}%
\pgfpathlineto{\pgfqpoint{1.460164in}{0.907586in}}%
\pgfpathlineto{\pgfqpoint{1.465527in}{0.917851in}}%
\pgfpathlineto{\pgfqpoint{1.468208in}{0.920520in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{0.921359in}}%
\pgfpathlineto{\pgfqpoint{1.473570in}{0.920200in}}%
\pgfpathlineto{\pgfqpoint{1.476251in}{0.917047in}}%
\pgfpathlineto{\pgfqpoint{1.481613in}{0.905550in}}%
\pgfpathlineto{\pgfqpoint{1.486975in}{0.888247in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{1.505743in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{1.527191in}{0.667858in}}%
\pgfpathlineto{\pgfqpoint{1.535234in}{0.633133in}}%
\pgfpathlineto{\pgfqpoint{1.540596in}{0.616228in}}%
\pgfpathlineto{\pgfqpoint{1.545959in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{1.548640in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{1.551321in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{0.600972in}}%
\pgfpathlineto{\pgfqpoint{1.556683in}{0.603389in}}%
\pgfpathlineto{\pgfqpoint{1.562045in}{0.613590in}}%
\pgfpathlineto{\pgfqpoint{1.567407in}{0.630153in}}%
\pgfpathlineto{\pgfqpoint{1.575450in}{0.665183in}}%
\pgfpathlineto{\pgfqpoint{1.583493in}{0.710462in}}%
\pgfpathlineto{\pgfqpoint{1.602261in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{1.612985in}{0.900508in}}%
\pgfpathlineto{\pgfqpoint{1.621028in}{0.938338in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{1.634434in}{0.974162in}}%
\pgfpathlineto{\pgfqpoint{1.637115in}{0.975882in}}%
\pgfpathlineto{\pgfqpoint{1.639796in}{0.975657in}}%
\pgfpathlineto{\pgfqpoint{1.642477in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{1.647839in}{0.964905in}}%
\pgfpathlineto{\pgfqpoint{1.653201in}{0.950453in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{0.918921in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{0.876462in}}%
\pgfpathlineto{\pgfqpoint{1.698779in}{0.707557in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{0.676568in}}%
\pgfpathlineto{\pgfqpoint{1.712185in}{0.662902in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{0.656138in}}%
\pgfpathlineto{\pgfqpoint{1.720228in}{0.655569in}}%
\pgfpathlineto{\pgfqpoint{1.722909in}{0.656783in}}%
\pgfpathlineto{\pgfqpoint{1.728271in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{1.733633in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{1.738995in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{1.747038in}{0.737218in}}%
\pgfpathlineto{\pgfqpoint{1.757763in}{0.804273in}}%
\pgfpathlineto{\pgfqpoint{1.779211in}{0.943499in}}%
\pgfpathlineto{\pgfqpoint{1.787254in}{0.984859in}}%
\pgfpathlineto{\pgfqpoint{1.795298in}{1.014878in}}%
\pgfpathlineto{\pgfqpoint{1.800660in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{1.803341in}{1.028834in}}%
\pgfpathlineto{\pgfqpoint{1.806022in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{1.808703in}{1.029403in}}%
\pgfpathlineto{\pgfqpoint{1.811384in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{1.816746in}{1.018774in}}%
\pgfpathlineto{\pgfqpoint{1.822108in}{1.004177in}}%
\pgfpathlineto{\pgfqpoint{1.827470in}{0.983244in}}%
\pgfpathlineto{\pgfqpoint{1.835514in}{0.942408in}}%
\pgfpathlineto{\pgfqpoint{1.870367in}{0.747880in}}%
\pgfpathlineto{\pgfqpoint{1.875730in}{0.729083in}}%
\pgfpathlineto{\pgfqpoint{1.881092in}{0.716763in}}%
\pgfpathlineto{\pgfqpoint{1.886454in}{0.711344in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{0.711130in}}%
\pgfpathlineto{\pgfqpoint{1.891816in}{0.712542in}}%
\pgfpathlineto{\pgfqpoint{1.897178in}{0.720181in}}%
\pgfpathlineto{\pgfqpoint{1.902540in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{1.907902in}{0.754709in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{0.795943in}}%
\pgfpathlineto{\pgfqpoint{1.929351in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{1.948118in}{1.002108in}}%
\pgfpathlineto{\pgfqpoint{1.956161in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{1.961524in}{1.063395in}}%
\pgfpathlineto{\pgfqpoint{1.966886in}{1.076601in}}%
\pgfpathlineto{\pgfqpoint{1.972248in}{1.083456in}}%
\pgfpathlineto{\pgfqpoint{1.974929in}{1.084589in}}%
\pgfpathlineto{\pgfqpoint{1.977610in}{1.084183in}}%
\pgfpathlineto{\pgfqpoint{1.980291in}{1.082193in}}%
\pgfpathlineto{\pgfqpoint{1.985653in}{1.073136in}}%
\pgfpathlineto{\pgfqpoint{1.991015in}{1.056845in}}%
\pgfpathlineto{\pgfqpoint{1.999058in}{1.021756in}}%
\pgfpathlineto{\pgfqpoint{2.009783in}{0.962951in}}%
\pgfpathlineto{\pgfqpoint{2.033912in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{2.041956in}{0.790528in}}%
\pgfpathlineto{\pgfqpoint{2.047318in}{0.776102in}}%
\pgfpathlineto{\pgfqpoint{2.052680in}{0.767885in}}%
\pgfpathlineto{\pgfqpoint{2.055361in}{0.766147in}}%
\pgfpathlineto{\pgfqpoint{2.058042in}{0.766024in}}%
\pgfpathlineto{\pgfqpoint{2.060723in}{0.767551in}}%
\pgfpathlineto{\pgfqpoint{2.063404in}{0.770772in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{0.782500in}}%
\pgfpathlineto{\pgfqpoint{2.074128in}{0.801147in}}%
\pgfpathlineto{\pgfqpoint{2.082172in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{2.092896in}{0.904469in}}%
\pgfpathlineto{\pgfqpoint{2.119706in}{1.075677in}}%
\pgfpathlineto{\pgfqpoint{2.127750in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{2.133112in}{1.126402in}}%
\pgfpathlineto{\pgfqpoint{2.138474in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{2.141155in}{1.139270in}}%
\pgfpathlineto{\pgfqpoint{2.143836in}{1.140379in}}%
\pgfpathlineto{\pgfqpoint{2.146517in}{1.139705in}}%
\pgfpathlineto{\pgfqpoint{2.149198in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{2.154560in}{1.126006in}}%
\pgfpathlineto{\pgfqpoint{2.159922in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{2.167966in}{1.073563in}}%
\pgfpathlineto{\pgfqpoint{2.178690in}{1.014625in}}%
\pgfpathlineto{\pgfqpoint{2.200138in}{0.888183in}}%
\pgfpathlineto{\pgfqpoint{2.208182in}{0.853070in}}%
\pgfpathlineto{\pgfqpoint{2.213544in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{2.218906in}{0.825082in}}%
\pgfpathlineto{\pgfqpoint{2.224268in}{0.820317in}}%
\pgfpathlineto{\pgfqpoint{2.226949in}{0.820505in}}%
\pgfpathlineto{\pgfqpoint{2.229630in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{2.234992in}{0.832181in}}%
\pgfpathlineto{\pgfqpoint{2.240354in}{0.848584in}}%
\pgfpathlineto{\pgfqpoint{2.248398in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{2.259122in}{0.945599in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{1.133076in}}%
\pgfpathlineto{\pgfqpoint{2.296657in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.302019in}{1.183146in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{1.193139in}}%
\pgfpathlineto{\pgfqpoint{2.310062in}{1.195426in}}%
\pgfpathlineto{\pgfqpoint{2.312743in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{2.315424in}{1.193849in}}%
\pgfpathlineto{\pgfqpoint{2.320786in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{2.326148in}{1.170310in}}%
\pgfpathlineto{\pgfqpoint{2.334192in}{1.138928in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{1.097309in}}%
\pgfpathlineto{\pgfqpoint{2.371727in}{0.927788in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{0.896836in}}%
\pgfpathlineto{\pgfqpoint{2.385132in}{0.883031in}}%
\pgfpathlineto{\pgfqpoint{2.390494in}{0.875713in}}%
\pgfpathlineto{\pgfqpoint{2.393175in}{0.874780in}}%
\pgfpathlineto{\pgfqpoint{2.395856in}{0.875741in}}%
\pgfpathlineto{\pgfqpoint{2.398537in}{0.878508in}}%
\pgfpathlineto{\pgfqpoint{2.403899in}{0.889098in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{0.905881in}}%
\pgfpathlineto{\pgfqpoint{2.417305in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{2.428029in}{1.004375in}}%
\pgfpathlineto{\pgfqpoint{2.454840in}{1.176668in}}%
\pgfpathlineto{\pgfqpoint{2.462883in}{1.214459in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{1.233367in}}%
\pgfpathlineto{\pgfqpoint{2.473607in}{1.245574in}}%
\pgfpathlineto{\pgfqpoint{2.476288in}{1.248665in}}%
\pgfpathlineto{\pgfqpoint{2.478969in}{1.249836in}}%
\pgfpathlineto{\pgfqpoint{2.481650in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{2.484331in}{1.247072in}}%
\pgfpathlineto{\pgfqpoint{2.489693in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{2.495056in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{2.500418in}{1.203652in}}%
\pgfpathlineto{\pgfqpoint{2.508461in}{1.163293in}}%
\pgfpathlineto{\pgfqpoint{2.543315in}{0.968354in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{0.932565in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{0.930524in}}%
\pgfpathlineto{\pgfqpoint{2.562082in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{2.564763in}{0.931614in}}%
\pgfpathlineto{\pgfqpoint{2.570125in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{2.575487in}{0.953318in}}%
\pgfpathlineto{\pgfqpoint{2.580850in}{0.973387in}}%
\pgfpathlineto{\pgfqpoint{2.588893in}{1.013942in}}%
\pgfpathlineto{\pgfqpoint{2.599617in}{1.081460in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{1.220074in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.261396in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{1.282430in}}%
\pgfpathlineto{\pgfqpoint{2.639833in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{2.645195in}{1.302927in}}%
\pgfpathlineto{\pgfqpoint{2.647876in}{1.303895in}}%
\pgfpathlineto{\pgfqpoint{2.650557in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{2.653238in}{1.301306in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{1.292619in}}%
\pgfpathlineto{\pgfqpoint{2.663963in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{2.672006in}{1.242498in}}%
\pgfpathlineto{\pgfqpoint{2.682730in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{2.706860in}{1.043906in}}%
\pgfpathlineto{\pgfqpoint{2.714903in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{0.995692in}}%
\pgfpathlineto{\pgfqpoint{2.725627in}{0.987336in}}%
\pgfpathlineto{\pgfqpoint{2.728308in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{2.730989in}{0.985504in}}%
\pgfpathlineto{\pgfqpoint{2.733670in}{0.987042in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{0.995064in}}%
\pgfpathlineto{\pgfqpoint{2.744395in}{1.009762in}}%
\pgfpathlineto{\pgfqpoint{2.749757in}{1.030980in}}%
\pgfpathlineto{\pgfqpoint{2.757800in}{1.072747in}}%
\pgfpathlineto{\pgfqpoint{2.771205in}{1.158445in}}%
\pgfpathlineto{\pgfqpoint{2.789973in}{1.279047in}}%
\pgfpathlineto{\pgfqpoint{2.798016in}{1.319443in}}%
\pgfpathlineto{\pgfqpoint{2.803378in}{1.338495in}}%
\pgfpathlineto{\pgfqpoint{2.808740in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{2.816783in}{1.359206in}}%
\pgfpathlineto{\pgfqpoint{2.819464in}{1.358737in}}%
\pgfpathlineto{\pgfqpoint{2.822145in}{1.356548in}}%
\pgfpathlineto{\pgfqpoint{2.827508in}{1.346443in}}%
\pgfpathlineto{\pgfqpoint{2.832870in}{1.329186in}}%
\pgfpathlineto{\pgfqpoint{2.840913in}{1.293795in}}%
\pgfpathlineto{\pgfqpoint{2.851637in}{1.235160in}}%
\pgfpathlineto{\pgfqpoint{2.875767in}{1.095585in}}%
\pgfpathlineto{\pgfqpoint{2.883810in}{1.063785in}}%
\pgfpathlineto{\pgfqpoint{2.889172in}{1.049666in}}%
\pgfpathlineto{\pgfqpoint{2.894534in}{1.041668in}}%
\pgfpathlineto{\pgfqpoint{2.897215in}{1.040081in}}%
\pgfpathlineto{\pgfqpoint{2.899896in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{2.902577in}{1.041978in}}%
\pgfpathlineto{\pgfqpoint{2.907940in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{2.913302in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{2.921345in}{1.102068in}}%
\pgfpathlineto{\pgfqpoint{2.932069in}{1.164054in}}%
\pgfpathlineto{\pgfqpoint{2.964242in}{1.364672in}}%
\pgfpathlineto{\pgfqpoint{2.972285in}{1.394470in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{2.983009in}{1.414388in}}%
\pgfpathlineto{\pgfqpoint{2.985690in}{1.415152in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{1.413866in}}%
\pgfpathlineto{\pgfqpoint{2.991053in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{2.996415in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{3.001777in}{1.380821in}}%
\pgfpathlineto{\pgfqpoint{3.009820in}{1.346026in}}%
\pgfpathlineto{\pgfqpoint{3.020544in}{1.286857in}}%
\pgfpathlineto{\pgfqpoint{3.044674in}{1.146644in}}%
\pgfpathlineto{\pgfqpoint{3.052717in}{1.112937in}}%
\pgfpathlineto{\pgfqpoint{3.058079in}{1.098463in}}%
\pgfpathlineto{\pgfqpoint{3.060760in}{1.094275in}}%
\pgfpathlineto{\pgfqpoint{3.063441in}{1.092414in}}%
\pgfpathlineto{\pgfqpoint{3.066122in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{3.068803in}{1.096598in}}%
\pgfpathlineto{\pgfqpoint{3.074166in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{3.092933in}{1.183243in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.186904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.283311in}{0.203642in}}{\pgfqpoint{2.946222in}{1.276358in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417230in}{0.487974in}}%
\pgfpathlineto{\pgfqpoint{0.527154in}{0.501153in}}%
\pgfpathlineto{\pgfqpoint{0.607586in}{0.513067in}}%
\pgfpathlineto{\pgfqpoint{0.690699in}{0.527666in}}%
\pgfpathlineto{\pgfqpoint{0.768450in}{0.543551in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{0.950762in}{0.587767in}}%
\pgfpathlineto{\pgfqpoint{1.063367in}{0.618800in}}%
\pgfpathlineto{\pgfqpoint{1.197420in}{0.658309in}}%
\pgfpathlineto{\pgfqpoint{1.358284in}{0.708006in}}%
\pgfpathlineto{\pgfqpoint{1.583493in}{0.779713in}}%
\pgfpathlineto{\pgfqpoint{2.143836in}{0.959075in}}%
\pgfpathlineto{\pgfqpoint{2.310062in}{1.009779in}}%
\pgfpathlineto{\pgfqpoint{2.433391in}{1.045192in}}%
\pgfpathlineto{\pgfqpoint{2.532590in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{2.626428in}{1.094243in}}%
\pgfpathlineto{\pgfqpoint{2.704179in}{1.110750in}}%
\pgfpathlineto{\pgfqpoint{2.781929in}{1.124935in}}%
\pgfpathlineto{\pgfqpoint{2.848956in}{1.135001in}}%
\pgfpathlineto{\pgfqpoint{2.918664in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{2.988371in}{1.149198in}}%
\pgfpathlineto{\pgfqpoint{3.058079in}{1.152895in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.153947in}}%
\pgfpathlineto{\pgfqpoint{3.095614in}{1.153947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283311in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.283311in}{1.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229533in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{1.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283311in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283311in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{3.229533in}{1.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pendulum/pendulum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{import}
%%   \usepackage{xspace}
%%    \DeclareUnicodeCharacter{2212}{-}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/pendulum/notebooks/}{../../../../paper/uai2024/macros/macros.tex}
%%   \subimport{/Users/ohamelijnck/Documents/projects/pigp/code/experiments/pendulum/notebooks/}{../../../../paper/uai2024/macros/pigp_macros.tex}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.749043in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.749043in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.749043in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{3.816057in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{3.816057in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{4.819506in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{4.819506in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{3.816057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{3.816057in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118655in}{4.102948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530773in}{3.916524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735975in}{4.677362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436574in}{3.871189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295277in}{3.895551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089218in}{4.155838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889047in}{4.503064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677101in}{4.716411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912597in}{4.465259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794849in}{4.619235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230516in}{3.952128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183417in}{4.004303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136318in}{4.075398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548435in}{3.933588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442462in}{3.876845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859610in}{4.543160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688876in}{4.706707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271728in}{3.913642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977358in}{4.358732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794849in}{4.619235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{3.816057in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730944in}{4.145126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848692in}{4.297215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966439in}{4.406237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084187in}{4.442926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201935in}{4.412224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319683in}{4.319292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437431in}{4.202402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555178in}{4.099909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672926in}{4.036978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790674in}{4.027168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908422in}{4.078518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026170in}{4.165285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143917in}{4.250809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261665in}{4.314924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379413in}{4.340167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497161in}{4.317009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614908in}{4.259769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732656in}{4.192044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850404in}{4.138371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968152in}{4.100146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085900in}{4.107069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203647in}{4.147978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321395in}{4.197506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439143in}{4.244054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556891in}{4.274765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674639in}{4.276249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792386in}{4.257165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910134in}{4.218197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027882in}{4.180833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145630in}{4.157515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263377in}{4.148838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381125in}{4.157241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498873in}{4.183917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616621in}{4.216540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734369in}{4.241302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852116in}{4.245606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969864in}{4.240890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087612in}{4.227022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205360in}{4.202082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323108in}{4.183223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{3.973491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=3.939733in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{4.204308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=4.170550in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{4.435124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=4.401367in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{4.665941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=4.632183in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{3.816057in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632821in}{3.816057in}}%
\pgfpathlineto{\pgfqpoint{1.632821in}{4.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{3.816057in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{4.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729043in}{3.816057in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{4.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{3.816057in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{3.816057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{4.819506in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{4.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494217in,y=4.902839in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \PIGP -- \Nc\(\displaystyle = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{3.816057in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553466in}{4.764624in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{4.732201in}}%
\pgfpathlineto{\pgfqpoint{0.559353in}{4.732693in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{4.733019in}}%
\pgfpathlineto{\pgfqpoint{0.571128in}{4.733178in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{4.733170in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{4.732995in}}%
\pgfpathlineto{\pgfqpoint{0.588790in}{4.732655in}}%
\pgfpathlineto{\pgfqpoint{0.594678in}{4.732149in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{4.731479in}}%
\pgfpathlineto{\pgfqpoint{0.606453in}{4.730647in}}%
\pgfpathlineto{\pgfqpoint{0.612340in}{4.729653in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{4.728499in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{4.727187in}}%
\pgfpathlineto{\pgfqpoint{0.630002in}{4.725717in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{4.724092in}}%
\pgfpathlineto{\pgfqpoint{0.641777in}{4.722313in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{4.720380in}}%
\pgfpathlineto{\pgfqpoint{0.653552in}{4.718294in}}%
\pgfpathlineto{\pgfqpoint{0.659439in}{4.716057in}}%
\pgfpathlineto{\pgfqpoint{0.665326in}{4.713668in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{4.711128in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{4.708436in}}%
\pgfpathlineto{\pgfqpoint{0.682989in}{4.705346in}}%
\pgfpathlineto{\pgfqpoint{0.688876in}{4.702108in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{4.698663in}}%
\pgfpathlineto{\pgfqpoint{0.700651in}{4.695062in}}%
\pgfpathlineto{\pgfqpoint{0.706538in}{4.691310in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{4.687407in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{4.683358in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{4.679167in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{4.674836in}}%
\pgfpathlineto{\pgfqpoint{0.735975in}{4.670371in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{4.665588in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{4.660644in}}%
\pgfpathlineto{\pgfqpoint{0.753637in}{4.655539in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{4.650275in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{4.644852in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{4.639271in}}%
\pgfpathlineto{\pgfqpoint{0.777187in}{4.633535in}}%
\pgfpathlineto{\pgfqpoint{0.783074in}{4.627643in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{4.621600in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{4.615407in}}%
\pgfpathlineto{\pgfqpoint{0.800736in}{4.609052in}}%
\pgfpathlineto{\pgfqpoint{0.806624in}{4.602541in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{4.595874in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{4.589053in}}%
\pgfpathlineto{\pgfqpoint{0.824286in}{4.582080in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{4.574957in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{4.567688in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{4.560274in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{4.552720in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{4.545032in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{4.537218in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{4.529160in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{4.520966in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{4.512642in}}%
\pgfpathlineto{\pgfqpoint{0.883160in}{4.504198in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{4.495644in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{4.486791in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{4.477809in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{4.468705in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{4.459491in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{4.450071in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{4.440529in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{4.430871in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{4.421104in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{4.411234in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{4.401271in}}%
\pgfpathlineto{\pgfqpoint{0.953809in}{4.391222in}}%
\pgfpathlineto{\pgfqpoint{0.959696in}{4.381098in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{4.370912in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{4.360677in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{4.350411in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{4.339866in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{4.329259in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{4.318600in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{4.307895in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{4.297155in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{4.286387in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{4.275601in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{4.264806in}}%
\pgfpathlineto{\pgfqpoint{1.030345in}{4.254013in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{4.243230in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{4.232469in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{4.221741in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{4.211056in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{4.200426in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{4.189864in}}%
\pgfpathlineto{\pgfqpoint{1.071556in}{4.179382in}}%
\pgfpathlineto{\pgfqpoint{1.077444in}{4.168995in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{4.158715in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{4.148558in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{4.138308in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{4.128170in}}%
\pgfpathlineto{\pgfqpoint{1.106881in}{4.118156in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{4.108278in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{4.098550in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{4.088941in}}%
\pgfpathlineto{\pgfqpoint{1.130430in}{4.079488in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{4.070205in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{4.061023in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{4.052003in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{4.043149in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{4.034468in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{4.025965in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{4.017646in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{4.009518in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{4.001586in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{3.993914in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{3.986447in}}%
\pgfpathlineto{\pgfqpoint{1.201079in}{3.979191in}}%
\pgfpathlineto{\pgfqpoint{1.206966in}{3.972150in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{3.965322in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{3.958719in}}%
\pgfpathlineto{\pgfqpoint{1.224628in}{3.952347in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{3.946216in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{3.940218in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{3.934438in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{3.928879in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{3.923543in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{3.918432in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{3.913550in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{3.908902in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{3.904445in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{3.900208in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{3.896190in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{3.892395in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{3.888862in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{3.885548in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{3.882453in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{3.879576in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{3.876917in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{3.874474in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{3.872247in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{3.870234in}}%
\pgfpathlineto{\pgfqpoint{1.348264in}{3.868436in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{3.866851in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{3.865479in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{3.864317in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{3.863367in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{3.862628in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{3.862098in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{3.861778in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{3.861669in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{3.861770in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{3.862083in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{3.862609in}}%
\pgfpathlineto{\pgfqpoint{1.418912in}{3.863352in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{3.864313in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{3.865499in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{3.866913in}}%
\pgfpathlineto{\pgfqpoint{1.442462in}{3.868535in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{3.870143in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{3.871941in}}%
\pgfpathlineto{\pgfqpoint{1.460124in}{3.873930in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{3.876109in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{3.878479in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{3.881041in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{3.883793in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{3.886736in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{3.889869in}}%
\pgfpathlineto{\pgfqpoint{1.501336in}{3.893193in}}%
\pgfpathlineto{\pgfqpoint{1.507223in}{3.896705in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{3.900407in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{3.904299in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{3.908382in}}%
\pgfpathlineto{\pgfqpoint{1.530773in}{3.912659in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{3.917121in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{3.921773in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{3.926621in}}%
\pgfpathlineto{\pgfqpoint{1.554322in}{3.931475in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{3.936482in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{3.941637in}}%
\pgfpathlineto{\pgfqpoint{1.571984in}{3.946936in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{3.952375in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{3.957948in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{3.963649in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{3.969472in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{3.975411in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{3.981457in}}%
\pgfpathlineto{\pgfqpoint{1.613196in}{3.987604in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{3.993842in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{4.000163in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{4.006556in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{4.013012in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{4.019519in}}%
\pgfpathlineto{\pgfqpoint{1.648520in}{4.026069in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{4.032649in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{4.039250in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{4.045862in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{4.052474in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{4.059079in}}%
\pgfpathlineto{\pgfqpoint{1.683845in}{4.065667in}}%
\pgfpathlineto{\pgfqpoint{1.689732in}{4.072232in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{4.078767in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{4.085266in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{4.091724in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{4.098135in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{4.104497in}}%
\pgfpathlineto{\pgfqpoint{1.725057in}{4.110806in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{4.117058in}}%
\pgfpathlineto{\pgfqpoint{1.736831in}{4.123251in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{4.129382in}}%
\pgfpathlineto{\pgfqpoint{1.748606in}{4.135449in}}%
\pgfpathlineto{\pgfqpoint{1.754493in}{4.141451in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{4.147387in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{4.153254in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{4.159051in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{4.164779in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{4.170437in}}%
\pgfpathlineto{\pgfqpoint{1.789818in}{4.176024in}}%
\pgfpathlineto{\pgfqpoint{1.795705in}{4.181539in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{4.186984in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{4.192357in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{4.197660in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{4.202893in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{4.208056in}}%
\pgfpathlineto{\pgfqpoint{1.831030in}{4.213150in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{4.218175in}}%
\pgfpathlineto{\pgfqpoint{1.842804in}{4.223133in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{4.228023in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{4.232846in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{4.237603in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{4.242269in}}%
\pgfpathlineto{\pgfqpoint{1.872241in}{4.246867in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{4.251397in}}%
\pgfpathlineto{\pgfqpoint{1.884016in}{4.255858in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{4.260250in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{4.264572in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{4.268823in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{4.273001in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{4.277105in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{4.281134in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{4.285085in}}%
\pgfpathlineto{\pgfqpoint{1.931115in}{4.288957in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{4.292746in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{4.296452in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{4.300071in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{4.303600in}}%
\pgfpathlineto{\pgfqpoint{1.960552in}{4.307037in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{4.310379in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{4.313622in}}%
\pgfpathlineto{\pgfqpoint{1.978214in}{4.316764in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{4.319800in}}%
\pgfpathlineto{\pgfqpoint{1.989989in}{4.322728in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{4.325543in}}%
\pgfpathlineto{\pgfqpoint{2.001764in}{4.328242in}}%
\pgfpathlineto{\pgfqpoint{2.007651in}{4.330821in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{4.333276in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{4.335603in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{4.337797in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{4.339854in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{4.341771in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{4.343541in}}%
\pgfpathlineto{\pgfqpoint{2.048863in}{4.345162in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{4.346629in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{4.347936in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{4.349081in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{4.350058in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{4.350865in}}%
\pgfpathlineto{\pgfqpoint{2.084187in}{4.351496in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{4.351949in}}%
\pgfpathlineto{\pgfqpoint{2.095962in}{4.352220in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{4.352307in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{4.352206in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{4.351918in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{4.351439in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{4.350769in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{4.349908in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{4.348856in}}%
\pgfpathlineto{\pgfqpoint{2.143061in}{4.347615in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{4.346185in}}%
\pgfpathlineto{\pgfqpoint{2.154836in}{4.344570in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{4.342772in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{4.340794in}}%
\pgfpathlineto{\pgfqpoint{2.172498in}{4.338639in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{4.336314in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{4.333821in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{4.331166in}}%
\pgfpathlineto{\pgfqpoint{2.196048in}{4.328354in}}%
\pgfpathlineto{\pgfqpoint{2.201935in}{4.325391in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{4.322283in}}%
\pgfpathlineto{\pgfqpoint{2.213710in}{4.319035in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{4.315653in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{4.312144in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{4.308514in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{4.304769in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{4.300914in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{4.296957in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{4.292903in}}%
\pgfpathlineto{\pgfqpoint{2.260809in}{4.288759in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{4.284529in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{4.280221in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{4.275839in}}%
\pgfpathlineto{\pgfqpoint{2.284359in}{4.271390in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{4.266880in}}%
\pgfpathlineto{\pgfqpoint{2.296133in}{4.262313in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{4.257695in}}%
\pgfpathlineto{\pgfqpoint{2.307908in}{4.253032in}}%
\pgfpathlineto{\pgfqpoint{2.313795in}{4.248328in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{4.243589in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{4.238819in}}%
\pgfpathlineto{\pgfqpoint{2.331458in}{4.234025in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{4.229209in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{4.224378in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{4.219536in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{4.214686in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{4.209835in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{4.204985in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{4.200142in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{4.195309in}}%
\pgfpathlineto{\pgfqpoint{2.384444in}{4.190491in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{4.185691in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{4.180914in}}%
\pgfpathlineto{\pgfqpoint{2.402106in}{4.176163in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{4.171442in}}%
\pgfpathlineto{\pgfqpoint{2.413881in}{4.166756in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{4.162106in}}%
\pgfpathlineto{\pgfqpoint{2.425656in}{4.157498in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{4.152935in}}%
\pgfpathlineto{\pgfqpoint{2.437431in}{4.148420in}}%
\pgfpathlineto{\pgfqpoint{2.443318in}{4.143957in}}%
\pgfpathlineto{\pgfqpoint{2.449205in}{4.139549in}}%
\pgfpathlineto{\pgfqpoint{2.455093in}{4.135199in}}%
\pgfpathlineto{\pgfqpoint{2.460980in}{4.130911in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{4.126688in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{4.122533in}}%
\pgfpathlineto{\pgfqpoint{2.478642in}{4.118450in}}%
\pgfpathlineto{\pgfqpoint{2.484530in}{4.114440in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{4.110508in}}%
\pgfpathlineto{\pgfqpoint{2.496305in}{4.106656in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{4.102886in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{4.099203in}}%
\pgfpathlineto{\pgfqpoint{2.513967in}{4.095608in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{4.092098in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{4.088681in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{4.085358in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{4.082133in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{4.079007in}}%
\pgfpathlineto{\pgfqpoint{2.549291in}{4.075981in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{4.073057in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{4.070237in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{4.067521in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{4.064911in}}%
\pgfpathlineto{\pgfqpoint{2.578728in}{4.062407in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{4.060010in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{4.057720in}}%
\pgfpathlineto{\pgfqpoint{2.596390in}{4.055537in}}%
\pgfpathlineto{\pgfqpoint{2.602278in}{4.053461in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{4.051491in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{4.049627in}}%
\pgfpathlineto{\pgfqpoint{2.619940in}{4.047868in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{4.046213in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{4.044660in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{4.043207in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{4.041852in}}%
\pgfpathlineto{\pgfqpoint{2.649377in}{4.040593in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{4.039428in}}%
\pgfpathlineto{\pgfqpoint{2.661151in}{4.038352in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{4.037364in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{4.036459in}}%
\pgfpathlineto{\pgfqpoint{2.678814in}{4.035633in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{4.034883in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{4.034202in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{4.033588in}}%
\pgfpathlineto{\pgfqpoint{2.702363in}{4.033034in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{4.032535in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{4.032085in}}%
\pgfpathlineto{\pgfqpoint{2.720025in}{4.031679in}}%
\pgfpathlineto{\pgfqpoint{2.725913in}{4.031309in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{4.030971in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{4.030657in}}%
\pgfpathlineto{\pgfqpoint{2.743575in}{4.030361in}}%
\pgfpathlineto{\pgfqpoint{2.749462in}{4.030078in}}%
\pgfpathlineto{\pgfqpoint{2.755350in}{4.029799in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{4.029521in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{4.029236in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{4.028941in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{4.028630in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{4.028299in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{4.027946in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{4.027567in}}%
\pgfpathlineto{\pgfqpoint{2.802449in}{4.027162in}}%
\pgfpathlineto{\pgfqpoint{2.808336in}{4.026729in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{4.026268in}}%
\pgfpathlineto{\pgfqpoint{2.820111in}{4.025780in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{4.025268in}}%
\pgfpathlineto{\pgfqpoint{2.831886in}{4.024733in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{4.024178in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{4.023607in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{4.023025in}}%
\pgfpathlineto{\pgfqpoint{2.855435in}{4.022435in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{4.021843in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{4.021252in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{4.020668in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{4.020096in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{4.019540in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{4.019006in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{4.018497in}}%
\pgfpathlineto{\pgfqpoint{2.902534in}{4.018019in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{4.017574in}}%
\pgfpathlineto{\pgfqpoint{2.914309in}{4.017168in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{4.016803in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{4.016484in}}%
\pgfpathlineto{\pgfqpoint{2.931971in}{4.016213in}}%
\pgfpathlineto{\pgfqpoint{2.937859in}{4.015994in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{4.015828in}}%
\pgfpathlineto{\pgfqpoint{2.949633in}{4.015719in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{4.015669in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{4.015680in}}%
\pgfpathlineto{\pgfqpoint{2.967296in}{4.015754in}}%
\pgfpathlineto{\pgfqpoint{2.973183in}{4.015893in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{4.016098in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{4.016371in}}%
\pgfpathlineto{\pgfqpoint{2.990845in}{4.016713in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{4.017125in}}%
\pgfpathlineto{\pgfqpoint{3.002620in}{4.017610in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{4.018167in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{4.018797in}}%
\pgfpathlineto{\pgfqpoint{3.020282in}{4.019503in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{4.020283in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{4.021140in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{4.022074in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{4.023085in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{4.024174in}}%
\pgfpathlineto{\pgfqpoint{3.055606in}{4.025342in}}%
\pgfpathlineto{\pgfqpoint{3.061494in}{4.026590in}}%
\pgfpathlineto{\pgfqpoint{3.067381in}{4.027917in}}%
\pgfpathlineto{\pgfqpoint{3.073269in}{4.029325in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{4.030813in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{4.032383in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{4.034034in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{4.035767in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{4.037582in}}%
\pgfpathlineto{\pgfqpoint{3.108593in}{4.039479in}}%
\pgfpathlineto{\pgfqpoint{3.114480in}{4.041459in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{4.043521in}}%
\pgfpathlineto{\pgfqpoint{3.126255in}{4.045665in}}%
\pgfpathlineto{\pgfqpoint{3.132143in}{4.047891in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{4.050198in}}%
\pgfpathlineto{\pgfqpoint{3.143917in}{4.052587in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{4.055057in}}%
\pgfpathlineto{\pgfqpoint{3.155692in}{4.057606in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{4.060233in}}%
\pgfpathlineto{\pgfqpoint{3.167467in}{4.062937in}}%
\pgfpathlineto{\pgfqpoint{3.173354in}{4.065688in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{4.068512in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{4.071405in}}%
\pgfpathlineto{\pgfqpoint{3.191016in}{4.074365in}}%
\pgfpathlineto{\pgfqpoint{3.196904in}{4.077390in}}%
\pgfpathlineto{\pgfqpoint{3.202791in}{4.080475in}}%
\pgfpathlineto{\pgfqpoint{3.208679in}{4.083617in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{4.086812in}}%
\pgfpathlineto{\pgfqpoint{3.220453in}{4.090056in}}%
\pgfpathlineto{\pgfqpoint{3.226341in}{4.093345in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{4.096675in}}%
\pgfpathlineto{\pgfqpoint{3.238116in}{4.100040in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{4.103437in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{4.106859in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{4.110303in}}%
\pgfpathlineto{\pgfqpoint{3.261665in}{4.113762in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{4.117231in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{4.120705in}}%
\pgfpathlineto{\pgfqpoint{3.279327in}{4.124178in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{4.127644in}}%
\pgfpathlineto{\pgfqpoint{3.291102in}{4.131097in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{4.134532in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{4.137942in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{4.141321in}}%
\pgfpathlineto{\pgfqpoint{3.314652in}{4.144663in}}%
\pgfpathlineto{\pgfqpoint{3.320539in}{4.147960in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{4.151207in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{4.154397in}}%
\pgfpathlineto{\pgfqpoint{3.338201in}{4.157522in}}%
\pgfpathlineto{\pgfqpoint{3.344089in}{4.160577in}}%
\pgfpathlineto{\pgfqpoint{3.349976in}{4.163553in}}%
\pgfpathlineto{\pgfqpoint{3.355863in}{4.166444in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{4.169244in}}%
\pgfpathlineto{\pgfqpoint{3.367638in}{4.171943in}}%
\pgfpathlineto{\pgfqpoint{3.373526in}{4.174537in}}%
\pgfpathlineto{\pgfqpoint{3.379413in}{4.177017in}}%
\pgfpathlineto{\pgfqpoint{3.385300in}{4.179377in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{4.181610in}}%
\pgfpathlineto{\pgfqpoint{3.397075in}{4.183709in}}%
\pgfpathlineto{\pgfqpoint{3.402962in}{4.185668in}}%
\pgfpathlineto{\pgfqpoint{3.408850in}{4.187482in}}%
\pgfpathlineto{\pgfqpoint{3.414737in}{4.189144in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{4.190651in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{4.191997in}}%
\pgfpathlineto{\pgfqpoint{3.432399in}{4.193180in}}%
\pgfpathlineto{\pgfqpoint{3.438287in}{4.194196in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{4.195044in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{4.195723in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{4.196232in}}%
\pgfpathlineto{\pgfqpoint{3.461836in}{4.196572in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{4.196745in}}%
\pgfpathlineto{\pgfqpoint{3.473611in}{4.196753in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{4.196599in}}%
\pgfpathlineto{\pgfqpoint{3.485386in}{4.196288in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{4.195824in}}%
\pgfpathlineto{\pgfqpoint{3.497161in}{4.195213in}}%
\pgfpathlineto{\pgfqpoint{3.503048in}{4.194459in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{4.193570in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{4.192551in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{4.191409in}}%
\pgfpathlineto{\pgfqpoint{3.526598in}{4.190150in}}%
\pgfpathlineto{\pgfqpoint{3.532485in}{4.188782in}}%
\pgfpathlineto{\pgfqpoint{3.538372in}{4.187311in}}%
\pgfpathlineto{\pgfqpoint{3.544260in}{4.185744in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{4.184087in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{4.182347in}}%
\pgfpathlineto{\pgfqpoint{3.561922in}{4.180530in}}%
\pgfpathlineto{\pgfqpoint{3.567809in}{4.178643in}}%
\pgfpathlineto{\pgfqpoint{3.573697in}{4.176691in}}%
\pgfpathlineto{\pgfqpoint{3.579584in}{4.174680in}}%
\pgfpathlineto{\pgfqpoint{3.585472in}{4.172616in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{4.170503in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{4.168349in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{4.166156in}}%
\pgfpathlineto{\pgfqpoint{3.609021in}{4.163931in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{4.161677in}}%
\pgfpathlineto{\pgfqpoint{3.620796in}{4.159400in}}%
\pgfpathlineto{\pgfqpoint{3.626683in}{4.157103in}}%
\pgfpathlineto{\pgfqpoint{3.632571in}{4.154792in}}%
\pgfpathlineto{\pgfqpoint{3.638458in}{4.152469in}}%
\pgfpathlineto{\pgfqpoint{3.644345in}{4.150139in}}%
\pgfpathlineto{\pgfqpoint{3.650233in}{4.147805in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{4.145472in}}%
\pgfpathlineto{\pgfqpoint{3.662008in}{4.143142in}}%
\pgfpathlineto{\pgfqpoint{3.667895in}{4.140819in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{4.138507in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{4.136209in}}%
\pgfpathlineto{\pgfqpoint{3.685557in}{4.133928in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{4.131667in}}%
\pgfpathlineto{\pgfqpoint{3.697332in}{4.129429in}}%
\pgfpathlineto{\pgfqpoint{3.703219in}{4.127218in}}%
\pgfpathlineto{\pgfqpoint{3.709107in}{4.125035in}}%
\pgfpathlineto{\pgfqpoint{3.714994in}{4.122884in}}%
\pgfpathlineto{\pgfqpoint{3.720881in}{4.120768in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{4.118689in}}%
\pgfpathlineto{\pgfqpoint{3.732656in}{4.116650in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{4.114653in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{4.112702in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{4.110798in}}%
\pgfpathlineto{\pgfqpoint{3.756206in}{4.108944in}}%
\pgfpathlineto{\pgfqpoint{3.762093in}{4.107142in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{4.105395in}}%
\pgfpathlineto{\pgfqpoint{3.773868in}{4.103706in}}%
\pgfpathlineto{\pgfqpoint{3.779755in}{4.102075in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{4.100505in}}%
\pgfpathlineto{\pgfqpoint{3.791530in}{4.098998in}}%
\pgfpathlineto{\pgfqpoint{3.797418in}{4.097556in}}%
\pgfpathlineto{\pgfqpoint{3.803305in}{4.096181in}}%
\pgfpathlineto{\pgfqpoint{3.809192in}{4.094875in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{4.093638in}}%
\pgfpathlineto{\pgfqpoint{3.820967in}{4.092472in}}%
\pgfpathlineto{\pgfqpoint{3.826854in}{4.091365in}}%
\pgfpathlineto{\pgfqpoint{3.832742in}{4.090330in}}%
\pgfpathlineto{\pgfqpoint{3.838629in}{4.089369in}}%
\pgfpathlineto{\pgfqpoint{3.844517in}{4.088481in}}%
\pgfpathlineto{\pgfqpoint{3.850404in}{4.087667in}}%
\pgfpathlineto{\pgfqpoint{3.856291in}{4.086926in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{4.086259in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{4.085666in}}%
\pgfpathlineto{\pgfqpoint{3.873954in}{4.085144in}}%
\pgfpathlineto{\pgfqpoint{3.879841in}{4.084694in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{4.084315in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{4.084005in}}%
\pgfpathlineto{\pgfqpoint{3.897503in}{4.083762in}}%
\pgfpathlineto{\pgfqpoint{3.903391in}{4.083586in}}%
\pgfpathlineto{\pgfqpoint{3.909278in}{4.083475in}}%
\pgfpathlineto{\pgfqpoint{3.915165in}{4.083425in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{4.083436in}}%
\pgfpathlineto{\pgfqpoint{3.926940in}{4.083504in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{3.938715in}{4.083802in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{4.084026in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{4.084295in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{4.084606in}}%
\pgfpathlineto{\pgfqpoint{3.962264in}{4.084955in}}%
\pgfpathlineto{\pgfqpoint{3.968152in}{4.085338in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{4.085751in}}%
\pgfpathlineto{\pgfqpoint{3.979927in}{4.086190in}}%
\pgfpathlineto{\pgfqpoint{3.985814in}{4.086649in}}%
\pgfpathlineto{\pgfqpoint{3.991701in}{4.087123in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{4.087609in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{4.088099in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{4.088590in}}%
\pgfpathlineto{\pgfqpoint{4.015251in}{4.089075in}}%
\pgfpathlineto{\pgfqpoint{4.021138in}{4.089549in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{4.090006in}}%
\pgfpathlineto{\pgfqpoint{4.032913in}{4.090440in}}%
\pgfpathlineto{\pgfqpoint{4.038800in}{4.090846in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{4.091217in}}%
\pgfpathlineto{\pgfqpoint{4.050575in}{4.091548in}}%
\pgfpathlineto{\pgfqpoint{4.056463in}{4.091835in}}%
\pgfpathlineto{\pgfqpoint{4.062350in}{4.092071in}}%
\pgfpathlineto{\pgfqpoint{4.068237in}{4.092252in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{4.092374in}}%
\pgfpathlineto{\pgfqpoint{4.080012in}{4.092434in}}%
\pgfpathlineto{\pgfqpoint{4.085900in}{4.092427in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{4.092353in}}%
\pgfpathlineto{\pgfqpoint{4.097674in}{4.092208in}}%
\pgfpathlineto{\pgfqpoint{4.103562in}{4.091992in}}%
\pgfpathlineto{\pgfqpoint{4.109449in}{4.091705in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{4.091348in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{4.090921in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{4.090426in}}%
\pgfpathlineto{\pgfqpoint{4.132999in}{4.089867in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{4.089246in}}%
\pgfpathlineto{\pgfqpoint{4.144774in}{4.088567in}}%
\pgfpathlineto{\pgfqpoint{4.150661in}{4.087834in}}%
\pgfpathlineto{\pgfqpoint{4.156548in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{4.086224in}}%
\pgfpathlineto{\pgfqpoint{4.168323in}{4.085358in}}%
\pgfpathlineto{\pgfqpoint{4.174210in}{4.084457in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{4.083526in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{4.082572in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{4.081598in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{4.080610in}}%
\pgfpathlineto{\pgfqpoint{4.203647in}{4.079612in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{4.078610in}}%
\pgfpathlineto{\pgfqpoint{4.215422in}{4.077608in}}%
\pgfpathlineto{\pgfqpoint{4.221310in}{4.076610in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{4.075621in}}%
\pgfpathlineto{\pgfqpoint{4.233084in}{4.074644in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{4.073682in}}%
\pgfpathlineto{\pgfqpoint{4.244859in}{4.072741in}}%
\pgfpathlineto{\pgfqpoint{4.250747in}{4.071822in}}%
\pgfpathlineto{\pgfqpoint{4.256634in}{4.070930in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{4.070066in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{4.069234in}}%
\pgfpathlineto{\pgfqpoint{4.274296in}{4.068437in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{4.067676in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{4.066955in}}%
\pgfpathlineto{\pgfqpoint{4.291958in}{4.066276in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{4.065640in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{4.065049in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{4.064506in}}%
\pgfpathlineto{\pgfqpoint{4.315508in}{4.064013in}}%
\pgfpathlineto{\pgfqpoint{4.321395in}{4.063570in}}%
\pgfpathlineto{\pgfqpoint{4.327283in}{4.063179in}}%
\pgfpathlineto{\pgfqpoint{4.333170in}{4.062843in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{4.062562in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{4.062339in}}%
\pgfpathlineto{\pgfqpoint{4.350832in}{4.062173in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{4.062068in}}%
\pgfpathlineto{\pgfqpoint{4.362607in}{4.062023in}}%
\pgfpathlineto{\pgfqpoint{4.368494in}{4.062040in}}%
\pgfpathlineto{\pgfqpoint{4.374382in}{4.062121in}}%
\pgfpathlineto{\pgfqpoint{4.380269in}{4.062266in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{4.062477in}}%
\pgfpathlineto{\pgfqpoint{4.392044in}{4.062754in}}%
\pgfpathlineto{\pgfqpoint{4.397931in}{4.063099in}}%
\pgfpathlineto{\pgfqpoint{4.403819in}{4.063513in}}%
\pgfpathlineto{\pgfqpoint{4.409706in}{4.063996in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{4.064549in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{4.065173in}}%
\pgfpathlineto{\pgfqpoint{4.427368in}{4.065869in}}%
\pgfpathlineto{\pgfqpoint{4.433256in}{4.066637in}}%
\pgfpathlineto{\pgfqpoint{4.439143in}{4.067478in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{4.068392in}}%
\pgfpathlineto{\pgfqpoint{4.450918in}{4.069380in}}%
\pgfpathlineto{\pgfqpoint{4.456805in}{4.070441in}}%
\pgfpathlineto{\pgfqpoint{4.462693in}{4.071575in}}%
\pgfpathlineto{\pgfqpoint{4.468580in}{4.072783in}}%
\pgfpathlineto{\pgfqpoint{4.474467in}{4.074063in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{4.075392in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{4.076792in}}%
\pgfpathlineto{\pgfqpoint{4.492129in}{4.078259in}}%
\pgfpathlineto{\pgfqpoint{4.498017in}{4.079794in}}%
\pgfpathlineto{\pgfqpoint{4.503904in}{4.081394in}}%
\pgfpathlineto{\pgfqpoint{4.509792in}{4.083056in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{4.084779in}}%
\pgfpathlineto{\pgfqpoint{4.521566in}{4.086559in}}%
\pgfpathlineto{\pgfqpoint{4.527454in}{4.088394in}}%
\pgfpathlineto{\pgfqpoint{4.533341in}{4.090282in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{4.092217in}}%
\pgfpathlineto{\pgfqpoint{4.545116in}{4.094198in}}%
\pgfpathlineto{\pgfqpoint{4.551003in}{4.096221in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{4.098281in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{4.100375in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{4.102499in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{4.104648in}}%
\pgfpathlineto{\pgfqpoint{4.580440in}{4.106818in}}%
\pgfpathlineto{\pgfqpoint{4.586328in}{4.109005in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{4.111203in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{4.113408in}}%
\pgfpathlineto{\pgfqpoint{4.603990in}{4.115614in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{4.117817in}}%
\pgfpathlineto{\pgfqpoint{4.615765in}{4.120011in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{4.122191in}}%
\pgfpathlineto{\pgfqpoint{4.627539in}{4.124351in}}%
\pgfpathlineto{\pgfqpoint{4.633427in}{4.126484in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{4.128586in}}%
\pgfpathlineto{\pgfqpoint{4.645202in}{4.130650in}}%
\pgfpathlineto{\pgfqpoint{4.651089in}{4.132670in}}%
\pgfpathlineto{\pgfqpoint{4.656976in}{4.134639in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{4.136552in}}%
\pgfpathlineto{\pgfqpoint{4.668751in}{4.138402in}}%
\pgfpathlineto{\pgfqpoint{4.674639in}{4.140182in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{4.141887in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{4.143509in}}%
\pgfpathlineto{\pgfqpoint{4.692301in}{4.145043in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{4.146483in}}%
\pgfpathlineto{\pgfqpoint{4.704075in}{4.147823in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{4.149057in}}%
\pgfpathlineto{\pgfqpoint{4.715850in}{4.150181in}}%
\pgfpathlineto{\pgfqpoint{4.721738in}{4.151189in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{4.152078in}}%
\pgfpathlineto{\pgfqpoint{4.733512in}{4.152845in}}%
\pgfpathlineto{\pgfqpoint{4.739400in}{4.153486in}}%
\pgfpathlineto{\pgfqpoint{4.745287in}{4.154000in}}%
\pgfpathlineto{\pgfqpoint{4.751175in}{4.154385in}}%
\pgfpathlineto{\pgfqpoint{4.757062in}{4.154641in}}%
\pgfpathlineto{\pgfqpoint{4.762949in}{4.154768in}}%
\pgfpathlineto{\pgfqpoint{4.768837in}{4.154768in}}%
\pgfpathlineto{\pgfqpoint{4.774724in}{4.154641in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{4.154391in}}%
\pgfpathlineto{\pgfqpoint{4.786499in}{4.154021in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{4.153535in}}%
\pgfpathlineto{\pgfqpoint{4.798274in}{4.152937in}}%
\pgfpathlineto{\pgfqpoint{4.804161in}{4.152232in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{4.151425in}}%
\pgfpathlineto{\pgfqpoint{4.815936in}{4.150522in}}%
\pgfpathlineto{\pgfqpoint{4.821823in}{4.149529in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{4.148450in}}%
\pgfpathlineto{\pgfqpoint{4.833598in}{4.147293in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{4.146063in}}%
\pgfpathlineto{\pgfqpoint{4.845373in}{4.144766in}}%
\pgfpathlineto{\pgfqpoint{4.851260in}{4.143407in}}%
\pgfpathlineto{\pgfqpoint{4.857148in}{4.141993in}}%
\pgfpathlineto{\pgfqpoint{4.863035in}{4.140529in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{4.139021in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{4.137473in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{4.135891in}}%
\pgfpathlineto{\pgfqpoint{4.886585in}{4.134279in}}%
\pgfpathlineto{\pgfqpoint{4.892472in}{4.132643in}}%
\pgfpathlineto{\pgfqpoint{4.898359in}{4.130986in}}%
\pgfpathlineto{\pgfqpoint{4.904247in}{4.129314in}}%
\pgfpathlineto{\pgfqpoint{4.910134in}{4.127630in}}%
\pgfpathlineto{\pgfqpoint{4.916021in}{4.125938in}}%
\pgfpathlineto{\pgfqpoint{4.921909in}{4.124242in}}%
\pgfpathlineto{\pgfqpoint{4.927796in}{4.122546in}}%
\pgfpathlineto{\pgfqpoint{4.933684in}{4.120853in}}%
\pgfpathlineto{\pgfqpoint{4.939571in}{4.119167in}}%
\pgfpathlineto{\pgfqpoint{4.945458in}{4.117490in}}%
\pgfpathlineto{\pgfqpoint{4.951346in}{4.115827in}}%
\pgfpathlineto{\pgfqpoint{4.957233in}{4.114179in}}%
\pgfpathlineto{\pgfqpoint{4.963121in}{4.112551in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{4.110944in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{4.109362in}}%
\pgfpathlineto{\pgfqpoint{4.980783in}{4.107806in}}%
\pgfpathlineto{\pgfqpoint{4.986670in}{4.106281in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{4.104787in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{4.103328in}}%
\pgfpathlineto{\pgfqpoint{5.004332in}{4.101906in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{4.100523in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{4.099181in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{4.097883in}}%
\pgfpathlineto{\pgfqpoint{5.027882in}{4.096630in}}%
\pgfpathlineto{\pgfqpoint{5.033769in}{4.095425in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{4.094271in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{4.093167in}}%
\pgfpathlineto{\pgfqpoint{5.051431in}{4.092118in}}%
\pgfpathlineto{\pgfqpoint{5.057319in}{4.091124in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{4.090188in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{4.089310in}}%
\pgfpathlineto{\pgfqpoint{5.074981in}{4.088494in}}%
\pgfpathlineto{\pgfqpoint{5.080868in}{4.087740in}}%
\pgfpathlineto{\pgfqpoint{5.086756in}{4.087050in}}%
\pgfpathlineto{\pgfqpoint{5.092643in}{4.086425in}}%
\pgfpathlineto{\pgfqpoint{5.098531in}{4.085867in}}%
\pgfpathlineto{\pgfqpoint{5.104418in}{4.085377in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{4.084956in}}%
\pgfpathlineto{\pgfqpoint{5.116193in}{4.084605in}}%
\pgfpathlineto{\pgfqpoint{5.122080in}{4.084324in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{4.084115in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{4.083977in}}%
\pgfpathlineto{\pgfqpoint{5.139742in}{4.083894in}}%
\pgfpathlineto{\pgfqpoint{5.145630in}{4.083881in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{4.083939in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{4.084066in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{4.084263in}}%
\pgfpathlineto{\pgfqpoint{5.169179in}{4.084526in}}%
\pgfpathlineto{\pgfqpoint{5.175067in}{4.084856in}}%
\pgfpathlineto{\pgfqpoint{5.180954in}{4.085250in}}%
\pgfpathlineto{\pgfqpoint{5.186841in}{4.085707in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{4.086225in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{4.086801in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{4.087433in}}%
\pgfpathlineto{\pgfqpoint{5.210391in}{4.088119in}}%
\pgfpathlineto{\pgfqpoint{5.216278in}{4.088856in}}%
\pgfpathlineto{\pgfqpoint{5.222166in}{4.089640in}}%
\pgfpathlineto{\pgfqpoint{5.228053in}{4.090469in}}%
\pgfpathlineto{\pgfqpoint{5.233941in}{4.091338in}}%
\pgfpathlineto{\pgfqpoint{5.239828in}{4.092245in}}%
\pgfpathlineto{\pgfqpoint{5.245715in}{4.093186in}}%
\pgfpathlineto{\pgfqpoint{5.251603in}{4.094157in}}%
\pgfpathlineto{\pgfqpoint{5.257490in}{4.095153in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{4.096170in}}%
\pgfpathlineto{\pgfqpoint{5.269265in}{4.097203in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{4.098248in}}%
\pgfpathlineto{\pgfqpoint{5.281040in}{4.099300in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{4.100354in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{4.101404in}}%
\pgfpathlineto{\pgfqpoint{5.298702in}{4.102444in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{4.103470in}}%
\pgfpathlineto{\pgfqpoint{5.310477in}{4.104475in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{4.105454in}}%
\pgfpathlineto{\pgfqpoint{5.322251in}{4.106399in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{4.107307in}}%
\pgfpathlineto{\pgfqpoint{5.334026in}{4.108170in}}%
\pgfpathlineto{\pgfqpoint{5.339914in}{4.108982in}}%
\pgfpathlineto{\pgfqpoint{5.345801in}{4.109738in}}%
\pgfpathlineto{\pgfqpoint{5.351688in}{4.110432in}}%
\pgfpathlineto{\pgfqpoint{5.357576in}{4.111058in}}%
\pgfpathlineto{\pgfqpoint{5.363463in}{4.111612in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{4.112089in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{4.112484in}}%
\pgfpathlineto{\pgfqpoint{5.381125in}{4.112794in}}%
\pgfpathlineto{\pgfqpoint{5.387013in}{4.113015in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{4.113146in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{4.113184in}}%
\pgfpathlineto{\pgfqpoint{5.404675in}{4.113128in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{4.112979in}}%
\pgfpathlineto{\pgfqpoint{5.416450in}{4.112736in}}%
\pgfpathlineto{\pgfqpoint{5.422337in}{4.112402in}}%
\pgfpathlineto{\pgfqpoint{5.428224in}{4.111977in}}%
\pgfpathlineto{\pgfqpoint{5.434112in}{4.111465in}}%
\pgfpathlineto{\pgfqpoint{5.439999in}{4.110869in}}%
\pgfpathlineto{\pgfqpoint{5.445887in}{4.110193in}}%
\pgfpathlineto{\pgfqpoint{5.451774in}{4.109442in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{4.108619in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{4.107730in}}%
\pgfpathlineto{\pgfqpoint{5.469436in}{4.106780in}}%
\pgfpathlineto{\pgfqpoint{5.475323in}{4.105774in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{4.104718in}}%
\pgfpathlineto{\pgfqpoint{5.487098in}{4.103618in}}%
\pgfpathlineto{\pgfqpoint{5.492986in}{4.102479in}}%
\pgfpathlineto{\pgfqpoint{5.498873in}{4.101306in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{4.100104in}}%
\pgfpathlineto{\pgfqpoint{5.510648in}{4.098880in}}%
\pgfpathlineto{\pgfqpoint{5.516535in}{4.097637in}}%
\pgfpathlineto{\pgfqpoint{5.522423in}{4.096380in}}%
\pgfpathlineto{\pgfqpoint{5.528310in}{4.095115in}}%
\pgfpathlineto{\pgfqpoint{5.534197in}{4.093846in}}%
\pgfpathlineto{\pgfqpoint{5.540085in}{4.092576in}}%
\pgfpathlineto{\pgfqpoint{5.545972in}{4.091310in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{4.090052in}}%
\pgfpathlineto{\pgfqpoint{5.557747in}{4.088806in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{4.087575in}}%
\pgfpathlineto{\pgfqpoint{5.569522in}{4.086362in}}%
\pgfpathlineto{\pgfqpoint{5.575409in}{4.085170in}}%
\pgfpathlineto{\pgfqpoint{5.581296in}{4.084003in}}%
\pgfpathlineto{\pgfqpoint{5.587184in}{4.082863in}}%
\pgfpathlineto{\pgfqpoint{5.593071in}{4.081753in}}%
\pgfpathlineto{\pgfqpoint{5.598959in}{4.080676in}}%
\pgfpathlineto{\pgfqpoint{5.604846in}{4.079634in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{4.078629in}}%
\pgfpathlineto{\pgfqpoint{5.616621in}{4.077664in}}%
\pgfpathlineto{\pgfqpoint{5.622508in}{4.076741in}}%
\pgfpathlineto{\pgfqpoint{5.628396in}{4.075862in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{4.075029in}}%
\pgfpathlineto{\pgfqpoint{5.640170in}{4.074243in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{4.073508in}}%
\pgfpathlineto{\pgfqpoint{5.651945in}{4.072823in}}%
\pgfpathlineto{\pgfqpoint{5.657833in}{4.072192in}}%
\pgfpathlineto{\pgfqpoint{5.663720in}{4.071616in}}%
\pgfpathlineto{\pgfqpoint{5.669607in}{4.071096in}}%
\pgfpathlineto{\pgfqpoint{5.675495in}{4.070634in}}%
\pgfpathlineto{\pgfqpoint{5.681382in}{4.070231in}}%
\pgfpathlineto{\pgfqpoint{5.687269in}{4.069890in}}%
\pgfpathlineto{\pgfqpoint{5.693157in}{4.069611in}}%
\pgfpathlineto{\pgfqpoint{5.699044in}{4.069396in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{4.069246in}}%
\pgfpathlineto{\pgfqpoint{5.710819in}{4.069162in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{4.069146in}}%
\pgfpathlineto{\pgfqpoint{5.722594in}{4.069198in}}%
\pgfpathlineto{\pgfqpoint{5.728481in}{4.069321in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{4.069514in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{4.069779in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{4.070117in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{4.070527in}}%
\pgfpathlineto{\pgfqpoint{5.757918in}{4.071012in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{4.071571in}}%
\pgfpathlineto{\pgfqpoint{5.769693in}{4.072204in}}%
\pgfpathlineto{\pgfqpoint{5.775580in}{4.072912in}}%
\pgfpathlineto{\pgfqpoint{5.781468in}{4.073695in}}%
\pgfpathlineto{\pgfqpoint{5.787355in}{4.074531in}}%
\pgfpathlineto{\pgfqpoint{5.793242in}{4.075441in}}%
\pgfpathlineto{\pgfqpoint{5.799130in}{4.076421in}}%
\pgfpathlineto{\pgfqpoint{5.805017in}{4.077472in}}%
\pgfpathlineto{\pgfqpoint{5.810905in}{4.078591in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{4.079777in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{4.081028in}}%
\pgfpathlineto{\pgfqpoint{5.828567in}{4.082341in}}%
\pgfpathlineto{\pgfqpoint{5.834454in}{4.083714in}}%
\pgfpathlineto{\pgfqpoint{5.840342in}{4.085144in}}%
\pgfpathlineto{\pgfqpoint{5.846229in}{4.086628in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{4.088163in}}%
\pgfpathlineto{\pgfqpoint{5.858004in}{4.089746in}}%
\pgfpathlineto{\pgfqpoint{5.863891in}{4.091372in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{4.093039in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{4.094741in}}%
\pgfpathlineto{\pgfqpoint{5.881553in}{4.096475in}}%
\pgfpathlineto{\pgfqpoint{5.887441in}{4.098236in}}%
\pgfpathlineto{\pgfqpoint{5.893328in}{4.100021in}}%
\pgfpathlineto{\pgfqpoint{5.899216in}{4.101822in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{4.103637in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{4.105459in}}%
\pgfpathlineto{\pgfqpoint{5.916878in}{4.107283in}}%
\pgfpathlineto{\pgfqpoint{5.922765in}{4.109103in}}%
\pgfpathlineto{\pgfqpoint{5.928652in}{4.110913in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{4.112708in}}%
\pgfpathlineto{\pgfqpoint{5.940427in}{4.114481in}}%
\pgfpathlineto{\pgfqpoint{5.946315in}{4.116225in}}%
\pgfpathlineto{\pgfqpoint{5.952202in}{4.117934in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{4.119601in}}%
\pgfpathlineto{\pgfqpoint{5.963977in}{4.121220in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{4.122783in}}%
\pgfpathlineto{\pgfqpoint{5.975752in}{4.124283in}}%
\pgfpathlineto{\pgfqpoint{5.981639in}{4.125713in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{4.127067in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{4.128338in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{4.129519in}}%
\pgfpathlineto{\pgfqpoint{6.005189in}{4.130603in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{4.131586in}}%
\pgfpathlineto{\pgfqpoint{6.016963in}{4.132461in}}%
\pgfpathlineto{\pgfqpoint{6.022851in}{4.133224in}}%
\pgfpathlineto{\pgfqpoint{6.028738in}{4.133870in}}%
\pgfpathlineto{\pgfqpoint{6.034625in}{4.134395in}}%
\pgfpathlineto{\pgfqpoint{6.040513in}{4.134798in}}%
\pgfpathlineto{\pgfqpoint{6.046400in}{4.135077in}}%
\pgfpathlineto{\pgfqpoint{6.052288in}{4.135229in}}%
\pgfpathlineto{\pgfqpoint{6.058175in}{4.135255in}}%
\pgfpathlineto{\pgfqpoint{6.064062in}{4.135156in}}%
\pgfpathlineto{\pgfqpoint{6.069950in}{4.134934in}}%
\pgfpathlineto{\pgfqpoint{6.075837in}{4.134590in}}%
\pgfpathlineto{\pgfqpoint{6.081725in}{4.134129in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{4.133553in}}%
\pgfpathlineto{\pgfqpoint{6.093499in}{4.132868in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{4.132079in}}%
\pgfpathlineto{\pgfqpoint{6.105274in}{4.131191in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{4.130209in}}%
\pgfpathlineto{\pgfqpoint{6.117049in}{4.129140in}}%
\pgfpathlineto{\pgfqpoint{6.122936in}{4.127990in}}%
\pgfpathlineto{\pgfqpoint{6.128824in}{4.126766in}}%
\pgfpathlineto{\pgfqpoint{6.134711in}{4.125474in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{4.124119in}}%
\pgfpathlineto{\pgfqpoint{6.146486in}{4.122709in}}%
\pgfpathlineto{\pgfqpoint{6.152373in}{4.121249in}}%
\pgfpathlineto{\pgfqpoint{6.158261in}{4.119745in}}%
\pgfpathlineto{\pgfqpoint{6.164148in}{4.118203in}}%
\pgfpathlineto{\pgfqpoint{6.170035in}{4.116629in}}%
\pgfpathlineto{\pgfqpoint{6.175923in}{4.115028in}}%
\pgfpathlineto{\pgfqpoint{6.181810in}{4.113405in}}%
\pgfpathlineto{\pgfqpoint{6.187698in}{4.111766in}}%
\pgfpathlineto{\pgfqpoint{6.193585in}{4.110114in}}%
\pgfpathlineto{\pgfqpoint{6.199472in}{4.108455in}}%
\pgfpathlineto{\pgfqpoint{6.205360in}{4.106793in}}%
\pgfpathlineto{\pgfqpoint{6.211247in}{4.105132in}}%
\pgfpathlineto{\pgfqpoint{6.217135in}{4.103477in}}%
\pgfpathlineto{\pgfqpoint{6.223022in}{4.101830in}}%
\pgfpathlineto{\pgfqpoint{6.228909in}{4.100196in}}%
\pgfpathlineto{\pgfqpoint{6.234797in}{4.098578in}}%
\pgfpathlineto{\pgfqpoint{6.240684in}{4.096979in}}%
\pgfpathlineto{\pgfqpoint{6.246571in}{4.095403in}}%
\pgfpathlineto{\pgfqpoint{6.252459in}{4.093853in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{4.092331in}}%
\pgfpathlineto{\pgfqpoint{6.264234in}{4.090841in}}%
\pgfpathlineto{\pgfqpoint{6.270121in}{4.089385in}}%
\pgfpathlineto{\pgfqpoint{6.276008in}{4.087965in}}%
\pgfpathlineto{\pgfqpoint{6.281896in}{4.086585in}}%
\pgfpathlineto{\pgfqpoint{6.287783in}{4.085247in}}%
\pgfpathlineto{\pgfqpoint{6.293671in}{4.083953in}}%
\pgfpathlineto{\pgfqpoint{6.299558in}{4.082706in}}%
\pgfpathlineto{\pgfqpoint{6.305445in}{4.081507in}}%
\pgfpathlineto{\pgfqpoint{6.311333in}{4.080358in}}%
\pgfpathlineto{\pgfqpoint{6.317220in}{4.079263in}}%
\pgfpathlineto{\pgfqpoint{6.323108in}{4.078222in}}%
\pgfpathlineto{\pgfqpoint{6.328995in}{4.077238in}}%
\pgfpathlineto{\pgfqpoint{6.334882in}{4.076313in}}%
\pgfpathlineto{\pgfqpoint{6.340770in}{4.075449in}}%
\pgfpathlineto{\pgfqpoint{6.346657in}{4.074647in}}%
\pgfpathlineto{\pgfqpoint{6.352544in}{4.073909in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{4.073237in}}%
\pgfpathlineto{\pgfqpoint{6.364319in}{4.072632in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{4.072096in}}%
\pgfpathlineto{\pgfqpoint{6.376094in}{4.071632in}}%
\pgfpathlineto{\pgfqpoint{6.381981in}{4.071239in}}%
\pgfpathlineto{\pgfqpoint{6.387869in}{4.070919in}}%
\pgfpathlineto{\pgfqpoint{6.393756in}{4.070675in}}%
\pgfpathlineto{\pgfqpoint{6.399644in}{4.070507in}}%
\pgfpathlineto{\pgfqpoint{6.405531in}{4.070415in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{4.070402in}}%
\pgfpathlineto{\pgfqpoint{6.417306in}{4.070469in}}%
\pgfpathlineto{\pgfqpoint{6.423193in}{4.070615in}}%
\pgfpathlineto{\pgfqpoint{6.429081in}{4.070841in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{4.071148in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{4.337775in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{4.337775in}}%
\pgfpathlineto{\pgfqpoint{6.429081in}{4.338559in}}%
\pgfpathlineto{\pgfqpoint{6.423193in}{4.339265in}}%
\pgfpathlineto{\pgfqpoint{6.417306in}{4.339892in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{4.340441in}}%
\pgfpathlineto{\pgfqpoint{6.405531in}{4.340913in}}%
\pgfpathlineto{\pgfqpoint{6.399644in}{4.341306in}}%
\pgfpathlineto{\pgfqpoint{6.393756in}{4.341624in}}%
\pgfpathlineto{\pgfqpoint{6.387869in}{4.341865in}}%
\pgfpathlineto{\pgfqpoint{6.381981in}{4.342031in}}%
\pgfpathlineto{\pgfqpoint{6.376094in}{4.342123in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{4.342142in}}%
\pgfpathlineto{\pgfqpoint{6.364319in}{4.342088in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{4.341963in}}%
\pgfpathlineto{\pgfqpoint{6.352544in}{4.341769in}}%
\pgfpathlineto{\pgfqpoint{6.346657in}{4.341505in}}%
\pgfpathlineto{\pgfqpoint{6.340770in}{4.341174in}}%
\pgfpathlineto{\pgfqpoint{6.334882in}{4.340777in}}%
\pgfpathlineto{\pgfqpoint{6.328995in}{4.340315in}}%
\pgfpathlineto{\pgfqpoint{6.323108in}{4.339789in}}%
\pgfpathlineto{\pgfqpoint{6.317220in}{4.339201in}}%
\pgfpathlineto{\pgfqpoint{6.311333in}{4.338552in}}%
\pgfpathlineto{\pgfqpoint{6.305445in}{4.337845in}}%
\pgfpathlineto{\pgfqpoint{6.299558in}{4.337079in}}%
\pgfpathlineto{\pgfqpoint{6.293671in}{4.336258in}}%
\pgfpathlineto{\pgfqpoint{6.287783in}{4.335383in}}%
\pgfpathlineto{\pgfqpoint{6.281896in}{4.334456in}}%
\pgfpathlineto{\pgfqpoint{6.276008in}{4.333478in}}%
\pgfpathlineto{\pgfqpoint{6.270121in}{4.332451in}}%
\pgfpathlineto{\pgfqpoint{6.264234in}{4.331378in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{4.330261in}}%
\pgfpathlineto{\pgfqpoint{6.252459in}{4.329101in}}%
\pgfpathlineto{\pgfqpoint{6.246571in}{4.327902in}}%
\pgfpathlineto{\pgfqpoint{6.240684in}{4.326665in}}%
\pgfpathlineto{\pgfqpoint{6.234797in}{4.325394in}}%
\pgfpathlineto{\pgfqpoint{6.228909in}{4.324091in}}%
\pgfpathlineto{\pgfqpoint{6.223022in}{4.322759in}}%
\pgfpathlineto{\pgfqpoint{6.217135in}{4.321400in}}%
\pgfpathlineto{\pgfqpoint{6.211247in}{4.320020in}}%
\pgfpathlineto{\pgfqpoint{6.205360in}{4.318619in}}%
\pgfpathlineto{\pgfqpoint{6.199472in}{4.317203in}}%
\pgfpathlineto{\pgfqpoint{6.193585in}{4.315775in}}%
\pgfpathlineto{\pgfqpoint{6.187698in}{4.314339in}}%
\pgfpathlineto{\pgfqpoint{6.181810in}{4.312898in}}%
\pgfpathlineto{\pgfqpoint{6.175923in}{4.311459in}}%
\pgfpathlineto{\pgfqpoint{6.170035in}{4.310025in}}%
\pgfpathlineto{\pgfqpoint{6.164148in}{4.308600in}}%
\pgfpathlineto{\pgfqpoint{6.158261in}{4.307191in}}%
\pgfpathlineto{\pgfqpoint{6.152373in}{4.305802in}}%
\pgfpathlineto{\pgfqpoint{6.146486in}{4.304439in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{4.303107in}}%
\pgfpathlineto{\pgfqpoint{6.134711in}{4.301813in}}%
\pgfpathlineto{\pgfqpoint{6.128824in}{4.300562in}}%
\pgfpathlineto{\pgfqpoint{6.122936in}{4.299360in}}%
\pgfpathlineto{\pgfqpoint{6.117049in}{4.298214in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{4.297129in}}%
\pgfpathlineto{\pgfqpoint{6.105274in}{4.296112in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{4.295168in}}%
\pgfpathlineto{\pgfqpoint{6.093499in}{4.294303in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{4.293523in}}%
\pgfpathlineto{\pgfqpoint{6.081725in}{4.292832in}}%
\pgfpathlineto{\pgfqpoint{6.075837in}{4.292235in}}%
\pgfpathlineto{\pgfqpoint{6.069950in}{4.291736in}}%
\pgfpathlineto{\pgfqpoint{6.064062in}{4.291337in}}%
\pgfpathlineto{\pgfqpoint{6.058175in}{4.291041in}}%
\pgfpathlineto{\pgfqpoint{6.052288in}{4.290851in}}%
\pgfpathlineto{\pgfqpoint{6.046400in}{4.290766in}}%
\pgfpathlineto{\pgfqpoint{6.040513in}{4.290786in}}%
\pgfpathlineto{\pgfqpoint{6.034625in}{4.290911in}}%
\pgfpathlineto{\pgfqpoint{6.028738in}{4.291139in}}%
\pgfpathlineto{\pgfqpoint{6.022851in}{4.291467in}}%
\pgfpathlineto{\pgfqpoint{6.016963in}{4.291892in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{4.292409in}}%
\pgfpathlineto{\pgfqpoint{6.005189in}{4.293014in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{4.293702in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{4.294468in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{4.295304in}}%
\pgfpathlineto{\pgfqpoint{5.981639in}{4.296205in}}%
\pgfpathlineto{\pgfqpoint{5.975752in}{4.297164in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{4.298176in}}%
\pgfpathlineto{\pgfqpoint{5.963977in}{4.299232in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{4.300327in}}%
\pgfpathlineto{\pgfqpoint{5.952202in}{4.301455in}}%
\pgfpathlineto{\pgfqpoint{5.946315in}{4.302607in}}%
\pgfpathlineto{\pgfqpoint{5.940427in}{4.303780in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{4.304965in}}%
\pgfpathlineto{\pgfqpoint{5.928652in}{4.306158in}}%
\pgfpathlineto{\pgfqpoint{5.922765in}{4.307352in}}%
\pgfpathlineto{\pgfqpoint{5.916878in}{4.308543in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{4.309724in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{4.310891in}}%
\pgfpathlineto{\pgfqpoint{5.899216in}{4.312038in}}%
\pgfpathlineto{\pgfqpoint{5.893328in}{4.313162in}}%
\pgfpathlineto{\pgfqpoint{5.887441in}{4.314257in}}%
\pgfpathlineto{\pgfqpoint{5.881553in}{4.315320in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{4.316347in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{4.317333in}}%
\pgfpathlineto{\pgfqpoint{5.863891in}{4.318276in}}%
\pgfpathlineto{\pgfqpoint{5.858004in}{4.319172in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{4.320018in}}%
\pgfpathlineto{\pgfqpoint{5.846229in}{4.320811in}}%
\pgfpathlineto{\pgfqpoint{5.840342in}{4.321548in}}%
\pgfpathlineto{\pgfqpoint{5.834454in}{4.322228in}}%
\pgfpathlineto{\pgfqpoint{5.828567in}{4.322847in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{4.323404in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{4.323897in}}%
\pgfpathlineto{\pgfqpoint{5.810905in}{4.324324in}}%
\pgfpathlineto{\pgfqpoint{5.805017in}{4.324685in}}%
\pgfpathlineto{\pgfqpoint{5.799130in}{4.324978in}}%
\pgfpathlineto{\pgfqpoint{5.793242in}{4.325201in}}%
\pgfpathlineto{\pgfqpoint{5.787355in}{4.325356in}}%
\pgfpathlineto{\pgfqpoint{5.781468in}{4.325440in}}%
\pgfpathlineto{\pgfqpoint{5.775580in}{4.325472in}}%
\pgfpathlineto{\pgfqpoint{5.769693in}{4.325432in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{4.325323in}}%
\pgfpathlineto{\pgfqpoint{5.757918in}{4.325145in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{4.324898in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{4.324583in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{4.324201in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{4.323754in}}%
\pgfpathlineto{\pgfqpoint{5.728481in}{4.323243in}}%
\pgfpathlineto{\pgfqpoint{5.722594in}{4.322670in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{4.322035in}}%
\pgfpathlineto{\pgfqpoint{5.710819in}{4.321340in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{4.320586in}}%
\pgfpathlineto{\pgfqpoint{5.699044in}{4.319777in}}%
\pgfpathlineto{\pgfqpoint{5.693157in}{4.318912in}}%
\pgfpathlineto{\pgfqpoint{5.687269in}{4.317994in}}%
\pgfpathlineto{\pgfqpoint{5.681382in}{4.317025in}}%
\pgfpathlineto{\pgfqpoint{5.675495in}{4.316006in}}%
\pgfpathlineto{\pgfqpoint{5.669607in}{4.314939in}}%
\pgfpathlineto{\pgfqpoint{5.663720in}{4.313827in}}%
\pgfpathlineto{\pgfqpoint{5.657833in}{4.312671in}}%
\pgfpathlineto{\pgfqpoint{5.651945in}{4.311473in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{4.310236in}}%
\pgfpathlineto{\pgfqpoint{5.640170in}{4.308961in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{4.307650in}}%
\pgfpathlineto{\pgfqpoint{5.628396in}{4.306307in}}%
\pgfpathlineto{\pgfqpoint{5.622508in}{4.304932in}}%
\pgfpathlineto{\pgfqpoint{5.616621in}{4.303530in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{4.302101in}}%
\pgfpathlineto{\pgfqpoint{5.604846in}{4.300649in}}%
\pgfpathlineto{\pgfqpoint{5.598959in}{4.299177in}}%
\pgfpathlineto{\pgfqpoint{5.593071in}{4.297686in}}%
\pgfpathlineto{\pgfqpoint{5.587184in}{4.296181in}}%
\pgfpathlineto{\pgfqpoint{5.581296in}{4.294664in}}%
\pgfpathlineto{\pgfqpoint{5.575409in}{4.293138in}}%
\pgfpathlineto{\pgfqpoint{5.569522in}{4.291606in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{4.290072in}}%
\pgfpathlineto{\pgfqpoint{5.557747in}{4.288540in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{4.287013in}}%
\pgfpathlineto{\pgfqpoint{5.545972in}{4.285495in}}%
\pgfpathlineto{\pgfqpoint{5.540085in}{4.283990in}}%
\pgfpathlineto{\pgfqpoint{5.534197in}{4.282503in}}%
\pgfpathlineto{\pgfqpoint{5.528310in}{4.281037in}}%
\pgfpathlineto{\pgfqpoint{5.522423in}{4.279598in}}%
\pgfpathlineto{\pgfqpoint{5.516535in}{4.278191in}}%
\pgfpathlineto{\pgfqpoint{5.510648in}{4.276820in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{4.275490in}}%
\pgfpathlineto{\pgfqpoint{5.498873in}{4.274207in}}%
\pgfpathlineto{\pgfqpoint{5.492986in}{4.272977in}}%
\pgfpathlineto{\pgfqpoint{5.487098in}{4.271805in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{4.270697in}}%
\pgfpathlineto{\pgfqpoint{5.475323in}{4.269658in}}%
\pgfpathlineto{\pgfqpoint{5.469436in}{4.268695in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{4.267813in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{4.267017in}}%
\pgfpathlineto{\pgfqpoint{5.451774in}{4.266314in}}%
\pgfpathlineto{\pgfqpoint{5.445887in}{4.265708in}}%
\pgfpathlineto{\pgfqpoint{5.439999in}{4.265205in}}%
\pgfpathlineto{\pgfqpoint{5.434112in}{4.264808in}}%
\pgfpathlineto{\pgfqpoint{5.428224in}{4.264522in}}%
\pgfpathlineto{\pgfqpoint{5.422337in}{4.264351in}}%
\pgfpathlineto{\pgfqpoint{5.416450in}{4.264297in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{4.264362in}}%
\pgfpathlineto{\pgfqpoint{5.404675in}{4.264547in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{4.264854in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{4.265281in}}%
\pgfpathlineto{\pgfqpoint{5.387013in}{4.265829in}}%
\pgfpathlineto{\pgfqpoint{5.381125in}{4.266495in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{4.267277in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{4.268171in}}%
\pgfpathlineto{\pgfqpoint{5.363463in}{4.269173in}}%
\pgfpathlineto{\pgfqpoint{5.357576in}{4.270280in}}%
\pgfpathlineto{\pgfqpoint{5.351688in}{4.271487in}}%
\pgfpathlineto{\pgfqpoint{5.345801in}{4.272787in}}%
\pgfpathlineto{\pgfqpoint{5.339914in}{4.274176in}}%
\pgfpathlineto{\pgfqpoint{5.334026in}{4.275647in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{4.277194in}}%
\pgfpathlineto{\pgfqpoint{5.322251in}{4.278811in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{4.280492in}}%
\pgfpathlineto{\pgfqpoint{5.310477in}{4.282230in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{4.284018in}}%
\pgfpathlineto{\pgfqpoint{5.298702in}{4.285851in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{4.287722in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{4.289625in}}%
\pgfpathlineto{\pgfqpoint{5.281040in}{4.291554in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{4.293502in}}%
\pgfpathlineto{\pgfqpoint{5.269265in}{4.295464in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{4.297435in}}%
\pgfpathlineto{\pgfqpoint{5.257490in}{4.299408in}}%
\pgfpathlineto{\pgfqpoint{5.251603in}{4.301379in}}%
\pgfpathlineto{\pgfqpoint{5.245715in}{4.303342in}}%
\pgfpathlineto{\pgfqpoint{5.239828in}{4.305293in}}%
\pgfpathlineto{\pgfqpoint{5.233941in}{4.307226in}}%
\pgfpathlineto{\pgfqpoint{5.228053in}{4.309137in}}%
\pgfpathlineto{\pgfqpoint{5.222166in}{4.311021in}}%
\pgfpathlineto{\pgfqpoint{5.216278in}{4.312874in}}%
\pgfpathlineto{\pgfqpoint{5.210391in}{4.314692in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{4.316471in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{4.318207in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{4.319897in}}%
\pgfpathlineto{\pgfqpoint{5.186841in}{4.321537in}}%
\pgfpathlineto{\pgfqpoint{5.180954in}{4.323124in}}%
\pgfpathlineto{\pgfqpoint{5.175067in}{4.324655in}}%
\pgfpathlineto{\pgfqpoint{5.169179in}{4.326127in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{4.327537in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{4.328883in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{4.330164in}}%
\pgfpathlineto{\pgfqpoint{5.145630in}{4.331376in}}%
\pgfpathlineto{\pgfqpoint{5.139742in}{4.332519in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{4.333591in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{4.334609in}}%
\pgfpathlineto{\pgfqpoint{5.122080in}{4.335556in}}%
\pgfpathlineto{\pgfqpoint{5.116193in}{4.336429in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{4.337228in}}%
\pgfpathlineto{\pgfqpoint{5.104418in}{4.337952in}}%
\pgfpathlineto{\pgfqpoint{5.098531in}{4.338602in}}%
\pgfpathlineto{\pgfqpoint{5.092643in}{4.339178in}}%
\pgfpathlineto{\pgfqpoint{5.086756in}{4.339680in}}%
\pgfpathlineto{\pgfqpoint{5.080868in}{4.340110in}}%
\pgfpathlineto{\pgfqpoint{5.074981in}{4.340468in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{4.340755in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{4.340972in}}%
\pgfpathlineto{\pgfqpoint{5.057319in}{4.341120in}}%
\pgfpathlineto{\pgfqpoint{5.051431in}{4.341200in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{4.341214in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{4.341162in}}%
\pgfpathlineto{\pgfqpoint{5.033769in}{4.341046in}}%
\pgfpathlineto{\pgfqpoint{5.027882in}{4.340867in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{4.340626in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{4.340326in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{4.339968in}}%
\pgfpathlineto{\pgfqpoint{5.004332in}{4.339552in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{4.339081in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{4.338556in}}%
\pgfpathlineto{\pgfqpoint{4.986670in}{4.337980in}}%
\pgfpathlineto{\pgfqpoint{4.980783in}{4.337352in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{4.336677in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{4.335955in}}%
\pgfpathlineto{\pgfqpoint{4.963121in}{4.335188in}}%
\pgfpathlineto{\pgfqpoint{4.957233in}{4.334378in}}%
\pgfpathlineto{\pgfqpoint{4.951346in}{4.333528in}}%
\pgfpathlineto{\pgfqpoint{4.945458in}{4.332639in}}%
\pgfpathlineto{\pgfqpoint{4.939571in}{4.331714in}}%
\pgfpathlineto{\pgfqpoint{4.933684in}{4.330755in}}%
\pgfpathlineto{\pgfqpoint{4.927796in}{4.329765in}}%
\pgfpathlineto{\pgfqpoint{4.921909in}{4.328747in}}%
\pgfpathlineto{\pgfqpoint{4.916021in}{4.327702in}}%
\pgfpathlineto{\pgfqpoint{4.910134in}{4.326635in}}%
\pgfpathlineto{\pgfqpoint{4.904247in}{4.325547in}}%
\pgfpathlineto{\pgfqpoint{4.898359in}{4.324443in}}%
\pgfpathlineto{\pgfqpoint{4.892472in}{4.323326in}}%
\pgfpathlineto{\pgfqpoint{4.886585in}{4.322199in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{4.321067in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{4.319932in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{4.318799in}}%
\pgfpathlineto{\pgfqpoint{4.863035in}{4.317673in}}%
\pgfpathlineto{\pgfqpoint{4.857148in}{4.316558in}}%
\pgfpathlineto{\pgfqpoint{4.851260in}{4.315459in}}%
\pgfpathlineto{\pgfqpoint{4.845373in}{4.314381in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{4.313328in}}%
\pgfpathlineto{\pgfqpoint{4.833598in}{4.312306in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{4.311320in}}%
\pgfpathlineto{\pgfqpoint{4.821823in}{4.310376in}}%
\pgfpathlineto{\pgfqpoint{4.815936in}{4.309478in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{4.308632in}}%
\pgfpathlineto{\pgfqpoint{4.804161in}{4.307843in}}%
\pgfpathlineto{\pgfqpoint{4.798274in}{4.307115in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{4.306455in}}%
\pgfpathlineto{\pgfqpoint{4.786499in}{4.305865in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{4.305351in}}%
\pgfpathlineto{\pgfqpoint{4.774724in}{4.304914in}}%
\pgfpathlineto{\pgfqpoint{4.768837in}{4.304559in}}%
\pgfpathlineto{\pgfqpoint{4.762949in}{4.304288in}}%
\pgfpathlineto{\pgfqpoint{4.757062in}{4.304101in}}%
\pgfpathlineto{\pgfqpoint{4.751175in}{4.304000in}}%
\pgfpathlineto{\pgfqpoint{4.745287in}{4.303985in}}%
\pgfpathlineto{\pgfqpoint{4.739400in}{4.304055in}}%
\pgfpathlineto{\pgfqpoint{4.733512in}{4.304208in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{4.304444in}}%
\pgfpathlineto{\pgfqpoint{4.721738in}{4.304757in}}%
\pgfpathlineto{\pgfqpoint{4.715850in}{4.305146in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{4.305606in}}%
\pgfpathlineto{\pgfqpoint{4.704075in}{4.306133in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{4.306721in}}%
\pgfpathlineto{\pgfqpoint{4.692301in}{4.307366in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{4.308061in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{4.308802in}}%
\pgfpathlineto{\pgfqpoint{4.674639in}{4.309581in}}%
\pgfpathlineto{\pgfqpoint{4.668751in}{4.310394in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{4.311234in}}%
\pgfpathlineto{\pgfqpoint{4.656976in}{4.312095in}}%
\pgfpathlineto{\pgfqpoint{4.651089in}{4.312972in}}%
\pgfpathlineto{\pgfqpoint{4.645202in}{4.313858in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{4.314749in}}%
\pgfpathlineto{\pgfqpoint{4.633427in}{4.315637in}}%
\pgfpathlineto{\pgfqpoint{4.627539in}{4.316520in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{4.317390in}}%
\pgfpathlineto{\pgfqpoint{4.615765in}{4.318243in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{4.319075in}}%
\pgfpathlineto{\pgfqpoint{4.603990in}{4.319880in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{4.320655in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{4.321395in}}%
\pgfpathlineto{\pgfqpoint{4.586328in}{4.322097in}}%
\pgfpathlineto{\pgfqpoint{4.580440in}{4.322756in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{4.323369in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{4.323933in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{4.324444in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{4.324900in}}%
\pgfpathlineto{\pgfqpoint{4.551003in}{4.325298in}}%
\pgfpathlineto{\pgfqpoint{4.545116in}{4.325635in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{4.325910in}}%
\pgfpathlineto{\pgfqpoint{4.533341in}{4.326119in}}%
\pgfpathlineto{\pgfqpoint{4.527454in}{4.326261in}}%
\pgfpathlineto{\pgfqpoint{4.521566in}{4.326335in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{4.326338in}}%
\pgfpathlineto{\pgfqpoint{4.509792in}{4.326270in}}%
\pgfpathlineto{\pgfqpoint{4.503904in}{4.326130in}}%
\pgfpathlineto{\pgfqpoint{4.498017in}{4.325915in}}%
\pgfpathlineto{\pgfqpoint{4.492129in}{4.325627in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{4.325264in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{4.324827in}}%
\pgfpathlineto{\pgfqpoint{4.474467in}{4.324315in}}%
\pgfpathlineto{\pgfqpoint{4.468580in}{4.323744in}}%
\pgfpathlineto{\pgfqpoint{4.462693in}{4.323099in}}%
\pgfpathlineto{\pgfqpoint{4.456805in}{4.322381in}}%
\pgfpathlineto{\pgfqpoint{4.450918in}{4.321590in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{4.320728in}}%
\pgfpathlineto{\pgfqpoint{4.439143in}{4.319797in}}%
\pgfpathlineto{\pgfqpoint{4.433256in}{4.318798in}}%
\pgfpathlineto{\pgfqpoint{4.427368in}{4.317732in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{4.316602in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{4.315409in}}%
\pgfpathlineto{\pgfqpoint{4.409706in}{4.314155in}}%
\pgfpathlineto{\pgfqpoint{4.403819in}{4.312842in}}%
\pgfpathlineto{\pgfqpoint{4.397931in}{4.311473in}}%
\pgfpathlineto{\pgfqpoint{4.392044in}{4.310050in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{4.308574in}}%
\pgfpathlineto{\pgfqpoint{4.380269in}{4.307048in}}%
\pgfpathlineto{\pgfqpoint{4.374382in}{4.305475in}}%
\pgfpathlineto{\pgfqpoint{4.368494in}{4.303857in}}%
\pgfpathlineto{\pgfqpoint{4.362607in}{4.302196in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{4.300495in}}%
\pgfpathlineto{\pgfqpoint{4.350832in}{4.298756in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{4.296982in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{4.295177in}}%
\pgfpathlineto{\pgfqpoint{4.333170in}{4.293342in}}%
\pgfpathlineto{\pgfqpoint{4.327283in}{4.291480in}}%
\pgfpathlineto{\pgfqpoint{4.321395in}{4.289595in}}%
\pgfpathlineto{\pgfqpoint{4.315508in}{4.287688in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{4.285765in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{4.283826in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{4.281877in}}%
\pgfpathlineto{\pgfqpoint{4.291958in}{4.279920in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{4.277958in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{4.275995in}}%
\pgfpathlineto{\pgfqpoint{4.274296in}{4.274035in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{4.272081in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{4.270139in}}%
\pgfpathlineto{\pgfqpoint{4.256634in}{4.268210in}}%
\pgfpathlineto{\pgfqpoint{4.250747in}{4.266301in}}%
\pgfpathlineto{\pgfqpoint{4.244859in}{4.264415in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{4.262557in}}%
\pgfpathlineto{\pgfqpoint{4.233084in}{4.260732in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{4.258944in}}%
\pgfpathlineto{\pgfqpoint{4.221310in}{4.257199in}}%
\pgfpathlineto{\pgfqpoint{4.215422in}{4.255502in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{4.253859in}}%
\pgfpathlineto{\pgfqpoint{4.203647in}{4.252274in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{4.250755in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{4.249307in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{4.247936in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{4.246648in}}%
\pgfpathlineto{\pgfqpoint{4.174210in}{4.245449in}}%
\pgfpathlineto{\pgfqpoint{4.168323in}{4.244346in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{4.243345in}}%
\pgfpathlineto{\pgfqpoint{4.156548in}{4.242453in}}%
\pgfpathlineto{\pgfqpoint{4.150661in}{4.241674in}}%
\pgfpathlineto{\pgfqpoint{4.144774in}{4.241014in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{4.240480in}}%
\pgfpathlineto{\pgfqpoint{4.132999in}{4.240075in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{4.239805in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{4.239673in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{4.239683in}}%
\pgfpathlineto{\pgfqpoint{4.109449in}{4.239836in}}%
\pgfpathlineto{\pgfqpoint{4.103562in}{4.240135in}}%
\pgfpathlineto{\pgfqpoint{4.097674in}{4.240580in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{4.241173in}}%
\pgfpathlineto{\pgfqpoint{4.085900in}{4.241910in}}%
\pgfpathlineto{\pgfqpoint{4.080012in}{4.242793in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{4.243817in}}%
\pgfpathlineto{\pgfqpoint{4.068237in}{4.244979in}}%
\pgfpathlineto{\pgfqpoint{4.062350in}{4.246277in}}%
\pgfpathlineto{\pgfqpoint{4.056463in}{4.247705in}}%
\pgfpathlineto{\pgfqpoint{4.050575in}{4.249259in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{4.250933in}}%
\pgfpathlineto{\pgfqpoint{4.038800in}{4.252721in}}%
\pgfpathlineto{\pgfqpoint{4.032913in}{4.254618in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{4.256616in}}%
\pgfpathlineto{\pgfqpoint{4.021138in}{4.258710in}}%
\pgfpathlineto{\pgfqpoint{4.015251in}{4.260892in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{4.263157in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{4.265496in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{4.267904in}}%
\pgfpathlineto{\pgfqpoint{3.991701in}{4.270374in}}%
\pgfpathlineto{\pgfqpoint{3.985814in}{4.272899in}}%
\pgfpathlineto{\pgfqpoint{3.979927in}{4.275472in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{4.278087in}}%
\pgfpathlineto{\pgfqpoint{3.968152in}{4.280738in}}%
\pgfpathlineto{\pgfqpoint{3.962264in}{4.283419in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{4.286122in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{4.288843in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{4.291576in}}%
\pgfpathlineto{\pgfqpoint{3.938715in}{4.294314in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{4.297052in}}%
\pgfpathlineto{\pgfqpoint{3.926940in}{4.299786in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{4.302508in}}%
\pgfpathlineto{\pgfqpoint{3.915165in}{4.305215in}}%
\pgfpathlineto{\pgfqpoint{3.909278in}{4.307901in}}%
\pgfpathlineto{\pgfqpoint{3.903391in}{4.310561in}}%
\pgfpathlineto{\pgfqpoint{3.897503in}{4.313191in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{4.315787in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{4.318343in}}%
\pgfpathlineto{\pgfqpoint{3.879841in}{4.320855in}}%
\pgfpathlineto{\pgfqpoint{3.873954in}{4.323320in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{4.325733in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{4.328091in}}%
\pgfpathlineto{\pgfqpoint{3.856291in}{4.330391in}}%
\pgfpathlineto{\pgfqpoint{3.850404in}{4.332629in}}%
\pgfpathlineto{\pgfqpoint{3.844517in}{4.334803in}}%
\pgfpathlineto{\pgfqpoint{3.838629in}{4.336908in}}%
\pgfpathlineto{\pgfqpoint{3.832742in}{4.338944in}}%
\pgfpathlineto{\pgfqpoint{3.826854in}{4.340908in}}%
\pgfpathlineto{\pgfqpoint{3.820967in}{4.342797in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{4.344636in}}%
\pgfpathlineto{\pgfqpoint{3.809192in}{4.346396in}}%
\pgfpathlineto{\pgfqpoint{3.803305in}{4.348078in}}%
\pgfpathlineto{\pgfqpoint{3.797418in}{4.349681in}}%
\pgfpathlineto{\pgfqpoint{3.791530in}{4.351205in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{4.352648in}}%
\pgfpathlineto{\pgfqpoint{3.779755in}{4.354011in}}%
\pgfpathlineto{\pgfqpoint{3.773868in}{4.355295in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{4.356499in}}%
\pgfpathlineto{\pgfqpoint{3.762093in}{4.357625in}}%
\pgfpathlineto{\pgfqpoint{3.756206in}{4.358671in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{4.359639in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{4.360530in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{4.361343in}}%
\pgfpathlineto{\pgfqpoint{3.732656in}{4.362081in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{4.362743in}}%
\pgfpathlineto{\pgfqpoint{3.720881in}{4.363331in}}%
\pgfpathlineto{\pgfqpoint{3.714994in}{4.363846in}}%
\pgfpathlineto{\pgfqpoint{3.709107in}{4.364288in}}%
\pgfpathlineto{\pgfqpoint{3.703219in}{4.364658in}}%
\pgfpathlineto{\pgfqpoint{3.697332in}{4.364958in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{4.365189in}}%
\pgfpathlineto{\pgfqpoint{3.685557in}{4.365351in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{4.365447in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{4.365476in}}%
\pgfpathlineto{\pgfqpoint{3.667895in}{4.365441in}}%
\pgfpathlineto{\pgfqpoint{3.662008in}{4.365343in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{4.365183in}}%
\pgfpathlineto{\pgfqpoint{3.650233in}{4.364963in}}%
\pgfpathlineto{\pgfqpoint{3.644345in}{4.364684in}}%
\pgfpathlineto{\pgfqpoint{3.638458in}{4.364348in}}%
\pgfpathlineto{\pgfqpoint{3.632571in}{4.363958in}}%
\pgfpathlineto{\pgfqpoint{3.626683in}{4.363514in}}%
\pgfpathlineto{\pgfqpoint{3.620796in}{4.363019in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{4.362475in}}%
\pgfpathlineto{\pgfqpoint{3.609021in}{4.361884in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{4.361249in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{4.360573in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{4.359858in}}%
\pgfpathlineto{\pgfqpoint{3.585472in}{4.359107in}}%
\pgfpathlineto{\pgfqpoint{3.579584in}{4.358323in}}%
\pgfpathlineto{\pgfqpoint{3.573697in}{4.357511in}}%
\pgfpathlineto{\pgfqpoint{3.567809in}{4.356673in}}%
\pgfpathlineto{\pgfqpoint{3.561922in}{4.355813in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{4.354935in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{4.354045in}}%
\pgfpathlineto{\pgfqpoint{3.544260in}{4.353145in}}%
\pgfpathlineto{\pgfqpoint{3.538372in}{4.352241in}}%
\pgfpathlineto{\pgfqpoint{3.532485in}{4.351338in}}%
\pgfpathlineto{\pgfqpoint{3.526598in}{4.350440in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{4.349552in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{4.348681in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{4.347829in}}%
\pgfpathlineto{\pgfqpoint{3.503048in}{4.347004in}}%
\pgfpathlineto{\pgfqpoint{3.497161in}{4.346209in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{4.345450in}}%
\pgfpathlineto{\pgfqpoint{3.485386in}{4.344730in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{4.344054in}}%
\pgfpathlineto{\pgfqpoint{3.473611in}{4.343425in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{4.342846in}}%
\pgfpathlineto{\pgfqpoint{3.461836in}{4.342320in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{4.341847in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{4.341429in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{4.341066in}}%
\pgfpathlineto{\pgfqpoint{3.438287in}{4.340757in}}%
\pgfpathlineto{\pgfqpoint{3.432399in}{4.340501in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{4.340294in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{4.340136in}}%
\pgfpathlineto{\pgfqpoint{3.414737in}{4.340021in}}%
\pgfpathlineto{\pgfqpoint{3.408850in}{4.339945in}}%
\pgfpathlineto{\pgfqpoint{3.402962in}{4.339904in}}%
\pgfpathlineto{\pgfqpoint{3.397075in}{4.339893in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{4.339907in}}%
\pgfpathlineto{\pgfqpoint{3.385300in}{4.339939in}}%
\pgfpathlineto{\pgfqpoint{3.379413in}{4.339984in}}%
\pgfpathlineto{\pgfqpoint{3.373526in}{4.340035in}}%
\pgfpathlineto{\pgfqpoint{3.367638in}{4.340088in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{4.340136in}}%
\pgfpathlineto{\pgfqpoint{3.355863in}{4.340173in}}%
\pgfpathlineto{\pgfqpoint{3.349976in}{4.340194in}}%
\pgfpathlineto{\pgfqpoint{3.344089in}{4.340194in}}%
\pgfpathlineto{\pgfqpoint{3.338201in}{4.340166in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{4.340105in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{4.340008in}}%
\pgfpathlineto{\pgfqpoint{3.320539in}{4.339869in}}%
\pgfpathlineto{\pgfqpoint{3.314652in}{4.339684in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{4.339449in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{4.339160in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{4.338813in}}%
\pgfpathlineto{\pgfqpoint{3.291102in}{4.338405in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{4.337933in}}%
\pgfpathlineto{\pgfqpoint{3.279327in}{4.337395in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{4.336786in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{4.336106in}}%
\pgfpathlineto{\pgfqpoint{3.261665in}{4.335352in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{4.334522in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{4.333615in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{4.332628in}}%
\pgfpathlineto{\pgfqpoint{3.238116in}{4.331562in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{4.330415in}}%
\pgfpathlineto{\pgfqpoint{3.226341in}{4.329186in}}%
\pgfpathlineto{\pgfqpoint{3.220453in}{4.327874in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{4.326480in}}%
\pgfpathlineto{\pgfqpoint{3.208679in}{4.325004in}}%
\pgfpathlineto{\pgfqpoint{3.202791in}{4.323444in}}%
\pgfpathlineto{\pgfqpoint{3.196904in}{4.321802in}}%
\pgfpathlineto{\pgfqpoint{3.191016in}{4.320079in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{4.318274in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{4.316389in}}%
\pgfpathlineto{\pgfqpoint{3.173354in}{4.314425in}}%
\pgfpathlineto{\pgfqpoint{3.167467in}{4.312383in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{4.310274in}}%
\pgfpathlineto{\pgfqpoint{3.155692in}{4.308089in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{4.305832in}}%
\pgfpathlineto{\pgfqpoint{3.143917in}{4.303503in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{4.301106in}}%
\pgfpathlineto{\pgfqpoint{3.132143in}{4.298641in}}%
\pgfpathlineto{\pgfqpoint{3.126255in}{4.296113in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{4.293523in}}%
\pgfpathlineto{\pgfqpoint{3.114480in}{4.290874in}}%
\pgfpathlineto{\pgfqpoint{3.108593in}{4.288168in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{4.285409in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{4.282599in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{4.279741in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{4.276838in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{4.273893in}}%
\pgfpathlineto{\pgfqpoint{3.073269in}{4.270909in}}%
\pgfpathlineto{\pgfqpoint{3.067381in}{4.267890in}}%
\pgfpathlineto{\pgfqpoint{3.061494in}{4.264838in}}%
\pgfpathlineto{\pgfqpoint{3.055606in}{4.261757in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{4.258649in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{4.255520in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{4.252372in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{4.249208in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{4.246032in}}%
\pgfpathlineto{\pgfqpoint{3.020282in}{4.242848in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{4.239660in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{4.236472in}}%
\pgfpathlineto{\pgfqpoint{3.002620in}{4.233287in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{4.230111in}}%
\pgfpathlineto{\pgfqpoint{2.990845in}{4.226946in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{4.223797in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{4.220670in}}%
\pgfpathlineto{\pgfqpoint{2.973183in}{4.217568in}}%
\pgfpathlineto{\pgfqpoint{2.967296in}{4.214496in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{4.211460in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{4.208463in}}%
\pgfpathlineto{\pgfqpoint{2.949633in}{4.205513in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{4.202613in}}%
\pgfpathlineto{\pgfqpoint{2.937859in}{4.199770in}}%
\pgfpathlineto{\pgfqpoint{2.931971in}{4.196989in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{4.194277in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{4.191639in}}%
\pgfpathlineto{\pgfqpoint{2.914309in}{4.189083in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{4.186614in}}%
\pgfpathlineto{\pgfqpoint{2.902534in}{4.184240in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{4.181968in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{4.179805in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{4.177758in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{4.175835in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{4.174044in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{4.172391in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{4.170886in}}%
\pgfpathlineto{\pgfqpoint{2.855435in}{4.169535in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{4.168346in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{4.167326in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{4.166482in}}%
\pgfpathlineto{\pgfqpoint{2.831886in}{4.165820in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{4.165346in}}%
\pgfpathlineto{\pgfqpoint{2.820111in}{4.165065in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{4.164981in}}%
\pgfpathlineto{\pgfqpoint{2.808336in}{4.165099in}}%
\pgfpathlineto{\pgfqpoint{2.802449in}{4.165419in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{4.165945in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{4.166677in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{4.167613in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{4.168754in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{4.170095in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{4.171635in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{4.173369in}}%
\pgfpathlineto{\pgfqpoint{2.755350in}{4.175291in}}%
\pgfpathlineto{\pgfqpoint{2.749462in}{4.177397in}}%
\pgfpathlineto{\pgfqpoint{2.743575in}{4.179681in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{4.182136in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{4.184754in}}%
\pgfpathlineto{\pgfqpoint{2.725913in}{4.187530in}}%
\pgfpathlineto{\pgfqpoint{2.720025in}{4.190456in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{4.193524in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{4.196727in}}%
\pgfpathlineto{\pgfqpoint{2.702363in}{4.200057in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{4.203507in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{4.207069in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{4.210736in}}%
\pgfpathlineto{\pgfqpoint{2.678814in}{4.214500in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{4.218354in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{4.222291in}}%
\pgfpathlineto{\pgfqpoint{2.661151in}{4.226304in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{4.230386in}}%
\pgfpathlineto{\pgfqpoint{2.649377in}{4.234530in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{4.238729in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{4.242976in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{4.247266in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{4.251591in}}%
\pgfpathlineto{\pgfqpoint{2.619940in}{4.255945in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{4.260322in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{4.264715in}}%
\pgfpathlineto{\pgfqpoint{2.602278in}{4.269120in}}%
\pgfpathlineto{\pgfqpoint{2.596390in}{4.273529in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{4.277938in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{4.282340in}}%
\pgfpathlineto{\pgfqpoint{2.578728in}{4.286730in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{4.291103in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{4.295454in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{4.299778in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{4.304070in}}%
\pgfpathlineto{\pgfqpoint{2.549291in}{4.308325in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{4.312540in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{4.316710in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{4.320832in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{4.324902in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{4.328917in}}%
\pgfpathlineto{\pgfqpoint{2.513967in}{4.332875in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{4.336804in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{4.340671in}}%
\pgfpathlineto{\pgfqpoint{2.496305in}{4.344473in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{4.348210in}}%
\pgfpathlineto{\pgfqpoint{2.484530in}{4.351880in}}%
\pgfpathlineto{\pgfqpoint{2.478642in}{4.355484in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{4.359020in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{4.362488in}}%
\pgfpathlineto{\pgfqpoint{2.460980in}{4.365889in}}%
\pgfpathlineto{\pgfqpoint{2.455093in}{4.369221in}}%
\pgfpathlineto{\pgfqpoint{2.449205in}{4.372486in}}%
\pgfpathlineto{\pgfqpoint{2.443318in}{4.375682in}}%
\pgfpathlineto{\pgfqpoint{2.437431in}{4.378811in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{4.381873in}}%
\pgfpathlineto{\pgfqpoint{2.425656in}{4.384867in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{4.387795in}}%
\pgfpathlineto{\pgfqpoint{2.413881in}{4.390657in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{4.393453in}}%
\pgfpathlineto{\pgfqpoint{2.402106in}{4.396182in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{4.398847in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{4.401447in}}%
\pgfpathlineto{\pgfqpoint{2.384444in}{4.403981in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{4.406452in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{4.408859in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{4.411201in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{4.413481in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{4.415697in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{4.417850in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{4.419940in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{4.421968in}}%
\pgfpathlineto{\pgfqpoint{2.331458in}{4.423934in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{4.425838in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{4.427679in}}%
\pgfpathlineto{\pgfqpoint{2.313795in}{4.429459in}}%
\pgfpathlineto{\pgfqpoint{2.307908in}{4.431178in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{4.432836in}}%
\pgfpathlineto{\pgfqpoint{2.296133in}{4.434433in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{4.435969in}}%
\pgfpathlineto{\pgfqpoint{2.284359in}{4.437445in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{4.438862in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{4.440219in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{4.441517in}}%
\pgfpathlineto{\pgfqpoint{2.260809in}{4.442757in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{4.443939in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{4.445063in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{4.446132in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{4.447144in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{4.448101in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{4.449004in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{4.449853in}}%
\pgfpathlineto{\pgfqpoint{2.213710in}{4.450649in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{4.451393in}}%
\pgfpathlineto{\pgfqpoint{2.201935in}{4.452085in}}%
\pgfpathlineto{\pgfqpoint{2.196048in}{4.452726in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{4.453317in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{4.453858in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{4.454348in}}%
\pgfpathlineto{\pgfqpoint{2.172498in}{4.454788in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{4.455178in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{4.455517in}}%
\pgfpathlineto{\pgfqpoint{2.154836in}{4.455804in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{4.456037in}}%
\pgfpathlineto{\pgfqpoint{2.143061in}{4.456214in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{4.456334in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{4.456394in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{4.456390in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{4.456319in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{4.456177in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{4.455959in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{4.455660in}}%
\pgfpathlineto{\pgfqpoint{2.095962in}{4.455276in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{4.454800in}}%
\pgfpathlineto{\pgfqpoint{2.084187in}{4.454226in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{4.453550in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{4.452764in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{4.451864in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{4.450841in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{4.449692in}}%
\pgfpathlineto{\pgfqpoint{2.048863in}{4.448409in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{4.446988in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{4.445422in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{4.443706in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{4.441836in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{4.439806in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{4.437613in}}%
\pgfpathlineto{\pgfqpoint{2.007651in}{4.435252in}}%
\pgfpathlineto{\pgfqpoint{2.001764in}{4.432721in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{4.430014in}}%
\pgfpathlineto{\pgfqpoint{1.989989in}{4.427131in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{4.424068in}}%
\pgfpathlineto{\pgfqpoint{1.978214in}{4.420824in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{4.417396in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{4.413784in}}%
\pgfpathlineto{\pgfqpoint{1.960552in}{4.409987in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{4.406004in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{4.401835in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{4.397482in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{4.392944in}}%
\pgfpathlineto{\pgfqpoint{1.931115in}{4.388224in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{4.383322in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{4.378241in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{4.372983in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{4.367551in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{4.361948in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{4.356178in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{4.350245in}}%
\pgfpathlineto{\pgfqpoint{1.884016in}{4.344152in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{4.337904in}}%
\pgfpathlineto{\pgfqpoint{1.872241in}{4.331507in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{4.324965in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{4.318284in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{4.311476in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{4.304540in}}%
\pgfpathlineto{\pgfqpoint{1.842804in}{4.297482in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{4.290308in}}%
\pgfpathlineto{\pgfqpoint{1.831030in}{4.283025in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{4.275640in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{4.268160in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{4.260592in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{4.252942in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{4.245218in}}%
\pgfpathlineto{\pgfqpoint{1.795705in}{4.237428in}}%
\pgfpathlineto{\pgfqpoint{1.789818in}{4.229578in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{4.221676in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{4.213730in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{4.205746in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{4.197733in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{4.189698in}}%
\pgfpathlineto{\pgfqpoint{1.754493in}{4.181649in}}%
\pgfpathlineto{\pgfqpoint{1.748606in}{4.173594in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{4.165540in}}%
\pgfpathlineto{\pgfqpoint{1.736831in}{4.157494in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{4.149465in}}%
\pgfpathlineto{\pgfqpoint{1.725057in}{4.141461in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{4.133488in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{4.125554in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{4.117667in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{4.109832in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{4.102058in}}%
\pgfpathlineto{\pgfqpoint{1.689732in}{4.094350in}}%
\pgfpathlineto{\pgfqpoint{1.683845in}{4.086713in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{4.079154in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{4.071676in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{4.064284in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{4.056981in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{4.049771in}}%
\pgfpathlineto{\pgfqpoint{1.648520in}{4.042655in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{4.035636in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{4.028716in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{4.015182in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{4.008573in}}%
\pgfpathlineto{\pgfqpoint{1.613196in}{4.002073in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{3.995686in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{3.989414in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{3.983263in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{3.977237in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{3.971340in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{3.965578in}}%
\pgfpathlineto{\pgfqpoint{1.571984in}{3.959957in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{3.954480in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{3.949155in}}%
\pgfpathlineto{\pgfqpoint{1.554322in}{3.943984in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{3.938974in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{3.934192in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{3.929557in}}%
\pgfpathlineto{\pgfqpoint{1.530773in}{3.925079in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{3.920990in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{3.917029in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{3.913209in}}%
\pgfpathlineto{\pgfqpoint{1.507223in}{3.909538in}}%
\pgfpathlineto{\pgfqpoint{1.501336in}{3.906024in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{3.902672in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{3.899488in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{3.896475in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{3.893637in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{3.890979in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{3.888502in}}%
\pgfpathlineto{\pgfqpoint{1.460124in}{3.886210in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{3.884106in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{3.882194in}}%
\pgfpathlineto{\pgfqpoint{1.442462in}{3.880475in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{3.878934in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{3.877770in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{3.876772in}}%
\pgfpathlineto{\pgfqpoint{1.418912in}{3.875948in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{3.875304in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{3.874842in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{3.874568in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{3.874484in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{3.874593in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{3.874897in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{3.875398in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{3.876097in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{3.876997in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{3.878099in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{3.879404in}}%
\pgfpathlineto{\pgfqpoint{1.348264in}{3.880915in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{3.882632in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{3.884559in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{3.886697in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{3.889047in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{3.891613in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{3.894394in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{3.897395in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{3.900615in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{3.904057in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{3.907915in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{3.911949in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{3.916174in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{3.920598in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{3.925360in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{3.930303in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{3.935436in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{3.940767in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{3.946301in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{3.952041in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{3.957987in}}%
\pgfpathlineto{\pgfqpoint{1.224628in}{3.964225in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{3.970651in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{3.977270in}}%
\pgfpathlineto{\pgfqpoint{1.206966in}{3.984086in}}%
\pgfpathlineto{\pgfqpoint{1.201079in}{3.991098in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{3.998309in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{4.005719in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{4.013327in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{4.021351in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{4.029523in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{4.037849in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{4.046333in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{4.054977in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{4.063781in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{4.072743in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{4.081860in}}%
\pgfpathlineto{\pgfqpoint{1.130430in}{4.091237in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{4.100737in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{4.110362in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{4.120270in}}%
\pgfpathlineto{\pgfqpoint{1.106881in}{4.130271in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{4.140367in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{4.150554in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{4.160828in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{4.171223in}}%
\pgfpathlineto{\pgfqpoint{1.077444in}{4.181685in}}%
\pgfpathlineto{\pgfqpoint{1.071556in}{4.192211in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{4.202793in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{4.213425in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{4.224097in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{4.234803in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{4.245532in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{4.256276in}}%
\pgfpathlineto{\pgfqpoint{1.030345in}{4.267027in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{4.277775in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{4.288512in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{4.299231in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{4.309922in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{4.320579in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{4.331195in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{4.341761in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{4.352272in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{4.362720in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{4.373097in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{4.383389in}}%
\pgfpathlineto{\pgfqpoint{0.959696in}{4.393594in}}%
\pgfpathlineto{\pgfqpoint{0.953809in}{4.403707in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{4.413723in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{4.423638in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{4.433445in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{4.443139in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{4.452717in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{4.462173in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{4.471502in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{4.480805in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{4.489945in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{4.498928in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{4.507753in}}%
\pgfpathlineto{\pgfqpoint{0.883160in}{4.516460in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{4.524997in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{4.533368in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{4.541574in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{4.549615in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{4.557618in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{4.565430in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{4.573059in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{4.580508in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{4.587780in}}%
\pgfpathlineto{\pgfqpoint{0.824286in}{4.594878in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{4.601804in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{4.608558in}}%
\pgfpathlineto{\pgfqpoint{0.806624in}{4.615143in}}%
\pgfpathlineto{\pgfqpoint{0.800736in}{4.621560in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{4.627810in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{4.634121in}}%
\pgfpathlineto{\pgfqpoint{0.783074in}{4.640226in}}%
\pgfpathlineto{\pgfqpoint{0.777187in}{4.646136in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{4.651857in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{4.657395in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{4.662756in}}%
\pgfpathlineto{\pgfqpoint{0.753637in}{4.667944in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{4.672964in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{4.677820in}}%
\pgfpathlineto{\pgfqpoint{0.735975in}{4.682514in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{4.687115in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{4.691544in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{4.695807in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{4.699910in}}%
\pgfpathlineto{\pgfqpoint{0.706538in}{4.703858in}}%
\pgfpathlineto{\pgfqpoint{0.700651in}{4.707656in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{4.711308in}}%
\pgfpathlineto{\pgfqpoint{0.688876in}{4.714817in}}%
\pgfpathlineto{\pgfqpoint{0.682989in}{4.718416in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{4.721856in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{4.725268in}}%
\pgfpathlineto{\pgfqpoint{0.665326in}{4.728535in}}%
\pgfpathlineto{\pgfqpoint{0.659439in}{4.731660in}}%
\pgfpathlineto{\pgfqpoint{0.653552in}{4.734642in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{4.737483in}}%
\pgfpathlineto{\pgfqpoint{0.641777in}{4.740185in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{4.742746in}}%
\pgfpathlineto{\pgfqpoint{0.630002in}{4.745170in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{4.747457in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{4.749608in}}%
\pgfpathlineto{\pgfqpoint{0.612340in}{4.751625in}}%
\pgfpathlineto{\pgfqpoint{0.606453in}{4.753508in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{4.755259in}}%
\pgfpathlineto{\pgfqpoint{0.594678in}{4.756879in}}%
\pgfpathlineto{\pgfqpoint{0.588790in}{4.758369in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{4.759730in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{4.760963in}}%
\pgfpathlineto{\pgfqpoint{0.571128in}{4.762069in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{4.763047in}}%
\pgfpathlineto{\pgfqpoint{0.559353in}{4.763899in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{4.764624in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{4.764624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{3.816057in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553466in}{4.748412in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{4.747066in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{4.743369in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{4.737322in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{4.728932in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{4.718198in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{4.704985in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{4.689583in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{4.671704in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{4.651123in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{4.627860in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{4.595428in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{4.559075in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{4.518820in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{4.474755in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{4.417436in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{4.346069in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{4.094839in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{4.049063in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{4.007457in}}%
\pgfpathlineto{\pgfqpoint{1.206966in}{3.978118in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{3.952102in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{3.929489in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{3.910310in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{3.894739in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{3.885594in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{3.878403in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{3.873128in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{3.869732in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{3.868186in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{3.868463in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{3.870543in}}%
\pgfpathlineto{\pgfqpoint{1.442462in}{3.874505in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{3.882305in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{3.893112in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{3.906808in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{3.923339in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{3.942818in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{3.970443in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{4.001208in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{4.041210in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{4.111845in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{4.196056in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{4.241848in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{4.277944in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{4.305247in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{4.329687in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{4.350953in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{4.365509in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{4.377779in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{4.387704in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{4.395265in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{4.400472in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{4.403374in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{4.404047in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{4.402595in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{4.399144in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{4.392241in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{4.382753in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{4.371010in}}%
\pgfpathlineto{\pgfqpoint{2.284359in}{4.354418in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{4.332328in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{4.304500in}}%
\pgfpathlineto{\pgfqpoint{2.443318in}{4.259820in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{4.185008in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{4.158103in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{4.140291in}}%
\pgfpathlineto{\pgfqpoint{2.678814in}{4.125067in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{4.114631in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{4.106396in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{4.100436in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{4.096756in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{4.095307in}}%
\pgfpathlineto{\pgfqpoint{2.855435in}{4.095985in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{4.098649in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{4.104221in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{4.112066in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{4.123618in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{4.139302in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{4.161495in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{4.232789in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{4.245608in}}%
\pgfpathlineto{\pgfqpoint{3.367638in}{4.256016in}}%
\pgfpathlineto{\pgfqpoint{3.402962in}{4.262786in}}%
\pgfpathlineto{\pgfqpoint{3.438287in}{4.267477in}}%
\pgfpathlineto{\pgfqpoint{3.473611in}{4.270089in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{4.270700in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{4.269066in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{4.265181in}}%
\pgfpathlineto{\pgfqpoint{3.638458in}{4.258409in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{4.248428in}}%
\pgfpathlineto{\pgfqpoint{3.756206in}{4.233807in}}%
\pgfpathlineto{\pgfqpoint{3.879841in}{4.202775in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{4.187801in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{4.177756in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{4.171075in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{4.166763in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{4.164863in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{4.165254in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{4.168120in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{4.173758in}}%
\pgfpathlineto{\pgfqpoint{4.368494in}{4.182948in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{4.201028in}}%
\pgfpathlineto{\pgfqpoint{4.586328in}{4.215551in}}%
\pgfpathlineto{\pgfqpoint{4.651089in}{4.222821in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{4.227332in}}%
\pgfpathlineto{\pgfqpoint{4.768837in}{4.229663in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{4.229885in}}%
\pgfpathlineto{\pgfqpoint{4.892472in}{4.227984in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{4.223449in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{4.215033in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{4.192973in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{4.189214in}}%
\pgfpathlineto{\pgfqpoint{5.469436in}{4.187737in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{4.188533in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{4.191872in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{4.198447in}}%
\pgfpathlineto{\pgfqpoint{5.975752in}{4.210724in}}%
\pgfpathlineto{\pgfqpoint{6.064062in}{4.213247in}}%
\pgfpathlineto{\pgfqpoint{6.152373in}{4.213525in}}%
\pgfpathlineto{\pgfqpoint{6.252459in}{4.211477in}}%
\pgfpathlineto{\pgfqpoint{6.405531in}{4.205664in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{4.204461in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{4.204461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{2.611919in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{2.611919in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{3.615368in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{3.615368in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{2.611919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{2.611919in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118655in}{2.898809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530773in}{2.712385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735975in}{3.473223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436574in}{2.667050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295277in}{2.691412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089218in}{2.951700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889047in}{3.298926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677101in}{3.512273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912597in}{3.261121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794849in}{3.415097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230516in}{2.747990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183417in}{2.800165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136318in}{2.871260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548435in}{2.729449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442462in}{2.672706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859610in}{3.339021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688876in}{3.502569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271728in}{2.709503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977358in}{3.154594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794849in}{3.415097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{2.611919in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730944in}{2.940987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848692in}{3.093076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966439in}{3.202099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084187in}{3.238788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201935in}{3.208085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319683in}{3.115154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437431in}{2.998263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555178in}{2.895771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672926in}{2.832839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790674in}{2.823030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908422in}{2.874379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026170in}{2.961146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143917in}{3.046670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261665in}{3.110785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379413in}{3.136029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497161in}{3.112871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614908in}{3.055631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732656in}{2.987906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850404in}{2.934233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968152in}{2.896008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085900in}{2.902931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203647in}{2.943839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321395in}{2.993367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439143in}{3.039915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556891in}{3.070626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674639in}{3.072111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792386in}{3.053027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910134in}{3.014059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027882in}{2.976695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145630in}{2.953376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263377in}{2.944699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381125in}{2.953103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498873in}{2.979779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616621in}{3.012402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734369in}{3.037164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852116in}{3.041467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969864in}{3.036751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087612in}{3.022884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205360in}{2.997943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323108in}{2.979085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{2.769352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=2.735595in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{3.000169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=2.966411in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{3.230986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=3.197228in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{3.461802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=3.428045in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{2.611919in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632821in}{2.611919in}}%
\pgfpathlineto{\pgfqpoint{1.632821in}{3.615368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{2.611919in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{3.615368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729043in}{2.611919in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{3.615368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{2.611919in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{2.611919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{3.615368in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{3.615368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494217in,y=3.698701in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \PIGP -- \Nc\(\displaystyle = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{2.611919in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553466in}{3.569756in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{3.522599in}}%
\pgfpathlineto{\pgfqpoint{0.559353in}{3.522874in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{3.522960in}}%
\pgfpathlineto{\pgfqpoint{0.571128in}{3.522878in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{3.522636in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{3.522242in}}%
\pgfpathlineto{\pgfqpoint{0.588790in}{3.521698in}}%
\pgfpathlineto{\pgfqpoint{0.594678in}{3.521006in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{3.520165in}}%
\pgfpathlineto{\pgfqpoint{0.606453in}{3.519172in}}%
\pgfpathlineto{\pgfqpoint{0.612340in}{3.518023in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{3.516715in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{3.515334in}}%
\pgfpathlineto{\pgfqpoint{0.630002in}{3.513725in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{3.511958in}}%
\pgfpathlineto{\pgfqpoint{0.641777in}{3.510028in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{3.508046in}}%
\pgfpathlineto{\pgfqpoint{0.653552in}{3.505814in}}%
\pgfpathlineto{\pgfqpoint{0.659439in}{3.503424in}}%
\pgfpathlineto{\pgfqpoint{0.665326in}{3.500877in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{3.498172in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{3.495310in}}%
\pgfpathlineto{\pgfqpoint{0.682989in}{3.492231in}}%
\pgfpathlineto{\pgfqpoint{0.688876in}{3.488998in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{3.485579in}}%
\pgfpathlineto{\pgfqpoint{0.700651in}{3.482003in}}%
\pgfpathlineto{\pgfqpoint{0.706538in}{3.478271in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{3.474378in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{3.470325in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{3.466113in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{3.461742in}}%
\pgfpathlineto{\pgfqpoint{0.735975in}{3.457257in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{3.452525in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{3.447632in}}%
\pgfpathlineto{\pgfqpoint{0.753637in}{3.442578in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{3.437360in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{3.431978in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{3.426455in}}%
\pgfpathlineto{\pgfqpoint{0.777187in}{3.420755in}}%
\pgfpathlineto{\pgfqpoint{0.783074in}{3.414892in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{3.408864in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{3.402674in}}%
\pgfpathlineto{\pgfqpoint{0.800736in}{3.396312in}}%
\pgfpathlineto{\pgfqpoint{0.806624in}{3.389786in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{3.383097in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{3.376297in}}%
\pgfpathlineto{\pgfqpoint{0.824286in}{3.369290in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{3.362121in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{3.354794in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{3.347308in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{3.339665in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{3.331867in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{3.323916in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{3.315845in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{3.307638in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{3.299210in}}%
\pgfpathlineto{\pgfqpoint{0.883160in}{3.290636in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{3.281923in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{3.273015in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{3.263968in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{3.254787in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{3.245548in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{3.236115in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{3.226526in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{3.216818in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{3.206999in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{3.197076in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{3.187054in}}%
\pgfpathlineto{\pgfqpoint{0.953809in}{3.176940in}}%
\pgfpathlineto{\pgfqpoint{0.959696in}{3.166743in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{3.156469in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{3.146123in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{3.135713in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{3.125184in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{3.114619in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{3.104007in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{3.093355in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{3.082680in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{3.071985in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{3.061280in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{3.050576in}}%
\pgfpathlineto{\pgfqpoint{1.030345in}{3.039887in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{3.029219in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{3.018581in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{3.007981in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{2.997430in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{2.986933in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{2.976496in}}%
\pgfpathlineto{\pgfqpoint{1.071556in}{2.966128in}}%
\pgfpathlineto{\pgfqpoint{1.077444in}{2.955840in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.945643in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{2.935551in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{2.925539in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{2.915639in}}%
\pgfpathlineto{\pgfqpoint{1.106881in}{2.905855in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.896194in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{2.886667in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{2.877249in}}%
\pgfpathlineto{\pgfqpoint{1.130430in}{2.868007in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{2.858896in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{2.849962in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{2.841193in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{2.832596in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{2.824174in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{2.815937in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{2.807886in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{2.799969in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{2.792295in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{2.784820in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{2.777573in}}%
\pgfpathlineto{\pgfqpoint{1.201079in}{2.770530in}}%
\pgfpathlineto{\pgfqpoint{1.206966in}{2.763692in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{2.757063in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{2.750594in}}%
\pgfpathlineto{\pgfqpoint{1.224628in}{2.744381in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{2.738317in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{2.732552in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{2.727000in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{2.721661in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{2.716539in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{2.711564in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{2.706864in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{2.702287in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{2.698057in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{2.693983in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{2.690177in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{2.686583in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{2.683279in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{2.680194in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{2.677321in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{2.674671in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{2.672226in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{2.670005in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{2.667981in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{2.666183in}}%
\pgfpathlineto{\pgfqpoint{1.348264in}{2.664597in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{2.663220in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{2.662051in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{2.661088in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{2.660330in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{2.659775in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{2.659370in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{2.659207in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{2.659242in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{2.659471in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{2.659891in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{2.660500in}}%
\pgfpathlineto{\pgfqpoint{1.418912in}{2.661296in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{2.662142in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{2.663287in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{2.664608in}}%
\pgfpathlineto{\pgfqpoint{1.442462in}{2.666209in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{2.668057in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{2.670092in}}%
\pgfpathlineto{\pgfqpoint{1.460124in}{2.672313in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{2.674670in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{2.677250in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{2.680008in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{2.682943in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{2.686052in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{2.689331in}}%
\pgfpathlineto{\pgfqpoint{1.501336in}{2.692778in}}%
\pgfpathlineto{\pgfqpoint{1.507223in}{2.696391in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{2.704105in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{2.708198in}}%
\pgfpathlineto{\pgfqpoint{1.530773in}{2.712277in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{2.716773in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{2.721426in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{2.726231in}}%
\pgfpathlineto{\pgfqpoint{1.554322in}{2.731277in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{2.736480in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{2.741834in}}%
\pgfpathlineto{\pgfqpoint{1.571984in}{2.747338in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{2.752989in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{2.758781in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{2.764714in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{2.776977in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{2.783298in}}%
\pgfpathlineto{\pgfqpoint{1.613196in}{2.789749in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{2.796312in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{2.802988in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{2.809772in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{2.816658in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{2.823643in}}%
\pgfpathlineto{\pgfqpoint{1.648520in}{2.830720in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{2.837884in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{2.845128in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{2.852448in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{2.859837in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{2.867289in}}%
\pgfpathlineto{\pgfqpoint{1.683845in}{2.874794in}}%
\pgfpathlineto{\pgfqpoint{1.689732in}{2.882361in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{2.889971in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{2.897620in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{2.905299in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{2.913006in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{2.920735in}}%
\pgfpathlineto{\pgfqpoint{1.725057in}{2.928466in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{2.936205in}}%
\pgfpathlineto{\pgfqpoint{1.736831in}{2.943942in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{2.951674in}}%
\pgfpathlineto{\pgfqpoint{1.748606in}{2.959387in}}%
\pgfpathlineto{\pgfqpoint{1.754493in}{2.967080in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.974752in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{2.982382in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{2.989972in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{2.997512in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{3.004999in}}%
\pgfpathlineto{\pgfqpoint{1.789818in}{3.012422in}}%
\pgfpathlineto{\pgfqpoint{1.795705in}{3.019782in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{3.027069in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{3.034277in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{3.041396in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{3.048427in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{3.055369in}}%
\pgfpathlineto{\pgfqpoint{1.831030in}{3.062205in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{3.068934in}}%
\pgfpathlineto{\pgfqpoint{1.842804in}{3.075545in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{3.082043in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{3.088422in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{3.094672in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{3.100799in}}%
\pgfpathlineto{\pgfqpoint{1.872241in}{3.106787in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{3.112637in}}%
\pgfpathlineto{\pgfqpoint{1.884016in}{3.118344in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{3.123903in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{3.129311in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{3.134567in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{3.139672in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{3.144617in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{3.149402in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{3.154025in}}%
\pgfpathlineto{\pgfqpoint{1.931115in}{3.158482in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{3.162772in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{3.166890in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{3.170838in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{3.174613in}}%
\pgfpathlineto{\pgfqpoint{1.960552in}{3.178218in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{3.181650in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{3.184904in}}%
\pgfpathlineto{\pgfqpoint{1.978214in}{3.187981in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{3.190880in}}%
\pgfpathlineto{\pgfqpoint{1.989989in}{3.193601in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{3.196143in}}%
\pgfpathlineto{\pgfqpoint{2.001764in}{3.198506in}}%
\pgfpathlineto{\pgfqpoint{2.007651in}{3.200692in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{3.202699in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{3.204527in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{3.206175in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{3.207643in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{3.208934in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{3.210043in}}%
\pgfpathlineto{\pgfqpoint{2.048863in}{3.210977in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{3.211735in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{3.212317in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{3.212722in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{3.212953in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{3.213010in}}%
\pgfpathlineto{\pgfqpoint{2.084187in}{3.212894in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{3.212605in}}%
\pgfpathlineto{\pgfqpoint{2.095962in}{3.212146in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{3.211517in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{3.210721in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{3.209759in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{3.208634in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{3.207343in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{3.205889in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{3.204277in}}%
\pgfpathlineto{\pgfqpoint{2.143061in}{3.202505in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{3.200578in}}%
\pgfpathlineto{\pgfqpoint{2.154836in}{3.198496in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{3.196263in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{3.193878in}}%
\pgfpathlineto{\pgfqpoint{2.172498in}{3.191344in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{3.188665in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{3.185847in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{3.182887in}}%
\pgfpathlineto{\pgfqpoint{2.196048in}{3.179786in}}%
\pgfpathlineto{\pgfqpoint{2.201935in}{3.176553in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{3.173185in}}%
\pgfpathlineto{\pgfqpoint{2.213710in}{3.169684in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{3.166061in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{3.162316in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{3.158452in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{3.154470in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{3.150371in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{3.146164in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{3.141849in}}%
\pgfpathlineto{\pgfqpoint{2.260809in}{3.137435in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{3.132920in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{3.128311in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{3.123613in}}%
\pgfpathlineto{\pgfqpoint{2.284359in}{3.118828in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{3.113956in}}%
\pgfpathlineto{\pgfqpoint{2.296133in}{3.109009in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{3.103988in}}%
\pgfpathlineto{\pgfqpoint{2.307908in}{3.098893in}}%
\pgfpathlineto{\pgfqpoint{2.313795in}{3.093731in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{3.088515in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{3.083246in}}%
\pgfpathlineto{\pgfqpoint{2.331458in}{3.077921in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{3.072548in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{3.067132in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{3.061678in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{3.056192in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{3.050677in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{3.045147in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{3.039596in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{3.034025in}}%
\pgfpathlineto{\pgfqpoint{2.384444in}{3.028449in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{3.022867in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{3.017282in}}%
\pgfpathlineto{\pgfqpoint{2.402106in}{3.011714in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{3.006158in}}%
\pgfpathlineto{\pgfqpoint{2.413881in}{3.000621in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{2.995102in}}%
\pgfpathlineto{\pgfqpoint{2.425656in}{2.989610in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{2.984152in}}%
\pgfpathlineto{\pgfqpoint{2.437431in}{2.978729in}}%
\pgfpathlineto{\pgfqpoint{2.443318in}{2.973338in}}%
\pgfpathlineto{\pgfqpoint{2.449205in}{2.967993in}}%
\pgfpathlineto{\pgfqpoint{2.455093in}{2.962698in}}%
\pgfpathlineto{\pgfqpoint{2.460980in}{2.957446in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{2.952263in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{2.947146in}}%
\pgfpathlineto{\pgfqpoint{2.478642in}{2.942093in}}%
\pgfpathlineto{\pgfqpoint{2.484530in}{2.937112in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{2.932205in}}%
\pgfpathlineto{\pgfqpoint{2.496305in}{2.927376in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{2.922627in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{2.917955in}}%
\pgfpathlineto{\pgfqpoint{2.513967in}{2.913375in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{2.908888in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{2.904493in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{2.900202in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{2.896015in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{2.891928in}}%
\pgfpathlineto{\pgfqpoint{2.549291in}{2.887950in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{2.884081in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{2.880324in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{2.876683in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{2.873156in}}%
\pgfpathlineto{\pgfqpoint{2.578728in}{2.869750in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{2.866465in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{2.863298in}}%
\pgfpathlineto{\pgfqpoint{2.596390in}{2.860256in}}%
\pgfpathlineto{\pgfqpoint{2.602278in}{2.857340in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.854552in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{2.851895in}}%
\pgfpathlineto{\pgfqpoint{2.619940in}{2.849369in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{2.846969in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{2.844702in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{2.842570in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{2.840571in}}%
\pgfpathlineto{\pgfqpoint{2.649377in}{2.838708in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{2.836975in}}%
\pgfpathlineto{\pgfqpoint{2.661151in}{2.835379in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{2.833920in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{2.832597in}}%
\pgfpathlineto{\pgfqpoint{2.678814in}{2.831411in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{2.830359in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{2.829442in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{2.828662in}}%
\pgfpathlineto{\pgfqpoint{2.702363in}{2.828016in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{2.827507in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{2.827133in}}%
\pgfpathlineto{\pgfqpoint{2.720025in}{2.826893in}}%
\pgfpathlineto{\pgfqpoint{2.725913in}{2.826787in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{2.826970in}}%
\pgfpathlineto{\pgfqpoint{2.743575in}{2.827261in}}%
\pgfpathlineto{\pgfqpoint{2.749462in}{2.827679in}}%
\pgfpathlineto{\pgfqpoint{2.755350in}{2.828226in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{2.828905in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{2.829709in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{2.830635in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{2.831691in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{2.832870in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{2.834167in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{2.835583in}}%
\pgfpathlineto{\pgfqpoint{2.802449in}{2.837113in}}%
\pgfpathlineto{\pgfqpoint{2.808336in}{2.838762in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{2.840525in}}%
\pgfpathlineto{\pgfqpoint{2.820111in}{2.842404in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{2.844393in}}%
\pgfpathlineto{\pgfqpoint{2.831886in}{2.846490in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{2.848690in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{2.850992in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{2.853399in}}%
\pgfpathlineto{\pgfqpoint{2.855435in}{2.855903in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{2.858504in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{2.861199in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{2.863990in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{2.866868in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{2.869829in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{2.872871in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{2.875996in}}%
\pgfpathlineto{\pgfqpoint{2.902534in}{2.879202in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{2.882480in}}%
\pgfpathlineto{\pgfqpoint{2.914309in}{2.885827in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{2.889239in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{2.892719in}}%
\pgfpathlineto{\pgfqpoint{2.931971in}{2.896262in}}%
\pgfpathlineto{\pgfqpoint{2.937859in}{2.899862in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{2.903520in}}%
\pgfpathlineto{\pgfqpoint{2.949633in}{2.907228in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{2.910984in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{2.914782in}}%
\pgfpathlineto{\pgfqpoint{2.967296in}{2.918621in}}%
\pgfpathlineto{\pgfqpoint{2.973183in}{2.922501in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{2.926416in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{2.930364in}}%
\pgfpathlineto{\pgfqpoint{2.990845in}{2.934334in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{2.938325in}}%
\pgfpathlineto{\pgfqpoint{3.002620in}{2.942338in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{2.946368in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{2.950412in}}%
\pgfpathlineto{\pgfqpoint{3.020282in}{2.954462in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{2.958519in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{2.962578in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{2.966629in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{2.970672in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{2.974708in}}%
\pgfpathlineto{\pgfqpoint{3.055606in}{2.978735in}}%
\pgfpathlineto{\pgfqpoint{3.061494in}{2.982749in}}%
\pgfpathlineto{\pgfqpoint{3.067381in}{2.986746in}}%
\pgfpathlineto{\pgfqpoint{3.073269in}{2.990715in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{2.994654in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{2.998559in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{3.002434in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{3.006276in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{3.010072in}}%
\pgfpathlineto{\pgfqpoint{3.108593in}{3.013827in}}%
\pgfpathlineto{\pgfqpoint{3.114480in}{3.017539in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{3.021198in}}%
\pgfpathlineto{\pgfqpoint{3.126255in}{3.024807in}}%
\pgfpathlineto{\pgfqpoint{3.132143in}{3.028363in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{3.031856in}}%
\pgfpathlineto{\pgfqpoint{3.143917in}{3.035289in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{3.038661in}}%
\pgfpathlineto{\pgfqpoint{3.155692in}{3.041960in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{3.045191in}}%
\pgfpathlineto{\pgfqpoint{3.167467in}{3.048355in}}%
\pgfpathlineto{\pgfqpoint{3.173354in}{3.051446in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{3.054467in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{3.057404in}}%
\pgfpathlineto{\pgfqpoint{3.191016in}{3.060259in}}%
\pgfpathlineto{\pgfqpoint{3.196904in}{3.063038in}}%
\pgfpathlineto{\pgfqpoint{3.202791in}{3.065729in}}%
\pgfpathlineto{\pgfqpoint{3.208679in}{3.068332in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{3.070853in}}%
\pgfpathlineto{\pgfqpoint{3.220453in}{3.073283in}}%
\pgfpathlineto{\pgfqpoint{3.226341in}{3.075622in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{3.077869in}}%
\pgfpathlineto{\pgfqpoint{3.238116in}{3.080024in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{3.082083in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{3.084048in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{3.085914in}}%
\pgfpathlineto{\pgfqpoint{3.261665in}{3.087687in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{3.089359in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{3.090932in}}%
\pgfpathlineto{\pgfqpoint{3.279327in}{3.092406in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{3.093778in}}%
\pgfpathlineto{\pgfqpoint{3.291102in}{3.095051in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{3.096225in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{3.097293in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{3.098261in}}%
\pgfpathlineto{\pgfqpoint{3.314652in}{3.099126in}}%
\pgfpathlineto{\pgfqpoint{3.320539in}{3.099890in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{3.100550in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{3.101107in}}%
\pgfpathlineto{\pgfqpoint{3.338201in}{3.101565in}}%
\pgfpathlineto{\pgfqpoint{3.344089in}{3.101920in}}%
\pgfpathlineto{\pgfqpoint{3.349976in}{3.102173in}}%
\pgfpathlineto{\pgfqpoint{3.355863in}{3.102327in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{3.102384in}}%
\pgfpathlineto{\pgfqpoint{3.367638in}{3.102337in}}%
\pgfpathlineto{\pgfqpoint{3.373526in}{3.102191in}}%
\pgfpathlineto{\pgfqpoint{3.379413in}{3.101948in}}%
\pgfpathlineto{\pgfqpoint{3.385300in}{3.101606in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{3.101166in}}%
\pgfpathlineto{\pgfqpoint{3.397075in}{3.100634in}}%
\pgfpathlineto{\pgfqpoint{3.402962in}{3.100002in}}%
\pgfpathlineto{\pgfqpoint{3.408850in}{3.099280in}}%
\pgfpathlineto{\pgfqpoint{3.414737in}{3.098467in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{3.097560in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{3.096562in}}%
\pgfpathlineto{\pgfqpoint{3.432399in}{3.095476in}}%
\pgfpathlineto{\pgfqpoint{3.438287in}{3.094303in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{3.093043in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{3.091701in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{3.090276in}}%
\pgfpathlineto{\pgfqpoint{3.461836in}{3.088770in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{3.087183in}}%
\pgfpathlineto{\pgfqpoint{3.473611in}{3.085519in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{3.083781in}}%
\pgfpathlineto{\pgfqpoint{3.485386in}{3.081969in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{3.080085in}}%
\pgfpathlineto{\pgfqpoint{3.497161in}{3.078128in}}%
\pgfpathlineto{\pgfqpoint{3.503048in}{3.076105in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{3.074017in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{3.071867in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{3.069656in}}%
\pgfpathlineto{\pgfqpoint{3.526598in}{3.067382in}}%
\pgfpathlineto{\pgfqpoint{3.532485in}{3.065051in}}%
\pgfpathlineto{\pgfqpoint{3.538372in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{3.544260in}{3.060232in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{3.057745in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{3.055210in}}%
\pgfpathlineto{\pgfqpoint{3.561922in}{3.052632in}}%
\pgfpathlineto{\pgfqpoint{3.567809in}{3.050017in}}%
\pgfpathlineto{\pgfqpoint{3.573697in}{3.047358in}}%
\pgfpathlineto{\pgfqpoint{3.579584in}{3.044664in}}%
\pgfpathlineto{\pgfqpoint{3.585472in}{3.041927in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{3.039157in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{3.036361in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{3.033540in}}%
\pgfpathlineto{\pgfqpoint{3.609021in}{3.030694in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{3.027827in}}%
\pgfpathlineto{\pgfqpoint{3.620796in}{3.024941in}}%
\pgfpathlineto{\pgfqpoint{3.626683in}{3.022040in}}%
\pgfpathlineto{\pgfqpoint{3.632571in}{3.019124in}}%
\pgfpathlineto{\pgfqpoint{3.638458in}{3.016197in}}%
\pgfpathlineto{\pgfqpoint{3.644345in}{3.013263in}}%
\pgfpathlineto{\pgfqpoint{3.650233in}{3.010327in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{3.007381in}}%
\pgfpathlineto{\pgfqpoint{3.662008in}{3.004434in}}%
\pgfpathlineto{\pgfqpoint{3.667895in}{3.001495in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{2.998554in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{2.995622in}}%
\pgfpathlineto{\pgfqpoint{3.685557in}{2.992694in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{2.989788in}}%
\pgfpathlineto{\pgfqpoint{3.697332in}{2.986894in}}%
\pgfpathlineto{\pgfqpoint{3.703219in}{2.984018in}}%
\pgfpathlineto{\pgfqpoint{3.709107in}{2.981164in}}%
\pgfpathlineto{\pgfqpoint{3.714994in}{2.978331in}}%
\pgfpathlineto{\pgfqpoint{3.720881in}{2.975522in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{2.972744in}}%
\pgfpathlineto{\pgfqpoint{3.732656in}{2.969993in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{2.967275in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{2.964591in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{2.961943in}}%
\pgfpathlineto{\pgfqpoint{3.756206in}{2.959332in}}%
\pgfpathlineto{\pgfqpoint{3.762093in}{2.956762in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{2.954236in}}%
\pgfpathlineto{\pgfqpoint{3.773868in}{2.951751in}}%
\pgfpathlineto{\pgfqpoint{3.779755in}{2.949311in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{2.946923in}}%
\pgfpathlineto{\pgfqpoint{3.791530in}{2.944582in}}%
\pgfpathlineto{\pgfqpoint{3.797418in}{2.942295in}}%
\pgfpathlineto{\pgfqpoint{3.803305in}{2.940063in}}%
\pgfpathlineto{\pgfqpoint{3.809192in}{2.937886in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{2.935763in}}%
\pgfpathlineto{\pgfqpoint{3.820967in}{2.933703in}}%
\pgfpathlineto{\pgfqpoint{3.826854in}{2.931700in}}%
\pgfpathlineto{\pgfqpoint{3.832742in}{2.929758in}}%
\pgfpathlineto{\pgfqpoint{3.838629in}{2.927876in}}%
\pgfpathlineto{\pgfqpoint{3.844517in}{2.926058in}}%
\pgfpathlineto{\pgfqpoint{3.850404in}{2.924306in}}%
\pgfpathlineto{\pgfqpoint{3.856291in}{2.922621in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{2.921001in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{2.919452in}}%
\pgfpathlineto{\pgfqpoint{3.873954in}{2.917970in}}%
\pgfpathlineto{\pgfqpoint{3.879841in}{2.916559in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{2.915217in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{2.913948in}}%
\pgfpathlineto{\pgfqpoint{3.897503in}{2.912750in}}%
\pgfpathlineto{\pgfqpoint{3.903391in}{2.911627in}}%
\pgfpathlineto{\pgfqpoint{3.909278in}{2.910577in}}%
\pgfpathlineto{\pgfqpoint{3.915165in}{2.909595in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{2.908687in}}%
\pgfpathlineto{\pgfqpoint{3.926940in}{2.907857in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{2.907102in}}%
\pgfpathlineto{\pgfqpoint{3.938715in}{2.906420in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{2.905812in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{2.905281in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{2.904826in}}%
\pgfpathlineto{\pgfqpoint{3.962264in}{2.904445in}}%
\pgfpathlineto{\pgfqpoint{3.968152in}{2.904139in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{2.903906in}}%
\pgfpathlineto{\pgfqpoint{3.979927in}{2.903746in}}%
\pgfpathlineto{\pgfqpoint{3.985814in}{2.903661in}}%
\pgfpathlineto{\pgfqpoint{3.991701in}{2.903650in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{2.903714in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{2.903848in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{2.904055in}}%
\pgfpathlineto{\pgfqpoint{4.015251in}{2.904336in}}%
\pgfpathlineto{\pgfqpoint{4.021138in}{2.904688in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{2.905108in}}%
\pgfpathlineto{\pgfqpoint{4.032913in}{2.905598in}}%
\pgfpathlineto{\pgfqpoint{4.038800in}{2.906159in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{2.906787in}}%
\pgfpathlineto{\pgfqpoint{4.050575in}{2.907479in}}%
\pgfpathlineto{\pgfqpoint{4.056463in}{2.908235in}}%
\pgfpathlineto{\pgfqpoint{4.062350in}{2.909057in}}%
\pgfpathlineto{\pgfqpoint{4.068237in}{2.909948in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{2.910899in}}%
\pgfpathlineto{\pgfqpoint{4.080012in}{2.911909in}}%
\pgfpathlineto{\pgfqpoint{4.085900in}{2.912981in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{2.914112in}}%
\pgfpathlineto{\pgfqpoint{4.097674in}{2.915300in}}%
\pgfpathlineto{\pgfqpoint{4.103562in}{2.916542in}}%
\pgfpathlineto{\pgfqpoint{4.109449in}{2.917843in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{2.919199in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{2.920608in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{2.922063in}}%
\pgfpathlineto{\pgfqpoint{4.132999in}{2.923565in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{2.925117in}}%
\pgfpathlineto{\pgfqpoint{4.144774in}{2.926717in}}%
\pgfpathlineto{\pgfqpoint{4.150661in}{2.928357in}}%
\pgfpathlineto{\pgfqpoint{4.156548in}{2.930036in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{2.931757in}}%
\pgfpathlineto{\pgfqpoint{4.168323in}{2.933522in}}%
\pgfpathlineto{\pgfqpoint{4.174210in}{2.935325in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{2.937161in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{2.939033in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.940933in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{2.942866in}}%
\pgfpathlineto{\pgfqpoint{4.203647in}{2.944825in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{2.946811in}}%
\pgfpathlineto{\pgfqpoint{4.215422in}{2.948820in}}%
\pgfpathlineto{\pgfqpoint{4.221310in}{2.950848in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{2.952896in}}%
\pgfpathlineto{\pgfqpoint{4.233084in}{2.954967in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{2.957060in}}%
\pgfpathlineto{\pgfqpoint{4.244859in}{2.959164in}}%
\pgfpathlineto{\pgfqpoint{4.250747in}{2.961278in}}%
\pgfpathlineto{\pgfqpoint{4.256634in}{2.963396in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{2.965530in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{2.967669in}}%
\pgfpathlineto{\pgfqpoint{4.274296in}{2.969812in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{2.971961in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{2.974110in}}%
\pgfpathlineto{\pgfqpoint{4.291958in}{2.976257in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{2.978396in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{2.980534in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{2.982664in}}%
\pgfpathlineto{\pgfqpoint{4.315508in}{2.984789in}}%
\pgfpathlineto{\pgfqpoint{4.321395in}{2.986901in}}%
\pgfpathlineto{\pgfqpoint{4.327283in}{2.989001in}}%
\pgfpathlineto{\pgfqpoint{4.333170in}{2.991087in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{2.993152in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{4.350832in}{2.997235in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{2.999243in}}%
\pgfpathlineto{\pgfqpoint{4.362607in}{3.001233in}}%
\pgfpathlineto{\pgfqpoint{4.368494in}{3.003202in}}%
\pgfpathlineto{\pgfqpoint{4.374382in}{3.005140in}}%
\pgfpathlineto{\pgfqpoint{4.380269in}{3.007047in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{3.008929in}}%
\pgfpathlineto{\pgfqpoint{4.392044in}{3.010779in}}%
\pgfpathlineto{\pgfqpoint{4.397931in}{3.012593in}}%
\pgfpathlineto{\pgfqpoint{4.403819in}{3.014376in}}%
\pgfpathlineto{\pgfqpoint{4.409706in}{3.016123in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{3.017834in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{3.019508in}}%
\pgfpathlineto{\pgfqpoint{4.427368in}{3.021140in}}%
\pgfpathlineto{\pgfqpoint{4.433256in}{3.022737in}}%
\pgfpathlineto{\pgfqpoint{4.439143in}{3.024291in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{3.025800in}}%
\pgfpathlineto{\pgfqpoint{4.450918in}{3.027264in}}%
\pgfpathlineto{\pgfqpoint{4.456805in}{3.028685in}}%
\pgfpathlineto{\pgfqpoint{4.462693in}{3.030062in}}%
\pgfpathlineto{\pgfqpoint{4.468580in}{3.031391in}}%
\pgfpathlineto{\pgfqpoint{4.474467in}{3.032673in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{3.033910in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{3.035095in}}%
\pgfpathlineto{\pgfqpoint{4.492129in}{3.036228in}}%
\pgfpathlineto{\pgfqpoint{4.498017in}{3.037312in}}%
\pgfpathlineto{\pgfqpoint{4.503904in}{3.038344in}}%
\pgfpathlineto{\pgfqpoint{4.509792in}{3.039325in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{3.040252in}}%
\pgfpathlineto{\pgfqpoint{4.521566in}{3.041125in}}%
\pgfpathlineto{\pgfqpoint{4.527454in}{3.041947in}}%
\pgfpathlineto{\pgfqpoint{4.533341in}{3.042718in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{3.043434in}}%
\pgfpathlineto{\pgfqpoint{4.545116in}{3.044092in}}%
\pgfpathlineto{\pgfqpoint{4.551003in}{3.044697in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{3.045248in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{3.045742in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{3.046183in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{3.046567in}}%
\pgfpathlineto{\pgfqpoint{4.580440in}{3.046895in}}%
\pgfpathlineto{\pgfqpoint{4.586328in}{3.047170in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{3.047390in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{3.047555in}}%
\pgfpathlineto{\pgfqpoint{4.603990in}{3.047665in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{3.047720in}}%
\pgfpathlineto{\pgfqpoint{4.615765in}{3.047723in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{3.047669in}}%
\pgfpathlineto{\pgfqpoint{4.627539in}{3.047564in}}%
\pgfpathlineto{\pgfqpoint{4.633427in}{3.047403in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{3.047189in}}%
\pgfpathlineto{\pgfqpoint{4.645202in}{3.046925in}}%
\pgfpathlineto{\pgfqpoint{4.651089in}{3.046610in}}%
\pgfpathlineto{\pgfqpoint{4.656976in}{3.046246in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{3.045829in}}%
\pgfpathlineto{\pgfqpoint{4.668751in}{3.045364in}}%
\pgfpathlineto{\pgfqpoint{4.674639in}{3.044850in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{3.043674in}}%
\pgfpathlineto{\pgfqpoint{4.692301in}{3.043017in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{3.042314in}}%
\pgfpathlineto{\pgfqpoint{4.704075in}{3.041567in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{3.040773in}}%
\pgfpathlineto{\pgfqpoint{4.715850in}{3.039938in}}%
\pgfpathlineto{\pgfqpoint{4.721738in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{3.038145in}}%
\pgfpathlineto{\pgfqpoint{4.733512in}{3.037189in}}%
\pgfpathlineto{\pgfqpoint{4.739400in}{3.036190in}}%
\pgfpathlineto{\pgfqpoint{4.745287in}{3.035156in}}%
\pgfpathlineto{\pgfqpoint{4.751175in}{3.034088in}}%
\pgfpathlineto{\pgfqpoint{4.757062in}{3.032982in}}%
\pgfpathlineto{\pgfqpoint{4.762949in}{3.031842in}}%
\pgfpathlineto{\pgfqpoint{4.768837in}{3.030667in}}%
\pgfpathlineto{\pgfqpoint{4.774724in}{3.029461in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{3.028224in}}%
\pgfpathlineto{\pgfqpoint{4.786499in}{3.026959in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{3.025665in}}%
\pgfpathlineto{\pgfqpoint{4.798274in}{3.024346in}}%
\pgfpathlineto{\pgfqpoint{4.804161in}{3.023005in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{3.021634in}}%
\pgfpathlineto{\pgfqpoint{4.815936in}{3.020240in}}%
\pgfpathlineto{\pgfqpoint{4.821823in}{3.018828in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{3.017397in}}%
\pgfpathlineto{\pgfqpoint{4.833598in}{3.015947in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{3.014484in}}%
\pgfpathlineto{\pgfqpoint{4.845373in}{3.012997in}}%
\pgfpathlineto{\pgfqpoint{4.851260in}{3.011496in}}%
\pgfpathlineto{\pgfqpoint{4.857148in}{3.009986in}}%
\pgfpathlineto{\pgfqpoint{4.863035in}{3.008463in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.006932in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{3.005387in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{3.003841in}}%
\pgfpathlineto{\pgfqpoint{4.886585in}{3.002288in}}%
\pgfpathlineto{\pgfqpoint{4.892472in}{3.000728in}}%
\pgfpathlineto{\pgfqpoint{4.898359in}{2.999168in}}%
\pgfpathlineto{\pgfqpoint{4.904247in}{2.997607in}}%
\pgfpathlineto{\pgfqpoint{4.910134in}{2.996048in}}%
\pgfpathlineto{\pgfqpoint{4.916021in}{2.994486in}}%
\pgfpathlineto{\pgfqpoint{4.921909in}{2.992927in}}%
\pgfpathlineto{\pgfqpoint{4.927796in}{2.991375in}}%
\pgfpathlineto{\pgfqpoint{4.933684in}{2.989828in}}%
\pgfpathlineto{\pgfqpoint{4.939571in}{2.988282in}}%
\pgfpathlineto{\pgfqpoint{4.945458in}{2.986748in}}%
\pgfpathlineto{\pgfqpoint{4.951346in}{2.985225in}}%
\pgfpathlineto{\pgfqpoint{4.957233in}{2.983713in}}%
\pgfpathlineto{\pgfqpoint{4.963121in}{2.982212in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{2.980723in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{2.979249in}}%
\pgfpathlineto{\pgfqpoint{4.980783in}{2.977795in}}%
\pgfpathlineto{\pgfqpoint{4.986670in}{2.976356in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{2.974932in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{2.973528in}}%
\pgfpathlineto{\pgfqpoint{5.004332in}{2.972144in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{2.970784in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{2.969445in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{2.968133in}}%
\pgfpathlineto{\pgfqpoint{5.027882in}{2.966848in}}%
\pgfpathlineto{\pgfqpoint{5.033769in}{2.965583in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{2.964349in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{2.963140in}}%
\pgfpathlineto{\pgfqpoint{5.051431in}{2.961960in}}%
\pgfpathlineto{\pgfqpoint{5.057319in}{2.960809in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{2.959686in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{2.958596in}}%
\pgfpathlineto{\pgfqpoint{5.074981in}{2.957540in}}%
\pgfpathlineto{\pgfqpoint{5.080868in}{2.956517in}}%
\pgfpathlineto{\pgfqpoint{5.086756in}{2.955527in}}%
\pgfpathlineto{\pgfqpoint{5.092643in}{2.954573in}}%
\pgfpathlineto{\pgfqpoint{5.098531in}{2.953652in}}%
\pgfpathlineto{\pgfqpoint{5.104418in}{2.952767in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{2.951917in}}%
\pgfpathlineto{\pgfqpoint{5.116193in}{2.951101in}}%
\pgfpathlineto{\pgfqpoint{5.122080in}{2.950322in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{2.949585in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{2.948883in}}%
\pgfpathlineto{\pgfqpoint{5.139742in}{2.948223in}}%
\pgfpathlineto{\pgfqpoint{5.145630in}{2.947597in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{2.947007in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{2.946461in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{2.945956in}}%
\pgfpathlineto{\pgfqpoint{5.169179in}{2.945492in}}%
\pgfpathlineto{\pgfqpoint{5.175067in}{2.945064in}}%
\pgfpathlineto{\pgfqpoint{5.180954in}{2.944679in}}%
\pgfpathlineto{\pgfqpoint{5.186841in}{2.944332in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{2.944023in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{2.943755in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{2.943528in}}%
\pgfpathlineto{\pgfqpoint{5.210391in}{2.943342in}}%
\pgfpathlineto{\pgfqpoint{5.216278in}{2.943195in}}%
\pgfpathlineto{\pgfqpoint{5.222166in}{2.943087in}}%
\pgfpathlineto{\pgfqpoint{5.228053in}{2.943021in}}%
\pgfpathlineto{\pgfqpoint{5.233941in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{5.239828in}{2.943013in}}%
\pgfpathlineto{\pgfqpoint{5.245715in}{2.943063in}}%
\pgfpathlineto{\pgfqpoint{5.251603in}{2.943152in}}%
\pgfpathlineto{\pgfqpoint{5.257490in}{2.943284in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{2.943452in}}%
\pgfpathlineto{\pgfqpoint{5.269265in}{2.943657in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{2.943898in}}%
\pgfpathlineto{\pgfqpoint{5.281040in}{2.944178in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{2.944493in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{2.944846in}}%
\pgfpathlineto{\pgfqpoint{5.298702in}{2.945234in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{2.945659in}}%
\pgfpathlineto{\pgfqpoint{5.310477in}{2.946117in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{2.946610in}}%
\pgfpathlineto{\pgfqpoint{5.322251in}{2.947136in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{2.947693in}}%
\pgfpathlineto{\pgfqpoint{5.334026in}{2.948282in}}%
\pgfpathlineto{\pgfqpoint{5.339914in}{2.948901in}}%
\pgfpathlineto{\pgfqpoint{5.345801in}{2.949552in}}%
\pgfpathlineto{\pgfqpoint{5.351688in}{2.950233in}}%
\pgfpathlineto{\pgfqpoint{5.357576in}{2.950945in}}%
\pgfpathlineto{\pgfqpoint{5.363463in}{2.951683in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{2.952446in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{2.953238in}}%
\pgfpathlineto{\pgfqpoint{5.381125in}{2.954053in}}%
\pgfpathlineto{\pgfqpoint{5.387013in}{2.954893in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{2.955759in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{2.956648in}}%
\pgfpathlineto{\pgfqpoint{5.404675in}{2.957559in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{2.958491in}}%
\pgfpathlineto{\pgfqpoint{5.416450in}{2.959443in}}%
\pgfpathlineto{\pgfqpoint{5.422337in}{2.960413in}}%
\pgfpathlineto{\pgfqpoint{5.428224in}{2.961404in}}%
\pgfpathlineto{\pgfqpoint{5.434112in}{2.962411in}}%
\pgfpathlineto{\pgfqpoint{5.439999in}{2.963431in}}%
\pgfpathlineto{\pgfqpoint{5.445887in}{2.964469in}}%
\pgfpathlineto{\pgfqpoint{5.451774in}{2.965517in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{2.966579in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{2.967654in}}%
\pgfpathlineto{\pgfqpoint{5.469436in}{2.968742in}}%
\pgfpathlineto{\pgfqpoint{5.475323in}{2.969841in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{2.970947in}}%
\pgfpathlineto{\pgfqpoint{5.487098in}{2.972061in}}%
\pgfpathlineto{\pgfqpoint{5.492986in}{2.973182in}}%
\pgfpathlineto{\pgfqpoint{5.498873in}{2.974310in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{2.975440in}}%
\pgfpathlineto{\pgfqpoint{5.510648in}{2.976574in}}%
\pgfpathlineto{\pgfqpoint{5.516535in}{2.977709in}}%
\pgfpathlineto{\pgfqpoint{5.522423in}{2.978848in}}%
\pgfpathlineto{\pgfqpoint{5.528310in}{2.979990in}}%
\pgfpathlineto{\pgfqpoint{5.534197in}{2.981129in}}%
\pgfpathlineto{\pgfqpoint{5.540085in}{2.982265in}}%
\pgfpathlineto{\pgfqpoint{5.545972in}{2.983401in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{2.984531in}}%
\pgfpathlineto{\pgfqpoint{5.557747in}{2.985661in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{2.986786in}}%
\pgfpathlineto{\pgfqpoint{5.569522in}{2.987902in}}%
\pgfpathlineto{\pgfqpoint{5.575409in}{2.989011in}}%
\pgfpathlineto{\pgfqpoint{5.581296in}{2.990113in}}%
\pgfpathlineto{\pgfqpoint{5.587184in}{2.991202in}}%
\pgfpathlineto{\pgfqpoint{5.593071in}{2.992280in}}%
\pgfpathlineto{\pgfqpoint{5.598959in}{2.993347in}}%
\pgfpathlineto{\pgfqpoint{5.604846in}{2.994404in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{2.995449in}}%
\pgfpathlineto{\pgfqpoint{5.616621in}{2.996479in}}%
\pgfpathlineto{\pgfqpoint{5.622508in}{2.997496in}}%
\pgfpathlineto{\pgfqpoint{5.628396in}{2.998498in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{2.999484in}}%
\pgfpathlineto{\pgfqpoint{5.640170in}{3.000451in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{3.001401in}}%
\pgfpathlineto{\pgfqpoint{5.651945in}{3.002331in}}%
\pgfpathlineto{\pgfqpoint{5.657833in}{3.003246in}}%
\pgfpathlineto{\pgfqpoint{5.663720in}{3.004137in}}%
\pgfpathlineto{\pgfqpoint{5.669607in}{3.005006in}}%
\pgfpathlineto{\pgfqpoint{5.675495in}{3.005857in}}%
\pgfpathlineto{\pgfqpoint{5.681382in}{3.006684in}}%
\pgfpathlineto{\pgfqpoint{5.687269in}{3.007487in}}%
\pgfpathlineto{\pgfqpoint{5.693157in}{3.008268in}}%
\pgfpathlineto{\pgfqpoint{5.699044in}{3.009029in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{3.009764in}}%
\pgfpathlineto{\pgfqpoint{5.710819in}{3.010474in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{3.011162in}}%
\pgfpathlineto{\pgfqpoint{5.722594in}{3.011820in}}%
\pgfpathlineto{\pgfqpoint{5.728481in}{3.012453in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{3.013058in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{3.013635in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{3.014189in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{3.014714in}}%
\pgfpathlineto{\pgfqpoint{5.757918in}{3.015211in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{3.015679in}}%
\pgfpathlineto{\pgfqpoint{5.769693in}{3.016120in}}%
\pgfpathlineto{\pgfqpoint{5.775580in}{3.016533in}}%
\pgfpathlineto{\pgfqpoint{5.781468in}{3.016915in}}%
\pgfpathlineto{\pgfqpoint{5.787355in}{3.017270in}}%
\pgfpathlineto{\pgfqpoint{5.793242in}{3.017593in}}%
\pgfpathlineto{\pgfqpoint{5.799130in}{3.017889in}}%
\pgfpathlineto{\pgfqpoint{5.805017in}{3.018157in}}%
\pgfpathlineto{\pgfqpoint{5.810905in}{3.018392in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{3.018598in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{3.018776in}}%
\pgfpathlineto{\pgfqpoint{5.828567in}{3.018924in}}%
\pgfpathlineto{\pgfqpoint{5.834454in}{3.019044in}}%
\pgfpathlineto{\pgfqpoint{5.840342in}{3.019136in}}%
\pgfpathlineto{\pgfqpoint{5.846229in}{3.019198in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{3.019228in}}%
\pgfpathlineto{\pgfqpoint{5.858004in}{3.019231in}}%
\pgfpathlineto{\pgfqpoint{5.863891in}{3.019206in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{3.019152in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{3.019067in}}%
\pgfpathlineto{\pgfqpoint{5.881553in}{3.018955in}}%
\pgfpathlineto{\pgfqpoint{5.887441in}{3.018816in}}%
\pgfpathlineto{\pgfqpoint{5.893328in}{3.018648in}}%
\pgfpathlineto{\pgfqpoint{5.899216in}{3.018456in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{3.018236in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{3.017989in}}%
\pgfpathlineto{\pgfqpoint{5.916878in}{3.017717in}}%
\pgfpathlineto{\pgfqpoint{5.922765in}{3.017418in}}%
\pgfpathlineto{\pgfqpoint{5.928652in}{3.017096in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{3.016748in}}%
\pgfpathlineto{\pgfqpoint{5.940427in}{3.016374in}}%
\pgfpathlineto{\pgfqpoint{5.946315in}{3.015976in}}%
\pgfpathlineto{\pgfqpoint{5.952202in}{3.015555in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{3.015111in}}%
\pgfpathlineto{\pgfqpoint{5.963977in}{3.014644in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{3.014156in}}%
\pgfpathlineto{\pgfqpoint{5.975752in}{3.013647in}}%
\pgfpathlineto{\pgfqpoint{5.981639in}{3.013118in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{3.012569in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{3.011999in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{3.011410in}}%
\pgfpathlineto{\pgfqpoint{6.005189in}{3.010803in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{3.010176in}}%
\pgfpathlineto{\pgfqpoint{6.016963in}{3.009535in}}%
\pgfpathlineto{\pgfqpoint{6.022851in}{3.008879in}}%
\pgfpathlineto{\pgfqpoint{6.028738in}{3.008209in}}%
\pgfpathlineto{\pgfqpoint{6.034625in}{3.007522in}}%
\pgfpathlineto{\pgfqpoint{6.040513in}{3.006822in}}%
\pgfpathlineto{\pgfqpoint{6.046400in}{3.006107in}}%
\pgfpathlineto{\pgfqpoint{6.052288in}{3.005378in}}%
\pgfpathlineto{\pgfqpoint{6.058175in}{3.004638in}}%
\pgfpathlineto{\pgfqpoint{6.064062in}{3.003886in}}%
\pgfpathlineto{\pgfqpoint{6.069950in}{3.003126in}}%
\pgfpathlineto{\pgfqpoint{6.075837in}{3.002356in}}%
\pgfpathlineto{\pgfqpoint{6.081725in}{3.001572in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{3.000782in}}%
\pgfpathlineto{\pgfqpoint{6.093499in}{2.999985in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{2.999180in}}%
\pgfpathlineto{\pgfqpoint{6.105274in}{2.998371in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{2.997561in}}%
\pgfpathlineto{\pgfqpoint{6.117049in}{2.996743in}}%
\pgfpathlineto{\pgfqpoint{6.122936in}{2.995922in}}%
\pgfpathlineto{\pgfqpoint{6.128824in}{2.995096in}}%
\pgfpathlineto{\pgfqpoint{6.134711in}{2.994268in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{2.993437in}}%
\pgfpathlineto{\pgfqpoint{6.146486in}{2.992608in}}%
\pgfpathlineto{\pgfqpoint{6.152373in}{2.991779in}}%
\pgfpathlineto{\pgfqpoint{6.158261in}{2.990950in}}%
\pgfpathlineto{\pgfqpoint{6.164148in}{2.990121in}}%
\pgfpathlineto{\pgfqpoint{6.170035in}{2.989293in}}%
\pgfpathlineto{\pgfqpoint{6.175923in}{2.988472in}}%
\pgfpathlineto{\pgfqpoint{6.181810in}{2.987654in}}%
\pgfpathlineto{\pgfqpoint{6.187698in}{2.986838in}}%
\pgfpathlineto{\pgfqpoint{6.193585in}{2.986031in}}%
\pgfpathlineto{\pgfqpoint{6.199472in}{2.985229in}}%
\pgfpathlineto{\pgfqpoint{6.205360in}{2.984432in}}%
\pgfpathlineto{\pgfqpoint{6.211247in}{2.983644in}}%
\pgfpathlineto{\pgfqpoint{6.217135in}{2.982858in}}%
\pgfpathlineto{\pgfqpoint{6.223022in}{2.982083in}}%
\pgfpathlineto{\pgfqpoint{6.228909in}{2.981322in}}%
\pgfpathlineto{\pgfqpoint{6.234797in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{6.240684in}{2.979822in}}%
\pgfpathlineto{\pgfqpoint{6.246571in}{2.979088in}}%
\pgfpathlineto{\pgfqpoint{6.252459in}{2.978367in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{2.977657in}}%
\pgfpathlineto{\pgfqpoint{6.264234in}{2.976958in}}%
\pgfpathlineto{\pgfqpoint{6.270121in}{2.976277in}}%
\pgfpathlineto{\pgfqpoint{6.276008in}{2.975608in}}%
\pgfpathlineto{\pgfqpoint{6.281896in}{2.974950in}}%
\pgfpathlineto{\pgfqpoint{6.287783in}{2.974310in}}%
\pgfpathlineto{\pgfqpoint{6.293671in}{2.973685in}}%
\pgfpathlineto{\pgfqpoint{6.299558in}{2.973074in}}%
\pgfpathlineto{\pgfqpoint{6.305445in}{2.972481in}}%
\pgfpathlineto{\pgfqpoint{6.311333in}{2.971906in}}%
\pgfpathlineto{\pgfqpoint{6.317220in}{2.971347in}}%
\pgfpathlineto{\pgfqpoint{6.323108in}{2.970807in}}%
\pgfpathlineto{\pgfqpoint{6.328995in}{2.970284in}}%
\pgfpathlineto{\pgfqpoint{6.334882in}{2.969777in}}%
\pgfpathlineto{\pgfqpoint{6.340770in}{2.969289in}}%
\pgfpathlineto{\pgfqpoint{6.346657in}{2.968820in}}%
\pgfpathlineto{\pgfqpoint{6.352544in}{2.968369in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{2.967939in}}%
\pgfpathlineto{\pgfqpoint{6.364319in}{2.967528in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{2.967136in}}%
\pgfpathlineto{\pgfqpoint{6.376094in}{2.966766in}}%
\pgfpathlineto{\pgfqpoint{6.381981in}{2.966415in}}%
\pgfpathlineto{\pgfqpoint{6.387869in}{2.966088in}}%
\pgfpathlineto{\pgfqpoint{6.393756in}{2.965780in}}%
\pgfpathlineto{\pgfqpoint{6.399644in}{2.965493in}}%
\pgfpathlineto{\pgfqpoint{6.405531in}{2.965230in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{2.964985in}}%
\pgfpathlineto{\pgfqpoint{6.417306in}{2.964758in}}%
\pgfpathlineto{\pgfqpoint{6.423193in}{2.964556in}}%
\pgfpathlineto{\pgfqpoint{6.429081in}{2.964375in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{2.964218in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{2.990325in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{2.990325in}}%
\pgfpathlineto{\pgfqpoint{6.429081in}{2.990481in}}%
\pgfpathlineto{\pgfqpoint{6.423193in}{2.990661in}}%
\pgfpathlineto{\pgfqpoint{6.417306in}{2.990863in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{2.991089in}}%
\pgfpathlineto{\pgfqpoint{6.405531in}{2.991335in}}%
\pgfpathlineto{\pgfqpoint{6.399644in}{2.991598in}}%
\pgfpathlineto{\pgfqpoint{6.393756in}{2.991884in}}%
\pgfpathlineto{\pgfqpoint{6.387869in}{2.992193in}}%
\pgfpathlineto{\pgfqpoint{6.381981in}{2.992520in}}%
\pgfpathlineto{\pgfqpoint{6.376094in}{2.992870in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{2.993240in}}%
\pgfpathlineto{\pgfqpoint{6.364319in}{2.993633in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{2.994044in}}%
\pgfpathlineto{\pgfqpoint{6.352544in}{2.994474in}}%
\pgfpathlineto{\pgfqpoint{6.346657in}{2.994925in}}%
\pgfpathlineto{\pgfqpoint{6.340770in}{2.995395in}}%
\pgfpathlineto{\pgfqpoint{6.334882in}{2.995884in}}%
\pgfpathlineto{\pgfqpoint{6.328995in}{2.996391in}}%
\pgfpathlineto{\pgfqpoint{6.323108in}{2.996914in}}%
\pgfpathlineto{\pgfqpoint{6.317220in}{2.997455in}}%
\pgfpathlineto{\pgfqpoint{6.311333in}{2.998015in}}%
\pgfpathlineto{\pgfqpoint{6.305445in}{2.998591in}}%
\pgfpathlineto{\pgfqpoint{6.299558in}{2.999184in}}%
\pgfpathlineto{\pgfqpoint{6.293671in}{2.999796in}}%
\pgfpathlineto{\pgfqpoint{6.287783in}{3.000421in}}%
\pgfpathlineto{\pgfqpoint{6.281896in}{3.001063in}}%
\pgfpathlineto{\pgfqpoint{6.276008in}{3.001721in}}%
\pgfpathlineto{\pgfqpoint{6.270121in}{3.002391in}}%
\pgfpathlineto{\pgfqpoint{6.264234in}{3.003073in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{3.003772in}}%
\pgfpathlineto{\pgfqpoint{6.252459in}{3.004484in}}%
\pgfpathlineto{\pgfqpoint{6.246571in}{3.005206in}}%
\pgfpathlineto{\pgfqpoint{6.240684in}{3.005940in}}%
\pgfpathlineto{\pgfqpoint{6.234797in}{3.006688in}}%
\pgfpathlineto{\pgfqpoint{6.228909in}{3.007442in}}%
\pgfpathlineto{\pgfqpoint{6.223022in}{3.008204in}}%
\pgfpathlineto{\pgfqpoint{6.217135in}{3.008980in}}%
\pgfpathlineto{\pgfqpoint{6.211247in}{3.009767in}}%
\pgfpathlineto{\pgfqpoint{6.205360in}{3.010556in}}%
\pgfpathlineto{\pgfqpoint{6.199472in}{3.011353in}}%
\pgfpathlineto{\pgfqpoint{6.193585in}{3.012157in}}%
\pgfpathlineto{\pgfqpoint{6.187698in}{3.012964in}}%
\pgfpathlineto{\pgfqpoint{6.181810in}{3.013782in}}%
\pgfpathlineto{\pgfqpoint{6.175923in}{3.014600in}}%
\pgfpathlineto{\pgfqpoint{6.170035in}{3.015422in}}%
\pgfpathlineto{\pgfqpoint{6.164148in}{3.016251in}}%
\pgfpathlineto{\pgfqpoint{6.158261in}{3.017080in}}%
\pgfpathlineto{\pgfqpoint{6.152373in}{3.017910in}}%
\pgfpathlineto{\pgfqpoint{6.146486in}{3.018740in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{3.019570in}}%
\pgfpathlineto{\pgfqpoint{6.134711in}{3.020401in}}%
\pgfpathlineto{\pgfqpoint{6.128824in}{3.021230in}}%
\pgfpathlineto{\pgfqpoint{6.122936in}{3.022056in}}%
\pgfpathlineto{\pgfqpoint{6.117049in}{3.022877in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{3.023696in}}%
\pgfpathlineto{\pgfqpoint{6.105274in}{3.024507in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{3.025316in}}%
\pgfpathlineto{\pgfqpoint{6.093499in}{3.026121in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{3.026918in}}%
\pgfpathlineto{\pgfqpoint{6.081725in}{3.027708in}}%
\pgfpathlineto{\pgfqpoint{6.075837in}{3.028492in}}%
\pgfpathlineto{\pgfqpoint{6.069950in}{3.029262in}}%
\pgfpathlineto{\pgfqpoint{6.064062in}{3.030023in}}%
\pgfpathlineto{\pgfqpoint{6.058175in}{3.030774in}}%
\pgfpathlineto{\pgfqpoint{6.052288in}{3.031514in}}%
\pgfpathlineto{\pgfqpoint{6.046400in}{3.032243in}}%
\pgfpathlineto{\pgfqpoint{6.040513in}{3.032957in}}%
\pgfpathlineto{\pgfqpoint{6.034625in}{3.033658in}}%
\pgfpathlineto{\pgfqpoint{6.028738in}{3.034344in}}%
\pgfpathlineto{\pgfqpoint{6.022851in}{3.035013in}}%
\pgfpathlineto{\pgfqpoint{6.016963in}{3.035669in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{3.036310in}}%
\pgfpathlineto{\pgfqpoint{6.005189in}{3.036936in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{3.037542in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{3.038130in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{3.038700in}}%
\pgfpathlineto{\pgfqpoint{5.981639in}{3.039248in}}%
\pgfpathlineto{\pgfqpoint{5.975752in}{3.039776in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{3.040284in}}%
\pgfpathlineto{\pgfqpoint{5.963977in}{3.040771in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{3.041237in}}%
\pgfpathlineto{\pgfqpoint{5.952202in}{3.041680in}}%
\pgfpathlineto{\pgfqpoint{5.946315in}{3.042100in}}%
\pgfpathlineto{\pgfqpoint{5.940427in}{3.042497in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{3.042870in}}%
\pgfpathlineto{\pgfqpoint{5.928652in}{3.043217in}}%
\pgfpathlineto{\pgfqpoint{5.922765in}{3.043538in}}%
\pgfpathlineto{\pgfqpoint{5.916878in}{3.043836in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{3.044107in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{3.044353in}}%
\pgfpathlineto{\pgfqpoint{5.899216in}{3.044572in}}%
\pgfpathlineto{\pgfqpoint{5.893328in}{3.044763in}}%
\pgfpathlineto{\pgfqpoint{5.887441in}{3.044930in}}%
\pgfpathlineto{\pgfqpoint{5.881553in}{3.045068in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{3.045179in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{3.045263in}}%
\pgfpathlineto{\pgfqpoint{5.863891in}{3.045316in}}%
\pgfpathlineto{\pgfqpoint{5.858004in}{3.045341in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{3.045337in}}%
\pgfpathlineto{\pgfqpoint{5.846229in}{3.045306in}}%
\pgfpathlineto{\pgfqpoint{5.840342in}{3.045242in}}%
\pgfpathlineto{\pgfqpoint{5.834454in}{3.045151in}}%
\pgfpathlineto{\pgfqpoint{5.828567in}{3.045029in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{3.044881in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{3.044703in}}%
\pgfpathlineto{\pgfqpoint{5.810905in}{3.044496in}}%
\pgfpathlineto{\pgfqpoint{5.805017in}{3.044260in}}%
\pgfpathlineto{\pgfqpoint{5.799130in}{3.043993in}}%
\pgfpathlineto{\pgfqpoint{5.793242in}{3.043696in}}%
\pgfpathlineto{\pgfqpoint{5.787355in}{3.043373in}}%
\pgfpathlineto{\pgfqpoint{5.781468in}{3.043018in}}%
\pgfpathlineto{\pgfqpoint{5.775580in}{3.042635in}}%
\pgfpathlineto{\pgfqpoint{5.769693in}{3.042223in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{3.041782in}}%
\pgfpathlineto{\pgfqpoint{5.757918in}{3.041314in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{3.040818in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{3.040293in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{3.039740in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{3.039163in}}%
\pgfpathlineto{\pgfqpoint{5.728481in}{3.038558in}}%
\pgfpathlineto{\pgfqpoint{5.722594in}{3.037926in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{3.037269in}}%
\pgfpathlineto{\pgfqpoint{5.710819in}{3.036582in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{3.035873in}}%
\pgfpathlineto{\pgfqpoint{5.699044in}{3.035139in}}%
\pgfpathlineto{\pgfqpoint{5.693157in}{3.034379in}}%
\pgfpathlineto{\pgfqpoint{5.687269in}{3.033600in}}%
\pgfpathlineto{\pgfqpoint{5.681382in}{3.032798in}}%
\pgfpathlineto{\pgfqpoint{5.675495in}{3.031972in}}%
\pgfpathlineto{\pgfqpoint{5.669607in}{3.031122in}}%
\pgfpathlineto{\pgfqpoint{5.663720in}{3.030254in}}%
\pgfpathlineto{\pgfqpoint{5.657833in}{3.029365in}}%
\pgfpathlineto{\pgfqpoint{5.651945in}{3.028452in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{3.027523in}}%
\pgfpathlineto{\pgfqpoint{5.640170in}{3.026575in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{3.025609in}}%
\pgfpathlineto{\pgfqpoint{5.628396in}{3.024625in}}%
\pgfpathlineto{\pgfqpoint{5.622508in}{3.023624in}}%
\pgfpathlineto{\pgfqpoint{5.616621in}{3.022609in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{3.021580in}}%
\pgfpathlineto{\pgfqpoint{5.604846in}{3.020537in}}%
\pgfpathlineto{\pgfqpoint{5.598959in}{3.019482in}}%
\pgfpathlineto{\pgfqpoint{5.593071in}{3.018417in}}%
\pgfpathlineto{\pgfqpoint{5.587184in}{3.017340in}}%
\pgfpathlineto{\pgfqpoint{5.581296in}{3.016253in}}%
\pgfpathlineto{\pgfqpoint{5.575409in}{3.015153in}}%
\pgfpathlineto{\pgfqpoint{5.569522in}{3.014045in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{3.012931in}}%
\pgfpathlineto{\pgfqpoint{5.557747in}{3.011808in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{3.010679in}}%
\pgfpathlineto{\pgfqpoint{5.545972in}{3.009550in}}%
\pgfpathlineto{\pgfqpoint{5.540085in}{3.008416in}}%
\pgfpathlineto{\pgfqpoint{5.534197in}{3.007280in}}%
\pgfpathlineto{\pgfqpoint{5.528310in}{3.006143in}}%
\pgfpathlineto{\pgfqpoint{5.522423in}{3.005002in}}%
\pgfpathlineto{\pgfqpoint{5.516535in}{3.003864in}}%
\pgfpathlineto{\pgfqpoint{5.510648in}{3.002730in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{3.001597in}}%
\pgfpathlineto{\pgfqpoint{5.498873in}{3.000468in}}%
\pgfpathlineto{\pgfqpoint{5.492986in}{2.999341in}}%
\pgfpathlineto{\pgfqpoint{5.487098in}{2.998220in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{2.997107in}}%
\pgfpathlineto{\pgfqpoint{5.475323in}{2.996000in}}%
\pgfpathlineto{\pgfqpoint{5.469436in}{2.994902in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{2.993814in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{2.992740in}}%
\pgfpathlineto{\pgfqpoint{5.451774in}{2.991678in}}%
\pgfpathlineto{\pgfqpoint{5.445887in}{2.990630in}}%
\pgfpathlineto{\pgfqpoint{5.439999in}{2.989591in}}%
\pgfpathlineto{\pgfqpoint{5.434112in}{2.988571in}}%
\pgfpathlineto{\pgfqpoint{5.428224in}{2.987563in}}%
\pgfpathlineto{\pgfqpoint{5.422337in}{2.986572in}}%
\pgfpathlineto{\pgfqpoint{5.416450in}{2.985601in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{2.984649in}}%
\pgfpathlineto{\pgfqpoint{5.404675in}{2.983716in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{2.982804in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{2.981914in}}%
\pgfpathlineto{\pgfqpoint{5.387013in}{2.981047in}}%
\pgfpathlineto{\pgfqpoint{5.381125in}{2.980206in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{2.979389in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{2.978596in}}%
\pgfpathlineto{\pgfqpoint{5.363463in}{2.977831in}}%
\pgfpathlineto{\pgfqpoint{5.357576in}{2.977093in}}%
\pgfpathlineto{\pgfqpoint{5.351688in}{2.976379in}}%
\pgfpathlineto{\pgfqpoint{5.345801in}{2.975696in}}%
\pgfpathlineto{\pgfqpoint{5.339914in}{2.975044in}}%
\pgfpathlineto{\pgfqpoint{5.334026in}{2.974422in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{2.973832in}}%
\pgfpathlineto{\pgfqpoint{5.322251in}{2.973273in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{2.972745in}}%
\pgfpathlineto{\pgfqpoint{5.310477in}{2.972250in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{2.971791in}}%
\pgfpathlineto{\pgfqpoint{5.298702in}{2.971364in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{2.970974in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{2.970619in}}%
\pgfpathlineto{\pgfqpoint{5.281040in}{2.970302in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{2.970020in}}%
\pgfpathlineto{\pgfqpoint{5.269265in}{2.969778in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{2.969571in}}%
\pgfpathlineto{\pgfqpoint{5.257490in}{2.969401in}}%
\pgfpathlineto{\pgfqpoint{5.251603in}{2.969268in}}%
\pgfpathlineto{\pgfqpoint{5.245715in}{2.969177in}}%
\pgfpathlineto{\pgfqpoint{5.239828in}{2.969125in}}%
\pgfpathlineto{\pgfqpoint{5.233941in}{2.969108in}}%
\pgfpathlineto{\pgfqpoint{5.228053in}{2.969131in}}%
\pgfpathlineto{\pgfqpoint{5.222166in}{2.969196in}}%
\pgfpathlineto{\pgfqpoint{5.216278in}{2.969302in}}%
\pgfpathlineto{\pgfqpoint{5.210391in}{2.969448in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{2.969633in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{2.969859in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{2.970126in}}%
\pgfpathlineto{\pgfqpoint{5.186841in}{2.970434in}}%
\pgfpathlineto{\pgfqpoint{5.180954in}{2.970781in}}%
\pgfpathlineto{\pgfqpoint{5.175067in}{2.971166in}}%
\pgfpathlineto{\pgfqpoint{5.169179in}{2.971594in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{2.972057in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{2.972562in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{2.973109in}}%
\pgfpathlineto{\pgfqpoint{5.145630in}{2.973699in}}%
\pgfpathlineto{\pgfqpoint{5.139742in}{2.974325in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{2.974986in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{2.975689in}}%
\pgfpathlineto{\pgfqpoint{5.122080in}{2.976427in}}%
\pgfpathlineto{\pgfqpoint{5.116193in}{2.977207in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{2.978023in}}%
\pgfpathlineto{\pgfqpoint{5.104418in}{2.978875in}}%
\pgfpathlineto{\pgfqpoint{5.098531in}{2.979761in}}%
\pgfpathlineto{\pgfqpoint{5.092643in}{2.980684in}}%
\pgfpathlineto{\pgfqpoint{5.086756in}{2.981640in}}%
\pgfpathlineto{\pgfqpoint{5.080868in}{2.982632in}}%
\pgfpathlineto{\pgfqpoint{5.074981in}{2.983656in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{2.984714in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{2.985807in}}%
\pgfpathlineto{\pgfqpoint{5.057319in}{2.986932in}}%
\pgfpathlineto{\pgfqpoint{5.051431in}{2.988085in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{2.989268in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{2.990479in}}%
\pgfpathlineto{\pgfqpoint{5.033769in}{2.991716in}}%
\pgfpathlineto{\pgfqpoint{5.027882in}{2.992983in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{2.994272in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{2.995586in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{2.996928in}}%
\pgfpathlineto{\pgfqpoint{5.004332in}{2.998291in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{2.999677in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{3.001085in}}%
\pgfpathlineto{\pgfqpoint{4.986670in}{3.002512in}}%
\pgfpathlineto{\pgfqpoint{4.980783in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{3.005410in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{3.006888in}}%
\pgfpathlineto{\pgfqpoint{4.963121in}{3.008379in}}%
\pgfpathlineto{\pgfqpoint{4.957233in}{3.009883in}}%
\pgfpathlineto{\pgfqpoint{4.951346in}{3.011398in}}%
\pgfpathlineto{\pgfqpoint{4.945458in}{3.012923in}}%
\pgfpathlineto{\pgfqpoint{4.939571in}{3.014460in}}%
\pgfpathlineto{\pgfqpoint{4.933684in}{3.016008in}}%
\pgfpathlineto{\pgfqpoint{4.927796in}{3.017558in}}%
\pgfpathlineto{\pgfqpoint{4.921909in}{3.019113in}}%
\pgfpathlineto{\pgfqpoint{4.916021in}{3.020674in}}%
\pgfpathlineto{\pgfqpoint{4.910134in}{3.022238in}}%
\pgfpathlineto{\pgfqpoint{4.904247in}{3.023799in}}%
\pgfpathlineto{\pgfqpoint{4.898359in}{3.025362in}}%
\pgfpathlineto{\pgfqpoint{4.892472in}{3.026924in}}%
\pgfpathlineto{\pgfqpoint{4.886585in}{3.028486in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{3.030039in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{3.031587in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{3.033133in}}%
\pgfpathlineto{\pgfqpoint{4.863035in}{3.034665in}}%
\pgfpathlineto{\pgfqpoint{4.857148in}{3.036189in}}%
\pgfpathlineto{\pgfqpoint{4.851260in}{3.037699in}}%
\pgfpathlineto{\pgfqpoint{4.845373in}{3.039201in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{3.040688in}}%
\pgfpathlineto{\pgfqpoint{4.833598in}{3.042152in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{3.043601in}}%
\pgfpathlineto{\pgfqpoint{4.821823in}{3.045032in}}%
\pgfpathlineto{\pgfqpoint{4.815936in}{3.046444in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{3.047837in}}%
\pgfpathlineto{\pgfqpoint{4.804161in}{3.049207in}}%
\pgfpathlineto{\pgfqpoint{4.798274in}{3.050547in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{3.051864in}}%
\pgfpathlineto{\pgfqpoint{4.786499in}{3.053157in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{3.054421in}}%
\pgfpathlineto{\pgfqpoint{4.774724in}{3.055655in}}%
\pgfpathlineto{\pgfqpoint{4.768837in}{3.056860in}}%
\pgfpathlineto{\pgfqpoint{4.762949in}{3.058033in}}%
\pgfpathlineto{\pgfqpoint{4.757062in}{3.059170in}}%
\pgfpathlineto{\pgfqpoint{4.751175in}{3.060274in}}%
\pgfpathlineto{\pgfqpoint{4.745287in}{3.061339in}}%
\pgfpathlineto{\pgfqpoint{4.739400in}{3.062371in}}%
\pgfpathlineto{\pgfqpoint{4.733512in}{3.063367in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{3.064320in}}%
\pgfpathlineto{\pgfqpoint{4.721738in}{3.065233in}}%
\pgfpathlineto{\pgfqpoint{4.715850in}{3.066107in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{3.066940in}}%
\pgfpathlineto{\pgfqpoint{4.704075in}{3.067730in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{3.068474in}}%
\pgfpathlineto{\pgfqpoint{4.692301in}{3.069174in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{3.069828in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{3.070436in}}%
\pgfpathlineto{\pgfqpoint{4.674639in}{3.070997in}}%
\pgfpathlineto{\pgfqpoint{4.668751in}{3.071508in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{3.071970in}}%
\pgfpathlineto{\pgfqpoint{4.656976in}{3.072383in}}%
\pgfpathlineto{\pgfqpoint{4.651089in}{3.072745in}}%
\pgfpathlineto{\pgfqpoint{4.645202in}{3.073056in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{3.073318in}}%
\pgfpathlineto{\pgfqpoint{4.633427in}{3.073529in}}%
\pgfpathlineto{\pgfqpoint{4.627539in}{3.073686in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{3.073789in}}%
\pgfpathlineto{\pgfqpoint{4.615765in}{3.073840in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{3.073835in}}%
\pgfpathlineto{\pgfqpoint{4.603990in}{3.073777in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{3.073665in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{3.073499in}}%
\pgfpathlineto{\pgfqpoint{4.586328in}{3.073276in}}%
\pgfpathlineto{\pgfqpoint{4.580440in}{3.073000in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{3.072671in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{3.072285in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{3.071843in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{3.071349in}}%
\pgfpathlineto{\pgfqpoint{4.551003in}{3.070797in}}%
\pgfpathlineto{\pgfqpoint{4.545116in}{3.070192in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{3.069534in}}%
\pgfpathlineto{\pgfqpoint{4.533341in}{3.068819in}}%
\pgfpathlineto{\pgfqpoint{4.527454in}{3.068048in}}%
\pgfpathlineto{\pgfqpoint{4.521566in}{3.067226in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{3.066355in}}%
\pgfpathlineto{\pgfqpoint{4.509792in}{3.065429in}}%
\pgfpathlineto{\pgfqpoint{4.503904in}{3.064449in}}%
\pgfpathlineto{\pgfqpoint{4.498017in}{3.063419in}}%
\pgfpathlineto{\pgfqpoint{4.492129in}{3.062337in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{3.061206in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{3.060023in}}%
\pgfpathlineto{\pgfqpoint{4.474467in}{3.058789in}}%
\pgfpathlineto{\pgfqpoint{4.468580in}{3.057510in}}%
\pgfpathlineto{\pgfqpoint{4.462693in}{3.056185in}}%
\pgfpathlineto{\pgfqpoint{4.456805in}{3.054811in}}%
\pgfpathlineto{\pgfqpoint{4.450918in}{3.053393in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{3.051933in}}%
\pgfpathlineto{\pgfqpoint{4.439143in}{3.050428in}}%
\pgfpathlineto{\pgfqpoint{4.433256in}{3.048878in}}%
\pgfpathlineto{\pgfqpoint{4.427368in}{3.047285in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{3.045658in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{3.043989in}}%
\pgfpathlineto{\pgfqpoint{4.409706in}{3.042282in}}%
\pgfpathlineto{\pgfqpoint{4.403819in}{3.040540in}}%
\pgfpathlineto{\pgfqpoint{4.397931in}{3.038762in}}%
\pgfpathlineto{\pgfqpoint{4.392044in}{3.036953in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{3.035108in}}%
\pgfpathlineto{\pgfqpoint{4.380269in}{3.033232in}}%
\pgfpathlineto{\pgfqpoint{4.374382in}{3.031330in}}%
\pgfpathlineto{\pgfqpoint{4.368494in}{3.029396in}}%
\pgfpathlineto{\pgfqpoint{4.362607in}{3.027433in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{3.025448in}}%
\pgfpathlineto{\pgfqpoint{4.350832in}{3.023445in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{3.021419in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{3.019372in}}%
\pgfpathlineto{\pgfqpoint{4.333170in}{3.017312in}}%
\pgfpathlineto{\pgfqpoint{4.327283in}{3.015231in}}%
\pgfpathlineto{\pgfqpoint{4.321395in}{3.013136in}}%
\pgfpathlineto{\pgfqpoint{4.315508in}{3.011028in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{3.008907in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{3.006781in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{3.004648in}}%
\pgfpathlineto{\pgfqpoint{4.291958in}{3.002513in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{3.000369in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{2.998224in}}%
\pgfpathlineto{\pgfqpoint{4.274296in}{2.996077in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{2.993937in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{2.991801in}}%
\pgfpathlineto{\pgfqpoint{4.256634in}{2.989670in}}%
\pgfpathlineto{\pgfqpoint{4.250747in}{2.987554in}}%
\pgfpathlineto{\pgfqpoint{4.244859in}{2.985442in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{2.983338in}}%
\pgfpathlineto{\pgfqpoint{4.233084in}{2.981247in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{2.979177in}}%
\pgfpathlineto{\pgfqpoint{4.221310in}{2.977130in}}%
\pgfpathlineto{\pgfqpoint{4.215422in}{2.975101in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{2.973092in}}%
\pgfpathlineto{\pgfqpoint{4.203647in}{2.971106in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{2.969146in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.967212in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{2.965310in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{2.963437in}}%
\pgfpathlineto{\pgfqpoint{4.174210in}{2.961599in}}%
\pgfpathlineto{\pgfqpoint{4.168323in}{2.959793in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{2.958026in}}%
\pgfpathlineto{\pgfqpoint{4.156548in}{2.956302in}}%
\pgfpathlineto{\pgfqpoint{4.150661in}{2.954619in}}%
\pgfpathlineto{\pgfqpoint{4.144774in}{2.952976in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{2.951372in}}%
\pgfpathlineto{\pgfqpoint{4.132999in}{2.949816in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{2.948310in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{2.946850in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{2.945437in}}%
\pgfpathlineto{\pgfqpoint{4.109449in}{2.944076in}}%
\pgfpathlineto{\pgfqpoint{4.103562in}{2.942771in}}%
\pgfpathlineto{\pgfqpoint{4.097674in}{2.941523in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{2.940329in}}%
\pgfpathlineto{\pgfqpoint{4.085900in}{2.939194in}}%
\pgfpathlineto{\pgfqpoint{4.080012in}{2.938116in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{2.937100in}}%
\pgfpathlineto{\pgfqpoint{4.068237in}{2.936144in}}%
\pgfpathlineto{\pgfqpoint{4.062350in}{2.935247in}}%
\pgfpathlineto{\pgfqpoint{4.056463in}{2.934420in}}%
\pgfpathlineto{\pgfqpoint{4.050575in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{2.932960in}}%
\pgfpathlineto{\pgfqpoint{4.038800in}{2.932327in}}%
\pgfpathlineto{\pgfqpoint{4.032913in}{2.931761in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{2.931265in}}%
\pgfpathlineto{\pgfqpoint{4.021138in}{2.930840in}}%
\pgfpathlineto{\pgfqpoint{4.015251in}{2.930483in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{2.930197in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{2.929985in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{2.929846in}}%
\pgfpathlineto{\pgfqpoint{3.991701in}{2.929778in}}%
\pgfpathlineto{\pgfqpoint{3.985814in}{2.929785in}}%
\pgfpathlineto{\pgfqpoint{3.979927in}{2.929866in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{2.930023in}}%
\pgfpathlineto{\pgfqpoint{3.968152in}{2.930252in}}%
\pgfpathlineto{\pgfqpoint{3.962264in}{2.930555in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{2.930934in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{2.931387in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{2.931916in}}%
\pgfpathlineto{\pgfqpoint{3.938715in}{2.932522in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{2.933203in}}%
\pgfpathlineto{\pgfqpoint{3.926940in}{2.933958in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{2.934788in}}%
\pgfpathlineto{\pgfqpoint{3.915165in}{2.935695in}}%
\pgfpathlineto{\pgfqpoint{3.909278in}{2.936678in}}%
\pgfpathlineto{\pgfqpoint{3.903391in}{2.937729in}}%
\pgfpathlineto{\pgfqpoint{3.897503in}{2.938853in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{2.940053in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{2.941325in}}%
\pgfpathlineto{\pgfqpoint{3.879841in}{2.942669in}}%
\pgfpathlineto{\pgfqpoint{3.873954in}{2.944084in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{2.945569in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{2.947122in}}%
\pgfpathlineto{\pgfqpoint{3.856291in}{2.948746in}}%
\pgfpathlineto{\pgfqpoint{3.850404in}{2.950436in}}%
\pgfpathlineto{\pgfqpoint{3.844517in}{2.952194in}}%
\pgfpathlineto{\pgfqpoint{3.838629in}{2.954017in}}%
\pgfpathlineto{\pgfqpoint{3.832742in}{2.955905in}}%
\pgfpathlineto{\pgfqpoint{3.826854in}{2.957854in}}%
\pgfpathlineto{\pgfqpoint{3.820967in}{2.959863in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{2.961931in}}%
\pgfpathlineto{\pgfqpoint{3.809192in}{2.964060in}}%
\pgfpathlineto{\pgfqpoint{3.803305in}{2.966245in}}%
\pgfpathlineto{\pgfqpoint{3.797418in}{2.968485in}}%
\pgfpathlineto{\pgfqpoint{3.791530in}{2.970780in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{2.973129in}}%
\pgfpathlineto{\pgfqpoint{3.779755in}{2.975526in}}%
\pgfpathlineto{\pgfqpoint{3.773868in}{2.977975in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{2.980468in}}%
\pgfpathlineto{\pgfqpoint{3.762093in}{2.983003in}}%
\pgfpathlineto{\pgfqpoint{3.756206in}{2.985582in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{2.988202in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{2.990859in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{2.993552in}}%
\pgfpathlineto{\pgfqpoint{3.732656in}{2.996279in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{3.720881in}{3.001825in}}%
\pgfpathlineto{\pgfqpoint{3.714994in}{3.004643in}}%
\pgfpathlineto{\pgfqpoint{3.709107in}{3.007485in}}%
\pgfpathlineto{\pgfqpoint{3.703219in}{3.010347in}}%
\pgfpathlineto{\pgfqpoint{3.697332in}{3.013231in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{3.016132in}}%
\pgfpathlineto{\pgfqpoint{3.685557in}{3.019046in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{3.021981in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{3.024920in}}%
\pgfpathlineto{\pgfqpoint{3.667895in}{3.027868in}}%
\pgfpathlineto{\pgfqpoint{3.662008in}{3.030813in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{3.033765in}}%
\pgfpathlineto{\pgfqpoint{3.650233in}{3.036716in}}%
\pgfpathlineto{\pgfqpoint{3.644345in}{3.039658in}}%
\pgfpathlineto{\pgfqpoint{3.638458in}{3.042596in}}%
\pgfpathlineto{\pgfqpoint{3.632571in}{3.045526in}}%
\pgfpathlineto{\pgfqpoint{3.626683in}{3.048446in}}%
\pgfpathlineto{\pgfqpoint{3.620796in}{3.051350in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{3.054238in}}%
\pgfpathlineto{\pgfqpoint{3.609021in}{3.057107in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{3.059954in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{3.062776in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{3.065572in}}%
\pgfpathlineto{\pgfqpoint{3.585472in}{3.068341in}}%
\pgfpathlineto{\pgfqpoint{3.579584in}{3.071078in}}%
\pgfpathlineto{\pgfqpoint{3.573697in}{3.073771in}}%
\pgfpathlineto{\pgfqpoint{3.567809in}{3.076427in}}%
\pgfpathlineto{\pgfqpoint{3.561922in}{3.079041in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{3.081615in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{3.084146in}}%
\pgfpathlineto{\pgfqpoint{3.544260in}{3.086629in}}%
\pgfpathlineto{\pgfqpoint{3.538372in}{3.089059in}}%
\pgfpathlineto{\pgfqpoint{3.532485in}{3.091438in}}%
\pgfpathlineto{\pgfqpoint{3.526598in}{3.093765in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{3.096032in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{3.098237in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{3.100380in}}%
\pgfpathlineto{\pgfqpoint{3.503048in}{3.102461in}}%
\pgfpathlineto{\pgfqpoint{3.497161in}{3.104476in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{3.106425in}}%
\pgfpathlineto{\pgfqpoint{3.485386in}{3.108301in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{3.110105in}}%
\pgfpathlineto{\pgfqpoint{3.473611in}{3.111834in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{3.113489in}}%
\pgfpathlineto{\pgfqpoint{3.461836in}{3.115067in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{3.116564in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{3.117979in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{3.119312in}}%
\pgfpathlineto{\pgfqpoint{3.438287in}{3.120563in}}%
\pgfpathlineto{\pgfqpoint{3.432399in}{3.121727in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{3.122803in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{3.123792in}}%
\pgfpathlineto{\pgfqpoint{3.414737in}{3.124689in}}%
\pgfpathlineto{\pgfqpoint{3.408850in}{3.125493in}}%
\pgfpathlineto{\pgfqpoint{3.402962in}{3.126206in}}%
\pgfpathlineto{\pgfqpoint{3.397075in}{3.126829in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{3.127353in}}%
\pgfpathlineto{\pgfqpoint{3.385300in}{3.127784in}}%
\pgfpathlineto{\pgfqpoint{3.379413in}{3.128118in}}%
\pgfpathlineto{\pgfqpoint{3.373526in}{3.128353in}}%
\pgfpathlineto{\pgfqpoint{3.367638in}{3.128492in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{3.128532in}}%
\pgfpathlineto{\pgfqpoint{3.355863in}{3.128468in}}%
\pgfpathlineto{\pgfqpoint{3.349976in}{3.128308in}}%
\pgfpathlineto{\pgfqpoint{3.344089in}{3.128050in}}%
\pgfpathlineto{\pgfqpoint{3.338201in}{3.127690in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{3.127228in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{3.126667in}}%
\pgfpathlineto{\pgfqpoint{3.320539in}{3.126003in}}%
\pgfpathlineto{\pgfqpoint{3.314652in}{3.125237in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{3.124370in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{3.123401in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{3.122332in}}%
\pgfpathlineto{\pgfqpoint{3.291102in}{3.121159in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{3.119886in}}%
\pgfpathlineto{\pgfqpoint{3.279327in}{3.118515in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{3.117043in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{3.115473in}}%
\pgfpathlineto{\pgfqpoint{3.261665in}{3.113804in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{3.112037in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{3.110175in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{3.108216in}}%
\pgfpathlineto{\pgfqpoint{3.238116in}{3.106164in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{3.104015in}}%
\pgfpathlineto{\pgfqpoint{3.226341in}{3.101776in}}%
\pgfpathlineto{\pgfqpoint{3.220453in}{3.099446in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{3.097025in}}%
\pgfpathlineto{\pgfqpoint{3.208679in}{3.094514in}}%
\pgfpathlineto{\pgfqpoint{3.202791in}{3.091921in}}%
\pgfpathlineto{\pgfqpoint{3.196904in}{3.089241in}}%
\pgfpathlineto{\pgfqpoint{3.191016in}{3.086474in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{3.083630in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{3.080705in}}%
\pgfpathlineto{\pgfqpoint{3.173354in}{3.077698in}}%
\pgfpathlineto{\pgfqpoint{3.167467in}{3.074620in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{3.071470in}}%
\pgfpathlineto{\pgfqpoint{3.155692in}{3.068252in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{3.064968in}}%
\pgfpathlineto{\pgfqpoint{3.143917in}{3.061610in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{3.058192in}}%
\pgfpathlineto{\pgfqpoint{3.132143in}{3.054714in}}%
\pgfpathlineto{\pgfqpoint{3.126255in}{3.051173in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{3.047579in}}%
\pgfpathlineto{\pgfqpoint{3.114480in}{3.043935in}}%
\pgfpathlineto{\pgfqpoint{3.108593in}{3.040238in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{3.036498in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{3.032716in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{3.028889in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{3.025028in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{3.021137in}}%
\pgfpathlineto{\pgfqpoint{3.073269in}{3.017211in}}%
\pgfpathlineto{\pgfqpoint{3.067381in}{3.013256in}}%
\pgfpathlineto{\pgfqpoint{3.061494in}{3.009271in}}%
\pgfpathlineto{\pgfqpoint{3.055606in}{3.005270in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{3.001255in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{2.997230in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{2.993197in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{2.989156in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{2.985106in}}%
\pgfpathlineto{\pgfqpoint{3.020282in}{2.981058in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{2.977015in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{2.972978in}}%
\pgfpathlineto{\pgfqpoint{3.002620in}{2.968954in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{2.964947in}}%
\pgfpathlineto{\pgfqpoint{2.990845in}{2.960960in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{2.956994in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{2.953049in}}%
\pgfpathlineto{\pgfqpoint{2.973183in}{2.949136in}}%
\pgfpathlineto{\pgfqpoint{2.967296in}{2.945257in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{2.941417in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{2.937619in}}%
\pgfpathlineto{\pgfqpoint{2.949633in}{2.933861in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{2.930150in}}%
\pgfpathlineto{\pgfqpoint{2.937859in}{2.926489in}}%
\pgfpathlineto{\pgfqpoint{2.931971in}{2.922885in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{2.919336in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{2.915851in}}%
\pgfpathlineto{\pgfqpoint{2.914309in}{2.912432in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{2.909078in}}%
\pgfpathlineto{\pgfqpoint{2.902534in}{2.905791in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{2.902575in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{2.899442in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{2.896390in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{2.893417in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{2.890527in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{2.887724in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{2.885017in}}%
\pgfpathlineto{\pgfqpoint{2.855435in}{2.882403in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{2.879885in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{2.877465in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.831886in}{2.872933in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{2.870822in}}%
\pgfpathlineto{\pgfqpoint{2.820111in}{2.868818in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{2.866923in}}%
\pgfpathlineto{\pgfqpoint{2.808336in}{2.865146in}}%
\pgfpathlineto{\pgfqpoint{2.802449in}{2.863482in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{2.861936in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{2.860506in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{2.859195in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{2.858001in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{2.856930in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{2.855990in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{2.855173in}}%
\pgfpathlineto{\pgfqpoint{2.755350in}{2.854481in}}%
\pgfpathlineto{\pgfqpoint{2.749462in}{2.853921in}}%
\pgfpathlineto{\pgfqpoint{2.743575in}{2.853490in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{2.853188in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{2.853020in}}%
\pgfpathlineto{\pgfqpoint{2.725913in}{2.852983in}}%
\pgfpathlineto{\pgfqpoint{2.720025in}{2.853079in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{2.853309in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{2.853676in}}%
\pgfpathlineto{\pgfqpoint{2.702363in}{2.854177in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{2.854816in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{2.855591in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{2.856503in}}%
\pgfpathlineto{\pgfqpoint{2.678814in}{2.857551in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{2.858734in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{2.860055in}}%
\pgfpathlineto{\pgfqpoint{2.661151in}{2.861513in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{2.863109in}}%
\pgfpathlineto{\pgfqpoint{2.649377in}{2.864843in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{2.866709in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{2.870848in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{2.873121in}}%
\pgfpathlineto{\pgfqpoint{2.619940in}{2.875527in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{2.878061in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{2.880727in}}%
\pgfpathlineto{\pgfqpoint{2.602278in}{2.883525in}}%
\pgfpathlineto{\pgfqpoint{2.596390in}{2.886452in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{2.889506in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{2.892686in}}%
\pgfpathlineto{\pgfqpoint{2.578728in}{2.895985in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{2.899406in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{2.902949in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{2.906607in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{2.910382in}}%
\pgfpathlineto{\pgfqpoint{2.549291in}{2.914269in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{2.918266in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{2.922373in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{2.926581in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{2.930893in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{2.935310in}}%
\pgfpathlineto{\pgfqpoint{2.513967in}{2.939820in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{2.944421in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{2.496305in}{2.953888in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{2.958741in}}%
\pgfpathlineto{\pgfqpoint{2.484530in}{2.963670in}}%
\pgfpathlineto{\pgfqpoint{2.478642in}{2.968675in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{2.973751in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{2.978891in}}%
\pgfpathlineto{\pgfqpoint{2.460980in}{2.984098in}}%
\pgfpathlineto{\pgfqpoint{2.455093in}{2.989371in}}%
\pgfpathlineto{\pgfqpoint{2.449205in}{2.994689in}}%
\pgfpathlineto{\pgfqpoint{2.443318in}{3.000056in}}%
\pgfpathlineto{\pgfqpoint{2.437431in}{3.005467in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{3.010911in}}%
\pgfpathlineto{\pgfqpoint{2.425656in}{3.016389in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{3.021900in}}%
\pgfpathlineto{\pgfqpoint{2.413881in}{3.027438in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{3.032992in}}%
\pgfpathlineto{\pgfqpoint{2.402106in}{3.038564in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{3.044148in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{3.049746in}}%
\pgfpathlineto{\pgfqpoint{2.384444in}{3.055343in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{3.060930in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{3.066511in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{3.072073in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{3.077612in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{3.083133in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{3.088626in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{3.094085in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{3.099504in}}%
\pgfpathlineto{\pgfqpoint{2.331458in}{3.104880in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{3.110206in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{3.115475in}}%
\pgfpathlineto{\pgfqpoint{2.313795in}{3.120688in}}%
\pgfpathlineto{\pgfqpoint{2.307908in}{3.125847in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{3.130938in}}%
\pgfpathlineto{\pgfqpoint{2.296133in}{3.135953in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{3.140894in}}%
\pgfpathlineto{\pgfqpoint{2.284359in}{3.145758in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{3.150534in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{3.155222in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{3.159820in}}%
\pgfpathlineto{\pgfqpoint{2.260809in}{3.164322in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{3.168723in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{3.173024in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{3.177216in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{3.181299in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{3.189111in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{3.192838in}}%
\pgfpathlineto{\pgfqpoint{2.213710in}{3.196443in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{3.199925in}}%
\pgfpathlineto{\pgfqpoint{2.201935in}{3.203273in}}%
\pgfpathlineto{\pgfqpoint{2.196048in}{3.206487in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{3.209568in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{3.212508in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{3.215305in}}%
\pgfpathlineto{\pgfqpoint{2.172498in}{3.217964in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{3.220477in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{3.222841in}}%
\pgfpathlineto{\pgfqpoint{2.154836in}{3.225054in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{3.227115in}}%
\pgfpathlineto{\pgfqpoint{2.143061in}{3.229023in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{3.230774in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{3.232366in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{3.233801in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{3.235074in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{3.236180in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{3.237124in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{3.237904in}}%
\pgfpathlineto{\pgfqpoint{2.095962in}{3.238517in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{3.238961in}}%
\pgfpathlineto{\pgfqpoint{2.084187in}{3.239234in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{3.239337in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{3.239267in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{3.239024in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{3.238608in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{3.238016in}}%
\pgfpathlineto{\pgfqpoint{2.048863in}{3.237249in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{3.236307in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{3.235191in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{3.233895in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{3.232422in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{3.230771in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{3.228941in}}%
\pgfpathlineto{\pgfqpoint{2.007651in}{3.226933in}}%
\pgfpathlineto{\pgfqpoint{2.001764in}{3.224748in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{3.222388in}}%
\pgfpathlineto{\pgfqpoint{1.989989in}{3.219849in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{3.217134in}}%
\pgfpathlineto{\pgfqpoint{1.978214in}{3.214240in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{3.211171in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{3.207925in}}%
\pgfpathlineto{\pgfqpoint{1.960552in}{3.204504in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{3.200911in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{3.197149in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{3.193215in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{3.189113in}}%
\pgfpathlineto{\pgfqpoint{1.931115in}{3.184840in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{3.180402in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{3.175797in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{3.171034in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{3.166110in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{3.161028in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{3.155796in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{3.150412in}}%
\pgfpathlineto{\pgfqpoint{1.884016in}{3.144879in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{3.139199in}}%
\pgfpathlineto{\pgfqpoint{1.872241in}{3.133375in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{3.127415in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{3.121317in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{3.115096in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{3.108746in}}%
\pgfpathlineto{\pgfqpoint{1.842804in}{3.102277in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{3.095696in}}%
\pgfpathlineto{\pgfqpoint{1.831030in}{3.088997in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{3.082191in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{3.075278in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{3.068277in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{3.061186in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{3.054007in}}%
\pgfpathlineto{\pgfqpoint{1.795705in}{3.046749in}}%
\pgfpathlineto{\pgfqpoint{1.789818in}{3.039416in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{3.032020in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{3.024559in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{3.017044in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{3.009479in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{3.001872in}}%
\pgfpathlineto{\pgfqpoint{1.754493in}{2.994221in}}%
\pgfpathlineto{\pgfqpoint{1.748606in}{2.986550in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{2.978856in}}%
\pgfpathlineto{\pgfqpoint{1.736831in}{2.971142in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{2.963422in}}%
\pgfpathlineto{\pgfqpoint{1.725057in}{2.955698in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{2.947982in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{2.940264in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{2.932569in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{2.924899in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{2.917258in}}%
\pgfpathlineto{\pgfqpoint{1.689732in}{2.909655in}}%
\pgfpathlineto{\pgfqpoint{1.683845in}{2.902093in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{2.894590in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{2.887139in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{2.879751in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{2.872431in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{2.865183in}}%
\pgfpathlineto{\pgfqpoint{1.648520in}{2.858016in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{2.850933in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{2.843942in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{2.837048in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{2.830255in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{2.823569in}}%
\pgfpathlineto{\pgfqpoint{1.613196in}{2.816995in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{2.810531in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{2.804197in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{2.797987in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{2.791906in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{2.785958in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{2.780150in}}%
\pgfpathlineto{\pgfqpoint{1.571984in}{2.774483in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{2.768962in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{2.763591in}}%
\pgfpathlineto{\pgfqpoint{1.554322in}{2.758372in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{2.753309in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{2.743848in}}%
\pgfpathlineto{\pgfqpoint{1.530773in}{2.739346in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{2.735298in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{2.731204in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{2.727263in}}%
\pgfpathlineto{\pgfqpoint{1.507223in}{2.723478in}}%
\pgfpathlineto{\pgfqpoint{1.501336in}{2.719855in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{2.716396in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{2.713105in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{2.709982in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{2.707033in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{2.704260in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{2.701666in}}%
\pgfpathlineto{\pgfqpoint{1.460124in}{2.699295in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{2.697060in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{2.695011in}}%
\pgfpathlineto{\pgfqpoint{1.442462in}{2.693150in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{2.691553in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{2.690250in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{2.689116in}}%
\pgfpathlineto{\pgfqpoint{1.418912in}{2.688290in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{2.687494in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{2.686461in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{2.686228in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{2.686190in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{2.686349in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{2.686753in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{2.687306in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{2.688062in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{2.689024in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{2.690194in}}%
\pgfpathlineto{\pgfqpoint{1.348264in}{2.691572in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{2.693161in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{2.694962in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{2.696992in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{2.699219in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{2.701671in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{2.704329in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{2.707213in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{2.710309in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{2.713626in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{2.717252in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{2.721089in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{2.725200in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{2.729455in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{2.734101in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{2.738839in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{2.743863in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{2.749018in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{2.754389in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{2.759974in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{2.765771in}}%
\pgfpathlineto{\pgfqpoint{1.224628in}{2.771917in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{2.778179in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{2.784711in}}%
\pgfpathlineto{\pgfqpoint{1.206966in}{2.791383in}}%
\pgfpathlineto{\pgfqpoint{1.201079in}{2.798263in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{2.805346in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{2.812633in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{2.820153in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{2.827893in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{2.835898in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{2.844004in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{2.852292in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{2.860763in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{2.869406in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{2.878218in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{2.887193in}}%
\pgfpathlineto{\pgfqpoint{1.130430in}{2.896420in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{2.905725in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{2.915234in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{2.924851in}}%
\pgfpathlineto{\pgfqpoint{1.106881in}{2.934595in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{2.944457in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{2.954428in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{2.964506in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{2.974698in}}%
\pgfpathlineto{\pgfqpoint{1.077444in}{2.985061in}}%
\pgfpathlineto{\pgfqpoint{1.071556in}{2.995427in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{3.005930in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{3.016426in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{3.026974in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{3.037570in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{3.048204in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{3.058920in}}%
\pgfpathlineto{\pgfqpoint{1.030345in}{3.069603in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{3.080345in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{3.091044in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{3.101738in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{3.112415in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{3.123064in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{3.133684in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{3.154812in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{3.165289in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{3.175695in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{3.186026in}}%
\pgfpathlineto{\pgfqpoint{0.959696in}{3.196277in}}%
\pgfpathlineto{\pgfqpoint{0.953809in}{3.206443in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{3.216520in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{3.226496in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{3.236368in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{3.246129in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{3.255774in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{3.265294in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{3.274699in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{3.284009in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{3.293150in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{3.302149in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{3.311004in}}%
\pgfpathlineto{\pgfqpoint{0.883160in}{3.319718in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{3.328283in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{3.336693in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{3.344973in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{3.353088in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{3.361046in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{3.368843in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{3.376477in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{3.383948in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{3.391255in}}%
\pgfpathlineto{\pgfqpoint{0.824286in}{3.398398in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{3.405378in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{3.412229in}}%
\pgfpathlineto{\pgfqpoint{0.806624in}{3.418878in}}%
\pgfpathlineto{\pgfqpoint{0.800736in}{3.425364in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{3.431688in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{3.437902in}}%
\pgfpathlineto{\pgfqpoint{0.783074in}{3.443951in}}%
\pgfpathlineto{\pgfqpoint{0.777187in}{3.449837in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{3.455561in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{3.461188in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{3.466590in}}%
\pgfpathlineto{\pgfqpoint{0.753637in}{3.471835in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{3.476923in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{3.481857in}}%
\pgfpathlineto{\pgfqpoint{0.735975in}{3.486638in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{3.491345in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{3.495837in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{3.500182in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{3.504380in}}%
\pgfpathlineto{\pgfqpoint{0.706538in}{3.508433in}}%
\pgfpathlineto{\pgfqpoint{0.700651in}{3.512338in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{3.516105in}}%
\pgfpathlineto{\pgfqpoint{0.688876in}{3.519732in}}%
\pgfpathlineto{\pgfqpoint{0.682989in}{3.523275in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{3.526684in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{3.529989in}}%
\pgfpathlineto{\pgfqpoint{0.665326in}{3.533161in}}%
\pgfpathlineto{\pgfqpoint{0.659439in}{3.536201in}}%
\pgfpathlineto{\pgfqpoint{0.653552in}{3.539111in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{3.541890in}}%
\pgfpathlineto{\pgfqpoint{0.641777in}{3.544644in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{3.547162in}}%
\pgfpathlineto{\pgfqpoint{0.630002in}{3.549553in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{3.551821in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{3.554073in}}%
\pgfpathlineto{\pgfqpoint{0.612340in}{3.556089in}}%
\pgfpathlineto{\pgfqpoint{0.606453in}{3.557984in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{3.559760in}}%
\pgfpathlineto{\pgfqpoint{0.594678in}{3.561418in}}%
\pgfpathlineto{\pgfqpoint{0.588790in}{3.562962in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{3.564391in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{3.565705in}}%
\pgfpathlineto{\pgfqpoint{0.571128in}{3.566904in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{3.567981in}}%
\pgfpathlineto{\pgfqpoint{0.559353in}{3.568936in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{3.569756in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{3.569756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{2.611919in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553466in}{3.546178in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{3.544170in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{3.539963in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{3.533578in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{3.524968in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{3.514081in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{3.500842in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{3.485253in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{3.467191in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{3.446583in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{3.417181in}}%
\pgfpathlineto{\pgfqpoint{0.824286in}{3.383844in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{3.346457in}}%
\pgfpathlineto{\pgfqpoint{0.883160in}{3.305177in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{3.260124in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{3.201787in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{3.118845in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{2.939983in}}%
\pgfpathlineto{\pgfqpoint{1.130430in}{2.882214in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{2.838233in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{2.798726in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{2.770887in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{2.746263in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{2.725202in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{2.707536in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{2.696794in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{2.688171in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{2.681471in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{2.676707in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{2.673818in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{2.672699in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{2.673387in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{2.676768in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{2.681534in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{2.690755in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{2.702864in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{2.717654in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{2.734965in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{2.755398in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{2.784383in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{2.816621in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{2.858780in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{2.918934in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{3.040538in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{3.082315in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{3.114107in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{3.142553in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{3.162600in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{3.180053in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{3.194787in}}%
\pgfpathlineto{\pgfqpoint{1.989989in}{3.206725in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{3.215820in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{3.222062in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{3.225462in}}%
\pgfpathlineto{\pgfqpoint{2.084187in}{3.226064in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{3.223923in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{3.219128in}}%
\pgfpathlineto{\pgfqpoint{2.154836in}{3.211775in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{3.201985in}}%
\pgfpathlineto{\pgfqpoint{2.201935in}{3.189913in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{3.171858in}}%
\pgfpathlineto{\pgfqpoint{2.260809in}{3.150879in}}%
\pgfpathlineto{\pgfqpoint{2.296133in}{3.122481in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{3.086026in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{3.019575in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{2.965577in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{2.935872in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{2.913392in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{2.893466in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{2.876402in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{2.864978in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{2.855641in}}%
\pgfpathlineto{\pgfqpoint{2.661151in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{2.843431in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{2.840591in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{2.839917in}}%
\pgfpathlineto{\pgfqpoint{2.755350in}{2.841354in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{2.844846in}}%
\pgfpathlineto{\pgfqpoint{2.802449in}{2.850297in}}%
\pgfpathlineto{\pgfqpoint{2.831886in}{2.859712in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{2.871760in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{2.886156in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{2.906027in}}%
\pgfpathlineto{\pgfqpoint{2.967296in}{2.931939in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{2.975867in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{3.023285in}}%
\pgfpathlineto{\pgfqpoint{3.143917in}{3.048450in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{3.067586in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{3.083939in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{3.095149in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{3.103988in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{3.110347in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{3.114168in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{3.115458in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{3.114260in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{3.110676in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{3.104840in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{3.096943in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{3.085052in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{3.068413in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{3.046747in}}%
\pgfpathlineto{\pgfqpoint{3.779755in}{2.962419in}}%
\pgfpathlineto{\pgfqpoint{3.820967in}{2.946783in}}%
\pgfpathlineto{\pgfqpoint{3.856291in}{2.935683in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{2.927000in}}%
\pgfpathlineto{\pgfqpoint{3.926940in}{2.920907in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{2.917880in}}%
\pgfpathlineto{\pgfqpoint{3.991701in}{2.916714in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{2.918187in}}%
\pgfpathlineto{\pgfqpoint{4.062350in}{2.922152in}}%
\pgfpathlineto{\pgfqpoint{4.097674in}{2.928411in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{2.938245in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{2.952171in}}%
\pgfpathlineto{\pgfqpoint{4.244859in}{2.972303in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{3.022018in}}%
\pgfpathlineto{\pgfqpoint{4.433256in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.474467in}{3.045731in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{3.053304in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{3.058298in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{3.060444in}}%
\pgfpathlineto{\pgfqpoint{4.627539in}{3.060625in}}%
\pgfpathlineto{\pgfqpoint{4.668751in}{3.058436in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{3.053856in}}%
\pgfpathlineto{\pgfqpoint{4.757062in}{3.046076in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{3.034735in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{3.016940in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{2.983856in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{2.972746in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{2.964970in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{2.959511in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{2.956581in}}%
\pgfpathlineto{\pgfqpoint{5.245715in}{2.956120in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{2.957910in}}%
\pgfpathlineto{\pgfqpoint{5.339914in}{2.961973in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{2.979659in}}%
\pgfpathlineto{\pgfqpoint{5.687269in}{3.020544in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{3.027241in}}%
\pgfpathlineto{\pgfqpoint{5.799130in}{3.030941in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{3.032282in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{3.031294in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{3.028174in}}%
\pgfpathlineto{\pgfqpoint{6.022851in}{3.021946in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{3.012248in}}%
\pgfpathlineto{\pgfqpoint{6.287783in}{2.987366in}}%
\pgfpathlineto{\pgfqpoint{6.352544in}{2.981421in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{2.978037in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{2.977272in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{2.977272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{2.411229in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{2.411229in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.407780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.407780in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118655in}{1.694670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530773in}{1.508247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735975in}{2.269084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436574in}{1.462912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295277in}{1.487273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089218in}{1.747561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889047in}{2.094787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677101in}{2.308134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912597in}{2.056982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794849in}{2.210958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230516in}{1.543851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183417in}{1.596026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136318in}{1.667121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548435in}{1.525310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442462in}{1.468568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859610in}{2.134883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688876in}{2.298430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271728in}{1.505365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977358in}{1.950455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794849in}{2.210958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.407780in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730944in}{1.736849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848692in}{1.888938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966439in}{1.997960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084187in}{2.034649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201935in}{2.003947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319683in}{1.911015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437431in}{1.794125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555178in}{1.691632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672926in}{1.628700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790674in}{1.618891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908422in}{1.670241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026170in}{1.757007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143917in}{1.842532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261665in}{1.906646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379413in}{1.931890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497161in}{1.908732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614908in}{1.851492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732656in}{1.783767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850404in}{1.730094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968152in}{1.691869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085900in}{1.698792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203647in}{1.739700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321395in}{1.789228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439143in}{1.835777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556891in}{1.866488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674639in}{1.867972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792386in}{1.848888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910134in}{1.809920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027882in}{1.772556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145630in}{1.749238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263377in}{1.740561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381125in}{1.748964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498873in}{1.775640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616621in}{1.808263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734369in}{1.833025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852116in}{1.837329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969864in}{1.832613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087612in}{1.818745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205360in}{1.793805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323108in}{1.774946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.565214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=1.531456in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.796030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=1.762273in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{2.026847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=1.993090in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{2.257664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=2.223906in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.407780in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632821in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{1.632821in}{2.411229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{2.411229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729043in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{2.411229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{1.407780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{2.411229in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{2.411229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494217in,y=2.494562in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \AUTOIP -- \Nc\(\displaystyle = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.407780in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553466in}{2.347456in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{2.331048in}}%
\pgfpathlineto{\pgfqpoint{0.559353in}{2.331180in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{0.571128in}{2.330971in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{2.330631in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{0.588790in}{2.329481in}}%
\pgfpathlineto{\pgfqpoint{0.594678in}{2.328670in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{2.327704in}}%
\pgfpathlineto{\pgfqpoint{0.606453in}{2.326581in}}%
\pgfpathlineto{\pgfqpoint{0.612340in}{2.325303in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{2.323869in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{2.322281in}}%
\pgfpathlineto{\pgfqpoint{0.630002in}{2.320538in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{2.318641in}}%
\pgfpathlineto{\pgfqpoint{0.641777in}{2.316591in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{2.314387in}}%
\pgfpathlineto{\pgfqpoint{0.653552in}{2.312030in}}%
\pgfpathlineto{\pgfqpoint{0.659439in}{2.309519in}}%
\pgfpathlineto{\pgfqpoint{0.665326in}{2.306856in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{2.304040in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{2.301071in}}%
\pgfpathlineto{\pgfqpoint{0.682989in}{2.297949in}}%
\pgfpathlineto{\pgfqpoint{0.688876in}{2.294673in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{2.291244in}}%
\pgfpathlineto{\pgfqpoint{0.700651in}{2.287662in}}%
\pgfpathlineto{\pgfqpoint{0.706538in}{2.283925in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{2.280033in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{2.275986in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{2.271783in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{2.267424in}}%
\pgfpathlineto{\pgfqpoint{0.735975in}{2.262908in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{2.258234in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{2.253401in}}%
\pgfpathlineto{\pgfqpoint{0.753637in}{2.248408in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{2.243256in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{2.237942in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{2.232466in}}%
\pgfpathlineto{\pgfqpoint{0.777187in}{2.226827in}}%
\pgfpathlineto{\pgfqpoint{0.783074in}{2.221026in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{2.215059in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{2.208929in}}%
\pgfpathlineto{\pgfqpoint{0.800736in}{2.202632in}}%
\pgfpathlineto{\pgfqpoint{0.806624in}{2.196170in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{2.189542in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{2.182747in}}%
\pgfpathlineto{\pgfqpoint{0.824286in}{2.175785in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{2.168658in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{2.161363in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{2.153904in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{2.146279in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{2.138490in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{2.130538in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{2.122424in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{2.114150in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{2.105719in}}%
\pgfpathlineto{\pgfqpoint{0.883160in}{2.097132in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{2.088391in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{2.079501in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{2.070463in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{2.061283in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{2.051962in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{2.042507in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{2.032921in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{2.023209in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{2.013377in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{2.003430in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{1.993374in}}%
\pgfpathlineto{\pgfqpoint{0.953809in}{1.983215in}}%
\pgfpathlineto{\pgfqpoint{0.959696in}{1.972960in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{1.962616in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{1.952189in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{1.941688in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{1.931120in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{1.920492in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{1.909813in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{1.899092in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{1.888337in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{1.877555in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.855952in}}%
\pgfpathlineto{\pgfqpoint{1.030345in}{1.845148in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.834354in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.823580in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{1.812834in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{1.802126in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{1.791465in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{1.780861in}}%
\pgfpathlineto{\pgfqpoint{1.071556in}{1.770322in}}%
\pgfpathlineto{\pgfqpoint{1.077444in}{1.759856in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.749474in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{1.739183in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{1.728993in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{1.106881in}{1.708945in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{1.689394in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{1.679824in}}%
\pgfpathlineto{\pgfqpoint{1.130430in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.661131in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{1.643077in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{1.634305in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{1.625710in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{1.617298in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{1.609074in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{1.601042in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.593206in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{1.585570in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{1.578139in}}%
\pgfpathlineto{\pgfqpoint{1.201079in}{1.570914in}}%
\pgfpathlineto{\pgfqpoint{1.206966in}{1.563900in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{1.557098in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{1.550511in}}%
\pgfpathlineto{\pgfqpoint{1.224628in}{1.544140in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{1.537988in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{1.532056in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.526345in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{1.520856in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.515590in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{1.510546in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{1.505726in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{1.501128in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{1.496754in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{1.492603in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{1.488674in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{1.484966in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{1.481480in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{1.478213in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{1.475166in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{1.472336in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{1.469724in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{1.467327in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{1.465146in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{1.348264in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{1.459876in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{1.458540in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{1.457413in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.455779in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{1.455269in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{1.454963in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{1.454859in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{1.454957in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{1.455254in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{1.418912in}{1.456444in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{1.457335in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{1.458421in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{1.459702in}}%
\pgfpathlineto{\pgfqpoint{1.442462in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{1.462843in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{1.464702in}}%
\pgfpathlineto{\pgfqpoint{1.460124in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{1.471412in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{1.479802in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{1.482965in}}%
\pgfpathlineto{\pgfqpoint{1.501336in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{1.507223in}{1.489833in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{1.493534in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{1.497411in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{1.530773in}{1.505684in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{1.514633in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{1.519355in}}%
\pgfpathlineto{\pgfqpoint{1.554322in}{1.524239in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.529282in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.534480in}}%
\pgfpathlineto{\pgfqpoint{1.571984in}{1.539830in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{1.545329in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{1.550973in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{1.556758in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{1.562680in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{1.568733in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{1.574914in}}%
\pgfpathlineto{\pgfqpoint{1.613196in}{1.581216in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{1.587635in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{1.594164in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.600798in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.607528in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{1.614349in}}%
\pgfpathlineto{\pgfqpoint{1.648520in}{1.621252in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{1.628231in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{1.635275in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{1.642377in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{1.649528in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{1.656718in}}%
\pgfpathlineto{\pgfqpoint{1.683845in}{1.663939in}}%
\pgfpathlineto{\pgfqpoint{1.689732in}{1.671181in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{1.678435in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.692944in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{1.700181in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{1.707397in}}%
\pgfpathlineto{\pgfqpoint{1.725057in}{1.714584in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{1.721734in}}%
\pgfpathlineto{\pgfqpoint{1.736831in}{1.728841in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{1.735899in}}%
\pgfpathlineto{\pgfqpoint{1.748606in}{1.742901in}}%
\pgfpathlineto{\pgfqpoint{1.754493in}{1.749844in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{1.756721in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{1.763529in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{1.770263in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{1.776918in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.783493in}}%
\pgfpathlineto{\pgfqpoint{1.789818in}{1.789983in}}%
\pgfpathlineto{\pgfqpoint{1.795705in}{1.796386in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{1.802699in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{1.808921in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{1.815049in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{1.821082in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{1.827019in}}%
\pgfpathlineto{\pgfqpoint{1.831030in}{1.832858in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{1.838601in}}%
\pgfpathlineto{\pgfqpoint{1.842804in}{1.844245in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{1.849792in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{1.855242in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{1.860594in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{1.872241in}{1.871014in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{1.876083in}}%
\pgfpathlineto{\pgfqpoint{1.884016in}{1.881060in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{1.885947in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{1.895457in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{1.900084in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{1.904629in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{1.909093in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{1.913478in}}%
\pgfpathlineto{\pgfqpoint{1.931115in}{1.917787in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{1.922021in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{1.926182in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{1.930271in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{1.934290in}}%
\pgfpathlineto{\pgfqpoint{1.960552in}{1.938240in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{1.942121in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{1.945932in}}%
\pgfpathlineto{\pgfqpoint{1.978214in}{1.949675in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{1.989989in}{1.956946in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{1.960469in}}%
\pgfpathlineto{\pgfqpoint{2.001764in}{1.963913in}}%
\pgfpathlineto{\pgfqpoint{2.007651in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{1.970536in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{1.976751in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{1.979673in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{1.982450in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{1.985059in}}%
\pgfpathlineto{\pgfqpoint{2.048863in}{1.987474in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{1.989665in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{1.991596in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{1.993229in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{1.994522in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{1.995438in}}%
\pgfpathlineto{\pgfqpoint{2.084187in}{1.995941in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{1.996008in}}%
\pgfpathlineto{\pgfqpoint{2.095962in}{1.995623in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{1.994788in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{1.993511in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{1.991812in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{1.989716in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{1.987251in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{1.984443in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{1.981320in}}%
\pgfpathlineto{\pgfqpoint{2.143061in}{1.977907in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{1.974227in}}%
\pgfpathlineto{\pgfqpoint{2.154836in}{1.970302in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{1.966151in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{1.961793in}}%
\pgfpathlineto{\pgfqpoint{2.172498in}{1.957244in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{1.952519in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{1.947635in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{1.942603in}}%
\pgfpathlineto{\pgfqpoint{2.196048in}{1.937438in}}%
\pgfpathlineto{\pgfqpoint{2.201935in}{1.932152in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{1.926758in}}%
\pgfpathlineto{\pgfqpoint{2.213710in}{1.921266in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{1.915688in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.910034in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{1.904316in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{1.898542in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{1.892723in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{1.886867in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{1.880983in}}%
\pgfpathlineto{\pgfqpoint{2.260809in}{1.875080in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{1.869166in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{1.863248in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{1.857334in}}%
\pgfpathlineto{\pgfqpoint{2.284359in}{1.851429in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{1.845540in}}%
\pgfpathlineto{\pgfqpoint{2.296133in}{1.839674in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{1.833835in}}%
\pgfpathlineto{\pgfqpoint{2.307908in}{1.828028in}}%
\pgfpathlineto{\pgfqpoint{2.313795in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{1.816528in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{1.810842in}}%
\pgfpathlineto{\pgfqpoint{2.331458in}{1.805203in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{1.799613in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{1.794074in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{1.788588in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{1.783156in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{1.772455in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{1.767187in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{1.761972in}}%
\pgfpathlineto{\pgfqpoint{2.384444in}{1.756811in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{1.751702in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{1.746643in}}%
\pgfpathlineto{\pgfqpoint{2.402106in}{1.741633in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{1.736671in}}%
\pgfpathlineto{\pgfqpoint{2.413881in}{1.731754in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.425656in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{1.717254in}}%
\pgfpathlineto{\pgfqpoint{2.437431in}{1.712499in}}%
\pgfpathlineto{\pgfqpoint{2.443318in}{1.707779in}}%
\pgfpathlineto{\pgfqpoint{2.449205in}{1.703093in}}%
\pgfpathlineto{\pgfqpoint{2.455093in}{1.698440in}}%
\pgfpathlineto{\pgfqpoint{2.460980in}{1.693819in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.689229in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{1.684669in}}%
\pgfpathlineto{\pgfqpoint{2.478642in}{1.680141in}}%
\pgfpathlineto{\pgfqpoint{2.484530in}{1.675644in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{1.671180in}}%
\pgfpathlineto{\pgfqpoint{2.496305in}{1.666751in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{1.662358in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{1.658004in}}%
\pgfpathlineto{\pgfqpoint{2.513967in}{1.653693in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{1.649429in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{1.636959in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{1.632928in}}%
\pgfpathlineto{\pgfqpoint{2.549291in}{1.628969in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{1.625090in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{1.621296in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{1.617595in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{1.613993in}}%
\pgfpathlineto{\pgfqpoint{2.578728in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{1.607115in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{1.603854in}}%
\pgfpathlineto{\pgfqpoint{2.596390in}{1.600720in}}%
\pgfpathlineto{\pgfqpoint{2.602278in}{1.597719in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.594859in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.619940in}{1.589582in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{1.587176in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{1.582851in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{1.580938in}}%
\pgfpathlineto{\pgfqpoint{2.649377in}{1.579197in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{1.577627in}}%
\pgfpathlineto{\pgfqpoint{2.661151in}{1.576230in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{1.575005in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{1.573951in}}%
\pgfpathlineto{\pgfqpoint{2.678814in}{1.573066in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{1.572347in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{1.571790in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{1.571387in}}%
\pgfpathlineto{\pgfqpoint{2.702363in}{1.571133in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{1.571019in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{1.571035in}}%
\pgfpathlineto{\pgfqpoint{2.720025in}{1.571171in}}%
\pgfpathlineto{\pgfqpoint{2.725913in}{1.571414in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{1.571751in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{1.572165in}}%
\pgfpathlineto{\pgfqpoint{2.743575in}{1.572642in}}%
\pgfpathlineto{\pgfqpoint{2.749462in}{1.573163in}}%
\pgfpathlineto{\pgfqpoint{2.755350in}{1.573711in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{1.574265in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{1.574806in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{1.575315in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{1.575773in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{1.576161in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{1.576464in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{2.802449in}{1.576756in}}%
\pgfpathlineto{\pgfqpoint{2.808336in}{1.576726in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{1.576571in}}%
\pgfpathlineto{\pgfqpoint{2.820111in}{1.576291in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{1.575886in}}%
\pgfpathlineto{\pgfqpoint{2.831886in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{1.574736in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{1.574012in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{2.855435in}{1.572337in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{1.571420in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{1.570475in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{1.569518in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{1.568568in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{1.567643in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{1.566759in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{1.565932in}}%
\pgfpathlineto{\pgfqpoint{2.902534in}{1.565176in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{1.564506in}}%
\pgfpathlineto{\pgfqpoint{2.914309in}{1.563934in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{1.563472in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{1.563128in}}%
\pgfpathlineto{\pgfqpoint{2.931971in}{1.562913in}}%
\pgfpathlineto{\pgfqpoint{2.937859in}{1.562833in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{1.562897in}}%
\pgfpathlineto{\pgfqpoint{2.949633in}{1.563108in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{1.563472in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.563993in}}%
\pgfpathlineto{\pgfqpoint{2.967296in}{1.564673in}}%
\pgfpathlineto{\pgfqpoint{2.973183in}{1.565513in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{1.566515in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{1.567677in}}%
\pgfpathlineto{\pgfqpoint{2.990845in}{1.569000in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{1.570482in}}%
\pgfpathlineto{\pgfqpoint{3.002620in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{3.020282in}{1.577931in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{1.580153in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{1.582509in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{1.584992in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{1.587595in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{1.590312in}}%
\pgfpathlineto{\pgfqpoint{3.055606in}{1.593135in}}%
\pgfpathlineto{\pgfqpoint{3.061494in}{1.596056in}}%
\pgfpathlineto{\pgfqpoint{3.067381in}{1.599068in}}%
\pgfpathlineto{\pgfqpoint{3.073269in}{1.602161in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{1.605329in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{1.608563in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{1.611854in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{1.618576in}}%
\pgfpathlineto{\pgfqpoint{3.108593in}{1.621992in}}%
\pgfpathlineto{\pgfqpoint{3.114480in}{1.625434in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{1.628896in}}%
\pgfpathlineto{\pgfqpoint{3.126255in}{1.632370in}}%
\pgfpathlineto{\pgfqpoint{3.132143in}{1.635851in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{1.639334in}}%
\pgfpathlineto{\pgfqpoint{3.143917in}{1.642813in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{1.646284in}}%
\pgfpathlineto{\pgfqpoint{3.155692in}{1.649743in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{1.653188in}}%
\pgfpathlineto{\pgfqpoint{3.167467in}{1.656616in}}%
\pgfpathlineto{\pgfqpoint{3.173354in}{1.660026in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{1.666786in}}%
\pgfpathlineto{\pgfqpoint{3.191016in}{1.670137in}}%
\pgfpathlineto{\pgfqpoint{3.196904in}{1.673470in}}%
\pgfpathlineto{\pgfqpoint{3.202791in}{1.676785in}}%
\pgfpathlineto{\pgfqpoint{3.208679in}{1.680084in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{1.683370in}}%
\pgfpathlineto{\pgfqpoint{3.220453in}{1.686645in}}%
\pgfpathlineto{\pgfqpoint{3.226341in}{1.689911in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{1.693172in}}%
\pgfpathlineto{\pgfqpoint{3.238116in}{1.696430in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.699689in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{1.702950in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{1.706217in}}%
\pgfpathlineto{\pgfqpoint{3.261665in}{1.709492in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{1.712777in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{1.716074in}}%
\pgfpathlineto{\pgfqpoint{3.279327in}{1.719385in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{1.722709in}}%
\pgfpathlineto{\pgfqpoint{3.291102in}{1.726048in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{1.729400in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{1.732765in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{1.736140in}}%
\pgfpathlineto{\pgfqpoint{3.314652in}{1.739524in}}%
\pgfpathlineto{\pgfqpoint{3.320539in}{1.742912in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{1.746301in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{1.749684in}}%
\pgfpathlineto{\pgfqpoint{3.338201in}{1.753056in}}%
\pgfpathlineto{\pgfqpoint{3.344089in}{1.756410in}}%
\pgfpathlineto{\pgfqpoint{3.349976in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{3.355863in}{1.763025in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{1.766267in}}%
\pgfpathlineto{\pgfqpoint{3.367638in}{1.769451in}}%
\pgfpathlineto{\pgfqpoint{3.373526in}{1.772562in}}%
\pgfpathlineto{\pgfqpoint{3.379413in}{1.775588in}}%
\pgfpathlineto{\pgfqpoint{3.385300in}{1.778513in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{1.781322in}}%
\pgfpathlineto{\pgfqpoint{3.397075in}{1.783997in}}%
\pgfpathlineto{\pgfqpoint{3.402962in}{1.786521in}}%
\pgfpathlineto{\pgfqpoint{3.408850in}{1.788877in}}%
\pgfpathlineto{\pgfqpoint{3.414737in}{1.791044in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{1.793006in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{1.794745in}}%
\pgfpathlineto{\pgfqpoint{3.432399in}{1.796244in}}%
\pgfpathlineto{\pgfqpoint{3.438287in}{1.797486in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{1.798459in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{1.799151in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{1.799553in}}%
\pgfpathlineto{\pgfqpoint{3.461836in}{1.799659in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{1.799468in}}%
\pgfpathlineto{\pgfqpoint{3.473611in}{1.798980in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{1.798199in}}%
\pgfpathlineto{\pgfqpoint{3.485386in}{1.797133in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{1.795793in}}%
\pgfpathlineto{\pgfqpoint{3.497161in}{1.794191in}}%
\pgfpathlineto{\pgfqpoint{3.503048in}{1.792343in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{1.790265in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{1.787976in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{1.785493in}}%
\pgfpathlineto{\pgfqpoint{3.526598in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{3.532485in}{1.780024in}}%
\pgfpathlineto{\pgfqpoint{3.538372in}{1.777077in}}%
\pgfpathlineto{\pgfqpoint{3.544260in}{1.774012in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{1.770847in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{1.767600in}}%
\pgfpathlineto{\pgfqpoint{3.561922in}{1.764286in}}%
\pgfpathlineto{\pgfqpoint{3.567809in}{1.760922in}}%
\pgfpathlineto{\pgfqpoint{3.573697in}{1.757522in}}%
\pgfpathlineto{\pgfqpoint{3.579584in}{1.754098in}}%
\pgfpathlineto{\pgfqpoint{3.585472in}{1.750664in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{1.747231in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{1.743810in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{1.740409in}}%
\pgfpathlineto{\pgfqpoint{3.609021in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{1.733705in}}%
\pgfpathlineto{\pgfqpoint{3.620796in}{1.730415in}}%
\pgfpathlineto{\pgfqpoint{3.626683in}{1.727175in}}%
\pgfpathlineto{\pgfqpoint{3.632571in}{1.723990in}}%
\pgfpathlineto{\pgfqpoint{3.638458in}{1.720864in}}%
\pgfpathlineto{\pgfqpoint{3.644345in}{1.717801in}}%
\pgfpathlineto{\pgfqpoint{3.650233in}{1.714802in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{3.662008in}{1.709007in}}%
\pgfpathlineto{\pgfqpoint{3.667895in}{1.706212in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{1.703486in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{1.700827in}}%
\pgfpathlineto{\pgfqpoint{3.685557in}{1.698234in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{1.695706in}}%
\pgfpathlineto{\pgfqpoint{3.697332in}{1.693240in}}%
\pgfpathlineto{\pgfqpoint{3.703219in}{1.690834in}}%
\pgfpathlineto{\pgfqpoint{3.709107in}{1.688483in}}%
\pgfpathlineto{\pgfqpoint{3.714994in}{1.686186in}}%
\pgfpathlineto{\pgfqpoint{3.720881in}{1.683937in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{1.681734in}}%
\pgfpathlineto{\pgfqpoint{3.732656in}{1.679573in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{1.677449in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{1.675358in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{1.673297in}}%
\pgfpathlineto{\pgfqpoint{3.756206in}{1.671261in}}%
\pgfpathlineto{\pgfqpoint{3.762093in}{1.669248in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{1.667253in}}%
\pgfpathlineto{\pgfqpoint{3.773868in}{1.665275in}}%
\pgfpathlineto{\pgfqpoint{3.779755in}{1.663310in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{1.661357in}}%
\pgfpathlineto{\pgfqpoint{3.791530in}{1.659414in}}%
\pgfpathlineto{\pgfqpoint{3.797418in}{1.657480in}}%
\pgfpathlineto{\pgfqpoint{3.803305in}{1.655555in}}%
\pgfpathlineto{\pgfqpoint{3.809192in}{1.653639in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{1.651733in}}%
\pgfpathlineto{\pgfqpoint{3.820967in}{1.649839in}}%
\pgfpathlineto{\pgfqpoint{3.826854in}{1.647959in}}%
\pgfpathlineto{\pgfqpoint{3.832742in}{1.646095in}}%
\pgfpathlineto{\pgfqpoint{3.838629in}{1.644252in}}%
\pgfpathlineto{\pgfqpoint{3.844517in}{1.642433in}}%
\pgfpathlineto{\pgfqpoint{3.850404in}{1.640642in}}%
\pgfpathlineto{\pgfqpoint{3.856291in}{1.638885in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{1.637166in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{3.873954in}{1.633869in}}%
\pgfpathlineto{\pgfqpoint{3.879841in}{1.632302in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{1.630798in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{1.629362in}}%
\pgfpathlineto{\pgfqpoint{3.897503in}{1.628002in}}%
\pgfpathlineto{\pgfqpoint{3.903391in}{1.626723in}}%
\pgfpathlineto{\pgfqpoint{3.909278in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{3.915165in}{1.624431in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{3.926940in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{1.621737in}}%
\pgfpathlineto{\pgfqpoint{3.938715in}{1.621055in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{1.620486in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{1.620033in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{1.619697in}}%
\pgfpathlineto{\pgfqpoint{3.962264in}{1.619480in}}%
\pgfpathlineto{\pgfqpoint{3.968152in}{1.619381in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{1.619400in}}%
\pgfpathlineto{\pgfqpoint{3.979927in}{1.619534in}}%
\pgfpathlineto{\pgfqpoint{3.985814in}{1.619781in}}%
\pgfpathlineto{\pgfqpoint{3.991701in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{1.620596in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{1.621803in}}%
\pgfpathlineto{\pgfqpoint{4.015251in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{4.021138in}{1.623338in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{1.624206in}}%
\pgfpathlineto{\pgfqpoint{4.032913in}{1.625124in}}%
\pgfpathlineto{\pgfqpoint{4.038800in}{1.626080in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{4.050575in}{1.628053in}}%
\pgfpathlineto{\pgfqpoint{4.056463in}{1.629039in}}%
\pgfpathlineto{\pgfqpoint{4.062350in}{1.630003in}}%
\pgfpathlineto{\pgfqpoint{4.068237in}{1.630930in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{1.631802in}}%
\pgfpathlineto{\pgfqpoint{4.080012in}{1.632603in}}%
\pgfpathlineto{\pgfqpoint{4.085900in}{1.633317in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{1.633930in}}%
\pgfpathlineto{\pgfqpoint{4.097674in}{1.634427in}}%
\pgfpathlineto{\pgfqpoint{4.103562in}{1.634797in}}%
\pgfpathlineto{\pgfqpoint{4.109449in}{1.635030in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{1.635118in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{1.635057in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{1.634845in}}%
\pgfpathlineto{\pgfqpoint{4.132999in}{1.634483in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{4.144774in}{1.633328in}}%
\pgfpathlineto{\pgfqpoint{4.150661in}{1.632551in}}%
\pgfpathlineto{\pgfqpoint{4.156548in}{1.631655in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{1.630653in}}%
\pgfpathlineto{\pgfqpoint{4.168323in}{1.629559in}}%
\pgfpathlineto{\pgfqpoint{4.174210in}{1.628389in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{1.627159in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{1.625884in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{1.624580in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{1.623265in}}%
\pgfpathlineto{\pgfqpoint{4.203647in}{1.621952in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{4.215422in}{1.619393in}}%
\pgfpathlineto{\pgfqpoint{4.221310in}{1.618173in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{1.617011in}}%
\pgfpathlineto{\pgfqpoint{4.233084in}{1.615916in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{1.614900in}}%
\pgfpathlineto{\pgfqpoint{4.244859in}{1.613971in}}%
\pgfpathlineto{\pgfqpoint{4.250747in}{1.613138in}}%
\pgfpathlineto{\pgfqpoint{4.256634in}{1.612407in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{1.611786in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{1.611278in}}%
\pgfpathlineto{\pgfqpoint{4.274296in}{1.610890in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{1.610481in}}%
\pgfpathlineto{\pgfqpoint{4.291958in}{1.610466in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{1.610577in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{1.611179in}}%
\pgfpathlineto{\pgfqpoint{4.315508in}{1.611668in}}%
\pgfpathlineto{\pgfqpoint{4.321395in}{1.612279in}}%
\pgfpathlineto{\pgfqpoint{4.327283in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{4.333170in}{1.613856in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{1.615878in}}%
\pgfpathlineto{\pgfqpoint{4.350832in}{1.617044in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.618306in}}%
\pgfpathlineto{\pgfqpoint{4.362607in}{1.619657in}}%
\pgfpathlineto{\pgfqpoint{4.368494in}{1.621092in}}%
\pgfpathlineto{\pgfqpoint{4.374382in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{4.380269in}{1.624185in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{4.392044in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{4.397931in}{1.629275in}}%
\pgfpathlineto{\pgfqpoint{4.403819in}{1.631063in}}%
\pgfpathlineto{\pgfqpoint{4.409706in}{1.632886in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{1.634736in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{1.636608in}}%
\pgfpathlineto{\pgfqpoint{4.427368in}{1.638494in}}%
\pgfpathlineto{\pgfqpoint{4.433256in}{1.640390in}}%
\pgfpathlineto{\pgfqpoint{4.439143in}{1.642289in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{4.450918in}{1.646083in}}%
\pgfpathlineto{\pgfqpoint{4.456805in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{4.462693in}{1.649845in}}%
\pgfpathlineto{\pgfqpoint{4.468580in}{1.651708in}}%
\pgfpathlineto{\pgfqpoint{4.474467in}{1.653557in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{1.655390in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{1.657209in}}%
\pgfpathlineto{\pgfqpoint{4.492129in}{1.659013in}}%
\pgfpathlineto{\pgfqpoint{4.498017in}{1.660803in}}%
\pgfpathlineto{\pgfqpoint{4.503904in}{1.662583in}}%
\pgfpathlineto{\pgfqpoint{4.509792in}{1.664353in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.666116in}}%
\pgfpathlineto{\pgfqpoint{4.521566in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{4.527454in}{1.669637in}}%
\pgfpathlineto{\pgfqpoint{4.533341in}{1.671402in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{1.673174in}}%
\pgfpathlineto{\pgfqpoint{4.545116in}{1.674958in}}%
\pgfpathlineto{\pgfqpoint{4.551003in}{1.676758in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{1.678577in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{1.682290in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{1.684190in}}%
\pgfpathlineto{\pgfqpoint{4.580440in}{1.686124in}}%
\pgfpathlineto{\pgfqpoint{4.586328in}{1.688093in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{1.690099in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{4.603990in}{1.694229in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{1.696353in}}%
\pgfpathlineto{\pgfqpoint{4.615765in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{1.700718in}}%
\pgfpathlineto{\pgfqpoint{4.627539in}{1.702955in}}%
\pgfpathlineto{\pgfqpoint{4.633427in}{1.705223in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{1.707520in}}%
\pgfpathlineto{\pgfqpoint{4.645202in}{1.709840in}}%
\pgfpathlineto{\pgfqpoint{4.651089in}{1.712178in}}%
\pgfpathlineto{\pgfqpoint{4.656976in}{1.714526in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{1.716877in}}%
\pgfpathlineto{\pgfqpoint{4.668751in}{1.719221in}}%
\pgfpathlineto{\pgfqpoint{4.674639in}{1.721549in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{1.723851in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{1.726113in}}%
\pgfpathlineto{\pgfqpoint{4.692301in}{1.728323in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{1.730467in}}%
\pgfpathlineto{\pgfqpoint{4.704075in}{1.732532in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{1.734501in}}%
\pgfpathlineto{\pgfqpoint{4.715850in}{1.736359in}}%
\pgfpathlineto{\pgfqpoint{4.721738in}{1.738091in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{1.739679in}}%
\pgfpathlineto{\pgfqpoint{4.733512in}{1.741110in}}%
\pgfpathlineto{\pgfqpoint{4.739400in}{1.742367in}}%
\pgfpathlineto{\pgfqpoint{4.745287in}{1.743436in}}%
\pgfpathlineto{\pgfqpoint{4.751175in}{1.744305in}}%
\pgfpathlineto{\pgfqpoint{4.757062in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{4.762949in}{1.745400in}}%
\pgfpathlineto{\pgfqpoint{4.768837in}{1.745611in}}%
\pgfpathlineto{\pgfqpoint{4.774724in}{1.745590in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{1.745337in}}%
\pgfpathlineto{\pgfqpoint{4.786499in}{1.744854in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.744145in}}%
\pgfpathlineto{\pgfqpoint{4.798274in}{1.743217in}}%
\pgfpathlineto{\pgfqpoint{4.804161in}{1.742079in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{1.740743in}}%
\pgfpathlineto{\pgfqpoint{4.815936in}{1.739223in}}%
\pgfpathlineto{\pgfqpoint{4.821823in}{1.737533in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{1.735689in}}%
\pgfpathlineto{\pgfqpoint{4.833598in}{1.733709in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{1.731608in}}%
\pgfpathlineto{\pgfqpoint{4.845373in}{1.729405in}}%
\pgfpathlineto{\pgfqpoint{4.851260in}{1.727115in}}%
\pgfpathlineto{\pgfqpoint{4.857148in}{1.724757in}}%
\pgfpathlineto{\pgfqpoint{4.863035in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.719895in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{1.714940in}}%
\pgfpathlineto{\pgfqpoint{4.886585in}{1.712461in}}%
\pgfpathlineto{\pgfqpoint{4.892472in}{1.709998in}}%
\pgfpathlineto{\pgfqpoint{4.898359in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{4.904247in}{1.705163in}}%
\pgfpathlineto{\pgfqpoint{4.910134in}{1.702809in}}%
\pgfpathlineto{\pgfqpoint{4.916021in}{1.700510in}}%
\pgfpathlineto{\pgfqpoint{4.921909in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{4.927796in}{1.696101in}}%
\pgfpathlineto{\pgfqpoint{4.933684in}{1.694003in}}%
\pgfpathlineto{\pgfqpoint{4.939571in}{1.691982in}}%
\pgfpathlineto{\pgfqpoint{4.945458in}{1.690042in}}%
\pgfpathlineto{\pgfqpoint{4.951346in}{1.688185in}}%
\pgfpathlineto{\pgfqpoint{4.957233in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{4.963121in}{1.684729in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{1.683130in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{1.681617in}}%
\pgfpathlineto{\pgfqpoint{4.980783in}{1.680188in}}%
\pgfpathlineto{\pgfqpoint{4.986670in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{1.677577in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{1.676388in}}%
\pgfpathlineto{\pgfqpoint{5.004332in}{1.675272in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{1.674225in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{1.673242in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{1.672319in}}%
\pgfpathlineto{\pgfqpoint{5.027882in}{1.671449in}}%
\pgfpathlineto{\pgfqpoint{5.033769in}{1.670627in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{1.669847in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{1.669104in}}%
\pgfpathlineto{\pgfqpoint{5.051431in}{1.668391in}}%
\pgfpathlineto{\pgfqpoint{5.057319in}{1.667702in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{1.667032in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{1.666375in}}%
\pgfpathlineto{\pgfqpoint{5.074981in}{1.665726in}}%
\pgfpathlineto{\pgfqpoint{5.080868in}{1.665079in}}%
\pgfpathlineto{\pgfqpoint{5.086756in}{1.664431in}}%
\pgfpathlineto{\pgfqpoint{5.092643in}{1.663778in}}%
\pgfpathlineto{\pgfqpoint{5.098531in}{1.663116in}}%
\pgfpathlineto{\pgfqpoint{5.104418in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{1.661757in}}%
\pgfpathlineto{\pgfqpoint{5.116193in}{1.661056in}}%
\pgfpathlineto{\pgfqpoint{5.122080in}{1.660341in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{1.659611in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{5.139742in}{1.658116in}}%
\pgfpathlineto{\pgfqpoint{5.145630in}{1.657354in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{1.656587in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{1.655820in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{1.655056in}}%
\pgfpathlineto{\pgfqpoint{5.169179in}{1.654301in}}%
\pgfpathlineto{\pgfqpoint{5.175067in}{1.653561in}}%
\pgfpathlineto{\pgfqpoint{5.180954in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{5.186841in}{1.652148in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{1.651488in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{1.650867in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{1.650292in}}%
\pgfpathlineto{\pgfqpoint{5.210391in}{1.649769in}}%
\pgfpathlineto{\pgfqpoint{5.216278in}{1.649304in}}%
\pgfpathlineto{\pgfqpoint{5.222166in}{1.648903in}}%
\pgfpathlineto{\pgfqpoint{5.228053in}{1.648572in}}%
\pgfpathlineto{\pgfqpoint{5.233941in}{1.648314in}}%
\pgfpathlineto{\pgfqpoint{5.239828in}{1.648135in}}%
\pgfpathlineto{\pgfqpoint{5.245715in}{1.648038in}}%
\pgfpathlineto{\pgfqpoint{5.251603in}{1.648027in}}%
\pgfpathlineto{\pgfqpoint{5.257490in}{1.648103in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{1.648269in}}%
\pgfpathlineto{\pgfqpoint{5.269265in}{1.648525in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{1.648871in}}%
\pgfpathlineto{\pgfqpoint{5.281040in}{1.649305in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{1.650432in}}%
\pgfpathlineto{\pgfqpoint{5.298702in}{1.651118in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{5.310477in}{1.652705in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.653594in}}%
\pgfpathlineto{\pgfqpoint{5.322251in}{1.654536in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{1.655520in}}%
\pgfpathlineto{\pgfqpoint{5.334026in}{1.656537in}}%
\pgfpathlineto{\pgfqpoint{5.339914in}{1.657575in}}%
\pgfpathlineto{\pgfqpoint{5.345801in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{5.351688in}{1.659661in}}%
\pgfpathlineto{\pgfqpoint{5.357576in}{1.660682in}}%
\pgfpathlineto{\pgfqpoint{5.363463in}{1.661669in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{1.662607in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{1.663480in}}%
\pgfpathlineto{\pgfqpoint{5.381125in}{1.664273in}}%
\pgfpathlineto{\pgfqpoint{5.387013in}{1.664972in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{1.665562in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{1.666031in}}%
\pgfpathlineto{\pgfqpoint{5.404675in}{1.666367in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{1.666561in}}%
\pgfpathlineto{\pgfqpoint{5.416450in}{1.666606in}}%
\pgfpathlineto{\pgfqpoint{5.422337in}{1.666495in}}%
\pgfpathlineto{\pgfqpoint{5.428224in}{1.666228in}}%
\pgfpathlineto{\pgfqpoint{5.434112in}{1.665804in}}%
\pgfpathlineto{\pgfqpoint{5.439999in}{1.665224in}}%
\pgfpathlineto{\pgfqpoint{5.445887in}{1.664496in}}%
\pgfpathlineto{\pgfqpoint{5.451774in}{1.663625in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{1.662622in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{1.661497in}}%
\pgfpathlineto{\pgfqpoint{5.469436in}{1.660263in}}%
\pgfpathlineto{\pgfqpoint{5.475323in}{1.658933in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{1.657523in}}%
\pgfpathlineto{\pgfqpoint{5.487098in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{5.492986in}{1.654519in}}%
\pgfpathlineto{\pgfqpoint{5.498873in}{1.652956in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{1.651371in}}%
\pgfpathlineto{\pgfqpoint{5.510648in}{1.649779in}}%
\pgfpathlineto{\pgfqpoint{5.516535in}{1.648194in}}%
\pgfpathlineto{\pgfqpoint{5.522423in}{1.646630in}}%
\pgfpathlineto{\pgfqpoint{5.528310in}{1.645097in}}%
\pgfpathlineto{\pgfqpoint{5.534197in}{1.643609in}}%
\pgfpathlineto{\pgfqpoint{5.540085in}{1.642175in}}%
\pgfpathlineto{\pgfqpoint{5.545972in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{5.557747in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{5.569522in}{1.636137in}}%
\pgfpathlineto{\pgfqpoint{5.575409in}{1.635205in}}%
\pgfpathlineto{\pgfqpoint{5.581296in}{1.634378in}}%
\pgfpathlineto{\pgfqpoint{5.587184in}{1.633658in}}%
\pgfpathlineto{\pgfqpoint{5.593071in}{1.633049in}}%
\pgfpathlineto{\pgfqpoint{5.598959in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.604846in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{1.631899in}}%
\pgfpathlineto{\pgfqpoint{5.616621in}{1.631742in}}%
\pgfpathlineto{\pgfqpoint{5.622508in}{1.631697in}}%
\pgfpathlineto{\pgfqpoint{5.628396in}{1.631763in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{1.631935in}}%
\pgfpathlineto{\pgfqpoint{5.640170in}{1.632212in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{1.632589in}}%
\pgfpathlineto{\pgfqpoint{5.651945in}{1.633062in}}%
\pgfpathlineto{\pgfqpoint{5.657833in}{1.633627in}}%
\pgfpathlineto{\pgfqpoint{5.663720in}{1.634277in}}%
\pgfpathlineto{\pgfqpoint{5.669607in}{1.635008in}}%
\pgfpathlineto{\pgfqpoint{5.675495in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{5.681382in}{1.636686in}}%
\pgfpathlineto{\pgfqpoint{5.687269in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{5.693157in}{1.638610in}}%
\pgfpathlineto{\pgfqpoint{5.699044in}{1.639648in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{1.640728in}}%
\pgfpathlineto{\pgfqpoint{5.710819in}{1.641843in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{1.642987in}}%
\pgfpathlineto{\pgfqpoint{5.722594in}{1.644154in}}%
\pgfpathlineto{\pgfqpoint{5.728481in}{1.645336in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{1.647731in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{1.650131in}}%
\pgfpathlineto{\pgfqpoint{5.757918in}{1.651323in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{1.652507in}}%
\pgfpathlineto{\pgfqpoint{5.769693in}{1.653680in}}%
\pgfpathlineto{\pgfqpoint{5.775580in}{1.654840in}}%
\pgfpathlineto{\pgfqpoint{5.781468in}{1.655986in}}%
\pgfpathlineto{\pgfqpoint{5.787355in}{1.657119in}}%
\pgfpathlineto{\pgfqpoint{5.793242in}{1.658240in}}%
\pgfpathlineto{\pgfqpoint{5.799130in}{1.659348in}}%
\pgfpathlineto{\pgfqpoint{5.805017in}{1.660447in}}%
\pgfpathlineto{\pgfqpoint{5.810905in}{1.661538in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{1.662625in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{1.663711in}}%
\pgfpathlineto{\pgfqpoint{5.828567in}{1.664800in}}%
\pgfpathlineto{\pgfqpoint{5.834454in}{1.665895in}}%
\pgfpathlineto{\pgfqpoint{5.840342in}{1.667001in}}%
\pgfpathlineto{\pgfqpoint{5.846229in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{1.669265in}}%
\pgfpathlineto{\pgfqpoint{5.858004in}{1.670432in}}%
\pgfpathlineto{\pgfqpoint{5.863891in}{1.671627in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{1.672856in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{5.881553in}{1.675429in}}%
\pgfpathlineto{\pgfqpoint{5.887441in}{1.676780in}}%
\pgfpathlineto{\pgfqpoint{5.893328in}{1.678177in}}%
\pgfpathlineto{\pgfqpoint{5.899216in}{1.679624in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{1.681122in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{1.682671in}}%
\pgfpathlineto{\pgfqpoint{5.916878in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{5.922765in}{1.685924in}}%
\pgfpathlineto{\pgfqpoint{5.928652in}{1.687627in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{1.689377in}}%
\pgfpathlineto{\pgfqpoint{5.940427in}{1.691172in}}%
\pgfpathlineto{\pgfqpoint{5.946315in}{1.693008in}}%
\pgfpathlineto{\pgfqpoint{5.952202in}{1.694879in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{1.696780in}}%
\pgfpathlineto{\pgfqpoint{5.963977in}{1.698703in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{5.975752in}{1.702582in}}%
\pgfpathlineto{\pgfqpoint{5.981639in}{1.704520in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{1.706440in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{1.708331in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{1.710181in}}%
\pgfpathlineto{\pgfqpoint{6.005189in}{1.711974in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{1.713696in}}%
\pgfpathlineto{\pgfqpoint{6.016963in}{1.715331in}}%
\pgfpathlineto{\pgfqpoint{6.022851in}{1.716863in}}%
\pgfpathlineto{\pgfqpoint{6.028738in}{1.718277in}}%
\pgfpathlineto{\pgfqpoint{6.034625in}{1.719557in}}%
\pgfpathlineto{\pgfqpoint{6.040513in}{1.720686in}}%
\pgfpathlineto{\pgfqpoint{6.046400in}{1.721651in}}%
\pgfpathlineto{\pgfqpoint{6.052288in}{1.722437in}}%
\pgfpathlineto{\pgfqpoint{6.058175in}{1.723034in}}%
\pgfpathlineto{\pgfqpoint{6.064062in}{1.723430in}}%
\pgfpathlineto{\pgfqpoint{6.069950in}{1.723618in}}%
\pgfpathlineto{\pgfqpoint{6.075837in}{1.723594in}}%
\pgfpathlineto{\pgfqpoint{6.081725in}{1.723353in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{1.722898in}}%
\pgfpathlineto{\pgfqpoint{6.093499in}{1.722230in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{1.721356in}}%
\pgfpathlineto{\pgfqpoint{6.105274in}{1.720284in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{1.719025in}}%
\pgfpathlineto{\pgfqpoint{6.117049in}{1.717590in}}%
\pgfpathlineto{\pgfqpoint{6.122936in}{1.715995in}}%
\pgfpathlineto{\pgfqpoint{6.128824in}{1.714253in}}%
\pgfpathlineto{\pgfqpoint{6.134711in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{1.710397in}}%
\pgfpathlineto{\pgfqpoint{6.146486in}{1.708316in}}%
\pgfpathlineto{\pgfqpoint{6.152373in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{6.158261in}{1.703929in}}%
\pgfpathlineto{\pgfqpoint{6.164148in}{1.701656in}}%
\pgfpathlineto{\pgfqpoint{6.170035in}{1.699350in}}%
\pgfpathlineto{\pgfqpoint{6.175923in}{1.697026in}}%
\pgfpathlineto{\pgfqpoint{6.181810in}{1.694697in}}%
\pgfpathlineto{\pgfqpoint{6.187698in}{1.692378in}}%
\pgfpathlineto{\pgfqpoint{6.193585in}{1.690078in}}%
\pgfpathlineto{\pgfqpoint{6.199472in}{1.687810in}}%
\pgfpathlineto{\pgfqpoint{6.205360in}{1.685584in}}%
\pgfpathlineto{\pgfqpoint{6.211247in}{1.683409in}}%
\pgfpathlineto{\pgfqpoint{6.217135in}{1.681293in}}%
\pgfpathlineto{\pgfqpoint{6.223022in}{1.679244in}}%
\pgfpathlineto{\pgfqpoint{6.228909in}{1.677267in}}%
\pgfpathlineto{\pgfqpoint{6.234797in}{1.675370in}}%
\pgfpathlineto{\pgfqpoint{6.240684in}{1.673555in}}%
\pgfpathlineto{\pgfqpoint{6.246571in}{1.671827in}}%
\pgfpathlineto{\pgfqpoint{6.252459in}{1.670188in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{1.668642in}}%
\pgfpathlineto{\pgfqpoint{6.264234in}{1.667189in}}%
\pgfpathlineto{\pgfqpoint{6.270121in}{1.665829in}}%
\pgfpathlineto{\pgfqpoint{6.276008in}{1.664563in}}%
\pgfpathlineto{\pgfqpoint{6.281896in}{1.663389in}}%
\pgfpathlineto{\pgfqpoint{6.287783in}{1.662306in}}%
\pgfpathlineto{\pgfqpoint{6.293671in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{6.299558in}{1.660403in}}%
\pgfpathlineto{\pgfqpoint{6.305445in}{1.659577in}}%
\pgfpathlineto{\pgfqpoint{6.311333in}{1.658829in}}%
\pgfpathlineto{\pgfqpoint{6.317220in}{1.658156in}}%
\pgfpathlineto{\pgfqpoint{6.323108in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{6.328995in}{1.657012in}}%
\pgfpathlineto{\pgfqpoint{6.334882in}{1.656531in}}%
\pgfpathlineto{\pgfqpoint{6.340770in}{1.656103in}}%
\pgfpathlineto{\pgfqpoint{6.346657in}{1.655723in}}%
\pgfpathlineto{\pgfqpoint{6.352544in}{1.655385in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{1.655083in}}%
\pgfpathlineto{\pgfqpoint{6.364319in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{1.654565in}}%
\pgfpathlineto{\pgfqpoint{6.376094in}{1.654337in}}%
\pgfpathlineto{\pgfqpoint{6.381981in}{1.654124in}}%
\pgfpathlineto{\pgfqpoint{6.387869in}{1.653921in}}%
\pgfpathlineto{\pgfqpoint{6.393756in}{1.653724in}}%
\pgfpathlineto{\pgfqpoint{6.399644in}{1.653530in}}%
\pgfpathlineto{\pgfqpoint{6.405531in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{1.653135in}}%
\pgfpathlineto{\pgfqpoint{6.417306in}{1.652931in}}%
\pgfpathlineto{\pgfqpoint{6.423193in}{1.652721in}}%
\pgfpathlineto{\pgfqpoint{6.429081in}{1.652505in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{1.652284in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{1.936173in}}%
\pgfpathlineto{\pgfqpoint{6.429081in}{1.937009in}}%
\pgfpathlineto{\pgfqpoint{6.423193in}{1.937861in}}%
\pgfpathlineto{\pgfqpoint{6.417306in}{1.938728in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{6.405531in}{1.940500in}}%
\pgfpathlineto{\pgfqpoint{6.399644in}{1.941402in}}%
\pgfpathlineto{\pgfqpoint{6.393756in}{1.942309in}}%
\pgfpathlineto{\pgfqpoint{6.387869in}{1.943219in}}%
\pgfpathlineto{\pgfqpoint{6.381981in}{1.944127in}}%
\pgfpathlineto{\pgfqpoint{6.376094in}{1.945027in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{1.945915in}}%
\pgfpathlineto{\pgfqpoint{6.364319in}{1.946784in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{1.947628in}}%
\pgfpathlineto{\pgfqpoint{6.352544in}{1.948440in}}%
\pgfpathlineto{\pgfqpoint{6.346657in}{1.949215in}}%
\pgfpathlineto{\pgfqpoint{6.340770in}{1.949945in}}%
\pgfpathlineto{\pgfqpoint{6.334882in}{1.950624in}}%
\pgfpathlineto{\pgfqpoint{6.328995in}{1.951245in}}%
\pgfpathlineto{\pgfqpoint{6.323108in}{1.951801in}}%
\pgfpathlineto{\pgfqpoint{6.317220in}{1.952286in}}%
\pgfpathlineto{\pgfqpoint{6.311333in}{1.952694in}}%
\pgfpathlineto{\pgfqpoint{6.305445in}{1.953019in}}%
\pgfpathlineto{\pgfqpoint{6.299558in}{1.953256in}}%
\pgfpathlineto{\pgfqpoint{6.293671in}{1.953401in}}%
\pgfpathlineto{\pgfqpoint{6.287783in}{1.953447in}}%
\pgfpathlineto{\pgfqpoint{6.281896in}{1.953393in}}%
\pgfpathlineto{\pgfqpoint{6.276008in}{1.953234in}}%
\pgfpathlineto{\pgfqpoint{6.270121in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{6.264234in}{1.952594in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{1.952109in}}%
\pgfpathlineto{\pgfqpoint{6.252459in}{1.951514in}}%
\pgfpathlineto{\pgfqpoint{6.246571in}{1.950808in}}%
\pgfpathlineto{\pgfqpoint{6.240684in}{1.949993in}}%
\pgfpathlineto{\pgfqpoint{6.234797in}{1.949072in}}%
\pgfpathlineto{\pgfqpoint{6.228909in}{1.948045in}}%
\pgfpathlineto{\pgfqpoint{6.223022in}{1.946918in}}%
\pgfpathlineto{\pgfqpoint{6.217135in}{1.945696in}}%
\pgfpathlineto{\pgfqpoint{6.211247in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{6.205360in}{1.942985in}}%
\pgfpathlineto{\pgfqpoint{6.199472in}{1.941510in}}%
\pgfpathlineto{\pgfqpoint{6.193585in}{1.939968in}}%
\pgfpathlineto{\pgfqpoint{6.187698in}{1.938366in}}%
\pgfpathlineto{\pgfqpoint{6.181810in}{1.936716in}}%
\pgfpathlineto{\pgfqpoint{6.175923in}{1.935028in}}%
\pgfpathlineto{\pgfqpoint{6.170035in}{1.933315in}}%
\pgfpathlineto{\pgfqpoint{6.164148in}{1.931590in}}%
\pgfpathlineto{\pgfqpoint{6.158261in}{1.929865in}}%
\pgfpathlineto{\pgfqpoint{6.152373in}{1.928157in}}%
\pgfpathlineto{\pgfqpoint{6.146486in}{1.926480in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{1.924850in}}%
\pgfpathlineto{\pgfqpoint{6.134711in}{1.923283in}}%
\pgfpathlineto{\pgfqpoint{6.128824in}{1.921795in}}%
\pgfpathlineto{\pgfqpoint{6.122936in}{1.920401in}}%
\pgfpathlineto{\pgfqpoint{6.117049in}{1.919118in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{1.917960in}}%
\pgfpathlineto{\pgfqpoint{6.105274in}{1.916941in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{1.916072in}}%
\pgfpathlineto{\pgfqpoint{6.093499in}{1.915363in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{1.914824in}}%
\pgfpathlineto{\pgfqpoint{6.081725in}{1.914458in}}%
\pgfpathlineto{\pgfqpoint{6.075837in}{1.914270in}}%
\pgfpathlineto{\pgfqpoint{6.069950in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{6.064062in}{1.914421in}}%
\pgfpathlineto{\pgfqpoint{6.058175in}{1.914753in}}%
\pgfpathlineto{\pgfqpoint{6.052288in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{6.046400in}{1.915890in}}%
\pgfpathlineto{\pgfqpoint{6.040513in}{1.916673in}}%
\pgfpathlineto{\pgfqpoint{6.034625in}{1.917582in}}%
\pgfpathlineto{\pgfqpoint{6.028738in}{1.918601in}}%
\pgfpathlineto{\pgfqpoint{6.022851in}{1.919715in}}%
\pgfpathlineto{\pgfqpoint{6.016963in}{1.920909in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{1.922166in}}%
\pgfpathlineto{\pgfqpoint{6.005189in}{1.923471in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{1.924809in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{1.926164in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{1.927524in}}%
\pgfpathlineto{\pgfqpoint{5.981639in}{1.928874in}}%
\pgfpathlineto{\pgfqpoint{5.975752in}{1.930203in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{1.931501in}}%
\pgfpathlineto{\pgfqpoint{5.963977in}{1.932756in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{1.933961in}}%
\pgfpathlineto{\pgfqpoint{5.952202in}{1.935107in}}%
\pgfpathlineto{\pgfqpoint{5.946315in}{1.936188in}}%
\pgfpathlineto{\pgfqpoint{5.940427in}{1.937199in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{1.938134in}}%
\pgfpathlineto{\pgfqpoint{5.928652in}{1.938991in}}%
\pgfpathlineto{\pgfqpoint{5.922765in}{1.939766in}}%
\pgfpathlineto{\pgfqpoint{5.916878in}{1.940459in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{1.941068in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{5.899216in}{1.942036in}}%
\pgfpathlineto{\pgfqpoint{5.893328in}{1.942399in}}%
\pgfpathlineto{\pgfqpoint{5.887441in}{1.942683in}}%
\pgfpathlineto{\pgfqpoint{5.881553in}{1.942891in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{1.943096in}}%
\pgfpathlineto{\pgfqpoint{5.863891in}{1.943101in}}%
\pgfpathlineto{\pgfqpoint{5.858004in}{1.943047in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{1.942940in}}%
\pgfpathlineto{\pgfqpoint{5.846229in}{1.942784in}}%
\pgfpathlineto{\pgfqpoint{5.840342in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{5.834454in}{1.942350in}}%
\pgfpathlineto{\pgfqpoint{5.828567in}{1.942082in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{1.941786in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{1.941469in}}%
\pgfpathlineto{\pgfqpoint{5.810905in}{1.941135in}}%
\pgfpathlineto{\pgfqpoint{5.805017in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{5.799130in}{1.940432in}}%
\pgfpathlineto{\pgfqpoint{5.793242in}{1.940071in}}%
\pgfpathlineto{\pgfqpoint{5.787355in}{1.939707in}}%
\pgfpathlineto{\pgfqpoint{5.781468in}{1.939342in}}%
\pgfpathlineto{\pgfqpoint{5.775580in}{1.938979in}}%
\pgfpathlineto{\pgfqpoint{5.769693in}{1.938617in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{1.938259in}}%
\pgfpathlineto{\pgfqpoint{5.757918in}{1.937902in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{1.937546in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{1.937189in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{1.936829in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{1.936463in}}%
\pgfpathlineto{\pgfqpoint{5.728481in}{1.936088in}}%
\pgfpathlineto{\pgfqpoint{5.722594in}{1.935699in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{1.935291in}}%
\pgfpathlineto{\pgfqpoint{5.710819in}{1.934862in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{1.934404in}}%
\pgfpathlineto{\pgfqpoint{5.699044in}{1.933914in}}%
\pgfpathlineto{\pgfqpoint{5.693157in}{1.933385in}}%
\pgfpathlineto{\pgfqpoint{5.687269in}{1.932812in}}%
\pgfpathlineto{\pgfqpoint{5.681382in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{5.675495in}{1.931514in}}%
\pgfpathlineto{\pgfqpoint{5.669607in}{1.930778in}}%
\pgfpathlineto{\pgfqpoint{5.663720in}{1.929977in}}%
\pgfpathlineto{\pgfqpoint{5.657833in}{1.929106in}}%
\pgfpathlineto{\pgfqpoint{5.651945in}{1.928162in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{1.927139in}}%
\pgfpathlineto{\pgfqpoint{5.640170in}{1.926035in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{1.924847in}}%
\pgfpathlineto{\pgfqpoint{5.628396in}{1.923571in}}%
\pgfpathlineto{\pgfqpoint{5.622508in}{1.922207in}}%
\pgfpathlineto{\pgfqpoint{5.616621in}{1.920752in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{1.919207in}}%
\pgfpathlineto{\pgfqpoint{5.604846in}{1.917571in}}%
\pgfpathlineto{\pgfqpoint{5.598959in}{1.915844in}}%
\pgfpathlineto{\pgfqpoint{5.593071in}{1.914030in}}%
\pgfpathlineto{\pgfqpoint{5.587184in}{1.912129in}}%
\pgfpathlineto{\pgfqpoint{5.581296in}{1.910145in}}%
\pgfpathlineto{\pgfqpoint{5.575409in}{1.908082in}}%
\pgfpathlineto{\pgfqpoint{5.569522in}{1.905945in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{1.903740in}}%
\pgfpathlineto{\pgfqpoint{5.557747in}{1.901473in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{1.899151in}}%
\pgfpathlineto{\pgfqpoint{5.545972in}{1.896783in}}%
\pgfpathlineto{\pgfqpoint{5.540085in}{1.894378in}}%
\pgfpathlineto{\pgfqpoint{5.534197in}{1.891946in}}%
\pgfpathlineto{\pgfqpoint{5.528310in}{1.889498in}}%
\pgfpathlineto{\pgfqpoint{5.522423in}{1.887046in}}%
\pgfpathlineto{\pgfqpoint{5.516535in}{1.884603in}}%
\pgfpathlineto{\pgfqpoint{5.510648in}{1.882183in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{1.879798in}}%
\pgfpathlineto{\pgfqpoint{5.498873in}{1.877465in}}%
\pgfpathlineto{\pgfqpoint{5.492986in}{1.875199in}}%
\pgfpathlineto{\pgfqpoint{5.487098in}{1.873015in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{1.870930in}}%
\pgfpathlineto{\pgfqpoint{5.475323in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{5.469436in}{1.867118in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{1.865422in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{1.863887in}}%
\pgfpathlineto{\pgfqpoint{5.451774in}{1.862525in}}%
\pgfpathlineto{\pgfqpoint{5.445887in}{1.861348in}}%
\pgfpathlineto{\pgfqpoint{5.439999in}{1.860366in}}%
\pgfpathlineto{\pgfqpoint{5.434112in}{1.859587in}}%
\pgfpathlineto{\pgfqpoint{5.428224in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{5.422337in}{1.858659in}}%
\pgfpathlineto{\pgfqpoint{5.416450in}{1.858513in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{1.858578in}}%
\pgfpathlineto{\pgfqpoint{5.404675in}{1.858849in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{1.859318in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{1.859976in}}%
\pgfpathlineto{\pgfqpoint{5.387013in}{1.860812in}}%
\pgfpathlineto{\pgfqpoint{5.381125in}{1.861814in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{1.862968in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{1.864258in}}%
\pgfpathlineto{\pgfqpoint{5.363463in}{1.865670in}}%
\pgfpathlineto{\pgfqpoint{5.357576in}{1.867188in}}%
\pgfpathlineto{\pgfqpoint{5.351688in}{1.868797in}}%
\pgfpathlineto{\pgfqpoint{5.345801in}{1.870482in}}%
\pgfpathlineto{\pgfqpoint{5.339914in}{1.872228in}}%
\pgfpathlineto{\pgfqpoint{5.334026in}{1.874023in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{1.875852in}}%
\pgfpathlineto{\pgfqpoint{5.322251in}{1.877703in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.879567in}}%
\pgfpathlineto{\pgfqpoint{5.310477in}{1.881432in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{1.883289in}}%
\pgfpathlineto{\pgfqpoint{5.298702in}{1.885131in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{1.886951in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{1.888742in}}%
\pgfpathlineto{\pgfqpoint{5.281040in}{1.890499in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{1.892220in}}%
\pgfpathlineto{\pgfqpoint{5.269265in}{1.893900in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{1.895538in}}%
\pgfpathlineto{\pgfqpoint{5.257490in}{1.897133in}}%
\pgfpathlineto{\pgfqpoint{5.251603in}{1.898683in}}%
\pgfpathlineto{\pgfqpoint{5.245715in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{5.239828in}{1.901657in}}%
\pgfpathlineto{\pgfqpoint{5.233941in}{1.903083in}}%
\pgfpathlineto{\pgfqpoint{5.228053in}{1.904471in}}%
\pgfpathlineto{\pgfqpoint{5.222166in}{1.905826in}}%
\pgfpathlineto{\pgfqpoint{5.216278in}{1.907149in}}%
\pgfpathlineto{\pgfqpoint{5.210391in}{1.908446in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{1.909721in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{1.910979in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{1.912224in}}%
\pgfpathlineto{\pgfqpoint{5.186841in}{1.913462in}}%
\pgfpathlineto{\pgfqpoint{5.180954in}{1.914697in}}%
\pgfpathlineto{\pgfqpoint{5.175067in}{1.915935in}}%
\pgfpathlineto{\pgfqpoint{5.169179in}{1.917179in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{1.918436in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{1.919708in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{1.920999in}}%
\pgfpathlineto{\pgfqpoint{5.145630in}{1.922312in}}%
\pgfpathlineto{\pgfqpoint{5.139742in}{1.923650in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{1.925015in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{1.926408in}}%
\pgfpathlineto{\pgfqpoint{5.122080in}{1.927829in}}%
\pgfpathlineto{\pgfqpoint{5.116193in}{1.929278in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{1.930754in}}%
\pgfpathlineto{\pgfqpoint{5.104418in}{1.932254in}}%
\pgfpathlineto{\pgfqpoint{5.098531in}{1.933776in}}%
\pgfpathlineto{\pgfqpoint{5.092643in}{1.935317in}}%
\pgfpathlineto{\pgfqpoint{5.086756in}{1.936871in}}%
\pgfpathlineto{\pgfqpoint{5.080868in}{1.938435in}}%
\pgfpathlineto{\pgfqpoint{5.074981in}{1.940002in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{1.941567in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{1.943123in}}%
\pgfpathlineto{\pgfqpoint{5.057319in}{1.944662in}}%
\pgfpathlineto{\pgfqpoint{5.051431in}{1.946179in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{1.947665in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{1.949112in}}%
\pgfpathlineto{\pgfqpoint{5.033769in}{1.950514in}}%
\pgfpathlineto{\pgfqpoint{5.027882in}{1.951862in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{1.953148in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{1.954366in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{1.955508in}}%
\pgfpathlineto{\pgfqpoint{5.004332in}{1.956568in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{1.957538in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{1.958414in}}%
\pgfpathlineto{\pgfqpoint{4.986670in}{1.959189in}}%
\pgfpathlineto{\pgfqpoint{4.980783in}{1.959858in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{1.960418in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{1.960864in}}%
\pgfpathlineto{\pgfqpoint{4.963121in}{1.961193in}}%
\pgfpathlineto{\pgfqpoint{4.957233in}{1.961404in}}%
\pgfpathlineto{\pgfqpoint{4.951346in}{1.961494in}}%
\pgfpathlineto{\pgfqpoint{4.945458in}{1.961464in}}%
\pgfpathlineto{\pgfqpoint{4.939571in}{1.961312in}}%
\pgfpathlineto{\pgfqpoint{4.933684in}{1.961040in}}%
\pgfpathlineto{\pgfqpoint{4.927796in}{1.960650in}}%
\pgfpathlineto{\pgfqpoint{4.921909in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{4.916021in}{1.959526in}}%
\pgfpathlineto{\pgfqpoint{4.910134in}{1.958801in}}%
\pgfpathlineto{\pgfqpoint{4.904247in}{1.957974in}}%
\pgfpathlineto{\pgfqpoint{4.898359in}{1.957052in}}%
\pgfpathlineto{\pgfqpoint{4.892472in}{1.956041in}}%
\pgfpathlineto{\pgfqpoint{4.886585in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{1.953792in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{1.952572in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{1.951305in}}%
\pgfpathlineto{\pgfqpoint{4.863035in}{1.950001in}}%
\pgfpathlineto{\pgfqpoint{4.857148in}{1.948675in}}%
\pgfpathlineto{\pgfqpoint{4.851260in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{4.845373in}{1.946012in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{1.944705in}}%
\pgfpathlineto{\pgfqpoint{4.833598in}{1.943435in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{1.942218in}}%
\pgfpathlineto{\pgfqpoint{4.821823in}{1.941069in}}%
\pgfpathlineto{\pgfqpoint{4.815936in}{1.940005in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{1.939040in}}%
\pgfpathlineto{\pgfqpoint{4.804161in}{1.938187in}}%
\pgfpathlineto{\pgfqpoint{4.798274in}{1.937460in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{1.936869in}}%
\pgfpathlineto{\pgfqpoint{4.786499in}{1.936422in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{1.936126in}}%
\pgfpathlineto{\pgfqpoint{4.774724in}{1.935984in}}%
\pgfpathlineto{\pgfqpoint{4.768837in}{1.935998in}}%
\pgfpathlineto{\pgfqpoint{4.762949in}{1.936166in}}%
\pgfpathlineto{\pgfqpoint{4.757062in}{1.936483in}}%
\pgfpathlineto{\pgfqpoint{4.751175in}{1.936942in}}%
\pgfpathlineto{\pgfqpoint{4.745287in}{1.937534in}}%
\pgfpathlineto{\pgfqpoint{4.739400in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{4.733512in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{1.939984in}}%
\pgfpathlineto{\pgfqpoint{4.721738in}{1.940979in}}%
\pgfpathlineto{\pgfqpoint{4.715850in}{1.942037in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{1.943143in}}%
\pgfpathlineto{\pgfqpoint{4.704075in}{1.944281in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{1.945435in}}%
\pgfpathlineto{\pgfqpoint{4.692301in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{1.947734in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{1.948852in}}%
\pgfpathlineto{\pgfqpoint{4.674639in}{1.949932in}}%
\pgfpathlineto{\pgfqpoint{4.668751in}{1.950962in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{1.951934in}}%
\pgfpathlineto{\pgfqpoint{4.656976in}{1.952836in}}%
\pgfpathlineto{\pgfqpoint{4.651089in}{1.953663in}}%
\pgfpathlineto{\pgfqpoint{4.645202in}{1.954406in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{1.955059in}}%
\pgfpathlineto{\pgfqpoint{4.633427in}{1.955619in}}%
\pgfpathlineto{\pgfqpoint{4.627539in}{1.956081in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{1.956442in}}%
\pgfpathlineto{\pgfqpoint{4.615765in}{1.956701in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{1.956856in}}%
\pgfpathlineto{\pgfqpoint{4.603990in}{1.956908in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{1.956858in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{1.956707in}}%
\pgfpathlineto{\pgfqpoint{4.586328in}{1.956457in}}%
\pgfpathlineto{\pgfqpoint{4.580440in}{1.956112in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{1.955675in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{1.955150in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{1.954543in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{1.953857in}}%
\pgfpathlineto{\pgfqpoint{4.551003in}{1.953099in}}%
\pgfpathlineto{\pgfqpoint{4.545116in}{1.952274in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{1.951388in}}%
\pgfpathlineto{\pgfqpoint{4.533341in}{1.950448in}}%
\pgfpathlineto{\pgfqpoint{4.527454in}{1.949458in}}%
\pgfpathlineto{\pgfqpoint{4.521566in}{1.948425in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{1.947355in}}%
\pgfpathlineto{\pgfqpoint{4.509792in}{1.946253in}}%
\pgfpathlineto{\pgfqpoint{4.503904in}{1.945125in}}%
\pgfpathlineto{\pgfqpoint{4.498017in}{1.943975in}}%
\pgfpathlineto{\pgfqpoint{4.492129in}{1.942808in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{1.940439in}}%
\pgfpathlineto{\pgfqpoint{4.474467in}{1.939243in}}%
\pgfpathlineto{\pgfqpoint{4.468580in}{1.938042in}}%
\pgfpathlineto{\pgfqpoint{4.462693in}{1.936839in}}%
\pgfpathlineto{\pgfqpoint{4.456805in}{1.935633in}}%
\pgfpathlineto{\pgfqpoint{4.450918in}{1.934425in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{4.439143in}{1.932000in}}%
\pgfpathlineto{\pgfqpoint{4.433256in}{1.930780in}}%
\pgfpathlineto{\pgfqpoint{4.427368in}{1.929553in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{1.928316in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{1.927064in}}%
\pgfpathlineto{\pgfqpoint{4.409706in}{1.925795in}}%
\pgfpathlineto{\pgfqpoint{4.403819in}{1.924505in}}%
\pgfpathlineto{\pgfqpoint{4.397931in}{1.923188in}}%
\pgfpathlineto{\pgfqpoint{4.392044in}{1.921841in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{1.920459in}}%
\pgfpathlineto{\pgfqpoint{4.380269in}{1.919037in}}%
\pgfpathlineto{\pgfqpoint{4.374382in}{1.917571in}}%
\pgfpathlineto{\pgfqpoint{4.368494in}{1.916055in}}%
\pgfpathlineto{\pgfqpoint{4.362607in}{1.914485in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.912857in}}%
\pgfpathlineto{\pgfqpoint{4.350832in}{1.911167in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{1.909411in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{1.907586in}}%
\pgfpathlineto{\pgfqpoint{4.333170in}{1.905690in}}%
\pgfpathlineto{\pgfqpoint{4.327283in}{1.903719in}}%
\pgfpathlineto{\pgfqpoint{4.321395in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{4.315508in}{1.899549in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{1.897348in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{1.895069in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{1.892715in}}%
\pgfpathlineto{\pgfqpoint{4.291958in}{1.890285in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{1.887784in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{1.885213in}}%
\pgfpathlineto{\pgfqpoint{4.274296in}{1.882577in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{1.879880in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{1.877130in}}%
\pgfpathlineto{\pgfqpoint{4.256634in}{1.874332in}}%
\pgfpathlineto{\pgfqpoint{4.250747in}{1.871493in}}%
\pgfpathlineto{\pgfqpoint{4.244859in}{1.868623in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{1.865732in}}%
\pgfpathlineto{\pgfqpoint{4.233084in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{1.859925in}}%
\pgfpathlineto{\pgfqpoint{4.221310in}{1.857035in}}%
\pgfpathlineto{\pgfqpoint{4.215422in}{1.854170in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{1.851345in}}%
\pgfpathlineto{\pgfqpoint{4.203647in}{1.848575in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{1.843267in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{1.840762in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{1.838379in}}%
\pgfpathlineto{\pgfqpoint{4.174210in}{1.836138in}}%
\pgfpathlineto{\pgfqpoint{4.168323in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{1.832148in}}%
\pgfpathlineto{\pgfqpoint{4.156548in}{1.830435in}}%
\pgfpathlineto{\pgfqpoint{4.150661in}{1.828930in}}%
\pgfpathlineto{\pgfqpoint{4.144774in}{1.827649in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{1.826603in}}%
\pgfpathlineto{\pgfqpoint{4.132999in}{1.825804in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{1.825258in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{1.824972in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{1.824947in}}%
\pgfpathlineto{\pgfqpoint{4.109449in}{1.825182in}}%
\pgfpathlineto{\pgfqpoint{4.103562in}{1.825673in}}%
\pgfpathlineto{\pgfqpoint{4.097674in}{1.826414in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{1.827396in}}%
\pgfpathlineto{\pgfqpoint{4.085900in}{1.828606in}}%
\pgfpathlineto{\pgfqpoint{4.080012in}{1.830032in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{1.831659in}}%
\pgfpathlineto{\pgfqpoint{4.068237in}{1.833471in}}%
\pgfpathlineto{\pgfqpoint{4.062350in}{1.835451in}}%
\pgfpathlineto{\pgfqpoint{4.056463in}{1.837584in}}%
\pgfpathlineto{\pgfqpoint{4.050575in}{1.839852in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{1.842239in}}%
\pgfpathlineto{\pgfqpoint{4.038800in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{4.032913in}{1.847307in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{1.849958in}}%
\pgfpathlineto{\pgfqpoint{4.021138in}{1.852669in}}%
\pgfpathlineto{\pgfqpoint{4.015251in}{1.855427in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{1.858221in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{1.863875in}}%
\pgfpathlineto{\pgfqpoint{3.991701in}{1.866717in}}%
\pgfpathlineto{\pgfqpoint{3.985814in}{1.869559in}}%
\pgfpathlineto{\pgfqpoint{3.979927in}{1.872394in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{1.875217in}}%
\pgfpathlineto{\pgfqpoint{3.968152in}{1.878023in}}%
\pgfpathlineto{\pgfqpoint{3.962264in}{1.880808in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{1.883569in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{1.886305in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{1.889014in}}%
\pgfpathlineto{\pgfqpoint{3.938715in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{1.894349in}}%
\pgfpathlineto{\pgfqpoint{3.926940in}{1.896975in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{1.899576in}}%
\pgfpathlineto{\pgfqpoint{3.915165in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{3.909278in}{1.904708in}}%
\pgfpathlineto{\pgfqpoint{3.903391in}{1.907243in}}%
\pgfpathlineto{\pgfqpoint{3.897503in}{1.909761in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{1.912266in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{1.914760in}}%
\pgfpathlineto{\pgfqpoint{3.879841in}{1.917247in}}%
\pgfpathlineto{\pgfqpoint{3.873954in}{1.919729in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{1.922211in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{1.924694in}}%
\pgfpathlineto{\pgfqpoint{3.856291in}{1.927182in}}%
\pgfpathlineto{\pgfqpoint{3.850404in}{1.929678in}}%
\pgfpathlineto{\pgfqpoint{3.844517in}{1.932182in}}%
\pgfpathlineto{\pgfqpoint{3.838629in}{1.934698in}}%
\pgfpathlineto{\pgfqpoint{3.832742in}{1.937225in}}%
\pgfpathlineto{\pgfqpoint{3.826854in}{1.939766in}}%
\pgfpathlineto{\pgfqpoint{3.820967in}{1.942319in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{1.944884in}}%
\pgfpathlineto{\pgfqpoint{3.809192in}{1.947461in}}%
\pgfpathlineto{\pgfqpoint{3.803305in}{1.950046in}}%
\pgfpathlineto{\pgfqpoint{3.797418in}{1.952638in}}%
\pgfpathlineto{\pgfqpoint{3.791530in}{1.955234in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{1.957830in}}%
\pgfpathlineto{\pgfqpoint{3.779755in}{1.960420in}}%
\pgfpathlineto{\pgfqpoint{3.773868in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{1.965567in}}%
\pgfpathlineto{\pgfqpoint{3.762093in}{1.968111in}}%
\pgfpathlineto{\pgfqpoint{3.756206in}{1.970628in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{1.973110in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{1.975551in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{1.977942in}}%
\pgfpathlineto{\pgfqpoint{3.732656in}{1.980277in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{1.982548in}}%
\pgfpathlineto{\pgfqpoint{3.720881in}{1.984746in}}%
\pgfpathlineto{\pgfqpoint{3.714994in}{1.986866in}}%
\pgfpathlineto{\pgfqpoint{3.709107in}{1.988899in}}%
\pgfpathlineto{\pgfqpoint{3.703219in}{1.990838in}}%
\pgfpathlineto{\pgfqpoint{3.697332in}{1.992675in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{1.994405in}}%
\pgfpathlineto{\pgfqpoint{3.685557in}{1.996021in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{1.997517in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{1.998887in}}%
\pgfpathlineto{\pgfqpoint{3.667895in}{2.000127in}}%
\pgfpathlineto{\pgfqpoint{3.662008in}{2.001233in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{2.002200in}}%
\pgfpathlineto{\pgfqpoint{3.650233in}{2.003025in}}%
\pgfpathlineto{\pgfqpoint{3.644345in}{2.003707in}}%
\pgfpathlineto{\pgfqpoint{3.638458in}{2.004243in}}%
\pgfpathlineto{\pgfqpoint{3.632571in}{2.004633in}}%
\pgfpathlineto{\pgfqpoint{3.626683in}{2.004877in}}%
\pgfpathlineto{\pgfqpoint{3.620796in}{2.004975in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{2.004929in}}%
\pgfpathlineto{\pgfqpoint{3.609021in}{2.004742in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{2.004417in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{2.003959in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{2.003373in}}%
\pgfpathlineto{\pgfqpoint{3.585472in}{2.002665in}}%
\pgfpathlineto{\pgfqpoint{3.579584in}{2.001843in}}%
\pgfpathlineto{\pgfqpoint{3.573697in}{2.000915in}}%
\pgfpathlineto{\pgfqpoint{3.567809in}{1.999891in}}%
\pgfpathlineto{\pgfqpoint{3.561922in}{1.998782in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{1.997598in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{1.996354in}}%
\pgfpathlineto{\pgfqpoint{3.544260in}{1.995061in}}%
\pgfpathlineto{\pgfqpoint{3.538372in}{1.993736in}}%
\pgfpathlineto{\pgfqpoint{3.532485in}{1.992393in}}%
\pgfpathlineto{\pgfqpoint{3.526598in}{1.991049in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{1.989720in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{1.988424in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{1.987177in}}%
\pgfpathlineto{\pgfqpoint{3.503048in}{1.985996in}}%
\pgfpathlineto{\pgfqpoint{3.497161in}{1.984898in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{1.983898in}}%
\pgfpathlineto{\pgfqpoint{3.485386in}{1.983008in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{1.982241in}}%
\pgfpathlineto{\pgfqpoint{3.473611in}{1.981607in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{1.981111in}}%
\pgfpathlineto{\pgfqpoint{3.461836in}{1.980756in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{1.980544in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{1.980470in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{1.980530in}}%
\pgfpathlineto{\pgfqpoint{3.438287in}{1.980713in}}%
\pgfpathlineto{\pgfqpoint{3.432399in}{1.981008in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{1.981401in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{3.414737in}{1.982419in}}%
\pgfpathlineto{\pgfqpoint{3.408850in}{1.983010in}}%
\pgfpathlineto{\pgfqpoint{3.402962in}{1.983632in}}%
\pgfpathlineto{\pgfqpoint{3.397075in}{1.984268in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{1.984899in}}%
\pgfpathlineto{\pgfqpoint{3.385300in}{1.985510in}}%
\pgfpathlineto{\pgfqpoint{3.379413in}{1.986085in}}%
\pgfpathlineto{\pgfqpoint{3.373526in}{1.986609in}}%
\pgfpathlineto{\pgfqpoint{3.367638in}{1.987069in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{1.987452in}}%
\pgfpathlineto{\pgfqpoint{3.355863in}{1.987748in}}%
\pgfpathlineto{\pgfqpoint{3.349976in}{1.987945in}}%
\pgfpathlineto{\pgfqpoint{3.344089in}{1.988036in}}%
\pgfpathlineto{\pgfqpoint{3.338201in}{1.988014in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{1.987872in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{1.987605in}}%
\pgfpathlineto{\pgfqpoint{3.320539in}{1.987209in}}%
\pgfpathlineto{\pgfqpoint{3.314652in}{1.986681in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{1.986021in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{1.985226in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{1.984298in}}%
\pgfpathlineto{\pgfqpoint{3.291102in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{1.982045in}}%
\pgfpathlineto{\pgfqpoint{3.279327in}{1.980725in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{1.979281in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{1.977716in}}%
\pgfpathlineto{\pgfqpoint{3.261665in}{1.976035in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{1.974243in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{1.972347in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{3.238116in}{1.968262in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{1.966087in}}%
\pgfpathlineto{\pgfqpoint{3.226341in}{1.963832in}}%
\pgfpathlineto{\pgfqpoint{3.220453in}{1.961504in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{1.959109in}}%
\pgfpathlineto{\pgfqpoint{3.208679in}{1.956654in}}%
\pgfpathlineto{\pgfqpoint{3.202791in}{1.954146in}}%
\pgfpathlineto{\pgfqpoint{3.196904in}{1.951589in}}%
\pgfpathlineto{\pgfqpoint{3.191016in}{1.948991in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{1.946357in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{1.943690in}}%
\pgfpathlineto{\pgfqpoint{3.173354in}{1.940997in}}%
\pgfpathlineto{\pgfqpoint{3.167467in}{1.938279in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{1.935541in}}%
\pgfpathlineto{\pgfqpoint{3.155692in}{1.932786in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{3.143917in}{1.927228in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{1.924427in}}%
\pgfpathlineto{\pgfqpoint{3.132143in}{1.921613in}}%
\pgfpathlineto{\pgfqpoint{3.126255in}{1.918784in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{1.915939in}}%
\pgfpathlineto{\pgfqpoint{3.114480in}{1.913077in}}%
\pgfpathlineto{\pgfqpoint{3.108593in}{1.910195in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{1.907291in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{1.904363in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{1.901406in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{1.898419in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{1.895396in}}%
\pgfpathlineto{\pgfqpoint{3.073269in}{1.892335in}}%
\pgfpathlineto{\pgfqpoint{3.067381in}{1.889232in}}%
\pgfpathlineto{\pgfqpoint{3.061494in}{1.886084in}}%
\pgfpathlineto{\pgfqpoint{3.055606in}{1.882888in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{1.879640in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{1.876337in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{1.872977in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{1.869558in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{1.866079in}}%
\pgfpathlineto{\pgfqpoint{3.020282in}{1.862538in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{1.858934in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{1.855267in}}%
\pgfpathlineto{\pgfqpoint{3.002620in}{1.851539in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{1.847750in}}%
\pgfpathlineto{\pgfqpoint{2.990845in}{1.843902in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{1.839998in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{1.836041in}}%
\pgfpathlineto{\pgfqpoint{2.973183in}{1.832036in}}%
\pgfpathlineto{\pgfqpoint{2.967296in}{1.827988in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.823903in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{1.819787in}}%
\pgfpathlineto{\pgfqpoint{2.949633in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{1.811496in}}%
\pgfpathlineto{\pgfqpoint{2.937859in}{1.807339in}}%
\pgfpathlineto{\pgfqpoint{2.931971in}{1.803188in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{1.799056in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{1.794954in}}%
\pgfpathlineto{\pgfqpoint{2.914309in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{2.902534in}{1.782978in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{1.779150in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{1.775432in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{1.771844in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{1.768407in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{1.765140in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{1.762067in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{1.759208in}}%
\pgfpathlineto{\pgfqpoint{2.855435in}{1.756585in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{1.754220in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{1.752135in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{1.750347in}}%
\pgfpathlineto{\pgfqpoint{2.831886in}{1.748875in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{1.747734in}}%
\pgfpathlineto{\pgfqpoint{2.820111in}{1.746936in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{2.808336in}{1.746399in}}%
\pgfpathlineto{\pgfqpoint{2.802449in}{1.746666in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{1.747286in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{1.748254in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{1.749558in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{1.751185in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{1.753120in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{1.755344in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{1.757839in}}%
\pgfpathlineto{\pgfqpoint{2.755350in}{1.760585in}}%
\pgfpathlineto{\pgfqpoint{2.749462in}{1.763562in}}%
\pgfpathlineto{\pgfqpoint{2.743575in}{1.766750in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{1.770130in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{1.773682in}}%
\pgfpathlineto{\pgfqpoint{2.725913in}{1.777390in}}%
\pgfpathlineto{\pgfqpoint{2.720025in}{1.781237in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{1.785206in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{1.789283in}}%
\pgfpathlineto{\pgfqpoint{2.702363in}{1.793454in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{1.797708in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{1.802033in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{1.806419in}}%
\pgfpathlineto{\pgfqpoint{2.678814in}{1.810856in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{1.815337in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{1.819855in}}%
\pgfpathlineto{\pgfqpoint{2.661151in}{1.824402in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{1.828974in}}%
\pgfpathlineto{\pgfqpoint{2.649377in}{1.833566in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{1.838174in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{1.842795in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{1.847426in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{1.852066in}}%
\pgfpathlineto{\pgfqpoint{2.619940in}{1.856712in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{1.861364in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{1.866023in}}%
\pgfpathlineto{\pgfqpoint{2.602278in}{1.870686in}}%
\pgfpathlineto{\pgfqpoint{2.596390in}{1.875355in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{1.880031in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{1.884714in}}%
\pgfpathlineto{\pgfqpoint{2.578728in}{1.889404in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{1.894104in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{1.898813in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{1.903533in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{2.549291in}{1.913008in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{1.917765in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{1.922535in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{1.927317in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{1.932112in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{1.936918in}}%
\pgfpathlineto{\pgfqpoint{2.513967in}{1.941734in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{1.946558in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{1.951387in}}%
\pgfpathlineto{\pgfqpoint{2.496305in}{1.956220in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{1.961051in}}%
\pgfpathlineto{\pgfqpoint{2.484530in}{1.965878in}}%
\pgfpathlineto{\pgfqpoint{2.478642in}{1.970696in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{1.975500in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{1.980285in}}%
\pgfpathlineto{\pgfqpoint{2.460980in}{1.985044in}}%
\pgfpathlineto{\pgfqpoint{2.455093in}{1.989772in}}%
\pgfpathlineto{\pgfqpoint{2.449205in}{1.994462in}}%
\pgfpathlineto{\pgfqpoint{2.443318in}{1.999107in}}%
\pgfpathlineto{\pgfqpoint{2.437431in}{2.003700in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{2.008233in}}%
\pgfpathlineto{\pgfqpoint{2.425656in}{2.012699in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{2.017090in}}%
\pgfpathlineto{\pgfqpoint{2.413881in}{2.021399in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{2.025618in}}%
\pgfpathlineto{\pgfqpoint{2.402106in}{2.029739in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{2.033755in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{2.037658in}}%
\pgfpathlineto{\pgfqpoint{2.384444in}{2.041441in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{2.045098in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{2.048621in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{2.052005in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{2.055244in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{2.058331in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{2.064032in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{2.066638in}}%
\pgfpathlineto{\pgfqpoint{2.331458in}{2.069074in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{2.073428in}}%
\pgfpathlineto{\pgfqpoint{2.313795in}{2.075341in}}%
\pgfpathlineto{\pgfqpoint{2.307908in}{2.077074in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{2.078628in}}%
\pgfpathlineto{\pgfqpoint{2.296133in}{2.080000in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{2.081192in}}%
\pgfpathlineto{\pgfqpoint{2.284359in}{2.082203in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{2.083034in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{2.083686in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{2.084162in}}%
\pgfpathlineto{\pgfqpoint{2.260809in}{2.084463in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{2.084592in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{2.084552in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{2.084348in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{2.083982in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{2.083460in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{2.082787in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{2.081968in}}%
\pgfpathlineto{\pgfqpoint{2.213710in}{2.081009in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{2.079917in}}%
\pgfpathlineto{\pgfqpoint{2.201935in}{2.078698in}}%
\pgfpathlineto{\pgfqpoint{2.196048in}{2.077359in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{2.075909in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{2.074355in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{2.072708in}}%
\pgfpathlineto{\pgfqpoint{2.172498in}{2.070977in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{2.069174in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{2.154836in}{2.065396in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{2.063450in}}%
\pgfpathlineto{\pgfqpoint{2.143061in}{2.061486in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{2.059524in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{2.057582in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{2.055684in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{2.053852in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{2.050488in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{2.049002in}}%
\pgfpathlineto{\pgfqpoint{2.095962in}{2.047671in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{2.046503in}}%
\pgfpathlineto{\pgfqpoint{2.084187in}{2.045494in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{2.044629in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{2.043880in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{2.043212in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{2.042583in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{2.041952in}}%
\pgfpathlineto{\pgfqpoint{2.048863in}{2.041278in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{2.040524in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{2.039659in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{2.038655in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{2.037489in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{2.036142in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{2.034601in}}%
\pgfpathlineto{\pgfqpoint{2.007651in}{2.032851in}}%
\pgfpathlineto{\pgfqpoint{2.001764in}{2.030885in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{2.028693in}}%
\pgfpathlineto{\pgfqpoint{1.989989in}{2.026272in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{2.023617in}}%
\pgfpathlineto{\pgfqpoint{1.978214in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{2.017597in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{2.014231in}}%
\pgfpathlineto{\pgfqpoint{1.960552in}{2.010626in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{2.006787in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{2.002713in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{1.993877in}}%
\pgfpathlineto{\pgfqpoint{1.931115in}{1.989122in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{1.984147in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{1.978959in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{1.973562in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{1.967961in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{1.962164in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{1.956175in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{1.950002in}}%
\pgfpathlineto{\pgfqpoint{1.884016in}{1.943652in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{1.937132in}}%
\pgfpathlineto{\pgfqpoint{1.872241in}{1.930448in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{1.923609in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{1.916622in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{1.909495in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{1.902237in}}%
\pgfpathlineto{\pgfqpoint{1.842804in}{1.894854in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{1.887355in}}%
\pgfpathlineto{\pgfqpoint{1.831030in}{1.879749in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{1.872044in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{1.864247in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{1.856369in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{1.840398in}}%
\pgfpathlineto{\pgfqpoint{1.795705in}{1.832323in}}%
\pgfpathlineto{\pgfqpoint{1.789818in}{1.824200in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{1.816036in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{1.807840in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{1.799621in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{1.791386in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{1.783145in}}%
\pgfpathlineto{\pgfqpoint{1.754493in}{1.774904in}}%
\pgfpathlineto{\pgfqpoint{1.748606in}{1.766671in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{1.758455in}}%
\pgfpathlineto{\pgfqpoint{1.736831in}{1.750262in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{1.742100in}}%
\pgfpathlineto{\pgfqpoint{1.725057in}{1.733975in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{1.717864in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.709888in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{1.701974in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{1.694125in}}%
\pgfpathlineto{\pgfqpoint{1.689732in}{1.686346in}}%
\pgfpathlineto{\pgfqpoint{1.683845in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{1.671015in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{1.663471in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{1.656011in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{1.648640in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{1.641362in}}%
\pgfpathlineto{\pgfqpoint{1.648520in}{1.634178in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{1.627094in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{1.620113in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{1.613239in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{1.606475in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{1.599826in}}%
\pgfpathlineto{\pgfqpoint{1.613196in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{1.586889in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{1.580610in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{1.574461in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{1.568449in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{1.562575in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{1.556846in}}%
\pgfpathlineto{\pgfqpoint{1.571984in}{1.551264in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.545833in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{1.554322in}{1.535439in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{1.530483in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{1.525691in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{1.521066in}}%
\pgfpathlineto{\pgfqpoint{1.530773in}{1.516612in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{1.512330in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{1.508223in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{1.504293in}}%
\pgfpathlineto{\pgfqpoint{1.507223in}{1.500543in}}%
\pgfpathlineto{\pgfqpoint{1.501336in}{1.496973in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{1.493586in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{1.490384in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{1.484537in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{1.481896in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.479444in}}%
\pgfpathlineto{\pgfqpoint{1.460124in}{1.477183in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{1.475114in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{1.473238in}}%
\pgfpathlineto{\pgfqpoint{1.442462in}{1.471555in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{1.470067in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{1.468775in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{1.467678in}}%
\pgfpathlineto{\pgfqpoint{1.418912in}{1.466780in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{1.466079in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{1.465578in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{1.465277in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{1.465177in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{1.465583in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.466092in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{1.466806in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{1.467727in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{1.468855in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{1.470191in}}%
\pgfpathlineto{\pgfqpoint{1.348264in}{1.471737in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{1.473494in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{1.477645in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{1.480042in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{1.482655in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{1.485484in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{1.488532in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{1.491798in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{1.495285in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{1.498992in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{1.507073in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{1.516046in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{1.520867in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.525913in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{1.531181in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.536673in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{1.542388in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{1.548324in}}%
\pgfpathlineto{\pgfqpoint{1.224628in}{1.554480in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{1.567449in}}%
\pgfpathlineto{\pgfqpoint{1.206966in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{1.201079in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{1.595952in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.603597in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{1.611442in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{1.627718in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{1.636141in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{1.644746in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{1.653529in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{1.662483in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{1.130430in}{1.680884in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{1.690317in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{1.699896in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.709614in}}%
\pgfpathlineto{\pgfqpoint{1.106881in}{1.719464in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{1.729437in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{1.739526in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{1.749722in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{1.760018in}}%
\pgfpathlineto{\pgfqpoint{1.077444in}{1.770404in}}%
\pgfpathlineto{\pgfqpoint{1.071556in}{1.780872in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{1.791413in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{1.802018in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{1.812677in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{1.823383in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.834125in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.844895in}}%
\pgfpathlineto{\pgfqpoint{1.030345in}{1.855683in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{1.866479in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{1.888064in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{1.898834in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{1.909578in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{1.920285in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{1.930950in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{1.941562in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{1.952114in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{1.962598in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{1.973007in}}%
\pgfpathlineto{\pgfqpoint{0.959696in}{1.983333in}}%
\pgfpathlineto{\pgfqpoint{0.953809in}{1.993570in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{2.003710in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{2.013747in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{2.023675in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{2.033489in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{2.043182in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{2.062188in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{2.071491in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{2.080656in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{2.089678in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{2.098554in}}%
\pgfpathlineto{\pgfqpoint{0.883160in}{2.107281in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{2.115857in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{2.124278in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{2.132542in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{2.140648in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{2.148594in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{2.156378in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{2.164000in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{2.171458in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{2.178753in}}%
\pgfpathlineto{\pgfqpoint{0.824286in}{2.185883in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{2.192849in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{2.199650in}}%
\pgfpathlineto{\pgfqpoint{0.806624in}{2.206288in}}%
\pgfpathlineto{\pgfqpoint{0.800736in}{2.212761in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{2.219071in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{2.225218in}}%
\pgfpathlineto{\pgfqpoint{0.783074in}{2.231203in}}%
\pgfpathlineto{\pgfqpoint{0.777187in}{2.237027in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{2.242690in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{2.248195in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{2.253541in}}%
\pgfpathlineto{\pgfqpoint{0.753637in}{2.258730in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{2.263763in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{2.268641in}}%
\pgfpathlineto{\pgfqpoint{0.735975in}{2.273365in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{2.277936in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{2.282356in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{2.286624in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{2.290744in}}%
\pgfpathlineto{\pgfqpoint{0.706538in}{2.294714in}}%
\pgfpathlineto{\pgfqpoint{0.700651in}{2.298536in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{2.302211in}}%
\pgfpathlineto{\pgfqpoint{0.688876in}{2.305740in}}%
\pgfpathlineto{\pgfqpoint{0.682989in}{2.309123in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{2.312361in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{2.315455in}}%
\pgfpathlineto{\pgfqpoint{0.665326in}{2.318404in}}%
\pgfpathlineto{\pgfqpoint{0.659439in}{2.321210in}}%
\pgfpathlineto{\pgfqpoint{0.653552in}{2.323872in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{2.326392in}}%
\pgfpathlineto{\pgfqpoint{0.641777in}{2.328769in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{2.331004in}}%
\pgfpathlineto{\pgfqpoint{0.630002in}{2.333096in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{2.335047in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{2.336856in}}%
\pgfpathlineto{\pgfqpoint{0.612340in}{2.338523in}}%
\pgfpathlineto{\pgfqpoint{0.606453in}{2.340049in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{2.341434in}}%
\pgfpathlineto{\pgfqpoint{0.594678in}{2.342678in}}%
\pgfpathlineto{\pgfqpoint{0.588790in}{2.343782in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{2.344744in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{2.345566in}}%
\pgfpathlineto{\pgfqpoint{0.571128in}{2.346248in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{2.346791in}}%
\pgfpathlineto{\pgfqpoint{0.559353in}{2.347193in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{2.347456in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{2.347456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{1.407780in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553466in}{2.339252in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{2.338099in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{2.334569in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{2.328664in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{2.320389in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{2.309747in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{2.296728in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{2.281305in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{2.263437in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{2.243068in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{2.220139in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{2.194596in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{2.158952in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{2.119214in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{2.075560in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{2.018526in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{1.946901in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{1.807402in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{1.724174in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{1.666367in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{1.622508in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{1.590761in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{1.537222in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{1.515707in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{1.497762in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{1.483372in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{1.474883in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{1.468335in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{1.463697in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.460935in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{1.460915in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{1.468041in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{1.476654in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{1.488276in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{1.502817in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{1.540157in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{1.568571in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{1.600320in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{1.641958in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{1.821549in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{1.862978in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{1.894730in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{1.923460in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{1.948813in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{1.966492in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{1.981765in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{1.994581in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{2.004921in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{2.012792in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{2.018220in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{2.021255in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{2.021962in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{2.020422in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{2.016730in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{2.010995in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{2.003337in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{1.991262in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{1.976664in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{1.956231in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{1.933125in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{1.903535in}}%
\pgfpathlineto{\pgfqpoint{2.437431in}{1.858099in}}%
\pgfpathlineto{\pgfqpoint{2.549291in}{1.770989in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{1.741942in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{1.719621in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{1.703300in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{1.689383in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.743575in}{1.669696in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{1.665075in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{1.662359in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{1.661530in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{1.662542in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{1.666271in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{1.672541in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{1.681092in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{1.693948in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{1.709116in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{1.731966in}}%
\pgfpathlineto{\pgfqpoint{3.114480in}{1.769255in}}%
\pgfpathlineto{\pgfqpoint{3.202791in}{1.815465in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{1.837648in}}%
\pgfpathlineto{\pgfqpoint{3.291102in}{1.854642in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{1.866953in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{1.876860in}}%
\pgfpathlineto{\pgfqpoint{3.397075in}{1.884132in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{1.888073in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{1.890048in}}%
\pgfpathlineto{\pgfqpoint{3.485386in}{1.890071in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{1.887607in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{1.882599in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{1.875302in}}%
\pgfpathlineto{\pgfqpoint{3.632571in}{1.864312in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{1.849172in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{1.827695in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{1.758043in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{1.747308in}}%
\pgfpathlineto{\pgfqpoint{4.015251in}{1.738980in}}%
\pgfpathlineto{\pgfqpoint{4.050575in}{1.733953in}}%
\pgfpathlineto{\pgfqpoint{4.085900in}{1.730962in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{4.156548in}{1.731045in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{1.734571in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{1.740316in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{1.749132in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{1.762644in}}%
\pgfpathlineto{\pgfqpoint{4.439143in}{1.787145in}}%
\pgfpathlineto{\pgfqpoint{4.533341in}{1.810925in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{1.823403in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{1.831290in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{1.836923in}}%
\pgfpathlineto{\pgfqpoint{4.733512in}{1.840089in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{1.840732in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{1.838954in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{1.834997in}}%
\pgfpathlineto{\pgfqpoint{4.927796in}{1.828375in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{1.817995in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{1.796255in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{1.780923in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{1.771903in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.766581in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{1.763432in}}%
\pgfpathlineto{\pgfqpoint{5.422337in}{1.762577in}}%
\pgfpathlineto{\pgfqpoint{5.475323in}{1.763946in}}%
\pgfpathlineto{\pgfqpoint{5.534197in}{1.767777in}}%
\pgfpathlineto{\pgfqpoint{5.604846in}{1.774870in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{1.787566in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{1.806102in}}%
\pgfpathlineto{\pgfqpoint{5.928652in}{1.813309in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{1.817248in}}%
\pgfpathlineto{\pgfqpoint{6.058175in}{1.818893in}}%
\pgfpathlineto{\pgfqpoint{6.122936in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{6.193585in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{6.276008in}{1.808899in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{1.794228in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{1.794228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{1.207090in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.207090in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{0.203642in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118655in}{0.490532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530773in}{0.304108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735975in}{1.064946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436574in}{0.258773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295277in}{0.283135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089218in}{0.543423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889047in}{0.890649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677101in}{1.103996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912597in}{0.852844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794849in}{1.006820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230516in}{0.339713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183417in}{0.391888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136318in}{0.462983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548435in}{0.321172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442462in}{0.264429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859610in}{0.930744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688876in}{1.094292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271728in}{0.301226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977358in}{0.746317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794849in}{1.006820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{0.203642in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730944in}{0.532710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848692in}{0.684799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966439in}{0.793822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084187in}{0.830511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201935in}{0.799808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319683in}{0.706876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437431in}{0.589986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555178in}{0.487494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672926in}{0.424562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790674in}{0.414752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908422in}{0.466102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026170in}{0.552869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143917in}{0.638393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261665in}{0.702508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379413in}{0.727752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497161in}{0.704594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614908in}{0.647353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732656in}{0.579629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850404in}{0.525956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968152in}{0.487730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085900in}{0.494654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203647in}{0.535562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321395in}{0.585090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439143in}{0.631638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556891in}{0.662349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674639in}{0.663834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792386in}{0.644750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910134in}{0.605782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027882in}{0.568418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145630in}{0.545099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263377in}{0.536422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381125in}{0.544826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498873in}{0.571501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616621in}{0.604125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.734369in}{0.628887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852116in}{0.633190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969864in}{0.628474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087612in}{0.614607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205360in}{0.589666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323108in}{0.570808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553466in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553466in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534698in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534698in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515929in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515929in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497161in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.497161in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478392in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478392in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459624in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459624in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440855in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.440855in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.361075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=0.327318in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.591892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=0.558134in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{0.822709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=0.788951in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.259391in}{1.053525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106806in, y=1.019768in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{0.203642in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632821in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{1.632821in}{1.207090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.259391in}{1.207090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729043in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{1.207090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259391in}{1.207090in}}%
\pgfpathlineto{\pgfqpoint{6.729043in}{1.207090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494217in,y=1.290424in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \AUTOIP -- \Nc\(\displaystyle = 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{0.203642in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553466in}{1.155628in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{1.131312in}}%
\pgfpathlineto{\pgfqpoint{0.559353in}{1.131126in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{0.571128in}{1.130315in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{1.129690in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{1.128919in}}%
\pgfpathlineto{\pgfqpoint{0.588790in}{1.128004in}}%
\pgfpathlineto{\pgfqpoint{0.594678in}{1.126943in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{1.125737in}}%
\pgfpathlineto{\pgfqpoint{0.606453in}{1.124386in}}%
\pgfpathlineto{\pgfqpoint{0.612340in}{1.122891in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{1.121252in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{1.119467in}}%
\pgfpathlineto{\pgfqpoint{0.630002in}{1.117538in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{1.115464in}}%
\pgfpathlineto{\pgfqpoint{0.641777in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{1.110881in}}%
\pgfpathlineto{\pgfqpoint{0.653552in}{1.108370in}}%
\pgfpathlineto{\pgfqpoint{0.659439in}{1.105714in}}%
\pgfpathlineto{\pgfqpoint{0.665326in}{1.102911in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{1.096863in}}%
\pgfpathlineto{\pgfqpoint{0.682989in}{1.093617in}}%
\pgfpathlineto{\pgfqpoint{0.688876in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{1.086676in}}%
\pgfpathlineto{\pgfqpoint{0.700651in}{1.082980in}}%
\pgfpathlineto{\pgfqpoint{0.706538in}{1.079133in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{1.070981in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{1.066674in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{0.735975in}{1.057595in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{1.047887in}}%
\pgfpathlineto{\pgfqpoint{0.753637in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{1.037543in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{1.032130in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{0.777187in}{1.020817in}}%
\pgfpathlineto{\pgfqpoint{0.783074in}{1.014916in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{1.008851in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{1.002621in}}%
\pgfpathlineto{\pgfqpoint{0.800736in}{0.996225in}}%
\pgfpathlineto{\pgfqpoint{0.806624in}{0.989663in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{0.982935in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{0.824286in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{0.946802in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{0.939080in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{0.931193in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{0.914936in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{0.906568in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{0.898044in}}%
\pgfpathlineto{\pgfqpoint{0.883160in}{0.889365in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{0.880534in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{0.853164in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{0.843761in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{0.834225in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{0.824560in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{0.814772in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.804866in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{0.794848in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{0.784724in}}%
\pgfpathlineto{\pgfqpoint{0.953809in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{0.959696in}{0.764184in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{0.743301in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{0.732749in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{0.711464in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.700747in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{0.689993in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{0.679208in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{0.668403in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{0.657586in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{0.646767in}}%
\pgfpathlineto{\pgfqpoint{1.030345in}{0.635954in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{0.614384in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{0.603646in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{0.592951in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{0.582309in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{0.571728in}}%
\pgfpathlineto{\pgfqpoint{1.071556in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{1.077444in}{0.550787in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{0.540445in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{0.530199in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{0.520058in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{0.510031in}}%
\pgfpathlineto{\pgfqpoint{1.106881in}{0.500124in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{0.490347in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{0.480705in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{0.471207in}}%
\pgfpathlineto{\pgfqpoint{1.130430in}{0.461858in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.452666in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{0.443637in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{0.434777in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{0.426091in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{0.417584in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{0.409261in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{0.401128in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{0.393187in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{0.385444in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{0.377901in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{0.370562in}}%
\pgfpathlineto{\pgfqpoint{1.201079in}{0.363430in}}%
\pgfpathlineto{\pgfqpoint{1.206966in}{0.356507in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{0.349797in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{0.343300in}}%
\pgfpathlineto{\pgfqpoint{1.224628in}{0.337019in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{0.330956in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{0.325111in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.319485in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{0.314081in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{0.308897in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{0.303935in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{0.299195in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{0.294677in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{0.290381in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{0.286306in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{0.282453in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{0.278821in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{0.275409in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{0.272216in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{0.269243in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{0.266488in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{0.263950in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.261628in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{0.259521in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{0.257629in}}%
\pgfpathlineto{\pgfqpoint{1.348264in}{0.255951in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{0.254484in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{0.253229in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{0.252184in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{0.251348in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{0.250720in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{0.250298in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{0.250082in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{0.250071in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{0.250263in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{0.250657in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{0.251252in}}%
\pgfpathlineto{\pgfqpoint{1.418912in}{0.252046in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{0.253040in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{0.254230in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{0.255617in}}%
\pgfpathlineto{\pgfqpoint{1.442462in}{0.257199in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{0.258975in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{0.260943in}}%
\pgfpathlineto{\pgfqpoint{1.460124in}{0.263102in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{0.265451in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{0.267987in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{0.270711in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{0.273620in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{0.276713in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{0.279987in}}%
\pgfpathlineto{\pgfqpoint{1.501336in}{0.283442in}}%
\pgfpathlineto{\pgfqpoint{1.507223in}{0.287075in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{0.290885in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{0.294869in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{0.299025in}}%
\pgfpathlineto{\pgfqpoint{1.530773in}{0.303352in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{0.307847in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{0.312507in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{0.317330in}}%
\pgfpathlineto{\pgfqpoint{1.554322in}{0.322314in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{0.327454in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{0.332750in}}%
\pgfpathlineto{\pgfqpoint{1.571984in}{0.338196in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{0.343791in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{0.349530in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{0.355411in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{0.361429in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{0.367581in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{0.373862in}}%
\pgfpathlineto{\pgfqpoint{1.613196in}{0.380269in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{0.386796in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{0.393440in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{0.400196in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.407059in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{0.414024in}}%
\pgfpathlineto{\pgfqpoint{1.648520in}{0.421085in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{0.428238in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{0.435476in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{0.442795in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{0.450188in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{0.457650in}}%
\pgfpathlineto{\pgfqpoint{1.683845in}{0.465174in}}%
\pgfpathlineto{\pgfqpoint{1.689732in}{0.472755in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{0.480386in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{0.488060in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{0.495771in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{0.503513in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{0.511279in}}%
\pgfpathlineto{\pgfqpoint{1.725057in}{0.519063in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{0.526857in}}%
\pgfpathlineto{\pgfqpoint{1.736831in}{0.534654in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{0.542449in}}%
\pgfpathlineto{\pgfqpoint{1.748606in}{0.550234in}}%
\pgfpathlineto{\pgfqpoint{1.754493in}{0.558002in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.565746in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{0.573461in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{0.581138in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.596355in}}%
\pgfpathlineto{\pgfqpoint{1.789818in}{0.603881in}}%
\pgfpathlineto{\pgfqpoint{1.795705in}{0.611344in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{0.618738in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{0.626056in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{0.633291in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{0.640439in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{1.831030in}{0.654448in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{0.661298in}}%
\pgfpathlineto{\pgfqpoint{1.842804in}{0.668037in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{0.674662in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{0.681166in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{0.687545in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{1.872241in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{1.884016in}{0.711723in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{0.717412in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{0.722952in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{0.728340in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{0.733571in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{0.738644in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{0.748303in}}%
\pgfpathlineto{\pgfqpoint{1.931115in}{0.752884in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{0.757297in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{0.765610in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{0.769507in}}%
\pgfpathlineto{\pgfqpoint{1.960552in}{0.773228in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{0.776774in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{0.780142in}}%
\pgfpathlineto{\pgfqpoint{1.978214in}{0.783331in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{0.786342in}}%
\pgfpathlineto{\pgfqpoint{1.989989in}{0.789173in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{0.791823in}}%
\pgfpathlineto{\pgfqpoint{2.001764in}{0.794293in}}%
\pgfpathlineto{\pgfqpoint{2.007651in}{0.796582in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{0.800618in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{0.802364in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{0.803930in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{0.806522in}}%
\pgfpathlineto{\pgfqpoint{2.048863in}{0.807548in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{0.808396in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{0.809066in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{2.084187in}{0.809979in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{0.809771in}}%
\pgfpathlineto{\pgfqpoint{2.095962in}{0.809391in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{0.808840in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{0.808118in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{0.807229in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{0.806172in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{0.803564in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{0.802016in}}%
\pgfpathlineto{\pgfqpoint{2.143061in}{0.800307in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{0.798440in}}%
\pgfpathlineto{\pgfqpoint{2.154836in}{0.796416in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{0.794237in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{0.791906in}}%
\pgfpathlineto{\pgfqpoint{2.172498in}{0.789425in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{0.784020in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{2.196048in}{0.778042in}}%
\pgfpathlineto{\pgfqpoint{2.201935in}{0.774845in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{0.771512in}}%
\pgfpathlineto{\pgfqpoint{2.213710in}{0.768047in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{0.764453in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{0.760732in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{0.752923in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{0.748842in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{0.744647in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{2.260809in}{0.735933in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{0.731420in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{0.726809in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{0.722103in}}%
\pgfpathlineto{\pgfqpoint{2.284359in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{0.712424in}}%
\pgfpathlineto{\pgfqpoint{2.296133in}{0.707459in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{2.307908in}{0.697300in}}%
\pgfpathlineto{\pgfqpoint{2.313795in}{0.692115in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{0.686865in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{0.681555in}}%
\pgfpathlineto{\pgfqpoint{2.331458in}{0.676190in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{0.670774in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{0.665312in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{0.659809in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{0.654270in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{2.384444in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{0.620549in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{0.614894in}}%
\pgfpathlineto{\pgfqpoint{2.402106in}{0.609242in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{0.603598in}}%
\pgfpathlineto{\pgfqpoint{2.413881in}{0.597968in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{0.592356in}}%
\pgfpathlineto{\pgfqpoint{2.425656in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{0.581204in}}%
\pgfpathlineto{\pgfqpoint{2.437431in}{0.575674in}}%
\pgfpathlineto{\pgfqpoint{2.443318in}{0.570181in}}%
\pgfpathlineto{\pgfqpoint{2.449205in}{0.564730in}}%
\pgfpathlineto{\pgfqpoint{2.455093in}{0.559325in}}%
\pgfpathlineto{\pgfqpoint{2.460980in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{0.548672in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{0.543432in}}%
\pgfpathlineto{\pgfqpoint{2.478642in}{0.538255in}}%
\pgfpathlineto{\pgfqpoint{2.484530in}{0.533146in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{0.528109in}}%
\pgfpathlineto{\pgfqpoint{2.496305in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{0.518266in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{0.513467in}}%
\pgfpathlineto{\pgfqpoint{2.513967in}{0.508754in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{0.504132in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{0.499603in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{0.495171in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{0.490839in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{0.486609in}}%
\pgfpathlineto{\pgfqpoint{2.549291in}{0.482485in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{0.478469in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{0.474564in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{0.470772in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{0.467096in}}%
\pgfpathlineto{\pgfqpoint{2.578728in}{0.463537in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{0.460099in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{0.456782in}}%
\pgfpathlineto{\pgfqpoint{2.596390in}{0.453589in}}%
\pgfpathlineto{\pgfqpoint{2.602278in}{0.450522in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{0.447581in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{0.444769in}}%
\pgfpathlineto{\pgfqpoint{2.619940in}{0.442086in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{0.439534in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{0.437115in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{0.434828in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{0.432675in}}%
\pgfpathlineto{\pgfqpoint{2.649377in}{0.430657in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.428774in}}%
\pgfpathlineto{\pgfqpoint{2.661151in}{0.427027in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{0.425417in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{0.423943in}}%
\pgfpathlineto{\pgfqpoint{2.678814in}{0.422606in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{0.421406in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{0.420343in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{0.419417in}}%
\pgfpathlineto{\pgfqpoint{2.702363in}{0.418628in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{0.417975in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{0.417459in}}%
\pgfpathlineto{\pgfqpoint{2.720025in}{0.417079in}}%
\pgfpathlineto{\pgfqpoint{2.725913in}{0.416834in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{0.416724in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{0.416748in}}%
\pgfpathlineto{\pgfqpoint{2.743575in}{0.416905in}}%
\pgfpathlineto{\pgfqpoint{2.749462in}{0.417195in}}%
\pgfpathlineto{\pgfqpoint{2.755350in}{0.417616in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{0.418168in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{0.418849in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{0.419659in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{0.420595in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{0.421656in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{0.422842in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{0.424150in}}%
\pgfpathlineto{\pgfqpoint{2.802449in}{0.425579in}}%
\pgfpathlineto{\pgfqpoint{2.808336in}{0.427127in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{0.428793in}}%
\pgfpathlineto{\pgfqpoint{2.820111in}{0.430575in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{0.432470in}}%
\pgfpathlineto{\pgfqpoint{2.831886in}{0.434476in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{0.436592in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{0.438816in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{0.441145in}}%
\pgfpathlineto{\pgfqpoint{2.855435in}{0.443576in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{0.446108in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{0.448738in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{0.451464in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{0.454282in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{0.457190in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.460185in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{0.463265in}}%
\pgfpathlineto{\pgfqpoint{2.902534in}{0.466427in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{0.469667in}}%
\pgfpathlineto{\pgfqpoint{2.914309in}{0.472982in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{0.476370in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{0.479828in}}%
\pgfpathlineto{\pgfqpoint{2.931971in}{0.483351in}}%
\pgfpathlineto{\pgfqpoint{2.937859in}{0.486937in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{0.490583in}}%
\pgfpathlineto{\pgfqpoint{2.949633in}{0.494285in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{0.498039in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{0.501843in}}%
\pgfpathlineto{\pgfqpoint{2.967296in}{0.505692in}}%
\pgfpathlineto{\pgfqpoint{2.973183in}{0.509584in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{0.513514in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{0.517479in}}%
\pgfpathlineto{\pgfqpoint{2.990845in}{0.521475in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{0.525499in}}%
\pgfpathlineto{\pgfqpoint{3.002620in}{0.529547in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{0.533615in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{0.537700in}}%
\pgfpathlineto{\pgfqpoint{3.020282in}{0.541798in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{0.545904in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{0.550017in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{0.554130in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{0.558242in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{0.562348in}}%
\pgfpathlineto{\pgfqpoint{3.055606in}{0.566445in}}%
\pgfpathlineto{\pgfqpoint{3.061494in}{0.570528in}}%
\pgfpathlineto{\pgfqpoint{3.067381in}{0.574595in}}%
\pgfpathlineto{\pgfqpoint{3.073269in}{0.578642in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{0.582665in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.586660in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{0.590625in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.598448in}}%
\pgfpathlineto{\pgfqpoint{3.108593in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{3.114480in}{0.606107in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{0.609867in}}%
\pgfpathlineto{\pgfqpoint{3.126255in}{0.613577in}}%
\pgfpathlineto{\pgfqpoint{3.132143in}{0.617233in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{0.620832in}}%
\pgfpathlineto{\pgfqpoint{3.143917in}{0.624372in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{0.627849in}}%
\pgfpathlineto{\pgfqpoint{3.155692in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{0.634606in}}%
\pgfpathlineto{\pgfqpoint{3.167467in}{0.637880in}}%
\pgfpathlineto{\pgfqpoint{3.173354in}{0.641081in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{0.644207in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{0.647255in}}%
\pgfpathlineto{\pgfqpoint{3.191016in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{3.196904in}{0.653109in}}%
\pgfpathlineto{\pgfqpoint{3.202791in}{0.655912in}}%
\pgfpathlineto{\pgfqpoint{3.208679in}{0.658628in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{0.661256in}}%
\pgfpathlineto{\pgfqpoint{3.220453in}{0.663795in}}%
\pgfpathlineto{\pgfqpoint{3.226341in}{0.666242in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{0.668597in}}%
\pgfpathlineto{\pgfqpoint{3.238116in}{0.670858in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{0.673023in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{0.675091in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{0.677061in}}%
\pgfpathlineto{\pgfqpoint{3.261665in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{0.680703in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{0.682373in}}%
\pgfpathlineto{\pgfqpoint{3.279327in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{0.685407in}}%
\pgfpathlineto{\pgfqpoint{3.291102in}{0.686771in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{0.688030in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{0.689186in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{0.690239in}}%
\pgfpathlineto{\pgfqpoint{3.314652in}{0.691186in}}%
\pgfpathlineto{\pgfqpoint{3.320539in}{0.692030in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{0.692769in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{0.693403in}}%
\pgfpathlineto{\pgfqpoint{3.338201in}{0.693934in}}%
\pgfpathlineto{\pgfqpoint{3.344089in}{0.694360in}}%
\pgfpathlineto{\pgfqpoint{3.349976in}{0.694683in}}%
\pgfpathlineto{\pgfqpoint{3.355863in}{0.694903in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{3.367638in}{0.695034in}}%
\pgfpathlineto{\pgfqpoint{3.373526in}{0.694947in}}%
\pgfpathlineto{\pgfqpoint{3.379413in}{0.694759in}}%
\pgfpathlineto{\pgfqpoint{3.385300in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{0.694084in}}%
\pgfpathlineto{\pgfqpoint{3.397075in}{0.693599in}}%
\pgfpathlineto{\pgfqpoint{3.402962in}{0.693016in}}%
\pgfpathlineto{\pgfqpoint{3.408850in}{0.692337in}}%
\pgfpathlineto{\pgfqpoint{3.414737in}{0.691563in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{0.690695in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{0.689734in}}%
\pgfpathlineto{\pgfqpoint{3.432399in}{0.688683in}}%
\pgfpathlineto{\pgfqpoint{3.438287in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{0.686311in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{0.684995in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{0.683593in}}%
\pgfpathlineto{\pgfqpoint{3.461836in}{0.682108in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{0.680541in}}%
\pgfpathlineto{\pgfqpoint{3.473611in}{0.678894in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{0.677169in}}%
\pgfpathlineto{\pgfqpoint{3.485386in}{0.675368in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{3.497161in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{3.503048in}{0.669528in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{0.667442in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{0.665290in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{0.663075in}}%
\pgfpathlineto{\pgfqpoint{3.526598in}{0.660799in}}%
\pgfpathlineto{\pgfqpoint{3.532485in}{0.658463in}}%
\pgfpathlineto{\pgfqpoint{3.538372in}{0.656070in}}%
\pgfpathlineto{\pgfqpoint{3.544260in}{0.653623in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{0.651125in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{0.648576in}}%
\pgfpathlineto{\pgfqpoint{3.561922in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{3.567809in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{3.573697in}{0.640659in}}%
\pgfpathlineto{\pgfqpoint{3.579584in}{0.637938in}}%
\pgfpathlineto{\pgfqpoint{3.585472in}{0.635180in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{0.632387in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{0.629563in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{0.626710in}}%
\pgfpathlineto{\pgfqpoint{3.609021in}{0.623831in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{0.620928in}}%
\pgfpathlineto{\pgfqpoint{3.620796in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{3.626683in}{0.615062in}}%
\pgfpathlineto{\pgfqpoint{3.632571in}{0.612105in}}%
\pgfpathlineto{\pgfqpoint{3.638458in}{0.609134in}}%
\pgfpathlineto{\pgfqpoint{3.644345in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{3.650233in}{0.603165in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{0.600171in}}%
\pgfpathlineto{\pgfqpoint{3.662008in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{3.667895in}{0.594180in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{0.591187in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{0.588200in}}%
\pgfpathlineto{\pgfqpoint{3.685557in}{0.585222in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{0.582253in}}%
\pgfpathlineto{\pgfqpoint{3.697332in}{0.579299in}}%
\pgfpathlineto{\pgfqpoint{3.703219in}{0.576359in}}%
\pgfpathlineto{\pgfqpoint{3.709107in}{0.573438in}}%
\pgfpathlineto{\pgfqpoint{3.714994in}{0.570538in}}%
\pgfpathlineto{\pgfqpoint{3.720881in}{0.567661in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{3.732656in}{0.561985in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{0.559190in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{0.556428in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{0.553701in}}%
\pgfpathlineto{\pgfqpoint{3.756206in}{0.551010in}}%
\pgfpathlineto{\pgfqpoint{3.762093in}{0.548358in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{3.773868in}{0.543178in}}%
\pgfpathlineto{\pgfqpoint{3.779755in}{0.540654in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{0.538177in}}%
\pgfpathlineto{\pgfqpoint{3.791530in}{0.535748in}}%
\pgfpathlineto{\pgfqpoint{3.797418in}{0.533370in}}%
\pgfpathlineto{\pgfqpoint{3.803305in}{0.531043in}}%
\pgfpathlineto{\pgfqpoint{3.809192in}{0.528771in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{0.526554in}}%
\pgfpathlineto{\pgfqpoint{3.820967in}{0.524393in}}%
\pgfpathlineto{\pgfqpoint{3.826854in}{0.522291in}}%
\pgfpathlineto{\pgfqpoint{3.832742in}{0.520249in}}%
\pgfpathlineto{\pgfqpoint{3.838629in}{0.518269in}}%
\pgfpathlineto{\pgfqpoint{3.844517in}{0.516351in}}%
\pgfpathlineto{\pgfqpoint{3.850404in}{0.514496in}}%
\pgfpathlineto{\pgfqpoint{3.856291in}{0.512707in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{0.510984in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{0.509329in}}%
\pgfpathlineto{\pgfqpoint{3.873954in}{0.507741in}}%
\pgfpathlineto{\pgfqpoint{3.879841in}{0.506224in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{0.504776in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{0.503399in}}%
\pgfpathlineto{\pgfqpoint{3.897503in}{0.502094in}}%
\pgfpathlineto{\pgfqpoint{3.903391in}{0.500862in}}%
\pgfpathlineto{\pgfqpoint{3.909278in}{0.499702in}}%
\pgfpathlineto{\pgfqpoint{3.915165in}{0.498617in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{0.497605in}}%
\pgfpathlineto{\pgfqpoint{3.926940in}{0.496669in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{0.495807in}}%
\pgfpathlineto{\pgfqpoint{3.938715in}{0.495021in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{0.494310in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{0.493675in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{0.493117in}}%
\pgfpathlineto{\pgfqpoint{3.962264in}{0.492634in}}%
\pgfpathlineto{\pgfqpoint{3.968152in}{0.492227in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{0.491897in}}%
\pgfpathlineto{\pgfqpoint{3.979927in}{0.491642in}}%
\pgfpathlineto{\pgfqpoint{3.985814in}{0.491463in}}%
\pgfpathlineto{\pgfqpoint{3.991701in}{0.491360in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{0.491332in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{0.491378in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{0.491499in}}%
\pgfpathlineto{\pgfqpoint{4.015251in}{0.491694in}}%
\pgfpathlineto{\pgfqpoint{4.021138in}{0.491963in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{0.492304in}}%
\pgfpathlineto{\pgfqpoint{4.032913in}{0.492717in}}%
\pgfpathlineto{\pgfqpoint{4.038800in}{0.493202in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{0.493757in}}%
\pgfpathlineto{\pgfqpoint{4.050575in}{0.494382in}}%
\pgfpathlineto{\pgfqpoint{4.056463in}{0.495076in}}%
\pgfpathlineto{\pgfqpoint{4.062350in}{0.495838in}}%
\pgfpathlineto{\pgfqpoint{4.068237in}{0.496667in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{4.080012in}{0.498521in}}%
\pgfpathlineto{\pgfqpoint{4.085900in}{0.499545in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{0.500630in}}%
\pgfpathlineto{\pgfqpoint{4.097674in}{0.501777in}}%
\pgfpathlineto{\pgfqpoint{4.103562in}{0.502983in}}%
\pgfpathlineto{\pgfqpoint{4.109449in}{0.504248in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{0.505570in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{0.508378in}}%
\pgfpathlineto{\pgfqpoint{4.132999in}{0.509862in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{0.511397in}}%
\pgfpathlineto{\pgfqpoint{4.144774in}{0.512981in}}%
\pgfpathlineto{\pgfqpoint{4.150661in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{4.156548in}{0.516290in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{0.518012in}}%
\pgfpathlineto{\pgfqpoint{4.168323in}{0.519776in}}%
\pgfpathlineto{\pgfqpoint{4.174210in}{0.521580in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{0.523423in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{0.525304in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{0.527219in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{0.529167in}}%
\pgfpathlineto{\pgfqpoint{4.203647in}{0.531147in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{0.533155in}}%
\pgfpathlineto{\pgfqpoint{4.215422in}{0.535191in}}%
\pgfpathlineto{\pgfqpoint{4.221310in}{0.537252in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{0.539337in}}%
\pgfpathlineto{\pgfqpoint{4.233084in}{0.541443in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{0.543568in}}%
\pgfpathlineto{\pgfqpoint{4.244859in}{0.545710in}}%
\pgfpathlineto{\pgfqpoint{4.250747in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.256634in}{0.550038in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{0.552219in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{0.554410in}}%
\pgfpathlineto{\pgfqpoint{4.274296in}{0.556608in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{0.558810in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{0.561016in}}%
\pgfpathlineto{\pgfqpoint{4.291958in}{0.563223in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{0.565429in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{0.567631in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{0.569829in}}%
\pgfpathlineto{\pgfqpoint{4.315508in}{0.572020in}}%
\pgfpathlineto{\pgfqpoint{4.321395in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{4.327283in}{0.576373in}}%
\pgfpathlineto{\pgfqpoint{4.333170in}{0.578531in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{0.582802in}}%
\pgfpathlineto{\pgfqpoint{4.350832in}{0.584911in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{0.586999in}}%
\pgfpathlineto{\pgfqpoint{4.362607in}{0.589066in}}%
\pgfpathlineto{\pgfqpoint{4.368494in}{0.591109in}}%
\pgfpathlineto{\pgfqpoint{4.374382in}{0.593127in}}%
\pgfpathlineto{\pgfqpoint{4.380269in}{0.595118in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{0.597081in}}%
\pgfpathlineto{\pgfqpoint{4.392044in}{0.599013in}}%
\pgfpathlineto{\pgfqpoint{4.397931in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{4.403819in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{4.409706in}{0.604612in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{0.606408in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{4.427368in}{0.609885in}}%
\pgfpathlineto{\pgfqpoint{4.433256in}{0.611564in}}%
\pgfpathlineto{\pgfqpoint{4.439143in}{0.613201in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{0.614795in}}%
\pgfpathlineto{\pgfqpoint{4.450918in}{0.616345in}}%
\pgfpathlineto{\pgfqpoint{4.456805in}{0.617850in}}%
\pgfpathlineto{\pgfqpoint{4.462693in}{0.619309in}}%
\pgfpathlineto{\pgfqpoint{4.468580in}{0.620721in}}%
\pgfpathlineto{\pgfqpoint{4.474467in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{0.623399in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{4.492129in}{0.625878in}}%
\pgfpathlineto{\pgfqpoint{4.498017in}{0.627040in}}%
\pgfpathlineto{\pgfqpoint{4.503904in}{0.628150in}}%
\pgfpathlineto{\pgfqpoint{4.509792in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{0.630210in}}%
\pgfpathlineto{\pgfqpoint{4.521566in}{0.631159in}}%
\pgfpathlineto{\pgfqpoint{4.527454in}{0.632054in}}%
\pgfpathlineto{\pgfqpoint{4.533341in}{0.632894in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{0.633678in}}%
\pgfpathlineto{\pgfqpoint{4.545116in}{0.634406in}}%
\pgfpathlineto{\pgfqpoint{4.551003in}{0.635078in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{0.635694in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{0.636254in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{0.636756in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{0.637202in}}%
\pgfpathlineto{\pgfqpoint{4.580440in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{4.586328in}{0.637924in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{0.638200in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{0.638419in}}%
\pgfpathlineto{\pgfqpoint{4.603990in}{0.638581in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{0.638688in}}%
\pgfpathlineto{\pgfqpoint{4.615765in}{0.638738in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{4.627539in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{4.633427in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{0.638386in}}%
\pgfpathlineto{\pgfqpoint{4.645202in}{0.638161in}}%
\pgfpathlineto{\pgfqpoint{4.651089in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{4.656976in}{0.637553in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{0.637169in}}%
\pgfpathlineto{\pgfqpoint{4.668751in}{0.636734in}}%
\pgfpathlineto{\pgfqpoint{4.674639in}{0.636248in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{0.635712in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{4.692301in}{0.634492in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{0.633809in}}%
\pgfpathlineto{\pgfqpoint{4.704075in}{0.633080in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{0.632304in}}%
\pgfpathlineto{\pgfqpoint{4.715850in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{4.721738in}{0.630619in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{4.733512in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{4.739400in}{0.627770in}}%
\pgfpathlineto{\pgfqpoint{4.745287in}{0.626739in}}%
\pgfpathlineto{\pgfqpoint{4.751175in}{0.625669in}}%
\pgfpathlineto{\pgfqpoint{4.757062in}{0.624562in}}%
\pgfpathlineto{\pgfqpoint{4.762949in}{0.623418in}}%
\pgfpathlineto{\pgfqpoint{4.768837in}{0.622239in}}%
\pgfpathlineto{\pgfqpoint{4.774724in}{0.621027in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{4.786499in}{0.618504in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.617198in}}%
\pgfpathlineto{\pgfqpoint{4.798274in}{0.615862in}}%
\pgfpathlineto{\pgfqpoint{4.804161in}{0.614499in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{0.613110in}}%
\pgfpathlineto{\pgfqpoint{4.815936in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{4.821823in}{0.610259in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{0.608800in}}%
\pgfpathlineto{\pgfqpoint{4.833598in}{0.607321in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{0.605822in}}%
\pgfpathlineto{\pgfqpoint{4.845373in}{0.604306in}}%
\pgfpathlineto{\pgfqpoint{4.851260in}{0.602774in}}%
\pgfpathlineto{\pgfqpoint{4.857148in}{0.601226in}}%
\pgfpathlineto{\pgfqpoint{4.863035in}{0.599666in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.598093in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{0.594917in}}%
\pgfpathlineto{\pgfqpoint{4.886585in}{0.593317in}}%
\pgfpathlineto{\pgfqpoint{4.892472in}{0.591711in}}%
\pgfpathlineto{\pgfqpoint{4.898359in}{0.590100in}}%
\pgfpathlineto{\pgfqpoint{4.904247in}{0.588485in}}%
\pgfpathlineto{\pgfqpoint{4.910134in}{0.586869in}}%
\pgfpathlineto{\pgfqpoint{4.916021in}{0.585251in}}%
\pgfpathlineto{\pgfqpoint{4.921909in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{4.927796in}{0.582021in}}%
\pgfpathlineto{\pgfqpoint{4.933684in}{0.580410in}}%
\pgfpathlineto{\pgfqpoint{4.939571in}{0.578804in}}%
\pgfpathlineto{\pgfqpoint{4.945458in}{0.577204in}}%
\pgfpathlineto{\pgfqpoint{4.951346in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{4.957233in}{0.574029in}}%
\pgfpathlineto{\pgfqpoint{4.963121in}{0.572456in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{0.570894in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{0.569345in}}%
\pgfpathlineto{\pgfqpoint{4.980783in}{0.567810in}}%
\pgfpathlineto{\pgfqpoint{4.986670in}{0.566291in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{0.564788in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{0.563303in}}%
\pgfpathlineto{\pgfqpoint{5.004332in}{0.561836in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{0.560390in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{0.558965in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{0.557562in}}%
\pgfpathlineto{\pgfqpoint{5.027882in}{0.556183in}}%
\pgfpathlineto{\pgfqpoint{5.033769in}{0.554828in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{0.553498in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{0.552195in}}%
\pgfpathlineto{\pgfqpoint{5.051431in}{0.550920in}}%
\pgfpathlineto{\pgfqpoint{5.057319in}{0.549673in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{0.547267in}}%
\pgfpathlineto{\pgfqpoint{5.074981in}{0.546111in}}%
\pgfpathlineto{\pgfqpoint{5.080868in}{0.544986in}}%
\pgfpathlineto{\pgfqpoint{5.086756in}{0.543895in}}%
\pgfpathlineto{\pgfqpoint{5.092643in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{5.098531in}{0.541812in}}%
\pgfpathlineto{\pgfqpoint{5.104418in}{0.540823in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{0.539869in}}%
\pgfpathlineto{\pgfqpoint{5.116193in}{0.538951in}}%
\pgfpathlineto{\pgfqpoint{5.122080in}{0.538070in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{0.537226in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{0.536420in}}%
\pgfpathlineto{\pgfqpoint{5.139742in}{0.535653in}}%
\pgfpathlineto{\pgfqpoint{5.145630in}{0.534924in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{0.534234in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{0.533583in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{0.532973in}}%
\pgfpathlineto{\pgfqpoint{5.169179in}{0.532402in}}%
\pgfpathlineto{\pgfqpoint{5.175067in}{0.531872in}}%
\pgfpathlineto{\pgfqpoint{5.180954in}{0.531382in}}%
\pgfpathlineto{\pgfqpoint{5.186841in}{0.530933in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{0.530525in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{0.530157in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{5.210391in}{0.529546in}}%
\pgfpathlineto{\pgfqpoint{5.216278in}{0.529302in}}%
\pgfpathlineto{\pgfqpoint{5.222166in}{0.529100in}}%
\pgfpathlineto{\pgfqpoint{5.228053in}{0.528938in}}%
\pgfpathlineto{\pgfqpoint{5.233941in}{0.528817in}}%
\pgfpathlineto{\pgfqpoint{5.239828in}{0.528737in}}%
\pgfpathlineto{\pgfqpoint{5.245715in}{0.528698in}}%
\pgfpathlineto{\pgfqpoint{5.251603in}{0.528699in}}%
\pgfpathlineto{\pgfqpoint{5.257490in}{0.528740in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{0.528822in}}%
\pgfpathlineto{\pgfqpoint{5.269265in}{0.528943in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{0.529103in}}%
\pgfpathlineto{\pgfqpoint{5.281040in}{0.529303in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{0.529541in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{0.529817in}}%
\pgfpathlineto{\pgfqpoint{5.298702in}{0.530131in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{0.530483in}}%
\pgfpathlineto{\pgfqpoint{5.310477in}{0.530871in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.531296in}}%
\pgfpathlineto{\pgfqpoint{5.322251in}{0.531756in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{0.532252in}}%
\pgfpathlineto{\pgfqpoint{5.334026in}{0.532782in}}%
\pgfpathlineto{\pgfqpoint{5.339914in}{0.533346in}}%
\pgfpathlineto{\pgfqpoint{5.345801in}{0.533943in}}%
\pgfpathlineto{\pgfqpoint{5.351688in}{0.534572in}}%
\pgfpathlineto{\pgfqpoint{5.357576in}{0.535234in}}%
\pgfpathlineto{\pgfqpoint{5.363463in}{0.535926in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{0.537401in}}%
\pgfpathlineto{\pgfqpoint{5.381125in}{0.538181in}}%
\pgfpathlineto{\pgfqpoint{5.387013in}{0.538990in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{0.539825in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{0.540686in}}%
\pgfpathlineto{\pgfqpoint{5.404675in}{0.541573in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{5.416450in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{5.422337in}{0.544373in}}%
\pgfpathlineto{\pgfqpoint{5.428224in}{0.545351in}}%
\pgfpathlineto{\pgfqpoint{5.434112in}{0.546348in}}%
\pgfpathlineto{\pgfqpoint{5.439999in}{0.547365in}}%
\pgfpathlineto{\pgfqpoint{5.445887in}{0.548400in}}%
\pgfpathlineto{\pgfqpoint{5.451774in}{0.549453in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{0.550521in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{5.469436in}{0.552702in}}%
\pgfpathlineto{\pgfqpoint{5.475323in}{0.553812in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{0.554934in}}%
\pgfpathlineto{\pgfqpoint{5.487098in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{5.492986in}{0.557209in}}%
\pgfpathlineto{\pgfqpoint{5.498873in}{0.558360in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{5.510648in}{0.560683in}}%
\pgfpathlineto{\pgfqpoint{5.516535in}{0.561852in}}%
\pgfpathlineto{\pgfqpoint{5.522423in}{0.563026in}}%
\pgfpathlineto{\pgfqpoint{5.528310in}{0.564202in}}%
\pgfpathlineto{\pgfqpoint{5.534197in}{0.565380in}}%
\pgfpathlineto{\pgfqpoint{5.540085in}{0.566559in}}%
\pgfpathlineto{\pgfqpoint{5.545972in}{0.567737in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{5.557747in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{0.571259in}}%
\pgfpathlineto{\pgfqpoint{5.569522in}{0.572424in}}%
\pgfpathlineto{\pgfqpoint{5.575409in}{0.573584in}}%
\pgfpathlineto{\pgfqpoint{5.581296in}{0.574736in}}%
\pgfpathlineto{\pgfqpoint{5.587184in}{0.575881in}}%
\pgfpathlineto{\pgfqpoint{5.593071in}{0.577017in}}%
\pgfpathlineto{\pgfqpoint{5.598959in}{0.578143in}}%
\pgfpathlineto{\pgfqpoint{5.604846in}{0.579257in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{0.580360in}}%
\pgfpathlineto{\pgfqpoint{5.616621in}{0.581450in}}%
\pgfpathlineto{\pgfqpoint{5.622508in}{0.582526in}}%
\pgfpathlineto{\pgfqpoint{5.628396in}{0.583587in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{0.584633in}}%
\pgfpathlineto{\pgfqpoint{5.640170in}{0.585662in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{0.586673in}}%
\pgfpathlineto{\pgfqpoint{5.651945in}{0.587667in}}%
\pgfpathlineto{\pgfqpoint{5.657833in}{0.588641in}}%
\pgfpathlineto{\pgfqpoint{5.663720in}{0.589596in}}%
\pgfpathlineto{\pgfqpoint{5.669607in}{0.590530in}}%
\pgfpathlineto{\pgfqpoint{5.675495in}{0.591443in}}%
\pgfpathlineto{\pgfqpoint{5.681382in}{0.592333in}}%
\pgfpathlineto{\pgfqpoint{5.687269in}{0.593202in}}%
\pgfpathlineto{\pgfqpoint{5.693157in}{0.594047in}}%
\pgfpathlineto{\pgfqpoint{5.699044in}{0.594868in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{0.595665in}}%
\pgfpathlineto{\pgfqpoint{5.710819in}{0.596437in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{0.597183in}}%
\pgfpathlineto{\pgfqpoint{5.722594in}{0.597904in}}%
\pgfpathlineto{\pgfqpoint{5.728481in}{0.598598in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{0.599265in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{0.599905in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{0.600517in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{5.757918in}{0.601657in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{0.602185in}}%
\pgfpathlineto{\pgfqpoint{5.769693in}{0.602683in}}%
\pgfpathlineto{\pgfqpoint{5.775580in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{5.781468in}{0.603593in}}%
\pgfpathlineto{\pgfqpoint{5.787355in}{0.604004in}}%
\pgfpathlineto{\pgfqpoint{5.793242in}{0.604385in}}%
\pgfpathlineto{\pgfqpoint{5.799130in}{0.604737in}}%
\pgfpathlineto{\pgfqpoint{5.805017in}{0.605059in}}%
\pgfpathlineto{\pgfqpoint{5.810905in}{0.605351in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{0.605613in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{0.605846in}}%
\pgfpathlineto{\pgfqpoint{5.828567in}{0.606048in}}%
\pgfpathlineto{\pgfqpoint{5.834454in}{0.606221in}}%
\pgfpathlineto{\pgfqpoint{5.840342in}{0.606365in}}%
\pgfpathlineto{\pgfqpoint{5.846229in}{0.606479in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{0.606563in}}%
\pgfpathlineto{\pgfqpoint{5.858004in}{0.606618in}}%
\pgfpathlineto{\pgfqpoint{5.863891in}{0.606644in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{0.606641in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{0.606610in}}%
\pgfpathlineto{\pgfqpoint{5.881553in}{0.606550in}}%
\pgfpathlineto{\pgfqpoint{5.887441in}{0.606462in}}%
\pgfpathlineto{\pgfqpoint{5.893328in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{5.899216in}{0.606204in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{0.606033in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{0.605836in}}%
\pgfpathlineto{\pgfqpoint{5.916878in}{0.605613in}}%
\pgfpathlineto{\pgfqpoint{5.922765in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{5.928652in}{0.605088in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{0.604788in}}%
\pgfpathlineto{\pgfqpoint{5.940427in}{0.604463in}}%
\pgfpathlineto{\pgfqpoint{5.946315in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{5.952202in}{0.603741in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{0.603345in}}%
\pgfpathlineto{\pgfqpoint{5.963977in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{0.602485in}}%
\pgfpathlineto{\pgfqpoint{5.975752in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{5.981639in}{0.601539in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{0.601035in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{0.600511in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{0.599967in}}%
\pgfpathlineto{\pgfqpoint{6.005189in}{0.599405in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{0.598825in}}%
\pgfpathlineto{\pgfqpoint{6.016963in}{0.598227in}}%
\pgfpathlineto{\pgfqpoint{6.022851in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{6.028738in}{0.596982in}}%
\pgfpathlineto{\pgfqpoint{6.034625in}{0.596336in}}%
\pgfpathlineto{\pgfqpoint{6.040513in}{0.595675in}}%
\pgfpathlineto{\pgfqpoint{6.046400in}{0.594999in}}%
\pgfpathlineto{\pgfqpoint{6.052288in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{6.058175in}{0.593609in}}%
\pgfpathlineto{\pgfqpoint{6.064062in}{0.592895in}}%
\pgfpathlineto{\pgfqpoint{6.069950in}{0.592169in}}%
\pgfpathlineto{\pgfqpoint{6.075837in}{0.591433in}}%
\pgfpathlineto{\pgfqpoint{6.081725in}{0.590687in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{0.589931in}}%
\pgfpathlineto{\pgfqpoint{6.093499in}{0.589167in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{0.588394in}}%
\pgfpathlineto{\pgfqpoint{6.105274in}{0.587615in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{0.586828in}}%
\pgfpathlineto{\pgfqpoint{6.117049in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{6.122936in}{0.585239in}}%
\pgfpathlineto{\pgfqpoint{6.128824in}{0.584437in}}%
\pgfpathlineto{\pgfqpoint{6.134711in}{0.583631in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{0.582822in}}%
\pgfpathlineto{\pgfqpoint{6.146486in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{6.152373in}{0.581198in}}%
\pgfpathlineto{\pgfqpoint{6.158261in}{0.580384in}}%
\pgfpathlineto{\pgfqpoint{6.164148in}{0.579570in}}%
\pgfpathlineto{\pgfqpoint{6.170035in}{0.578757in}}%
\pgfpathlineto{\pgfqpoint{6.175923in}{0.577944in}}%
\pgfpathlineto{\pgfqpoint{6.181810in}{0.577133in}}%
\pgfpathlineto{\pgfqpoint{6.187698in}{0.576325in}}%
\pgfpathlineto{\pgfqpoint{6.193585in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{6.199472in}{0.574718in}}%
\pgfpathlineto{\pgfqpoint{6.205360in}{0.573921in}}%
\pgfpathlineto{\pgfqpoint{6.211247in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{6.217135in}{0.572343in}}%
\pgfpathlineto{\pgfqpoint{6.223022in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{6.228909in}{0.570792in}}%
\pgfpathlineto{\pgfqpoint{6.234797in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{6.240684in}{0.569271in}}%
\pgfpathlineto{\pgfqpoint{6.246571in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{6.252459in}{0.567787in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{0.567060in}}%
\pgfpathlineto{\pgfqpoint{6.264234in}{0.566344in}}%
\pgfpathlineto{\pgfqpoint{6.270121in}{0.565640in}}%
\pgfpathlineto{\pgfqpoint{6.276008in}{0.564947in}}%
\pgfpathlineto{\pgfqpoint{6.281896in}{0.564268in}}%
\pgfpathlineto{\pgfqpoint{6.287783in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{6.293671in}{0.562950in}}%
\pgfpathlineto{\pgfqpoint{6.299558in}{0.562312in}}%
\pgfpathlineto{\pgfqpoint{6.305445in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{6.311333in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{6.317220in}{0.560491in}}%
\pgfpathlineto{\pgfqpoint{6.323108in}{0.559917in}}%
\pgfpathlineto{\pgfqpoint{6.328995in}{0.559360in}}%
\pgfpathlineto{\pgfqpoint{6.334882in}{0.558820in}}%
\pgfpathlineto{\pgfqpoint{6.340770in}{0.558298in}}%
\pgfpathlineto{\pgfqpoint{6.346657in}{0.557795in}}%
\pgfpathlineto{\pgfqpoint{6.352544in}{0.557311in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{0.556847in}}%
\pgfpathlineto{\pgfqpoint{6.364319in}{0.556402in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{0.555977in}}%
\pgfpathlineto{\pgfqpoint{6.376094in}{0.555572in}}%
\pgfpathlineto{\pgfqpoint{6.381981in}{0.555189in}}%
\pgfpathlineto{\pgfqpoint{6.387869in}{0.554827in}}%
\pgfpathlineto{\pgfqpoint{6.393756in}{0.554486in}}%
\pgfpathlineto{\pgfqpoint{6.399644in}{0.554166in}}%
\pgfpathlineto{\pgfqpoint{6.405531in}{0.553869in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{0.553594in}}%
\pgfpathlineto{\pgfqpoint{6.417306in}{0.553341in}}%
\pgfpathlineto{\pgfqpoint{6.423193in}{0.553111in}}%
\pgfpathlineto{\pgfqpoint{6.429081in}{0.552903in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{6.429081in}{0.584316in}}%
\pgfpathlineto{\pgfqpoint{6.423193in}{0.584577in}}%
\pgfpathlineto{\pgfqpoint{6.417306in}{0.584861in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{0.585166in}}%
\pgfpathlineto{\pgfqpoint{6.405531in}{0.585493in}}%
\pgfpathlineto{\pgfqpoint{6.399644in}{0.585841in}}%
\pgfpathlineto{\pgfqpoint{6.393756in}{0.586211in}}%
\pgfpathlineto{\pgfqpoint{6.387869in}{0.586602in}}%
\pgfpathlineto{\pgfqpoint{6.381981in}{0.587014in}}%
\pgfpathlineto{\pgfqpoint{6.376094in}{0.587447in}}%
\pgfpathlineto{\pgfqpoint{6.370207in}{0.587900in}}%
\pgfpathlineto{\pgfqpoint{6.364319in}{0.588374in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{0.588867in}}%
\pgfpathlineto{\pgfqpoint{6.352544in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{6.346657in}{0.589913in}}%
\pgfpathlineto{\pgfqpoint{6.340770in}{0.590465in}}%
\pgfpathlineto{\pgfqpoint{6.334882in}{0.591035in}}%
\pgfpathlineto{\pgfqpoint{6.328995in}{0.591624in}}%
\pgfpathlineto{\pgfqpoint{6.323108in}{0.592231in}}%
\pgfpathlineto{\pgfqpoint{6.317220in}{0.592855in}}%
\pgfpathlineto{\pgfqpoint{6.311333in}{0.593497in}}%
\pgfpathlineto{\pgfqpoint{6.305445in}{0.594155in}}%
\pgfpathlineto{\pgfqpoint{6.299558in}{0.594829in}}%
\pgfpathlineto{\pgfqpoint{6.293671in}{0.595519in}}%
\pgfpathlineto{\pgfqpoint{6.287783in}{0.596224in}}%
\pgfpathlineto{\pgfqpoint{6.281896in}{0.596945in}}%
\pgfpathlineto{\pgfqpoint{6.276008in}{0.597679in}}%
\pgfpathlineto{\pgfqpoint{6.270121in}{0.598427in}}%
\pgfpathlineto{\pgfqpoint{6.264234in}{0.599188in}}%
\pgfpathlineto{\pgfqpoint{6.258346in}{0.599962in}}%
\pgfpathlineto{\pgfqpoint{6.252459in}{0.600748in}}%
\pgfpathlineto{\pgfqpoint{6.246571in}{0.601545in}}%
\pgfpathlineto{\pgfqpoint{6.240684in}{0.602353in}}%
\pgfpathlineto{\pgfqpoint{6.234797in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{6.228909in}{0.603999in}}%
\pgfpathlineto{\pgfqpoint{6.223022in}{0.604835in}}%
\pgfpathlineto{\pgfqpoint{6.217135in}{0.605680in}}%
\pgfpathlineto{\pgfqpoint{6.211247in}{0.606532in}}%
\pgfpathlineto{\pgfqpoint{6.205360in}{0.607391in}}%
\pgfpathlineto{\pgfqpoint{6.199472in}{0.608256in}}%
\pgfpathlineto{\pgfqpoint{6.193585in}{0.609127in}}%
\pgfpathlineto{\pgfqpoint{6.187698in}{0.610002in}}%
\pgfpathlineto{\pgfqpoint{6.181810in}{0.610881in}}%
\pgfpathlineto{\pgfqpoint{6.175923in}{0.611764in}}%
\pgfpathlineto{\pgfqpoint{6.170035in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{6.164148in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{6.158261in}{0.614423in}}%
\pgfpathlineto{\pgfqpoint{6.152373in}{0.615311in}}%
\pgfpathlineto{\pgfqpoint{6.146486in}{0.616198in}}%
\pgfpathlineto{\pgfqpoint{6.140598in}{0.617083in}}%
\pgfpathlineto{\pgfqpoint{6.134711in}{0.617966in}}%
\pgfpathlineto{\pgfqpoint{6.128824in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{6.122936in}{0.619723in}}%
\pgfpathlineto{\pgfqpoint{6.117049in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{0.621462in}}%
\pgfpathlineto{\pgfqpoint{6.105274in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{6.099387in}{0.623176in}}%
\pgfpathlineto{\pgfqpoint{6.093499in}{0.624021in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{0.624859in}}%
\pgfpathlineto{\pgfqpoint{6.081725in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{6.075837in}{0.626504in}}%
\pgfpathlineto{\pgfqpoint{6.069950in}{0.627311in}}%
\pgfpathlineto{\pgfqpoint{6.064062in}{0.628106in}}%
\pgfpathlineto{\pgfqpoint{6.058175in}{0.628889in}}%
\pgfpathlineto{\pgfqpoint{6.052288in}{0.629658in}}%
\pgfpathlineto{\pgfqpoint{6.046400in}{0.630414in}}%
\pgfpathlineto{\pgfqpoint{6.040513in}{0.631155in}}%
\pgfpathlineto{\pgfqpoint{6.034625in}{0.631880in}}%
\pgfpathlineto{\pgfqpoint{6.028738in}{0.632590in}}%
\pgfpathlineto{\pgfqpoint{6.022851in}{0.633283in}}%
\pgfpathlineto{\pgfqpoint{6.016963in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{6.011076in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{6.005189in}{0.635253in}}%
\pgfpathlineto{\pgfqpoint{5.999301in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{0.636470in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{0.637048in}}%
\pgfpathlineto{\pgfqpoint{5.981639in}{0.637605in}}%
\pgfpathlineto{\pgfqpoint{5.975752in}{0.638139in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{0.638651in}}%
\pgfpathlineto{\pgfqpoint{5.963977in}{0.639140in}}%
\pgfpathlineto{\pgfqpoint{5.958089in}{0.639606in}}%
\pgfpathlineto{\pgfqpoint{5.952202in}{0.640047in}}%
\pgfpathlineto{\pgfqpoint{5.946315in}{0.640463in}}%
\pgfpathlineto{\pgfqpoint{5.940427in}{0.640855in}}%
\pgfpathlineto{\pgfqpoint{5.934540in}{0.641221in}}%
\pgfpathlineto{\pgfqpoint{5.928652in}{0.641560in}}%
\pgfpathlineto{\pgfqpoint{5.922765in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{5.916878in}{0.642160in}}%
\pgfpathlineto{\pgfqpoint{5.910990in}{0.642419in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{0.642651in}}%
\pgfpathlineto{\pgfqpoint{5.899216in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{5.893328in}{0.643030in}}%
\pgfpathlineto{\pgfqpoint{5.887441in}{0.643176in}}%
\pgfpathlineto{\pgfqpoint{5.881553in}{0.643294in}}%
\pgfpathlineto{\pgfqpoint{5.875666in}{0.643383in}}%
\pgfpathlineto{\pgfqpoint{5.869779in}{0.643442in}}%
\pgfpathlineto{\pgfqpoint{5.863891in}{0.643472in}}%
\pgfpathlineto{\pgfqpoint{5.858004in}{0.643472in}}%
\pgfpathlineto{\pgfqpoint{5.852116in}{0.643442in}}%
\pgfpathlineto{\pgfqpoint{5.846229in}{0.643382in}}%
\pgfpathlineto{\pgfqpoint{5.840342in}{0.643292in}}%
\pgfpathlineto{\pgfqpoint{5.834454in}{0.643172in}}%
\pgfpathlineto{\pgfqpoint{5.828567in}{0.643022in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{0.642841in}}%
\pgfpathlineto{\pgfqpoint{5.816792in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{5.810905in}{0.642388in}}%
\pgfpathlineto{\pgfqpoint{5.805017in}{0.642117in}}%
\pgfpathlineto{\pgfqpoint{5.799130in}{0.641815in}}%
\pgfpathlineto{\pgfqpoint{5.793242in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{5.787355in}{0.641121in}}%
\pgfpathlineto{\pgfqpoint{5.781468in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{5.775580in}{0.640308in}}%
\pgfpathlineto{\pgfqpoint{5.769693in}{0.639858in}}%
\pgfpathlineto{\pgfqpoint{5.763806in}{0.639378in}}%
\pgfpathlineto{\pgfqpoint{5.757918in}{0.638869in}}%
\pgfpathlineto{\pgfqpoint{5.752031in}{0.638332in}}%
\pgfpathlineto{\pgfqpoint{5.746143in}{0.637766in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{0.637173in}}%
\pgfpathlineto{\pgfqpoint{5.734369in}{0.636551in}}%
\pgfpathlineto{\pgfqpoint{5.728481in}{0.635903in}}%
\pgfpathlineto{\pgfqpoint{5.722594in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{0.634526in}}%
\pgfpathlineto{\pgfqpoint{5.710819in}{0.633799in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{0.633046in}}%
\pgfpathlineto{\pgfqpoint{5.699044in}{0.632268in}}%
\pgfpathlineto{\pgfqpoint{5.693157in}{0.631466in}}%
\pgfpathlineto{\pgfqpoint{5.687269in}{0.630640in}}%
\pgfpathlineto{\pgfqpoint{5.681382in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{5.675495in}{0.628919in}}%
\pgfpathlineto{\pgfqpoint{5.669607in}{0.628026in}}%
\pgfpathlineto{\pgfqpoint{5.663720in}{0.627111in}}%
\pgfpathlineto{\pgfqpoint{5.657833in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{5.651945in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{5.640170in}{0.623254in}}%
\pgfpathlineto{\pgfqpoint{5.634283in}{0.622243in}}%
\pgfpathlineto{\pgfqpoint{5.628396in}{0.621216in}}%
\pgfpathlineto{\pgfqpoint{5.622508in}{0.620173in}}%
\pgfpathlineto{\pgfqpoint{5.616621in}{0.619114in}}%
\pgfpathlineto{\pgfqpoint{5.610733in}{0.618041in}}%
\pgfpathlineto{\pgfqpoint{5.604846in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{5.598959in}{0.615856in}}%
\pgfpathlineto{\pgfqpoint{5.593071in}{0.614745in}}%
\pgfpathlineto{\pgfqpoint{5.587184in}{0.613624in}}%
\pgfpathlineto{\pgfqpoint{5.581296in}{0.612492in}}%
\pgfpathlineto{\pgfqpoint{5.575409in}{0.611352in}}%
\pgfpathlineto{\pgfqpoint{5.569522in}{0.610203in}}%
\pgfpathlineto{\pgfqpoint{5.563634in}{0.609048in}}%
\pgfpathlineto{\pgfqpoint{5.557747in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{5.551860in}{0.606719in}}%
\pgfpathlineto{\pgfqpoint{5.545972in}{0.605548in}}%
\pgfpathlineto{\pgfqpoint{5.540085in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{5.534197in}{0.603199in}}%
\pgfpathlineto{\pgfqpoint{5.528310in}{0.602022in}}%
\pgfpathlineto{\pgfqpoint{5.522423in}{0.600845in}}%
\pgfpathlineto{\pgfqpoint{5.516535in}{0.599669in}}%
\pgfpathlineto{\pgfqpoint{5.510648in}{0.598495in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{5.498873in}{0.596158in}}%
\pgfpathlineto{\pgfqpoint{5.492986in}{0.594996in}}%
\pgfpathlineto{\pgfqpoint{5.487098in}{0.593841in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{0.592694in}}%
\pgfpathlineto{\pgfqpoint{5.475323in}{0.591555in}}%
\pgfpathlineto{\pgfqpoint{5.469436in}{0.590425in}}%
\pgfpathlineto{\pgfqpoint{5.463549in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{5.457661in}{0.588199in}}%
\pgfpathlineto{\pgfqpoint{5.451774in}{0.587105in}}%
\pgfpathlineto{\pgfqpoint{5.445887in}{0.586024in}}%
\pgfpathlineto{\pgfqpoint{5.439999in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{5.434112in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{5.428224in}{0.582875in}}%
\pgfpathlineto{\pgfqpoint{5.422337in}{0.581860in}}%
\pgfpathlineto{\pgfqpoint{5.416450in}{0.580864in}}%
\pgfpathlineto{\pgfqpoint{5.410562in}{0.579888in}}%
\pgfpathlineto{\pgfqpoint{5.404675in}{0.578933in}}%
\pgfpathlineto{\pgfqpoint{5.398787in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{5.392900in}{0.577089in}}%
\pgfpathlineto{\pgfqpoint{5.387013in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{5.381125in}{0.575341in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{0.574506in}}%
\pgfpathlineto{\pgfqpoint{5.369350in}{0.573697in}}%
\pgfpathlineto{\pgfqpoint{5.363463in}{0.572915in}}%
\pgfpathlineto{\pgfqpoint{5.357576in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{5.351688in}{0.571438in}}%
\pgfpathlineto{\pgfqpoint{5.345801in}{0.570745in}}%
\pgfpathlineto{\pgfqpoint{5.339914in}{0.570082in}}%
\pgfpathlineto{\pgfqpoint{5.334026in}{0.569451in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{0.568853in}}%
\pgfpathlineto{\pgfqpoint{5.322251in}{0.568287in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{5.310477in}{0.567259in}}%
\pgfpathlineto{\pgfqpoint{5.304589in}{0.566798in}}%
\pgfpathlineto{\pgfqpoint{5.298702in}{0.566372in}}%
\pgfpathlineto{\pgfqpoint{5.292814in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{5.286927in}{0.565631in}}%
\pgfpathlineto{\pgfqpoint{5.281040in}{0.565317in}}%
\pgfpathlineto{\pgfqpoint{5.275152in}{0.565041in}}%
\pgfpathlineto{\pgfqpoint{5.269265in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{5.263377in}{0.564605in}}%
\pgfpathlineto{\pgfqpoint{5.257490in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{5.251603in}{0.564326in}}%
\pgfpathlineto{\pgfqpoint{5.245715in}{0.564247in}}%
\pgfpathlineto{\pgfqpoint{5.239828in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{5.233941in}{0.564210in}}%
\pgfpathlineto{\pgfqpoint{5.228053in}{0.564253in}}%
\pgfpathlineto{\pgfqpoint{5.222166in}{0.564338in}}%
\pgfpathlineto{\pgfqpoint{5.216278in}{0.564463in}}%
\pgfpathlineto{\pgfqpoint{5.210391in}{0.564630in}}%
\pgfpathlineto{\pgfqpoint{5.204504in}{0.564839in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{0.565089in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{0.565380in}}%
\pgfpathlineto{\pgfqpoint{5.186841in}{0.565714in}}%
\pgfpathlineto{\pgfqpoint{5.180954in}{0.566088in}}%
\pgfpathlineto{\pgfqpoint{5.175067in}{0.566504in}}%
\pgfpathlineto{\pgfqpoint{5.169179in}{0.566962in}}%
\pgfpathlineto{\pgfqpoint{5.163292in}{0.567460in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{0.567999in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{0.568579in}}%
\pgfpathlineto{\pgfqpoint{5.145630in}{0.569199in}}%
\pgfpathlineto{\pgfqpoint{5.139742in}{0.569859in}}%
\pgfpathlineto{\pgfqpoint{5.133855in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{5.127968in}{0.571298in}}%
\pgfpathlineto{\pgfqpoint{5.122080in}{0.572075in}}%
\pgfpathlineto{\pgfqpoint{5.116193in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{0.573745in}}%
\pgfpathlineto{\pgfqpoint{5.104418in}{0.574635in}}%
\pgfpathlineto{\pgfqpoint{5.098531in}{0.575563in}}%
\pgfpathlineto{\pgfqpoint{5.092643in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{5.086756in}{0.577524in}}%
\pgfpathlineto{\pgfqpoint{5.080868in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{5.074981in}{0.579625in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{0.580725in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{0.581857in}}%
\pgfpathlineto{\pgfqpoint{5.057319in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{5.051431in}{0.584216in}}%
\pgfpathlineto{\pgfqpoint{5.045544in}{0.585440in}}%
\pgfpathlineto{\pgfqpoint{5.039657in}{0.586693in}}%
\pgfpathlineto{\pgfqpoint{5.033769in}{0.587974in}}%
\pgfpathlineto{\pgfqpoint{5.027882in}{0.589282in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{0.590616in}}%
\pgfpathlineto{\pgfqpoint{5.016107in}{0.591975in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{0.593357in}}%
\pgfpathlineto{\pgfqpoint{5.004332in}{0.594762in}}%
\pgfpathlineto{\pgfqpoint{4.998445in}{0.596188in}}%
\pgfpathlineto{\pgfqpoint{4.992558in}{0.597635in}}%
\pgfpathlineto{\pgfqpoint{4.986670in}{0.599101in}}%
\pgfpathlineto{\pgfqpoint{4.980783in}{0.600585in}}%
\pgfpathlineto{\pgfqpoint{4.974895in}{0.602085in}}%
\pgfpathlineto{\pgfqpoint{4.969008in}{0.603601in}}%
\pgfpathlineto{\pgfqpoint{4.963121in}{0.605131in}}%
\pgfpathlineto{\pgfqpoint{4.957233in}{0.606674in}}%
\pgfpathlineto{\pgfqpoint{4.951346in}{0.608228in}}%
\pgfpathlineto{\pgfqpoint{4.945458in}{0.609793in}}%
\pgfpathlineto{\pgfqpoint{4.939571in}{0.611366in}}%
\pgfpathlineto{\pgfqpoint{4.933684in}{0.612946in}}%
\pgfpathlineto{\pgfqpoint{4.927796in}{0.614533in}}%
\pgfpathlineto{\pgfqpoint{4.921909in}{0.616124in}}%
\pgfpathlineto{\pgfqpoint{4.916021in}{0.617718in}}%
\pgfpathlineto{\pgfqpoint{4.910134in}{0.619313in}}%
\pgfpathlineto{\pgfqpoint{4.904247in}{0.620909in}}%
\pgfpathlineto{\pgfqpoint{4.898359in}{0.622504in}}%
\pgfpathlineto{\pgfqpoint{4.892472in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{4.886585in}{0.625683in}}%
\pgfpathlineto{\pgfqpoint{4.880697in}{0.627265in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{0.628839in}}%
\pgfpathlineto{\pgfqpoint{4.868922in}{0.630405in}}%
\pgfpathlineto{\pgfqpoint{4.863035in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{4.857148in}{0.633505in}}%
\pgfpathlineto{\pgfqpoint{4.851260in}{0.635035in}}%
\pgfpathlineto{\pgfqpoint{4.845373in}{0.636551in}}%
\pgfpathlineto{\pgfqpoint{4.839485in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{4.833598in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{4.821823in}{0.642439in}}%
\pgfpathlineto{\pgfqpoint{4.815936in}{0.643859in}}%
\pgfpathlineto{\pgfqpoint{4.810048in}{0.645256in}}%
\pgfpathlineto{\pgfqpoint{4.804161in}{0.646628in}}%
\pgfpathlineto{\pgfqpoint{4.798274in}{0.647974in}}%
\pgfpathlineto{\pgfqpoint{4.792386in}{0.649292in}}%
\pgfpathlineto{\pgfqpoint{4.786499in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{4.780612in}{0.651840in}}%
\pgfpathlineto{\pgfqpoint{4.774724in}{0.653067in}}%
\pgfpathlineto{\pgfqpoint{4.768837in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{4.762949in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{4.757062in}{0.656544in}}%
\pgfpathlineto{\pgfqpoint{4.751175in}{0.657632in}}%
\pgfpathlineto{\pgfqpoint{4.745287in}{0.658681in}}%
\pgfpathlineto{\pgfqpoint{4.739400in}{0.659691in}}%
\pgfpathlineto{\pgfqpoint{4.733512in}{0.660661in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{0.661589in}}%
\pgfpathlineto{\pgfqpoint{4.721738in}{0.662475in}}%
\pgfpathlineto{\pgfqpoint{4.715850in}{0.663317in}}%
\pgfpathlineto{\pgfqpoint{4.709963in}{0.664115in}}%
\pgfpathlineto{\pgfqpoint{4.704075in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{4.698188in}{0.665572in}}%
\pgfpathlineto{\pgfqpoint{4.692301in}{0.666230in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{0.666840in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{0.667400in}}%
\pgfpathlineto{\pgfqpoint{4.674639in}{0.667911in}}%
\pgfpathlineto{\pgfqpoint{4.668751in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{4.662864in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{4.656976in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{4.651089in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{4.645202in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{4.639314in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{4.633427in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{4.627539in}{0.670115in}}%
\pgfpathlineto{\pgfqpoint{4.621652in}{0.670147in}}%
\pgfpathlineto{\pgfqpoint{4.615765in}{0.670124in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{0.670045in}}%
\pgfpathlineto{\pgfqpoint{4.603990in}{0.669910in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{4.592215in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{4.586328in}{0.669168in}}%
\pgfpathlineto{\pgfqpoint{4.580440in}{0.668807in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{0.668390in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{0.667917in}}%
\pgfpathlineto{\pgfqpoint{4.562778in}{0.667388in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{0.666802in}}%
\pgfpathlineto{\pgfqpoint{4.551003in}{0.666160in}}%
\pgfpathlineto{\pgfqpoint{4.545116in}{0.665463in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{0.664711in}}%
\pgfpathlineto{\pgfqpoint{4.533341in}{0.663903in}}%
\pgfpathlineto{\pgfqpoint{4.527454in}{0.663041in}}%
\pgfpathlineto{\pgfqpoint{4.521566in}{0.662125in}}%
\pgfpathlineto{\pgfqpoint{4.515679in}{0.661155in}}%
\pgfpathlineto{\pgfqpoint{4.509792in}{0.660133in}}%
\pgfpathlineto{\pgfqpoint{4.503904in}{0.659058in}}%
\pgfpathlineto{\pgfqpoint{4.498017in}{0.657931in}}%
\pgfpathlineto{\pgfqpoint{4.492129in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{4.486242in}{0.655525in}}%
\pgfpathlineto{\pgfqpoint{4.480355in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{4.474467in}{0.652921in}}%
\pgfpathlineto{\pgfqpoint{4.468580in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{4.462693in}{0.650127in}}%
\pgfpathlineto{\pgfqpoint{4.456805in}{0.648660in}}%
\pgfpathlineto{\pgfqpoint{4.450918in}{0.647149in}}%
\pgfpathlineto{\pgfqpoint{4.445030in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{4.439143in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{4.433256in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{4.427368in}{0.640679in}}%
\pgfpathlineto{\pgfqpoint{4.421481in}{0.638961in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{0.637206in}}%
\pgfpathlineto{\pgfqpoint{4.409706in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{4.403819in}{0.633587in}}%
\pgfpathlineto{\pgfqpoint{4.397931in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{4.392044in}{0.629834in}}%
\pgfpathlineto{\pgfqpoint{4.386156in}{0.627911in}}%
\pgfpathlineto{\pgfqpoint{4.380269in}{0.625959in}}%
\pgfpathlineto{\pgfqpoint{4.374382in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{4.368494in}{0.621974in}}%
\pgfpathlineto{\pgfqpoint{4.362607in}{0.619944in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{0.617891in}}%
\pgfpathlineto{\pgfqpoint{4.350832in}{0.615817in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{0.613724in}}%
\pgfpathlineto{\pgfqpoint{4.339057in}{0.611613in}}%
\pgfpathlineto{\pgfqpoint{4.333170in}{0.609487in}}%
\pgfpathlineto{\pgfqpoint{4.327283in}{0.607346in}}%
\pgfpathlineto{\pgfqpoint{4.321395in}{0.605194in}}%
\pgfpathlineto{\pgfqpoint{4.315508in}{0.603031in}}%
\pgfpathlineto{\pgfqpoint{4.309620in}{0.600859in}}%
\pgfpathlineto{\pgfqpoint{4.303733in}{0.598680in}}%
\pgfpathlineto{\pgfqpoint{4.297846in}{0.596497in}}%
\pgfpathlineto{\pgfqpoint{4.291958in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{0.592123in}}%
\pgfpathlineto{\pgfqpoint{4.280183in}{0.589937in}}%
\pgfpathlineto{\pgfqpoint{4.274296in}{0.587753in}}%
\pgfpathlineto{\pgfqpoint{4.268409in}{0.585574in}}%
\pgfpathlineto{\pgfqpoint{4.262521in}{0.583402in}}%
\pgfpathlineto{\pgfqpoint{4.256634in}{0.581238in}}%
\pgfpathlineto{\pgfqpoint{4.250747in}{0.579085in}}%
\pgfpathlineto{\pgfqpoint{4.244859in}{0.576945in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{0.574819in}}%
\pgfpathlineto{\pgfqpoint{4.233084in}{0.572709in}}%
\pgfpathlineto{\pgfqpoint{4.227197in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{4.221310in}{0.568546in}}%
\pgfpathlineto{\pgfqpoint{4.215422in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{0.564472in}}%
\pgfpathlineto{\pgfqpoint{4.203647in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{4.197760in}{0.560502in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{0.558561in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{0.556651in}}%
\pgfpathlineto{\pgfqpoint{4.180098in}{0.554774in}}%
\pgfpathlineto{\pgfqpoint{4.174210in}{0.552933in}}%
\pgfpathlineto{\pgfqpoint{4.168323in}{0.551129in}}%
\pgfpathlineto{\pgfqpoint{4.162436in}{0.549363in}}%
\pgfpathlineto{\pgfqpoint{4.156548in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{4.150661in}{0.545956in}}%
\pgfpathlineto{\pgfqpoint{4.144774in}{0.544317in}}%
\pgfpathlineto{\pgfqpoint{4.138886in}{0.542724in}}%
\pgfpathlineto{\pgfqpoint{4.132999in}{0.541179in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{0.539682in}}%
\pgfpathlineto{\pgfqpoint{4.121224in}{0.538236in}}%
\pgfpathlineto{\pgfqpoint{4.115337in}{0.536841in}}%
\pgfpathlineto{\pgfqpoint{4.109449in}{0.535501in}}%
\pgfpathlineto{\pgfqpoint{4.103562in}{0.534215in}}%
\pgfpathlineto{\pgfqpoint{4.097674in}{0.532985in}}%
\pgfpathlineto{\pgfqpoint{4.091787in}{0.531814in}}%
\pgfpathlineto{\pgfqpoint{4.085900in}{0.530702in}}%
\pgfpathlineto{\pgfqpoint{4.080012in}{0.529650in}}%
\pgfpathlineto{\pgfqpoint{4.074125in}{0.528660in}}%
\pgfpathlineto{\pgfqpoint{4.068237in}{0.527733in}}%
\pgfpathlineto{\pgfqpoint{4.062350in}{0.526870in}}%
\pgfpathlineto{\pgfqpoint{4.056463in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{4.050575in}{0.525342in}}%
\pgfpathlineto{\pgfqpoint{4.044688in}{0.524679in}}%
\pgfpathlineto{\pgfqpoint{4.038800in}{0.524085in}}%
\pgfpathlineto{\pgfqpoint{4.032913in}{0.523560in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{0.523105in}}%
\pgfpathlineto{\pgfqpoint{4.021138in}{0.522722in}}%
\pgfpathlineto{\pgfqpoint{4.015251in}{0.522411in}}%
\pgfpathlineto{\pgfqpoint{4.009364in}{0.522173in}}%
\pgfpathlineto{\pgfqpoint{4.003476in}{0.522008in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{0.521918in}}%
\pgfpathlineto{\pgfqpoint{3.991701in}{0.521903in}}%
\pgfpathlineto{\pgfqpoint{3.985814in}{0.521962in}}%
\pgfpathlineto{\pgfqpoint{3.979927in}{0.522098in}}%
\pgfpathlineto{\pgfqpoint{3.974039in}{0.522310in}}%
\pgfpathlineto{\pgfqpoint{3.968152in}{0.522598in}}%
\pgfpathlineto{\pgfqpoint{3.962264in}{0.522964in}}%
\pgfpathlineto{\pgfqpoint{3.956377in}{0.523406in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{0.523925in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{0.524522in}}%
\pgfpathlineto{\pgfqpoint{3.938715in}{0.525196in}}%
\pgfpathlineto{\pgfqpoint{3.932827in}{0.525947in}}%
\pgfpathlineto{\pgfqpoint{3.926940in}{0.526776in}}%
\pgfpathlineto{\pgfqpoint{3.921053in}{0.527681in}}%
\pgfpathlineto{\pgfqpoint{3.915165in}{0.528663in}}%
\pgfpathlineto{\pgfqpoint{3.909278in}{0.529721in}}%
\pgfpathlineto{\pgfqpoint{3.903391in}{0.530855in}}%
\pgfpathlineto{\pgfqpoint{3.897503in}{0.532064in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{0.533348in}}%
\pgfpathlineto{\pgfqpoint{3.885728in}{0.534706in}}%
\pgfpathlineto{\pgfqpoint{3.879841in}{0.536138in}}%
\pgfpathlineto{\pgfqpoint{3.873954in}{0.537642in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{0.539219in}}%
\pgfpathlineto{\pgfqpoint{3.862179in}{0.540866in}}%
\pgfpathlineto{\pgfqpoint{3.856291in}{0.542583in}}%
\pgfpathlineto{\pgfqpoint{3.850404in}{0.544368in}}%
\pgfpathlineto{\pgfqpoint{3.844517in}{0.546221in}}%
\pgfpathlineto{\pgfqpoint{3.838629in}{0.548141in}}%
\pgfpathlineto{\pgfqpoint{3.832742in}{0.550125in}}%
\pgfpathlineto{\pgfqpoint{3.826854in}{0.552174in}}%
\pgfpathlineto{\pgfqpoint{3.820967in}{0.554284in}}%
\pgfpathlineto{\pgfqpoint{3.815080in}{0.556455in}}%
\pgfpathlineto{\pgfqpoint{3.809192in}{0.558685in}}%
\pgfpathlineto{\pgfqpoint{3.803305in}{0.560973in}}%
\pgfpathlineto{\pgfqpoint{3.797418in}{0.563316in}}%
\pgfpathlineto{\pgfqpoint{3.791530in}{0.565713in}}%
\pgfpathlineto{\pgfqpoint{3.785643in}{0.568162in}}%
\pgfpathlineto{\pgfqpoint{3.779755in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{3.773868in}{0.573208in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{0.575801in}}%
\pgfpathlineto{\pgfqpoint{3.762093in}{0.578438in}}%
\pgfpathlineto{\pgfqpoint{3.756206in}{0.581116in}}%
\pgfpathlineto{\pgfqpoint{3.750318in}{0.583834in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{0.586589in}}%
\pgfpathlineto{\pgfqpoint{3.738544in}{0.589379in}}%
\pgfpathlineto{\pgfqpoint{3.732656in}{0.592202in}}%
\pgfpathlineto{\pgfqpoint{3.726769in}{0.595054in}}%
\pgfpathlineto{\pgfqpoint{3.720881in}{0.597934in}}%
\pgfpathlineto{\pgfqpoint{3.714994in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{3.709107in}{0.603767in}}%
\pgfpathlineto{\pgfqpoint{3.703219in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{3.697332in}{0.609679in}}%
\pgfpathlineto{\pgfqpoint{3.691445in}{0.612659in}}%
\pgfpathlineto{\pgfqpoint{3.685557in}{0.615650in}}%
\pgfpathlineto{\pgfqpoint{3.679670in}{0.618651in}}%
\pgfpathlineto{\pgfqpoint{3.673782in}{0.621659in}}%
\pgfpathlineto{\pgfqpoint{3.667895in}{0.624670in}}%
\pgfpathlineto{\pgfqpoint{3.662008in}{0.627682in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{0.630693in}}%
\pgfpathlineto{\pgfqpoint{3.650233in}{0.633700in}}%
\pgfpathlineto{\pgfqpoint{3.644345in}{0.636699in}}%
\pgfpathlineto{\pgfqpoint{3.638458in}{0.639689in}}%
\pgfpathlineto{\pgfqpoint{3.632571in}{0.642665in}}%
\pgfpathlineto{\pgfqpoint{3.626683in}{0.645627in}}%
\pgfpathlineto{\pgfqpoint{3.620796in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{0.651492in}}%
\pgfpathlineto{\pgfqpoint{3.609021in}{0.654390in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{0.657262in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{0.662917in}}%
\pgfpathlineto{\pgfqpoint{3.585472in}{0.665693in}}%
\pgfpathlineto{\pgfqpoint{3.579584in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{3.573697in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{3.567809in}{0.673790in}}%
\pgfpathlineto{\pgfqpoint{3.561922in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{3.556035in}{0.678969in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{3.544260in}{0.683948in}}%
\pgfpathlineto{\pgfqpoint{3.538372in}{0.686357in}}%
\pgfpathlineto{\pgfqpoint{3.532485in}{0.688709in}}%
\pgfpathlineto{\pgfqpoint{3.526598in}{0.691002in}}%
\pgfpathlineto{\pgfqpoint{3.520710in}{0.693233in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{0.695400in}}%
\pgfpathlineto{\pgfqpoint{3.508935in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{3.503048in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{3.497161in}{0.701499in}}%
\pgfpathlineto{\pgfqpoint{3.491273in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{3.485386in}{0.705208in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{0.706950in}}%
\pgfpathlineto{\pgfqpoint{3.473611in}{0.708614in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{0.710199in}}%
\pgfpathlineto{\pgfqpoint{3.461836in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{3.455949in}{0.713123in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{3.444174in}{0.715710in}}%
\pgfpathlineto{\pgfqpoint{3.438287in}{0.716873in}}%
\pgfpathlineto{\pgfqpoint{3.432399in}{0.717947in}}%
\pgfpathlineto{\pgfqpoint{3.426512in}{0.718931in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{0.719824in}}%
\pgfpathlineto{\pgfqpoint{3.414737in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{3.408850in}{0.721330in}}%
\pgfpathlineto{\pgfqpoint{3.402962in}{0.721941in}}%
\pgfpathlineto{\pgfqpoint{3.397075in}{0.722457in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{0.722876in}}%
\pgfpathlineto{\pgfqpoint{3.385300in}{0.723197in}}%
\pgfpathlineto{\pgfqpoint{3.379413in}{0.723420in}}%
\pgfpathlineto{\pgfqpoint{3.373526in}{0.723544in}}%
\pgfpathlineto{\pgfqpoint{3.367638in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{0.723492in}}%
\pgfpathlineto{\pgfqpoint{3.355863in}{0.723315in}}%
\pgfpathlineto{\pgfqpoint{3.349976in}{0.723037in}}%
\pgfpathlineto{\pgfqpoint{3.344089in}{0.722657in}}%
\pgfpathlineto{\pgfqpoint{3.338201in}{0.722175in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{0.721591in}}%
\pgfpathlineto{\pgfqpoint{3.326426in}{0.720905in}}%
\pgfpathlineto{\pgfqpoint{3.320539in}{0.720117in}}%
\pgfpathlineto{\pgfqpoint{3.314652in}{0.719227in}}%
\pgfpathlineto{\pgfqpoint{3.308764in}{0.718234in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{0.717139in}}%
\pgfpathlineto{\pgfqpoint{3.296989in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{3.291102in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{3.285215in}{0.713247in}}%
\pgfpathlineto{\pgfqpoint{3.279327in}{0.711748in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{0.710150in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{0.708452in}}%
\pgfpathlineto{\pgfqpoint{3.261665in}{0.706656in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{0.704763in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{0.700688in}}%
\pgfpathlineto{\pgfqpoint{3.238116in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{3.232228in}{0.696235in}}%
\pgfpathlineto{\pgfqpoint{3.226341in}{0.693871in}}%
\pgfpathlineto{\pgfqpoint{3.220453in}{0.691416in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{3.208679in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{3.202791in}{0.683522in}}%
\pgfpathlineto{\pgfqpoint{3.196904in}{0.680721in}}%
\pgfpathlineto{\pgfqpoint{3.191016in}{0.677837in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{3.179242in}{0.671831in}}%
\pgfpathlineto{\pgfqpoint{3.173354in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{3.167467in}{0.665520in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{0.662256in}}%
\pgfpathlineto{\pgfqpoint{3.155692in}{0.658922in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{0.655521in}}%
\pgfpathlineto{\pgfqpoint{3.143917in}{0.652056in}}%
\pgfpathlineto{\pgfqpoint{3.138030in}{0.648529in}}%
\pgfpathlineto{\pgfqpoint{3.132143in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{3.126255in}{0.641299in}}%
\pgfpathlineto{\pgfqpoint{3.120368in}{0.637603in}}%
\pgfpathlineto{\pgfqpoint{3.114480in}{0.633855in}}%
\pgfpathlineto{\pgfqpoint{3.108593in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{3.102706in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{0.622339in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.614463in}}%
\pgfpathlineto{\pgfqpoint{3.079156in}{0.610476in}}%
\pgfpathlineto{\pgfqpoint{3.073269in}{0.606460in}}%
\pgfpathlineto{\pgfqpoint{3.067381in}{0.602419in}}%
\pgfpathlineto{\pgfqpoint{3.061494in}{0.598356in}}%
\pgfpathlineto{\pgfqpoint{3.055606in}{0.594274in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{0.590177in}}%
\pgfpathlineto{\pgfqpoint{3.043832in}{0.586070in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{0.581954in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{3.026170in}{0.573714in}}%
\pgfpathlineto{\pgfqpoint{3.020282in}{0.569596in}}%
\pgfpathlineto{\pgfqpoint{3.014395in}{0.565486in}}%
\pgfpathlineto{\pgfqpoint{3.008507in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{3.002620in}{0.557299in}}%
\pgfpathlineto{\pgfqpoint{2.996733in}{0.553230in}}%
\pgfpathlineto{\pgfqpoint{2.990845in}{0.549183in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{0.545161in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{0.541168in}}%
\pgfpathlineto{\pgfqpoint{2.973183in}{0.537207in}}%
\pgfpathlineto{\pgfqpoint{2.967296in}{0.533281in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{0.529396in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{0.525553in}}%
\pgfpathlineto{\pgfqpoint{2.949633in}{0.521758in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{0.518012in}}%
\pgfpathlineto{\pgfqpoint{2.937859in}{0.514320in}}%
\pgfpathlineto{\pgfqpoint{2.931971in}{0.510685in}}%
\pgfpathlineto{\pgfqpoint{2.926084in}{0.507111in}}%
\pgfpathlineto{\pgfqpoint{2.920197in}{0.503600in}}%
\pgfpathlineto{\pgfqpoint{2.914309in}{0.500157in}}%
\pgfpathlineto{\pgfqpoint{2.908422in}{0.496784in}}%
\pgfpathlineto{\pgfqpoint{2.902534in}{0.493484in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{0.490262in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.487118in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{0.484058in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{0.481083in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{0.478197in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{0.475402in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{0.472701in}}%
\pgfpathlineto{\pgfqpoint{2.855435in}{0.470097in}}%
\pgfpathlineto{\pgfqpoint{2.849548in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{2.843660in}{0.465189in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{0.462890in}}%
\pgfpathlineto{\pgfqpoint{2.831886in}{0.460698in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{0.458614in}}%
\pgfpathlineto{\pgfqpoint{2.820111in}{0.456642in}}%
\pgfpathlineto{\pgfqpoint{2.814224in}{0.454782in}}%
\pgfpathlineto{\pgfqpoint{2.808336in}{0.453038in}}%
\pgfpathlineto{\pgfqpoint{2.802449in}{0.451411in}}%
\pgfpathlineto{\pgfqpoint{2.796561in}{0.449903in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{0.448516in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{0.447252in}}%
\pgfpathlineto{\pgfqpoint{2.778899in}{0.446112in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{0.445097in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{0.444210in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{0.443452in}}%
\pgfpathlineto{\pgfqpoint{2.755350in}{0.442823in}}%
\pgfpathlineto{\pgfqpoint{2.749462in}{0.442326in}}%
\pgfpathlineto{\pgfqpoint{2.743575in}{0.441961in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{0.441729in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{0.441632in}}%
\pgfpathlineto{\pgfqpoint{2.725913in}{0.441670in}}%
\pgfpathlineto{\pgfqpoint{2.720025in}{0.441844in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{0.442154in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{0.442602in}}%
\pgfpathlineto{\pgfqpoint{2.702363in}{0.443189in}}%
\pgfpathlineto{\pgfqpoint{2.696476in}{0.443913in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{0.444776in}}%
\pgfpathlineto{\pgfqpoint{2.684701in}{0.445778in}}%
\pgfpathlineto{\pgfqpoint{2.678814in}{0.446919in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{0.448199in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{0.449619in}}%
\pgfpathlineto{\pgfqpoint{2.661151in}{0.451177in}}%
\pgfpathlineto{\pgfqpoint{2.655264in}{0.452874in}}%
\pgfpathlineto{\pgfqpoint{2.649377in}{0.454709in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{0.456682in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{0.458793in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{0.461039in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{0.463422in}}%
\pgfpathlineto{\pgfqpoint{2.619940in}{0.465939in}}%
\pgfpathlineto{\pgfqpoint{2.614052in}{0.468589in}}%
\pgfpathlineto{\pgfqpoint{2.608165in}{0.471372in}}%
\pgfpathlineto{\pgfqpoint{2.602278in}{0.474286in}}%
\pgfpathlineto{\pgfqpoint{2.596390in}{0.477330in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{0.480502in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{0.483800in}}%
\pgfpathlineto{\pgfqpoint{2.578728in}{0.487222in}}%
\pgfpathlineto{\pgfqpoint{2.572841in}{0.490767in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{0.494431in}}%
\pgfpathlineto{\pgfqpoint{2.561066in}{0.498214in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{0.502113in}}%
\pgfpathlineto{\pgfqpoint{2.549291in}{0.506124in}}%
\pgfpathlineto{\pgfqpoint{2.543404in}{0.510246in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{0.514475in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{0.518808in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{0.523243in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{0.527776in}}%
\pgfpathlineto{\pgfqpoint{2.513967in}{0.532404in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{0.537124in}}%
\pgfpathlineto{\pgfqpoint{2.502192in}{0.541930in}}%
\pgfpathlineto{\pgfqpoint{2.496305in}{0.546821in}}%
\pgfpathlineto{\pgfqpoint{2.490417in}{0.551792in}}%
\pgfpathlineto{\pgfqpoint{2.484530in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{2.478642in}{0.561958in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{0.567145in}}%
\pgfpathlineto{\pgfqpoint{2.466868in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{2.460980in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{2.455093in}{0.583070in}}%
\pgfpathlineto{\pgfqpoint{2.449205in}{0.588484in}}%
\pgfpathlineto{\pgfqpoint{2.443318in}{0.593944in}}%
\pgfpathlineto{\pgfqpoint{2.437431in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{2.431543in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{2.425656in}{0.610549in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{0.616144in}}%
\pgfpathlineto{\pgfqpoint{2.413881in}{0.621759in}}%
\pgfpathlineto{\pgfqpoint{2.407994in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{2.402106in}{0.633034in}}%
\pgfpathlineto{\pgfqpoint{2.396219in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{2.390332in}{0.644335in}}%
\pgfpathlineto{\pgfqpoint{2.384444in}{0.649982in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{0.661245in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{0.672433in}}%
\pgfpathlineto{\pgfqpoint{2.355007in}{0.677986in}}%
\pgfpathlineto{\pgfqpoint{2.349120in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{0.688986in}}%
\pgfpathlineto{\pgfqpoint{2.337345in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{2.331458in}{0.699812in}}%
\pgfpathlineto{\pgfqpoint{2.325570in}{0.705147in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{0.710425in}}%
\pgfpathlineto{\pgfqpoint{2.313795in}{0.715640in}}%
\pgfpathlineto{\pgfqpoint{2.307908in}{0.720788in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{0.725864in}}%
\pgfpathlineto{\pgfqpoint{2.296133in}{0.730865in}}%
\pgfpathlineto{\pgfqpoint{2.290246in}{0.735785in}}%
\pgfpathlineto{\pgfqpoint{2.284359in}{0.740621in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{0.745368in}}%
\pgfpathlineto{\pgfqpoint{2.272584in}{0.750023in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{0.754580in}}%
\pgfpathlineto{\pgfqpoint{2.260809in}{0.759038in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{0.763391in}}%
\pgfpathlineto{\pgfqpoint{2.249034in}{0.767636in}}%
\pgfpathlineto{\pgfqpoint{2.243147in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{0.775789in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{0.779689in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{0.783468in}}%
\pgfpathlineto{\pgfqpoint{2.219597in}{0.787123in}}%
\pgfpathlineto{\pgfqpoint{2.213710in}{0.790650in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{0.794046in}}%
\pgfpathlineto{\pgfqpoint{2.201935in}{0.797309in}}%
\pgfpathlineto{\pgfqpoint{2.196048in}{0.800435in}}%
\pgfpathlineto{\pgfqpoint{2.190160in}{0.803423in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{0.806270in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{0.808973in}}%
\pgfpathlineto{\pgfqpoint{2.172498in}{0.811529in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{0.813938in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{0.816196in}}%
\pgfpathlineto{\pgfqpoint{2.154836in}{0.818301in}}%
\pgfpathlineto{\pgfqpoint{2.148949in}{0.820252in}}%
\pgfpathlineto{\pgfqpoint{2.143061in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{0.823682in}}%
\pgfpathlineto{\pgfqpoint{2.131286in}{0.825158in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{0.826472in}}%
\pgfpathlineto{\pgfqpoint{2.119512in}{0.827623in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{0.828609in}}%
\pgfpathlineto{\pgfqpoint{2.107737in}{0.829429in}}%
\pgfpathlineto{\pgfqpoint{2.101849in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{2.095962in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{2.084187in}{0.831021in}}%
\pgfpathlineto{\pgfqpoint{2.078300in}{0.830991in}}%
\pgfpathlineto{\pgfqpoint{2.072412in}{0.830788in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{0.830410in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{2.054750in}{0.829130in}}%
\pgfpathlineto{\pgfqpoint{2.048863in}{0.828226in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{0.827144in}}%
\pgfpathlineto{\pgfqpoint{2.037088in}{0.825885in}}%
\pgfpathlineto{\pgfqpoint{2.031201in}{0.824448in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{0.822833in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{0.821038in}}%
\pgfpathlineto{\pgfqpoint{2.013539in}{0.819066in}}%
\pgfpathlineto{\pgfqpoint{2.007651in}{0.816914in}}%
\pgfpathlineto{\pgfqpoint{2.001764in}{0.814584in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{0.812075in}}%
\pgfpathlineto{\pgfqpoint{1.989989in}{0.809387in}}%
\pgfpathlineto{\pgfqpoint{1.984102in}{0.806522in}}%
\pgfpathlineto{\pgfqpoint{1.978214in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{0.800259in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{0.796864in}}%
\pgfpathlineto{\pgfqpoint{1.960552in}{0.793293in}}%
\pgfpathlineto{\pgfqpoint{1.954665in}{0.789548in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{1.942890in}{0.781542in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{1.931115in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{0.768264in}}%
\pgfpathlineto{\pgfqpoint{1.919340in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{1.913453in}{0.758587in}}%
\pgfpathlineto{\pgfqpoint{1.907566in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{0.748273in}}%
\pgfpathlineto{\pgfqpoint{1.895791in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.884016in}{0.731656in}}%
\pgfpathlineto{\pgfqpoint{1.878129in}{0.725824in}}%
\pgfpathlineto{\pgfqpoint{1.872241in}{0.719851in}}%
\pgfpathlineto{\pgfqpoint{1.866354in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{1.860466in}{0.707498in}}%
\pgfpathlineto{\pgfqpoint{1.854579in}{0.701127in}}%
\pgfpathlineto{\pgfqpoint{1.848692in}{0.694631in}}%
\pgfpathlineto{\pgfqpoint{1.842804in}{0.688016in}}%
\pgfpathlineto{\pgfqpoint{1.836917in}{0.681286in}}%
\pgfpathlineto{\pgfqpoint{1.831030in}{0.674447in}}%
\pgfpathlineto{\pgfqpoint{1.825142in}{0.667502in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{0.660459in}}%
\pgfpathlineto{\pgfqpoint{1.813367in}{0.653321in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{0.646096in}}%
\pgfpathlineto{\pgfqpoint{1.801593in}{0.638787in}}%
\pgfpathlineto{\pgfqpoint{1.795705in}{0.631403in}}%
\pgfpathlineto{\pgfqpoint{1.789818in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{1.783930in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{0.608852in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{1.766268in}{0.593551in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.585839in}}%
\pgfpathlineto{\pgfqpoint{1.754493in}{0.578095in}}%
\pgfpathlineto{\pgfqpoint{1.748606in}{0.570327in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{0.562540in}}%
\pgfpathlineto{\pgfqpoint{1.736831in}{0.554741in}}%
\pgfpathlineto{\pgfqpoint{1.730944in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{1.725057in}{0.539136in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{0.531343in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{0.523565in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{1.701507in}{0.508082in}}%
\pgfpathlineto{\pgfqpoint{1.695620in}{0.500391in}}%
\pgfpathlineto{\pgfqpoint{1.689732in}{0.492741in}}%
\pgfpathlineto{\pgfqpoint{1.683845in}{0.485139in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{0.477591in}}%
\pgfpathlineto{\pgfqpoint{1.672070in}{0.470104in}}%
\pgfpathlineto{\pgfqpoint{1.666183in}{0.462684in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{0.455337in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{0.448068in}}%
\pgfpathlineto{\pgfqpoint{1.648520in}{0.440884in}}%
\pgfpathlineto{\pgfqpoint{1.642633in}{0.433790in}}%
\pgfpathlineto{\pgfqpoint{1.636746in}{0.426791in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{0.419893in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{0.413101in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{0.406419in}}%
\pgfpathlineto{\pgfqpoint{1.613196in}{0.399853in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{0.393408in}}%
\pgfpathlineto{\pgfqpoint{1.601421in}{0.387087in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{0.380896in}}%
\pgfpathlineto{\pgfqpoint{1.589647in}{0.374837in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{0.368916in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{0.363137in}}%
\pgfpathlineto{\pgfqpoint{1.571984in}{0.357501in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{0.352015in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{0.346679in}}%
\pgfpathlineto{\pgfqpoint{1.554322in}{0.341499in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{0.336477in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{0.331615in}}%
\pgfpathlineto{\pgfqpoint{1.536660in}{0.326917in}}%
\pgfpathlineto{\pgfqpoint{1.530773in}{0.322385in}}%
\pgfpathlineto{\pgfqpoint{1.524885in}{0.318022in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{0.313830in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{0.309811in}}%
\pgfpathlineto{\pgfqpoint{1.507223in}{0.305968in}}%
\pgfpathlineto{\pgfqpoint{1.501336in}{0.302303in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{0.298817in}}%
\pgfpathlineto{\pgfqpoint{1.489561in}{0.295512in}}%
\pgfpathlineto{\pgfqpoint{1.483674in}{0.292390in}}%
\pgfpathlineto{\pgfqpoint{1.477786in}{0.289453in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{0.286703in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{0.284141in}}%
\pgfpathlineto{\pgfqpoint{1.460124in}{0.281768in}}%
\pgfpathlineto{\pgfqpoint{1.454237in}{0.279586in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{0.277596in}}%
\pgfpathlineto{\pgfqpoint{1.442462in}{0.275800in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{0.274198in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{0.272793in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{0.271586in}}%
\pgfpathlineto{\pgfqpoint{1.418912in}{0.270576in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{0.269767in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{0.269159in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{0.268753in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{0.268550in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{0.268552in}}%
\pgfpathlineto{\pgfqpoint{1.383588in}{0.268759in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{0.269173in}}%
\pgfpathlineto{\pgfqpoint{1.371813in}{0.269795in}}%
\pgfpathlineto{\pgfqpoint{1.365926in}{0.270626in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.354151in}{0.272919in}}%
\pgfpathlineto{\pgfqpoint{1.348264in}{0.274384in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{0.276062in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{0.277954in}}%
\pgfpathlineto{\pgfqpoint{1.330601in}{0.280062in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{0.282386in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{0.284928in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{0.287688in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{0.290667in}}%
\pgfpathlineto{\pgfqpoint{1.301164in}{0.293866in}}%
\pgfpathlineto{\pgfqpoint{1.295277in}{0.297286in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{0.300928in}}%
\pgfpathlineto{\pgfqpoint{1.283502in}{0.304791in}}%
\pgfpathlineto{\pgfqpoint{1.277615in}{0.308876in}}%
\pgfpathlineto{\pgfqpoint{1.271728in}{0.313184in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{0.317715in}}%
\pgfpathlineto{\pgfqpoint{1.259953in}{0.322469in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{0.327445in}}%
\pgfpathlineto{\pgfqpoint{1.248178in}{0.332644in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.338064in}}%
\pgfpathlineto{\pgfqpoint{1.236403in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{1.230516in}{0.349569in}}%
\pgfpathlineto{\pgfqpoint{1.224628in}{0.355650in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{0.361950in}}%
\pgfpathlineto{\pgfqpoint{1.212854in}{0.368465in}}%
\pgfpathlineto{\pgfqpoint{1.206966in}{0.375195in}}%
\pgfpathlineto{\pgfqpoint{1.201079in}{0.382138in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{0.389290in}}%
\pgfpathlineto{\pgfqpoint{1.189304in}{0.396649in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{0.404212in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{0.411975in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{0.419936in}}%
\pgfpathlineto{\pgfqpoint{1.165755in}{0.428089in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{0.436432in}}%
\pgfpathlineto{\pgfqpoint{1.153980in}{0.444958in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{0.453663in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{0.462541in}}%
\pgfpathlineto{\pgfqpoint{1.136318in}{0.471588in}}%
\pgfpathlineto{\pgfqpoint{1.130430in}{0.480796in}}%
\pgfpathlineto{\pgfqpoint{1.124543in}{0.490161in}}%
\pgfpathlineto{\pgfqpoint{1.118655in}{0.499674in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{0.509329in}}%
\pgfpathlineto{\pgfqpoint{1.106881in}{0.519120in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{1.095106in}{0.539076in}}%
\pgfpathlineto{\pgfqpoint{1.089218in}{0.549226in}}%
\pgfpathlineto{\pgfqpoint{1.083331in}{0.559479in}}%
\pgfpathlineto{\pgfqpoint{1.077444in}{0.569828in}}%
\pgfpathlineto{\pgfqpoint{1.071556in}{0.580263in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{0.590776in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{0.601358in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{0.612001in}}%
\pgfpathlineto{\pgfqpoint{1.048007in}{0.622694in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{0.644197in}}%
\pgfpathlineto{\pgfqpoint{1.030345in}{0.654988in}}%
\pgfpathlineto{\pgfqpoint{1.024457in}{0.665793in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{0.687409in}}%
\pgfpathlineto{\pgfqpoint{1.006795in}{0.698202in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.719713in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{0.730414in}}%
\pgfpathlineto{\pgfqpoint{0.983245in}{0.741067in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{0.751664in}}%
\pgfpathlineto{\pgfqpoint{0.971471in}{0.762197in}}%
\pgfpathlineto{\pgfqpoint{0.965583in}{0.772658in}}%
\pgfpathlineto{\pgfqpoint{0.959696in}{0.783040in}}%
\pgfpathlineto{\pgfqpoint{0.953809in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{0.947921in}{0.803538in}}%
\pgfpathlineto{\pgfqpoint{0.942034in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{0.833521in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{0.843288in}}%
\pgfpathlineto{\pgfqpoint{0.918484in}{0.852932in}}%
\pgfpathlineto{\pgfqpoint{0.912597in}{0.862448in}}%
\pgfpathlineto{\pgfqpoint{0.906709in}{0.871831in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{0.881078in}}%
\pgfpathlineto{\pgfqpoint{0.894935in}{0.890184in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{0.899146in}}%
\pgfpathlineto{\pgfqpoint{0.883160in}{0.907960in}}%
\pgfpathlineto{\pgfqpoint{0.877272in}{0.916624in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{0.925135in}}%
\pgfpathlineto{\pgfqpoint{0.865498in}{0.933491in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{0.941690in}}%
\pgfpathlineto{\pgfqpoint{0.853723in}{0.949730in}}%
\pgfpathlineto{\pgfqpoint{0.847836in}{0.957609in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{0.965328in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{0.972883in}}%
\pgfpathlineto{\pgfqpoint{0.830173in}{0.980276in}}%
\pgfpathlineto{\pgfqpoint{0.824286in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{0.994571in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{0.806624in}{1.008211in}}%
\pgfpathlineto{\pgfqpoint{0.800736in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{0.794849in}{1.021198in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{1.027448in}}%
\pgfpathlineto{\pgfqpoint{0.783074in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{0.777187in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{0.771299in}{1.045231in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{1.050839in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{1.056289in}}%
\pgfpathlineto{\pgfqpoint{0.753637in}{1.061582in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{1.066719in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{0.735975in}{1.076531in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{1.081208in}}%
\pgfpathlineto{\pgfqpoint{0.724200in}{1.085733in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{1.090109in}}%
\pgfpathlineto{\pgfqpoint{0.712426in}{1.094336in}}%
\pgfpathlineto{\pgfqpoint{0.706538in}{1.098415in}}%
\pgfpathlineto{\pgfqpoint{0.700651in}{1.102347in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{1.106134in}}%
\pgfpathlineto{\pgfqpoint{0.688876in}{1.109777in}}%
\pgfpathlineto{\pgfqpoint{0.682989in}{1.113276in}}%
\pgfpathlineto{\pgfqpoint{0.677101in}{1.116634in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{1.119850in}}%
\pgfpathlineto{\pgfqpoint{0.665326in}{1.122925in}}%
\pgfpathlineto{\pgfqpoint{0.659439in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{0.653552in}{1.128659in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{1.131319in}}%
\pgfpathlineto{\pgfqpoint{0.641777in}{1.133842in}}%
\pgfpathlineto{\pgfqpoint{0.635890in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{0.630002in}{1.138480in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{1.140596in}}%
\pgfpathlineto{\pgfqpoint{0.618227in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{0.612340in}{1.144426in}}%
\pgfpathlineto{\pgfqpoint{0.606453in}{1.146141in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{0.594678in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{0.588790in}{1.150490in}}%
\pgfpathlineto{\pgfqpoint{0.582903in}{1.151675in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{1.152729in}}%
\pgfpathlineto{\pgfqpoint{0.571128in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{1.154441in}}%
\pgfpathlineto{\pgfqpoint{0.559353in}{1.155100in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{1.155628in}}%
\pgfpathlineto{\pgfqpoint{0.553466in}{1.155628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.259391in}{0.203642in}}{\pgfqpoint{6.469652in}{1.003449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553466in}{1.143470in}}%
\pgfpathlineto{\pgfqpoint{0.577016in}{1.141209in}}%
\pgfpathlineto{\pgfqpoint{0.600565in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{0.624115in}{1.130032in}}%
\pgfpathlineto{\pgfqpoint{0.647664in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{0.671214in}{1.109905in}}%
\pgfpathlineto{\pgfqpoint{0.694763in}{1.096405in}}%
\pgfpathlineto{\pgfqpoint{0.718313in}{1.080545in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{1.041484in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{0.812511in}{0.992204in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{0.956065in}}%
\pgfpathlineto{\pgfqpoint{0.871385in}{0.915852in}}%
\pgfpathlineto{\pgfqpoint{0.900822in}{0.871754in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.814251in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{0.742206in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{0.499838in}}%
\pgfpathlineto{\pgfqpoint{1.142205in}{0.453089in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{0.410532in}}%
\pgfpathlineto{\pgfqpoint{1.195191in}{0.379926in}}%
\pgfpathlineto{\pgfqpoint{1.218741in}{0.352625in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{0.328775in}}%
\pgfpathlineto{\pgfqpoint{1.265840in}{0.308455in}}%
\pgfpathlineto{\pgfqpoint{1.289390in}{0.291690in}}%
\pgfpathlineto{\pgfqpoint{1.307052in}{0.281442in}}%
\pgfpathlineto{\pgfqpoint{1.324714in}{0.273168in}}%
\pgfpathlineto{\pgfqpoint{1.342376in}{0.266846in}}%
\pgfpathlineto{\pgfqpoint{1.360038in}{0.262448in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{0.259946in}}%
\pgfpathlineto{\pgfqpoint{1.395363in}{0.259310in}}%
\pgfpathlineto{\pgfqpoint{1.413025in}{0.260509in}}%
\pgfpathlineto{\pgfqpoint{1.430687in}{0.263512in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{0.268285in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{0.277345in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{0.289402in}}%
\pgfpathlineto{\pgfqpoint{1.518998in}{0.304349in}}%
\pgfpathlineto{\pgfqpoint{1.542547in}{0.322061in}}%
\pgfpathlineto{\pgfqpoint{1.566097in}{0.342382in}}%
\pgfpathlineto{\pgfqpoint{1.595534in}{0.371162in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{0.403270in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{0.445407in}}%
\pgfpathlineto{\pgfqpoint{1.707394in}{0.505790in}}%
\pgfpathlineto{\pgfqpoint{1.807480in}{0.636076in}}%
\pgfpathlineto{\pgfqpoint{1.842804in}{0.678027in}}%
\pgfpathlineto{\pgfqpoint{1.872241in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{0.738307in}}%
\pgfpathlineto{\pgfqpoint{1.925228in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{1.948777in}{0.775621in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{0.790201in}}%
\pgfpathlineto{\pgfqpoint{1.995876in}{0.801949in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{0.810828in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{0.816833in}}%
\pgfpathlineto{\pgfqpoint{2.066525in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{0.820325in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{0.817919in}}%
\pgfpathlineto{\pgfqpoint{2.137174in}{0.812849in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{2.184273in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{0.782779in}}%
\pgfpathlineto{\pgfqpoint{2.237259in}{0.764356in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{0.743000in}}%
\pgfpathlineto{\pgfqpoint{2.302021in}{0.714141in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{0.677149in}}%
\pgfpathlineto{\pgfqpoint{2.419768in}{0.604250in}}%
\pgfpathlineto{\pgfqpoint{2.472755in}{0.555288in}}%
\pgfpathlineto{\pgfqpoint{2.508079in}{0.525295in}}%
\pgfpathlineto{\pgfqpoint{2.537516in}{0.502657in}}%
\pgfpathlineto{\pgfqpoint{2.566953in}{0.482602in}}%
\pgfpathlineto{\pgfqpoint{2.596390in}{0.465460in}}%
\pgfpathlineto{\pgfqpoint{2.619940in}{0.454012in}}%
\pgfpathlineto{\pgfqpoint{2.643489in}{0.444679in}}%
\pgfpathlineto{\pgfqpoint{2.667039in}{0.437518in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{0.432559in}}%
\pgfpathlineto{\pgfqpoint{2.714138in}{0.429807in}}%
\pgfpathlineto{\pgfqpoint{2.737687in}{0.429239in}}%
\pgfpathlineto{\pgfqpoint{2.761237in}{0.430810in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{0.434454in}}%
\pgfpathlineto{\pgfqpoint{2.808336in}{0.440083in}}%
\pgfpathlineto{\pgfqpoint{2.837773in}{0.449741in}}%
\pgfpathlineto{\pgfqpoint{2.867210in}{0.462070in}}%
\pgfpathlineto{\pgfqpoint{2.896647in}{0.476763in}}%
\pgfpathlineto{\pgfqpoint{2.931971in}{0.497018in}}%
\pgfpathlineto{\pgfqpoint{2.973183in}{0.523395in}}%
\pgfpathlineto{\pgfqpoint{3.037944in}{0.568042in}}%
\pgfpathlineto{\pgfqpoint{3.108593in}{0.616180in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{0.641685in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{0.661064in}}%
\pgfpathlineto{\pgfqpoint{3.214566in}{0.675064in}}%
\pgfpathlineto{\pgfqpoint{3.244003in}{0.686855in}}%
\pgfpathlineto{\pgfqpoint{3.273440in}{0.696261in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{0.703163in}}%
\pgfpathlineto{\pgfqpoint{3.332314in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.361751in}{0.709256in}}%
\pgfpathlineto{\pgfqpoint{3.391188in}{0.708480in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{0.705259in}}%
\pgfpathlineto{\pgfqpoint{3.450062in}{0.699727in}}%
\pgfpathlineto{\pgfqpoint{3.479499in}{0.692060in}}%
\pgfpathlineto{\pgfqpoint{3.514823in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{3.550147in}{0.666305in}}%
\pgfpathlineto{\pgfqpoint{3.591359in}{0.647652in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{3.744431in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{3.791530in}{0.550730in}}%
\pgfpathlineto{\pgfqpoint{3.832742in}{0.535187in}}%
\pgfpathlineto{\pgfqpoint{3.868066in}{0.524274in}}%
\pgfpathlineto{\pgfqpoint{3.903391in}{0.515858in}}%
\pgfpathlineto{\pgfqpoint{3.938715in}{0.510108in}}%
\pgfpathlineto{\pgfqpoint{3.968152in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{3.997589in}{0.506625in}}%
\pgfpathlineto{\pgfqpoint{4.032913in}{0.508138in}}%
\pgfpathlineto{\pgfqpoint{4.068237in}{0.512200in}}%
\pgfpathlineto{\pgfqpoint{4.103562in}{0.518599in}}%
\pgfpathlineto{\pgfqpoint{4.144774in}{0.528649in}}%
\pgfpathlineto{\pgfqpoint{4.185985in}{0.540977in}}%
\pgfpathlineto{\pgfqpoint{4.238972in}{0.559193in}}%
\pgfpathlineto{\pgfqpoint{4.409706in}{0.620013in}}%
\pgfpathlineto{\pgfqpoint{4.456805in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{4.498017in}{0.642485in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{0.649194in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{0.652796in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{0.654366in}}%
\pgfpathlineto{\pgfqpoint{4.645202in}{0.653925in}}%
\pgfpathlineto{\pgfqpoint{4.686413in}{0.650983in}}%
\pgfpathlineto{\pgfqpoint{4.727625in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{4.774724in}{0.637047in}}%
\pgfpathlineto{\pgfqpoint{4.827711in}{0.624898in}}%
\pgfpathlineto{\pgfqpoint{4.904247in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{5.063206in}{0.565156in}}%
\pgfpathlineto{\pgfqpoint{5.110305in}{0.556807in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{0.550791in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{0.547623in}}%
\pgfpathlineto{\pgfqpoint{5.239828in}{0.546473in}}%
\pgfpathlineto{\pgfqpoint{5.281040in}{0.547310in}}%
\pgfpathlineto{\pgfqpoint{5.328139in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{5.375238in}{0.555953in}}%
\pgfpathlineto{\pgfqpoint{5.434112in}{0.565128in}}%
\pgfpathlineto{\pgfqpoint{5.510648in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{5.646058in}{0.605460in}}%
\pgfpathlineto{\pgfqpoint{5.704932in}{0.614355in}}%
\pgfpathlineto{\pgfqpoint{5.757918in}{0.620263in}}%
\pgfpathlineto{\pgfqpoint{5.810905in}{0.623870in}}%
\pgfpathlineto{\pgfqpoint{5.863891in}{0.625058in}}%
\pgfpathlineto{\pgfqpoint{5.916878in}{0.623886in}}%
\pgfpathlineto{\pgfqpoint{5.969864in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{6.034625in}{0.614108in}}%
\pgfpathlineto{\pgfqpoint{6.117049in}{0.603316in}}%
\pgfpathlineto{\pgfqpoint{6.293671in}{0.579234in}}%
\pgfpathlineto{\pgfqpoint{6.358432in}{0.572857in}}%
\pgfpathlineto{\pgfqpoint{6.417306in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{6.434968in}{0.568397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

